Clustered and Triggered Star Formation in W5: Observations with Spitzer

We present images and initial results from our extensive Spitzer Space Telescope imaging survey of the W5 H II region with the Infrared Array Camera (IRAC) and Multiband Imaging Photometer for Spitzer (MIPS). We detect dense clusters of stars, centered on the O stars: HD 18326, BD +60 586, HD 17505 and HD 17520. At 24 microns substantial extended emission is visible, presumably from heated dust grains that survive in the strongly ionizing environment of the H {\sc ii} region. With photometry of more than 18000 point sources, we analyze the clustering properties of objects classified as young stars by their IR spectral energy distributions (a total of 2064 sources) across the region using a minimal-spanning-tree algorithm. We find ~40--70% of infrared excess sources belong to clusters with >10 members. We find that within the evacuated cavities of the H II regions that make up W5, the ratio of Class II to Class I sources is ~7 times higher than for objects coincident with molecular gas as traced by 12CO emission and near-IR extinction maps. We attribute this contrast to an age difference between the two locations, and postulate that at least two distinct generations of star formation are visible across W5. Our preliminary analysis shows that triggering is a plausible mechanism to explain the multiple generations of star formation in W5, and merits further investigation.

==> tab2.tex <==
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize} 
\rotate
\tablenum{2} \tablewidth{0pt}
\tablecaption{W5 Source List}
\tablehead{\colhead{ } & \colhead{RA} & \colhead{Dec} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{ } & \colhead{ } \\
\colhead{ID} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{Type\tablenotemark{a}} & \colhead{Flag\tablenotemark{b}}}
\startdata 
1 & 41.081526 & 60.510607 & 15.34(06) & 13.69(03) & 13.04(03) & 12.60(01) & 12.50(01) & 12.36(04) & 12.47(07) & \nodata & III & - \\
2 & 41.098560 & 60.682772 & 10.90(02) & 10.68(02) & 10.58(02) & 10.50(01) & 10.49(01) & 10.42(01) & 9.96(02) & \nodata & III & - \\
3 & 41.100737 & 60.667424 & 13.30(02) & 12.26(02) & 11.88(02) & 11.63(01) & 11.72(01) & 11.43(04) & 10.90(11) & \nodata & III & - \\
4 & 41.109056 & 60.660875 & 13.01(02) & 12.52(04) & 12.29(03) & 12.18(01) & 12.12(01) & 11.81(05) & 10.67(05) & \nodata & II & - \\
5 & 41.109473 & 60.515686 & 12.52(02) & 12.09(02) & 11.98(02) & 11.94(01) & 11.94(01) & 11.88(02) & 12.02(05) & \nodata & III & - \\
6 & 41.112052 & 60.519115 & 13.27(02) & 12.53(02) & 12.12(02) & 11.95(01) & 11.86(01) & 11.75(02) & 11.74(05) & \nodata & III & - \\
7 & 41.116165 & 60.509403 & 14.20(03) & 13.73(03) & 13.53(04) & 13.48(01) & 13.52(01) & 13.54(08) & 13.43(17) & \nodata & III & - \\
8 & 41.128907 & 60.512183 & 14.90(04) & 14.12(04) & 13.67(05) & 13.41(01) & 13.32(01) & 13.36(08) & 13.78(19) & \nodata & III & - \\
9 & 41.128946 & 60.536046 & 13.96(03) & 12.39(02) & 11.74(02) & 11.36(01) & 11.35(01) & 11.20(01) & 11.12(03) & \nodata & III & - \\
10 & 41.130516 & 60.673029 & 12.78(03) & 12.30(03) & 12.03(03) & 11.89(01) & 11.82(01) & 11.74(02) & 11.70(05) & \nodata & III & - \\
11 & 41.131918 & 60.482247 & 13.74(03) & 13.34(03) & 13.11(03) & 13.58(01) & 12.95(01) & 12.86(04) & 12.90(08) & \nodata & III & - \\
12 & 41.132420 & 60.515322 & 13.96(03) & 13.22(03) & 13.00(03) & 12.85(01) & 12.88(01) & 12.80(05) & 12.84(09) & \nodata & III & - \\
13 & 41.133205 & 60.685946 & \nodata & \nodata & \nodata & 14.81(04) & 14.23(04) & 13.80(17) & 13.10(15) & \nodata & II & - \\
14 & 41.136062 & 60.664328 & 15.80(07) & 14.86(08) & 14.56(09) & 14.36(02) & 14.19(03) & 13.97(12) & 13.04(18) & \nodata & II & - \\
15 & 41.137501 & 60.682850 & 12.64(02) & 12.18(02) & 11.93(02) & 11.80(01) & 11.72(01) & 11.68(03) & 11.42(07) & \nodata & III & - \\
16 & 41.144421 & 60.702637 & 14.28(03) & 13.78(04) & 13.72(04) & 13.57(02) & 12.71(01) & 13.23(14) & 13.41(92) & \nodata & II & - \\
17 & 41.144730 & 60.628409 & \nodata & 15.88(19) & 15.19(14) & 14.02(02) & 13.40(02) & 13.14(16) & 11.97(18) & \nodata & II & - \\
18 & 41.146110 & 60.539714 & 14.96(04) & 14.25(05) & 13.96(06) & 13.79(01) & 13.10(01) & 13.42(09) & \nodata & \nodata & II & - \\
19 & 41.146264 & 60.525398 & 14.78(04) & 13.41(03) & 12.90(03) & 12.59(01) & 12.56(01) & 12.44(04) & 12.67(11) & \nodata & III & - \\
20 & 41.151445 & 60.647467 & 12.60(02) & 11.72(02) & 11.42(02) & 11.25(01) & 11.27(01) & 11.14(01) & 11.14(04) & \nodata & III & - \\
21 & 41.153820 & 60.505843 & 12.61(02) & 11.68(02) & 11.41(02) & 11.29(01) & 11.27(01) & 11.18(02) & 11.16(05) & \nodata & III & - \\
22 & 41.164019 & 60.475511 & 12.92(02) & 12.13(02) & 11.89(02) & 11.68(01) & 11.67(01) & 11.62(02) & 11.56(03) & \nodata & III & - \\
23 & 41.165982 & 60.687779 & 16.43(11) & 15.31(10) & 14.43(07) & 13.52(01) & 13.15(01) & 12.82(05) & 12.49(09) & \nodata & II & - \\
24 & 41.166622 & 60.662103 & 14.05(03) & 13.57(05) & 13.46(04) & 13.30(01) & 13.29(01) & 13.21(06) & 13.08(16) & \nodata & III & - \\
25 & 41.171375 & 60.672404 & 16.13(09) & 15.01(09) & 14.49(08) & 13.56(01) & 13.08(01) & 12.53(03) & 11.76(05) & \nodata & II & - \\
26 & 41.173144 & 60.678726 & 13.65(03) & 13.17(03) & 13.01(03) & 12.92(01) & 12.95(01) & 13.04(05) & 12.92(12) & \nodata & III & - \\
27 & 41.174792 & 60.702874 & 15.18(04) & 14.68(07) & 14.39(08) & 14.07(04) & 13.51(02) & 14.06(38) & \nodata & \nodata & II & - \\
28 & 41.175439 & 60.574290 & 15.67(06) & 14.44(07) & 13.78(05) & 12.90(01) & 12.57(01) & 12.15(03) & 11.39(06) & \nodata & II & - \\
29 & 41.176382 & 60.675406 & \nodata & \nodata & 13.69(05) & 13.60(01) & 13.62(02) & 13.59(09) & 13.12(18) & \nodata & III & - \\
30 & 41.178865 & 60.545146 & 12.62(02) & 12.09(02) & 11.87(02) & 11.75(01) & 11.72(01) & 11.64(02) & 11.79(05) & \nodata & III & - \\
31 & 41.187741 & 60.710511 & 11.53(02) & 11.14(02) & 11.02(02) & 10.95(01) & 11.00(01) & 10.81(07) & 10.19(16) & \nodata & III & - \\
32 & 41.189035 & 60.557392 & 14.90(04) & 13.76(04) & 13.33(04) & 12.97(01) & 12.94(01) & 12.88(05) & 12.74(12) & \nodata & III & - \\
33 & 41.189970 & 60.675840 & 14.28(03) & 13.79(04) & 13.56(04) & 13.53(01) & 13.62(02) & 13.41(06) & 13.04(12) & \nodata & III & - \\
34 & 41.190526 & 60.489549 & 13.94(03) & 13.50(03) & 13.29(03) & 13.06(01) & 13.08(01) & 13.04(06) & 13.02(10) & \nodata & III & - \\
35 & 41.192674 & 60.636479 & 12.91(02) & 12.41(02) & 12.20(02) & 12.07(01) & 12.02(01) & 11.92(02) & 11.83(06) & \nodata & III & - \\
36 & 41.193473 & 60.664487 & 14.16(03) & 12.91(02) & 12.43(03) & 12.07(01) & 12.11(01) & 11.92(02) & 11.77(05) & \nodata & III & - \\
37 & 41.193553 & 60.659236 & 14.05(03) & 13.61(04) & 13.51(04) & 13.45(01) & 13.44(02) & 13.41(06) & 13.34(19) & \nodata & III & - \\
38 & 41.195555 & 60.644870 & 12.89(02) & 12.19(02) & 11.98(02) & 11.85(01) & 11.83(01) & 11.79(02) & 11.74(06) & \nodata & III & - \\
39 & 41.196026 & 60.574385 & 14.71(04) & 13.64(03) & 13.24(03) & 12.95(01) & 12.87(01) & 12.93(05) & 13.02(15) & \nodata & III & - \\
40 & 41.206184 & 60.607789 & 12.51(03) & 11.54(03) & 11.23(02) & 11.06(01) & 11.05(01) & 10.98(01) & 10.92(04) & \nodata & III & - \\
41 & 41.206541 & 60.710146 & 14.19(03) & 12.88(03) & 12.37(02) & 12.00(01) & 11.97(01) & 11.97(05) & 12.04(14) & \nodata & III & - \\
42 & 41.206887 & 60.442762 & 12.63(02) & 12.10(02) & 11.95(02) & 11.88(01) & 11.90(01) & 11.82(02) & 11.87(03) & \nodata & III & - \\
43 & 41.208759 & 60.703498 & 14.02(03) & 13.32(03) & 13.08(03) & 12.91(01) & 12.66(01) & 12.77(11) & 12.10(15) & \nodata & III & - \\
44 & 41.211014 & 60.529607 & 12.63(02) & 11.60(02) & 11.22(02) & 10.93(01) & 10.96(01) & 10.89(01) & 10.78(04) & \nodata & III & - \\
45 & 41.211742 & 60.509174 & 12.28(02) & 11.91(02) & 11.81(02) & 11.72(01) & 11.78(01) & 11.71(02) & 11.74(04) & \nodata & III & - \\
46 & 41.211750 & 60.697773 & 12.62(02) & 11.85(02) & 11.52(02) & 11.19(01) & 11.07(01) & 10.96(01) & 10.90(05) & \nodata & III & - \\
47 & 41.216174 & 60.659441 & 11.55(02) & 11.00(02) & 10.63(02) & 10.17(01) & 9.95(01) & 9.75(01) & 9.32(01) & \nodata & II & - \\
48 & 41.217473 & 60.494565 & 10.59(02) & 9.50(02) & 9.15(01) & 8.86(01) & 8.98(01) & 8.84(01) & 8.76(01) & \nodata & III & - \\
49 & 41.217982 & 60.643478 & \nodata & \nodata & \nodata & 13.58(01) & 13.03(01) & 12.83(06) & 12.59(10) & \nodata & III & - \\
50 & 41.218853 & 60.473665 & 14.70(03) & 13.90(04) & 13.68(04) & 13.51(01) & 13.50(01) & 13.34(07) & 13.45(10) & \nodata & III & - \\
51 & 41.219276 & 60.642626 & 13.36(03) & 12.79(03) & 12.68(03) & 12.58(01) & 12.53(01) & 12.49(03) & 12.55(09) & \nodata & III & - \\
52 & 41.221085 & 60.431876 & 13.83(03) & 13.03(03) & 12.78(02) & 12.60(01) & 12.56(01) & 12.59(04) & 12.47(06) & \nodata & III & - \\
53 & 41.221108 & 60.538050 & 14.48(03) & 13.85(03) & 13.67(04) & 13.47(01) & 13.50(01) & 13.45(07) & 13.26(14) & \nodata & III & - \\
54 & 41.222765 & 60.646394 & 13.30(02) & 12.95(03) & 12.87(03) & 12.68(01) & 12.71(01) & 12.67(05) & 13.06(20) & \nodata & III & - \\
55 & 41.222851 & 60.659547 & 12.80(02) & 12.54(02) & 12.42(02) & 12.35(01) & 12.27(01) & 12.23(04) & 12.41(10) & \nodata & III & - \\
56 & 41.224058 & 60.656504 & 14.62(03) & 13.64(03) & 13.29(03) & 13.04(01) & 13.04(01) & 12.97(05) & 12.96(14) & \nodata & III & - \\
57 & 41.225779 & 60.518109 & 13.86(02) & 12.88(03) & 12.51(02) & 12.46(01) & 12.34(01) & 12.29(03) & 12.26(06) & \nodata & III & - \\
58 & 41.226620 & 60.429195 & 13.16(02) & 12.77(02) & 12.69(02) & 12.62(01) & 12.55(01) & 12.60(04) & 12.61(08) & \nodata & III & - \\
59 & 41.227312 & 60.491489 & 12.99(02) & 12.56(02) & 12.46(02) & 12.46(01) & 12.42(01) & 12.50(05) & 12.52(07) & \nodata & III & - \\
60 & 41.230992 & 60.451067 & 12.03(02) & 11.19(02) & 10.89(02) & 10.70(01) & 10.87(01) & 10.71(01) & 10.60(02) & \nodata & III & - \\
61 & 41.231339 & 60.546701 & 12.94(02) & 12.71(02) & 12.60(02) & 12.44(01) & 12.54(01) & 12.43(03) & 12.44(07) & \nodata & III & - \\
62 & 41.232201 & 60.542200 & 13.12(02) & 12.86(02) & 12.73(02) & 12.67(01) & 12.63(01) & 12.69(03) & 12.87(08) & \nodata & III & - \\
63 & 41.232718 & 60.709805 & \nodata & \nodata & 14.75(10) & 13.52(03) & 12.80(02) & 12.42(09) & 11.54(15) & \nodata & II & - \\
64 & 41.233302 & 60.569992 & 13.87(03) & 13.52(03) & 13.32(04) & 13.24(01) & 13.21(01) & 13.14(06) & 13.04(10) & \nodata & III & - \\
65 & 41.234032 & 60.477102 & 12.65(02) & 12.42(02) & 12.29(02) & 12.25(01) & 12.21(01) & 12.21(03) & 12.27(05) & \nodata & III & - \\
66 & 41.234845 & 60.616075 & 13.49(02) & 12.95(03) & 12.77(02) & 12.58(01) & 12.56(01) & 12.47(03) & 12.59(07) & \nodata & III & - \\
67 & 41.238637 & 60.538156 & 13.82(03) & 13.27(03) & 13.06(03) & 12.91(01) & 12.89(01) & 12.87(04) & 12.89(10) & \nodata & III & - \\
68 & 41.238984 & 60.453245 & 13.38(02) & 13.07(02) & 12.95(03) & 12.86(01) & 12.83(01) & 12.76(05) & 12.65(07) & \nodata & III & - \\
69 & 41.239690 & 60.707125 & \nodata & \nodata & 14.30(12) & 12.10(01) & 10.84(01) & 9.90(01) & 9.05(04) & \nodata & I & - \\
70 & 41.241167 & 60.710491 & \nodata & \nodata & 15.04(13) & 13.66(04) & 12.76(03) & 12.00(06) & 11.19(11) & \nodata & I & ? \\
71 & 41.241432 & 60.669175 & 13.99(03) & 12.92(03) & 12.53(03) & 12.15(01) & 12.33(01) & 12.18(03) & 12.10(09) & \nodata & III & - \\
72 & 41.241694 & 60.432346 & 12.38(02) & 12.02(02) & 11.90(02) & 11.87(01) & 11.81(01) & 11.83(02) & 11.81(04) & \nodata & III & - \\
73 & 41.242355 & 60.717677 & \nodata & \nodata & \nodata & 14.53(02) & 13.39(01) & 12.60(05) & 11.52(05) & \nodata & I & - \\
74 & 41.244018 & 60.556521 & 15.09(04) & 14.49(05) & 14.39(07) & 14.20(01) & 14.20(02) & 13.78(09) & 13.82(16) & \nodata & III & - \\
75 & 41.244880 & 60.601318 & 12.48(02) & 12.07(02) & 12.02(02) & 11.99(01) & 11.99(01) & 11.96(02) & 11.82(05) & \nodata & III & - \\
76 & 41.245370 & 60.642386 & 13.13(02) & 12.16(02) & 11.85(02) & 11.70(01) & 11.65(01) & 11.51(02) & 11.23(08) & \nodata & III & - \\
77 & 41.245830 & 60.714021 & \nodata & 15.76(15) & 14.43(07) & 12.71(01) & 11.79(01) & 11.07(02) & 10.18(04) & \nodata & I & - \\
78 & 41.248244 & 60.729494 & \nodata & \nodata & \nodata & 14.34(03) & 13.39(02) & 12.43(06) & 11.46(10) & \nodata & I & - \\
79 & 41.248425 & 60.471040 & 13.67(02) & 13.35(02) & 13.26(04) & 13.16(01) & 13.21(01) & 13.21(06) & 13.01(08) & \nodata & III & - \\
80 & 41.249230 & 60.497712 & 14.63(03) & 13.69(03) & 13.31(03) & 13.17(01) & 13.22(01) & 13.20(07) & 13.30(12) & \nodata & III & - \\
81 & 41.252572 & 60.636739 & 13.92(02) & 12.89(03) & 12.55(02) & 12.41(01) & 12.41(01) & 12.35(03) & 12.30(06) & \nodata & III & - \\
82 & 41.252620 & 60.630861 & 13.64(03) & 12.67(03) & 12.27(02) & 12.05(01) & 12.07(01) & 12.01(02) & 11.93(05) & \nodata & III & - \\
83 & 41.253024 & 60.619119 & 13.25(02) & 12.71(03) & 12.54(02) & 12.47(01) & 12.51(01) & 12.44(03) & 12.59(08) & \nodata & III & - \\
84 & 41.255132 & 60.542526 & 13.79(02) & 12.92(02) & 12.58(02) & 12.36(01) & 12.34(01) & 12.35(03) & 12.41(05) & \nodata & III & - \\
85 & 41.256268 & 60.504360 & 14.00(03) & 13.58(02) & 13.44(03) & 13.35(01) & 13.28(02) & 13.19(06) & 13.39(17) & \nodata & III & - \\
86 & 41.257196 & 60.408917 & 13.52(02) & 13.02(02) & 12.88(03) & 12.76(01) & 12.67(01) & 12.66(04) & 12.60(06) & \nodata & III & - \\
87 & 41.257292 & 60.698934 & 12.90(02) & 12.64(02) & 12.51(02) & 12.44(01) & 12.41(01) & 12.43(04) & 12.31(10) & \nodata & III & - \\
88 & 41.260090 & 60.436393 & 11.13(02) & 10.77(02) & 10.69(02) & 10.66(01) & 10.65(01) & 10.65(01) & 10.57(02) & \nodata & III & - \\
89 & 41.260106 & 60.730260 & 12.75(02) & 12.32(02) & 12.21(02) & 12.15(01) & 12.14(01) & 12.15(05) & 12.13(15) & \nodata & III & - \\
90 & 41.260157 & 60.521940 & 14.03(03) & 13.71(04) & 13.61(04) & 13.49(01) & 13.43(01) & 13.34(05) & 13.50(10) & \nodata & III & - \\
91 & 41.263433 & 60.517875 & 14.34(03) & 13.78(04) & 13.64(04) & 13.54(01) & 13.45(01) & 13.43(05) & 13.39(11) & \nodata & III & - \\
92 & 41.264160 & 60.634851 & 13.83(03) & 13.35(03) & 13.14(03) & 13.07(01) & 13.06(01) & 13.13(05) & 13.34(17) & \nodata & III & - \\
93 & 41.265415 & 60.506237 & 9.89(02) & 8.99(02) & 8.73(02) & 8.57(01) & 8.61(01) & 8.43(01) & 8.49(01) & \nodata & III & - \\
94 & 41.266035 & 60.373112 & 14.72(05) & \nodata & \nodata & 13.05(01) & 13.05(01) & 12.93(06) & 13.04(14) & \nodata & III & - \\
95 & 41.266612 & 60.542659 & 14.40(03) & 13.81(03) & 13.62(04) & 13.60(01) & 13.59(01) & 13.56(06) & 13.92(20) & \nodata & III & - \\
96 & 41.267549 & 60.556222 & \nodata & \nodata & 15.09(13) & 14.37(02) & 13.97(02) & 13.67(09) & 12.64(08) & \nodata & II & - \\
97 & 41.267604 & 60.447050 & 14.85(04) & 14.33(05) & 14.19(06) & 14.12(02) & 14.08(02) & 13.88(12) & 13.79(16) & \nodata & III & - \\
98 & 41.267941 & 60.677440 & 11.71(02) & 10.59(02) & 10.21(02) & 9.96(01) & 10.07(01) & 9.93(01) & 9.90(02) & \nodata & III & - \\
99 & 41.269349 & 60.707890 & 12.31(03) & 11.02(03) & 10.51(02) & 10.19(01) & 10.18(01) & 10.17(01) & 10.06(02) & \nodata & III & - \\
100 & 41.269596 & 60.615859 & 13.50(02) & 12.99(03) & 12.89(03) & 12.77(01) & 12.83(01) & 12.77(04) & 12.82(09) & \nodata & III & - \\
101 & 41.273025 & 60.545585 & 13.61(02) & 13.17(03) & 13.13(03) & 13.03(01) & 12.98(01) & 12.99(05) & 13.03(11) & \nodata & III & - \\
102 & 41.273044 & 60.457972 & 14.20(03) & 13.49(03) & 13.42(04) & 13.32(01) & 13.37(01) & 13.33(08) & 13.04(11) & \nodata & III & - \\
103 & 41.273301 & 60.392632 & 13.84(03) & 13.34(03) & 13.21(03) & 13.13(01) & 13.15(01) & 13.03(06) & 13.42(13) & \nodata & III & - \\
104 & 41.274583 & 60.566830 & 15.18(07) & 14.69(07) & 14.52(10) & 14.32(01) & 14.04(02) & \nodata & \nodata & \nodata & II & - \\
105 & 41.275090 & 60.637833 & 13.12(02) & 12.81(03) & 12.66(02) & 12.72(01) & 12.54(01) & 12.55(04) & 12.62(08) & \nodata & III & - \\
106 & 41.275101 & 60.615607 & 13.18(02) & 12.76(02) & 12.64(02) & 12.47(01) & 12.46(01) & 12.48(03) & 12.33(10) & \nodata & III & - \\
107 & 41.277181 & 60.406555 & 11.02(02) & 10.27(02) & 10.05(02) & 9.84(01) & 9.87(01) & 9.84(01) & 9.79(01) & \nodata & III & - \\
108 & 41.277612 & 60.503110 & 11.45(02) & 11.04(02) & 10.97(02) & 10.97(01) & 10.91(01) & 10.93(01) & 10.94(02) & \nodata & III & - \\
109 & 41.278589 & 60.643007 & 14.31(03) & 13.98(04) & 13.80(04) & 13.78(01) & 13.84(02) & 13.62(06) & 13.59(16) & \nodata & III & - \\
110 & 41.279049 & 60.587364 & 13.64(04) & 13.42(06) & 13.28(03) & 13.23(01) & 13.18(01) & 13.26(05) & 13.26(13) & \nodata & III & - \\
111 & 41.279304 & 60.561479 & 14.06(02) & 13.52(03) & 13.27(03) & 13.13(01) & 13.05(01) & 12.92(04) & 12.92(07) & \nodata & III & - \\
112 & 41.281782 & 60.586343 & 13.93(03) & 13.50(03) & 13.30(03) & 13.31(01) & 13.25(01) & 13.27(06) & 13.36(13) & \nodata & III & - \\
113 & 41.285327 & 60.476108 & 13.49(02) & 13.06(03) & 12.83(02) & 12.70(01) & 12.57(01) & 12.66(04) & 12.74(08) & \nodata & III & - \\
114 & 41.286624 & 60.441456 & 14.54(03) & 13.79(04) & 13.53(04) & 13.37(01) & 13.41(01) & 13.24(06) & 13.42(16) & \nodata & III & - \\
115 & 41.286636 & 60.593403 & 14.13(03) & 13.55(07) & 13.27(05) & 12.98(01) & 12.96(01) & 13.02(05) & 12.99(10) & \nodata & III & - \\
116 & 41.287479 & 60.649559 & 14.56(03) & 14.01(03) & 13.81(04) & 13.72(01) & 13.42(01) & 13.66(08) & \nodata & \nodata & II & - \\
117 & 41.287566 & 60.591921 & 13.94(03) & 13.51(03) & 13.42(03) & 13.24(01) & 13.20(01) & 13.26(05) & 13.14(13) & \nodata & III & - \\
118 & 41.292020 & 60.721961 & 13.64(02) & 13.21(03) & 13.12(03) & 12.94(01) & 12.99(01) & 13.08(09) & 12.62(18) & \nodata & III & - \\
119 & 41.293282 & 60.725280 & 12.76(03) & 12.26(03) & 12.17(02) & 12.09(01) & 12.10(01) & 12.04(03) & 12.00(13) & \nodata & III & - \\
120 & 41.293967 & 60.457987 & 14.55(03) & 14.01(04) & 13.81(04) & 13.77(01) & 13.77(02) & 13.86(12) & 13.53(19) & \nodata & III & - \\
121 & 41.294082 & 60.625230 & 15.70(06) & 14.65(07) & 14.21(06) & 13.48(01) & 13.26(01) & 12.87(04) & 12.54(12) & \nodata & II & - \\
122 & 41.295489 & 60.413523 & 13.79(03) & 13.45(03) & 13.32(04) & 13.11(01) & 13.12(01) & 12.93(06) & 13.03(10) & \nodata & III & - \\
123 & 41.296887 & 60.656688 & 12.92(02) & 12.62(02) & 12.53(02) & 12.48(01) & 12.44(01) & 12.46(05) & 12.34(09) & \nodata & III & - \\
124 & 41.299026 & 60.661702 & 10.54(02) & 9.33(02) & 8.90(02) & 8.64(01) & 8.64(01) & 8.64(01) & 8.64(03) & \nodata & III & - \\
125 & 41.300752 & 60.589650 & 13.18(02) & 12.23(02) & 11.94(02) & 11.77(01) & 11.76(01) & 11.65(02) & 11.67(04) & \nodata & III & - \\
126 & 41.301012 & 60.497726 & 13.65(03) & 13.19(04) & 13.12(04) & 13.05(01) & 12.99(01) & 12.99(05) & 12.95(10) & \nodata & III & - \\
127 & 41.303108 & 60.626133 & 13.74(02) & 13.34(03) & 13.23(03) & 13.22(01) & 13.20(01) & 13.09(05) & 12.94(16) & \nodata & III & - \\
128 & 41.303822 & 60.423935 & 15.21(04) & 14.55(05) & 14.40(07) & 14.06(01) & 14.04(02) & 14.07(12) & 13.58(17) & \nodata & III & - \\
129 & 41.304222 & 60.584098 & 13.34(03) & 12.89(03) & 12.83(04) & 12.69(01) & 12.70(01) & 12.53(03) & 12.65(05) & \nodata & III & - \\
130 & 41.304252 & 60.421024 & 13.74(03) & 12.83(03) & 12.58(03) & 12.33(01) & 12.25(01) & 12.20(02) & 12.36(06) & \nodata & III & - \\
131 & 41.304442 & 60.552164 & 11.85(02) & 11.52(02) & 11.39(02) & 11.34(01) & 11.33(01) & 11.32(01) & 11.34(02) & \nodata & III & - \\
132 & 41.306285 & 60.615857 & 11.56(02) & 11.34(03) & 11.22(02) & 11.19(01) & 11.18(01) & 11.13(01) & 11.24(05) & \nodata & III & - \\
133 & 41.310190 & 60.468069 & 14.65(03) & 13.85(04) & 13.60(04) & 13.40(01) & 13.37(01) & 13.39(06) & 13.15(10) & \nodata & III & - \\
134 & 41.310694 & 60.615695 & 14.14(03) & 13.47(04) & 13.22(03) & 12.99(01) & 12.97(01) & 12.83(04) & 13.04(15) & \nodata & III & - \\
135 & 41.311311 & 60.568570 & 15.35(05) & 14.32(04) & 13.74(05) & 12.52(01) & 12.05(01) & 11.71(02) & 11.23(03) & \nodata & II & - \\
136 & 41.311789 & 60.602706 & 13.64(02) & 13.34(03) & 13.26(03) & 13.19(01) & 13.24(01) & 13.07(04) & 13.61(15) & \nodata & III & - \\
137 & 41.312735 & 60.590834 & 15.29(04) & 14.36(04) & 13.87(04) & 13.67(01) & 13.70(01) & 13.67(08) & 13.47(12) & \nodata & III & - \\
138 & 41.313612 & 60.477084 & 13.76(02) & 13.46(03) & 13.43(04) & 13.26(01) & 13.26(01) & 13.17(04) & 13.45(10) & \nodata & III & - \\
139 & 41.313686 & 60.749972 & 14.88(04) & 14.44(06) & 14.12(05) & 13.89(02) & 13.22(01) & 13.74(12) & \nodata & \nodata & II & - \\
140 & 41.315339 & 60.732928 & 12.11(02) & 11.45(02) & 11.27(02) & 11.22(01) & 11.23(01) & 11.13(01) & 11.20(03) & \nodata & III & - \\
141 & 41.315884 & 60.447166 & 12.77(02) & 11.96(02) & 11.71(02) & 11.55(01) & 11.46(01) & 11.41(01) & 11.40(04) & \nodata & III & - \\
142 & 41.316653 & 60.534187 & 13.47(02) & 13.06(03) & 12.92(03) & 12.91(01) & 12.89(01) & 12.83(04) & 12.86(08) & \nodata & III & - \\
143 & 41.316657 & 60.598092 & 12.30(02) & 11.90(02) & 11.78(02) & 11.75(01) & 11.71(01) & 11.71(02) & 11.62(05) & \nodata & III & - \\
144 & 41.318498 & 60.757701 & 13.49(02) & 12.87(03) & 12.73(02) & 12.64(01) & 12.67(01) & 12.60(05) & 12.67(07) & \nodata & III & - \\
145 & 41.319403 & 60.458903 & 13.55(02) & 12.94(02) & 12.75(03) & 12.74(01) & 12.71(01) & 12.76(04) & 12.85(05) & \nodata & III & - \\
146 & 41.319639 & 60.546717 & 14.52(03) & 14.10(04) & 13.82(04) & 13.72(01) & 13.69(02) & 13.67(06) & 13.59(17) & \nodata & III & - \\
147 & 41.324022 & 60.549012 & 13.67(03) & 13.15(03) & 12.94(03) & 12.91(01) & 12.96(01) & 12.88(03) & 12.79(07) & \nodata & III & - \\
148 & 41.325724 & 60.644804 & 13.93(02) & 12.91(02) & 12.56(02) & 12.39(01) & 12.39(01) & 12.35(03) & 12.47(11) & \nodata & III & - \\
149 & 41.326831 & 60.616706 & 13.25(02) & 12.73(03) & 12.57(03) & 12.58(01) & 12.48(01) & 12.47(03) & 12.65(07) & \nodata & III & - \\
150 & 41.327016 & 60.343065 & 11.31(02) & 10.81(02) & 10.65(02) & 10.61(01) & 10.62(01) & 10.55(01) & 10.55(02) & \nodata & III & - \\
151 & 41.327787 & 60.325776 & 14.35(03) & 13.40(04) & 12.96(03) & 12.74(01) & 12.56(01) & 12.67(05) & 12.49(07) & \nodata & III & - \\
152 & 41.328096 & 60.472332 & 13.55(02) & 12.75(02) & 12.51(02) & 12.40(01) & 12.33(01) & 12.26(03) & 12.44(08) & \nodata & III & - \\
153 & 41.329269 & 60.681259 & 12.80(02) & 11.84(02) & 11.50(02) & 11.32(01) & 11.30(01) & 11.24(01) & 11.17(04) & \nodata & III & - \\
154 & 41.329589 & 60.566018 & 14.12(04) & 13.50(04) & 13.22(04) & 13.03(01) & 13.00(01) & 12.89(05) & 13.07(14) & \nodata & III & - \\
155 & 41.330061 & 60.703020 & 13.48(02) & 12.65(03) & 12.37(02) & 12.13(01) & 12.17(01) & 11.96(02) & 11.77(05) & \nodata & III & - \\
156 & 41.331009 & 60.675398 & 13.78(05) & 13.38(07) & 13.26(04) & 13.05(01) & 12.97(02) & 12.92(07) & 12.96(12) & \nodata & III & - \\
157 & 41.332414 & 60.363345 & 15.94(08) & 15.17(10) & 14.53(09) & 13.44(01) & 12.89(01) & 12.19(02) & 11.03(03) & \nodata & II & - \\
158 & 41.333985 & 60.673895 & 10.12(02) & 9.42(02) & 9.21(02) & 9.17(01) & 9.18(01) & 9.16(01) & 9.10(01) & \nodata & III & - \\
159 & 41.334125 & 60.725655 & 13.63(02) & 13.20(03) & 13.05(03) & 13.06(01) & 12.94(01) & 12.94(04) & 12.87(12) & \nodata & III & - \\
160 & 41.334751 & 60.335643 & 14.72(03) & 13.99(04) & 13.78(04) & 13.64(01) & 13.61(02) & 13.47(09) & 13.18(15) & \nodata & III & - \\
161 & 41.336603 & 60.702708 & 12.91(02) & 12.60(02) & 12.44(02) & 12.43(01) & 12.40(01) & 12.34(03) & 12.24(08) & \nodata & III & - \\
162 & 41.337827 & 60.481664 & 14.16(03) & 13.40(04) & 13.11(03) & 12.90(01) & 12.87(01) & 12.78(04) & 12.81(07) & \nodata & III & - \\
163 & 41.337879 & 60.531096 & 14.62(03) & 13.73(03) & 13.44(03) & 13.26(01) & 13.31(01) & 13.19(05) & 13.08(11) & \nodata & III & - \\
164 & 41.337943 & 60.443981 & 13.75(02) & 13.42(03) & 13.25(03) & 13.26(01) & 13.12(01) & 13.06(08) & 12.85(07) & \nodata & III & - \\
165 & 41.338754 & 60.653847 & 14.12(03) & 13.31(03) & 13.05(03) & 12.79(01) & 12.82(01) & 12.71(04) & 12.38(10) & \nodata & III & - \\
166 & 41.338810 & 60.477442 & 14.60(03) & 14.04(04) & 13.92(04) & 13.75(01) & 13.68(02) & 13.56(07) & 13.43(13) & \nodata & III & - \\
167 & 41.339099 & 60.455792 & 12.33(02) & 11.96(02) & 11.89(02) & 11.91(01) & 11.96(01) & 11.85(02) & 11.77(05) & \nodata & III & - \\
168 & 41.340127 & 60.464657 & 12.55(03) & 12.39(04) & 12.27(04) & 12.23(01) & 12.22(01) & 12.23(02) & 12.16(05) & \nodata & III & - \\
169 & 41.340932 & 60.493140 & 13.07(02) & 12.15(02) & 11.87(02) & 11.70(01) & 11.76(01) & 11.63(02) & 11.63(04) & \nodata & III & - \\
170 & 41.341530 & 60.646832 & 15.90(07) & 14.89(07) & 14.53(07) & 14.07(01) & 14.10(02) & 13.80(10) & 13.12(18) & \nodata & III & - \\
171 & 41.344661 & 60.367523 & 12.26(02) & 11.86(02) & 11.75(02) & 11.82(01) & 11.68(01) & 11.73(02) & 11.74(05) & \nodata & III & - \\
172 & 41.345534 & 60.556287 & 13.35(02) & 12.93(03) & 12.80(03) & 12.77(01) & 12.81(01) & 12.75(04) & 12.97(10) & \nodata & III & - \\
173 & 41.345978 & 60.578723 & 15.05(04) & 14.38(06) & 13.80(04) & 12.75(01) & 12.17(01) & 11.64(02) & 10.91(04) & \nodata & II & - \\
174 & 41.347029 & 60.314584 & 13.10(02) & 12.47(03) & 12.27(02) & 12.00(01) & 11.91(01) & 11.80(02) & 11.77(04) & \nodata & III & - \\
175 & 41.347625 & 60.543719 & 14.12(03) & 13.57(03) & 13.49(04) & 13.38(01) & 13.35(01) & 13.29(05) & 13.14(10) & \nodata & III & - \\
176 & 41.347944 & 60.430572 & 14.50(04) & 13.51(04) & 13.25(04) & 13.00(01) & 13.00(01) & 12.90(05) & 13.01(07) & \nodata & III & - \\
177 & 41.348893 & 60.601740 & 14.20(03) & 13.75(04) & 13.65(04) & 13.63(01) & 13.60(01) & 13.84(08) & 13.73(13) & \nodata & III & - \\
178 & 41.349212 & 60.464145 & 13.74(02) & 13.05(03) & 12.99(03) & 12.89(01) & 12.89(01) & 12.96(05) & 13.06(08) & \nodata & III & - \\
179 & 41.350700 & 60.508136 & 14.44(03) & 13.66(04) & 13.43(04) & 13.20(01) & 13.19(01) & 13.13(06) & 13.16(11) & \nodata & III & - \\
180 & 41.353499 & 60.453868 & 12.74(03) & 12.22(02) & 11.99(02) & 11.77(01) & 11.63(02) & 11.35(09) & 10.18(17) & \nodata & II & - \\
181 & 41.354435 & 60.381837 & 14.74(04) & 14.17(04) & 13.97(05) & 13.83(01) & 13.52(02) & 13.70(08) & 13.60(18) & \nodata & III & - \\
182 & 41.355188 & 60.345802 & 14.05(03) & 13.37(05) & 13.14(05) & 12.76(01) & 12.78(01) & 12.59(05) & 12.67(13) & \nodata & III & - \\
183 & 41.358177 & 60.315392 & 12.46(02) & 11.42(02) & 11.08(02) & 10.84(01) & 10.91(01) & 10.84(01) & 10.80(02) & \nodata & III & - \\
184 & 41.359709 & 60.396392 & 14.30(03) & 14.02(04) & 13.97(05) & 13.80(01) & 13.78(01) & 13.73(11) & 13.30(12) & \nodata & III & - \\
185 & 41.359865 & 60.479335 & 15.03(04) & 14.66(06) & 14.50(08) & 14.40(02) & 14.35(03) & 14.41(16) & 13.96(20) & \nodata & III & - \\
186 & 41.360825 & 60.541473 & 14.70(03) & 14.27(05) & 14.17(06) & 14.15(01) & 14.12(02) & 14.09(09) & 13.98(17) & \nodata & III & - \\
187 & 41.361035 & 60.688034 & 12.57(02) & 12.18(02) & 12.07(02) & 12.01(01) & 11.97(01) & 12.01(02) & 11.95(05) & \nodata & III & - \\
188 & 41.361118 & 60.383842 & 13.25(02) & 12.87(03) & 12.76(03) & 12.73(01) & 12.69(01) & 12.76(05) & 12.73(07) & \nodata & III & - \\
189 & 41.362920 & 60.683965 & 14.59(03) & 14.22(05) & 13.98(04) & 13.84(01) & 13.81(02) & 13.66(07) & 13.47(14) & \nodata & III & - \\
190 & 41.363805 & 60.588690 & 14.07(03) & 13.57(04) & 13.44(04) & 13.28(01) & 13.22(01) & 13.21(05) & 13.37(15) & \nodata & III & - \\
191 & 41.365200 & 60.696209 & 13.63(03) & 12.64(03) & 12.30(02) & 12.05(01) & 12.06(01) & 11.87(02) & 12.02(04) & \nodata & III & - \\
192 & 41.365934 & 60.314896 & 12.79(02) & 12.45(03) & 12.29(02) & 12.27(01) & 12.25(01) & 12.29(03) & 12.24(06) & \nodata & III & - \\
193 & 41.367802 & 60.432945 & 14.99(04) & 14.57(05) & 14.30(07) & 14.25(01) & 14.18(02) & 14.18(10) & 14.09(16) & \nodata & III & - \\
194 & 41.369148 & 60.420665 & 13.75(02) & 13.46(03) & 13.37(04) & 13.25(01) & 13.20(01) & 13.19(05) & 13.58(11) & \nodata & III & - \\
195 & 41.370318 & 60.698505 & 12.30(02) & 12.00(02) & 11.87(02) & 11.79(01) & 11.77(01) & 11.71(02) & 11.81(04) & \nodata & III & - \\
196 & 41.370442 & 60.659767 & 12.85(02) & 12.49(03) & 12.41(03) & 12.34(01) & 12.33(01) & 12.30(02) & 12.37(06) & \nodata & III & - \\
197 & 41.372300 & 60.492061 & 13.52(02) & 12.96(03) & 12.86(03) & 12.81(01) & 12.93(01) & 12.93(05) & 13.00(09) & \nodata & III & - \\
198 & 41.373469 & 60.506647 & 13.88(03) & 13.18(02) & 12.94(03) & 12.77(01) & 12.71(01) & 12.75(04) & 12.69(08) & \nodata & III & - \\
199 & 41.373613 & 60.412252 & 14.79(03) & 14.08(04) & 13.91(05) & 13.69(01) & 13.75(02) & 13.68(06) & 13.41(12) & \nodata & III & - \\
200 & 41.374128 & 60.591095 & 13.79(03) & 13.32(04) & 13.21(04) & 13.09(01) & 12.99(01) & 13.07(04) & 13.29(13) & \nodata & III & - \\
201 & 41.374588 & 60.299926 & 11.12(02) & 10.93(02) & 10.79(01) & 10.83(01) & 10.75(01) & 10.73(01) & 10.78(02) & \nodata & III & - \\
202 & 41.375331 & 60.408756 & 15.94(07) & 15.13(09) & 14.67(09) & 14.32(02) & 14.01(02) & 13.17(06) & \nodata & \nodata & II & - \\
203 & 41.375718 & 60.466502 & 14.08(03) & 13.20(03) & 12.93(03) & 12.75(01) & 12.64(01) & 12.56(03) & 12.53(06) & \nodata & III & - \\
204 & 41.376052 & 60.523798 & 12.53(02) & 11.65(02) & 11.37(02) & 11.15(01) & 11.19(01) & 11.11(01) & 11.05(02) & \nodata & III & - \\
205 & 41.377576 & 60.760711 & 13.86(03) & 13.51(03) & 13.38(03) & 13.27(01) & 13.30(02) & 13.20(08) & 13.05(18) & \nodata & III & - \\
206 & 41.378138 & 60.462713 & 13.36(03) & 13.00(04) & 12.83(03) & 12.77(01) & 12.75(01) & 12.72(05) & 12.68(08) & \nodata & III & - \\
207 & 41.379459 & 60.717499 & 12.90(02) & 12.54(03) & 12.42(02) & 12.33(01) & 12.38(01) & 12.36(03) & 12.53(09) & \nodata & III & - \\
208 & 41.380882 & 60.583159 & 14.70(03) & 13.94(04) & 13.79(04) & 13.66(01) & 13.57(01) & 13.63(07) & 13.44(17) & \nodata & III & - \\
209 & 41.381550 & 60.617095 & 14.88(03) & 14.28(05) & 14.15(05) & 13.92(01) & 13.85(02) & 13.98(11) & 13.63(17) & \nodata & III & - \\
210 & 41.382746 & 60.542341 & 12.80(02) & 11.74(02) & 11.41(02) & 11.11(01) & 11.20(01) & 11.09(01) & 11.07(02) & \nodata & III & - \\
211 & 41.385034 & 60.488178 & 11.69(02) & 10.88(02) & 10.64(02) & 10.55(01) & 10.63(01) & 10.58(01) & 10.42(01) & \nodata & III & - \\
212 & 41.385133 & 60.674774 & 9.02(02) & 8.32(02) & 8.12(02) & 8.02(01) & 8.25(01) & 8.07(01) & 8.02(01) & 8.02(09) & III & - \\
213 & 41.385718 & 60.535782 & 13.42(02) & 12.89(02) & 12.74(02) & 12.70(01) & 12.68(01) & 12.71(03) & 12.71(06) & \nodata & III & - \\
214 & 41.385854 & 60.388479 & 11.94(02) & 11.55(02) & 11.43(02) & 11.41(01) & 11.41(01) & 11.37(01) & 11.35(04) & \nodata & III & - \\
215 & 41.386012 & 60.447287 & 13.55(02) & 13.31(03) & 13.19(03) & 13.07(01) & 13.08(01) & 13.12(05) & 12.97(10) & \nodata & III & - \\
216 & 41.386733 & 60.551631 & \nodata & \nodata & \nodata & 15.34(05) & 14.44(03) & 13.12(07) & 11.73(08) & \nodata & I & - \\
217 & 41.387080 & 60.732931 & 12.71(02) & 11.66(02) & 11.30(02) & 11.11(01) & 11.10(01) & 11.01(01) & 10.91(03) & \nodata & III & - \\
218 & 41.387095 & 60.576607 & 14.15(03) & 13.72(03) & 13.49(04) & 13.41(01) & 13.37(01) & 13.20(06) & 13.14(09) & \nodata & III & - \\
219 & 41.387965 & 60.714212 & 13.75(03) & 13.30(03) & 13.18(03) & 13.08(01) & 13.06(01) & 13.07(04) & 13.01(09) & \nodata & III & - \\
220 & 41.388623 & 60.665029 & 13.66(03) & 12.77(03) & 12.47(02) & 12.22(01) & 12.24(01) & 12.09(02) & 12.21(06) & \nodata & III & - \\
221 & 41.389483 & 60.415613 & 14.19(03) & 13.75(04) & 13.62(04) & 13.55(01) & 13.52(01) & 13.47(06) & 13.38(11) & \nodata & III & - \\
222 & 41.390839 & 60.696929 & \nodata & 15.42(13) & 14.35(08) & 13.86(02) & 13.62(02) & 13.54(07) & 13.20(13) & \nodata & III & - \\
223 & 41.391930 & 60.440982 & 13.29(02) & 12.85(03) & 12.81(02) & 12.71(01) & 12.67(01) & 12.85(06) & 12.64(08) & \nodata & III & - \\
224 & 41.395309 & 60.486246 & 14.47(03) & 14.13(04) & 13.91(04) & 13.82(01) & 13.84(02) & 13.93(09) & 13.67(10) & \nodata & III & - \\
225 & 41.397008 & 60.754052 & 14.02(03) & 13.70(04) & 13.44(04) & 13.36(01) & 13.27(01) & 13.30(06) & 13.37(19) & \nodata & III & - \\
226 & 41.397726 & 60.605018 & 12.99(02) & 12.47(02) & 12.36(02) & 12.30(01) & 12.30(01) & 12.25(03) & 12.22(06) & \nodata & III & - \\
227 & 41.398292 & 60.622253 & 14.04(03) & 13.59(04) & 13.40(04) & 13.27(01) & 13.23(01) & 13.25(05) & 13.03(08) & \nodata & III & - \\
228 & 41.399531 & 60.610742 & 13.93(02) & 13.49(03) & 13.40(03) & 13.34(01) & 13.27(01) & 13.26(06) & 13.34(18) & \nodata & III & - \\
229 & 41.399941 & 60.352697 & 13.60(02) & 13.05(03) & 12.92(03) & 12.87(01) & 12.82(01) & 12.87(06) & 12.92(10) & \nodata & III & - \\
230 & 41.401132 & 60.424537 & 14.61(04) & 13.89(04) & 13.71(04) & 13.59(01) & 13.59(01) & 13.72(08) & 13.63(16) & \nodata & III & - \\
231 & 41.402150 & 60.463135 & 6.90(02) & 6.13(02) & 5.93(02) & 5.89(01) & 6.00(01) & 5.84(01) & 5.80(01) & \nodata & III & - \\
232 & 41.402300 & 60.354801 & 12.76(02) & 12.33(03) & 12.16(02) & 12.03(01) & 11.96(01) & 11.92(03) & 11.93(04) & \nodata & III & - \\
233 & 41.402523 & 60.644625 & 14.27(03) & 13.84(04) & 13.60(04) & 13.45(01) & 13.32(01) & 13.31(06) & 13.55(16) & \nodata & III & - \\
234 & 41.402909 & 60.417044 & \nodata & \nodata & \nodata & 13.72(01) & 13.75(01) & 13.70(07) & 13.47(16) & \nodata & III & - \\
235 & 41.405543 & 60.328312 & 14.38(03) & 13.79(04) & 13.68(04) & 13.54(01) & 13.57(02) & 13.53(10) & 12.87(11) & \nodata & III & - \\
236 & 41.405724 & 60.488513 & 12.50(02) & 12.36(02) & 12.29(02) & 12.29(01) & 12.40(01) & 12.32(03) & 12.23(04) & \nodata & III & - \\
237 & 41.406065 & 60.622344 & 15.05(04) & 14.02(04) & 13.68(05) & 13.42(01) & 13.38(01) & 13.28(07) & 13.05(12) & \nodata & III & - \\
238 & 41.407002 & 60.418768 & 13.37(02) & 12.97(02) & 12.88(03) & 12.78(01) & 12.80(01) & 12.79(04) & 12.83(06) & \nodata & III & - \\
239 & 41.411376 & 60.338628 & 13.49(03) & 13.16(03) & 13.03(03) & 12.91(01) & 12.85(01) & 12.72(05) & 12.81(08) & \nodata & III & - \\
240 & 41.411807 & 60.520196 & 13.83(03) & 13.34(03) & 13.20(03) & 13.15(01) & 13.13(01) & 13.01(04) & 13.19(07) & \nodata & III & - \\
241 & 41.412231 & 60.356529 & 11.33(02) & 10.59(02) & 10.35(02) & 10.31(01) & 10.27(01) & 10.20(01) & 10.17(01) & \nodata & III & - \\
242 & 41.412408 & 60.650453 & 12.49(02) & 12.11(03) & 12.03(02) & 12.00(01) & 11.97(01) & 11.94(02) & 11.99(05) & \nodata & III & - \\
243 & 41.413571 & 60.574526 & 14.65(03) & 13.62(03) & 13.29(03) & 13.09(01) & 12.94(01) & 12.88(04) & 12.84(09) & \nodata & III & - \\
244 & 41.413731 & 60.784885 & 10.82(02) & 9.76(02) & 9.38(02) & 9.23(01) & 9.25(01) & 9.11(01) & 9.12(01) & 8.31(16) & III & - \\
245 & 41.415765 & 60.389703 & 11.39(02) & 10.98(02) & 10.90(02) & 10.84(01) & 10.79(01) & 10.79(01) & 10.81(02) & \nodata & III & - \\
246 & 41.416164 & 60.267778 & 9.73(02) & 8.97(02) & 8.70(02) & 8.64(01) & 8.64(01) & 8.58(01) & 8.52(01) & \nodata & III & - \\
247 & 41.417038 & 60.724056 & 12.71(03) & 11.99(03) & 11.85(03) & 11.80(01) & 11.77(01) & 11.68(02) & 11.83(05) & \nodata & III & - \\
248 & 41.419013 & 60.298923 & 14.13(03) & 13.79(04) & 13.66(04) & 13.47(01) & 13.47(01) & 13.42(06) & 13.44(15) & \nodata & III & - \\
249 & 41.420137 & 60.450505 & \nodata & \nodata & 13.98(06) & 13.77(01) & 13.67(02) & 13.50(08) & 14.00(14) & \nodata & III & - \\
250 & 41.420245 & 60.724670 & 13.77(03) & 13.34(04) & 13.23(04) & 13.08(01) & 13.12(01) & 12.88(06) & 12.94(10) & \nodata & III & - \\
251 & 41.420315 & 60.351751 & 13.96(03) & 13.38(03) & 13.27(03) & 13.09(01) & 13.15(01) & 13.08(05) & 12.95(07) & \nodata & III & - \\
252 & 41.420588 & 60.293616 & 12.47(03) & 11.53(03) & 11.24(02) & 11.22(01) & 11.24(01) & 11.07(01) & 11.13(03) & \nodata & III & - \\
253 & 41.420618 & 60.618638 & 13.92(03) & 13.46(03) & 13.23(03) & 13.11(01) & 13.05(01) & 12.89(04) & 12.95(13) & \nodata & III & - \\
254 & 41.420843 & 60.529202 & 14.65(03) & 14.18(05) & 13.95(05) & 13.75(01) & 13.75(01) & 13.90(08) & 13.58(13) & \nodata & III & - \\
255 & 41.420893 & 60.510320 & 13.42(02) & 13.09(03) & 12.90(03) & 12.84(01) & 12.93(01) & 12.81(03) & 12.84(07) & \nodata & III & - \\
256 & 41.421321 & 60.486737 & \nodata & 14.35(06) & \nodata & 14.16(01) & 14.20(02) & 13.99(08) & 13.44(15) & \nodata & III & - \\
257 & 41.421961 & 60.783124 & 13.71(02) & 12.65(03) & 12.28(02) & 11.99(01) & 12.01(01) & 11.97(03) & 11.95(08) & \nodata & III & - \\
258 & 41.422727 & 60.773016 & 11.01(02) & 10.66(02) & 10.54(02) & 10.53(01) & 10.59(01) & 10.38(01) & 10.50(02) & \nodata & III & - \\
259 & 41.424206 & 60.700754 & 12.58(02) & 12.32(03) & 12.19(02) & 12.12(01) & 12.10(01) & 12.08(02) & 12.22(08) & \nodata & III & - \\
260 & 41.425397 & 60.263706 & 10.05(02) & 9.27(02) & 9.01(02) & 8.88(01) & 8.90(01) & 8.80(01) & 8.83(01) & \nodata & III & - \\
261 & 41.425444 & 60.284614 & 14.19(03) & 13.76(03) & 13.61(04) & 13.45(01) & 13.42(01) & 13.26(07) & 13.34(13) & \nodata & III & - \\
262 & 41.425585 & 60.426021 & 13.61(02) & 12.69(02) & 12.41(02) & 12.24(01) & 12.22(01) & 12.23(02) & 12.15(03) & \nodata & III & - \\
263 & 41.425609 & 60.278868 & 13.56(02) & 13.33(03) & 13.15(03) & 12.95(01) & 13.06(01) & 13.05(05) & 13.08(11) & \nodata & III & - \\
264 & 41.425812 & 60.522602 & 15.28(04) & 14.96(08) & 14.50(08) & 14.37(02) & 14.38(02) & 14.36(13) & 14.01(19) & \nodata & III & - \\
265 & 41.426546 & 60.563275 & 12.04(03) & 11.17(02) & 10.92(02) & 10.80(01) & 10.79(01) & 10.75(01) & 10.65(02) & \nodata & III & - \\
266 & 41.427625 & 60.429559 & 12.10(02) & 11.71(02) & 11.63(02) & 11.59(01) & 11.59(01) & 11.54(02) & 11.57(03) & \nodata & III & - \\
267 & 41.427661 & 60.540568 & 11.17(02) & 9.91(02) & 9.47(02) & 9.23(01) & 9.27(01) & 9.11(01) & 9.09(01) & \nodata & III & - \\
268 & 41.428488 & 60.482798 & 11.28(02) & 11.00(02) & 10.91(01) & 10.86(01) & 10.91(01) & 10.83(01) & 10.90(02) & \nodata & III & - \\
269 & 41.428730 & 60.446396 & 14.25(03) & 13.73(03) & 13.53(04) & 13.41(01) & 13.41(01) & 13.29(07) & 13.41(12) & \nodata & III & - \\
270 & 41.429512 & 60.332529 & 9.21(02) & 8.94(02) & 8.78(02) & 8.68(01) & 8.76(01) & 8.65(01) & 8.64(01) & \nodata & III & - \\
271 & 41.430122 & 60.408304 & 14.25(03) & 13.69(04) & 13.64(04) & 13.47(01) & 13.45(01) & 13.32(06) & 13.43(17) & \nodata & III & - \\
272 & 41.431577 & 60.428860 & 14.54(04) & 13.91(05) & 13.66(04) & 13.47(01) & 13.54(02) & 13.37(06) & 13.42(14) & \nodata & III & - \\
273 & 41.431601 & 60.386314 & 12.73(02) & 12.03(02) & \nodata & 11.73(01) & 11.72(01) & 11.66(02) & 11.67(05) & \nodata & III & - \\
274 & 41.431739 & 60.438155 & 14.35(04) & 13.88(04) & 13.68(04) & 13.58(01) & 13.56(02) & 13.50(08) & 13.70(16) & \nodata & III & - \\
275 & 41.432095 & 60.649448 & 14.32(03) & 13.91(05) & 13.68(04) & 13.53(01) & 13.52(02) & 13.52(06) & 13.54(17) & \nodata & III & - \\
276 & 41.432155 & 60.673893 & 15.29(05) & 14.45(07) & 14.04(05) & 13.82(01) & 13.89(02) & 13.92(07) & 13.80(17) & \nodata & III & - \\
277 & 41.432475 & 60.642600 & 14.66(04) & 13.93(04) & 13.72(04) & 13.60(01) & 13.54(02) & 13.37(06) & 13.34(12) & \nodata & III & - \\
278 & 41.433268 & 60.453864 & 11.62(02) & 11.25(02) & 11.17(02) & 11.13(01) & 11.15(01) & 11.14(01) & 11.13(02) & \nodata & III & - \\
279 & 41.433542 & 60.464716 & 14.58(04) & 14.14(05) & 14.07(06) & 13.89(01) & 13.80(02) & 13.74(07) & 13.49(11) & \nodata & III & - \\
280 & 41.433604 & 60.790561 & 11.91(02) & 10.81(02) & 10.41(01) & 10.19(01) & 10.22(01) & 10.09(01) & 10.09(01) & \nodata & III & - \\
281 & 41.435599 & 60.300487 & 12.79(02) & \nodata & 12.32(02) & 12.28(01) & 12.24(01) & 12.16(02) & 12.17(05) & \nodata & III & - \\
282 & 41.435657 & 60.756440 & 13.25(02) & 12.95(03) & 12.85(03) & 12.76(01) & 12.80(01) & 12.74(04) & 12.80(09) & \nodata & III & - \\
283 & 41.436466 & 60.657957 & 13.18(03) & 12.78(02) & 12.61(02) & 12.45(01) & 12.36(01) & 12.39(03) & 12.24(05) & \nodata & III & - \\
284 & 41.436610 & 60.602933 & 13.44(03) & 13.05(03) & 12.91(03) & 12.89(01) & 12.86(01) & 12.84(04) & 12.99(10) & \nodata & III & - \\
285 & 41.437470 & 60.635528 & 12.86(02) & 12.57(02) & 12.42(02) & 12.27(01) & 12.29(01) & 12.26(03) & 12.21(05) & \nodata & III & - \\
286 & 41.437844 & 60.529273 & 14.53(05) & \nodata & 13.56(04) & 13.40(01) & 13.34(01) & 13.30(07) & 13.06(12) & \nodata & III & - \\
287 & 41.437944 & 60.367192 & 14.26(03) & 13.24(03) & 12.91(03) & 12.71(01) & 12.66(01) & 12.62(03) & 12.62(06) & \nodata & III & - \\
288 & 41.439038 & 60.385935 & 14.70(03) & 14.23(04) & 14.14(05) & 13.91(01) & 13.85(02) & 13.87(08) & 13.75(13) & \nodata & III & - \\
289 & 41.439299 & 60.786906 & 13.75(02) & 13.44(03) & 13.26(03) & 13.25(01) & 13.14(01) & 13.24(08) & 13.26(14) & \nodata & III & - \\
290 & 41.439777 & 60.580273 & 13.99(03) & 13.50(03) & 13.32(03) & 13.23(01) & 13.21(01) & 13.27(05) & 13.32(12) & \nodata & III & - \\
291 & 41.440500 & 60.562898 & 16.91(17) & 15.56(12) & 15.08(13) & 13.83(01) & 13.38(01) & 12.68(03) & 11.93(04) & \nodata & II & - \\
292 & 41.440831 & 60.734833 & 13.45(04) & 13.09(04) & 12.94(03) & 12.90(01) & 12.86(01) & 12.85(05) & 12.96(10) & \nodata & III & - \\
293 & 41.441338 & 60.508491 & 14.12(03) & 13.68(03) & 13.50(03) & 13.59(01) & 13.51(01) & 13.43(06) & 13.54(11) & \nodata & III & - \\
294 & 41.442177 & 60.567901 & 11.42(02) & 10.98(02) & 10.78(02) & 10.67(01) & 10.62(01) & 10.59(01) & 10.56(02) & \nodata & III & - \\
295 & 41.445362 & 60.511004 & 14.17(03) & 13.88(03) & 13.73(04) & 13.71(01) & 13.64(01) & 13.56(07) & 13.61(12) & \nodata & III & - \\
296 & 41.446803 & 60.551320 & 14.62(03) & 13.81(03) & 13.55(04) & 13.46(01) & 13.48(01) & 13.33(05) & 13.41(11) & \nodata & III & - \\
297 & 41.446848 & 60.584046 & 13.60(03) & 12.74(02) & 12.46(02) & 12.29(01) & 12.35(01) & 12.33(03) & 12.30(08) & \nodata & III & - \\
298 & 41.447292 & 60.364700 & 14.60(03) & 13.96(04) & 13.83(05) & 13.80(01) & 13.74(02) & 13.57(07) & 13.82(12) & \nodata & III & - \\
299 & 41.448215 & 60.702817 & 14.43(03) & 13.98(04) & 13.64(04) & 13.51(01) & 13.47(01) & 13.41(06) & 13.52(12) & \nodata & III & - \\
300 & 41.448396 & 60.519167 & 14.82(05) & 13.86(05) & 13.55(04) & 13.38(01) & 13.31(01) & 13.40(06) & 13.46(12) & \nodata & III & - \\
301 & 41.450135 & 60.245010 & 14.00(03) & 13.20(03) & 12.96(03) & 12.89(01) & 12.87(01) & 12.98(06) & 12.74(10) & \nodata & III & - \\
302 & 41.450679 & 60.544423 & \nodata & \nodata & 15.02(12) & 14.28(02) & 14.04(02) & 13.39(06) & 12.95(11) & \nodata & II & - \\
303 & 41.450911 & 60.678100 & 12.92(02) & 12.36(02) & 12.26(02) & 12.20(01) & 12.22(01) & 12.19(02) & 12.24(07) & \nodata & III & - \\
304 & 41.451631 & 60.368692 & 14.26(02) & 13.63(03) & 13.47(04) & 13.45(01) & 13.41(01) & 13.29(05) & 13.47(10) & \nodata & III & - \\
305 & 41.451960 & 60.712316 & 12.25(02) & 11.91(02) & 11.81(02) & 11.76(01) & 11.77(01) & 11.77(02) & 11.64(05) & \nodata & III & - \\
306 & 41.452707 & 60.339881 & 11.97(02) & 11.58(02) & 11.40(02) & 11.31(01) & 11.27(01) & 11.28(01) & 11.29(03) & \nodata & III & - \\
307 & 41.452740 & 60.523119 & 14.84(03) & 14.21(04) & 13.85(04) & 13.73(01) & 13.73(01) & 13.60(07) & 13.63(10) & \nodata & III & - \\
308 & 41.454443 & 60.527983 & 15.84(07) & 15.11(11) & 14.48(08) & 13.80(01) & 13.23(01) & 13.03(05) & 12.50(04) & \nodata & II & - \\
309 & 41.455618 & 60.572506 & 13.27(03) & 12.27(03) & 11.92(02) & 11.66(01) & 11.65(01) & 11.61(02) & 11.40(02) & \nodata & III & - \\
310 & 41.455762 & 60.429902 & 11.54(02) & 11.24(02) & 11.17(02) & 11.12(01) & 11.12(01) & 11.10(01) & 11.14(02) & \nodata & III & - \\
311 & 41.457086 & 60.348560 & 14.44(03) & 13.89(03) & 13.84(05) & 13.67(01) & 13.62(02) & 13.68(08) & 13.96(16) & \nodata & III & - \\
312 & 41.457411 & 60.514985 & 14.73(04) & 14.20(04) & 14.12(06) & 14.16(01) & 14.10(02) & 14.05(09) & 14.21(19) & \nodata & III & - \\
313 & 41.458101 & 60.560355 & \nodata & \nodata & \nodata & 14.24(01) & 13.78(01) & 13.58(07) & 12.74(08) & 8.62(15) & II & - \\
314 & 41.458660 & 60.648787 & 11.49(02) & 10.65(02) & 10.36(02) & 10.22(01) & 10.27(01) & 10.20(01) & 10.15(01) & \nodata & III & - \\
315 & 41.458905 & 60.279647 & 11.21(02) & 10.22(02) & 9.94(02) & 9.67(01) & 9.82(01) & 9.70(01) & 9.69(01) & \nodata & III & - \\
316 & 41.459307 & 60.567392 & 13.48(03) & 12.93(03) & 12.62(03) & 12.38(01) & 12.31(01) & 12.22(03) & 12.22(06) & \nodata & III & - \\
317 & 41.459771 & 60.735567 & 12.13(02) & 11.76(02) & 11.64(02) & 11.60(01) & 11.54(01) & 11.57(02) & 11.64(05) & \nodata & III & - \\
318 & 41.462356 & 60.247507 & 12.84(02) & 12.65(04) & 12.52(04) & 12.42(01) & 12.42(01) & 12.41(04) & 12.50(07) & \nodata & III & - \\
319 & 41.463031 & 60.246022 & 13.62(04) & 13.41(02) & 13.28(03) & 13.27(01) & 13.18(01) & 13.10(06) & 13.32(15) & \nodata & III & - \\
320 & 41.463102 & 60.452719 & 13.75(03) & 13.01(03) & 12.84(02) & 12.79(01) & 12.80(01) & 12.72(03) & 12.61(08) & \nodata & III & - \\
321 & 41.463372 & 60.471941 & 14.52(03) & 13.99(04) & 13.90(05) & 13.73(01) & 13.66(01) & 13.61(08) & 13.77(17) & \nodata & III & - \\
322 & 41.463639 & 60.337749 & 13.98(02) & 13.29(02) & 13.11(03) & 12.97(01) & 13.02(01) & 12.92(04) & 12.84(07) & \nodata & III & - \\
323 & 41.464386 & 60.375781 & 14.91(04) & 13.73(03) & 13.33(03) & 13.07(01) & 12.98(01) & 12.93(04) & 12.77(09) & \nodata & III & - \\
324 & 41.465934 & 60.777819 & 10.80(02) & 10.68(02) & 10.59(02) & 10.65(01) & 10.58(01) & 10.50(01) & 10.59(02) & \nodata & III & - \\
325 & 41.466022 & 60.400863 & 13.76(03) & 13.35(03) & 13.19(03) & 13.10(01) & 13.14(01) & 13.03(05) & 12.99(12) & \nodata & III & - \\
326 & 41.466051 & 60.623131 & 13.70(03) & 13.14(03) & 13.02(03) & 12.97(01) & 12.95(01) & 13.03(04) & 12.97(11) & \nodata & III & - \\
327 & 41.466884 & 60.477330 & 14.43(03) & 13.58(03) & 13.30(03) & 13.17(01) & 13.10(01) & 13.04(04) & 13.14(12) & \nodata & III & - \\
328 & 41.467477 & 60.701598 & 14.38(02) & 13.46(03) & 13.16(03) & 12.96(01) & 12.96(01) & 12.79(04) & 12.95(11) & \nodata & III & - \\
329 & 41.469220 & 60.541819 & 15.80(06) & 14.90(06) & 14.44(07) & 13.21(01) & 12.66(01) & 12.02(02) & 10.89(02) & 8.59(12) & II & - \\
330 & 41.470711 & 60.496577 & 11.60(02) & 10.61(02) & 10.34(02) & 10.19(01) & 10.19(01) & 10.10(01) & 10.05(01) & \nodata & III & - \\
331 & 41.470752 & 60.722829 & 9.81(02) & 8.56(03) & 8.08(02) & 7.84(01) & 7.90(01) & 7.85(01) & 7.69(01) & 7.60(07) & III & - \\
332 & 41.471293 & 60.439804 & 12.69(03) & 12.44(02) & 12.31(02) & 12.24(01) & 12.22(01) & 12.23(03) & 12.17(11) & \nodata & III & - \\
333 & 41.473502 & 60.389263 & 13.90(03) & 13.03(02) & 12.77(03) & 12.59(01) & 12.56(01) & 12.53(03) & 12.49(07) & \nodata & III & - \\
334 & 41.473717 & 60.548608 & 16.38(11) & 15.30(10) & 14.66(09) & 13.80(01) & 13.50(01) & 13.33(07) & 12.47(13) & \nodata & II & - \\
335 & 41.474975 & 60.325249 & 14.46(03) & 13.96(04) & 13.71(04) & 13.66(01) & 13.62(02) & 13.54(07) & 13.76(17) & \nodata & III & - \\
336 & 41.475005 & 60.571339 & 14.14(03) & 13.37(03) & 12.97(03) & 12.77(01) & 12.68(01) & 12.61(04) & 12.74(13) & \nodata & III & - \\
337 & 41.475151 & 60.739055 & 13.56(03) & 13.17(03) & 13.03(03) & 12.87(01) & 12.84(01) & 12.89(05) & 12.79(12) & \nodata & III & - \\
338 & 41.477877 & 60.638035 & 13.93(03) & 13.50(03) & 13.44(03) & 13.38(01) & 13.30(01) & 13.28(06) & 13.26(15) & \nodata & III & - \\
339 & 41.477970 & 60.374359 & 13.60(02) & 12.75(02) & 12.48(02) & 12.35(01) & 12.26(01) & 12.24(03) & 12.08(08) & \nodata & III & - \\
340 & 41.479058 & 60.719965 & 12.30(04) & 12.01(04) & 11.90(03) & 11.87(01) & 11.82(01) & 11.78(02) & 11.97(08) & \nodata & III & - \\
341 & 41.479619 & 60.516179 & 13.21(03) & 13.01(03) & 12.95(03) & 12.93(01) & 12.89(01) & 12.89(06) & 13.23(14) & \nodata & III & - \\
342 & 41.480186 & 60.308788 & 13.05(02) & 12.17(02) & 11.87(02) & 11.65(01) & 11.73(01) & 11.59(02) & 11.57(03) & \nodata & III & - \\
343 & 41.480552 & 60.796417 & 12.34(02) & 11.96(02) & 11.84(02) & 11.83(01) & 11.76(01) & 11.80(02) & 11.85(04) & \nodata & III & - \\
344 & 41.480990 & 60.412592 & 14.11(03) & 13.75(04) & 13.57(04) & 13.50(01) & 13.51(01) & 13.42(05) & 13.67(13) & \nodata & III & - \\
345 & 41.481014 & 60.286329 & 12.50(02) & 12.32(02) & 12.20(02) & 12.22(01) & 12.19(01) & 12.15(03) & 12.27(07) & \nodata & III & - \\
346 & 41.481372 & 60.378735 & 13.92(02) & 12.83(02) & 12.48(02) & 12.24(01) & 12.22(01) & 12.21(03) & 12.64(14) & \nodata & III & - \\
347 & 41.482071 & 60.783310 & 13.64(04) & 12.67(04) & 12.35(03) & 12.17(01) & 12.15(01) & 12.02(02) & 11.94(06) & \nodata & III & - \\
348 & 41.482338 & 60.424960 & 14.92(04) & 14.38(05) & 14.30(06) & 14.14(01) & 14.08(02) & 14.09(09) & 14.06(16) & \nodata & III & - \\
349 & 41.482607 & 60.269575 & 14.29(03) & 13.50(03) & 13.22(03) & 13.17(01) & 13.07(01) & 12.94(05) & 13.22(10) & \nodata & III & - \\
350 & 41.482612 & 60.226738 & 12.01(02) & 11.77(02) & 11.70(02) & 11.63(01) & 11.60(01) & 11.60(01) & 11.66(03) & \nodata & III & - \\
351 & 41.482729 & 60.562331 & 13.40(04) & 12.80(04) & 12.66(03) & 12.53(01) & 12.57(01) & 12.51(04) & 12.49(14) & \nodata & III & - \\
352 & 41.482986 & 60.599956 & 13.63(03) & 13.24(03) & 13.06(03) & 12.95(01) & 12.90(01) & 12.87(05) & 12.81(13) & \nodata & III & - \\
353 & 41.483135 & 60.585387 & 10.82(02) & 10.57(02) & 10.46(02) & 10.46(01) & 10.43(01) & 10.43(01) & 10.40(02) & \nodata & III & - \\
354 & 41.484375 & 60.790929 & 13.60(02) & 13.11(03) & 12.95(03) & 12.89(01) & 12.89(01) & 12.93(04) & 12.90(12) & \nodata & III & - \\
355 & 41.484896 & 60.492660 & 14.67(03) & 13.99(04) & 13.89(04) & 13.89(01) & 13.81(01) & 13.65(06) & 13.90(14) & \nodata & III & - \\
356 & 41.485381 & 60.628544 & 13.69(03) & 12.79(03) & 12.49(02) & 12.27(01) & 12.27(01) & 12.17(02) & 12.11(05) & \nodata & III & - \\
357 & 41.487355 & 60.621164 & 14.82(03) & 14.32(04) & 14.12(06) & 14.13(01) & 13.99(01) & 14.12(11) & 14.17(17) & \nodata & III & - \\
358 & 41.487513 & 60.512664 & 10.29(02) & 9.60(02) & 9.43(01) & 9.35(01) & 9.39(01) & 9.34(01) & 9.32(01) & 9.13(15) & III & - \\
359 & 41.487591 & 60.271608 & 12.39(02) & 11.45(02) & 11.15(02) & 10.95(01) & 11.04(01) & 10.98(01) & 10.93(03) & \nodata & III & - \\
360 & 41.488073 & 60.566519 & 11.69(03) & 11.19(03) & 10.88(02) & 10.78(01) & 10.73(01) & 10.65(01) & 10.74(03) & \nodata & III & - \\
361 & 41.488866 & 60.805693 & 13.92(03) & 12.91(02) & 12.56(02) & 12.28(01) & 12.23(01) & 12.16(04) & 12.26(06) & \nodata & III & - \\
362 & 41.489393 & 60.607047 & 11.08(02) & 10.91(02) & 10.86(01) & 10.89(01) & 10.89(01) & 10.88(01) & 10.92(03) & \nodata & III & - \\
363 & 41.490458 & 60.703315 & 15.45(05) & 14.86(07) & 14.48(07) & 14.34(03) & 13.94(04) & 14.48(16) & \nodata & \nodata & II & - \\
364 & 41.490832 & 60.301162 & 13.55(02) & 13.30(03) & 13.12(04) & 13.01(01) & 12.97(01) & 12.82(04) & 12.32(04) & \nodata & III & - \\
365 & 41.491836 & 60.700284 & 12.72(02) & 12.29(02) & 12.20(02) & 12.18(01) & 12.23(01) & 12.22(02) & 12.37(07) & \nodata & III & - \\
366 & 41.492058 & 60.629135 & 14.77(04) & 13.68(04) & \nodata & 13.02(01) & 13.06(01) & 12.98(04) & 13.06(09) & \nodata & III & - \\
367 & 41.494386 & 60.390770 & 12.58(02) & 11.87(02) & 11.68(02) & 11.56(01) & 11.57(01) & 11.42(01) & 11.46(02) & \nodata & III & - \\
368 & 41.494944 & 60.706519 & 10.08(02) & 8.76(03) & 8.23(03) & 7.95(01) & 8.11(01) & 7.89(01) & 7.86(01) & 7.76(05) & III & - \\
369 & 41.495853 & 60.253783 & 16.45(14) & \nodata & 14.85(11) & 14.38(02) & 14.23(03) & 14.08(12) & 13.03(10) & \nodata & III & - \\
370 & 41.497401 & 60.436089 & 13.58(03) & 12.58(02) & 12.30(02) & 12.08(01) & 12.27(01) & 12.02(02) & 11.98(05) & \nodata & III & - \\
371 & 41.498167 & 60.549752 & 13.96(03) & 13.43(03) & 13.29(03) & 13.21(01) & 13.21(01) & 13.09(05) & 12.76(14) & \nodata & III & - \\
372 & 41.498480 & 60.346136 & 11.36(02) & 11.09(02) & 11.02(02) & 11.04(01) & 11.04(01) & 11.02(01) & 11.00(02) & \nodata & III & - \\
373 & 41.501036 & 60.292003 & 10.33(02) & 9.48(02) & 9.22(02) & 9.14(01) & 9.15(01) & 9.32(01) & 9.05(01) & \nodata & III & - \\
374 & 41.501198 & 60.272358 & 11.23(02) & 10.54(02) & 10.35(02) & 10.11(01) & 10.29(01) & 10.29(01) & 10.23(01) & \nodata & III & - \\
375 & 41.502147 & 60.479367 & 10.58(02) & 9.81(02) & 9.61(01) & 9.54(01) & 9.57(01) & 9.49(01) & 9.45(01) & \nodata & III & - \\
376 & 41.502658 & 60.362917 & 14.49(03) & 13.97(04) & 13.83(05) & 13.73(01) & 13.67(01) & 13.65(08) & 13.58(13) & \nodata & III & - \\
377 & 41.505064 & 60.732629 & 13.19(02) & 12.49(02) & 12.32(02) & 12.14(01) & 12.17(01) & 12.05(02) & 12.18(06) & \nodata & III & - \\
378 & 41.505238 & 60.371499 & 12.51(02) & 11.68(02) & 11.47(02) & 11.29(01) & 11.40(01) & 11.30(01) & 11.33(02) & \nodata & III & - \\
379 & 41.505730 & 60.499281 & 14.91(04) & 14.18(04) & 14.02(05) & 13.96(01) & 13.96(02) & 13.92(09) & 13.86(15) & \nodata & III & - \\
380 & 41.507660 & 60.222717 & 13.42(02) & 12.69(02) & 12.51(02) & 12.31(01) & 12.32(01) & 12.20(03) & 12.41(06) & \nodata & III & - \\
381 & 41.508196 & 60.662174 & 14.74(03) & 13.18(03) & 12.12(02) & 10.71(01) & 10.22(01) & 9.50(01) & 8.66(01) & 5.63(04) & II & - \\
382 & 41.508629 & 60.387315 & 15.04(04) & 14.26(05) & 14.00(05) & 13.89(01) & 13.86(02) & 13.73(07) & 13.81(16) & \nodata & III & - \\
383 & 41.509411 & 60.419763 & 13.81(03) & 13.37(03) & 13.23(03) & 13.07(01) & 13.16(01) & 13.19(04) & 13.25(09) & \nodata & III & - \\
384 & 41.509527 & 60.489632 & 9.70(02) & 9.02(02) & 8.82(02) & 8.83(01) & 8.80(01) & 8.72(01) & 8.69(01) & 8.74(10) & III & - \\
385 & 41.509596 & 60.369456 & 13.86(03) & 13.47(03) & 13.39(04) & 13.26(01) & 13.25(01) & 13.20(04) & 13.16(07) & \nodata & III & - \\
386 & 41.509781 & 60.352629 & 13.82(03) & 13.19(02) & 13.06(03) & 13.01(01) & 13.18(01) & 12.99(04) & 13.03(08) & \nodata & III & - \\
387 & 41.510357 & 60.679106 & 12.83(03) & 12.31(03) & 12.01(02) & 11.85(01) & 11.75(01) & 11.68(03) & 11.57(09) & \nodata & III & - \\
388 & 41.510479 & 60.469062 & 13.93(03) & 13.06(03) & 12.75(02) & 12.62(01) & 12.61(01) & 12.51(03) & 12.22(06) & \nodata & III & - \\
389 & 41.511499 & 60.343445 & 10.19(02) & 10.09(02) & 10.06(02) & 10.06(01) & 10.07(01) & 10.11(01) & 10.01(01) & \nodata & III & - \\
390 & 41.511817 & 60.608718 & 16.45(11) & 14.72(07) & 13.17(03) & 11.51(01) & 10.88(01) & 10.26(01) & 9.59(01) & 7.56(05) & II & - \\
391 & 41.512446 & 60.676973 & 11.78(02) & 10.59(02) & 10.17(01) & 9.92(01) & 9.90(01) & 9.80(01) & 9.75(03) & \nodata & III & - \\
392 & 41.512451 & 60.248436 & 12.16(02) & 11.82(02) & 11.74(02) & 11.65(01) & 11.77(01) & 11.72(02) & 11.70(04) & \nodata & III & - \\
393 & 41.512596 & 60.303354 & 13.11(03) & 12.38(03) & 12.18(02) & 12.07(01) & 12.07(01) & 11.99(02) & 12.02(05) & \nodata & III & - \\
394 & 41.513229 & 60.235978 & 13.78(03) & 13.43(03) & 13.34(03) & 13.24(01) & 13.17(01) & 13.10(05) & 12.98(13) & \nodata & III & - \\
395 & 41.513498 & 60.452310 & 14.15(04) & 13.20(03) & 12.95(03) & 12.70(01) & 12.70(01) & 12.69(04) & 12.81(09) & \nodata & III & - \\
396 & 41.513603 & 60.543194 & 14.45(03) & 13.91(03) & 13.75(04) & 13.61(01) & 13.54(01) & 13.61(08) & 13.44(08) & \nodata & III & - \\
397 & 41.515329 & 60.451368 & 14.90(04) & 13.98(09) & 13.72(08) & 13.56(01) & 13.65(02) & 13.36(05) & 13.42(14) & \nodata & III & - \\
398 & 41.518940 & 60.547227 & 14.45(03) & 13.85(04) & 13.73(04) & 13.70(01) & 13.70(01) & 13.66(08) & 13.91(15) & \nodata & III & - \\
399 & 41.519317 & 60.658976 & 15.09(05) & 13.94(04) & 13.56(04) & 12.85(01) & 12.62(01) & 12.29(06) & 11.85(16) & \nodata & II & - \\
400 & 41.520189 & 60.437084 & 13.72(03) & 13.04(02) & 12.98(03) & 12.89(01) & 12.93(01) & 12.94(03) & 12.71(05) & \nodata & III & - \\
401 & 41.520665 & 60.378677 & 14.18(03) & 13.34(03) & 13.09(03) & 12.99(01) & 12.98(01) & 12.91(04) & 12.92(07) & \nodata & III & - \\
402 & 41.520734 & 60.669669 & 13.38(02) & 12.66(02) & 12.40(02) & 12.31(01) & 12.23(01) & 12.14(03) & 12.18(10) & \nodata & III & - \\
403 & 41.521310 & 60.494119 & 11.75(02) & 11.35(02) & 11.27(01) & 11.25(01) & 11.23(01) & 11.23(01) & 11.16(02) & \nodata & III & - \\
404 & 41.521390 & 60.610588 & 13.85(03) & 13.51(03) & 13.33(03) & 13.24(01) & 13.22(01) & 13.23(05) & 13.38(13) & \nodata & III & - \\
405 & 41.523981 & 60.227180 & 12.56(02) & 11.92(02) & 11.75(02) & 11.67(01) & 11.72(01) & 11.58(02) & 11.76(05) & \nodata & III & - \\
406 & 41.524234 & 60.452490 & 13.38(03) & 12.99(02) & 12.80(03) & 12.98(01) & 12.69(01) & 12.67(03) & 12.83(09) & \nodata & III & - \\
407 & 41.524568 & 60.385445 & 13.67(02) & 13.38(02) & 13.26(03) & 13.13(01) & 13.15(01) & 13.08(05) & 13.16(07) & \nodata & III & - \\
408 & 41.524608 & 60.664928 & 13.10(03) & 12.61(02) & 12.45(02) & 12.26(01) & 12.19(01) & 12.16(05) & 12.03(16) & \nodata & III & - \\
409 & 41.526531 & 60.485071 & \nodata & \nodata & \nodata & 14.82(03) & 14.02(02) & 11.59(02) & 9.68(01) & 6.99(06) & I & - \\
410 & 41.526988 & 60.438801 & 14.69(03) & 14.30(05) & 14.01(05) & 13.86(01) & 13.87(02) & 13.78(08) & 13.62(12) & \nodata & III & - \\
411 & 41.527478 & 60.542966 & 14.04(03) & 13.50(03) & 13.40(04) & 13.30(01) & 13.32(01) & 13.18(05) & 13.18(08) & \nodata & III & - \\
412 & 41.528125 & 60.424268 & 14.94(04) & 14.23(04) & 13.96(05) & 13.88(01) & 13.88(01) & 13.88(07) & 14.22(15) & \nodata & III & - \\
413 & 41.528142 & 60.181386 & 13.54(03) & 13.20(03) & 13.05(03) & 12.85(01) & 12.85(01) & 12.95(07) & 12.96(16) & \nodata & III & - \\
414 & 41.528385 & 60.296985 & 14.68(04) & 14.23(05) & 13.99(05) & 13.90(01) & 13.90(02) & 13.97(10) & 13.66(11) & \nodata & III & - \\
415 & 41.529084 & 60.692375 & 13.44(02) & 12.99(03) & 12.87(02) & 12.83(01) & 12.81(01) & 12.61(05) & 12.93(17) & \nodata & III & - \\
416 & 41.529261 & 60.678384 & 12.95(02) & 12.52(02) & 12.39(02) & 12.38(01) & 12.38(01) & 12.29(03) & 12.43(08) & \nodata & III & - \\
417 & 41.529497 & 60.280510 & 13.02(02) & 12.25(02) & 11.99(02) & 11.82(01) & 11.81(01) & 11.87(02) & 11.74(05) & \nodata & III & - \\
418 & 41.529934 & 60.447624 & 15.21(04) & 14.36(05) & 14.21(06) & 13.92(01) & 13.92(02) & 13.88(09) & 13.78(14) & \nodata & III & - \\
419 & 41.532364 & 60.582560 & 15.11(04) & 14.52(05) & 14.16(05) & 14.18(01) & 14.12(02) & 14.12(10) & 13.56(15) & \nodata & III & - \\
420 & 41.532969 & 60.278618 & 13.79(03) & 13.46(03) & 13.35(04) & 13.28(01) & 13.23(01) & 13.28(06) & 12.86(09) & \nodata & III & - \\
421 & 41.533255 & 60.405445 & 14.82(03) & 13.87(04) & 13.59(04) & 13.40(01) & 13.23(01) & 13.38(06) & 13.30(08) & \nodata & III & - \\
422 & 41.533293 & 60.460972 & 14.27(03) & 13.77(04) & 13.69(05) & 13.59(01) & 13.56(01) & 13.65(07) & 14.03(16) & \nodata & III & - \\
423 & 41.533835 & 60.285277 & \nodata & 16.17(21) & 14.96(11) & 14.08(02) & 13.70(02) & 12.74(07) & 11.31(08) & \nodata & II & v \\
424 & 41.535788 & 60.422085 & 14.59(04) & 14.10(05) & 14.01(05) & 13.87(01) & 13.77(01) & 13.76(07) & 13.58(10) & \nodata & III & - \\
425 & 41.535835 & 60.211217 & 13.34(02) & 12.49(02) & 12.23(02) & 12.00(01) & 12.05(01) & 11.93(05) & 11.73(15) & \nodata & III & - \\
426 & 41.536185 & 60.496996 & 15.62(06) & 14.74(07) & 14.41(09) & 14.46(02) & 14.32(02) & 14.16(12) & 13.85(20) & \nodata & III & - \\
427 & 41.538994 & 60.531135 & 13.66(03) & 13.17(03) & 13.05(03) & 12.99(01) & 13.02(01) & 12.98(04) & 13.12(08) & \nodata & III & - \\
428 & 41.539626 & 60.221052 & 13.04(02) & 12.79(02) & 12.69(02) & 12.54(01) & 12.59(01) & 12.44(06) & 12.17(19) & \nodata & III & - \\
429 & 41.539784 & 60.211524 & 12.86(04) & 12.08(04) & 11.83(04) & 11.69(01) & 11.66(01) & 11.67(04) & 11.63(12) & \nodata & III & - \\
430 & 41.540372 & 60.463088 & 12.64(02) & 11.80(02) & 11.52(02) & 11.36(01) & 11.37(01) & 11.32(01) & 11.30(02) & \nodata & III & - \\
431 & 41.540679 & 60.762963 & 12.37(02) & 11.76(02) & 11.47(02) & 11.36(01) & 11.23(01) & 11.16(01) & 11.07(03) & \nodata & III & - \\
432 & 41.540714 & 60.427380 & 15.00(04) & 13.86(03) & 13.53(04) & 13.33(01) & 13.29(01) & 13.20(05) & 13.32(09) & \nodata & III & - \\
433 & 41.541384 & 60.215113 & 12.67(03) & 12.23(03) & 12.09(03) & 12.07(01) & 11.98(01) & 11.86(04) & 11.76(10) & \nodata & III & - \\
434 & 41.541431 & 60.631080 & 14.27(03) & 13.78(04) & 13.45(03) & 13.37(01) & 13.34(01) & 13.38(06) & 13.44(13) & \nodata & III & - \\
435 & 41.541631 & 60.572203 & 15.13(05) & 14.40(05) & 14.05(05) & 13.80(01) & 13.79(02) & 13.69(07) & 13.71(13) & \nodata & III & - \\
436 & 41.541936 & 60.210505 & 13.84(03) & 13.08(03) & 12.77(03) & 12.63(01) & 12.60(01) & 12.55(08) & 11.63(09) & \nodata & III & - \\
437 & 41.542098 & 60.266010 & 10.63(02) & 10.17(02) & 9.89(02) & 9.76(01) & 9.68(01) & 9.62(01) & 9.63(01) & \nodata & III & - \\
438 & 41.542231 & 60.396324 & 12.15(02) & 11.53(02) & 11.36(02) & 11.31(01) & 11.24(01) & 11.20(01) & 11.20(01) & \nodata & III & - \\
439 & 41.542760 & 60.298519 & 14.62(03) & 14.08(04) & 13.95(05) & 13.96(01) & 13.78(01) & 13.79(08) & 13.59(15) & \nodata & III & - \\
440 & 41.542830 & 60.439964 & 13.83(03) & 13.46(03) & 13.28(03) & 13.23(01) & 13.22(01) & 13.27(05) & 13.28(09) & \nodata & III & - \\
441 & 41.542897 & 60.548655 & 14.51(04) & 13.77(03) & 13.48(04) & 13.39(01) & 13.37(01) & 13.26(06) & 13.27(10) & \nodata & III & - \\
442 & 41.543034 & 60.474614 & 14.25(03) & 13.74(03) & 13.54(04) & 13.49(01) & 13.50(01) & 13.44(06) & 13.44(12) & \nodata & III & - \\
443 & 41.543755 & 60.731183 & 14.49(03) & 13.79(03) & 13.52(04) & 13.45(01) & 13.34(01) & 13.49(05) & 13.52(13) & \nodata & III & - \\
444 & 41.543992 & 60.194948 & 13.78(03) & 13.46(03) & 13.33(04) & 13.25(01) & 13.22(01) & 13.16(08) & 13.19(13) & \nodata & III & - \\
445 & 41.544921 & 60.818372 & 14.84(04) & 14.09(04) & 13.73(04) & 13.62(01) & 13.52(02) & 13.04(08) & 13.04(19) & \nodata & III & - \\
446 & 41.544957 & 60.267470 & 16.90(22) & \nodata & 14.78(12) & 13.33(02) & 12.71(01) & 12.09(03) & 11.27(04) & \nodata & II & - \\
447 & 41.545037 & 60.313300 & 14.92(04) & 14.17(04) & 13.71(04) & 13.70(01) & 13.61(01) & 13.65(07) & 13.35(08) & \nodata & III & - \\
448 & 41.545439 & 60.366357 & 12.50(02) & 11.78(02) & 11.51(02) & 11.41(01) & 11.43(01) & 11.30(01) & 11.34(02) & \nodata & III & - \\
449 & 41.546102 & 60.358325 & 13.53(02) & 13.28(03) & 13.15(03) & 13.07(01) & 13.10(01) & 13.09(04) & 13.03(07) & \nodata & III & - \\
450 & 41.546355 & 60.320381 & 16.20(10) & 15.13(10) & 14.42(09) & 13.91(02) & 13.80(02) & 13.62(07) & 13.27(10) & \nodata & III & - \\
451 & 41.548753 & 60.532187 & 12.86(02) & 12.05(02) & 11.77(02) & 11.61(01) & 11.66(01) & 11.54(01) & 11.58(02) & \nodata & III & - \\
452 & 41.548890 & 60.334738 & 12.28(02) & 11.21(02) & 10.84(02) & 10.65(01) & 10.67(01) & 10.56(01) & 10.53(01) & \nodata & III & - \\
453 & 41.548902 & 60.522604 & 14.30(03) & 13.64(04) & 13.43(03) & 13.38(01) & 13.39(01) & 13.40(06) & 13.39(12) & \nodata & III & - \\
454 & 41.549722 & 60.163654 & 13.57(02) & 12.71(03) & 12.34(02) & 12.15(01) & 12.30(01) & 12.19(03) & 12.13(05) & \nodata & III & - \\
455 & 41.550746 & 60.233769 & 12.62(02) & 12.09(02) & 12.00(02) & 12.04(01) & 11.86(01) & 11.92(04) & 11.96(19) & \nodata & III & - \\
456 & 41.551677 & 60.476310 & 14.70(04) & 14.21(05) & 14.10(06) & 13.99(02) & 13.94(02) & 13.60(07) & 13.33(13) & \nodata & II & - \\
457 & 41.551749 & 60.243741 & 16.53(13) & 15.65(14) & 14.85(12) & 13.96(02) & 13.46(02) & 13.07(07) & 11.88(11) & \nodata & II & - \\
458 & 41.552775 & 60.344277 & 14.90(04) & 14.05(04) & 13.87(04) & 13.66(01) & 13.64(01) & 13.62(09) & 13.10(17) & \nodata & III & - \\
459 & 41.554145 & 60.617569 & 14.26(03) & 13.62(04) & 13.41(04) & 13.30(01) & 13.32(01) & 13.12(06) & 12.74(14) & \nodata & III & - \\
460 & 41.554465 & 60.242152 & 15.84(08) & 14.72(09) & 14.29(08) & 13.80(02) & 13.41(03) & 13.11(11) & 12.07(17) & \nodata & II & - \\
461 & 41.554616 & 60.638981 & 13.75(03) & 13.04(03) & 12.97(03) & 12.83(01) & 12.72(01) & 12.77(04) & 12.71(06) & \nodata & III & - \\
462 & 41.556372 & 60.372838 & 14.18(03) & 13.57(03) & 13.27(03) & 13.22(01) & 13.24(01) & 13.29(06) & 13.26(08) & \nodata & III & - \\
463 & 41.556502 & 60.661025 & 13.42(03) & 12.90(03) & 12.78(03) & 12.72(01) & 12.84(01) & 12.75(04) & 12.77(07) & \nodata & III & - \\
464 & 41.556612 & 60.472442 & 11.99(02) & 11.80(02) & 11.64(02) & 11.58(01) & 11.59(01) & 11.59(02) & 11.60(03) & \nodata & III & - \\
465 & 41.556643 & 60.279321 & 13.00(02) & 12.73(02) & 12.51(02) & 12.47(01) & 12.42(01) & 12.45(03) & 12.49(06) & \nodata & III & - \\
466 & 41.556646 & 60.633456 & 13.99(03) & 13.36(04) & 13.16(04) & 13.05(01) & 13.14(01) & 13.04(05) & 13.01(11) & \nodata & III & - \\
467 & 41.556793 & 60.357825 & 14.70(03) & 14.06(04) & 13.75(04) & 13.66(01) & 13.69(01) & 13.60(06) & 13.92(14) & \nodata & III & - \\
468 & 41.558646 & 60.778065 & 15.14(04) & 14.10(05) & 13.70(04) & 13.44(01) & 13.41(01) & 13.34(06) & 12.86(10) & \nodata & III & - \\
469 & 41.559247 & 60.451397 & 14.28(03) & 13.50(03) & 13.23(03) & 13.20(01) & 13.28(01) & 13.10(04) & 13.14(08) & \nodata & III & - \\
470 & 41.560279 & 60.503783 & 13.53(03) & 12.54(02) & 12.25(02) & 11.99(01) & 12.11(01) & 11.99(02) & 12.03(06) & \nodata & III & - \\
471 & 41.561076 & 60.342797 & 12.86(02) & 12.15(02) & 11.95(02) & 11.83(01) & 11.89(01) & 11.81(02) & 11.97(07) & \nodata & III & - \\
472 & 41.562151 & 60.361580 & 12.32(02) & 12.12(02) & 12.02(02) & 12.10(01) & 11.97(01) & 11.92(02) & 12.06(04) & \nodata & III & - \\
473 & 41.563330 & 60.369900 & 15.52(06) & 14.59(06) & 14.25(07) & 13.94(01) & 13.95(03) & 13.77(10) & 13.77(13) & \nodata & III & - \\
474 & 41.563675 & 60.402761 & 11.24(02) & 10.50(02) & 10.29(01) & 10.20(01) & 10.21(01) & 10.16(01) & 10.11(01) & \nodata & III & - \\
475 & 41.563694 & 60.807472 & 14.35(03) & 12.98(03) & 12.50(02) & 12.15(01) & 12.11(01) & 12.01(02) & 11.97(05) & \nodata & III & - \\
476 & 41.564025 & 60.590735 & 13.01(03) & 12.37(03) & 12.16(02) & 12.12(01) & 12.09(01) & 12.08(02) & 12.07(03) & \nodata & III & - \\
477 & 41.564401 & 60.577238 & 13.51(03) & 13.28(04) & 13.08(04) & 13.08(01) & 13.06(01) & 12.99(04) & 12.97(08) & \nodata & III & - \\
478 & 41.565510 & 60.812873 & 13.75(03) & 12.72(03) & 12.28(02) & 11.99(01) & 12.05(01) & 11.94(03) & 11.92(06) & \nodata & III & - \\
479 & 41.565628 & 60.479516 & 13.22(03) & 12.96(03) & 12.84(03) & 12.80(01) & 12.75(01) & 12.76(04) & 12.77(08) & \nodata & III & - \\
480 & 41.565848 & 60.523393 & 14.54(03) & 14.13(05) & 13.94(04) & 13.79(01) & 13.80(01) & 13.87(09) & 14.09(17) & \nodata & III & - \\
481 & 41.566033 & 60.673968 & 14.75(03) & 13.62(03) & 13.20(03) & 12.88(01) & 12.87(01) & 12.89(05) & 12.73(10) & \nodata & III & - \\
482 & 41.566128 & 60.438984 & 12.52(02) & 12.10(02) & 12.00(02) & 12.01(01) & 12.00(01) & 11.92(02) & 11.94(02) & \nodata & III & - \\
483 & 41.566388 & 60.302922 & 13.74(02) & 13.40(02) & 13.17(03) & 13.14(01) & 12.98(01) & 12.95(05) & 12.90(07) & \nodata & III & - \\
484 & 41.566834 & 60.345566 & 12.72(02) & 11.87(02) & 11.62(02) & 11.42(01) & 11.48(01) & 11.44(01) & 11.42(02) & \nodata & III & - \\
485 & 41.567017 & 60.181267 & 12.83(02) & 11.97(02) & 11.74(02) & 11.58(01) & 11.61(01) & 11.58(03) & 11.48(07) & \nodata & III & - \\
486 & 41.568007 & 60.676522 & 13.89(03) & 13.39(03) & 13.26(03) & 13.14(01) & 13.20(01) & 13.18(06) & 13.36(14) & \nodata & III & - \\
487 & 41.569893 & 60.503468 & 14.55(03) & 13.88(04) & 13.69(04) & 13.69(01) & 13.64(01) & 13.82(09) & 13.69(15) & \nodata & III & - \\
488 & 41.570421 & 60.422881 & 13.65(03) & 13.16(03) & 13.09(03) & 13.02(01) & 12.98(01) & 12.97(04) & 13.03(08) & \nodata & III & - \\
489 & 41.570908 & 60.526595 & 13.18(03) & 12.76(03) & 12.63(02) & 12.58(01) & 12.66(01) & 12.46(03) & 12.57(06) & \nodata & III & - \\
490 & 41.571691 & 60.608848 & 13.54(03) & 12.88(03) & 12.78(02) & 12.82(01) & 12.80(01) & 12.89(05) & 12.93(15) & \nodata & III & - \\
491 & 41.572017 & 60.368621 & 11.80(02) & 11.03(02) & 10.83(02) & 10.74(01) & 10.81(01) & 10.71(01) & 10.66(01) & \nodata & III & - \\
492 & 41.574764 & 60.225057 & 16.96(21) & 15.46(12) & 14.88(11) & 13.92(04) & 13.30(02) & 12.70(13) & 11.49(17) & \nodata & II & - \\
493 & 41.574770 & 60.427212 & 14.19(03) & 13.68(03) & 13.50(04) & 13.43(01) & 13.43(01) & 13.32(05) & 13.33(11) & \nodata & III & - \\
494 & 41.575398 & 60.412948 & 14.48(03) & 13.47(03) & 13.17(03) & 12.98(01) & 12.90(01) & 12.83(04) & 12.75(06) & \nodata & III & - \\
495 & 41.575462 & 60.584212 & 14.73(05) & 14.12(06) & 13.81(06) & 13.62(01) & 13.44(02) & 13.51(08) & 13.47(19) & \nodata & III & - \\
496 & 41.576408 & 60.770834 & 11.04(02) & 10.41(02) & 10.21(02) & 10.13(01) & 10.21(01) & 10.05(01) & 10.07(01) & \nodata & III & - \\
497 & 41.576452 & 60.384191 & 14.46(03) & 14.09(04) & 13.83(04) & 13.86(01) & 13.82(01) & 13.59(06) & 13.46(11) & \nodata & III & - \\
498 & 41.577147 & 60.305685 & 12.57(03) & 11.64(02) & 11.35(02) & 11.20(01) & 11.22(01) & 11.11(01) & 11.11(02) & \nodata & III & - \\
499 & 41.577619 & 60.717774 & 15.43(05) & 14.37(05) & 13.81(04) & 13.37(01) & 13.15(01) & 12.87(05) & 12.21(07) & 8.17(05) & II & - \\
500 & 41.578033 & 60.162981 & 13.64(02) & 12.72(02) & 12.46(02) & 12.27(01) & 12.29(01) & 12.27(03) & 12.29(08) & \nodata & III & - \\
501 & 41.578662 & 60.234950 & 14.96(04) & 14.01(04) & 13.35(04) & 12.48(01) & 12.10(01) & 11.66(03) & 10.90(05) & \nodata & II & - \\
502 & 41.578920 & 60.574242 & 13.53(02) & 13.21(03) & 13.03(03) & 12.99(01) & 12.94(01) & 12.90(05) & 12.86(13) & \nodata & III & - \\
503 & 41.580081 & 60.348121 & 13.10(02) & 12.49(02) & 12.34(02) & 12.30(01) & 12.31(01) & 12.26(02) & 12.33(05) & \nodata & III & - \\
504 & 41.580181 & 60.217955 & 14.83(04) & 13.77(04) & 13.22(05) & 12.57(07) & 12.13(08) & \nodata & \nodata & \nodata & II & - \\
505 & 41.580189 & 60.698364 & 14.73(04) & 14.16(04) & 13.85(04) & 13.77(01) & 13.83(02) & 13.54(10) & 12.64(18) & \nodata & III & - \\
506 & 41.580421 & 60.793680 & 11.91(02) & 11.72(02) & 11.60(02) & 11.57(01) & 11.55(01) & 11.53(02) & 11.51(03) & 9.02(14) & TD & - \\
507 & 41.580493 & 60.256855 & 12.19(02) & \nodata & 11.67(02) & 11.60(01) & 11.41(01) & 10.98(01) & 11.26(04) & \nodata & III & - \\
508 & 41.580628 & 60.669796 & 13.22(02) & 12.72(03) & 12.63(02) & 12.47(01) & 12.53(01) & 12.47(04) & 12.36(09) & \nodata & III & - \\
509 & 41.581296 & 60.255983 & 11.81(04) & \nodata & 10.74(03) & 10.57(01) & 10.58(01) & 10.51(01) & 10.46(03) & \nodata & III & - \\
510 & 41.581588 & 60.376412 & 14.86(04) & 14.35(05) & 14.04(05) & 14.05(01) & 14.03(02) & 14.06(09) & 14.06(14) & \nodata & III & - \\
511 & 41.581875 & 60.366179 & 15.30(04) & 14.52(05) & 14.27(07) & 13.97(01) & 13.96(02) & 13.90(08) & 13.59(15) & \nodata & III & - \\
512 & 41.582015 & 60.570587 & 10.69(02) & 10.53(02) & 10.43(02) & 10.43(01) & 10.40(01) & 10.34(01) & 10.41(01) & \nodata & III & - \\
513 & 41.582619 & 60.189564 & 13.47(03) & 12.63(03) & 12.37(03) & 12.34(04) & 12.25(04) & 12.01(08) & 11.23(16) & \nodata & III & - \\
514 & 41.582684 & 60.452595 & 16.51(12) & \nodata & \nodata & 14.57(02) & 13.68(02) & 12.53(03) & 10.95(02) & 7.54(05) & I & - \\
515 & 41.583003 & 60.411501 & 13.72(04) & 13.37(06) & 13.30(05) & 13.07(01) & 13.03(01) & 12.90(04) & 12.92(07) & \nodata & III & - \\
516 & 41.583240 & 60.410927 & \nodata & \nodata & \nodata & 13.38(01) & 13.38(01) & 13.04(05) & 12.99(08) & \nodata & III & - \\
517 & 41.583766 & 60.356163 & 14.01(02) & 13.02(02) & 12.71(03) & 12.50(01) & 12.55(01) & 12.46(03) & 12.50(05) & \nodata & III & - \\
518 & 41.583803 & 60.222903 & 16.57(13) & 14.51(06) & 12.97(03) & 10.93(01) & 9.96(01) & 9.34(02) & 8.56(06) & \nodata & II & - \\
519 & 41.583933 & 60.398638 & 14.21(03) & 13.85(04) & 13.72(04) & 13.54(01) & 13.49(01) & 13.57(06) & 13.39(10) & \nodata & III & - \\
520 & 41.584733 & 60.560884 & 13.11(03) & 11.91(02) & 11.00(02) & 9.93(01) & 9.51(01) & 9.07(01) & 8.07(01) & 4.36(07) & II & - \\
521 & 41.585402 & 60.337083 & 12.41(02) & 11.55(02) & 11.29(02) & 11.13(01) & 11.21(01) & 11.09(01) & 11.07(03) & \nodata & III & - \\
522 & 41.585648 & 60.284285 & 14.12(03) & 13.14(03) & 12.78(03) & 12.55(01) & 12.58(01) & 12.51(04) & 12.55(07) & \nodata & III & - \\
523 & 41.586597 & 60.460414 & 7.90(03) & 7.12(02) & 6.93(02) & 6.91(01) & 7.07(01) & 6.91(01) & 6.82(01) & 6.84(04) & III & - \\
524 & 41.587245 & 60.264837 & 13.71(02) & 13.27(03) & 13.15(03) & 13.10(01) & 13.07(01) & 13.11(04) & 13.31(11) & \nodata & III & - \\
525 & 41.587362 & 60.191552 & 9.49(02) & 8.49(02) & 8.18(02) & 8.08(01) & 8.17(01) & 8.02(01) & 7.98(02) & \nodata & III & - \\
526 & 41.588119 & 60.463721 & 12.37(03) & 12.00(04) & 11.89(03) & 11.85(02) & 11.83(03) & 12.00(05) & 11.82(06) & \nodata & III & - \\
527 & 41.589421 & 60.824262 & 11.79(02) & 10.53(02) & 10.08(02) & 9.85(01) & 9.86(01) & 9.69(01) & 9.69(01) & 9.67(14) & III & - \\
528 & 41.590031 & 60.348917 & 13.20(02) & 12.97(02) & 12.86(03) & 12.85(01) & 12.88(01) & 12.89(04) & 12.88(07) & \nodata & III & - \\
529 & 41.590162 & 60.503428 & 14.15(03) & 13.60(03) & 13.45(03) & 13.43(01) & 13.38(01) & 13.42(06) & 13.49(10) & \nodata & III & - \\
530 & 41.590469 & 60.951047 & 15.85(07) & 14.82(06) & 14.23(06) & 13.75(01) & 13.53(01) & \nodata & 13.26(33) & \nodata & II & - \\
531 & 41.591471 & 60.222467 & \nodata & \nodata & \nodata & 13.87(03) & 12.81(02) & 11.93(05) & 10.48(07) & \nodata & I & - \\
532 & 41.592743 & 60.794981 & 12.97(02) & 12.64(03) & 12.46(02) & 12.33(01) & 12.34(01) & 12.27(03) & 12.43(07) & \nodata & III & - \\
533 & 41.592963 & 60.345000 & 11.29(02) & 10.41(02) & 10.17(02) & 10.03(01) & 10.05(01) & 9.94(01) & 9.91(01) & \nodata & III & - \\
534 & 41.593423 & 60.414431 & 13.69(03) & 13.29(03) & 13.21(03) & 13.10(01) & 13.06(01) & 13.03(04) & 13.01(06) & \nodata & III & - \\
535 & 41.593878 & 60.314902 & 14.50(03) & 14.17(04) & 13.93(05) & 13.89(01) & 13.80(01) & 13.69(08) & 14.02(15) & \nodata & III & - \\
536 & 41.594039 & 60.389322 & 13.86(03) & 13.07(03) & 12.76(03) & 12.61(01) & 12.66(01) & 12.60(04) & 12.58(05) & \nodata & III & - \\
537 & 41.594188 & 60.763672 & 12.47(02) & 11.38(02) & 11.01(02) & 10.75(01) & 10.81(01) & 10.70(01) & 10.64(02) & \nodata & III & - \\
538 & 41.595404 & 60.671711 & 12.28(02) & 12.10(02) & 11.98(02) & 11.97(01) & 11.93(01) & 11.95(03) & 12.09(07) & \nodata & III & - \\
539 & 41.595686 & 61.013384 & 13.47(02) & 12.09(02) & 11.57(02) & 11.21(01) & 11.23(01) & 11.13(02) & 11.06(04) & \nodata & III & - \\
540 & 41.596230 & 60.738346 & 13.03(02) & 12.68(02) & 12.51(02) & 12.44(01) & 12.48(01) & 12.38(03) & 12.35(11) & \nodata & III & - \\
541 & 41.596603 & 60.138959 & 7.80(02) & 6.61(02) & 6.16(03) & 5.96(01) & 6.07(01) & 5.88(01) & 5.78(01) & \nodata & III & - \\
542 & 41.597786 & 60.129072 & 12.08(02) & 11.25(02) & 11.00(02) & 10.83(01) & 10.83(01) & 10.83(01) & 10.86(03) & \nodata & III & - \\
543 & 41.598192 & 60.940304 & 13.10(02) & 11.77(02) & 11.22(02) & 10.86(01) & 10.85(01) & 10.74(01) & 10.72(05) & \nodata & III & - \\
544 & 41.598624 & 60.633193 & 12.09(02) & 10.96(02) & 10.60(02) & 10.37(01) & 10.40(01) & 10.32(01) & 10.25(01) & \nodata & III & - \\
545 & 41.598779 & 60.573639 & 12.70(03) & 12.28(03) & 12.14(02) & 12.14(01) & 12.08(01) & 12.00(03) & 12.14(05) & \nodata & III & - \\
546 & 41.600753 & 60.872989 & 13.31(02) & 12.61(03) & 12.23(02) & 12.02(01) & 11.89(01) & 11.86(02) & 11.93(06) & \nodata & III & - \\
547 & 41.601004 & 60.336380 & 14.75(04) & 14.26(05) & 14.12(06) & 14.03(01) & 14.04(02) & 13.90(08) & 13.96(15) & \nodata & III & - \\
548 & 41.601059 & 60.567120 & 13.40(03) & 12.51(03) & 12.22(03) & 12.05(01) & 12.01(01) & 12.01(02) & 12.05(06) & \nodata & III & - \\
549 & 41.601131 & 60.391608 & 13.07(02) & 12.28(02) & 11.99(02) & 11.86(01) & 11.84(01) & 11.80(02) & 11.79(03) & \nodata & III & - \\
550 & 41.603347 & 60.653548 & 14.02(03) & 13.67(03) & 13.57(03) & 13.42(01) & 13.39(01) & 13.40(07) & 13.24(16) & \nodata & III & - \\
551 & 41.604543 & 60.493701 & 13.95(03) & 13.50(03) & 13.38(04) & 13.32(01) & 13.30(01) & 13.36(06) & 13.41(11) & \nodata & III & - \\
552 & 41.605488 & 60.811023 & 12.48(02) & 12.07(02) & 11.94(02) & 11.93(01) & 11.97(01) & 11.89(02) & 11.91(05) & \nodata & III & - \\
553 & 41.606646 & 60.686448 & 14.75(04) & 13.76(03) & 13.36(03) & 13.17(01) & 13.14(01) & 13.00(04) & 12.73(09) & \nodata & III & - \\
554 & 41.606705 & 60.399556 & 13.26(03) & 12.10(02) & 11.70(02) & 11.46(01) & 11.42(01) & 11.32(01) & 11.32(05) & \nodata & III & - \\
555 & 41.606883 & 60.566395 & 13.14(02) & 12.52(02) & 12.31(02) & 12.30(01) & 12.29(01) & 12.19(06) & 11.30(05) & \nodata & III & - \\
556 & 41.607010 & 60.223812 & 16.52(13) & 14.55(07) & 12.55(03) & 9.96(01) & 8.87(01) & 8.00(01) & 7.04(01) & \nodata & I & - \\
557 & 41.607449 & 60.681144 & 14.89(03) & 13.63(03) & 13.17(03) & 12.83(01) & 12.83(01) & 12.67(03) & 12.69(08) & \nodata & III & - \\
558 & 41.607628 & 60.666151 & 11.42(03) & 10.98(02) & 10.88(02) & 10.88(01) & 10.88(01) & 10.85(01) & 10.76(03) & \nodata & III & - \\
559 & 41.608006 & 60.546675 & 11.75(03) & 11.08(02) & 10.91(02) & 10.84(01) & 10.87(01) & 10.79(01) & 10.75(01) & \nodata & III & - \\
560 & 41.608093 & 60.264187 & 12.83(02) & 11.90(02) & 11.61(02) & 11.45(01) & 11.48(01) & 11.37(02) & 11.33(10) & \nodata & III & - \\
561 & 41.608441 & 60.627258 & 11.18(02) & 9.90(02) & 9.46(02) & 9.22(01) & 9.32(01) & 9.09(01) & 9.11(01) & 8.97(10) & III & - \\
562 & 41.609210 & 60.419196 & 13.81(03) & 13.54(03) & 13.40(04) & 13.35(01) & 13.32(01) & 13.30(06) & 13.33(11) & \nodata & III & - \\
563 & 41.610290 & 60.831641 & 14.01(03) & 13.61(03) & 13.48(04) & 13.55(01) & 13.45(01) & 13.31(05) & 13.31(14) & \nodata & III & - \\
564 & 41.610736 & 60.341057 & 13.83(03) & 13.36(03) & 13.26(04) & 13.20(01) & 13.25(01) & 13.25(04) & 13.05(07) & \nodata & III & - \\
565 & 41.611424 & 60.334588 & 14.34(03) & 13.95(04) & 13.79(04) & 13.75(01) & 13.69(02) & 13.74(08) & 14.00(19) & \nodata & III & - \\
566 & 41.611436 & 60.866803 & 11.45(02) & 11.09(02) & 10.91(02) & 10.80(01) & 10.81(01) & 10.78(01) & 10.89(04) & \nodata & III & - \\
567 & 41.611872 & 60.357346 & 12.68(02) & 11.72(02) & 11.34(02) & 11.12(01) & 11.15(01) & 11.05(01) & 11.02(02) & \nodata & III & - \\
568 & 41.611947 & 60.543237 & 13.72(03) & 13.03(03) & 12.80(03) & 12.64(01) & 12.62(01) & 12.66(03) & 12.64(07) & \nodata & III & - \\
569 & 41.612322 & 60.772440 & 12.54(03) & 12.34(03) & 12.25(03) & 12.28(01) & 12.23(01) & 12.32(03) & 12.27(09) & \nodata & III & - \\
570 & 41.612547 & 60.383798 & 13.53(02) & 12.72(02) & 12.44(02) & 12.24(01) & 12.20(01) & 12.17(04) & 11.94(17) & \nodata & III & - \\
571 & 41.612740 & 60.968820 & 11.01(02) & 10.66(02) & 10.58(02) & 10.59(01) & 10.53(01) & 10.52(01) & 10.53(04) & \nodata & III & - \\
572 & 41.613734 & 60.781291 & 14.13(02) & 13.04(03) & 12.64(03) & 12.43(01) & 12.41(01) & 12.34(02) & 12.30(07) & \nodata & III & - \\
573 & 41.614059 & 60.660015 & 14.59(04) & 13.99(06) & 13.79(06) & 13.72(02) & 13.79(02) & 14.11(14) & 13.59(17) & \nodata & III & - \\
574 & 41.614372 & 60.905920 & 15.20(04) & 14.71(06) & 14.53(08) & 14.16(01) & 13.95(02) & 14.24(15) & \nodata & \nodata & II & - \\
575 & 41.614814 & 60.679483 & 13.79(02) & 12.67(02) & 12.17(02) & 11.89(01) & 11.80(01) & 11.77(02) & 11.73(04) & \nodata & III & - \\
576 & 41.614973 & 60.558967 & 14.67(03) & 14.17(04) & 14.05(05) & 13.86(01) & 13.80(02) & 13.72(08) & 13.65(16) & \nodata & III & - \\
577 & 41.615065 & 60.927895 & 13.15(02) & 11.75(02) & 11.23(02) & 10.92(01) & 10.92(01) & 10.78(01) & 10.78(04) & \nodata & III & - \\
578 & 41.615129 & 60.839662 & 13.05(02) & 12.74(02) & 12.59(02) & 12.59(01) & 12.46(01) & 12.30(03) & 12.18(08) & \nodata & III & - \\
579 & 41.615597 & 60.276406 & \nodata & 13.07(03) & \nodata & 12.93(01) & 12.83(01) & 12.75(06) & 12.48(19) & \nodata & III & - \\
580 & 41.616556 & 60.301318 & 15.09(04) & 14.43(05) & 14.39(07) & 14.05(01) & 14.05(01) & 13.84(08) & 13.82(15) & \nodata & III & - \\
581 & 41.617192 & 60.733532 & 14.29(03) & 13.73(03) & 13.49(04) & 13.38(01) & 13.34(01) & 13.15(06) & 12.85(18) & \nodata & III & - \\
582 & 41.617693 & 60.410143 & 14.98(04) & 14.50(06) & 14.37(07) & 14.18(01) & 14.06(02) & 13.88(09) & 14.00(18) & \nodata & III & - \\
583 & 41.618664 & 61.020249 & 14.87(04) & 14.17(05) & 13.78(04) & 13.57(01) & 13.51(01) & 13.27(12) & 12.68(18) & \nodata & III & - \\
584 & 41.619619 & 60.569286 & 13.83(03) & 13.44(04) & 13.29(04) & 13.10(01) & 13.03(01) & 13.13(06) & 13.15(15) & \nodata & III & - \\
585 & 41.619891 & 60.153933 & 13.10(02) & 12.64(03) & 12.51(03) & 12.46(01) & 12.42(01) & 12.63(06) & 12.80(13) & \nodata & III & - \\
586 & 41.620491 & 60.648357 & 13.08(03) & 12.67(02) & 12.52(02) & 12.47(01) & 12.52(01) & 12.37(03) & 12.49(10) & \nodata & III & - \\
587 & 41.621047 & 60.541314 & 13.89(03) & 12.97(03) & 12.68(02) & 12.45(01) & 12.46(01) & 12.33(04) & 12.13(12) & \nodata & III & - \\
588 & 41.622794 & 60.632274 & 12.92(02) & 11.90(02) & 11.62(02) & 11.42(01) & 11.42(01) & 11.30(02) & 11.35(04) & \nodata & III & - \\
589 & 41.622864 & 60.468846 & 13.89(03) & 13.15(02) & 12.90(02) & 12.71(01) & 12.78(01) & 12.84(04) & 12.64(06) & \nodata & III & - \\
590 & 41.623335 & 60.341068 & 12.98(02) & 12.55(03) & 12.43(03) & 12.36(01) & 12.39(01) & 12.27(03) & 12.37(06) & \nodata & III & - \\
591 & 41.624144 & 60.329490 & 13.96(03) & 13.50(03) & 13.30(04) & 13.19(01) & 13.08(01) & 13.12(04) & 13.12(09) & \nodata & III & - \\
592 & 41.624654 & 60.473809 & 13.97(03) & 13.22(03) & 13.01(03) & 12.93(01) & 12.96(01) & 13.01(05) & 12.66(08) & \nodata & III & - \\
593 & 41.624675 & 60.439396 & 14.86(04) & 14.48(06) & 14.15(06) & 14.08(01) & 14.03(02) & 13.92(09) & 13.78(19) & \nodata & III & - \\
594 & 41.625220 & 60.977316 & 12.16(02) & 10.34(02) & 9.58(02) & 9.08(01) & 9.12(01) & 8.89(01) & 9.02(01) & \nodata & III & - \\
595 & 41.625965 & 60.492109 & 13.29(03) & 12.78(03) & 12.69(02) & 12.64(01) & 12.61(01) & 12.59(03) & 12.69(06) & \nodata & III & - \\
596 & 41.626945 & 60.827242 & 14.31(02) & 13.77(03) & 13.63(04) & 13.63(01) & 13.55(01) & 13.57(06) & 13.36(13) & \nodata & III & - \\
597 & 41.627317 & 60.871040 & 14.59(03) & 13.52(04) & 13.06(03) & 12.86(01) & 12.84(01) & 12.75(04) & 12.89(11) & \nodata & III & - \\
598 & 41.628292 & 60.697064 & 13.96(03) & 13.42(05) & 13.25(04) & 13.09(01) & 13.15(01) & 13.23(06) & 13.09(14) & \nodata & III & - \\
599 & 41.628370 & 60.783171 & 13.81(03) & 13.07(03) & 12.95(03) & 12.86(01) & 12.89(01) & 12.84(05) & 12.69(10) & \nodata & III & - \\
600 & 41.628558 & 60.774396 & 15.88(06) & 15.10(08) & 14.58(08) & 13.85(01) & 13.42(01) & 13.26(06) & 12.14(08) & 9.44(10) & II & - \\
601 & 41.629119 & 60.379566 & 14.60(04) & 13.84(04) & 13.63(04) & 13.57(01) & 13.58(02) & 13.44(05) & 12.99(09) & \nodata & III & - \\
602 & 41.629357 & 60.260302 & 13.13(02) & 12.37(02) & 12.13(02) & 11.97(01) & 12.01(01) & 11.97(02) & 11.96(07) & \nodata & III & - \\
603 & 41.629522 & 60.599869 & 14.93(04) & 13.82(05) & 13.41(03) & 13.10(01) & 13.08(01) & 12.88(06) & 12.30(12) & \nodata & III & - \\
604 & 41.630044 & 60.412370 & 14.18(03) & 13.61(03) & 13.41(03) & 13.38(01) & 13.32(01) & 13.16(05) & 13.19(09) & \nodata & III & - \\
605 & 41.630717 & 60.572977 & 14.03(03) & 13.72(04) & 13.57(04) & 13.48(01) & 13.48(01) & 13.40(10) & 12.62(18) & \nodata & III & - \\
606 & 41.630997 & 60.662653 & 13.73(03) & 12.66(02) & 12.28(02) & 12.07(01) & 12.05(01) & 11.95(02) & 11.92(09) & \nodata & III & - \\
607 & 41.631697 & 60.427422 & 12.87(02) & 12.40(02) & 12.29(02) & 12.25(01) & 12.19(01) & 12.15(02) & 12.14(04) & \nodata & III & - \\
608 & 41.632630 & 60.292436 & 14.05(03) & 13.65(03) & 13.49(04) & 13.43(01) & 13.40(01) & 13.42(06) & 13.40(12) & \nodata & III & - \\
609 & 41.632960 & 60.652094 & 13.60(03) & 12.65(03) & 12.27(02) & 12.08(01) & 12.11(01) & 12.01(02) & 11.93(03) & \nodata & III & - \\
610 & 41.633779 & 60.761441 & 14.46(03) & 13.55(03) & 13.21(03) & 13.01(01) & 13.03(01) & 12.94(04) & 12.71(09) & \nodata & III & - \\
611 & 41.635508 & 60.359340 & 14.74(04) & 13.97(04) & 13.72(04) & 13.59(01) & 13.57(02) & 13.55(06) & 13.49(12) & \nodata & III & - \\
612 & 41.635719 & 60.558965 & 13.24(02) & 13.01(03) & 12.86(03) & 12.87(01) & 12.85(01) & 12.77(04) & 12.81(09) & \nodata & III & - \\
613 & 41.635833 & 60.751829 & 13.09(02) & 12.14(02) & 11.79(02) & 11.55(01) & 11.55(01) & 11.62(02) & 11.50(05) & \nodata & III & - \\
614 & 41.636793 & 60.773360 & 13.86(03) & 12.80(03) & 12.45(02) & 12.19(01) & 12.20(01) & 12.15(02) & 12.20(06) & \nodata & III & - \\
615 & 41.637987 & 60.433576 & 14.73(03) & 13.81(04) & 13.45(03) & 13.25(01) & 13.19(01) & 13.01(04) & 13.33(13) & \nodata & III & - \\
616 & 41.639814 & 60.358495 & 13.34(02) & 12.57(02) & 12.41(02) & 12.35(01) & 12.32(01) & 12.30(02) & 12.30(04) & \nodata & III & - \\
617 & 41.640089 & 60.149283 & 12.83(02) & 12.08(02) & 11.83(02) & 11.71(01) & 11.64(01) & 11.64(04) & 11.83(17) & \nodata & III & - \\
618 & 41.640805 & 60.151486 & \nodata & \nodata & \nodata & 12.48(02) & 10.84(01) & 9.83(01) & 9.04(02) & \nodata & I & - \\
619 & 41.640869 & 60.163141 & 12.49(02) & 12.21(02) & 12.05(02) & 11.98(01) & 11.98(01) & 11.78(04) & 11.33(05) & \nodata & III & - \\
620 & 41.640964 & 60.892710 & 7.93(02) & 6.42(03) & 5.76(02) & 5.60(01) & 5.49(01) & 5.19(01) & 5.13(01) & 4.81(04) & III & - \\
621 & 41.641051 & 60.662403 & 10.99(02) & 10.89(02) & 10.83(02) & 10.94(01) & 10.77(01) & 10.93(01) & 10.85(02) & \nodata & III & - \\
622 & 41.641553 & 60.227451 & 13.29(03) & 12.83(03) & 12.67(03) & 12.59(01) & 12.61(01) & 12.56(06) & 12.33(17) & \nodata & III & - \\
623 & 41.641728 & 60.688909 & 13.51(03) & 12.39(03) & 11.94(02) & 11.67(01) & 11.69(01) & 11.63(02) & 11.54(03) & \nodata & III & - \\
624 & 41.641900 & 60.669790 & 15.16(04) & 14.34(04) & 13.97(05) & 13.93(01) & 13.86(01) & 13.68(08) & 13.27(15) & \nodata & III & - \\
625 & 41.641971 & 60.711678 & 13.37(02) & 12.31(02) & 11.90(02) & 11.66(01) & 11.61(01) & 11.55(02) & 11.72(07) & \nodata & III & - \\
626 & 41.642305 & 60.345534 & 14.98(04) & 14.28(05) & 14.02(05) & 13.94(01) & 13.97(02) & 13.93(10) & 13.61(16) & \nodata & III & - \\
627 & 41.642657 & 60.152592 & \nodata & \nodata & \nodata & 12.54(03) & 11.91(03) & 11.25(04) & 10.37(06) & \nodata & II & - \\
628 & 41.643008 & 60.636797 & 14.31(03) & 13.86(04) & 13.63(04) & 13.51(01) & 13.47(01) & 13.32(06) & 12.95(17) & \nodata & III & - \\
629 & 41.643082 & 60.489034 & 12.83(03) & 11.91(02) & 11.61(02) & 11.48(01) & 11.43(01) & 11.39(01) & 11.38(02) & \nodata & III & - \\
630 & 41.643189 & 60.509365 & 13.18(03) & 12.25(02) & 11.96(02) & 11.79(01) & 11.81(01) & 11.73(02) & 11.42(05) & \nodata & III & - \\
631 & 41.643237 & 60.312529 & 13.28(02) & 12.42(02) & 12.11(02) & 12.00(01) & 12.01(01) & 11.96(02) & 11.92(04) & \nodata & III & - \\
632 & 41.643553 & 60.255847 & 12.55(02) & 12.06(02) & 11.96(02) & 11.95(01) & 11.96(01) & 11.90(02) & 11.95(06) & \nodata & III & - \\
633 & 41.644337 & 60.126434 & 10.76(02) & 9.89(02) & 9.64(02) & 9.54(01) & 9.63(01) & 9.49(01) & 9.48(02) & \nodata & III & - \\
634 & 41.646412 & 60.537275 & 13.38(03) & 13.10(03) & 12.97(03) & 12.88(01) & 12.83(01) & 12.79(04) & 12.88(08) & \nodata & III & - \\
635 & 41.646664 & 60.959997 & 13.53(02) & 12.23(02) & 11.67(02) & 11.35(01) & 11.29(01) & 11.12(01) & 11.09(04) & \nodata & III & - \\
636 & 41.647051 & 60.151611 & \nodata & \nodata & \nodata & 14.12(02) & 13.37(02) & 12.57(05) & 11.54(08) & \nodata & I & - \\
637 & 41.647282 & 60.596261 & 12.15(02) & 11.77(02) & 11.64(02) & 11.61(01) & 11.63(01) & 11.53(02) & 11.38(07) & \nodata & III & - \\
638 & 41.647431 & 60.558701 & 13.03(03) & 11.99(02) & 11.65(02) & 11.41(01) & 11.45(01) & 11.36(01) & 11.32(03) & \nodata & III & - \\
639 & 41.648277 & 60.329664 & 14.07(03) & 13.24(03) & 12.92(03) & 12.77(01) & 12.75(01) & 12.76(04) & 12.88(08) & \nodata & III & - \\
640 & 41.648349 & 60.495286 & 13.82(03) & 12.99(03) & 12.80(02) & 12.60(01) & 12.63(01) & 12.60(03) & 12.58(04) & \nodata & III & - \\
641 & 41.648791 & 60.603850 & 10.65(02) & 9.66(02) & 9.35(02) & 9.13(01) & 9.27(01) & 9.22(01) & 9.09(01) & 10.32(64) & III & - \\
642 & 41.649306 & 60.565990 & 15.52(05) & 14.62(06) & 14.23(06) & 14.00(01) & 13.96(02) & 13.98(10) & 13.16(15) & \nodata & III & - \\
643 & 41.649576 & 60.832107 & 15.84(07) & 14.92(07) & 14.42(07) & 14.08(01) & 13.76(02) & 13.43(06) & 12.62(09) & \nodata & II & - \\
644 & 41.649812 & 60.828661 & 15.35(05) & 14.17(05) & 13.76(04) & 13.49(01) & 13.47(01) & 13.44(05) & 13.54(16) & \nodata & III & - \\
645 & 41.651993 & 60.370393 & 9.91(02) & 8.88(02) & 8.54(02) & 8.38(01) & 8.52(01) & 8.35(01) & 8.35(01) & 8.25(06) & III & - \\
646 & 41.652205 & 61.013893 & 15.56(06) & 13.95(04) & 13.39(03) & 12.85(01) & 12.80(01) & 12.77(06) & 12.82(15) & \nodata & III & - \\
647 & 41.653088 & 60.728090 & 11.21(02) & 11.05(02) & 10.96(02) & 10.93(01) & 10.96(01) & 10.80(02) & 10.53(07) & \nodata & III & - \\
648 & 41.653318 & 60.824681 & 15.53(06) & 14.27(05) & 13.35(04) & 12.24(01) & 11.88(01) & 11.43(01) & 10.96(04) & 7.86(03) & II & - \\
649 & 41.653618 & 60.534910 & 13.63(02) & 12.79(02) & 12.53(02) & 12.37(01) & 12.34(01) & 12.28(02) & 12.30(07) & \nodata & III & - \\
650 & 41.653659 & 60.507671 & 12.09(02) & 11.16(02) & 10.87(02) & 10.67(01) & 10.71(01) & 10.67(01) & 10.62(02) & \nodata & III & - \\
651 & 41.654015 & 60.382095 & 13.57(02) & 12.95(02) & 12.84(03) & 12.84(01) & 12.79(01) & 12.85(03) & 12.68(07) & \nodata & III & - \\
652 & 41.654033 & 60.298054 & 14.56(03) & 13.89(04) & 13.56(04) & 13.37(01) & 13.32(01) & 13.21(05) & 13.38(10) & \nodata & III & - \\
653 & 41.654058 & 60.357434 & 13.39(02) & 13.13(03) & 13.00(03) & 12.87(01) & 12.86(01) & 12.83(03) & 12.96(07) & \nodata & III & - \\
654 & 41.654371 & 60.719179 & 13.12(02) & 12.43(03) & 12.10(02) & 11.88(01) & 11.81(01) & 11.73(02) & 11.85(06) & \nodata & III & - \\
655 & 41.656138 & 60.892636 & \nodata & \nodata & \nodata & 12.56(01) & 12.51(01) & 12.25(06) & 12.63(12) & \nodata & III & - \\
656 & 41.656209 & 60.294942 & 13.61(02) & 12.81(03) & 12.54(02) & 12.38(01) & 12.36(01) & 12.30(02) & 12.28(04) & \nodata & III & - \\
657 & 41.656546 & 60.406745 & 14.29(03) & 13.80(03) & 13.65(04) & 13.50(01) & 13.48(02) & 13.50(06) & 13.08(14) & \nodata & III & - \\
658 & 41.656963 & 60.908659 & 14.27(03) & 13.59(03) & 13.38(03) & 13.34(01) & 13.35(01) & 13.38(07) & 13.07(12) & \nodata & III & - \\
659 & 41.657322 & 60.403145 & 10.78(03) & 10.44(02) & 10.38(02) & 10.39(01) & 10.41(01) & 10.46(01) & 10.39(02) & \nodata & III & - \\
660 & 41.657964 & 60.171977 & 12.61(02) & 11.69(02) & 11.41(02) & 11.26(01) & 11.30(01) & 11.26(02) & 11.32(05) & \nodata & III & - \\
661 & 41.659257 & 60.114002 & 12.37(02) & 11.29(02) & 10.94(02) & 10.73(01) & 10.75(01) & 10.67(01) & 10.64(01) & \nodata & III & - \\
662 & 41.659318 & 60.737870 & 16.82(17) & 15.23(10) & 14.10(05) & 12.91(01) & 12.39(01) & 11.97(02) & 11.23(05) & 9.19(34) & II & - \\
663 & 41.659816 & 60.261166 & 13.76(02) & 13.26(03) & 13.12(03) & 13.11(01) & 13.12(01) & 13.13(06) & 13.20(11) & \nodata & III & - \\
664 & 41.659968 & 60.684701 & 14.04(03) & 13.66(03) & 13.58(04) & 13.49(01) & 13.50(01) & 13.48(07) & 13.45(17) & \nodata & III & - \\
665 & 41.660147 & 60.562455 & 10.56(03) & 9.57(02) & 9.25(01) & 9.09(01) & 9.23(01) & 9.05(01) & 9.02(01) & 9.17(10) & III & - \\
666 & 41.660416 & 60.424630 & 14.65(03) & 14.16(04) & 13.93(05) & 13.90(01) & 13.87(01) & 13.68(06) & 13.58(12) & \nodata & III & - \\
667 & 41.660537 & 60.556628 & 14.32(06) & \nodata & \nodata & 13.22(01) & 13.17(01) & 13.04(07) & 12.98(07) & \nodata & III & - \\
668 & 41.661459 & 60.809299 & \nodata & \nodata & \nodata & 14.36(02) & 13.72(02) & 13.32(07) & 12.81(16) & \nodata & II & - \\
669 & 41.661526 & 60.767510 & 13.64(02) & 13.25(02) & 12.96(03) & 12.84(01) & 12.79(01) & 12.83(04) & 12.58(08) & \nodata & III & - \\
670 & 41.662342 & 60.163808 & 15.03(04) & 14.25(05) & 14.16(06) & 13.88(01) & 13.88(02) & 13.80(08) & 13.21(13) & \nodata & III & - \\
671 & 41.664261 & 60.812293 & 15.83(07) & 14.51(06) & 13.69(04) & 12.63(01) & 12.34(01) & 11.92(02) & 11.19(04) & 7.73(05) & II & - \\
672 & 41.665027 & 60.865775 & 13.87(03) & 13.06(03) & 12.80(03) & 12.62(01) & 12.62(01) & 12.70(04) & 12.77(16) & \nodata & III & - \\
673 & 41.665252 & 60.513086 & 14.81(03) & 14.03(04) & 13.71(04) & 13.58(01) & 13.57(01) & 13.69(06) & 13.53(19) & \nodata & III & - \\
674 & 41.665623 & 60.243220 & 13.71(03) & 13.26(03) & 13.17(03) & 13.06(01) & 13.07(01) & 13.06(05) & 13.08(06) & \nodata & III & - \\
675 & 41.665812 & 60.649313 & 13.16(03) & 12.47(03) & 12.29(02) & 12.23(01) & 12.29(01) & 12.24(03) & 12.49(12) & \nodata & III & - \\
676 & 41.666593 & 60.460790 & 12.65(03) & 11.87(02) & 11.61(02) & 11.50(01) & 11.56(01) & 11.55(02) & 11.43(04) & \nodata & III & - \\
677 & 41.666926 & 60.619803 & 14.58(04) & 13.93(05) & 13.68(04) & 13.48(01) & 13.23(01) & 13.31(05) & 12.61(12) & \nodata & III & - \\
678 & 41.667235 & 60.927043 & 13.06(02) & 12.47(03) & 12.35(02) & 12.30(01) & 12.29(01) & 12.46(03) & 12.34(08) & \nodata & III & - \\
679 & 41.667473 & 60.116285 & 14.01(03) & 12.92(03) & 12.55(02) & 12.35(01) & 12.38(01) & 12.27(04) & 12.24(07) & \nodata & III & - \\
680 & 41.668364 & 60.828462 & 11.76(02) & 10.93(02) & 10.64(02) & 10.61(01) & 10.61(01) & 10.56(01) & 10.37(02) & \nodata & III & - \\
681 & 41.669185 & 60.300389 & 11.54(02) & 11.20(02) & 11.11(02) & 11.07(01) & 11.08(01) & 11.10(01) & 11.09(01) & \nodata & III & - \\
682 & 41.669723 & 60.135945 & 12.74(02) & 11.80(02) & 11.49(02) & 11.34(01) & 11.35(01) & 11.26(01) & 11.24(04) & \nodata & III & - \\
683 & 41.669757 & 60.267700 & 11.80(02) & 10.96(02) & 10.67(02) & 10.51(01) & 10.51(01) & 10.43(01) & 10.36(01) & \nodata & III & - \\
684 & 41.669788 & 60.743548 & 10.30(02) & 9.19(02) & 8.79(02) & 8.67(01) & 8.66(01) & 8.58(01) & 8.51(01) & 8.24(15) & III & - \\
685 & 41.669922 & 60.227606 & 14.03(03) & 13.18(03) & 12.93(03) & 12.73(01) & 12.77(01) & 12.78(05) & 12.79(14) & \nodata & III & - \\
686 & 41.670445 & 60.361136 & 11.79(02) & 10.96(02) & 10.72(02) & 10.59(01) & 10.61(01) & 10.52(01) & 10.44(01) & \nodata & III & - \\
687 & 41.670492 & 60.826051 & 11.97(02) & 11.65(02) & 11.56(02) & 11.72(01) & 11.55(01) & 11.68(02) & 11.50(04) & \nodata & III & - \\
688 & 41.670628 & 60.610442 & 13.68(03) & 13.32(03) & 13.08(03) & 12.93(01) & 12.86(01) & 12.70(05) & 12.58(12) & \nodata & III & - \\
689 & 41.671040 & 60.110791 & 14.21(03) & 13.26(03) & 12.92(03) & 12.67(01) & 12.73(01) & 12.70(04) & 12.65(07) & \nodata & III & - \\
690 & 41.671293 & 60.148638 & 13.15(02) & 12.76(02) & 12.57(03) & 12.54(01) & 12.53(01) & 12.41(04) & 12.33(15) & \nodata & III & - \\
691 & 41.671724 & 60.229412 & 11.65(02) & 11.48(02) & 11.37(02) & 11.33(01) & 11.30(01) & 11.27(01) & 11.30(04) & \nodata & III & - \\
692 & 41.671776 & 60.306575 & 14.77(03) & 14.04(04) & 13.92(05) & 13.59(01) & 13.52(01) & 13.50(06) & 13.64(10) & \nodata & III & - \\
693 & 41.672374 & 60.347319 & 12.17(02) & 11.54(02) & 11.39(02) & 11.29(01) & 11.30(01) & 11.30(01) & 11.27(03) & \nodata & III & - \\
694 & 41.672390 & 60.543713 & 13.17(03) & 12.80(03) & 12.68(02) & 12.64(01) & 12.64(01) & 12.71(03) & 12.68(06) & \nodata & III & - \\
695 & 41.672673 & 60.142269 & 16.69(13) & 15.27(10) & 14.34(07) & 12.87(01) & 12.16(01) & 11.55(02) & 10.67(03) & 7.18(12) & II & ? \\
696 & 41.672969 & 60.386217 & 14.14(03) & 13.72(03) & 13.63(04) & 13.53(01) & 13.48(01) & 13.41(06) & 13.60(17) & \nodata & III & - \\
697 & 41.673168 & 60.847898 & 14.70(04) & 13.96(04) & 13.65(04) & 13.42(01) & 13.39(01) & 13.24(05) & 12.97(11) & \nodata & III & - \\
698 & 41.673480 & 60.509082 & 13.61(03) & 13.19(03) & 13.01(03) & 12.91(01) & 12.90(01) & 12.83(03) & 12.84(06) & \nodata & III & - \\
699 & 41.673681 & 60.239140 & 14.24(03) & 13.55(04) & 13.31(04) & 13.12(01) & 13.14(01) & 13.11(04) & 13.04(08) & \nodata & III & - \\
700 & 41.674481 & 60.844105 & 14.22(03) & 13.10(03) & 12.62(02) & 12.36(01) & 12.32(01) & 12.20(02) & 12.27(04) & \nodata & III & - \\
701 & 41.674834 & 60.619367 & 12.62(02) & 11.66(02) & 11.34(02) & 11.14(01) & 11.14(01) & 11.09(01) & 11.06(05) & \nodata & III & - \\
702 & 41.676064 & 60.858098 & 13.42(02) & 12.21(02) & 11.77(02) & 11.43(01) & 11.46(01) & 11.41(01) & 11.27(04) & \nodata & III & - \\
703 & 41.676320 & 60.520123 & 14.56(03) & 13.71(04) & 13.36(03) & 13.20(01) & 13.24(01) & 13.16(05) & 13.32(12) & \nodata & III & - \\
704 & 41.676362 & 60.429109 & 12.59(03) & 12.45(02) & 12.37(02) & 12.34(01) & 12.33(01) & 12.28(03) & 12.30(07) & \nodata & III & - \\
705 & 41.676630 & 60.395220 & 14.05(02) & 13.66(03) & 13.52(04) & 13.52(01) & 13.47(01) & 13.57(07) & 13.63(18) & \nodata & III & - \\
706 & 41.677422 & 60.873677 & 12.57(02) & 11.44(02) & 11.00(02) & 10.71(01) & 10.71(01) & 10.63(01) & 10.60(02) & \nodata & III & - \\
707 & 41.677830 & 60.079378 & 14.16(03) & 13.88(04) & 13.79(04) & 13.66(01) & 13.59(01) & 13.52(08) & 13.40(15) & \nodata & III & - \\
708 & 41.677861 & 60.612364 & 12.91(02) & 11.94(02) & 11.57(02) & 11.37(01) & 11.37(01) & 11.36(01) & 11.32(05) & \nodata & III & - \\
709 & 41.678228 & 60.698453 & 12.63(02) & 11.71(02) & 11.37(02) & 11.21(01) & 11.22(01) & 11.13(01) & 11.07(02) & \nodata & III & - \\
710 & 41.678281 & 60.661963 & 14.00(03) & 13.66(04) & 13.44(04) & 13.43(01) & 13.40(01) & 13.38(05) & 13.72(16) & \nodata & III & - \\
711 & 41.678357 & 60.743795 & 12.49(02) & 10.88(02) & 10.18(01) & 9.81(01) & 9.69(01) & 9.65(01) & 9.61(04) & \nodata & III & - \\
712 & 41.678386 & 60.442145 & 14.79(04) & 14.09(04) & 13.79(04) & 13.71(01) & 13.70(02) & 13.73(07) & 13.55(19) & \nodata & III & - \\
713 & 41.678411 & 60.534301 & 14.26(05) & 13.14(04) & 12.83(03) & 12.54(01) & 12.51(01) & 12.46(03) & 12.43(05) & \nodata & III & - \\
714 & 41.678941 & 60.172447 & \nodata & \nodata & \nodata & 14.25(03) & 13.34(02) & 12.51(06) & 11.43(05) & 7.52(08) & I & - \\
715 & 41.679480 & 60.444588 & 12.99(02) & 12.65(02) & 12.48(02) & 12.42(01) & 12.35(01) & 12.25(02) & 12.25(06) & \nodata & III & - \\
716 & 41.679634 & 60.902249 & 13.46(02) & 13.02(02) & 12.81(02) & 12.82(01) & 12.76(01) & 12.77(04) & 12.91(12) & \nodata & III & - \\
717 & 41.679929 & 60.300393 & 14.96(02) & 14.43(04) & 14.25(05) & 14.21(02) & 14.19(02) & 14.18(10) & 13.81(11) & \nodata & III & - \\
718 & 41.680259 & 60.674725 & 14.37(03) & 13.87(03) & 13.65(04) & 13.66(01) & 13.72(02) & 13.73(08) & 13.62(19) & \nodata & III & - \\
719 & 41.680400 & 60.167551 & \nodata & 15.88(17) & 15.02(12) & 13.57(01) & 13.01(02) & 12.65(05) & 11.61(08) & \nodata & II & - \\
720 & 41.680969 & 60.357227 & 12.45(02) & 11.58(02) & 11.29(02) & 11.18(01) & 11.19(01) & 11.16(01) & 11.03(01) & \nodata & III & - \\
721 & 41.681060 & 60.790017 & 12.38(02) & 11.95(02) & 11.80(02) & 11.80(01) & 11.79(01) & 11.77(02) & 11.66(05) & \nodata & III & - \\
722 & 41.682263 & 60.321574 & 14.92(04) & 14.12(04) & 13.87(05) & 13.82(01) & 13.79(01) & 14.02(07) & 14.10(20) & \nodata & III & - \\
723 & 41.682641 & 60.829718 & 8.84(03) & 8.22(02) & 8.05(02) & 8.16(01) & 8.10(01) & 8.09(01) & 7.97(01) & 8.15(07) & III & - \\
724 & 41.683288 & 60.777641 & 11.70(02) & 11.31(02) & 11.12(02) & 11.03(01) & 11.02(01) & 11.08(01) & 11.03(03) & \nodata & III & - \\
725 & 41.683644 & 60.213957 & 12.75(02) & 12.38(02) & 12.28(02) & 12.26(01) & 12.21(01) & 12.13(02) & 12.18(06) & \nodata & III & - \\
726 & 41.684341 & 60.733425 & 13.14(03) & 11.55(02) & 10.89(02) & 10.50(01) & 10.44(01) & 10.29(01) & 10.31(04) & \nodata & III & - \\
727 & 41.684657 & 60.803435 & 14.42(03) & 13.66(03) & 13.44(04) & 13.27(01) & 13.22(01) & 13.19(05) & 13.25(18) & \nodata & III & - \\
728 & 41.684815 & 60.522593 & 14.24(03) & 13.78(03) & 13.65(04) & 13.62(01) & 13.58(01) & 13.66(06) & 13.61(11) & \nodata & III & - \\
729 & 41.686217 & 60.152391 & 11.77(02) & 10.92(02) & 10.61(02) & 10.48(01) & 10.51(01) & 10.42(01) & 10.31(03) & \nodata & III & - \\
730 & 41.686251 & 61.013175 & 11.36(02) & 11.26(02) & 11.16(02) & 11.20(01) & 11.15(01) & 11.16(02) & 11.19(06) & \nodata & III & - \\
731 & 41.687387 & 60.293987 & 10.28(02) & 9.19(02) & 8.80(02) & 8.66(01) & 8.71(01) & 8.59(01) & 8.55(01) & 8.50(05) & III & - \\
732 & 41.688254 & 60.915622 & 14.55(03) & 13.79(03) & 13.48(04) & 13.17(01) & 13.13(01) & 13.06(05) & 12.85(11) & \nodata & III & - \\
733 & 41.689688 & 60.406203 & 13.16(03) & 12.16(02) & 11.82(02) & 11.63(01) & 11.68(01) & 11.57(02) & 11.58(05) & \nodata & III & - \\
734 & 41.689865 & 60.283727 & 13.77(03) & 12.74(03) & 12.40(02) & 12.18(01) & 12.22(01) & 12.13(02) & 11.92(04) & \nodata & III & - \\
735 & 41.690382 & 60.303925 & 13.86(02) & 13.06(02) & 12.73(02) & 12.60(01) & 12.65(01) & 12.54(03) & 12.64(07) & \nodata & III & - \\
736 & 41.690823 & 60.691929 & 14.16(03) & 13.64(03) & 13.39(03) & 13.27(01) & 13.27(01) & 13.16(05) & 13.13(10) & \nodata & III & - \\
737 & 41.691737 & 60.598026 & 11.48(03) & 11.16(02) & 11.03(02) & 10.97(01) & 10.96(01) & 10.91(01) & 10.88(03) & \nodata & III & - \\
738 & 41.692634 & 60.419276 & 11.53(02) & 11.16(02) & 11.05(02) & 11.06(01) & 11.05(01) & 11.06(01) & 11.04(02) & \nodata & III & - \\
739 & 41.693348 & 60.261322 & 11.69(02) & 10.93(02) & 10.72(02) & 10.62(01) & 10.60(01) & 10.51(01) & 10.48(01) & \nodata & III & - \\
740 & 41.693461 & 60.210645 & 13.44(02) & 12.32(02) & 11.98(02) & 11.72(01) & 11.76(01) & 11.69(02) & 11.83(05) & \nodata & III & - \\
741 & 41.693623 & 60.914994 & 14.86(04) & 13.90(03) & 13.50(03) & 13.24(01) & 13.27(01) & 13.25(06) & 13.36(18) & \nodata & III & - \\
742 & 41.694517 & 60.149961 & 12.38(02) & 11.57(02) & 11.34(02) & 11.19(01) & 11.23(01) & 11.22(02) & 11.13(07) & \nodata & III & - \\
743 & 41.694774 & 60.630671 & \nodata & \nodata & 11.71(02) & 11.24(01) & 11.21(01) & 10.95(01) & 11.39(06) & \nodata & III & - \\
744 & 41.695361 & 60.086898 & 14.71(04) & 13.78(04) & 13.39(04) & 13.20(01) & 13.20(01) & 13.16(06) & 13.02(09) & \nodata & III & - \\
745 & 41.695440 & 60.872705 & 13.99(03) & 13.56(03) & 13.46(03) & 13.38(01) & 13.35(01) & 13.31(05) & 13.36(19) & \nodata & III & - \\
746 & 41.695492 & 60.375701 & 13.12(02) & 12.20(02) & 11.88(02) & 11.72(01) & 11.75(01) & 11.65(02) & 11.56(04) & \nodata & III & - \\
747 & 41.695940 & 60.701642 & 12.73(03) & 11.66(02) & 11.29(02) & 11.12(01) & 11.15(01) & 11.06(01) & 11.01(01) & \nodata & III & - \\
748 & 41.695980 & 60.500678 & 11.21(02) & 10.35(02) & 10.10(02) & 9.97(01) & 9.99(01) & 9.94(01) & 9.88(01) & \nodata & III & - \\
749 & 41.696131 & 60.278697 & 14.22(03) & 13.77(04) & 13.55(04) & 13.52(01) & 13.51(01) & 13.45(05) & 13.73(10) & \nodata & III & - \\
750 & 41.696240 & 60.631117 & \nodata & \nodata & 11.30(05) & 11.01(01) & 10.96(01) & 10.91(01) & 10.89(04) & \nodata & III & - \\
751 & 41.697124 & 60.036010 & 11.95(03) & 11.21(03) & 10.97(02) & 10.84(01) & 10.89(01) & 10.82(01) & 10.72(02) & \nodata & III & - \\
752 & 41.697497 & 60.540163 & 13.91(03) & 13.28(04) & 13.09(03) & 12.90(01) & 12.90(01) & 12.81(03) & 12.95(07) & \nodata & III & - \\
753 & 41.698317 & 60.166717 & 16.77(14) & 15.10(09) & 14.64(09) & 13.79(01) & 13.19(01) & \nodata & \nodata & 4.74(08) & II & - \\
754 & 41.698532 & 60.485693 & 14.94(04) & 14.14(06) & 13.82(05) & 13.66(01) & 13.66(02) & 13.62(06) & 13.70(10) & \nodata & III & - \\
755 & 41.701531 & 60.285797 & 14.12(03) & 13.65(03) & 13.46(03) & 13.36(01) & 13.39(01) & 13.41(05) & 13.27(08) & \nodata & III & - \\
756 & 41.702215 & 60.672068 & 11.40(02) & 10.40(02) & 10.07(02) & 9.91(01) & 10.07(01) & 9.95(01) & 9.83(01) & 9.86(15) & III & - \\
757 & 41.702706 & 60.501529 & 11.88(02) & 11.11(02) & 10.84(02) & 10.73(01) & 10.61(01) & 10.65(01) & 10.69(02) & \nodata & III & - \\
758 & 41.704094 & 59.960703 & 14.52(03) & 13.42(04) & 13.05(03) & 12.80(01) & 12.76(01) & 12.67(05) & 12.37(06) & \nodata & III & - \\
759 & 41.704101 & 60.373180 & 13.98(04) & 12.93(04) & 12.55(03) & 12.29(01) & 12.33(01) & 12.22(03) & 12.35(06) & \nodata & III & - \\
760 & 41.704157 & 60.695675 & 14.03(03) & 13.51(03) & 13.36(04) & 13.31(01) & 13.32(01) & 13.26(07) & 13.29(11) & \nodata & III & - \\
761 & 41.704192 & 60.606768 & 13.97(03) & 13.36(03) & 13.18(03) & 13.17(01) & 13.23(01) & 13.09(05) & 13.03(17) & \nodata & III & - \\
762 & 41.704412 & 60.333074 & 15.03(03) & 14.27(04) & 13.97(05) & 13.80(01) & 13.77(01) & 13.80(08) & 13.66(19) & \nodata & III & - \\
763 & 41.704934 & 60.663185 & 13.53(03) & 12.53(02) & 12.18(02) & 11.97(01) & 12.02(01) & 11.95(02) & 11.88(05) & \nodata & III & - \\
764 & 41.705262 & 60.618720 & 13.97(03) & 13.38(02) & 13.18(03) & 13.13(01) & 13.13(01) & 13.08(07) & 12.84(18) & \nodata & III & - \\
765 & 41.705945 & 60.287784 & 14.12(02) & 13.57(03) & 13.46(04) & 13.37(01) & 13.34(01) & 13.37(05) & 13.22(08) & \nodata & III & - \\
766 & 41.707067 & 60.158816 & 12.72(03) & 12.38(03) & 12.24(03) & 12.13(01) & 12.08(01) & 12.14(02) & 12.24(07) & \nodata & III & - \\
767 & 41.707381 & 60.356404 & 13.83(03) & 13.32(03) & 13.10(03) & 13.03(01) & 12.99(01) & 13.03(04) & 13.02(07) & \nodata & III & - \\
768 & 41.708103 & 59.943666 & 11.95(02) & 11.53(03) & 11.41(02) & 11.37(01) & 11.38(01) & 11.37(02) & 11.36(03) & \nodata & III & - \\
769 & 41.708553 & 59.931942 & 13.40(03) & 12.81(03) & 12.70(03) & 12.68(01) & 12.66(01) & 12.67(04) & 12.58(09) & \nodata & III & - \\
770 & 41.709254 & 60.362660 & 15.01(04) & 14.63(06) & 14.36(07) & 14.31(01) & 14.25(02) & 14.08(12) & 13.95(17) & \nodata & III & - \\
771 & 41.710740 & 60.277931 & 11.55(02) & 10.92(02) & 10.73(02) & 10.67(01) & 10.71(01) & 10.64(01) & 10.64(03) & \nodata & III & - \\
772 & 41.711724 & 60.252063 & 14.28(03) & 13.31(02) & 12.97(03) & 12.78(01) & 12.80(01) & 12.73(03) & 12.66(06) & \nodata & III & - \\
773 & 41.711900 & 60.355168 & 12.50(02) & 11.36(02) & 10.97(02) & 10.74(01) & 10.76(01) & 10.67(01) & 10.62(01) & \nodata & III & - \\
774 & 41.711913 & 59.869138 & 12.26(02) & 11.92(03) & 11.79(02) & 11.77(01) & 11.71(01) & 11.73(02) & 11.69(03) & \nodata & III & - \\
775 & 41.713848 & 60.137725 & 11.01(02) & 10.74(02) & 10.64(02) & 10.59(01) & 10.59(01) & 10.56(01) & 10.56(01) & \nodata & III & - \\
776 & 41.714013 & 60.578422 & 13.35(03) & 13.04(02) & 12.91(02) & 12.90(01) & 12.97(01) & 12.82(04) & 12.56(10) & \nodata & III & - \\
777 & 41.714521 & 60.758503 & 12.79(02) & 11.63(02) & 11.22(02) & 11.01(01) & 11.04(01) & 11.04(01) & 10.91(02) & \nodata & III & - \\
778 & 41.714867 & 60.225338 & 12.65(03) & 12.35(03) & 12.25(03) & 12.20(01) & 12.21(01) & 12.10(04) & 11.86(08) & \nodata & III & - \\
779 & 41.715282 & 59.993187 & 9.32(05) & 8.32(02) & 8.05(02) & 7.97(01) & 8.08(01) & 7.98(01) & 7.91(01) & \nodata & III & - \\
780 & 41.715526 & 60.675114 & 13.64(03) & 13.16(03) & 13.00(03) & 12.98(01) & 13.02(01) & 13.02(04) & 13.11(11) & \nodata & III & - \\
781 & 41.715837 & 60.271499 & 14.16(03) & 13.44(03) & 13.29(03) & 13.25(01) & 13.25(01) & 13.29(05) & 13.25(11) & \nodata & III & - \\
782 & 41.715843 & 60.933185 & 12.89(02) & 12.59(02) & 12.45(02) & 12.38(01) & 12.34(01) & 12.39(04) & 12.61(08) & \nodata & III & - \\
783 & 41.716079 & 60.044839 & 13.24(02) & 12.37(02) & 12.06(02) & 11.88(01) & 11.85(01) & 11.84(02) & 11.81(03) & \nodata & III & - \\
784 & 41.716760 & 59.821296 & 11.85(02) & 10.95(03) & 10.69(02) & 10.54(01) & 10.61(01) & 10.53(01) & 10.49(01) & \nodata & III & - \\
785 & 41.716822 & 60.144741 & 11.95(03) & 11.14(02) & 10.89(02) & 10.77(01) & 10.85(01) & 10.77(01) & 10.73(02) & \nodata & III & - \\
786 & 41.716858 & 60.320159 & 12.01(02) & 11.77(02) & 11.65(02) & 11.64(01) & 11.61(01) & 11.60(01) & 11.59(02) & \nodata & III & - \\
787 & 41.717295 & 60.223740 & 14.86(03) & 14.32(04) & 14.13(06) & 13.42(01) & 12.88(01) & 12.25(03) & 11.37(08) & 7.75(06) & II & - \\
788 & 41.717344 & 59.839997 & 12.70(03) & 11.90(03) & 11.66(02) & 11.57(01) & 11.63(01) & 11.61(02) & 11.51(02) & \nodata & III & - \\
789 & 41.717399 & 60.248934 & 14.70(03) & 13.74(03) & 13.38(03) & 13.18(01) & 13.17(01) & 13.10(04) & 13.15(11) & \nodata & III & - \\
790 & 41.718181 & 60.485552 & 11.74(02) & 11.39(02) & 11.31(02) & 11.30(01) & 11.29(01) & 11.26(01) & 11.25(04) & \nodata & III & - \\
791 & 41.718635 & 60.038279 & 13.58(03) & 13.35(03) & 13.22(03) & 13.19(01) & 13.25(01) & 13.24(05) & 13.17(09) & \nodata & III & - \\
792 & 41.718669 & 60.008020 & 13.10(02) & 12.42(02) & 12.19(02) & 12.05(01) & 12.12(01) & 12.05(02) & 11.98(04) & \nodata & III & - \\
793 & 41.718713 & 60.482493 & 12.44(02) & 12.11(02) & 11.88(02) & 11.85(01) & 11.78(01) & 11.75(02) & 11.73(05) & \nodata & III & - \\
794 & 41.718902 & 60.500523 & 12.10(02) & 11.24(02) & 10.90(02) & 10.79(01) & 10.83(01) & 10.89(01) & 10.74(03) & \nodata & III & - \\
795 & 41.719237 & 60.442666 & 12.94(02) & 12.70(03) & 12.55(02) & 12.46(01) & 12.44(01) & 12.42(03) & 12.42(06) & \nodata & III & - \\
796 & 41.719506 & 60.033298 & 14.98(04) & 14.14(04) & 13.94(05) & 13.84(01) & 13.80(01) & 13.76(07) & 13.95(16) & \nodata & III & - \\
797 & 41.719723 & 60.981065 & 14.01(03) & 13.46(03) & 13.16(03) & 12.87(01) & 12.75(01) & 12.79(07) & 12.68(14) & \nodata & III & - \\
798 & 41.719896 & 60.688852 & 13.75(03) & 13.52(03) & 13.37(03) & 13.39(01) & 13.37(01) & 13.49(06) & 13.70(14) & \nodata & III & - \\
799 & 41.720060 & 60.159826 & 14.53(03) & 14.00(03) & 13.85(04) & 13.74(01) & 13.73(01) & 13.74(07) & 13.94(18) & \nodata & III & - \\
800 & 41.720072 & 60.378073 & 12.67(02) & 12.28(02) & 12.18(02) & 12.30(01) & 12.20(01) & 12.14(02) & 12.06(06) & \nodata & III & - \\
801 & 41.720208 & 60.355206 & 14.17(03) & 13.63(03) & 13.50(04) & 13.56(01) & 13.52(01) & 13.58(08) & 13.57(11) & \nodata & III & - \\
802 & 41.720389 & 60.462862 & 12.09(02) & 10.91(02) & 10.49(02) & 10.27(01) & 10.31(01) & 10.20(01) & 10.14(02) & \nodata & III & - \\
803 & 41.720683 & 59.958159 & 13.62(02) & 12.94(03) & 12.71(03) & 12.60(01) & 12.56(01) & 12.44(04) & 12.44(07) & \nodata & III & - \\
804 & 41.720898 & 59.838331 & 14.88(06) & 13.81(06) & 13.46(05) & 13.25(02) & 13.32(02) & 13.31(08) & 13.13(10) & \nodata & III & - \\
805 & 41.721102 & 60.362414 & 13.04(02) & 12.62(02) & 12.45(02) & 12.43(01) & 12.42(01) & 12.37(03) & 12.30(04) & \nodata & III & - \\
806 & 41.721240 & 61.006430 & 13.06(02) & 12.75(03) & 12.65(02) & 12.52(02) & 12.57(01) & 12.50(06) & 12.10(13) & \nodata & III & - \\
807 & 41.721582 & 59.950184 & 11.07(02) & 10.75(03) & 10.65(02) & 10.63(01) & 10.55(01) & 10.54(01) & 10.55(01) & \nodata & III & - \\
808 & 41.721654 & 59.892778 & 11.88(03) & 11.40(03) & 11.29(02) & 11.23(01) & 11.17(01) & 11.20(01) & 11.20(02) & \nodata & III & - \\
809 & 41.722012 & 60.398323 & 12.69(02) & 12.40(02) & 12.22(02) & 12.21(01) & 12.17(01) & 12.20(02) & 12.24(05) & \nodata & III & - \\
810 & 41.722028 & 60.719328 & 13.90(03) & 13.53(03) & 13.39(03) & 13.37(01) & 13.31(01) & 13.27(06) & 13.10(15) & \nodata & III & - \\
811 & 41.723325 & 59.815925 & 12.69(02) & 11.94(03) & 11.73(02) & 11.60(01) & 11.56(01) & 11.50(02) & 11.51(03) & \nodata & III & - \\
812 & 41.723354 & 60.302010 & 13.73(03) & 13.39(03) & 13.20(04) & 13.07(01) & 13.07(01) & 13.13(04) & 13.26(09) & \nodata & III & - \\
813 & 41.723452 & 60.825233 & 13.44(03) & 12.66(03) & 12.46(02) & 12.41(01) & 12.45(01) & 12.44(04) & 12.32(10) & \nodata & III & - \\
814 & 41.723594 & 59.877354 & 12.44(02) & 12.00(03) & 11.91(02) & 11.86(01) & 11.91(01) & 11.83(02) & 11.80(03) & \nodata & III & - \\
815 & 41.723638 & 59.942179 & 12.50(03) & 12.24(03) & 12.10(03) & 12.06(01) & 12.03(01) & 11.99(03) & 12.07(05) & \nodata & III & - \\
816 & 41.723762 & 60.985367 & 16.23(09) & 14.85(07) & 14.31(06) & 13.59(01) & 13.04(01) & 12.52(06) & 11.69(08) & \nodata & II & - \\
817 & 41.724022 & 60.754818 & 12.49(02) & 11.58(02) & 11.26(02) & 11.12(01) & 11.16(01) & 11.06(01) & 10.99(02) & \nodata & III & - \\
818 & 41.724493 & 60.857102 & 13.52(02) & 12.56(02) & 12.22(02) & 12.13(01) & 12.14(01) & 12.09(02) & 12.22(06) & \nodata & III & - \\
819 & 41.725836 & 60.031257 & 14.13(03) & 13.63(04) & 13.48(04) & 13.48(01) & 13.46(01) & 13.36(05) & 13.42(13) & \nodata & III & - \\
820 & 41.726540 & 60.343598 & 13.79(03) & 13.37(03) & 13.19(04) & 13.07(01) & 13.03(01) & 13.01(06) & 13.07(11) & \nodata & III & - \\
821 & 41.726601 & 59.984742 & 13.03(03) & 12.36(02) & 12.16(02) & 12.08(01) & 12.13(01) & 12.09(03) & 11.97(05) & \nodata & III & - \\
822 & 41.726779 & 59.767939 & 13.45(03) & 13.13(03) & 13.01(03) & 12.96(01) & 12.96(01) & 12.83(05) & 12.87(09) & \nodata & III & - \\
823 & 41.726816 & 59.857798 & 12.38(03) & 11.79(06) & 11.52(04) & 11.33(01) & 11.29(01) & 11.19(01) & 11.22(03) & \nodata & III & - \\
824 & 41.727045 & 60.563423 & 10.10(02) & 9.78(02) & 9.68(02) & 9.72(01) & 9.65(01) & 9.70(01) & 9.69(03) & \nodata & III & - \\
825 & 41.727077 & 60.854539 & 13.52(02) & 13.06(02) & 12.78(02) & 12.85(01) & 12.70(01) & 12.74(04) & 13.04(11) & \nodata & III & - \\
826 & 41.727152 & 59.858985 & 11.97(05) & 11.80(03) & 11.75(02) & 11.63(01) & 11.56(01) & 11.50(02) & 11.50(04) & \nodata & III & - \\
827 & 41.727365 & 59.760732 & 14.19(03) & 13.32(03) & 13.06(04) & 12.88(01) & 12.89(01) & 12.89(05) & 12.91(09) & \nodata & III & - \\
828 & 41.727507 & 60.361777 & 14.38(03) & 13.73(04) & 13.48(04) & 13.42(01) & 13.40(01) & 13.42(05) & 13.63(10) & \nodata & III & - \\
829 & 41.728053 & 60.069820 & 14.04(03) & 13.36(03) & 13.13(03) & 13.07(01) & 13.03(01) & 12.92(04) & 13.03(08) & \nodata & III & - \\
830 & 41.728112 & 60.150144 & 12.22(02) & 11.92(02) & 11.80(02) & 11.75(01) & 11.78(01) & 11.86(02) & 11.70(03) & \nodata & III & - \\
831 & 41.729029 & 59.987748 & 13.90(02) & 12.89(02) & 12.54(02) & 12.35(01) & 12.38(01) & 12.33(03) & 12.28(05) & \nodata & III & - \\
832 & 41.729270 & 60.873720 & 12.03(02) & 11.77(02) & 11.69(02) & 11.66(01) & 11.61(01) & 11.66(02) & 11.77(06) & \nodata & III & - \\
833 & 41.729518 & 60.627260 & 13.81(02) & 13.26(03) & 13.03(02) & 13.05(01) & 13.01(01) & 12.98(05) & 12.73(10) & \nodata & III & - \\
834 & 41.729988 & 60.672364 & 13.81(03) & 13.33(03) & 13.14(02) & 13.12(01) & 13.15(01) & 12.97(06) & 12.82(11) & \nodata & III & - \\
835 & 41.730081 & 60.615888 & 13.33(03) & 12.66(02) & 12.45(02) & 12.43(01) & 12.43(01) & 12.32(04) & 11.99(11) & \nodata & III & - \\
836 & 41.730135 & 60.867654 & 11.99(02) & 10.95(02) & 10.55(02) & 10.36(01) & 10.37(01) & 10.34(01) & 10.26(03) & \nodata & III & - \\
837 & 41.730818 & 60.145891 & 13.89(02) & 13.27(03) & 13.02(02) & 13.00(01) & 13.02(01) & 13.00(03) & 12.80(07) & \nodata & III & - \\
838 & 41.730835 & 60.882670 & 13.59(02) & 12.37(02) & 11.89(02) & 11.63(01) & 11.59(01) & 11.46(01) & 11.34(07) & \nodata & III & - \\
839 & 41.730908 & 60.597398 & 12.92(02) & 11.78(02) & 11.34(02) & 11.09(01) & 10.98(01) & 10.99(01) & 10.70(05) & \nodata & III & - \\
840 & 41.730975 & 60.272202 & 10.76(02) & 9.88(02) & 9.60(02) & 9.47(01) & 9.49(01) & 9.41(01) & 9.35(01) & 8.96(14) & III & - \\
841 & 41.732160 & 60.222428 & \nodata & \nodata & \nodata & 15.33(09) & 15.11(06) & 13.22(14) & 11.45(14) & \nodata & I & v \\
842 & 41.732321 & 60.085262 & 14.56(04) & 13.96(04) & 13.69(05) & 13.57(01) & 13.53(01) & 13.50(07) & 13.60(11) & \nodata & III & - \\
843 & 41.732425 & 60.287860 & 14.41(03) & 13.72(03) & 13.54(04) & 13.54(01) & 13.55(01) & 13.27(05) & 12.74(14) & \nodata & III & - \\
844 & 41.732594 & 60.781320 & 14.04(03) & 13.53(03) & 13.36(03) & 13.36(01) & 13.33(01) & 13.32(07) & 13.31(10) & \nodata & III & - \\
845 & 41.733022 & 60.033205 & 14.45(02) & 14.09(04) & 13.92(05) & 13.89(01) & 14.13(02) & 13.94(08) & 13.70(14) & \nodata & III & - \\
846 & 41.733521 & 59.961462 & 13.97(02) & 13.61(03) & 13.49(04) & 13.41(01) & 13.36(01) & 13.25(08) & 13.24(11) & \nodata & III & - \\
847 & 41.733537 & 60.111054 & 14.32(03) & 13.91(04) & 13.69(04) & 13.55(01) & 13.41(01) & 13.40(06) & 13.24(12) & \nodata & III & - \\
848 & 41.733628 & 60.163598 & 14.74(04) & 13.93(03) & 13.77(04) & 13.61(01) & 13.67(01) & 13.54(07) & 12.92(08) & \nodata & III & - \\
849 & 41.733653 & 60.295662 & 13.38(03) & 12.77(03) & 12.53(03) & 12.35(01) & 12.30(01) & 12.29(03) & 12.35(06) & \nodata & III & - \\
850 & 41.734225 & 60.116755 & 12.91(02) & 12.25(02) & 12.03(02) & 11.87(01) & 11.82(01) & 11.69(01) & 11.78(03) & \nodata & III & - \\
851 & 41.734947 & 61.026687 & 12.75(02) & 12.44(02) & 12.36(02) & 12.32(01) & 12.29(01) & 12.23(05) & 12.09(09) & \nodata & III & - \\
852 & 41.735101 & 60.468491 & 11.89(02) & 11.77(02) & 11.66(02) & 11.68(01) & 11.68(01) & 11.72(02) & 11.56(04) & \nodata & III & - \\
853 & 41.735442 & 59.754965 & 14.12(03) & 13.67(04) & 13.51(04) & 13.42(01) & 13.42(01) & 13.41(08) & 13.46(15) & \nodata & III & - \\
854 & 41.735444 & 60.928636 & 14.41(03) & 13.63(04) & 13.46(04) & 13.40(01) & 13.36(01) & 13.30(07) & 12.87(14) & \nodata & III & - \\
855 & 41.736189 & 60.475654 & 13.61(03) & 12.72(03) & 12.43(02) & 12.26(01) & 12.26(01) & 12.24(02) & 12.21(07) & \nodata & III & - \\
856 & 41.736229 & 60.743773 & 13.80(05) & 13.22(04) & 12.84(03) & 12.71(01) & 12.61(01) & 12.39(07) & 11.64(14) & \nodata & III & - \\
857 & 41.737054 & 59.757641 & 14.47(04) & 13.67(04) & 13.47(04) & 13.32(01) & 13.32(01) & 13.22(06) & 13.19(12) & \nodata & III & - \\
858 & 41.738408 & 60.352417 & 13.58(05) & 13.32(06) & 13.16(04) & 13.17(01) & 13.13(01) & 13.19(05) & 13.34(10) & \nodata & III & - \\
859 & 41.738767 & 60.309796 & 13.91(03) & 13.37(03) & 13.24(04) & 13.25(01) & 13.21(01) & 13.20(04) & 13.07(08) & \nodata & III & - \\
860 & 41.738792 & 60.608034 & 13.22(09) & 12.41(10) & 12.00(02) & 11.70(01) & 11.59(01) & 11.52(03) & 11.72(08) & \nodata & III & - \\
861 & 41.739083 & 60.294136 & 11.86(03) & \nodata & 10.77(04) & 10.65(01) & 10.65(01) & 10.56(01) & 10.55(02) & \nodata & III & - \\
862 & 41.739902 & 59.675752 & 10.66(02) & 9.68(03) & 9.39(02) & 9.18(01) & 9.31(01) & 9.21(01) & 9.14(01) & \nodata & III & - \\
863 & 41.740862 & 60.277392 & 13.73(02) & 12.80(02) & 12.49(02) & 12.32(01) & 12.33(01) & 12.27(03) & 12.23(05) & \nodata & III & - \\
864 & 41.741652 & 60.522730 & 13.16(02) & 12.68(02) & 12.54(02) & 12.50(01) & 12.53(01) & 12.47(04) & 12.28(17) & \nodata & III & - \\
865 & 41.741854 & 59.751862 & 13.67(03) & 13.34(03) & 13.19(04) & 13.09(01) & 13.09(01) & 13.12(06) & 13.14(11) & \nodata & III & - \\
866 & 41.742461 & 60.098325 & 13.81(03) & 12.91(03) & 12.62(03) & 12.42(01) & 12.48(01) & 12.33(02) & 12.29(04) & \nodata & III & - \\
867 & 41.742661 & 59.887406 & 14.40(03) & 13.42(03) & 13.04(03) & 11.90(01) & 12.83(01) & 12.66(04) & 12.56(12) & \nodata & III & - \\
868 & 41.742727 & 60.226833 & 9.79(02) & 8.97(02) & 8.65(02) & 8.54(01) & 8.53(01) & 8.45(01) & 8.42(01) & 7.92(21) & III & - \\
869 & 41.742989 & 59.997200 & 15.12(02) & 14.07(04) & 13.86(04) & 13.52(01) & 13.52(02) & 13.46(08) & 13.27(14) & \nodata & III & - \\
870 & 41.743221 & 60.607282 & 8.54(02) & 8.44(04) & 8.35(02) & 8.41(01) & 8.45(01) & 8.49(01) & 8.36(01) & 8.66(16) & III & - \\
871 & 41.743403 & 59.659648 & 13.92(03) & 13.52(04) & 13.36(04) & 13.28(01) & 13.33(01) & 13.19(06) & 13.12(10) & \nodata & III & - \\
872 & 41.743412 & 60.833777 & 14.42(03) & 13.15(03) & 12.72(02) & 12.45(01) & 12.38(01) & 12.45(03) & 12.31(07) & \nodata & III & - \\
873 & 41.743854 & 60.705412 & 11.19(02) & 10.01(02) & 9.54(02) & 9.28(01) & 9.43(01) & 9.32(01) & 9.23(01) & 8.98(12) & III & - \\
874 & 41.744096 & 60.858313 & 12.77(02) & 12.41(02) & 12.34(02) & 12.42(01) & 12.33(01) & 12.41(03) & 12.39(06) & \nodata & III & - \\
875 & 41.744206 & 60.783880 & 14.53(03) & 13.92(04) & 13.71(04) & 13.54(01) & 13.48(01) & 13.43(05) & 13.80(15) & \nodata & III & - \\
876 & 41.744406 & 60.350463 & 13.24(02) & 12.95(03) & 12.81(03) & 12.75(01) & 12.72(01) & 12.74(03) & 12.79(09) & \nodata & III & - \\
877 & 41.744530 & 59.943092 & 14.80(03) & 13.86(04) & 13.54(04) & 13.30(01) & 13.32(01) & 13.34(07) & 13.27(12) & \nodata & III & - \\
878 & 41.744602 & 60.750820 & 12.99(03) & 12.53(03) & 12.38(02) & 12.32(01) & 12.30(01) & 12.08(06) & 11.43(15) & \nodata & III & - \\
879 & 41.745345 & 60.084143 & 9.76(02) & 8.94(02) & 8.66(02) & 8.50(01) & 8.52(01) & 8.45(01) & 8.40(01) & 8.42(06) & III & - \\
880 & 41.745570 & 59.969542 & 10.74(02) & 9.83(02) & 9.58(02) & 9.46(01) & 9.58(01) & 9.45(01) & 9.41(01) & 9.43(12) & III & - \\
881 & 41.746570 & 59.616905 & 14.12(03) & 13.26(04) & 13.03(03) & 12.79(01) & 12.79(01) & 12.80(05) & 12.82(08) & \nodata & III & - \\
882 & 41.746659 & 59.661008 & 13.63(03) & 13.21(04) & 13.07(04) & 13.01(01) & 12.99(01) & 13.04(05) & 12.98(08) & \nodata & III & - \\
883 & 41.746765 & 60.120450 & 14.36(04) & 13.98(05) & 13.85(05) & 13.70(01) & 13.62(01) & 13.43(06) & 13.16(13) & \nodata & III & - \\
884 & 41.747054 & 60.481990 & 13.87(03) & 13.01(03) & 12.70(03) & 12.54(01) & 12.54(01) & 12.45(04) & 12.41(14) & \nodata & III & - \\
885 & 41.747188 & 60.818424 & 8.13(04) & 7.18(02) & 6.89(02) & 6.73(01) & 6.92(01) & 6.90(01) & 6.79(01) & 6.78(05) & III & - \\
886 & 41.747386 & 60.146121 & 14.23(03) & 13.66(02) & 13.52(03) & 13.48(01) & 13.53(01) & 13.29(06) & 12.95(19) & \nodata & III & - \\
887 & 41.747630 & 60.149408 & 12.76(02) & 12.32(02) & 12.20(02) & 12.18(01) & 12.18(01) & 12.17(02) & 12.32(04) & \nodata & III & - \\
888 & 41.748860 & 59.836260 & 12.30(03) & 11.99(03) & 11.87(03) & 11.87(01) & 11.84(01) & 11.83(02) & 11.86(03) & \nodata & III & - \\
889 & 41.748920 & 60.263221 & 14.07(03) & 13.14(02) & 12.84(03) & 12.65(01) & 12.62(01) & 12.56(03) & 12.61(05) & \nodata & III & - \\
890 & 41.749041 & 61.000245 & 15.16(04) & 13.55(03) & 12.79(02) & 12.25(01) & 12.14(01) & 12.02(03) & 12.18(08) & \nodata & III & - \\
891 & 41.749540 & 60.700054 & 13.56(02) & 12.62(02) & 12.24(02) & 11.97(01) & 12.08(01) & 12.02(02) & 11.95(05) & \nodata & III & - \\
892 & 41.750049 & 59.614146 & 13.95(03) & 13.21(04) & 13.07(04) & 13.01(01) & 12.98(01) & 12.95(06) & 13.03(09) & \nodata & III & - \\
893 & 41.750164 & 59.832127 & 13.11(02) & 12.91(03) & 12.80(03) & 12.67(01) & 12.66(01) & 12.68(04) & 12.61(07) & \nodata & III & - \\
894 & 41.750278 & 59.988296 & 12.81(02) & 12.05(02) & 11.84(02) & 11.74(01) & 11.75(01) & 11.75(02) & 11.75(04) & \nodata & III & - \\
895 & 41.750463 & 60.216678 & 13.78(03) & 12.90(02) & 12.62(02) & 12.46(01) & 12.49(01) & 12.39(02) & 12.45(07) & \nodata & III & - \\
896 & 41.750782 & 60.384606 & 14.43(03) & 13.38(03) & 12.96(03) & 12.79(01) & 12.77(01) & 12.69(03) & 12.70(08) & \nodata & III & - \\
897 & 41.750947 & 60.062719 & 13.47(02) & 13.16(03) & 12.99(03) & 12.90(01) & 12.90(01) & 12.82(03) & 12.77(04) & \nodata & III & - \\
898 & 41.751862 & 60.842819 & 13.49(03) & 13.05(03) & 12.94(03) & 12.91(01) & 12.86(01) & 12.88(05) & 12.55(12) & \nodata & III & - \\
899 & 41.752121 & 59.656035 & 13.85(03) & 13.49(04) & 13.29(04) & 13.13(01) & 13.11(01) & 13.04(07) & 13.30(13) & \nodata & III & - \\
900 & 41.752163 & 59.806361 & 11.91(02) & 11.53(03) & 11.41(02) & 11.42(01) & 11.40(01) & 11.38(02) & 11.31(03) & \nodata & III & - \\
901 & 41.753289 & 60.792398 & 13.92(03) & 12.94(02) & 12.53(02) & 12.33(01) & 12.23(01) & 12.21(02) & 12.48(09) & \nodata & III & - \\
902 & 41.753612 & 60.335907 & 12.93(03) & 12.27(03) & 12.12(03) & 12.09(01) & 12.10(01) & 12.00(02) & 11.96(04) & \nodata & III & - \\
903 & 41.753794 & 59.774537 & 11.42(02) & 10.66(03) & 10.45(02) & 10.31(01) & 10.43(01) & 10.37(01) & 10.27(01) & \nodata & III & - \\
904 & 41.754048 & 59.787880 & 10.37(02) & 9.72(03) & 9.51(02) & 9.43(01) & 9.44(01) & 9.31(01) & 9.31(01) & \nodata & III & - \\
905 & 41.754464 & 60.036405 & 12.88(02) & 12.43(02) & 12.28(02) & 12.27(01) & 12.22(01) & 12.16(02) & 12.21(04) & \nodata & III & - \\
906 & 41.754726 & 60.897972 & 14.20(03) & 13.09(03) & 12.61(02) & 12.35(01) & 12.24(01) & 12.26(03) & 12.13(06) & \nodata & III & - \\
907 & 41.755188 & 59.661343 & 12.67(02) & 12.23(03) & 12.15(03) & 12.15(01) & 12.12(01) & 12.10(03) & 11.98(05) & \nodata & III & - \\
908 & 41.755450 & 60.042658 & 14.88(03) & 14.33(04) & 14.10(06) & 14.07(01) & 13.98(02) & 14.06(10) & 13.62(13) & \nodata & III & - \\
909 & 41.756594 & 60.174478 & 13.38(03) & 12.54(03) & 12.29(03) & 12.13(01) & 12.16(01) & 12.09(02) & 12.07(06) & \nodata & III & - \\
910 & 41.757265 & 59.519646 & 14.01(03) & 13.55(04) & 13.46(04) & 13.35(01) & 13.31(01) & 13.24(06) & 13.03(10) & \nodata & III & - \\
911 & 41.757405 & 60.330866 & 12.62(02) & 12.07(02) & 11.92(02) & 11.87(01) & 11.85(01) & 11.81(02) & 11.83(03) & \nodata & III & - \\
912 & 41.757869 & 59.830842 & 12.73(02) & 11.96(03) & 11.70(02) & 11.56(01) & 11.64(01) & 11.52(02) & 11.47(03) & \nodata & III & - \\
913 & 41.758874 & 59.581697 & 14.55(05) & 13.64(05) & 13.25(05) & 13.08(01) & 13.08(01) & 13.07(05) & 12.95(07) & \nodata & III & - \\
914 & 41.759316 & 60.673304 & 14.64(03) & 14.02(04) & 13.93(05) & 13.91(01) & 13.88(02) & 13.68(07) & 13.73(12) & \nodata & III & - \\
915 & 41.759452 & 59.706089 & 13.21(02) & 12.42(03) & 12.19(03) & 12.10(01) & 12.06(01) & 11.99(02) & 11.99(05) & \nodata & III & - \\
916 & 41.760078 & 59.546953 & 13.43(03) & 12.71(03) & 12.56(03) & 12.46(01) & 12.39(01) & 12.41(03) & 12.32(06) & \nodata & III & - \\
917 & 41.760384 & 59.737571 & 13.23(03) & 12.92(03) & 12.81(03) & 12.68(01) & 12.67(01) & 12.58(04) & 12.59(08) & \nodata & III & - \\
918 & 41.760478 & 59.751144 & 12.46(03) & 11.61(03) & 11.36(02) & 11.18(01) & 11.27(01) & 11.20(01) & 11.10(02) & \nodata & III & - \\
919 & 41.760607 & 60.667422 & 13.34(03) & 12.99(02) & 12.84(02) & 12.80(01) & 12.80(01) & 12.75(04) & 12.83(07) & \nodata & III & - \\
920 & 41.760862 & 59.924567 & 13.01(04) & 11.98(04) & 11.64(03) & 11.39(01) & 11.41(01) & 11.35(02) & 11.30(03) & \nodata & III & - \\
921 & 41.761030 & 60.421587 & 13.77(02) & 13.05(02) & 12.80(02) & 12.65(01) & 12.68(01) & 12.58(03) & 12.48(06) & \nodata & III & - \\
922 & 41.762061 & 60.632317 & 12.28(02) & 11.31(02) & 11.01(02) & 10.86(01) & 10.87(01) & 10.82(01) & 10.90(04) & \nodata & III & - \\
923 & 41.762327 & 59.774732 & 14.23(03) & 13.54(04) & 13.33(04) & 13.10(01) & 13.06(01) & 12.99(05) & 12.96(09) & \nodata & III & - \\
924 & 41.762668 & 60.427805 & 14.04(03) & 13.27(03) & 12.94(03) & 13.04(01) & 12.94(01) & 12.78(05) & 13.10(17) & \nodata & III & - \\
925 & 41.763190 & 59.593970 & 14.06(03) & 13.69(04) & 13.57(04) & 13.48(01) & 13.06(01) & 13.58(10) & \nodata & \nodata & II & - \\
926 & 41.763642 & 59.821479 & 10.80(02) & 9.87(03) & 9.58(02) & 9.42(01) & 9.48(01) & 9.40(01) & 9.34(01) & \nodata & III & - \\
927 & 41.763797 & 59.783270 & 12.34(02) & 11.56(03) & 11.32(02) & 11.18(01) & 11.21(01) & 11.13(01) & 11.05(03) & \nodata & III & - \\
928 & 41.764353 & 60.119401 & 14.10(03) & 13.62(04) & 13.45(04) & 13.39(01) & 13.41(01) & 13.39(05) & 13.43(09) & \nodata & III & - \\
929 & 41.764365 & 59.967342 & 12.34(02) & 11.72(02) & 11.56(02) & 11.53(01) & 11.64(01) & 11.48(02) & 11.50(03) & \nodata & III & - \\
930 & 41.764898 & 60.087094 & 14.60(03) & 14.09(03) & 13.90(05) & 13.85(01) & 13.84(01) & 13.74(06) & 13.62(12) & \nodata & III & - \\
931 & 41.765323 & 59.983369 & 14.17(03) & 13.28(03) & 12.98(03) & 12.79(01) & 12.77(01) & 12.75(04) & 12.48(07) & \nodata & III & - \\
932 & 41.765370 & 60.188475 & 10.72(02) & 10.02(02) & 9.81(02) & 9.69(01) & 9.79(01) & 9.66(01) & 9.72(01) & \nodata & III & - \\
933 & 41.765461 & 60.428996 & 13.04(03) & 12.73(03) & 12.53(03) & 12.43(01) & 12.38(01) & 12.55(04) & 12.53(09) & \nodata & III & - \\
934 & 41.765895 & 60.049804 & 12.22(02) & 11.49(02) & 11.28(02) & 11.22(01) & 11.21(01) & 11.19(01) & 11.12(02) & \nodata & III & - \\
935 & 41.768568 & 60.952089 & 11.71(02) & 11.29(02) & 11.20(02) & 11.10(01) & 11.23(01) & 11.23(01) & 11.20(03) & \nodata & III & - \\
936 & 41.768584 & 60.847972 & 10.57(02) & 9.22(02) & 8.70(02) & 8.50(01) & 8.54(01) & 8.41(01) & 8.31(01) & 8.07(09) & III & - \\
937 & 41.768887 & 60.159185 & 13.92(03) & 13.06(03) & 12.85(03) & 12.66(01) & 12.69(01) & 12.66(03) & 12.73(06) & \nodata & III & - \\
938 & 41.769083 & 60.557577 & 14.17(02) & 13.82(02) & 13.62(04) & 13.57(01) & 13.56(01) & 13.48(08) & 13.10(12) & \nodata & III & - \\
939 & 41.769109 & 60.499175 & 16.17(10) & 15.33(09) & 14.63(10) & 13.85(01) & 13.55(02) & 13.26(06) & \nodata & \nodata & II & - \\
940 & 41.769131 & 59.733499 & 11.97(02) & 11.34(03) & 11.18(02) & 11.12(01) & 11.16(01) & 11.10(01) & 11.28(03) & \nodata & III & - \\
941 & 41.769214 & 59.888438 & 14.82(04) & 14.37(05) & 14.18(06) & 14.10(01) & 14.01(02) & 13.91(13) & 13.31(10) & \nodata & III & - \\
942 & 41.769249 & 60.798739 & 12.72(02) & 12.48(02) & 12.39(02) & 12.38(01) & 12.32(01) & 12.26(02) & 12.32(06) & \nodata & III & - \\
943 & 41.769880 & 59.938640 & 12.28(03) & 11.62(03) & 11.37(02) & 11.28(01) & 11.31(01) & 11.22(01) & 11.23(02) & \nodata & III & - \\
944 & 41.770014 & 60.304054 & 13.01(02) & 12.64(02) & 12.51(02) & 12.45(01) & 12.41(01) & 12.42(02) & 12.52(06) & \nodata & III & - \\
945 & 41.770159 & 59.876171 & 8.84(02) & 8.18(04) & 8.00(02) & 7.94(01) & 8.02(01) & 7.91(01) & 7.90(01) & \nodata & III & - \\
946 & 41.770161 & 60.357260 & 10.60(02) & 9.86(02) & 9.62(02) & 9.51(01) & 9.54(01) & 9.52(01) & 9.43(01) & 8.96(14) & III & - \\
947 & 41.770451 & 60.309535 & 12.71(02) & 12.37(02) & 12.25(02) & 12.24(01) & 12.19(01) & 12.02(02) & 12.13(04) & \nodata & III & - \\
948 & 41.771093 & 60.097639 & 11.44(02) & 10.70(02) & 10.51(02) & 10.42(01) & 10.45(01) & 10.43(01) & 10.35(01) & \nodata & III & - \\
949 & 41.771143 & 60.636835 & 14.61(03) & 13.39(03) & 12.94(03) & 12.73(01) & 12.68(01) & 12.51(03) & 12.57(06) & \nodata & III & - \\
950 & 41.771171 & 60.604139 & 14.10(03) & 13.60(03) & 13.32(03) & 13.20(01) & 13.15(01) & 13.00(05) & 12.49(12) & \nodata & III & - \\
951 & 41.772144 & 59.916590 & 13.20(03) & 12.37(03) & 12.09(03) & 11.98(01) & 12.00(01) & 11.96(02) & 11.93(04) & \nodata & III & - \\
952 & 41.772639 & 60.814012 & 13.93(03) & 12.93(02) & 12.53(02) & 12.32(01) & 12.27(01) & 12.28(02) & 12.18(04) & \nodata & III & - \\
953 & 41.772649 & 59.649845 & 13.20(03) & 12.56(03) & 12.40(03) & 12.34(01) & 12.34(01) & 12.29(03) & 12.17(06) & \nodata & III & - \\
954 & 41.773332 & 60.080257 & 15.78(06) & 14.85(06) & 14.60(08) & 14.37(01) & 14.35(02) & 14.23(09) & 14.25(17) & \nodata & III & - \\
955 & 41.773341 & 60.280208 & 12.20(02) & 11.80(02) & 11.61(02) & 11.49(01) & 11.45(01) & 11.46(02) & 11.37(06) & \nodata & III & - \\
956 & 41.774302 & 60.169841 & \nodata & \nodata & 15.31(15) & 13.56(02) & 12.59(01) & 11.65(03) & 10.75(06) & 7.32(10) & I & - \\
957 & 41.774748 & 60.138052 & 12.33(02) & 11.49(02) & 11.25(02) & 11.11(01) & 11.18(01) & 11.07(01) & 11.02(02) & \nodata & III & - \\
958 & 41.774841 & 60.517682 & 10.41(02) & 9.72(02) & 9.50(02) & 9.46(01) & 9.53(01) & 9.46(01) & 9.39(01) & \nodata & III & - \\
959 & 41.775183 & 60.825397 & 15.77(08) & 14.52(08) & 13.83(06) & 12.97(01) & 12.31(01) & 12.03(03) & 11.39(04) & 8.16(06) & II & - \\
960 & 41.775211 & 60.036960 & 12.69(02) & 12.22(02) & 12.07(02) & 12.03(01) & 11.98(01) & 11.95(02) & 11.93(03) & \nodata & III & - \\
961 & 41.775703 & 59.725185 & 13.94(03) & 13.63(05) & 13.55(05) & 13.42(01) & 13.47(01) & 13.13(05) & 13.35(14) & \nodata & III & - \\
962 & 41.775829 & 60.193566 & 13.55(03) & 13.29(02) & 13.20(03) & 13.12(01) & 13.14(01) & 13.15(04) & 13.32(09) & \nodata & III & - \\
963 & 41.776541 & 60.837075 & 13.04(02) & 12.64(02) & 12.52(02) & 12.56(01) & 12.53(01) & 12.52(03) & 12.61(12) & \nodata & III & - \\
964 & 41.776788 & 60.166962 & 12.67(02) & 11.75(02) & 11.53(02) & 11.36(01) & 11.38(01) & 11.27(01) & 11.28(07) & \nodata & III & - \\
965 & 41.777164 & 60.980924 & \nodata & \nodata & \nodata & 13.86(02) & 12.61(01) & 11.86(04) & 11.23(07) & 6.16(18) & I & - \\
966 & 41.777217 & 60.395303 & 15.25(05) & 14.14(04) & 13.76(04) & 13.56(01) & 13.47(01) & 13.38(05) & 13.31(09) & \nodata & III & - \\
967 & 41.777819 & 60.261489 & 14.82(03) & 14.24(04) & 14.00(04) & 13.94(01) & 13.94(01) & 13.87(07) & 13.84(14) & \nodata & III & - \\
968 & 41.778234 & 60.806124 & 12.42(03) & 12.04(02) & 11.92(02) & 11.90(01) & 11.79(01) & 11.97(02) & 11.94(04) & \nodata & III & - \\
969 & 41.778962 & 59.685080 & 10.79(02) & 10.08(03) & 9.89(02) & 9.80(01) & 9.86(01) & 9.82(01) & 9.73(01) & \nodata & III & - \\
970 & 41.779731 & 60.098640 & 14.18(02) & 13.79(03) & 13.67(04) & 13.60(01) & 13.55(01) & 13.61(06) & 13.37(13) & \nodata & III & - \\
971 & 41.780076 & 61.023344 & 15.48(05) & 13.50(02) & 12.71(02) & 12.06(01) & 12.00(01) & 11.89(03) & 11.92(07) & \nodata & III & - \\
972 & 41.780305 & 60.972291 & 13.87(03) & 12.49(02) & 11.76(02) & 11.29(01) & 11.13(01) & 11.17(02) & 11.03(06) & \nodata & III & - \\
973 & 41.780348 & 60.303541 & 14.61(03) & 13.98(04) & 13.81(05) & 13.78(01) & 13.75(01) & 13.73(06) & 13.68(19) & \nodata & III & - \\
974 & 41.780617 & 59.527436 & 14.44(04) & 13.88(04) & 13.63(05) & 13.54(01) & 13.63(02) & 13.41(08) & 13.69(15) & \nodata & III & - \\
975 & 41.780983 & 60.085390 & 14.81(05) & \nodata & \nodata & 13.21(01) & 13.21(01) & 13.18(05) & 13.16(07) & \nodata & III & - \\
976 & 41.781319 & 59.669523 & 14.07(03) & 13.81(04) & 13.81(05) & 13.66(01) & 13.72(02) & 13.48(08) & 13.11(09) & \nodata & III & - \\
977 & 41.781720 & 59.589351 & 12.77(02) & 12.12(03) & 11.88(03) & 11.80(01) & 11.81(01) & 11.74(02) & 11.65(04) & \nodata & III & - \\
978 & 41.781728 & 59.655925 & 10.88(02) & 10.52(03) & 10.42(02) & 10.38(01) & 10.46(01) & 10.39(01) & 10.38(02) & \nodata & III & - \\
979 & 41.781798 & 60.697654 & 14.37(03) & 13.72(03) & 13.46(04) & 13.36(01) & 13.32(01) & 13.26(05) & 13.00(13) & \nodata & III & - \\
980 & 41.782309 & 60.736417 & 14.07(03) & 12.96(02) & 12.60(02) & 12.38(01) & 12.36(01) & 12.31(02) & 12.21(05) & \nodata & III & - \\
981 & 41.782649 & 60.794332 & 12.76(03) & 11.78(02) & 11.44(02) & 11.23(01) & 11.26(01) & 11.19(01) & 11.09(04) & \nodata & III & - \\
982 & 41.783069 & 60.268013 & 15.30(05) & 14.76(06) & 14.61(09) & 14.55(01) & 14.47(02) & 14.68(14) & 14.33(20) & \nodata & III & - \\
983 & 41.783427 & 59.630881 & 13.63(03) & 13.18(04) & 12.98(03) & 12.90(01) & 12.88(01) & 12.99(06) & 12.82(08) & \nodata & III & - \\
984 & 41.783790 & 59.696930 & 11.98(02) & 11.80(03) & 11.71(03) & 11.68(01) & 11.65(01) & 11.70(02) & 11.56(04) & \nodata & III & - \\
985 & 41.784226 & 60.251634 & 11.79(02) & 11.63(02) & 11.50(02) & 11.44(01) & 11.46(01) & 11.42(01) & 11.47(03) & \nodata & III & - \\
986 & 41.784427 & 59.519625 & 13.87(03) & 12.96(03) & 12.60(03) & 12.40(01) & 12.47(01) & 12.28(03) & 12.30(06) & \nodata & III & - \\
987 & 41.786087 & 60.139143 & 11.24(02) & 11.01(02) & 10.92(02) & 10.90(01) & 10.89(01) & 10.83(01) & 10.82(01) & \nodata & III & - \\
988 & 41.786218 & 60.444380 & 11.48(02) & 10.98(02) & 10.82(02) & 10.73(01) & 10.75(01) & 10.71(01) & 10.65(01) & \nodata & III & - \\
989 & 41.786823 & 60.462858 & 12.88(03) & 11.95(02) & 11.63(02) & 11.46(01) & 11.45(01) & 11.33(01) & 11.25(06) & \nodata & III & - \\
990 & 41.787025 & 60.706044 & 14.30(03) & 13.99(03) & 13.70(04) & 13.62(01) & 13.56(01) & 13.42(06) & 13.35(11) & \nodata & III & - \\
991 & 41.787322 & 60.695124 & 12.46(02) & 12.28(02) & 12.21(02) & 12.25(01) & 12.21(01) & 12.15(02) & 12.04(06) & \nodata & III & - \\
992 & 41.787471 & 59.997627 & 13.18(02) & 12.97(02) & 12.86(03) & 12.89(01) & 12.87(01) & 12.88(04) & 12.99(08) & \nodata & III & - \\
993 & 41.787757 & 59.893257 & \nodata & 15.55(15) & 14.09(07) & 13.08(01) & 12.35(01) & 11.76(02) & 10.85(02) & 7.09(09) & II & - \\
994 & 41.787976 & 60.147429 & 13.30(02) & 12.91(02) & 12.82(03) & 12.82(01) & 12.78(01) & 12.85(03) & 12.64(07) & \nodata & III & - \\
995 & 41.788042 & 60.020518 & 10.44(03) & 9.79(02) & 9.56(02) & 9.44(01) & 9.47(01) & 9.41(01) & 9.39(01) & 9.28(14) & III & - \\
996 & 41.788212 & 60.063473 & 14.23(02) & 13.56(03) & 13.29(03) & 13.11(01) & 13.10(01) & 13.05(04) & 13.00(07) & \nodata & III & - \\
997 & 41.788291 & 60.884277 & 13.86(03) & 13.29(03) & 12.94(03) & 12.78(01) & 12.73(01) & 12.66(04) & 12.87(13) & \nodata & III & - \\
998 & 41.788886 & 59.566272 & 13.28(02) & 13.04(03) & 12.90(03) & 12.86(01) & 12.82(01) & 12.72(05) & 13.01(11) & \nodata & III & - \\
999 & 41.789609 & 59.980674 & 14.00(03) & 13.79(03) & 13.74(04) & 13.64(01) & 13.58(01) & 13.65(07) & 13.87(13) & \nodata & III & - \\
1000 & 41.789793 & 59.755984 & 11.89(02) & 11.59(03) & 11.46(02) & 11.42(01) & 11.39(01) & 11.39(01) & 11.33(02) & \nodata & III & - \\
1001 & 41.789827 & 60.225042 & 14.47(03) & 13.87(04) & 13.73(04) & 13.64(01) & 13.65(01) & 13.64(06) & 13.63(12) & \nodata & III & - \\
1002 & 41.789834 & 59.857890 & \nodata & \nodata & \nodata & 14.56(02) & 14.09(02) & 13.84(11) & 13.21(12) & \nodata & II & - \\
1003 & 41.790247 & 60.570759 & 5.13(04) & 4.96(02) & 4.83(02) & 5.11(01) & 4.91(01) & 4.82(01) & 4.75(01) & 4.82(05) & III & - \\
1004 & 41.790313 & 59.932364 & 12.47(02) & 12.09(02) & 11.99(02) & 11.95(01) & 11.95(01) & 12.03(02) & 12.02(05) & \nodata & III & - \\
1005 & 41.790562 & 60.423311 & 13.85(03) & 13.34(03) & 13.12(03) & 13.09(01) & 13.10(01) & 13.04(05) & 13.26(17) & \nodata & III & - \\
1006 & 41.790776 & 60.022999 & 12.72(03) & 11.95(02) & 11.71(02) & 11.55(01) & 11.52(01) & 11.45(02) & 11.47(02) & \nodata & III & - \\
1007 & 41.790895 & 60.045790 & 14.17(03) & 13.64(03) & 13.51(04) & 13.51(01) & 13.41(01) & 13.44(04) & 13.60(12) & \nodata & III & - \\
1008 & 41.791464 & 60.556333 & 10.77(02) & 10.12(02) & 9.89(02) & 9.84(01) & 9.88(01) & 9.82(01) & 9.81(01) & \nodata & III & - \\
1009 & 41.791605 & 60.030479 & 14.35(03) & 13.95(03) & 13.82(04) & 13.72(01) & 13.71(01) & 13.64(06) & 13.73(14) & \nodata & III & - \\
1010 & 41.792669 & 60.220221 & 14.33(03) & 13.81(03) & 13.62(04) & 13.51(01) & 13.43(01) & 13.36(05) & 13.29(07) & \nodata & III & - \\
1011 & 41.792895 & 59.975659 & 13.15(02) & 12.69(02) & 12.59(02) & 12.59(01) & 12.47(01) & 12.54(03) & 12.52(06) & \nodata & III & - \\
1012 & 41.793353 & 59.757924 & 12.84(03) & 12.51(03) & 12.37(03) & 12.27(01) & 12.30(01) & 12.26(03) & 12.37(06) & \nodata & III & - \\
1013 & 41.793369 & 60.580816 & 14.19(02) & 13.80(02) & 13.53(03) & 13.38(02) & 13.30(02) & 13.26(08) & 12.64(11) & \nodata & III & - \\
1014 & 41.793908 & 59.553691 & 13.53(03) & 12.68(03) & 12.39(03) & 12.19(01) & 12.21(01) & 12.11(02) & 12.14(05) & \nodata & III & - \\
1015 & 41.794341 & 59.575336 & 13.35(03) & 12.84(03) & 12.70(03) & 12.71(01) & 12.70(01) & 12.71(05) & 12.73(08) & \nodata & III & - \\
1016 & 41.794493 & 60.103036 & 12.88(02) & 12.68(02) & 12.54(02) & 12.54(01) & 12.49(01) & 12.43(03) & 12.68(07) & \nodata & III & - \\
1017 & 41.794988 & 59.533637 & 14.56(03) & 13.78(03) & 13.45(04) & 13.32(01) & 13.30(01) & 13.27(07) & 13.20(14) & \nodata & III & - \\
1018 & 41.795738 & 59.861673 & 12.85(04) & 12.01(03) & \nodata & 11.70(01) & 11.66(01) & 11.61(01) & 11.39(02) & \nodata & III & - \\
1019 & 41.795804 & 59.878946 & 13.26(03) & 12.60(03) & 12.43(03) & 12.35(01) & 12.35(01) & 12.33(04) & 12.35(07) & \nodata & III & - \\
1020 & 41.795885 & 60.176453 & 14.26(03) & 13.84(04) & 13.76(04) & 13.62(01) & 13.58(01) & 13.46(06) & 13.60(13) & \nodata & III & - \\
1021 & 41.795892 & 60.469711 & 13.86(03) & 13.26(02) & 13.08(03) & 13.00(01) & 12.88(01) & 12.89(05) & 12.85(17) & \nodata & III & - \\
1022 & 41.796179 & 60.052456 & 13.37(03) & 13.09(03) & 12.94(03) & 12.89(01) & 12.83(01) & 12.87(03) & 12.98(07) & \nodata & III & - \\
1023 & 41.796898 & 59.704163 & 11.40(03) & 11.06(03) & 10.99(03) & 11.11(01) & 10.98(01) & 10.90(01) & 10.96(02) & \nodata & III & - \\
1024 & 41.797079 & 60.697579 & 13.60(03) & 13.17(03) & 13.02(03) & 12.87(01) & 12.86(01) & 12.92(03) & 13.00(09) & \nodata & III & - \\
1025 & 41.797365 & 60.832117 & 13.45(02) & 13.13(03) & 12.95(03) & 12.95(01) & 12.90(01) & 12.83(03) & 12.81(08) & \nodata & III & - \\
1026 & 41.797523 & 60.821435 & 13.15(03) & 12.69(03) & 12.56(03) & 12.55(01) & 12.58(01) & 12.60(03) & 12.41(06) & \nodata & III & - \\
1027 & 41.797535 & 60.134581 & 10.15(02) & 9.10(02) & 8.70(02) & 8.48(01) & 8.63(01) & 8.46(01) & 8.43(01) & 8.23(07) & III & - \\
1028 & 41.797716 & 59.776597 & 13.96(03) & 13.11(03) & 12.80(03) & 12.86(01) & 12.65(01) & 12.59(04) & 12.39(07) & \nodata & III & - \\
1029 & 41.798038 & 60.236605 & 14.12(03) & 13.74(03) & 13.65(04) & 13.53(01) & 13.52(01) & 13.58(05) & 13.46(10) & \nodata & III & - \\
1030 & 41.798131 & 60.891869 & 12.59(02) & 11.49(02) & 11.11(02) & 10.90(01) & 10.92(01) & 10.90(01) & 10.73(03) & \nodata & III & - \\
1031 & 41.798216 & 59.678185 & 13.90(03) & 13.49(04) & 13.26(04) & 13.12(01) & 13.15(01) & 13.09(06) & 13.16(10) & \nodata & III & - \\
1032 & 41.799099 & 60.653421 & 13.62(03) & 13.12(03) & 12.99(03) & 12.94(01) & 12.97(01) & 12.89(05) & 12.69(15) & \nodata & III & - \\
1033 & 41.799173 & 60.679555 & 13.19(03) & 12.20(02) & 11.84(02) & 11.64(01) & 11.64(01) & 11.54(02) & 11.45(05) & \nodata & III & - \\
1034 & 41.799212 & 60.082619 & 9.98(02) & 9.40(02) & 9.19(02) & 9.13(01) & 9.16(01) & 9.11(01) & 9.08(01) & 9.09(09) & III & - \\
1035 & 41.799930 & 61.025871 & \nodata & \nodata & \nodata & 11.34(01) & 11.31(01) & 11.31(02) & 11.27(07) & \nodata & III & - \\
1036 & 41.800329 & 59.752307 & 11.46(02) & 11.11(02) & 10.96(02) & 10.92(01) & 10.94(01) & 10.87(01) & 10.88(02) & \nodata & III & - \\
1037 & 41.800880 & 60.180654 & 15.24(04) & 14.55(04) & 14.34(06) & 14.18(01) & 14.14(02) & 13.98(07) & 13.94(10) & \nodata & III & - \\
1038 & 41.801406 & 59.949297 & 10.95(02) & 10.37(02) & 10.23(02) & 10.16(01) & 10.25(01) & 10.14(01) & 10.12(01) & \nodata & III & - \\
1039 & 41.801407 & 59.879534 & 11.48(02) & 10.54(03) & 10.25(02) & 10.12(01) & 10.21(01) & 10.08(01) & 9.99(01) & \nodata & III & - \\
1040 & 41.802536 & 60.237730 & 14.77(04) & 14.14(03) & 13.89(05) & 13.66(01) & 13.61(01) & 13.57(06) & 13.66(16) & \nodata & III & - \\
1041 & 41.803185 & 60.135150 & 15.43(07) & 14.75(07) & 14.52(09) & 14.22(05) & 13.77(05) & \nodata & \nodata & \nodata & II & - \\
1042 & 41.803207 & 60.442278 & 13.93(03) & 12.90(03) & 12.60(03) & 12.42(01) & 12.38(01) & 12.34(03) & 12.38(10) & \nodata & III & - \\
1043 & 41.804241 & 60.150419 & 14.53(03) & 14.25(04) & 13.96(05) & 13.92(01) & 13.89(01) & 13.75(06) & 13.41(15) & \nodata & III & - \\
1044 & 41.804241 & 60.415265 & 10.38(02) & 10.18(02) & 10.04(02) & 10.01(01) & 10.06(01) & 10.00(01) & 9.96(01) & \nodata & III & - \\
1045 & 41.804793 & 59.544347 & 14.19(03) & 13.81(04) & 13.64(04) & 13.68(01) & 13.59(02) & 13.67(14) & 13.61(16) & \nodata & III & - \\
1046 & 41.804827 & 60.042611 & \nodata & 13.35(05) & \nodata & 13.14(01) & 13.03(01) & 12.99(04) & 13.11(08) & \nodata & III & - \\
1047 & 41.804853 & 60.370407 & 13.90(03) & 13.39(03) & 13.21(02) & 13.09(01) & 13.04(01) & 13.12(05) & 13.12(13) & \nodata & III & - \\
1048 & 41.805170 & 60.140800 & 12.28(03) & 11.89(02) & 11.77(02) & 11.72(01) & 11.72(01) & 11.62(02) & 11.59(05) & \nodata & III & - \\
1049 & 41.805196 & 60.144596 & 12.39(02) & 12.10(02) & 11.97(02) & 11.91(01) & 11.92(01) & 11.91(02) & 11.99(04) & \nodata & III & - \\
1050 & 41.805641 & 60.657777 & 13.44(02) & 13.10(03) & 12.98(03) & 12.96(01) & 12.94(01) & 12.95(04) & 13.08(12) & \nodata & III & - \\
1051 & 41.805732 & 60.112178 & 14.56(03) & 14.18(04) & 14.06(06) & 13.97(01) & 13.91(01) & 13.88(07) & 13.75(13) & \nodata & III & - \\
1052 & 41.806129 & 60.317207 & 14.39(03) & 13.67(02) & 13.45(03) & 13.38(01) & 13.45(01) & 13.46(05) & 13.45(11) & \nodata & III & - \\
1053 & 41.806356 & 60.990437 & 13.47(02) & 13.10(03) & 12.98(03) & 12.95(01) & 12.98(01) & 13.04(06) & 12.61(15) & \nodata & III & - \\
1054 & 41.806503 & 60.328731 & 13.20(02) & 12.07(02) & 11.72(02) & 11.50(01) & 11.57(01) & 11.43(01) & 11.33(03) & \nodata & III & - \\
1055 & 41.806716 & 59.561756 & 12.90(02) & 12.13(03) & 11.86(02) & 11.75(01) & 11.80(01) & 11.63(02) & 11.67(04) & \nodata & III & - \\
1056 & 41.806756 & 59.747891 & 13.11(02) & 12.88(03) & 12.75(03) & 12.71(01) & 12.80(01) & 12.64(04) & 12.92(09) & \nodata & III & - \\
1057 & 41.806828 & 60.534613 & 12.76(02) & 11.72(02) & 11.29(02) & 11.04(01) & 10.97(01) & 10.90(01) & 10.70(06) & \nodata & III & - \\
1058 & 41.806930 & 60.958058 & 13.62(02) & 13.26(03) & 13.13(03) & 13.11(01) & 12.97(01) & 13.06(05) & 13.03(14) & \nodata & III & - \\
1059 & 41.806934 & 60.456772 & 14.27(03) & 13.99(03) & 13.73(04) & 13.65(01) & 13.65(02) & 13.21(06) & 12.83(12) & \nodata & II & - \\
1060 & 41.807676 & 59.655007 & 13.55(03) & 13.03(03) & 12.86(03) & 12.81(01) & 12.79(01) & 12.93(06) & 12.78(07) & \nodata & III & - \\
1061 & 41.808217 & 59.814077 & 14.04(03) & 13.17(03) & 12.89(03) & 12.68(01) & 12.68(01) & 12.66(04) & 12.68(06) & \nodata & III & - \\
1062 & 41.808540 & 60.835074 & 13.00(03) & 12.56(03) & 12.32(02) & 12.16(01) & 12.15(01) & 12.14(02) & 11.84(05) & \nodata & III & - \\
1063 & 41.808748 & 60.102799 & 14.40(02) & 13.93(03) & 13.82(04) & 13.71(01) & 13.68(01) & 13.68(06) & 13.57(14) & \nodata & III & - \\
1064 & 41.809210 & 60.118177 & 14.23(03) & 14.00(03) & 13.86(04) & 13.80(01) & 13.72(01) & 13.70(07) & 13.39(13) & \nodata & III & - \\
1065 & 41.809262 & 60.900299 & 13.54(02) & 12.97(02) & 12.68(02) & 12.46(01) & 12.39(01) & 12.35(03) & 12.16(07) & \nodata & III & - \\
1066 & 41.809529 & 60.034216 & 13.34(03) & 12.90(03) & 12.77(03) & 12.67(01) & 12.65(01) & 12.54(03) & 12.62(06) & \nodata & III & - \\
1067 & 41.809625 & 59.859296 & 13.91(03) & 13.66(04) & 13.59(04) & 13.55(01) & 13.54(01) & 13.62(08) & 13.61(17) & \nodata & III & - \\
1068 & 41.809646 & 59.690886 & 12.72(03) & 12.05(03) & 11.86(03) & 11.78(01) & 11.80(01) & 11.74(02) & 11.72(04) & \nodata & III & - \\
1069 & 41.810919 & 59.766674 & 13.70(04) & 13.37(05) & 13.27(05) & 13.11(01) & 13.11(01) & 13.10(06) & 13.23(13) & \nodata & III & - \\
1070 & 41.811400 & 60.506167 & 16.39(12) & 14.95(07) & 13.84(05) & 11.95(04) & 11.41(03) & 10.43(19) & \nodata & \nodata & II & - \\
1071 & 41.811949 & 60.032943 & 11.51(02) & 11.34(02) & 11.23(02) & 11.22(01) & 11.21(01) & 11.14(01) & 11.16(02) & \nodata & III & - \\
1072 & 41.812427 & 59.817397 & 14.34(04) & 13.85(04) & 13.70(05) & 13.66(01) & 13.75(01) & 13.65(10) & 13.44(10) & \nodata & III & - \\
1073 & 41.813080 & 60.917166 & 14.39(03) & 13.56(04) & 13.11(03) & 12.78(01) & 12.68(01) & 12.59(04) & 12.69(10) & \nodata & III & - \\
1074 & 41.813291 & 60.275356 & 13.52(03) & 13.12(03) & 12.97(03) & 12.83(01) & 12.84(01) & 12.68(04) & 12.36(10) & \nodata & III & - \\
1075 & 41.813432 & 60.044015 & 14.79(03) & 14.31(04) & 14.06(06) & 13.82(01) & 13.81(01) & 13.71(06) & 13.72(14) & \nodata & III & - \\
1076 & 41.813747 & 60.857041 & 14.24(03) & 13.43(03) & 13.21(03) & 13.10(01) & 13.11(01) & 13.03(05) & 12.68(10) & \nodata & III & - \\
1077 & 41.813758 & 59.802670 & 13.66(03) & 12.88(04) & 12.65(03) & 12.51(01) & 12.52(01) & 12.51(04) & 12.35(06) & \nodata & III & - \\
1078 & 41.813800 & 59.960562 & 13.75(02) & 13.10(02) & 12.89(02) & 12.75(01) & 12.61(01) & 12.49(03) & 12.19(05) & \nodata & III & - \\
1079 & 41.814119 & 60.711852 & 14.70(04) & 14.35(05) & 14.12(06) & 14.07(01) & 13.98(01) & 13.77(07) & 13.83(14) & \nodata & III & - \\
1080 & 41.814569 & 60.336168 & 14.31(03) & 13.89(04) & 13.71(04) & 13.70(01) & 13.71(01) & 13.81(08) & 13.73(13) & \nodata & III & - \\
1081 & 41.814685 & 60.631683 & 11.72(02) & 10.65(02) & 10.24(02) & 10.05(01) & 10.09(01) & 10.01(01) & 9.95(01) & \nodata & III & - \\
1082 & 41.815184 & 60.322826 & 14.37(03) & 13.88(03) & 13.74(04) & 13.73(01) & 13.68(01) & 13.68(08) & 13.61(13) & \nodata & III & - \\
1083 & 41.815205 & 59.941965 & 13.11(02) & 12.33(02) & 12.08(02) & 11.79(01) & 11.97(01) & 11.90(02) & 11.88(04) & \nodata & III & - \\
1084 & 41.815724 & 60.257216 & 13.09(03) & 12.72(02) & 12.59(02) & 12.60(01) & 12.53(01) & 12.50(03) & 12.52(06) & \nodata & III & - \\
1085 & 41.815757 & 59.705144 & 13.39(02) & 12.97(03) & 12.80(03) & 12.84(01) & 12.76(01) & 12.80(04) & 12.61(07) & \nodata & III & - \\
1086 & 41.815844 & 60.593232 & 13.41(03) & 12.36(02) & 11.96(02) & 11.75(01) & 11.77(01) & 11.69(02) & 11.77(06) & \nodata & III & - \\
1087 & 41.816550 & 60.075016 & 12.60(02) & 12.12(02) & 11.99(02) & 11.95(01) & 12.03(01) & 11.98(02) & 12.00(04) & \nodata & III & - \\
1088 & 41.816743 & 60.892331 & 14.23(03) & 13.68(03) & 13.46(04) & 13.33(01) & 13.27(01) & 13.07(04) & 13.42(19) & \nodata & III & - \\
1089 & 41.816771 & 60.427028 & 14.29(04) & 13.37(04) & 13.00(03) & 12.73(01) & 12.76(01) & 12.72(04) & 12.51(10) & \nodata & III & - \\
1090 & 41.817058 & 59.869014 & 12.63(02) & 11.99(03) & 11.84(02) & 11.71(01) & 11.79(01) & 11.69(02) & 11.65(04) & \nodata & III & - \\
1091 & 41.817143 & 60.758494 & 14.19(03) & 13.00(03) & 12.57(02) & 12.29(01) & 12.34(01) & 12.20(04) & 12.25(10) & \nodata & III & - \\
1092 & 41.817255 & 60.999564 & \nodata & 15.77(14) & 14.70(09) & 13.26(01) & 12.65(01) & 12.25(03) & 11.44(05) & \nodata & II & - \\
1093 & 41.817273 & 60.597960 & 13.19(02) & 12.76(02) & 12.59(02) & 12.49(01) & 12.46(01) & 12.37(03) & 12.44(09) & \nodata & III & - \\
1094 & 41.817343 & 61.021329 & 13.34(03) & 12.95(03) & 12.84(03) & 12.90(01) & 12.85(01) & 12.90(07) & 12.78(18) & \nodata & III & - \\
1095 & 41.817361 & 60.582329 & 13.45(03) & 12.43(02) & 12.04(02) & 11.87(01) & 11.86(01) & 11.81(02) & 11.83(06) & \nodata & III & - \\
1096 & 41.817566 & 60.010328 & 11.84(02) & 11.47(02) & 11.39(02) & 11.37(01) & 11.37(01) & 11.36(01) & 11.41(02) & \nodata & III & - \\
1097 & 41.817640 & 60.465460 & 12.68(02) & 11.81(02) & 11.47(02) & 11.34(01) & 11.46(01) & 11.25(01) & 11.08(05) & \nodata & III & - \\
1098 & 41.818132 & 59.926207 & 12.93(02) & 12.16(02) & 11.90(02) & 11.78(01) & 11.88(01) & 11.82(02) & 11.69(03) & \nodata & III & - \\
1099 & 41.818180 & 60.889499 & 13.78(02) & 13.30(03) & 13.13(03) & 13.02(01) & 12.97(01) & 12.82(04) & 13.11(09) & \nodata & III & - \\
1100 & 41.818214 & 60.513506 & 12.86(06) & 10.79(05) & 8.90(03) & 6.55(01) & 5.52(01) & 4.59(01) & 3.53(03) & - \\0.81(12) & I & -
1101 & 41.818771 & 61.013779 & \nodata & 14.77(07) & 13.24(03) & 12.19(01) & 12.01(01) & 11.72(02) & 11.66(05) & \nodata & III & - \\
1102 & 41.819093 & 60.903810 & 15.12(04) & 13.40(03) & 12.63(02) & 12.14(01) & 12.05(01) & 11.92(02) & 11.95(06) & \nodata & III & - \\
1103 & 41.819164 & 59.695346 & 12.27(02) & 11.97(03) & 11.85(03) & 11.81(01) & 11.75(01) & 11.79(02) & 11.83(04) & \nodata & III & - \\
1104 & 41.819388 & 60.071632 & 14.88(03) & 14.41(04) & 14.23(05) & 14.07(02) & 14.09(03) & 14.13(09) & 13.93(14) & \nodata & III & - \\
1105 & 41.821222 & 60.737448 & 13.96(03) & 13.45(02) & 13.26(03) & 13.21(01) & 13.25(01) & 13.19(05) & 13.24(14) & \nodata & III & - \\
1106 & 41.821631 & 60.658206 & 15.21(05) & 14.18(05) & 13.72(04) & 13.44(01) & 13.44(01) & 13.37(07) & 12.94(12) & \nodata & III & - \\
1107 & 41.821715 & 60.910788 & 16.55(12) & 14.33(05) & 13.42(04) & 12.83(01) & 12.73(01) & 12.59(04) & 12.55(09) & \nodata & III & - \\
1108 & 41.821840 & 61.019489 & \nodata & \nodata & 15.16(12) & 12.22(01) & 11.04(01) & 10.22(01) & 9.52(03) & \nodata & I & - \\
1109 & 41.822751 & 59.636227 & 13.41(02) & 13.08(03) & 12.95(03) & 12.84(01) & 12.86(01) & 12.78(05) & 12.86(08) & \nodata & III & - \\
1110 & 41.822970 & 59.823239 & 14.37(03) & 13.58(04) & 13.33(04) & 13.18(01) & 13.22(01) & 13.16(05) & 13.48(15) & \nodata & III & - \\
1111 & 41.822975 & 60.295935 & 14.06(03) & 13.24(03) & 12.97(03) & 12.87(01) & 12.86(01) & 12.79(04) & 12.93(06) & \nodata & III & - \\
1112 & 41.823004 & 60.078610 & \nodata & \nodata & \nodata & 13.30(01) & 13.25(01) & 13.22(04) & 13.47(08) & \nodata & III & - \\
1113 & 41.823597 & 60.714030 & 13.48(03) & 13.02(03) & 12.86(03) & 12.91(01) & 12.87(01) & 12.89(03) & 13.00(08) & \nodata & III & - \\
1114 & 41.824040 & 60.074586 & 10.35(02) & 9.69(02) & 9.50(02) & 9.40(01) & 9.45(01) & 9.42(01) & 9.35(01) & 9.54(10) & III & - \\
1115 & 41.824043 & 60.047922 & 14.43(03) & 13.98(03) & 13.80(04) & 13.75(01) & 13.71(01) & 13.74(06) & 13.68(10) & \nodata & III & - \\
1116 & 41.824335 & 60.446057 & 14.77(03) & 14.06(04) & 13.85(04) & 13.81(01) & 13.69(01) & 13.71(08) & 13.65(18) & \nodata & III & - \\
1117 & 41.824381 & 60.328363 & 12.21(02) & 11.38(02) & 11.08(02) & 10.96(01) & 10.98(01) & 10.88(01) & 10.86(02) & \nodata & III & - \\
1118 & 41.824451 & 59.856635 & 13.84(03) & 13.10(04) & \nodata & 12.76(01) & 12.75(01) & 12.38(03) & 12.72(09) & \nodata & III & - \\
1119 & 41.824643 & 60.100712 & 8.85(02) & 8.18(02) & 8.02(02) & 7.95(01) & 8.04(01) & 7.92(01) & 7.89(01) & 7.96(04) & III & - \\
1120 & 41.824744 & 60.643480 & 11.91(04) & 11.07(03) & 10.76(02) & 10.62(01) & 10.69(01) & 10.59(01) & 10.57(03) & \nodata & III & - \\
1121 & 41.824831 & 59.784887 & 13.87(03) & 13.13(03) & 13.05(03) & 12.99(01) & 13.01(01) & 12.93(04) & 12.82(09) & \nodata & III & - \\
1122 & 41.824985 & 59.926685 & 14.21(03) & 13.52(03) & 13.27(03) & 13.16(01) & 13.16(01) & 13.16(06) & 13.01(09) & \nodata & III & - \\
1123 & 41.825479 & 60.967957 & 15.33(05) & 13.71(03) & 13.05(03) & 12.62(01) & 12.57(01) & 12.43(03) & 12.54(10) & \nodata & III & - \\
1124 & 41.825659 & 60.322138 & 14.65(03) & 14.15(04) & 14.01(06) & 13.97(01) & 13.96(01) & 13.90(07) & 13.57(12) & \nodata & III & - \\
1125 & 41.826770 & 60.988406 & 14.01(02) & 13.65(04) & 13.48(04) & 13.56(01) & 13.55(01) & 13.62(11) & 13.07(12) & \nodata & III & - \\
1126 & 41.827438 & 60.541910 & 13.27(02) & 12.27(02) & 11.92(02) & 11.72(01) & 11.69(01) & 11.63(02) & 11.59(09) & \nodata & III & - \\
1127 & 41.827624 & 60.800770 & 13.68(03) & 13.20(02) & 12.88(03) & 12.81(01) & 12.72(01) & 12.73(03) & 12.89(11) & \nodata & III & - \\
1128 & 41.827966 & 60.846549 & 14.01(03) & 12.92(02) & 12.48(02) & 12.26(01) & 12.21(01) & 12.18(02) & 12.20(05) & \nodata & III & - \\
1129 & 41.828217 & 60.306431 & 14.29(03) & 14.05(03) & 13.85(04) & 13.74(01) & 13.62(01) & 13.59(06) & 13.86(13) & \nodata & III & - \\
1130 & 41.828233 & 60.043672 & 11.68(02) & 10.92(02) & 10.69(02) & 10.61(01) & 10.65(01) & 10.53(01) & 10.50(01) & \nodata & III & - \\
1131 & 41.828538 & 59.722043 & 13.83(03) & 12.97(03) & 12.70(03) & 12.52(01) & 12.50(01) & 12.43(04) & 12.26(08) & \nodata & III & - \\
1132 & 41.828713 & 60.953551 & 15.15(04) & 14.22(04) & 13.85(05) & 13.57(01) & 13.46(02) & 13.47(07) & 13.29(15) & \nodata & III & - \\
1133 & 41.828843 & 59.571218 & 10.38(02) & 9.62(03) & 9.44(02) & 9.27(01) & 9.33(01) & 9.24(01) & 9.14(01) & \nodata & III & - \\
1134 & 41.829419 & 60.210319 & 15.13(04) & 14.30(05) & 14.07(05) & 13.89(01) & 13.83(01) & 13.81(07) & 13.82(15) & \nodata & III & - \\
1135 & 41.829644 & 60.618113 & 12.62(02) & 12.22(02) & 12.12(02) & 12.14(01) & 12.13(01) & 12.12(02) & 12.01(08) & \nodata & III & - \\
1136 & 41.829955 & 59.754027 & 8.30(02) & 7.43(03) & 7.11(02) & 7.05(01) & 7.21(01) & 7.03(01) & 7.00(01) & \nodata & III & - \\
1137 & 41.830292 & 59.627182 & 12.57(02) & 12.35(03) & 12.26(03) & 12.23(01) & 12.23(01) & 12.16(02) & 12.27(06) & \nodata & III & - \\
1138 & 41.830548 & 59.618045 & 15.16(05) & 14.54(07) & 14.21(06) & 13.95(01) & 13.92(02) & 13.73(11) & 13.24(13) & \nodata & III & - \\
1139 & 41.831088 & 59.764296 & 13.61(03) & 13.11(03) & 12.94(03) & 12.82(01) & 12.81(01) & 12.74(06) & 12.57(09) & \nodata & III & - \\
1140 & 41.831292 & 59.783612 & 14.34(03) & 13.95(04) & 13.91(05) & 13.75(01) & 13.69(02) & 13.60(06) & 13.91(18) & \nodata & III & - \\
1141 & 41.831320 & 60.498171 & 14.11(04) & 13.38(03) & 13.01(03) & 12.52(01) & 12.34(01) & 10.35(01) & 8.41(01) & 5.98(15) & I & v \\
1142 & 41.831367 & 59.859048 & 13.13(03) & 12.80(03) & 12.66(02) & 12.70(01) & 12.55(01) & 12.55(04) & 12.46(07) & \nodata & III & - \\
1143 & 41.832130 & 60.310229 & 13.81(02) & 13.38(03) & 13.23(03) & 13.24(01) & 13.23(01) & 13.22(04) & 13.07(08) & \nodata & III & - \\
1144 & 41.832241 & 60.272587 & 11.65(02) & 10.92(02) & 10.69(02) & 10.50(01) & 10.46(01) & 10.41(01) & 10.39(01) & \nodata & III & - \\
1145 & 41.833265 & 60.144481 & 14.04(03) & 13.68(03) & 13.48(04) & 13.45(01) & 13.38(01) & 13.40(05) & 13.56(12) & \nodata & III & - \\
1146 & 41.833292 & 60.860870 & 13.96(03) & 13.36(03) & 13.06(03) & 12.95(01) & 12.96(01) & 12.99(04) & 13.03(09) & \nodata & III & - \\
1147 & 41.833323 & 60.012221 & 13.38(02) & 12.92(03) & 12.73(03) & 12.73(01) & 12.68(01) & 12.71(04) & 12.79(05) & \nodata & III & - \\
1148 & 41.833802 & 59.707789 & 13.78(03) & 13.38(03) & 13.30(03) & 13.13(01) & 13.15(01) & 13.16(04) & 13.04(10) & \nodata & III & - \\
1149 & 41.833855 & 59.585337 & 15.30(06) & 14.45(07) & 14.18(07) & 13.93(02) & 13.86(02) & 13.65(10) & 13.36(13) & \nodata & III & - \\
1150 & 41.834023 & 60.755460 & 14.00(03) & 13.48(03) & 13.18(03) & 13.04(01) & 12.92(01) & 12.92(05) & 12.49(11) & \nodata & III & - \\
1151 & 41.834031 & 59.912055 & 12.92(02) & 12.07(02) & 11.84(02) & 11.73(01) & 11.75(01) & 11.64(02) & 11.73(03) & \nodata & III & - \\
1152 & 41.834116 & 59.664558 & 13.35(02) & 12.59(04) & 12.33(03) & 12.12(01) & 12.11(01) & 12.06(03) & 12.05(06) & \nodata & III & - \\
1153 & 41.834176 & 59.674279 & 13.56(03) & 13.26(03) & 13.16(03) & 13.10(01) & 13.06(01) & 13.08(06) & 13.16(11) & \nodata & III & - \\
1154 & 41.834259 & 60.454749 & 12.38(03) & 11.47(02) & 11.16(02) & 10.98(01) & 11.09(01) & 11.09(01) & 10.89(03) & \nodata & III & - \\
1155 & 41.834271 & 60.470036 & 13.98(04) & 13.44(05) & 13.19(04) & 12.95(01) & 12.98(01) & 12.98(05) & 12.78(12) & \nodata & III & - \\
1156 & 41.834399 & 59.630354 & 13.88(03) & 13.58(04) & 13.43(04) & 13.23(01) & 13.29(01) & 13.22(05) & 13.36(12) & \nodata & III & - \\
1157 & 41.834631 & 59.580348 & 9.96(02) & 9.08(03) & 8.81(02) & 8.60(01) & 8.64(01) & 8.57(01) & 8.65(01) & \nodata & III & - \\
1158 & 41.834648 & 59.855000 & 13.91(03) & 13.69(03) & 13.51(04) & 13.49(01) & 13.42(01) & 13.48(08) & 13.28(16) & \nodata & III & - \\
1159 & 41.834765 & 60.706356 & 13.90(03) & 13.39(03) & 13.21(03) & 13.25(01) & 13.26(01) & 13.18(08) & 12.59(13) & \nodata & III & - \\
1160 & 41.835121 & 60.947854 & 13.86(03) & 13.50(04) & 13.38(04) & 13.39(01) & 13.28(01) & 13.27(06) & 12.55(10) & \nodata & III & - \\
1161 & 41.835192 & 60.946314 & 15.73(06) & 14.79(06) & 14.30(06) & 13.57(01) & 13.04(01) & 12.54(04) & 11.38(05) & 8.23(10) & II & - \\
1162 & 41.835364 & 60.335675 & 10.54(02) & 10.16(02) & 10.07(02) & 10.09(01) & 10.15(01) & 10.08(01) & 10.08(01) & \nodata & III & - \\
1163 & 41.835640 & 60.376565 & 12.86(02) & 11.94(02) & 11.65(02) & 11.46(01) & 11.48(01) & 11.42(01) & 11.50(06) & \nodata & III & - \\
1164 & 41.836215 & 59.767524 & 14.63(03) & 13.85(03) & 13.62(04) & 13.45(01) & 13.42(02) & 13.39(07) & 13.25(10) & \nodata & III & - \\
1165 & 41.836398 & 60.185149 & 13.38(02) & 12.87(03) & 12.72(02) & 12.70(01) & 12.72(01) & 12.63(03) & 12.78(10) & \nodata & III & - \\
1166 & 41.836398 & 60.422782 & 12.73(02) & 11.78(02) & 11.42(02) & 11.25(01) & 11.25(01) & 11.18(01) & 11.31(05) & \nodata & III & - \\
1167 & 41.836494 & 60.418445 & 13.46(02) & 12.56(02) & 12.18(02) & 11.98(01) & 11.98(01) & 11.89(02) & 11.88(10) & \nodata & III & - \\
1168 & 41.836534 & 60.641900 & 12.89(02) & 12.53(03) & 12.29(02) & 12.25(01) & 12.21(01) & 12.28(03) & 12.29(12) & \nodata & III & - \\
1169 & 41.836788 & 60.917424 & 15.23(04) & 13.74(03) & 13.16(03) & 12.74(01) & 12.67(01) & 12.59(04) & 12.71(15) & \nodata & III & - \\
1170 & 41.837017 & 60.858140 & 15.38(04) & 14.10(04) & 13.77(04) & 13.47(01) & 13.40(01) & 13.39(06) & 12.96(16) & \nodata & III & - \\
1171 & 41.837285 & 60.634099 & 10.32(02) & 9.62(02) & 9.40(02) & 9.35(01) & 9.41(01) & 9.38(01) & 9.29(01) & \nodata & III & - \\
1172 & 41.837841 & 59.563250 & 10.67(02) & 9.66(03) & 9.37(02) & 9.11(01) & 9.26(01) & 9.13(01) & 9.07(01) & \nodata & III & - \\
1173 & 41.837948 & 59.741195 & 13.87(03) & 13.24(03) & 13.09(03) & 13.04(01) & 13.05(01) & 13.02(07) & 12.73(07) & \nodata & III & - \\
1174 & 41.838182 & 60.911769 & 13.60(02) & 13.11(02) & 12.93(03) & 12.94(01) & 12.86(01) & 12.85(04) & 12.92(11) & \nodata & III & - \\
1175 & 41.838483 & 60.453690 & 12.37(02) & 11.38(02) & 11.03(02) & 10.86(01) & 10.93(01) & 10.64(01) & 10.78(04) & \nodata & III & - \\
1176 & 41.838565 & 60.022679 & 14.33(03) & 13.99(04) & 13.83(04) & 13.77(01) & 13.69(01) & 13.66(06) & 13.72(13) & \nodata & III & - \\
1177 & 41.838705 & 60.129356 & 10.91(02) & 9.74(02) & 9.39(02) & 9.22(01) & 9.25(01) & 9.12(01) & 9.11(01) & 9.24(12) & III & - \\
1178 & 41.839319 & 60.952772 & 15.96(07) & 14.85(08) & 14.48(07) & 14.27(01) & 14.20(02) & 13.88(08) & 13.03(12) & \nodata & II & - \\
1179 & 41.839492 & 60.843701 & 11.49(02) & 11.29(02) & 11.17(02) & 11.15(01) & 11.15(01) & 11.24(01) & 11.19(03) & \nodata & III & - \\
1180 & 41.839672 & 60.280098 & 14.72(03) & 14.16(03) & 14.00(05) & 13.89(01) & 13.84(01) & 13.73(06) & 13.71(16) & \nodata & III & - \\
1181 & 41.840504 & 60.113821 & 11.57(02) & 10.53(02) & 10.21(02) & 10.03(01) & 10.07(01) & 9.94(01) & 9.89(01) & \nodata & III & - \\
1182 & 41.841201 & 59.761448 & 13.84(03) & 12.95(03) & 12.68(03) & 12.46(01) & 12.48(01) & 12.47(03) & 12.45(06) & \nodata & III & - \\
1183 & 41.841244 & 60.405595 & 13.54(03) & 12.60(03) & 12.24(03) & 12.04(01) & 12.05(01) & 11.98(02) & 11.92(03) & \nodata & III & - \\
1184 & 41.841303 & 60.099372 & 10.76(02) & 10.48(02) & 10.37(02) & 10.34(01) & 10.33(01) & 10.30(01) & 10.30(01) & \nodata & III & - \\
1185 & 41.841313 & 60.462641 & 13.77(02) & 13.22(03) & 13.04(03) & 12.98(01) & 13.00(01) & 13.08(04) & 13.39(12) & \nodata & III & - \\
1186 & 41.841384 & 60.947212 & 12.20(02) & 11.97(02) & 11.90(02) & 11.97(01) & 11.89(01) & 11.83(02) & 11.94(04) & \nodata & III & - \\
1187 & 41.841729 & 60.318864 & 13.78(03) & 12.82(03) & 12.42(02) & 12.21(01) & 12.14(01) & 12.08(02) & 11.96(05) & \nodata & III & - \\
1188 & 41.841742 & 59.974178 & 11.66(02) & 11.52(02) & 11.47(02) & 11.47(01) & 11.44(01) & 11.47(01) & 11.46(02) & \nodata & III & - \\
1189 & 41.841778 & 59.775137 & 10.39(02) & 9.58(03) & 9.36(02) & 9.40(01) & 9.32(01) & 9.26(01) & 9.18(01) & 9.02(11) & III & - \\
1190 & 41.842295 & 60.736133 & 10.32(03) & 9.22(03) & 8.83(02) & 8.67(01) & 8.75(01) & 8.61(01) & 8.58(01) & 9.22(31) & III & - \\
1191 & 41.843014 & 60.635202 & \nodata & 13.10(04) & 12.94(04) & 12.94(02) & 12.91(02) & 13.11(08) & 12.97(09) & \nodata & III & - \\
1192 & 41.843259 & 60.040045 & 13.05(02) & 12.62(02) & 12.52(02) & 12.48(01) & 12.46(01) & 12.38(03) & 12.42(05) & \nodata & III & - \\
1193 & 41.843378 & 60.009421 & 13.09(02) & 12.31(02) & 12.04(02) & 11.88(01) & 11.80(01) & 11.81(02) & 11.82(03) & \nodata & III & - \\
1194 & 41.843991 & 59.893356 & 13.12(02) & 12.15(02) & 11.85(02) & 11.64(01) & 11.74(01) & 11.53(02) & 11.54(03) & \nodata & III & - \\
1195 & 41.844001 & 60.985952 & 15.62(05) & 14.49(06) & 14.06(05) & 13.11(01) & 12.68(01) & 12.41(05) & 11.90(06) & \nodata & II & - \\
1196 & 41.844033 & 60.682974 & 13.48(04) & 12.99(04) & 12.79(04) & 12.67(01) & 12.66(01) & 12.74(05) & 13.08(16) & \nodata & III & - \\
1197 & 41.844090 & 60.629635 & 14.81(03) & 14.31(03) & 14.06(05) & 13.93(01) & 13.85(02) & 13.79(08) & 13.78(11) & \nodata & III & - \\
1198 & 41.844246 & 60.723950 & 12.50(03) & 11.71(02) & 11.40(02) & 11.29(01) & 11.32(01) & 11.21(02) & 11.26(06) & \nodata & III & - \\
1199 & 41.844434 & 61.026926 & \nodata & \nodata & \nodata & 14.32(02) & 13.28(01) & 12.41(05) & 11.23(05) & \nodata & I & - \\
1200 & 41.844618 & 60.744991 & 12.56(03) & 12.01(03) & 11.88(02) & 11.89(01) & 11.90(01) & 12.01(02) & 12.04(05) & \nodata & III & - \\
1201 & 41.845147 & 60.018960 & 15.76(06) & 14.92(07) & 14.70(08) & 14.62(02) & 14.61(02) & 14.48(10) & 14.32(17) & \nodata & III & - \\
1202 & 41.845469 & 59.585830 & 13.33(02) & 12.60(03) & 12.41(02) & 12.26(01) & 12.29(01) & 12.22(03) & 12.04(05) & \nodata & III & - \\
1203 & 41.845501 & 60.674234 & 12.90(03) & 12.20(02) & 12.03(02) & 11.99(01) & 11.98(01) & 11.99(03) & 11.61(05) & \nodata & III & - \\
1204 & 41.845813 & 60.716666 & 11.91(02) & 11.58(02) & 11.50(02) & 11.53(01) & 11.51(01) & 11.49(02) & 11.53(10) & \nodata & III & - \\
1205 & 41.846059 & 60.097670 & 13.65(03) & 13.34(03) & 13.22(03) & 13.11(01) & 13.16(01) & 13.08(04) & 13.28(08) & \nodata & III & - \\
1206 & 41.847150 & 60.015141 & 12.95(02) & 12.73(02) & 12.65(02) & 12.61(01) & 12.58(01) & 12.58(03) & 12.65(05) & \nodata & III & - \\
1207 & 41.847504 & 60.510468 & 12.37(02) & 11.74(02) & 11.52(02) & 11.47(01) & 11.56(01) & 11.36(03) & 11.02(11) & \nodata & III & - \\
1208 & 41.848502 & 59.717338 & 12.96(03) & 12.04(03) & 11.78(03) & 11.64(01) & 11.64(01) & 11.53(02) & 11.63(05) & \nodata & III & - \\
1209 & 41.848874 & 60.272630 & 13.42(03) & 13.07(03) & 12.92(03) & 12.90(01) & 12.85(01) & 12.89(04) & 12.79(07) & \nodata & III & - \\
1210 & 41.849046 & 60.881205 & 13.24(03) & 12.74(03) & 12.59(02) & 12.59(01) & 12.61(01) & 12.57(03) & 12.65(10) & \nodata & III & - \\
1211 & 41.849215 & 59.680620 & 13.71(03) & 13.45(04) & 13.37(04) & 13.32(01) & 13.26(01) & 13.35(06) & 13.23(13) & \nodata & III & - \\
1212 & 41.849333 & 59.528482 & 14.39(03) & 13.32(03) & 13.02(03) & 12.80(01) & 12.81(01) & 12.83(04) & 12.53(06) & \nodata & III & - \\
1213 & 41.849970 & 60.600335 & 11.90(03) & 11.51(03) & 11.39(02) & 11.39(01) & 11.33(01) & 11.34(01) & 11.51(05) & \nodata & III & - \\
1214 & 41.850902 & 60.429840 & 13.99(03) & 12.97(03) & 12.62(03) & 12.38(01) & 12.40(01) & 12.30(03) & 12.46(12) & \nodata & III & - \\
1215 & 41.851284 & 60.939407 & 13.53(02) & 13.19(03) & 13.10(03) & 13.08(01) & 13.05(01) & 13.04(05) & 12.85(13) & \nodata & III & - \\
1216 & 41.851309 & 59.536965 & 14.10(03) & 13.58(03) & 13.47(04) & 13.37(01) & 13.28(01) & 13.43(08) & 13.43(14) & \nodata & III & - \\
1217 & 41.851569 & 60.892302 & 11.58(02) & 11.48(02) & 11.38(02) & 11.37(01) & 11.34(01) & 11.46(01) & 11.42(04) & \nodata & III & - \\
1218 & 41.852176 & 60.836650 & 12.87(03) & 11.60(02) & 11.13(02) & 10.80(01) & 10.80(01) & 10.67(01) & 10.72(02) & \nodata & III & - \\
1219 & 41.852253 & 59.543705 & 13.08(02) & 12.25(03) & 11.97(03) & 11.82(01) & 11.83(01) & 11.75(02) & 11.67(04) & \nodata & III & - \\
1220 & 41.852873 & 60.862303 & 11.77(03) & 11.48(02) & 11.33(02) & 11.31(01) & 11.31(01) & 11.44(01) & 11.22(05) & \nodata & III & - \\
1221 & 41.852989 & 59.996750 & 13.05(02) & 12.71(02) & 12.50(02) & 12.47(01) & 12.47(01) & 12.39(02) & 12.38(03) & \nodata & III & - \\
1222 & 41.853171 & 60.692094 & 13.99(02) & 12.81(03) & 12.35(02) & 12.10(01) & 12.11(01) & 11.97(02) & 11.98(04) & \nodata & III & - \\
1223 & 41.853823 & 61.026447 & \nodata & \nodata & \nodata & 14.45(02) & 12.62(01) & 11.23(02) & 10.20(03) & \nodata & I & - \\
1224 & 41.854337 & 60.992855 & 15.69(06) & 14.50(05) & 13.89(04) & 13.50(01) & 13.33(01) & 13.26(08) & 13.00(20) & \nodata & III & - \\
1225 & 41.854508 & 60.092545 & 15.40(05) & 14.66(06) & 14.27(07) & 14.19(01) & 14.18(02) & 14.38(10) & 13.95(14) & \nodata & III & - \\
1226 & 41.855106 & 60.403521 & 13.90(03) & 13.50(03) & 13.27(03) & 13.19(01) & 13.17(01) & 13.22(10) & 12.29(13) & \nodata & III & - \\
1227 & 41.855412 & 60.582910 & 14.37(03) & 14.00(04) & 13.78(04) & 13.77(01) & 13.79(01) & 13.58(09) & 12.75(15) & \nodata & III & - \\
1228 & 41.855453 & 60.281214 & 14.04(03) & 13.59(03) & 13.49(03) & 13.41(01) & 13.38(01) & 13.44(05) & 13.58(15) & \nodata & III & - \\
1229 & 41.856357 & 60.288518 & 13.91(03) & 13.46(03) & 13.29(03) & 13.17(01) & 13.11(01) & 12.97(03) & 13.05(08) & \nodata & III & - \\
1230 & 41.856539 & 60.039895 & 15.31(04) & 14.61(06) & 14.40(08) & 14.39(01) & 14.34(02) & 14.36(12) & 14.01(14) & \nodata & III & - \\
1231 & 41.856541 & 60.675604 & 14.46(03) & 13.86(03) & 13.57(04) & 13.37(01) & 13.40(02) & 13.34(06) & 13.32(17) & \nodata & III & - \\
1232 & 41.856557 & 60.860356 & 12.77(03) & 12.39(02) & 12.27(03) & 12.21(01) & 12.23(01) & 12.12(03) & 12.18(06) & \nodata & III & - \\
1233 & 41.857699 & 60.406977 & 12.80(03) & 11.81(03) & 11.46(02) & 11.26(01) & 11.26(01) & 11.18(02) & 11.21(07) & \nodata & III & - \\
1234 & 41.857947 & 60.661960 & 13.10(03) & 12.11(02) & 11.79(02) & 11.61(01) & 11.61(01) & 11.52(01) & 11.59(03) & \nodata & III & - \\
1235 & 41.858053 & 60.065671 & 13.58(03) & 12.88(04) & 12.72(03) & 12.63(01) & 12.71(01) & 12.58(02) & 12.42(07) & \nodata & III & - \\
1236 & 41.858390 & 59.912687 & 13.60(03) & 13.25(02) & 13.11(03) & 13.04(01) & 12.96(01) & 13.10(05) & 13.07(08) & \nodata & III & - \\
1237 & 41.859003 & 60.329081 & 14.45(03) & 13.52(03) & 13.23(03) & 13.10(01) & 13.08(01) & 13.03(04) & 13.02(08) & \nodata & III & - \\
1238 & 41.859201 & 60.285161 & 15.27(04) & 14.23(04) & 13.87(05) & 13.62(01) & 13.59(01) & 13.73(08) & 13.27(10) & \nodata & III & - \\
1239 & 41.859359 & 59.584035 & 12.48(03) & 12.10(03) & 11.95(03) & 11.92(01) & 11.84(01) & 11.83(02) & 11.78(04) & \nodata & III & - \\
1240 & 41.859426 & 60.670398 & 13.77(03) & 13.23(03) & 12.99(03) & 12.80(01) & 12.79(01) & 12.80(04) & 13.05(13) & \nodata & III & - \\
1241 & 41.860447 & 60.997587 & \nodata & \nodata & \nodata & 13.57(02) & 11.73(01) & 10.61(01) & 9.54(02) & \nodata & I & - \\
1242 & 41.861119 & 59.881490 & 9.83(02) & 8.77(03) & 8.40(03) & 8.30(01) & 8.35(01) & 8.20(01) & 8.12(01) & 8.16(07) & III & - \\
1243 & 41.861217 & 59.955680 & 15.46(07) & 14.62(09) & \nodata & 14.29(01) & 14.23(02) & 14.13(08) & 13.97(19) & \nodata & III & - \\
1244 & 41.861245 & 60.292594 & 12.79(02) & 12.05(02) & 11.84(02) & 11.72(01) & 11.73(01) & 11.65(02) & 11.68(04) & \nodata & III & - \\
1245 & 41.861716 & 60.276733 & 12.80(02) & 11.92(02) & 11.66(02) & 11.50(01) & 11.56(01) & 11.44(01) & 11.45(03) & \nodata & III & - \\
1246 & 41.861835 & 59.968811 & 11.45(06) & 11.11(03) & 10.97(02) & 10.89(01) & 10.83(01) & 10.81(01) & 10.76(01) & \nodata & III & - \\
1247 & 41.862313 & 59.966088 & 14.76(04) & 14.26(04) & 14.14(06) & 13.91(01) & 13.93(02) & 13.86(06) & 13.88(13) & \nodata & III & - \\
1248 & 41.862532 & 60.246501 & 14.38(03) & 14.08(04) & 13.89(04) & 13.87(01) & 13.84(02) & 13.82(09) & 13.63(14) & \nodata & III & - \\
1249 & 41.862601 & 59.961070 & 13.12(02) & 12.69(02) & 12.57(02) & 12.49(01) & 12.53(01) & 12.44(02) & 12.44(04) & \nodata & III & - \\
1250 & 41.862611 & 60.065109 & 14.21(03) & 13.66(04) & 13.59(04) & 13.51(01) & 13.51(01) & 13.52(06) & 13.24(08) & \nodata & III & - \\
1251 & 41.862845 & 59.736410 & 14.00(03) & 13.58(04) & 13.36(04) & 13.38(01) & 13.30(01) & 13.20(07) & 13.28(20) & \nodata & III & - \\
1252 & 41.863007 & 60.881111 & 14.92(04) & 14.04(03) & 13.55(04) & 13.28(01) & 13.18(01) & 13.16(05) & 13.09(15) & \nodata & III & - \\
1253 & 41.863305 & 60.672870 & 13.42(02) & 12.82(03) & 12.52(03) & 12.33(01) & 12.27(01) & 12.20(03) & 11.86(07) & \nodata & III & - \\
1254 & 41.863327 & 60.011894 & 14.45(03) & 13.97(03) & 13.76(04) & 13.61(01) & 13.58(01) & 13.48(05) & 13.56(09) & \nodata & III & - \\
1255 & 41.864133 & 59.857299 & 13.80(03) & 13.33(03) & 13.19(03) & 13.17(01) & 13.13(01) & 13.14(07) & 12.62(07) & \nodata & III & - \\
1256 & 41.864430 & 59.969028 & 11.76(03) & 10.41(04) & 9.93(03) & 9.67(01) & 9.73(01) & 9.55(01) & 9.49(01) & 9.36(12) & III & - \\
1257 & 41.864768 & 60.059192 & 13.75(03) & 12.87(03) & 12.58(03) & 12.41(01) & 12.45(01) & 12.36(02) & 12.32(04) & \nodata & III & - \\
1258 & 41.864855 & 60.774242 & 14.03(03) & 13.35(03) & 13.12(03) & 13.06(01) & 13.09(01) & 13.00(03) & 12.91(10) & \nodata & III & - \\
1259 & 41.865492 & 60.128223 & 14.55(03) & 13.85(03) & 13.57(04) & 13.58(01) & 13.54(01) & 13.56(06) & 13.65(15) & \nodata & III & - \\
1260 & 41.865673 & 60.084745 & 12.98(02) & 12.52(02) & 12.44(02) & 12.38(01) & 12.37(01) & 12.40(03) & 12.40(06) & \nodata & III & - \\
1261 & 41.865769 & 61.025694 & \nodata & \nodata & \nodata & 12.92(01) & 11.71(01) & 11.21(03) & 10.73(04) & \nodata & II & - \\
1262 & 41.866243 & 59.512307 & 13.96(02) & 13.44(03) & 13.32(03) & 13.20(01) & 13.27(01) & 13.30(07) & 13.14(13) & \nodata & III & - \\
1263 & 41.866275 & 59.866014 & 13.58(03) & 12.94(03) & 12.75(03) & 12.67(01) & 12.70(01) & 12.60(03) & 12.63(06) & \nodata & III & - \\
1264 & 41.866800 & 60.588607 & 14.95(04) & 14.08(05) & 13.73(04) & 13.46(01) & 13.47(01) & 13.27(07) & 12.58(14) & \nodata & III & - \\
1265 & 41.866907 & 60.640546 & 14.63(03) & 13.88(04) & 13.54(04) & 13.46(01) & 13.45(01) & 13.45(06) & 13.53(17) & \nodata & III & - \\
1266 & 41.866967 & 59.764340 & 12.95(02) & 12.76(03) & 12.61(02) & 12.54(01) & 12.49(01) & 12.55(03) & 12.47(06) & \nodata & III & - \\
1267 & 41.867243 & 60.602881 & 10.67(02) & 9.81(02) & 9.45(02) & 9.29(01) & 9.28(01) & 9.26(01) & 9.16(01) & \nodata & III & - \\
1268 & 41.867309 & 61.028330 & \nodata & \nodata & 14.88(10) & 13.64(02) & 12.81(01) & 12.45(06) & 11.25(07) & \nodata & II & - \\
1269 & 41.867456 & 59.871714 & 13.56(02) & 12.85(03) & \nodata & 12.63(01) & 12.75(01) & 12.56(03) & 12.61(06) & \nodata & III & - \\
1270 & 41.867591 & 59.900139 & 13.05(02) & 12.86(02) & 12.76(03) & 12.75(01) & 12.82(01) & 12.70(04) & 12.78(07) & \nodata & III & - \\
1271 & 41.867721 & 60.795507 & 13.04(03) & 11.72(02) & 11.18(02) & 10.97(01) & 10.89(01) & 10.84(01) & 10.80(03) & \nodata & III & - \\
1272 & 41.868212 & 60.047703 & 14.28(03) & 13.93(04) & 13.74(04) & 13.64(01) & 13.63(01) & 13.56(07) & 13.63(15) & \nodata & III & - \\
1273 & 41.868557 & 59.862265 & 12.65(03) & 12.15(04) & 12.07(03) & 12.05(01) & 12.06(01) & 12.05(02) & 12.10(04) & \nodata & III & - \\
1274 & 41.869398 & 60.303995 & 13.81(03) & 12.88(03) & 12.54(02) & 12.31(01) & 12.30(01) & 12.16(03) & 12.24(08) & \nodata & III & - \\
1275 & 41.869888 & 60.275676 & 14.59(03) & 13.96(04) & 13.78(04) & 13.51(01) & 13.49(01) & 13.39(05) & 13.45(12) & \nodata & III & - \\
1276 & 41.870166 & 59.896622 & 14.37(03) & 14.12(04) & 13.89(05) & 13.94(01) & 13.85(02) & 13.81(08) & 13.73(14) & \nodata & III & - \\
1277 & 41.870210 & 60.289888 & 14.26(03) & 13.70(03) & 13.55(04) & 13.49(01) & 13.57(01) & 13.31(06) & 13.02(12) & \nodata & III & - \\
1278 & 41.870629 & 60.182200 & 14.76(03) & 14.04(04) & 13.82(04) & 13.75(01) & 13.80(02) & 13.54(07) & 13.71(15) & \nodata & III & - \\
1279 & 41.870865 & 60.107417 & 15.24(04) & 14.29(04) & 13.91(05) & 13.69(01) & 13.65(01) & 13.54(05) & 13.50(11) & \nodata & III & - \\
1280 & 41.871059 & 59.902271 & 12.99(03) & 12.23(02) & 11.98(02) & 11.87(01) & 11.93(01) & 11.83(02) & 11.83(03) & \nodata & III & - \\
1281 & 41.871169 & 60.070602 & 14.58(04) & 14.04(04) & 13.84(05) & 13.75(01) & 13.70(01) & 13.59(05) & 13.80(09) & \nodata & III & - \\
1282 & 41.871287 & 60.040976 & 14.08(03) & 13.86(04) & 13.69(04) & 13.58(01) & 13.54(01) & 13.47(06) & 13.82(12) & \nodata & III & - \\
1283 & 41.871776 & 59.688406 & 12.91(03) & 12.22(03) & 12.02(03) & 11.89(01) & 11.83(01) & 11.73(02) & 11.81(03) & \nodata & III & - \\
1284 & 41.871883 & 59.741321 & 14.38(04) & 13.85(04) & 13.76(04) & 13.66(01) & 13.64(01) & 13.72(10) & 14.21(17) & \nodata & III & - \\
1285 & 41.871964 & 59.772970 & 9.59(03) & 8.62(03) & 8.34(03) & 8.26(01) & 8.36(01) & 8.20(01) & 8.15(01) & 8.06(08) & III & - \\
1286 & 41.872008 & 59.614620 & 13.79(04) & 13.24(03) & 13.11(03) & 13.06(01) & 13.02(01) & 13.09(05) & 13.06(09) & \nodata & III & - \\
1287 & 41.872088 & 59.592621 & 13.79(03) & 13.23(03) & 12.96(03) & 12.90(01) & 12.92(01) & 12.87(05) & 12.85(08) & \nodata & III & - \\
1288 & 41.872142 & 60.338726 & 14.21(03) & 13.81(04) & 13.60(04) & 13.43(01) & 13.46(02) & 13.38(06) & 13.21(16) & \nodata & III & - \\
1289 & 41.872245 & 60.353130 & 13.23(03) & 12.10(03) & 11.70(02) & 11.47(01) & 11.50(01) & 11.45(01) & 11.31(03) & \nodata & III & - \\
1290 & 41.872363 & 60.388790 & 11.46(02) & 11.26(02) & 11.17(02) & 11.14(01) & 11.14(01) & 11.06(01) & 11.11(02) & \nodata & III & - \\
1291 & 41.872425 & 59.804594 & 10.52(03) & 9.59(04) & 9.33(02) & 9.14(01) & 9.19(01) & 9.29(01) & 9.03(01) & 9.16(11) & III & - \\
1292 & 41.872428 & 59.863542 & 13.66(04) & 12.74(04) & 12.40(03) & 12.19(01) & 12.21(01) & 12.14(02) & 12.12(05) & \nodata & III & - \\
1293 & 41.873204 & 59.938151 & 14.20(03) & 13.96(04) & 13.84(04) & 13.85(01) & 13.72(01) & 13.80(06) & 13.74(10) & \nodata & III & - \\
1294 & 41.873262 & 60.183189 & 14.10(03) & 13.72(04) & 13.49(04) & 13.42(01) & 13.37(01) & 13.37(06) & 13.83(13) & \nodata & III & - \\
1295 & 41.873425 & 60.162479 & 14.70(05) & 13.88(05) & 13.62(05) & 13.47(01) & 13.47(01) & 13.45(06) & 13.67(17) & \nodata & III & - \\
1296 & 41.873792 & 60.132635 & 13.82(02) & 13.56(03) & 13.32(03) & 13.34(01) & 13.29(01) & 13.28(05) & 12.97(12) & \nodata & III & - \\
1297 & 41.874095 & 60.567044 & 14.36(02) & 13.93(03) & 13.85(04) & 13.78(01) & 13.78(01) & 13.68(06) & 12.94(17) & \nodata & III & - \\
1298 & 41.874120 & 60.210036 & 14.11(03) & 13.40(03) & 13.17(04) & 13.05(01) & 13.03(01) & 13.01(05) & 13.19(13) & \nodata & III & - \\
1299 & 41.874605 & 60.500035 & 10.75(02) & 10.64(03) & 10.53(02) & 10.60(01) & 10.53(01) & 10.54(01) & 10.51(07) & \nodata & III & - \\
1300 & 41.874661 & 60.325112 & 14.56(03) & 13.65(03) & 13.35(04) & 13.14(01) & 13.13(01) & 12.95(04) & 12.77(08) & \nodata & III & - \\
1301 & 41.874890 & 60.340599 & 13.62(03) & 13.03(03) & 12.94(03) & 12.86(01) & 12.90(01) & 12.82(03) & 12.88(08) & \nodata & III & - \\
1302 & 41.874974 & 61.027999 & \nodata & 14.78(07) & 13.25(03) & 11.67(01) & 10.92(01) & 10.50(01) & 9.78(03) & \nodata & II & - \\
1303 & 41.875012 & 59.693288 & 12.71(04) & 11.97(04) & 11.72(03) & 11.54(01) & 11.56(01) & 11.58(02) & 11.50(03) & \nodata & III & - \\
1304 & 41.875042 & 60.548038 & 12.31(02) & 11.94(02) & 11.82(02) & 11.80(01) & 11.80(01) & 11.72(03) & 11.52(10) & \nodata & III & - \\
1305 & 41.875063 & 59.691538 & 13.63(03) & 13.35(04) & 13.29(04) & 13.10(01) & 13.12(01) & 13.11(06) & 12.97(12) & \nodata & III & - \\
1306 & 41.875106 & 60.336005 & 12.94(03) & 11.97(02) & 11.63(02) & 11.47(01) & 11.46(01) & 11.33(01) & 11.39(04) & \nodata & III & - \\
1307 & 41.875197 & 60.398426 & 11.70(03) & 10.90(02) & 10.63(02) & 10.44(01) & 10.43(01) & 10.34(01) & 10.23(02) & \nodata & III & - \\
1308 & 41.875739 & 59.940644 & 14.00(02) & 13.11(03) & 12.82(02) & 12.72(01) & 12.63(01) & 12.52(02) & 12.59(04) & \nodata & III & - \\
1309 & 41.875860 & 59.824329 & 14.06(03) & 13.78(04) & 13.73(05) & 13.67(01) & 13.59(01) & 13.56(07) & 13.49(10) & \nodata & III & - \\
1310 & 41.875872 & 59.985090 & 13.48(03) & 13.03(03) & 12.93(03) & 12.86(01) & 12.74(01) & 12.78(03) & 12.88(06) & \nodata & III & - \\
1311 & 41.876690 & 60.676787 & 9.83(02) & 9.41(02) & 9.33(02) & 9.34(01) & 9.36(01) & 9.31(01) & 9.29(01) & \nodata & III & - \\
1312 & 41.876888 & 60.034531 & 13.62(03) & 13.34(03) & 13.20(04) & 13.12(01) & 13.13(01) & 13.13(04) & 13.14(08) & \nodata & III & - \\
1313 & 41.876977 & 61.030123 & \nodata & 15.30(10) & 14.32(06) & 12.78(01) & 12.26(01) & 12.03(03) & 11.16(04) & \nodata & II & - \\
1314 & 41.877210 & 59.870197 & 12.31(03) & 12.05(03) & 11.98(02) & 11.95(01) & 12.06(01) & 11.87(02) & 12.30(06) & \nodata & III & - \\
1315 & 41.878273 & 60.333461 & 14.85(03) & 13.91(03) & 13.61(04) & 13.39(01) & 13.39(01) & 13.38(05) & 13.36(11) & \nodata & III & - \\
1316 & 41.878763 & 59.662763 & 10.84(03) & 10.58(03) & 10.49(02) & 10.46(01) & 10.45(01) & 10.45(01) & 10.47(01) & \nodata & III & - \\
1317 & 41.879713 & 60.207876 & 12.88(02) & 12.03(02) & 11.75(02) & 11.58(01) & 11.59(01) & 11.54(01) & 11.54(03) & \nodata & III & - \\
1318 & 41.879803 & 60.901801 & 14.90(04) & 14.28(05) & 13.93(05) & 13.84(01) & 13.68(02) & 13.78(09) & 13.44(17) & \nodata & III & - \\
1319 & 41.880044 & 60.465716 & 13.02(02) & 12.68(02) & 12.47(02) & 12.40(01) & 12.36(01) & 12.39(03) & 12.45(09) & \nodata & III & - \\
1320 & 41.880213 & 60.030282 & 12.83(02) & 12.04(02) & 11.72(02) & 11.59(01) & 11.60(01) & 11.53(01) & 11.52(03) & \nodata & III & - \\
1321 & 41.880713 & 61.026482 & \nodata & \nodata & \nodata & 12.85(01) & 12.01(01) & 11.80(02) & 11.30(05) & \nodata & II & - \\
1322 & 41.880741 & 60.825918 & 12.55(03) & 12.24(03) & 12.11(02) & 12.08(01) & 12.01(01) & 12.12(02) & 11.96(07) & \nodata & III & - \\
1323 & 41.881080 & 60.133140 & 13.88(03) & 13.30(03) & 13.23(03) & 13.15(01) & 13.13(01) & 13.02(04) & 12.93(09) & \nodata & III & - \\
1324 & 41.882052 & 60.004628 & 14.31(06) & 13.58(06) & 13.37(05) & 13.14(01) & 13.10(01) & 13.13(05) & 13.10(06) & \nodata & III & - \\
1325 & 41.882635 & 61.019425 & \nodata & 15.76(14) & 14.11(05) & 12.53(01) & 11.68(01) & 10.90(01) & 9.94(01) & \nodata & I & - \\
1326 & 41.882664 & 60.378548 & 13.99(03) & 13.57(04) & 13.35(04) & 13.13(01) & 13.09(01) & 13.06(06) & 13.22(15) & \nodata & III & - \\
1327 & 41.882915 & 60.670445 & 13.96(04) & \nodata & \nodata & 12.28(01) & 12.27(01) & 12.22(02) & 12.18(11) & \nodata & III & - \\
1328 & 41.883049 & 59.719116 & 12.92(03) & 12.44(04) & 12.31(03) & 12.24(01) & 12.22(01) & 12.18(03) & 12.22(06) & \nodata & III & - \\
1329 & 41.883095 & 60.321691 & 14.42(03) & 13.87(03) & 13.72(04) & 13.57(01) & 13.67(01) & 13.66(07) & 13.86(20) & \nodata & III & - \\
1330 & 41.883490 & 59.662822 & 13.28(05) & 12.85(04) & 12.70(04) & 12.72(01) & 12.66(01) & 12.74(05) & 12.67(06) & \nodata & III & - \\
1331 & 41.883508 & 60.744177 & 9.43(02) & 9.20(02) & 9.14(02) & 9.22(01) & 9.18(01) & 9.13(01) & 9.09(01) & \nodata & III & - \\
1332 & 41.883773 & 59.779765 & 13.84(03) & 13.37(04) & 13.21(03) & 13.21(01) & 13.17(01) & 13.12(07) & 13.20(11) & \nodata & III & - \\
1333 & 41.884246 & 60.471129 & 12.35(03) & 12.02(03) & 11.89(02) & 11.88(01) & 11.83(01) & 11.83(03) & 11.80(11) & \nodata & III & - \\
1334 & 41.884974 & 59.664022 & 13.60(03) & 13.20(04) & 13.11(04) & 12.98(01) & 12.97(01) & 12.93(05) & 12.84(07) & \nodata & III & - \\
1335 & 41.885362 & 59.517873 & 14.32(03) & 13.37(04) & 13.07(04) & 12.79(01) & 12.80(01) & 12.66(04) & 12.42(05) & \nodata & III & - \\
1336 & 41.885610 & 60.472801 & 12.83(03) & 11.96(05) & 11.64(04) & 11.54(01) & 11.50(01) & 11.46(02) & 11.47(05) & \nodata & III & - \\
1337 & 41.885886 & 59.720833 & 13.07(03) & 12.65(03) & 12.51(03) & 12.46(01) & 12.46(01) & 12.46(04) & 12.10(05) & \nodata & III & - \\
1338 & 41.886616 & 60.415933 & 8.46(02) & 8.22(02) & 8.16(02) & 8.20(01) & 8.22(01) & 8.18(01) & 8.07(01) & 7.43(17) & III & - \\
1339 & 41.886666 & 60.051957 & 13.41(05) & 12.96(05) & 12.74(04) & 12.69(01) & 12.63(01) & 12.67(03) & 12.60(05) & \nodata & III & - \\
1340 & 41.886706 & 60.611106 & 14.51(03) & 13.77(04) & 13.51(04) & 13.39(01) & 13.38(01) & 13.18(06) & 13.01(17) & \nodata & III & - \\
1341 & 41.886819 & 59.843564 & 12.99(03) & 12.62(03) & 12.42(02) & 12.32(01) & 12.38(01) & 12.30(03) & 12.52(08) & \nodata & III & - \\
1342 & 41.886924 & 60.202300 & 13.69(03) & 13.21(04) & 13.02(03) & 12.91(01) & 12.81(01) & 12.79(03) & 12.86(05) & \nodata & III & - \\
1343 & 41.887461 & 59.657065 & 13.15(03) & 12.35(03) & 12.08(02) & 11.93(01) & 11.91(01) & 11.81(02) & 11.65(03) & \nodata & III & - \\
1344 & 41.887572 & 60.129553 & 13.34(02) & 12.91(03) & 12.82(03) & 12.76(01) & 12.74(01) & 12.71(03) & 12.62(07) & \nodata & III & - \\
1345 & 41.888081 & 59.757175 & 14.82(04) & 14.15(04) & 14.14(07) & 13.94(01) & 14.03(02) & 13.88(09) & 13.48(15) & \nodata & III & - \\
1346 & 41.888946 & 60.885684 & 12.81(02) & 11.44(02) & 10.91(01) & 10.60(01) & 10.56(01) & 10.53(01) & 10.40(02) & \nodata & III & - \\
1347 & 41.888969 & 60.376875 & 13.12(02) & 12.71(02) & 12.57(02) & 12.51(01) & 12.49(01) & 12.40(05) & 12.20(15) & \nodata & III & - \\
1348 & 41.890023 & 61.028297 & \nodata & 14.55(07) & 13.12(04) & 11.42(01) & 10.92(01) & 10.24(01) & 9.55(01) & \nodata & II & - \\
1349 & 41.890448 & 60.032755 & 13.35(02) & 12.41(02) & 12.17(02) & 11.98(01) & 12.00(01) & 11.89(02) & 11.91(04) & \nodata & III & - \\
1350 & 41.891200 & 60.503574 & 16.54(11) & 15.49(11) & 14.77(09) & 13.44(01) & 12.91(01) & 12.46(04) & 11.77(11) & \nodata & II & - \\
1351 & 41.891266 & 59.678233 & 14.73(04) & 13.89(04) & 13.59(04) & 13.50(01) & 13.44(01) & 13.39(05) & 13.43(13) & \nodata & III & - \\
1352 & 41.891680 & 60.285978 & 11.56(02) & 10.77(02) & 10.54(02) & 10.47(01) & 10.46(01) & 10.41(01) & 10.34(01) & \nodata & III & - \\
1353 & 41.891855 & 60.878041 & 16.01(08) & 14.62(05) & 13.96(04) & 13.70(01) & 13.50(01) & 13.36(06) & 13.11(18) & \nodata & III & - \\
1354 & 41.892029 & 61.013587 & \nodata & \nodata & \nodata & 14.48(02) & 13.77(02) & 13.14(07) & 12.31(11) & \nodata & II & - \\
1355 & 41.892644 & 60.329246 & 14.24(03) & 13.77(03) & 13.59(04) & 13.43(01) & 13.34(01) & 13.37(04) & 13.38(13) & \nodata & III & - \\
1356 & 41.892720 & 60.626444 & 11.75(02) & 11.15(02) & 11.02(02) & 11.03(01) & 11.06(01) & 11.05(01) & 11.07(05) & \nodata & III & - \\
1357 & 41.893439 & 60.873751 & 15.74(05) & 14.55(06) & 14.03(05) & 13.41(01) & 13.07(01) & 12.65(03) & 11.78(04) & 8.12(07) & II & - \\
1358 & 41.893691 & 60.345659 & 14.01(03) & 13.52(04) & 13.35(04) & 13.20(01) & 13.18(01) & 13.19(05) & 13.39(16) & \nodata & III & - \\
1359 & 41.894465 & 61.018190 & \nodata & \nodata & \nodata & 14.56(02) & 13.55(02) & 13.20(07) & 12.83(13) & \nodata & III & - \\
1360 & 41.894604 & 59.593815 & 12.05(04) & 11.83(04) & 11.77(03) & 11.87(01) & 11.74(01) & 11.69(02) & 11.84(03) & \nodata & III & - \\
1361 & 41.894734 & 60.630682 & 13.58(02) & 12.99(03) & 12.81(02) & 12.72(01) & 12.82(01) & 12.84(06) & 12.44(16) & \nodata & III & - \\
1362 & 41.894865 & 59.784434 & 11.94(03) & 11.60(03) & 11.48(02) & 11.48(01) & 11.52(01) & 11.48(01) & 11.48(04) & \nodata & III & - \\
1363 & 41.895118 & 60.008987 & 13.09(03) & 12.75(03) & 12.56(03) & 12.39(02) & 12.41(02) & 12.46(03) & 12.40(05) & \nodata & III & - \\
1364 & 41.895244 & 60.526571 & 14.50(03) & 13.43(04) & 13.01(03) & 12.76(01) & 12.74(01) & 12.65(06) & 12.61(19) & \nodata & III & - \\
1365 & 41.895474 & 59.809459 & 13.21(03) & 12.95(03) & 12.83(03) & 12.78(01) & 12.78(01) & 12.65(05) & 12.59(08) & \nodata & III & - \\
1366 & 41.895563 & 60.679782 & 14.74(03) & 13.75(03) & 13.34(04) & 13.18(01) & 13.31(01) & 13.05(05) & 12.80(14) & \nodata & III & - \\
1367 & 41.896161 & 60.704904 & 13.51(03) & 13.07(03) & 12.91(02) & 12.87(01) & 12.85(01) & 12.60(06) & 11.67(08) & \nodata & III & - \\
1368 & 41.896247 & 60.992228 & 16.43(10) & 15.33(10) & 14.63(09) & 14.13(01) & 13.78(02) & 13.66(12) & \nodata & \nodata & II & - \\
1369 & 41.896261 & 59.926784 & 11.34(03) & 10.60(03) & 10.38(02) & 10.32(01) & 10.35(01) & 10.32(01) & 10.25(01) & \nodata & III & - \\
1370 & 41.896628 & 60.674855 & 15.50(06) & 14.37(04) & 13.91(05) & 13.60(01) & 13.58(01) & 13.40(07) & 13.27(15) & \nodata & III & - \\
1371 & 41.896933 & 60.127167 & 12.31(02) & 11.44(02) & 11.18(02) & 11.01(01) & 11.05(01) & 10.97(01) & 11.07(03) & \nodata & III & - \\
1372 & 41.896955 & 59.508421 & 13.78(05) & 13.24(06) & 12.98(05) & 12.98(01) & 13.11(01) & 12.95(06) & 12.93(10) & \nodata & III & - \\
1373 & 41.897426 & 59.824209 & 15.55(06) & 14.75(07) & 14.14(05) & 13.37(01) & 12.77(01) & 11.86(02) & 10.65(01) & 8.00(05) & II & - \\
1374 & 41.897665 & 59.864621 & 12.14(03) & 11.39(03) & 11.07(02) & 10.99(01) & 11.00(01) & 10.93(01) & 10.88(02) & \nodata & III & - \\
1375 & 41.897735 & 59.509940 & 14.23(03) & 13.52(04) & 13.35(04) & 13.26(01) & 13.30(01) & 13.28(08) & 13.15(09) & \nodata & III & - \\
1376 & 41.897826 & 60.745075 & 15.60(05) & 14.92(08) & 14.68(08) & 14.41(01) & 14.11(02) & \nodata & \nodata & \nodata & II & - \\
1377 & 41.897898 & 59.646151 & 12.74(03) & 11.96(03) & 11.74(02) & 11.57(01) & 11.62(01) & 11.50(01) & 11.51(02) & \nodata & III & - \\
1378 & 41.898126 & 60.297358 & 12.84(02) & 12.49(02) & 12.38(02) & 12.35(01) & 12.32(01) & 12.33(02) & 12.38(06) & \nodata & III & - \\
1379 & 41.899214 & 59.955440 & 12.69(03) & 12.01(03) & 11.85(02) & 11.77(01) & 11.87(01) & 11.69(01) & 11.70(02) & \nodata & III & - \\
1380 & 41.899296 & 60.187702 & 13.13(03) & 12.29(03) & 11.91(02) & 11.73(01) & 11.86(01) & 11.66(02) & 11.67(06) & \nodata & III & - \\
1381 & 41.899452 & 60.194797 & 12.89(02) & 12.66(03) & 12.51(03) & 12.45(01) & 12.41(01) & 12.42(03) & 12.51(08) & \nodata & III & - \\
1382 & 41.899559 & 60.881515 & 12.30(03) & 11.69(03) & 11.48(02) & 11.42(01) & 11.48(01) & 11.48(02) & 11.47(05) & \nodata & III & - \\
1383 & 41.899559 & 59.900805 & 14.78(03) & 13.93(05) & 13.74(04) & 13.64(01) & 13.58(01) & 13.68(07) & 13.63(10) & \nodata & III & - \\
1384 & 41.899851 & 59.830013 & 14.16(04) & 12.88(03) & 12.34(03) & 12.01(01) & 12.06(01) & 11.90(02) & 11.93(05) & \nodata & III & - \\
1385 & 41.899915 & 59.596130 & 14.36(06) & 13.61(05) & 13.42(05) & 13.34(02) & 13.33(02) & 13.37(08) & 13.38(11) & \nodata & III & - \\
1386 & 41.900030 & 59.928244 & 13.78(03) & 13.58(04) & 13.56(05) & 13.38(01) & 13.36(01) & 13.47(06) & 13.38(09) & \nodata & III & - \\
1387 & 41.900160 & 60.359269 & 14.88(03) & 14.13(04) & 13.85(04) & 13.63(01) & 13.58(01) & 13.57(08) & 13.74(17) & \nodata & III & - \\
1388 & 41.900284 & 60.995822 & \nodata & \nodata & \nodata & 15.55(09) & 13.10(01) & 11.80(04) & 10.54(05) & 5.58(11) & I & - \\
1389 & 41.900595 & 59.936507 & 14.43(03) & 13.77(03) & 13.64(04) & 13.62(01) & 13.53(01) & 13.45(05) & 13.59(09) & \nodata & III & - \\
1390 & 41.900743 & 59.707771 & 13.39(03) & 12.92(03) & 12.76(03) & 12.73(01) & 12.74(01) & 12.60(03) & 12.81(09) & \nodata & III & - \\
1391 & 41.900851 & 59.847637 & 14.03(03) & 13.07(03) & 12.75(02) & 12.48(01) & 12.61(01) & 12.45(04) & 12.29(06) & \nodata & III & - \\
1392 & 41.901213 & 59.741307 & 14.74(04) & 14.22(05) & 14.04(06) & 14.03(01) & 13.97(02) & 13.77(11) & 13.68(13) & \nodata & III & - \\
1393 & 41.901313 & 59.535560 & 10.60(03) & 9.42(03) & 9.00(02) & 8.83(01) & 8.99(01) & 8.88(01) & 8.71(01) & \nodata & III & - \\
1394 & 41.902227 & 60.785859 & 13.51(03) & 13.13(03) & 12.99(03) & 12.95(01) & 12.93(01) & 12.95(04) & 12.82(09) & \nodata & III & - \\
1395 & 41.902408 & 60.896021 & 15.13(04) & 13.73(03) & 13.09(03) & 12.35(01) & 12.05(01) & 11.61(01) & \nodata & 9.04(12) & II & - \\
1396 & 41.902415 & 60.011501 & \nodata & \nodata & \nodata & 13.41(04) & 13.38(07) & 13.51(17) & 12.83(12) & \nodata & III & - \\
1397 & 41.902433 & 60.680917 & 13.82(02) & 12.65(03) & 12.28(02) & 11.97(01) & 12.00(01) & 11.89(02) & 11.85(06) & \nodata & III & - \\
1398 & 41.902532 & 59.946098 & 14.33(04) & 13.85(04) & 13.71(04) & 13.64(01) & 13.61(01) & 13.61(06) & 13.73(10) & \nodata & III & - \\
1399 & 41.902552 & 60.583452 & 7.21(02) & 5.88(02) & 5.33(02) & 5.38(01) & 5.19(01) & 4.82(01) & 4.73(01) & 3.50(05) & III & - \\
1400 & 41.902591 & 60.408331 & 12.75(02) & 12.60(03) & 12.46(02) & 12.44(01) & 12.43(01) & 12.39(03) & 12.37(13) & \nodata & III & - \\
1401 & 41.902896 & 60.798475 & 14.06(03) & 12.82(03) & 12.37(02) & 12.09(01) & 12.07(01) & 11.94(02) & 12.02(04) & \nodata & III & - \\
1402 & 41.903038 & 60.803358 & 13.31(03) & 12.75(02) & 12.45(02) & 12.31(01) & 12.22(01) & 12.17(02) & 12.27(08) & \nodata & III & - \\
1403 & 41.903188 & 59.598164 & 10.18(03) & 9.58(03) & 9.49(02) & 9.44(01) & 10.09(01) & 9.47(01) & 9.37(01) & \nodata & III & - \\
1404 & 41.903214 & 60.008855 & 8.95(02) & 7.87(02) & 7.54(02) & 7.39(01) & 7.58(01) & 7.41(01) & 7.36(01) & 7.36(04) & III & - \\
1405 & 41.903403 & 59.577684 & 13.42(06) & 13.15(03) & 13.05(03) & 12.94(01) & 12.92(01) & 12.87(04) & 13.06(09) & \nodata & III & - \\
1406 & 41.903548 & 59.575761 & 13.53(03) & 13.08(03) & 12.88(03) & 12.81(01) & 12.56(01) & 12.72(05) & 12.70(08) & \nodata & III & - \\
1407 & 41.903785 & 59.584882 & 13.16(03) & 12.76(03) & 12.65(03) & 12.95(01) & 12.57(01) & 12.47(03) & 12.65(07) & \nodata & III & - \\
1408 & 41.904626 & 60.056807 & 15.05(03) & 13.91(03) & 13.51(04) & 13.20(01) & 13.16(01) & 13.06(06) & 12.71(11) & \nodata & III & - \\
1409 & 41.904736 & 59.803135 & 12.60(03) & 12.19(03) & 12.02(02) & 12.01(01) & 11.98(01) & 11.91(02) & 11.71(05) & \nodata & III & - \\
1410 & 41.904879 & 60.444153 & 11.84(02) & 11.56(02) & 11.47(02) & 11.46(01) & 11.42(01) & 11.41(02) & 11.40(05) & \nodata & III & - \\
1411 & 41.904967 & 60.438091 & 13.90(02) & 13.52(03) & 13.21(03) & 13.04(01) & 13.05(01) & 12.95(05) & 12.85(12) & \nodata & III & - \\
1412 & 41.905013 & 60.016688 & 14.51(03) & 13.45(03) & 13.07(03) & 12.83(01) & 12.88(01) & 12.78(03) & 12.81(05) & \nodata & III & - \\
1413 & 41.905391 & 59.920121 & 14.90(04) & 14.57(05) & 14.40(08) & 14.32(01) & 14.31(02) & 14.32(12) & 14.21(14) & \nodata & III & - \\
1414 & 41.905613 & 60.292326 & 13.16(03) & 12.23(02) & 11.91(02) & 11.73(01) & 11.79(01) & 11.70(02) & 11.70(04) & \nodata & III & - \\
1415 & 41.905878 & 60.791099 & 13.13(03) & 12.54(03) & 12.41(02) & 12.41(01) & 12.47(01) & 12.42(04) & 12.19(13) & \nodata & III & - \\
1416 & 41.906293 & 60.528477 & 12.22(02) & 11.65(03) & 11.38(02) & 11.27(01) & 11.19(01) & 11.11(02) & 10.97(05) & \nodata & III & - \\
1417 & 41.906801 & 61.005172 & \nodata & 15.51(12) & 14.64(08) & 14.16(01) & 13.98(02) & 13.72(08) & 13.18(16) & \nodata & II & - \\
1418 & 41.906994 & 60.399663 & 13.62(02) & 12.60(03) & 12.22(02) & 12.03(01) & 12.02(01) & 11.96(03) & 11.99(07) & \nodata & III & - \\
1419 & 41.907321 & 59.957541 & 12.74(04) & 12.46(05) & 12.28(03) & 12.28(01) & 12.23(01) & 12.17(02) & 12.19(05) & \nodata & III & - \\
1420 & 41.907438 & 59.702867 & 13.85(04) & 13.11(05) & 12.88(04) & 12.77(01) & 12.82(01) & 12.82(07) & 12.72(09) & \nodata & III & - \\
1421 & 41.907761 & 59.619579 & 13.81(03) & 13.35(04) & 13.18(03) & 13.51(01) & 13.00(01) & 13.06(05) & 12.98(07) & \nodata & III & - \\
1422 & 41.907974 & 60.019103 & 14.71(03) & 13.64(03) & 13.27(03) & 13.08(01) & 13.09(01) & 13.04(04) & 13.08(07) & \nodata & III & - \\
1423 & 41.908305 & 60.643902 & 13.88(03) & 13.24(04) & 12.95(03) & 12.77(01) & 12.81(01) & 12.67(05) & 12.67(20) & \nodata & III & - \\
1424 & 41.908645 & 59.903235 & 13.37(03) & 12.72(04) & 12.52(03) & 12.51(01) & 12.46(01) & 12.50(03) & 12.52(05) & \nodata & III & - \\
1425 & 41.908668 & 60.614171 & 10.08(02) & 9.82(02) & 9.71(02) & 9.72(01) & 9.73(01) & 9.71(01) & 9.69(01) & \nodata & III & - \\
1426 & 41.909408 & 59.735115 & 14.56(04) & 13.79(03) & 13.57(04) & 13.44(01) & 13.42(01) & 13.57(07) & 13.52(16) & \nodata & III & - \\
1427 & 41.909494 & 60.981954 & 15.66(06) & 14.08(04) & 13.33(03) & 12.81(01) & 12.74(01) & 12.58(03) & 12.68(10) & \nodata & III & - \\
1428 & 41.910356 & 60.158001 & 13.83(03) & 13.09(03) & 12.96(03) & 12.86(01) & 12.93(01) & 12.94(04) & 12.96(08) & \nodata & III & - \\
1429 & 41.910440 & 60.239258 & 11.74(02) & 11.47(02) & 11.38(02) & 11.32(01) & 11.33(01) & 11.28(01) & 11.37(06) & \nodata & III & - \\
1430 & 41.910466 & 59.626137 & 14.57(03) & 13.67(04) & 13.44(04) & 13.24(01) & 13.26(02) & 13.52(09) & 13.33(11) & \nodata & III & - \\
1431 & 41.910500 & 60.881936 & 13.75(03) & 12.44(02) & 11.92(02) & 11.69(01) & 11.58(01) & 11.58(01) & 11.52(04) & \nodata & III & - \\
1432 & 41.911154 & 60.007309 & 14.10(04) & 13.79(05) & 13.59(04) & 13.46(03) & 13.41(04) & 13.53(07) & 13.51(12) & \nodata & III & - \\
1433 & 41.911355 & 60.559311 & 14.01(02) & 13.38(03) & 13.08(03) & 12.88(01) & 12.86(01) & 12.68(05) & 12.26(14) & \nodata & III & - \\
1434 & 41.911574 & 60.140476 & 14.83(04) & 14.29(05) & 14.02(05) & 13.92(01) & 13.88(01) & 13.90(09) & 13.39(15) & \nodata & III & - \\
1435 & 41.911602 & 60.691517 & 12.94(03) & 11.80(02) & 11.36(02) & 11.11(01) & 11.15(01) & 11.07(01) & 11.03(03) & \nodata & III & - \\
1436 & 41.911716 & 59.771584 & 13.19(03) & 12.82(03) & 12.62(03) & 12.61(01) & 12.58(01) & 12.50(04) & 12.53(06) & \nodata & III & - \\
1437 & 41.912338 & 59.590147 & 12.85(03) & 12.29(03) & 12.15(03) & 12.11(01) & 12.43(01) & 12.06(02) & 12.39(07) & \nodata & III & - \\
1438 & 41.912358 & 60.163721 & 13.56(03) & 12.92(03) & 12.73(03) & 12.74(01) & 12.79(01) & 12.64(04) & 12.42(12) & \nodata & III & - \\
1439 & 41.912450 & 60.052021 & 11.22(02) & 10.80(02) & 10.72(02) & 10.73(01) & 10.70(01) & 10.66(01) & 10.75(02) & \nodata & III & - \\
1440 & 41.912451 & 59.702629 & 11.23(03) & 10.34(03) & 10.03(02) & 9.91(01) & 9.93(01) & 9.90(01) & 9.78(01) & 9.63(15) & III & - \\
1441 & 41.912480 & 60.275929 & 13.85(03) & 13.41(03) & 13.30(03) & 13.27(01) & 13.25(01) & 13.20(04) & 13.49(10) & \nodata & III & - \\
1442 & 41.912884 & 60.774485 & 14.71(04) & 14.03(05) & 13.80(04) & 13.58(01) & 13.58(01) & 13.46(07) & 13.57(14) & \nodata & III & - \\
1443 & 41.913220 & 60.832514 & 16.55(11) & 14.54(05) & 13.01(03) & 10.07(01) & 9.59(01) & 9.16(01) & 8.10(01) & 4.22(06) & II & ? \\
1444 & 41.913702 & 59.920878 & 13.72(03) & 13.43(04) & 13.31(03) & 13.24(01) & 13.18(01) & 13.36(04) & 13.22(07) & \nodata & III & - \\
1445 & 41.913776 & 60.717566 & \nodata & \nodata & 15.15(12) & 14.07(01) & 13.65(01) & 13.27(05) & 12.53(07) & \nodata & II & - \\
1446 & 41.913868 & 60.123139 & 13.52(03) & 12.93(03) & 12.71(02) & 12.54(01) & 12.51(01) & 12.42(03) & 12.46(09) & \nodata & III & - \\
1447 & 41.914769 & 60.298140 & 11.61(02) & 10.90(02) & 10.74(02) & 10.63(01) & 10.70(01) & 10.66(01) & 10.61(01) & \nodata & III & - \\
1448 & 41.914781 & 60.935257 & 13.59(02) & 12.17(02) & 11.57(02) & 11.21(01) & 11.14(01) & 11.03(01) & 11.11(05) & \nodata & III & - \\
1449 & 41.915385 & 60.402540 & 12.31(02) & 12.18(03) & 12.09(02) & 12.11(01) & 12.05(01) & 12.05(03) & 11.93(11) & \nodata & III & - \\
1450 & 41.915630 & 59.933160 & 14.03(04) & 13.59(04) & 13.40(04) & 13.29(01) & 13.31(01) & 13.41(04) & 13.34(07) & \nodata & III & - \\
1451 & 41.916070 & 60.918541 & \nodata & 15.86(17) & 15.12(12) & 14.48(01) & 14.16(02) & 14.14(08) & 13.57(15) & \nodata & III & - \\
1452 & 41.916093 & 60.049795 & 13.81(04) & 12.88(04) & 12.60(03) & 12.39(01) & 12.40(01) & 12.37(03) & 12.52(06) & \nodata & III & - \\
1453 & 41.916985 & 61.015062 & \nodata & \nodata & \nodata & 13.77(01) & 13.05(02) & 12.51(04) & 11.60(09) & \nodata & II & - \\
1454 & 41.917718 & 60.275324 & 13.48(02) & 13.07(02) & 12.92(03) & 12.91(01) & 12.90(01) & 12.87(03) & 12.71(06) & \nodata & III & - \\
1455 & 41.917841 & 60.846103 & 14.77(04) & 13.78(03) & 13.23(03) & 12.96(01) & 12.87(01) & 12.90(04) & 12.81(10) & \nodata & III & - \\
1456 & 41.918173 & 60.753386 & 14.30(04) & 13.15(03) & 12.64(03) & 12.40(01) & 12.31(01) & 12.33(03) & 12.50(13) & \nodata & III & - \\
1457 & 41.918195 & 59.631541 & 13.21(08) & 12.96(04) & 12.84(03) & 12.65(01) & 12.62(01) & 12.58(03) & 12.38(08) & \nodata & III & - \\
1458 & 41.918397 & 60.212116 & 13.41(03) & 13.18(03) & 13.04(03) & 12.99(01) & 12.98(01) & 13.01(05) & 12.88(14) & \nodata & III & - \\
1459 & 41.918505 & 60.195092 & 14.24(03) & 13.84(04) & 13.63(04) & 13.63(01) & 13.56(01) & 13.68(06) & 13.41(13) & \nodata & III & - \\
1460 & 41.918581 & 59.766464 & 13.15(03) & 12.31(03) & 12.03(03) & 11.92(01) & 12.00(01) & 11.88(02) & 11.81(04) & \nodata & III & - \\
1461 & 41.918897 & 59.921228 & 14.38(03) & 14.00(05) & 13.91(05) & 13.77(01) & 13.73(02) & 13.74(06) & 13.79(16) & \nodata & III & - \\
1462 & 41.919471 & 60.467362 & 14.31(03) & 13.23(03) & 12.90(03) & 12.65(01) & 12.63(01) & 12.63(06) & 12.61(09) & \nodata & III & - \\
1463 & 41.919929 & 60.958481 & 14.55(03) & 13.34(03) & 12.80(03) & 12.51(01) & 12.43(01) & 12.26(02) & 12.07(08) & \nodata & III & - \\
1464 & 41.920029 & 60.417595 & 11.95(02) & 10.97(02) & 10.64(02) & 10.46(01) & 10.45(01) & 10.31(01) & 10.20(04) & \nodata & III & - \\
1465 & 41.920092 & 59.968705 & 8.84(03) & 7.85(05) & 7.61(03) & 7.49(01) & 7.60(01) & 7.47(01) & 7.42(01) & 7.46(03) & III & - \\
1466 & 41.920175 & 60.043488 & 8.70(02) & 8.29(02) & 8.20(03) & 8.25(01) & 8.25(01) & 8.21(01) & 8.18(01) & 8.37(05) & III & - \\
1467 & 41.920271 & 60.941797 & 14.90(04) & 13.45(03) & 12.83(03) & 12.50(01) & 12.38(01) & 12.27(04) & 12.14(12) & \nodata & III & - \\
1468 & 41.920412 & 59.631432 & 13.13(03) & 12.34(05) & 12.09(04) & 11.94(01) & 11.93(01) & 11.86(02) & 11.81(04) & \nodata & III & - \\
1469 & 41.920919 & 59.915977 & 14.83(04) & 14.07(04) & 13.91(05) & 13.73(01) & 13.74(02) & 13.69(06) & 13.77(11) & \nodata & III & - \\
1470 & 41.921059 & 60.334547 & 13.63(03) & 13.13(03) & 12.98(03) & 12.85(01) & 12.95(01) & 12.94(04) & 12.89(13) & \nodata & III & - \\
1471 & 41.921895 & 60.933603 & 13.18(02) & 11.77(02) & 11.16(02) & 10.77(01) & 10.68(01) & 10.71(01) & 10.63(02) & \nodata & III & - \\
1472 & 41.921972 & 59.963305 & 14.24(03) & 13.92(05) & 13.74(04) & 13.57(01) & 13.34(02) & 13.69(12) & 13.58(13) & \nodata & III & - \\
1473 & 41.922683 & 60.521748 & 14.05(04) & 13.13(04) & 12.30(03) & 11.13(01) & 10.78(01) & 10.47(01) & 9.91(01) & 5.76(05) & II & - \\
1474 & 41.923345 & 60.072174 & 12.98(02) & 12.07(02) & 11.77(02) & 11.67(01) & 11.58(01) & 11.50(02) & 11.46(05) & \nodata & III & - \\
1475 & 41.923393 & 60.211315 & 13.76(03) & 12.89(03) & 12.59(02) & 12.32(01) & 12.37(01) & 12.32(03) & 12.45(07) & \nodata & III & - \\
1476 & 41.923459 & 59.987631 & 13.43(03) & 12.50(03) & 12.19(02) & 12.01(01) & 12.07(01) & 11.91(02) & 12.00(04) & \nodata & III & - \\
1477 & 41.924596 & 59.917768 & 14.63(03) & 13.98(04) & 13.71(05) & 13.55(01) & 13.54(01) & 13.55(06) & 13.53(10) & \nodata & III & - \\
1478 & 41.924864 & 60.213196 & 14.02(03) & 13.30(03) & 13.05(03) & 12.84(01) & 12.85(01) & 12.67(03) & 12.70(10) & \nodata & III & - \\
1479 & 41.925217 & 59.558035 & 13.59(03) & 13.25(03) & 13.11(03) & 13.03(01) & 13.06(01) & 12.87(05) & 13.02(12) & \nodata & III & - \\
1480 & 41.925274 & 60.598382 & \nodata & \nodata & 15.28(14) & 13.97(01) & 13.42(01) & 12.89(04) & 12.16(06) & \nodata & II & - \\
1481 & 41.925450 & 60.302991 & 15.22(04) & 14.53(04) & 14.29(06) & 14.30(02) & 14.25(02) & 14.29(10) & 13.43(15) & \nodata & III & - \\
1482 & 41.926073 & 60.469435 & 12.19(02) & 11.03(02) & 10.64(02) & 10.42(01) & 10.46(01) & 10.33(01) & 10.26(04) & \nodata & III & - \\
1483 & 41.926107 & 60.230843 & 15.27(04) & 14.69(06) & 14.46(07) & 14.26(01) & 14.18(02) & 14.18(10) & 14.05(17) & \nodata & III & - \\
1484 & 41.926162 & 60.251435 & 13.64(02) & 13.27(03) & 13.16(03) & 13.10(01) & 13.05(01) & 12.98(05) & 12.91(17) & \nodata & III & - \\
1485 & 41.927046 & 61.023268 & 16.32(10) & 14.30(05) & 13.26(03) & 12.70(01) & 12.54(01) & 12.48(04) & 12.37(07) & \nodata & III & - \\
1486 & 41.927103 & 60.083282 & 13.72(02) & 13.29(03) & 13.17(03) & 13.11(01) & 13.05(01) & 13.08(04) & 13.37(10) & \nodata & III & - \\
1487 & 41.928137 & 59.714549 & 9.46(03) & 8.70(03) & 8.48(02) & 8.38(01) & 8.45(01) & 8.34(01) & 8.31(01) & 8.32(06) & III & - \\
1488 & 41.928363 & 60.619837 & 16.07(07) & 14.56(05) & 13.52(03) & 12.56(01) & 11.90(01) & 11.37(03) & 10.82(07) & 7.79(10) & II & - \\
1489 & 41.928389 & 60.311605 & 13.49(02) & 12.60(02) & 12.26(02) & 12.12(01) & 12.14(01) & 12.04(02) & 11.85(04) & \nodata & III & - \\
1490 & 41.929822 & 60.340280 & 13.45(02) & 13.02(03) & 12.95(02) & 12.88(01) & 12.87(01) & 12.86(03) & 13.05(10) & \nodata & III & - \\
1491 & 41.929970 & 60.433833 & 13.72(03) & 12.72(02) & 12.34(02) & 12.12(01) & 12.14(01) & 12.10(03) & 11.82(08) & \nodata & III & - \\
1492 & 41.930761 & 60.529606 & 13.98(02) & 13.45(02) & 13.17(03) & 13.03(01) & 13.02(01) & 12.91(08) & 12.27(18) & \nodata & III & - \\
1493 & 41.930812 & 60.609892 & 15.98(07) & 14.42(07) & 13.41(04) & 11.91(01) & 11.30(01) & 10.72(01) & 9.92(02) & 7.03(05) & II & - \\
1494 & 41.931116 & 59.937716 & 12.43(02) & 12.14(03) & 12.00(02) & 11.91(01) & 11.87(01) & 11.88(02) & 11.77(03) & \nodata & III & - \\
1495 & 41.931403 & 59.746741 & 12.54(03) & 11.88(03) & 11.73(02) & 11.71(01) & 11.89(01) & 11.59(02) & 11.86(04) & \nodata & III & - \\
1496 & 41.931471 & 59.951604 & 15.41(05) & 14.89(09) & 14.76(11) & 14.51(02) & 14.49(02) & 14.45(11) & 14.30(17) & \nodata & III & - \\
1497 & 41.932419 & 60.075606 & \nodata & 11.53(12) & \nodata & 11.31(01) & 11.33(01) & 11.28(02) & 11.40(05) & \nodata & III & - \\
1498 & 41.932622 & 59.598759 & 14.41(03) & 13.89(04) & 13.68(04) & 13.62(01) & 13.62(01) & 13.83(10) & 13.63(14) & \nodata & III & - \\
1499 & 41.932918 & 60.920635 & 13.01(02) & 12.72(02) & 12.63(02) & 12.50(01) & 12.58(01) & 12.56(04) & 12.42(09) & \nodata & III & - \\
1500 & 41.933754 & 59.933836 & 13.36(04) & 12.54(05) & 12.30(03) & 12.10(01) & 12.15(01) & 12.16(04) & 12.16(05) & \nodata & III & - \\
1501 & 41.934312 & 59.822114 & 14.65(04) & 13.82(04) & 13.47(04) & 13.26(01) & 13.26(01) & 13.32(07) & 13.24(13) & \nodata & III & - \\
1502 & 41.934456 & 60.740382 & 13.71(03) & 13.22(03) & 12.96(03) & 12.83(01) & 12.76(01) & 12.78(04) & 12.73(09) & \nodata & III & - \\
1503 & 41.934570 & 59.919491 & 13.63(02) & 13.28(03) & 13.15(02) & 13.11(01) & 13.06(01) & 13.06(04) & 13.02(08) & \nodata & III & - \\
1504 & 41.934900 & 60.647013 & 14.09(03) & 12.95(02) & 12.42(02) & 12.14(01) & 12.11(01) & 12.03(02) & 11.97(05) & \nodata & III & - \\
1505 & 41.935121 & 60.570920 & 13.34(02) & 12.91(02) & 12.63(02) & 12.63(01) & 12.69(01) & 12.66(05) & 12.83(14) & \nodata & III & - \\
1506 & 41.935413 & 60.049435 & 15.02(04) & 14.62(06) & 14.41(07) & 14.13(01) & 14.11(02) & 13.82(08) & 13.05(17) & \nodata & III & - \\
1507 & 41.935510 & 59.916248 & 14.32(03) & 13.79(04) & 13.59(04) & 13.44(01) & 13.45(01) & 13.36(05) & 13.46(08) & \nodata & III & - \\
1508 & 41.935787 & 60.876072 & 16.47(10) & 14.87(06) & 14.46(07) & 13.90(01) & 13.80(01) & 13.47(06) & 13.04(15) & \nodata & II & - \\
1509 & 41.936018 & 60.973400 & 13.66(02) & 13.05(03) & 12.67(02) & 12.52(01) & 12.47(01) & 12.46(04) & 12.22(08) & \nodata & III & - \\
1510 & 41.936044 & 60.779759 & 10.97(02) & 10.62(02) & 10.55(02) & 10.48(01) & 10.56(01) & 10.55(01) & 10.57(02) & \nodata & III & - \\
1511 & 41.936425 & 60.884002 & 15.92(08) & 14.36(04) & 13.68(04) & 13.30(01) & 13.11(01) & 13.12(05) & 12.79(10) & \nodata & III & - \\
1512 & 41.936771 & 59.783482 & 13.74(03) & 13.29(03) & 13.07(03) & 13.13(01) & 13.06(01) & 12.99(05) & 13.14(10) & \nodata & III & - \\
1513 & 41.936944 & 59.896746 & 13.46(03) & 13.02(03) & 12.89(03) & 12.81(01) & 12.78(01) & 12.78(03) & 12.68(03) & \nodata & III & - \\
1514 & 41.937172 & 59.787815 & 14.29(03) & 13.73(03) & 13.55(04) & 13.53(01) & 13.40(01) & 13.40(06) & 13.29(10) & \nodata & III & - \\
1515 & 41.937898 & 60.676560 & 13.53(02) & 12.50(02) & 12.16(02) & 11.92(01) & 11.89(01) & 11.80(02) & 11.89(06) & \nodata & III & - \\
1516 & 41.937966 & 60.505429 & 14.19(03) & 13.04(03) & 12.65(02) & 12.38(01) & 12.34(01) & 12.20(04) & 12.33(13) & \nodata & III & - \\
1517 & 41.938202 & 60.740204 & 12.69(03) & 12.33(02) & 12.27(02) & 12.24(01) & 12.11(01) & 12.17(02) & 12.21(09) & \nodata & III & - \\
1518 & 41.938215 & 59.931284 & 9.20(04) & 8.26(07) & 8.03(03) & 7.92(01) & 8.07(01) & 7.92(01) & 7.85(01) & 7.86(04) & III & - \\
1519 & 41.938397 & 60.179403 & 14.56(03) & 13.60(03) & 13.33(03) & 13.04(01) & 13.07(01) & 12.97(04) & 12.73(10) & \nodata & III & - \\
1520 & 41.938437 & 60.213848 & 13.07(02) & 12.66(03) & 12.54(02) & 12.48(01) & 12.47(01) & 12.48(02) & 12.54(04) & \nodata & III & - \\
1521 & 41.938830 & 59.779604 & 13.28(03) & 12.64(03) & 12.49(03) & 12.50(01) & 12.53(01) & 12.52(03) & 12.51(06) & \nodata & III & - \\
1522 & 41.939038 & 60.458683 & 7.08(02) & 6.49(03) & 6.28(01) & 6.25(01) & 6.34(01) & 6.29(01) & 6.22(01) & 6.24(05) & III & - \\
1523 & 41.939188 & 60.141951 & 14.69(03) & 14.18(04) & 13.96(05) & 13.73(01) & 13.67(01) & 13.68(06) & 13.72(17) & \nodata & III & - \\
1524 & 41.939330 & 60.083311 & \nodata & 14.47(06) & \nodata & 13.96(01) & 13.89(01) & 13.93(08) & 13.63(15) & \nodata & III & - \\
1525 & 41.939440 & 60.169430 & 13.74(03) & 13.23(03) & 13.11(03) & 13.10(01) & 13.07(01) & 13.15(05) & 13.07(11) & \nodata & III & - \\
1526 & 41.939488 & 60.789099 & 12.78(02) & 11.42(02) & 10.95(02) & 10.62(01) & 10.52(01) & 10.54(01) & 10.54(03) & \nodata & III & - \\
1527 & 41.939627 & 59.923978 & 10.65(02) & 9.98(03) & 9.76(02) & 9.67(01) & 9.71(01) & 9.39(01) & 9.62(01) & 9.59(09) & III & - \\
1528 & 41.939724 & 59.910025 & 12.23(03) & 11.45(03) & 11.22(02) & 11.07(01) & 11.14(01) & 11.05(01) & 11.00(01) & \nodata & III & - \\
1529 & 41.939838 & 60.387984 & 9.46(02) & 8.83(02) & 8.60(01) & 8.52(01) & 8.49(01) & 8.53(01) & 8.50(01) & \nodata & III & - \\
1530 & 41.939897 & 60.496452 & 13.16(02) & 12.15(02) & 11.80(02) & 11.55(01) & 11.62(01) & 11.54(02) & 11.65(05) & \nodata & III & - \\
1531 & 41.939928 & 60.864887 & 16.22(09) & 14.58(05) & 13.68(04) & 12.43(01) & 11.87(01) & 11.30(01) & 10.24(01) & 7.15(04) & II & - \\
1532 & 41.940932 & 60.582758 & 14.17(03) & 13.19(03) & 12.75(02) & 12.55(01) & 12.56(01) & 12.47(03) & 12.62(05) & \nodata & III & - \\
1533 & 41.940977 & 59.513728 & 13.99(03) & 13.23(03) & 12.93(03) & 12.99(01) & 12.76(01) & 12.50(04) & 12.76(10) & \nodata & III & - \\
1534 & 41.941762 & 59.811788 & 10.40(03) & 9.76(03) & 9.57(02) & 9.47(01) & 9.45(01) & 9.39(01) & 9.30(01) & 9.47(10) & III & - \\
1535 & 41.942197 & 60.162298 & 14.81(03) & 14.26(04) & 14.07(05) & 13.84(01) & 13.80(01) & 13.64(06) & 13.45(11) & \nodata & III & - \\
1536 & 41.942208 & 60.069929 & 11.22(02) & 10.78(02) & 10.68(02) & 10.40(01) & 10.45(01) & 10.39(01) & 10.43(02) & \nodata & III & - \\
1537 & 41.942719 & 60.374704 & 12.42(02) & 11.46(02) & 11.15(02) & 10.94(01) & 11.00(01) & 10.87(01) & 10.83(02) & \nodata & III & - \\
1538 & 41.943020 & 59.817258 & 14.25(03) & 13.49(04) & 13.13(03) & 12.92(01) & 12.86(01) & 12.87(05) & 12.88(11) & \nodata & III & - \\
1539 & 41.943774 & 60.571945 & 13.76(02) & 12.69(02) & 12.29(02) & 12.06(01) & 12.09(01) & 12.07(02) & 12.11(06) & \nodata & III & - \\
1540 & 41.943942 & 60.594147 & 15.80(07) & 14.32(04) & 13.75(04) & 13.38(01) & 13.39(01) & 13.22(07) & 13.17(13) & \nodata & III & - \\
1541 & 41.944933 & 59.621361 & 10.99(03) & 10.10(03) & 9.88(02) & 9.74(01) & 9.82(01) & 9.77(01) & 9.66(01) & 9.76(17) & III & - \\
1542 & 41.945067 & 60.365716 & 14.54(03) & 14.12(05) & 13.79(04) & 13.75(01) & 13.70(01) & 13.46(08) & 12.81(07) & \nodata & III & - \\
1543 & 41.945341 & 59.720949 & 11.75(03) & 11.35(03) & 11.24(02) & 11.22(01) & 11.24(01) & 11.15(01) & 11.15(03) & \nodata & III & - \\
1544 & 41.945698 & 60.284145 & 13.96(03) & 13.40(03) & 13.24(03) & 13.19(01) & 13.18(01) & 13.21(04) & 13.34(12) & \nodata & III & - \\
1545 & 41.946058 & 59.748091 & 12.44(03) & 11.62(03) & 11.38(02) & 11.30(01) & 11.30(01) & 11.26(01) & 11.18(02) & \nodata & III & - \\
1546 & 41.946089 & 60.062126 & 13.23(02) & 12.44(02) & 12.14(02) & 11.96(01) & 12.01(01) & 11.93(02) & 11.98(05) & \nodata & III & - \\
1547 & 41.946440 & 59.754637 & 14.46(03) & 13.68(04) & 13.48(04) & 13.32(01) & 13.34(01) & 13.15(05) & 13.39(12) & \nodata & III & - \\
1548 & 41.947513 & 60.882526 & \nodata & \nodata & \nodata & 14.92(02) & 13.70(02) & 12.56(03) & 11.54(06) & 8.02(06) & I & - \\
1549 & 41.947546 & 59.640097 & 14.27(03) & 13.89(04) & 13.67(04) & 13.67(01) & 13.60(02) & 13.58(08) & 13.63(11) & \nodata & III & - \\
1550 & 41.949011 & 60.003714 & 13.56(02) & 13.04(03) & 12.80(03) & 12.67(01) & 12.64(01) & 12.58(03) & 12.63(08) & \nodata & III & - \\
1551 & 41.949208 & 60.783739 & 13.20(03) & 12.75(03) & 12.60(03) & 12.57(01) & 12.57(01) & 12.50(03) & 12.27(10) & \nodata & III & - \\
1552 & 41.949923 & 60.430428 & 11.92(03) & 10.89(03) & 10.46(02) & 10.14(01) & 10.20(01) & 10.17(01) & 10.07(01) & \nodata & III & - \\
1553 & 41.950153 & 60.153343 & 12.15(02) & 11.29(02) & 11.03(02) & 10.86(01) & 10.89(01) & 10.79(01) & 10.76(02) & \nodata & III & - \\
1554 & 41.950294 & 59.973198 & 14.20(03) & 13.78(03) & 13.56(05) & 13.51(01) & 13.48(01) & 13.47(05) & 13.48(09) & \nodata & III & - \\
1555 & 41.950714 & 60.505611 & 12.56(02) & 12.19(02) & 12.09(02) & 12.12(01) & 12.12(01) & 12.08(03) & 12.04(09) & \nodata & III & - \\
1556 & 41.950719 & 59.958425 & 14.16(03) & 13.54(03) & 13.39(03) & 13.38(01) & 13.42(01) & 13.40(06) & 13.32(10) & \nodata & III & - \\
1557 & 41.950848 & 59.943252 & 12.62(03) & 12.38(03) & 12.25(02) & 12.21(01) & 12.18(01) & 12.16(02) & 12.22(03) & \nodata & III & - \\
1558 & 41.950951 & 59.587635 & 14.29(03) & 13.51(03) & 13.30(04) & 13.23(01) & 13.26(01) & 13.31(07) & 13.09(08) & \nodata & III & - \\
1559 & 41.951176 & 59.627495 & 13.66(03) & 12.85(03) & 12.65(03) & 12.50(01) & 12.53(01) & 12.59(04) & 12.44(08) & \nodata & III & - \\
1560 & 41.951702 & 60.698695 & 15.83(06) & 14.51(05) & 14.04(05) & 13.78(01) & 13.74(01) & 13.56(09) & 13.00(12) & \nodata & III & - \\
1561 & 41.952201 & 60.680043 & 15.37(05) & 14.26(04) & 13.90(04) & 13.67(01) & 13.66(01) & 13.62(06) & 13.41(15) & \nodata & III & - \\
1562 & 41.952386 & 60.964075 & 12.04(02) & 10.94(02) & 9.96(02) & 8.85(01) & 8.55(01) & 8.08(01) & 7.11(01) & 3.59(07) & II & - \\
1563 & 41.952581 & 59.877778 & 12.93(04) & 12.72(05) & 12.64(04) & 12.58(01) & 12.55(01) & 12.58(04) & 12.52(05) & \nodata & III & - \\
1564 & 41.952868 & 60.661577 & 14.13(02) & 12.87(02) & 12.33(02) & 12.01(01) & 11.96(01) & 11.87(02) & 11.85(05) & \nodata & III & - \\
1565 & 41.953169 & 60.810935 & 13.56(03) & 12.94(02) & 12.78(03) & 12.75(01) & 12.78(01) & 12.76(05) & 12.62(19) & \nodata & III & - \\
1566 & 41.954086 & 59.879114 & 13.92(04) & 13.11(04) & 12.79(03) & 12.64(01) & 12.64(01) & 12.61(04) & 12.67(05) & \nodata & III & - \\
1567 & 41.954252 & 60.420408 & 11.79(02) & 10.80(02) & 10.41(02) & 10.20(01) & 10.17(01) & 10.07(01) & 9.84(04) & \nodata & III & - \\
1568 & 41.955305 & 60.516731 & 13.81(07) & 13.49(03) & 13.26(03) & 13.13(01) & 13.15(01) & 12.89(06) & 12.35(14) & \nodata & III & - \\
1569 & 41.956178 & 59.867294 & 13.52(03) & 12.99(04) & 12.85(04) & 12.79(01) & 12.79(01) & 12.74(03) & 12.84(07) & \nodata & III & - \\
1570 & 41.957224 & 59.511884 & 12.40(02) & 11.69(03) & 11.49(02) & 11.32(01) & 11.42(01) & 11.27(01) & 11.30(03) & \nodata & III & - \\
1571 & 41.957301 & 60.166936 & 14.53(03) & 14.12(04) & 13.88(04) & 13.70(01) & 13.68(01) & 13.85(07) & 13.47(17) & \nodata & III & - \\
1572 & 41.957493 & 59.729898 & 14.66(03) & 13.97(05) & 13.65(04) & 13.56(01) & 13.49(01) & 13.30(07) & 13.16(12) & \nodata & III & - \\
1573 & 41.957546 & 59.889473 & \nodata & \nodata & \nodata & 14.00(01) & 12.99(01) & 12.12(02) & 11.00(02) & 6.21(04) & I & - \\
1574 & 41.958139 & 59.959436 & 12.90(03) & 12.30(03) & 12.13(02) & 12.10(01) & 12.10(01) & 12.06(02) & 12.01(03) & \nodata & III & - \\
1575 & 41.958166 & 60.949882 & 14.35(03) & 13.05(02) & 12.54(02) & 12.22(01) & 12.19(01) & 12.11(03) & 11.95(05) & \nodata & III & - \\
1576 & 41.958330 & 60.679266 & 14.64(03) & 13.93(04) & 13.59(04) & 13.41(01) & 13.07(01) & 13.38(07) & \nodata & \nodata & II & - \\
1577 & 41.959267 & 60.112147 & 10.49(02) & 9.26(02) & 8.82(02) & 8.60(01) & 8.73(01) & 8.52(01) & 8.47(01) & 8.62(09) & III & - \\
1578 & 41.959628 & 60.009330 & 13.20(02) & 12.73(02) & 12.58(03) & 12.57(01) & 12.53(01) & 12.56(03) & 12.46(06) & \nodata & III & - \\
1579 & 41.959659 & 59.972277 & 14.41(04) & 13.75(05) & 13.53(05) & 13.31(01) & 13.30(01) & 13.27(05) & 13.41(11) & \nodata & III & - \\
1580 & 41.959671 & 60.180960 & 13.09(02) & 12.15(02) & 11.84(02) & 11.64(01) & 11.64(01) & 11.56(02) & 11.55(04) & \nodata & III & - \\
1581 & 41.959707 & 59.852443 & 9.91(03) & 9.26(03) & 9.01(02) & 8.95(01) & 9.01(01) & 8.92(01) & 8.99(01) & 8.92(07) & III & - \\
1582 & 41.959896 & 59.868176 & 13.38(03) & 13.01(04) & 12.83(02) & 12.81(01) & 12.79(01) & 12.77(04) & 12.94(07) & \nodata & III & - \\
1583 & 41.960187 & 60.882257 & \nodata & 15.40(10) & 13.97(05) & 12.63(01) & 11.84(01) & 11.42(02) & 10.75(04) & 7.98(06) & II & - \\
1584 & 41.960256 & 60.595747 & 13.67(03) & 13.10(03) & 12.81(02) & 12.64(01) & 12.57(01) & 12.57(04) & 12.87(16) & \nodata & III & - \\
1585 & 41.960995 & 60.521033 & 12.97(02) & 12.09(02) & 11.76(02) & 11.64(01) & 11.57(01) & 11.52(02) & 11.58(05) & \nodata & III & - \\
1586 & 41.961114 & 59.917564 & 14.13(03) & 13.77(04) & 13.65(04) & 13.57(01) & 13.55(01) & 13.62(05) & 13.40(08) & \nodata & III & - \\
1587 & 41.961176 & 60.659344 & 13.76(03) & 13.18(02) & 12.90(03) & 12.64(01) & 12.59(01) & 12.56(03) & 12.65(07) & \nodata & III & - \\
1588 & 41.961218 & 60.679518 & \nodata & \nodata & \nodata & 14.46(02) & 13.67(01) & 13.18(05) & 12.50(09) & \nodata & II & - \\
1589 & 41.962004 & 60.175436 & 14.39(03) & 13.92(04) & 13.66(03) & 13.48(01) & 13.42(01) & 13.46(08) & 12.88(15) & \nodata & III & - \\
1590 & 41.963373 & 59.665159 & 13.42(04) & 13.19(04) & 13.02(04) & 13.01(01) & 12.98(01) & 13.00(05) & 12.99(06) & \nodata & III & - \\
1591 & 41.963884 & 61.001192 & \nodata & 14.80(06) & 13.85(06) & 12.78(01) & 12.37(01) & 11.95(03) & \nodata & \nodata & II & - \\
1592 & 41.964115 & 60.662680 & 10.78(02) & 10.17(02) & 9.98(02) & 9.94(01) & 9.99(01) & 9.90(01) & 9.89(01) & \nodata & III & - \\
1593 & 41.964456 & 59.968529 & 13.98(03) & 13.71(04) & 13.60(04) & 13.45(01) & 13.48(01) & 13.48(06) & 13.43(10) & \nodata & III & - \\
1594 & 41.964774 & 59.625256 & 13.33(03) & 13.05(04) & 12.95(04) & 12.89(01) & 12.88(01) & 12.83(05) & 12.85(10) & \nodata & III & - \\
1595 & 41.964859 & 59.622690 & 13.48(04) & 13.05(04) & 12.96(04) & 12.77(01) & 12.78(01) & 12.69(05) & 12.74(08) & \nodata & III & - \\
1596 & 41.964979 & 60.546008 & 14.58(03) & 13.55(03) & 13.16(03) & 12.93(01) & 12.85(01) & 12.78(03) & 12.59(06) & \nodata & III & - \\
1597 & 41.965546 & 61.001999 & \nodata & 16.04(14) & 14.61(08) & 12.49(01) & 11.47(01) & 11.24(02) & 10.01(03) & 5.52(11) & II & ? \\
1598 & 41.965667 & 59.961099 & 12.88(03) & 12.08(03) & 11.80(02) & 11.67(01) & 11.67(01) & 11.60(01) & 11.57(03) & \nodata & III & - \\
1599 & 41.965700 & 60.666230 & 14.85(04) & 13.63(03) & 13.17(04) & 12.88(01) & 12.88(01) & 12.70(05) & 12.61(13) & \nodata & III & - \\
1600 & 41.965743 & 60.259020 & 13.61(02) & 13.11(03) & 12.96(03) & 12.92(01) & 12.88(01) & 12.84(04) & 12.79(08) & \nodata & III & - \\
1601 & 41.965906 & 60.226011 & 12.64(02) & 11.67(02) & 11.37(02) & 11.15(01) & 11.19(01) & 11.06(01) & 10.87(03) & \nodata & III & - \\
1602 & 41.966059 & 60.935735 & 16.99(17) & 15.37(09) & 14.32(07) & 13.12(01) & 12.56(01) & 12.37(03) & 12.03(08) & \nodata & III & - \\
1603 & 41.966144 & 60.882814 & \nodata & \nodata & \nodata & 14.79(03) & 13.96(02) & 13.27(06) & 12.59(16) & \nodata & II & - \\
1604 & 41.966192 & 60.727545 & 14.34(03) & 13.13(03) & 12.73(03) & 12.40(01) & 12.39(01) & 12.24(02) & 12.20(06) & \nodata & III & - \\
1605 & 41.966264 & 60.175681 & 12.67(02) & 11.96(02) & 11.77(02) & 11.72(01) & 11.77(01) & 11.69(02) & 11.74(07) & \nodata & III & - \\
1606 & 41.966332 & 59.588138 & 11.10(03) & 10.19(03) & 9.92(02) & 9.82(01) & 9.83(01) & 9.73(01) & 9.56(01) & \nodata & III & - \\
1607 & 41.966435 & 60.716624 & 13.99(03) & 12.79(02) & 12.35(02) & 12.06(01) & 12.05(01) & 11.91(03) & 12.00(07) & \nodata & III & - \\
1608 & 41.966485 & 59.526459 & 8.29(03) & 7.37(04) & 7.09(02) & 6.99(01) & 7.03(01) & 7.02(01) & 6.94(01) & 6.90(08) & III & - \\
1609 & 41.967332 & 59.857898 & 14.89(02) & 14.38(04) & 14.21(06) & 14.11(01) & 14.12(02) & 14.05(09) & 13.86(18) & \nodata & III & - \\
1610 & 41.967379 & 59.737425 & 14.27(04) & 13.82(03) & 13.67(04) & 13.62(01) & 13.64(02) & 13.76(10) & 13.48(16) & \nodata & III & - \\
1611 & 41.967399 & 59.546688 & 12.55(02) & 12.29(03) & 12.14(03) & 12.12(01) & 12.08(01) & 12.12(03) & 12.23(06) & \nodata & III & - \\
1612 & 41.967457 & 59.928039 & 9.97(02) & 9.19(03) & 8.92(02) & 8.88(01) & 8.93(01) & 8.83(01) & 8.74(01) & 8.47(05) & III & - \\
1613 & 41.967636 & 59.669121 & 14.04(03) & 13.45(04) & 13.38(04) & 13.25(01) & 13.76(02) & 13.24(07) & 13.34(12) & \nodata & III & - \\
1614 & 41.968157 & 60.099065 & 11.59(02) & 11.28(02) & 11.15(02) & 11.10(01) & 11.07(01) & 11.06(01) & 11.15(04) & \nodata & III & - \\
1615 & 41.968185 & 60.984592 & 16.50(11) & 15.24(09) & 14.67(08) & 14.18(02) & 13.87(02) & 13.62(10) & 13.05(13) & \nodata & II & - \\
1616 & 41.968345 & 59.883219 & 10.11(03) & 9.39(03) & 9.14(02) & 9.06(01) & 9.14(01) & 9.04(01) & 9.11(01) & 9.21(10) & III & - \\
1617 & 41.968896 & 60.134677 & 13.27(02) & 12.80(03) & 12.69(02) & 12.56(01) & 12.58(01) & 12.55(03) & 12.74(09) & \nodata & III & - \\
1618 & 41.969105 & 59.703840 & 12.23(03) & 11.49(03) & 11.28(03) & 11.28(01) & 11.16(01) & 11.14(01) & 11.08(03) & \nodata & III & - \\
1619 & 41.969318 & 61.033554 & 11.20(02) & 10.46(02) & 10.06(02) & 9.81(01) & 9.69(01) & 9.69(01) & 9.62(01) & \nodata & III & - \\
1620 & 41.969885 & 60.878953 & \nodata & \nodata & \nodata & 13.20(01) & 12.29(01) & 11.71(02) & 11.06(03) & 7.84(06) & II & - \\
1621 & 41.970077 & 60.257615 & 13.66(02) & 12.64(02) & 12.27(02) & 12.04(01) & 12.06(01) & 12.01(02) & 12.08(05) & \nodata & III & - \\
1622 & 41.970446 & 60.552261 & 14.00(02) & 13.60(02) & 13.38(03) & 13.25(01) & 13.27(01) & 13.27(05) & 13.13(12) & \nodata & III & - \\
1623 & 41.970625 & 60.166390 & 13.91(03) & 12.96(03) & 12.62(02) & 12.45(01) & 12.44(01) & 12.37(03) & 12.51(12) & \nodata & III & - \\
1624 & 41.970695 & 59.778943 & 13.52(03) & 13.09(04) & 12.96(04) & 12.88(01) & 12.88(01) & 12.89(04) & 12.64(09) & \nodata & III & - \\
1625 & 41.970716 & 60.065812 & 10.78(02) & 10.42(02) & 10.33(02) & 10.30(01) & 10.33(01) & 10.31(01) & 10.35(03) & \nodata & III & - \\
1626 & 41.970872 & 59.711677 & 14.73(05) & 13.86(04) & 13.72(05) & 13.49(01) & 13.48(02) & 13.40(07) & 13.60(13) & \nodata & III & - \\
1627 & 41.971025 & 60.282746 & 13.67(02) & 13.26(03) & 13.09(03) & 13.04(01) & 13.03(01) & 12.98(04) & 13.08(15) & \nodata & III & - \\
1628 & 41.971049 & 59.865281 & 12.47(03) & 12.09(03) & 11.94(02) & 11.93(01) & 11.94(01) & 11.97(02) & 11.94(03) & \nodata & III & - \\
1629 & 41.971087 & 60.245774 & 12.02(02) & 11.32(02) & 11.05(02) & 10.95(01) & 10.97(01) & 10.94(01) & 10.88(02) & \nodata & III & - \\
1630 & 41.971290 & 60.869406 & 12.36(02) & 12.19(02) & 12.11(02) & 12.08(01) & 12.10(01) & 12.10(03) & 12.06(11) & \nodata & III & - \\
1631 & 41.971677 & 59.974135 & 14.06(03) & 13.08(03) & 12.73(03) & 12.48(01) & 12.55(01) & 12.52(03) & 12.38(07) & \nodata & III & - \\
1632 & 41.971718 & 60.606083 & 12.54(02) & 12.12(02) & 12.03(02) & 12.01(01) & 12.05(01) & 12.00(02) & 12.16(04) & \nodata & III & - \\
1633 & 41.971730 & 60.163020 & 14.01(03) & 13.54(03) & 13.40(04) & 13.36(01) & 13.33(01) & 13.32(05) & 13.62(19) & \nodata & III & - \\
1634 & 41.971821 & 60.383007 & 13.85(02) & 12.89(03) & 12.55(02) & 12.35(01) & 12.36(01) & 12.25(03) & 12.04(13) & \nodata & III & - \\
1635 & 41.971882 & 59.742015 & 13.48(03) & 12.92(04) & 12.77(03) & 12.72(01) & 12.72(01) & 12.62(04) & 12.77(07) & \nodata & III & - \\
1636 & 41.972022 & 60.741242 & 10.83(02) & 10.73(02) & 10.69(02) & 10.47(01) & 10.35(01) & 10.20(01) & 10.06(04) & \nodata & III & - \\
1637 & 41.972900 & 60.984225 & 15.70(06) & 14.26(04) & 13.62(04) & 13.23(01) & 13.17(02) & 13.15(06) & 12.85(15) & \nodata & III & - \\
1638 & 41.973134 & 60.203215 & 14.38(03) & 13.93(04) & 13.77(04) & 13.69(01) & 13.68(01) & 13.77(06) & 13.25(16) & \nodata & III & - \\
1639 & 41.973338 & 60.714997 & 14.53(03) & 13.32(02) & 12.83(03) & 12.53(01) & 12.47(01) & 12.38(04) & 12.52(14) & \nodata & III & - \\
1640 & 41.973926 & 59.935557 & 14.35(05) & 13.94(05) & \nodata & 13.67(01) & 13.62(01) & 13.64(07) & 13.42(11) & \nodata & III & - \\
1641 & 41.974034 & 60.806700 & 13.06(02) & 11.70(02) & 11.18(02) & 10.87(01) & 10.83(01) & 10.72(01) & 10.69(02) & \nodata & III & - \\
1642 & 41.974881 & 60.301845 & 12.92(02) & 12.26(02) & 12.04(02) & 11.99(01) & 12.01(01) & 11.97(02) & 11.92(05) & \nodata & III & - \\
1643 & 41.975206 & 60.502428 & 12.78(02) & 11.56(02) & 11.15(02) & 10.82(01) & 10.99(01) & 10.81(01) & 10.76(02) & \nodata & III & - \\
1644 & 41.975317 & 60.977325 & 12.51(02) & 12.08(02) & 11.95(02) & 11.94(01) & 11.91(01) & 11.90(02) & 11.74(06) & \nodata & III & - \\
1645 & 41.975706 & 59.590687 & 13.32(03) & 12.86(03) & 12.73(03) & 12.68(01) & 12.69(01) & 12.64(04) & 12.75(07) & \nodata & III & - \\
1646 & 41.976489 & 60.081700 & 13.22(02) & 12.89(02) & 12.69(03) & 12.60(01) & 12.57(01) & 12.62(04) & 12.52(11) & \nodata & III & - \\
1647 & 41.976616 & 59.557374 & 11.79(03) & 11.04(03) & 10.80(02) & 10.71(01) & 10.77(01) & 10.84(01) & 10.63(01) & \nodata & III & - \\
1648 & 41.977012 & 60.882818 & 16.47(10) & 15.71(12) & 15.19(12) & 14.56(03) & 14.20(02) & 13.88(08) & 13.04(14) & \nodata & II & - \\
1649 & 41.977364 & 60.257141 & 13.81(03) & 13.36(03) & 13.16(03) & 13.26(01) & 13.21(01) & 13.23(04) & 13.52(16) & \nodata & III & - \\
1650 & 41.977759 & 60.212995 & 13.77(02) & 13.41(03) & 13.27(03) & 13.18(01) & 13.14(01) & 13.08(06) & 12.66(17) & \nodata & III & - \\
1651 & 41.978187 & 60.254688 & 13.77(02) & 13.15(03) & 13.02(03) & 12.89(01) & 12.90(01) & 12.77(04) & 12.64(09) & \nodata & III & - \\
1652 & 41.978481 & 59.963618 & 16.27(11) & 15.45(11) & 14.69(11) & 14.01(01) & 13.95(02) & 13.95(08) & 13.79(14) & \nodata & III & - \\
1653 & 41.979053 & 60.399309 & 12.86(04) & 11.54(03) & 11.05(02) & 10.75(01) & 10.70(01) & 10.62(04) & 10.28(15) & \nodata & III & - \\
1654 & 41.979146 & 59.856712 & 14.05(03) & 13.61(04) & 13.41(04) & 13.35(01) & 13.00(01) & 13.25(05) & 13.15(11) & \nodata & III & - \\
1655 & 41.979193 & 60.274697 & 14.00(03) & 13.62(03) & 13.40(03) & 13.35(01) & 13.28(01) & 13.15(05) & 13.15(17) & \nodata & III & - \\
1656 & 41.979830 & 59.974169 & 12.76(02) & 11.99(02) & 11.70(02) & 11.54(01) & 11.53(01) & 11.45(01) & 11.44(04) & \nodata & III & - \\
1657 & 41.980465 & 60.237329 & 13.21(02) & 12.73(02) & 12.57(02) & 12.52(01) & 12.52(01) & 12.48(02) & 12.52(07) & \nodata & III & - \\
1658 & 41.980639 & 60.608853 & \nodata & \nodata & \nodata & 14.30(02) & 14.05(02) & 13.93(09) & 13.12(09) & \nodata & II & - \\
1659 & 41.981100 & 59.646117 & 14.07(03) & 13.45(04) & 13.27(04) & 12.97(01) & 13.26(01) & 13.10(06) & 12.63(10) & \nodata & III & - \\
1660 & 41.981718 & 60.881136 & 13.97(03) & 12.55(03) & 12.02(03) & 11.15(01) & 10.78(01) & 10.27(01) & 9.58(01) & 6.67(04) & II & - \\
1661 & 41.981830 & 60.600837 & 13.59(04) & 12.91(03) & 12.79(04) & 12.73(01) & 12.81(01) & 12.79(05) & 12.89(11) & \nodata & III & - \\
1662 & 41.982342 & 59.574427 & 14.33(03) & 13.68(04) & 13.50(04) & 13.46(01) & 13.42(01) & 13.16(06) & 13.13(11) & \nodata & III & - \\
1663 & 41.982621 & 60.718071 & 14.79(04) & 14.11(05) & 13.70(05) & 13.50(01) & 13.47(01) & 13.38(07) & 12.76(12) & \nodata & III & - \\
1664 & 41.982621 & 59.748523 & 13.82(03) & 13.46(04) & 13.35(04) & 13.13(01) & 13.18(01) & 13.14(05) & 13.42(14) & \nodata & III & - \\
1665 & 41.982668 & 59.773237 & 13.84(03) & 13.40(04) & 13.19(03) & 13.15(01) & 13.12(01) & 13.15(06) & 13.02(11) & \nodata & III & - \\
1666 & 41.983576 & 60.620611 & 13.96(02) & 12.70(02) & 12.22(02) & 11.94(01) & 11.94(01) & 11.83(02) & 11.87(04) & \nodata & III & - \\
1667 & 41.983974 & 60.261756 & 13.09(02) & 12.75(02) & 12.56(02) & 12.46(01) & 12.43(01) & 12.37(02) & 12.25(05) & \nodata & III & - \\
1668 & 41.983994 & 60.313002 & 13.38(03) & 12.97(04) & 12.85(03) & 12.85(01) & 12.81(01) & 12.81(04) & 12.40(10) & \nodata & III & - \\
1669 & 41.984316 & 60.515939 & 14.41(03) & 14.01(04) & 13.84(04) & 13.86(01) & 13.86(02) & 13.83(10) & 12.96(14) & \nodata & III & - \\
1670 & 41.984463 & 60.556819 & 13.46(02) & 13.11(02) & 12.89(03) & 12.86(01) & 12.87(01) & 12.86(05) & 12.74(15) & \nodata & III & - \\
1671 & 41.984551 & 60.196297 & 13.55(02) & 12.52(03) & 12.18(02) & 11.90(01) & 11.92(01) & 11.82(02) & 11.73(06) & \nodata & III & - \\
1672 & 41.984839 & 60.685622 & 14.35(03) & 13.02(03) & 12.58(03) & 12.27(01) & 12.26(01) & 12.15(02) & 12.11(06) & \nodata & III & - \\
1673 & 41.985500 & 59.898189 & 14.15(04) & 13.85(05) & 13.73(04) & 13.71(01) & 13.65(01) & 13.61(06) & 13.95(18) & \nodata & III & - \\
1674 & 41.985506 & 60.290734 & 13.16(02) & 12.89(03) & 12.78(03) & 12.76(01) & 12.70(01) & 12.64(03) & 12.95(09) & \nodata & III & - \\
1675 & 41.986977 & 60.502611 & 16.26(11) & 14.93(09) & 14.22(06) & 13.22(02) & 12.87(01) & 12.46(04) & 11.85(08) & 8.87(16) & II & - \\
1676 & 41.987084 & 60.981490 & 13.75(02) & 13.29(03) & 13.13(03) & 13.08(01) & 13.10(01) & 12.94(05) & 12.73(18) & \nodata & III & - \\
1677 & 41.987201 & 60.142692 & 13.68(02) & 13.17(03) & 13.01(03) & 12.97(01) & 12.94(01) & 13.05(04) & 13.10(12) & \nodata & III & - \\
1678 & 41.987492 & 59.980211 & 14.22(03) & 13.64(03) & 13.44(04) & 13.42(01) & 13.39(01) & 13.27(05) & 13.22(11) & \nodata & III & - \\
1679 & 41.987542 & 59.871950 & 13.69(03) & 13.17(04) & 12.99(04) & 12.92(01) & 12.90(01) & 12.84(04) & 12.85(07) & \nodata & III & - \\
1680 & 41.987592 & 60.938016 & 13.63(03) & 12.11(02) & 11.51(02) & 11.14(01) & 11.18(01) & 11.07(01) & 11.07(05) & \nodata & III & - \\
1681 & 41.987924 & 60.017849 & 13.84(03) & 13.40(03) & \nodata & 13.07(01) & 13.06(01) & 13.02(04) & 13.15(08) & \nodata & III & - \\
1682 & 41.987993 & 60.498504 & 9.85(02) & 9.27(02) & 9.08(02) & 9.08(01) & 9.09(01) & 9.09(01) & 8.97(01) & 9.60(22) & III & - \\
1683 & 41.988130 & 60.542091 & 17.19(20) & 15.82(14) & 14.85(09) & 14.13(01) & 13.65(01) & 13.33(05) & 12.77(07) & \nodata & II & - \\
1684 & 41.988511 & 60.106896 & 12.30(02) & 11.91(02) & 11.80(02) & 11.73(01) & 11.72(01) & 11.62(02) & 11.48(11) & \nodata & III & - \\
1685 & 41.988589 & 60.827411 & 15.15(04) & 14.39(04) & 13.92(04) & 13.65(01) & 13.45(01) & 13.44(06) & 13.12(13) & \nodata & III & - \\
1686 & 41.988670 & 59.599773 & 14.76(04) & 14.04(04) & 13.76(04) & 13.69(01) & 13.63(02) & 13.58(08) & 13.51(16) & \nodata & III & - \\
1687 & 41.988695 & 60.102748 & 13.53(03) & 12.31(02) & 11.88(02) & 11.67(01) & 11.65(01) & 11.52(02) & 11.47(05) & \nodata & III & - \\
1688 & 41.988710 & 61.017991 & \nodata & \nodata & \nodata & 13.04(01) & 11.24(01) & 9.57(01) & 8.61(01) & \nodata & I & - \\
1689 & 41.988858 & 60.740888 & 13.35(03) & 11.98(03) & 11.42(03) & 11.08(01) & 11.07(01) & 10.92(01) & 10.82(02) & \nodata & III & - \\
1690 & 41.989820 & 60.001997 & 14.43(03) & 13.84(03) & 13.60(04) & 13.50(01) & 13.44(01) & 13.45(05) & 13.64(11) & \nodata & III & - \\
1691 & 41.989936 & 59.949263 & 13.22(04) & 12.82(05) & 12.64(05) & 12.50(01) & 12.47(01) & 12.42(03) & 12.42(05) & \nodata & III & - \\
1692 & 41.990088 & 60.115224 & 14.52(04) & 13.91(04) & 13.75(05) & 13.49(01) & 13.40(01) & 13.24(04) & 13.19(13) & \nodata & III & - \\
1693 & 41.990256 & 59.881483 & 12.78(03) & 11.99(04) & 11.73(03) & 11.60(01) & 11.61(01) & 11.55(02) & 11.58(03) & \nodata & III & - \\
1694 & 41.990375 & 59.959328 & 14.55(03) & 14.01(04) & 13.82(05) & 13.82(01) & 13.83(01) & 13.74(06) & 13.63(11) & \nodata & III & - \\
1695 & 41.991722 & 60.727398 & 14.03(02) & 13.39(03) & 13.19(03) & 12.96(01) & 12.89(01) & 12.83(04) & 12.63(07) & \nodata & III & - \\
1696 & 41.991813 & 60.879899 & \nodata & \nodata & \nodata & 14.54(01) & 14.12(02) & 13.73(06) & 13.12(13) & \nodata & II & - \\
1697 & 41.992350 & 60.674522 & 14.75(05) & 14.05(05) & 13.64(04) & 13.43(01) & 13.34(01) & 13.32(06) & 13.33(11) & \nodata & III & - \\
1698 & 41.992363 & 59.611047 & 11.46(03) & 11.02(03) & 10.96(02) & 10.98(01) & 10.96(01) & 10.96(01) & 10.98(02) & \nodata & III & - \\
1699 & 41.992379 & 60.948342 & 13.64(03) & 12.95(03) & 12.58(02) & 12.35(01) & 12.29(01) & 12.21(02) & 12.29(10) & \nodata & III & - \\
1700 & 41.993140 & 60.463283 & 11.15(02) & 9.86(02) & 9.44(02) & 9.24(01) & 9.26(01) & 9.13(01) & 9.05(02) & \nodata & III & - \\
1701 & 41.993203 & 60.192448 & 13.93(03) & 12.97(03) & 12.65(03) & 12.41(01) & 12.37(01) & 12.30(03) & 12.30(08) & \nodata & III & - \\
1702 & 41.993493 & 60.703283 & 12.92(02) & 12.32(02) & 12.17(02) & 12.10(01) & 12.16(01) & 12.15(02) & 12.14(05) & \nodata & III & - \\
1703 & 41.993946 & 60.593526 & 12.45(02) & 11.52(02) & 11.22(02) & 11.05(01) & 11.08(01) & 11.04(02) & 11.08(06) & \nodata & III & - \\
1704 & 41.993988 & 60.120339 & 14.60(03) & 13.91(03) & 13.60(04) & 13.49(01) & 13.49(01) & 13.51(07) & 13.05(16) & \nodata & III & - \\
1705 & 41.994056 & 60.885988 & 15.20(04) & 13.89(05) & 13.27(04) & 12.46(01) & 11.95(01) & 11.50(01) & 10.59(02) & 8.34(07) & II & - \\
1706 & 41.994057 & 60.571642 & 12.59(03) & 11.50(02) & 11.14(02) & 10.94(01) & 10.96(01) & 10.88(01) & 10.83(03) & \nodata & III & - \\
1707 & 41.994258 & 59.670622 & 14.18(04) & 13.75(04) & 13.52(04) & 13.44(01) & 13.44(01) & 13.44(08) & 13.12(10) & \nodata & III & - \\
1708 & 41.994281 & 60.738391 & 12.05(02) & 11.62(02) & 11.48(02) & 11.44(01) & 11.46(01) & 11.39(02) & 11.38(05) & \nodata & III & - \\
1709 & 41.995062 & 60.720233 & 13.97(03) & 12.81(02) & 12.37(02) & 12.03(01) & 12.08(01) & 11.94(02) & 11.99(05) & \nodata & III & - \\
1710 & 41.996059 & 60.024739 & 13.38(03) & 12.96(03) & 12.81(03) & 12.72(01) & 12.69(01) & 12.73(03) & 12.85(09) & \nodata & III & - \\
1711 & 41.996110 & 59.866301 & 13.87(04) & 13.19(04) & \nodata & 12.80(01) & 12.80(01) & 12.73(03) & 12.74(05) & \nodata & III & - \\
1712 & 41.997219 & 60.043948 & 12.68(02) & 12.36(03) & 12.27(03) & 12.24(01) & 12.19(01) & 12.20(03) & 12.23(08) & \nodata & III & - \\
1713 & 41.998223 & 61.019628 & \nodata & \nodata & 14.91(10) & 13.06(01) & 12.25(01) & 11.42(02) & 10.62(05) & \nodata & I & - \\
1714 & 41.999038 & 60.242824 & 11.71(02) & 11.46(02) & 11.32(02) & 11.25(01) & 11.27(01) & 11.25(02) & 11.31(06) & \nodata & III & - \\
1715 & 41.999181 & 60.867821 & 13.07(03) & 12.32(02) & 12.14(02) & 12.03(01) & 12.07(01) & 12.02(02) & 11.98(05) & \nodata & III & - \\
1716 & 41.999312 & 60.002648 & 14.54(03) & 13.93(04) & 13.70(05) & 13.52(01) & 13.44(01) & 13.44(05) & 13.46(16) & \nodata & III & - \\
1717 & 41.999699 & 59.732322 & 13.68(03) & 13.05(03) & 12.77(03) & 12.59(01) & 12.61(01) & 12.36(04) & 12.41(07) & \nodata & III & - \\
1718 & 41.999755 & 60.833459 & 15.99(07) & 14.12(04) & 13.27(04) & 12.62(01) & 12.51(01) & 12.39(03) & 12.71(12) & \nodata & III & - \\
1719 & 41.999921 & 60.753766 & 15.36(04) & 13.84(03) & 13.27(03) & 12.81(01) & 12.72(01) & 12.54(04) & 12.69(20) & \nodata & III & - \\
1720 & 42.000138 & 60.045904 & 13.91(03) & 12.69(02) & 12.25(03) & 11.95(01) & 11.96(01) & 11.86(02) & 11.91(07) & \nodata & III & - \\
1721 & 42.000237 & 60.087575 & 12.04(02) & 11.01(02) & 10.66(02) & 10.43(01) & 10.46(01) & 10.37(01) & 10.29(01) & \nodata & III & - \\
1722 & 42.000425 & 60.545453 & 13.20(03) & 12.77(02) & 12.54(02) & 12.42(01) & 12.35(01) & 12.35(03) & 12.37(07) & \nodata & III & - \\
1723 & 42.000554 & 60.957503 & 14.49(03) & 13.59(02) & 13.29(03) & 13.02(01) & 12.95(01) & 12.95(04) & 12.84(11) & \nodata & III & - \\
1724 & 42.000592 & 60.669443 & 12.77(03) & 12.15(02) & 12.04(02) & 11.99(01) & 11.92(01) & 11.93(04) & 11.73(15) & \nodata & III & - \\
1725 & 42.001104 & 60.170042 & 13.78(04) & 13.34(04) & 13.13(04) & 13.02(01) & 12.93(01) & 12.99(05) & 12.75(09) & \nodata & III & - \\
1726 & 42.001361 & 61.014500 & \nodata & \nodata & \nodata & 14.69(02) & 13.09(01) & 12.08(03) & 11.30(04) & \nodata & I & - \\
1727 & 42.001859 & 59.718502 & 13.94(03) & 13.54(04) & 13.43(04) & 13.38(01) & 13.36(01) & 13.25(09) & 13.39(14) & \nodata & III & - \\
1728 & 42.002232 & 60.590254 & 13.87(02) & 13.19(02) & 13.04(02) & 13.00(01) & 13.05(01) & 12.98(04) & 13.25(10) & \nodata & III & - \\
1729 & 42.002373 & 59.825837 & 13.82(03) & 13.44(03) & 13.22(02) & 13.15(01) & 13.12(01) & 13.04(04) & 13.05(06) & \nodata & III & - \\
1730 & 42.002566 & 59.751086 & 14.16(04) & 13.61(03) & 13.47(04) & 13.38(01) & 13.43(01) & 13.40(08) & 13.39(12) & \nodata & III & - \\
1731 & 42.002583 & 59.870773 & 11.12(03) & 10.97(03) & 10.88(02) & 10.86(01) & 10.84(01) & 10.87(01) & 10.81(01) & \nodata & III & - \\
1732 & 42.002864 & 59.684898 & 14.22(03) & 13.79(04) & 13.56(05) & 13.54(01) & 13.54(02) & 13.64(09) & 13.36(10) & \nodata & III & - \\
1733 & 42.003744 & 59.914220 & 13.51(03) & 12.75(03) & 12.44(03) & 12.32(01) & 12.32(01) & 12.24(02) & 12.30(05) & \nodata & III & - \\
1734 & 42.004170 & 59.787249 & 13.94(03) & 13.09(03) & 12.76(03) & 12.66(01) & 12.62(01) & 12.56(03) & 12.81(10) & \nodata & III & - \\
1735 & 42.004207 & 60.168921 & 14.50(04) & 14.07(05) & 13.87(04) & 13.79(02) & 13.70(02) & 13.79(09) & 13.75(17) & \nodata & III & - \\
1736 & 42.004477 & 59.962275 & 14.73(03) & 13.93(03) & 13.63(04) & 13.51(01) & 13.54(01) & 13.42(05) & 13.53(12) & \nodata & III & - \\
1737 & 42.005402 & 60.624493 & 8.94(02) & 7.61(02) & 7.16(02) & 6.91(01) & 7.08(01) & 6.86(01) & 6.82(01) & 6.77(03) & III & - \\
1738 & 42.006007 & 59.948439 & 14.15(03) & 13.51(04) & 13.25(03) & 13.15(01) & 13.20(01) & 13.03(04) & 13.21(12) & \nodata & III & - \\
1739 & 42.006543 & 60.303191 & 11.99(02) & 11.69(02) & 11.51(02) & 11.42(01) & 11.42(01) & 11.40(02) & 11.44(06) & \nodata & III & - \\
1740 & 42.007332 & 60.788574 & 11.91(02) & 11.74(02) & 11.69(02) & 11.66(01) & 11.65(01) & 11.65(02) & 11.78(10) & \nodata & III & - \\
1741 & 42.007855 & 59.934123 & 14.91(04) & 14.09(04) & 13.89(05) & 13.80(01) & 13.81(01) & 13.68(05) & 13.93(16) & \nodata & III & - \\
1742 & 42.008033 & 60.168957 & 12.99(02) & 12.61(03) & 12.52(02) & 12.33(01) & 12.42(01) & 12.41(03) & 12.51(05) & \nodata & III & - \\
1743 & 42.008442 & 60.031228 & 11.57(02) & 11.21(03) & 11.14(02) & 11.13(01) & 11.09(01) & 11.07(01) & 11.13(06) & \nodata & III & - \\
1744 & 42.008903 & 59.983565 & 14.20(03) & 13.66(03) & 13.44(04) & 13.34(01) & 13.33(01) & 13.34(05) & 13.58(15) & \nodata & III & - \\
1745 & 42.009054 & 60.987202 & 12.51(05) & 11.52(04) & 11.12(03) & 10.95(01) & 10.90(01) & 10.85(01) & 10.80(02) & \nodata & III & - \\
1746 & 42.009238 & 60.577008 & 13.22(02) & 12.32(02) & 11.97(02) & 11.74(01) & 11.73(01) & 11.64(01) & 11.62(03) & \nodata & III & - \\
1747 & 42.009245 & 59.560634 & 13.70(03) & 13.21(03) & 13.08(03) & 13.01(01) & 13.01(01) & 12.90(07) & 13.18(14) & \nodata & III & - \\
1748 & 42.009433 & 60.963083 & 10.73(02) & 9.28(02) & 8.72(02) & 8.44(01) & 8.48(01) & 8.27(01) & 8.24(01) & 8.20(06) & III & - \\
1749 & 42.009636 & 60.362255 & 13.53(02) & 12.64(02) & 12.35(02) & 12.17(01) & 12.16(01) & 12.02(03) & 11.61(07) & \nodata & III & - \\
1750 & 42.010379 & 60.647117 & 13.47(02) & 12.92(02) & 12.77(02) & 12.83(01) & 12.84(01) & 12.65(05) & 12.82(17) & \nodata & III & - \\
1751 & 42.010729 & 59.826122 & 14.76(04) & 14.33(04) & 14.06(05) & 14.14(01) & 14.16(02) & 14.27(13) & 13.74(11) & \nodata & III & - \\
1752 & 42.010792 & 59.944321 & 14.20(03) & 13.77(03) & 13.58(04) & 13.51(01) & 13.54(01) & 13.53(06) & 13.42(09) & \nodata & III & - \\
1753 & 42.011241 & 59.655697 & 13.89(03) & 13.03(03) & 12.74(03) & 12.61(01) & 12.54(01) & 12.54(04) & 12.47(08) & \nodata & III & - \\
1754 & 42.011365 & 59.933402 & 14.27(03) & 13.82(04) & 13.70(05) & 13.57(01) & 13.56(01) & 13.64(05) & 13.61(11) & \nodata & III & - \\
1755 & 42.011787 & 60.031901 & 13.54(03) & 12.63(03) & 12.33(02) & 12.10(01) & 12.09(01) & 12.02(03) & 12.11(11) & \nodata & III & - \\
1756 & 42.011861 & 61.028358 & \nodata & \nodata & \nodata & 13.37(01) & 12.40(01) & 11.56(02) & 10.85(05) & \nodata & I & ? \\
1757 & 42.012257 & 59.687744 & 13.57(03) & 13.13(03) & 12.97(03) & 12.96(01) & 12.93(01) & 12.89(05) & 13.03(09) & \nodata & III & - \\
1758 & 42.012383 & 60.898692 & 14.23(03) & 13.72(04) & 13.54(04) & 13.53(01) & 13.52(01) & 13.21(05) & 13.37(14) & \nodata & III & - \\
1759 & 42.012417 & 60.517377 & 13.56(02) & 12.33(02) & 11.89(02) & 11.60(01) & 11.56(01) & 11.53(02) & 11.26(04) & \nodata & III & - \\
1760 & 42.012606 & 60.236693 & 14.16(03) & 13.27(03) & 13.00(03) & 12.76(01) & 12.79(01) & 12.70(03) & 12.58(06) & \nodata & III & - \\
1761 & 42.012970 & 60.824902 & 14.37(03) & 13.87(03) & 13.81(04) & 13.72(01) & 13.68(01) & 13.72(07) & 13.73(14) & \nodata & III & - \\
1762 & 42.013147 & 59.553800 & 14.22(04) & 13.79(05) & 13.59(05) & 13.60(01) & 13.55(02) & 13.41(07) & 13.69(16) & \nodata & III & - \\
1763 & 42.013283 & 59.805666 & 12.90(03) & 12.46(04) & 12.32(03) & 12.30(01) & 12.15(01) & 12.28(02) & 12.43(06) & \nodata & III & - \\
1764 & 42.013509 & 59.969140 & 14.96(04) & 14.37(05) & 14.01(05) & 14.01(01) & 14.00(01) & 13.95(07) & 13.77(09) & \nodata & III & - \\
1765 & 42.013684 & 60.749771 & 14.61(03) & 13.21(03) & 12.72(03) & 12.40(01) & 12.33(01) & 12.22(03) & 12.30(06) & \nodata & III & - \\
1766 & 42.013836 & 60.635070 & 12.78(02) & 12.38(02) & 12.26(02) & 12.25(01) & 12.25(01) & 12.24(02) & 12.26(05) & \nodata & III & - \\
1767 & 42.014059 & 60.848143 & 14.11(03) & 12.43(02) & 11.75(02) & 11.25(01) & 11.13(01) & 11.13(01) & 11.08(03) & \nodata & III & - \\
1768 & 42.014193 & 60.946785 & 15.55(07) & 14.21(05) & 13.73(04) & 13.32(01) & 13.29(01) & 13.43(07) & 12.69(16) & \nodata & III & - \\
1769 & 42.014368 & 60.137145 & 12.37(02) & 11.71(02) & 11.55(02) & 11.48(01) & 11.51(01) & 11.47(02) & 11.51(11) & \nodata & III & - \\
1770 & 42.014415 & 60.891517 & \nodata & 12.83(04) & 12.42(04) & 12.19(01) & 12.20(01) & 12.08(02) & 12.09(06) & \nodata & III & - \\
1771 & 42.014572 & 60.320417 & 13.88(03) & 13.32(03) & 13.14(03) & 12.97(01) & 13.01(01) & 12.96(06) & 12.78(14) & \nodata & III & - \\
1772 & 42.014698 & 59.845768 & 12.76(03) & 12.31(03) & 12.20(02) & 12.19(01) & 12.18(01) & 12.25(02) & 12.16(03) & \nodata & III & - \\
1773 & 42.014736 & 60.047525 & 13.88(02) & 13.29(03) & 13.00(03) & 12.76(01) & 12.73(01) & 12.66(03) & 12.72(10) & \nodata & III & - \\
1774 & 42.014834 & 59.988919 & 14.31(03) & 13.95(04) & 13.64(04) & 13.57(01) & 13.48(01) & 13.45(05) & 13.48(10) & \nodata & III & - \\
1775 & 42.015541 & 60.360710 & 12.92(02) & 12.49(02) & 12.38(02) & 12.37(01) & 12.35(01) & 12.34(05) & 12.01(11) & \nodata & III & - \\
1776 & 42.015690 & 59.973942 & 12.82(02) & 12.26(02) & 12.08(02) & 11.97(01) & 11.98(01) & 11.92(01) & 11.92(04) & \nodata & III & - \\
1777 & 42.015737 & 59.692101 & 13.20(03) & 12.78(03) & 12.66(03) & 12.57(01) & 12.64(01) & 12.69(04) & 12.59(07) & \nodata & III & - \\
1778 & 42.015963 & 59.841821 & 13.19(03) & 12.37(03) & 12.09(02) & 11.97(01) & 11.94(01) & 11.93(02) & 11.88(03) & \nodata & III & - \\
1779 & 42.016052 & 59.881819 & 14.57(03) & 13.98(04) & 13.82(05) & 13.69(01) & 13.67(01) & 13.46(06) & 13.02(07) & \nodata & III & - \\
1780 & 42.016258 & 60.565102 & 12.98(02) & 12.66(02) & 12.46(02) & 12.35(01) & 12.35(01) & 12.26(02) & 12.33(06) & \nodata & III & - \\
1781 & 42.017400 & 60.778641 & 12.19(02) & 11.95(02) & 11.90(02) & 11.87(01) & 11.85(01) & 11.86(03) & 11.95(08) & \nodata & III & - \\
1782 & 42.017670 & 59.911556 & 15.18(04) & 14.53(05) & 14.26(07) & 13.94(01) & 13.91(01) & 13.85(07) & 13.86(11) & \nodata & III & - \\
1783 & 42.018458 & 60.668773 & 14.78(04) & 13.61(03) & 13.12(03) & 12.78(01) & 12.78(01) & 12.69(04) & 12.72(10) & \nodata & III & - \\
1784 & 42.018678 & 59.690103 & 12.77(03) & 12.18(04) & 12.08(03) & 12.08(01) & 12.06(01) & 12.10(03) & 12.02(04) & \nodata & III & - \\
1785 & 42.018954 & 59.915935 & 14.42(03) & 14.06(04) & 13.90(05) & 13.91(01) & 13.89(01) & 13.81(05) & 13.97(12) & \nodata & III & - \\
1786 & 42.020785 & 60.205625 & 14.57(03) & 13.69(03) & 13.44(03) & 13.22(01) & 13.18(01) & 13.11(05) & 13.14(09) & \nodata & III & - \\
1787 & 42.020836 & 60.709461 & 14.08(03) & 12.61(02) & 12.06(02) & 11.64(01) & 11.66(01) & 11.49(02) & 11.37(06) & \nodata & III & - \\
1788 & 42.021084 & 59.939941 & 11.74(02) & 11.02(02) & 10.80(02) & 10.69(01) & 10.74(01) & 10.68(01) & 10.60(01) & \nodata & III & - \\
1789 & 42.021108 & 60.915160 & 12.60(02) & 12.17(02) & 12.04(02) & 12.00(01) & 11.96(01) & 11.96(02) & 11.85(09) & \nodata & III & - \\
1790 & 42.021559 & 60.659400 & 13.03(03) & 12.66(03) & 12.52(03) & 12.43(01) & 12.43(01) & 12.43(03) & 12.38(07) & \nodata & III & - \\
1791 & 42.021890 & 59.904186 & 12.84(02) & 12.55(02) & 12.41(03) & 12.31(01) & 12.30(01) & 12.31(02) & 12.22(04) & \nodata & III & - \\
1792 & 42.022317 & 59.646399 & 11.86(03) & 11.46(03) & 11.36(02) & 11.39(01) & 11.37(01) & 11.29(02) & 11.37(03) & \nodata & III & - \\
1793 & 42.023065 & 59.662158 & 14.05(03) & 13.58(04) & 13.50(04) & 13.42(01) & 13.30(01) & 13.21(06) & 13.10(18) & \nodata & III & - \\
1794 & 42.023306 & 59.897876 & 11.44(03) & 10.66(03) & 10.45(02) & 10.33(01) & 10.39(01) & 10.27(01) & 10.25(01) & \nodata & III & - \\
1795 & 42.023317 & 60.577706 & 13.78(03) & 13.30(03) & 13.21(04) & 13.15(01) & 13.20(01) & 13.12(05) & 13.16(12) & \nodata & III & - \\
1796 & 42.023322 & 60.167195 & 12.49(02) & 11.83(02) & 11.66(02) & 11.63(01) & 11.68(01) & 11.62(02) & 11.60(05) & \nodata & III & - \\
1797 & 42.023325 & 60.826929 & 13.21(03) & 12.74(02) & 12.65(03) & 12.63(01) & 12.62(01) & 12.55(03) & 12.56(09) & \nodata & III & - \\
1798 & 42.023408 & 60.159852 & 13.36(03) & 12.74(04) & 12.58(03) & 12.43(01) & 12.45(01) & 12.45(03) & 12.40(05) & \nodata & III & - \\
1799 & 42.023545 & 59.859771 & 11.55(03) & 11.41(03) & 11.36(02) & 11.36(01) & 11.38(01) & 11.44(01) & 11.36(02) & \nodata & III & - \\
1800 & 42.023568 & 59.832203 & 12.74(03) & 11.97(03) & 11.83(02) & 11.74(01) & 11.70(01) & 11.69(01) & 11.63(02) & \nodata & III & - \\
1801 & 42.023908 & 60.201705 & 14.82(03) & 13.97(04) & 13.78(04) & 13.54(01) & 13.48(01) & 13.49(07) & 13.64(20) & \nodata & III & - \\
1802 & 42.025771 & 60.237165 & 14.16(03) & 13.72(03) & 13.56(04) & 13.42(01) & 13.37(01) & 13.32(05) & 13.42(14) & \nodata & III & - \\
1803 & 42.026578 & 60.733836 & 15.41(04) & 14.34(04) & 13.98(05) & 13.63(01) & 13.65(01) & 13.50(06) & 12.97(11) & \nodata & III & - \\
1804 & 42.026580 & 60.265433 & 14.86(03) & 14.12(04) & 14.00(05) & 13.88(01) & 13.93(01) & 14.00(08) & 13.84(15) & \nodata & III & - \\
1805 & 42.026606 & 59.587789 & 11.54(04) & 11.13(04) & 11.07(03) & 11.03(01) & 11.01(01) & 11.02(01) & 11.04(02) & \nodata & III & - \\
1806 & 42.026645 & 59.655072 & 9.71(03) & 9.06(03) & 8.89(02) & 8.80(01) & 8.81(01) & 8.75(01) & 8.68(01) & 8.69(07) & III & - \\
1807 & 42.026709 & 60.796613 & 15.58(06) & 13.94(04) & 13.09(03) & 12.49(01) & 12.26(01) & 12.23(03) & 12.35(06) & \nodata & III & - \\
1808 & 42.027185 & 59.848525 & 13.60(04) & 13.18(05) & 13.00(04) & 12.83(01) & 12.81(01) & 12.78(03) & 12.87(05) & \nodata & III & - \\
1809 & 42.027506 & 59.815058 & 13.88(03) & 13.44(04) & 13.28(03) & 13.23(01) & 13.21(01) & 13.24(04) & 13.20(08) & \nodata & III & - \\
1810 & 42.027592 & 61.067567 & 15.07(04) & 14.09(04) & 13.78(04) & 13.42(01) & 13.37(01) & 13.13(06) & 12.56(12) & \nodata & III & - \\
1811 & 42.027808 & 59.531743 & 13.80(03) & 13.20(03) & 13.06(03) & 12.96(01) & 13.00(01) & 13.07(06) & 13.04(09) & \nodata & III & - \\
1812 & 42.028757 & 59.710752 & 8.66(03) & 7.87(05) & 7.66(03) & 7.62(01) & 7.62(01) & 7.52(01) & 7.50(01) & 7.52(03) & III & - \\
1813 & 42.028823 & 61.019265 & 8.53(02) & 7.86(04) & 7.62(02) & 7.59(01) & 7.63(01) & 7.58(01) & 7.47(01) & \nodata & III & - \\
1814 & 42.028892 & 60.803880 & 11.74(02) & 11.04(02) & 10.89(02) & 10.77(01) & 10.86(01) & 10.77(01) & 10.76(02) & \nodata & III & - \\
1815 & 42.028960 & 60.883198 & 9.93(02) & 9.22(02) & 9.06(02) & 9.03(01) & 9.05(01) & 8.90(01) & 9.04(01) & 9.37(16) & III & - \\
1816 & 42.029177 & 60.748411 & 13.90(03) & 13.45(03) & 13.34(03) & 13.27(01) & 13.27(01) & 13.23(06) & 12.84(14) & \nodata & III & - \\
1817 & 42.029366 & 60.583061 & 12.90(02) & 11.90(02) & 11.59(02) & 11.40(01) & 11.40(01) & 11.33(02) & 11.29(05) & \nodata & III & - \\
1818 & 42.029564 & 60.595844 & \nodata & \nodata & \nodata & 15.20(07) & 15.23(07) & 12.87(07) & 10.97(07) & \nodata & I & v \\
1819 & 42.030155 & 60.075888 & 14.54(04) & 14.06(06) & 13.88(06) & 13.61(01) & 13.57(01) & 13.45(07) & 13.33(14) & \nodata & III & - \\
1820 & 42.030181 & 60.088406 & 12.80(02) & 12.36(02) & 12.23(02) & 12.14(01) & 12.13(01) & 12.03(02) & 12.26(06) & \nodata & III & - \\
1821 & 42.030219 & 60.252638 & 13.52(02) & 13.06(02) & 12.92(02) & 12.86(01) & 12.88(01) & 12.80(04) & 12.59(09) & \nodata & III & - \\
1822 & 42.030284 & 60.585898 & 13.43(02) & 12.31(02) & 11.93(02) & 11.69(01) & 11.71(01) & 11.61(02) & 11.69(06) & \nodata & III & - \\
1823 & 42.030829 & 60.820902 & 13.17(03) & 12.74(03) & 12.65(04) & 12.58(01) & 12.59(01) & 12.60(04) & 12.69(09) & \nodata & III & - \\
1824 & 42.031022 & 59.851313 & 13.33(03) & 12.41(03) & 12.14(02) & 11.98(01) & 12.03(01) & 11.95(02) & 11.88(03) & \nodata & III & - \\
1825 & 42.031521 & 59.611448 & 15.43(05) & 15.07(07) & 14.82(11) & 14.61(02) & 14.57(03) & 14.31(13) & 14.16(18) & \nodata & III & - \\
1826 & 42.032018 & 59.685488 & 11.15(03) & 10.49(03) & 10.27(02) & 10.19(01) & 10.24(01) & 10.18(01) & 10.11(01) & 10.11(19) & III & - \\
1827 & 42.032160 & 59.954952 & 14.60(03) & 13.90(03) & 13.63(04) & 13.52(01) & 13.54(01) & 13.47(05) & 13.36(13) & \nodata & III & - \\
1828 & 42.032435 & 60.622001 & 14.83(04) & 13.73(03) & 13.23(03) & 12.99(01) & 12.95(01) & 12.77(03) & 12.77(06) & \nodata & III & - \\
1829 & 42.032871 & 60.960868 & 13.36(03) & 12.18(02) & 11.64(02) & 11.32(01) & 11.29(01) & 11.33(01) & 11.19(04) & \nodata & III & - \\
1830 & 42.032958 & 59.824178 & 13.75(03) & 13.27(04) & 13.11(03) & 13.06(01) & 13.04(01) & 12.95(03) & 13.07(06) & \nodata & III & - \\
1831 & 42.033692 & 60.464487 & 14.41(03) & 13.38(03) & 13.02(03) & 12.78(01) & 12.67(01) & 12.55(04) & 12.38(11) & \nodata & III & - \\
1832 & 42.033837 & 59.899354 & 15.23(04) & 14.49(05) & 14.31(07) & 14.10(01) & 14.05(02) & 13.89(06) & 13.93(13) & \nodata & III & - \\
1833 & 42.033852 & 60.058415 & 12.43(02) & 12.03(02) & 11.94(03) & 11.92(01) & 11.90(01) & 11.92(02) & 11.99(04) & \nodata & III & - \\
1834 & 42.034004 & 59.674588 & 13.26(03) & 12.69(03) & 12.48(03) & 12.46(01) & 12.54(01) & 12.34(03) & 12.43(07) & \nodata & III & - \\
1835 & 42.034167 & 59.814242 & 14.02(03) & 13.09(04) & 12.84(03) & 12.66(01) & 12.66(01) & 12.57(03) & 12.43(04) & \nodata & III & - \\
1836 & 42.034170 & 60.532186 & 9.24(03) & 8.20(03) & 7.82(02) & 7.60(01) & 7.70(01) & 7.54(01) & 7.49(01) & 7.67(06) & III & - \\
1837 & 42.034363 & 61.075632 & 11.46(02) & 10.33(02) & 9.91(02) & 9.61(01) & 9.70(01) & 9.55(01) & 9.54(01) & \nodata & III & - \\
1838 & 42.034691 & 59.971824 & 13.73(03) & 12.85(02) & 12.55(02) & 12.34(01) & 12.39(01) & 12.28(02) & 12.08(04) & \nodata & III & - \\
1839 & 42.034814 & 59.965555 & 12.64(02) & 12.21(02) & 12.05(02) & 11.98(01) & 12.00(01) & 11.98(02) & 11.92(03) & \nodata & III & - \\
1840 & 42.035130 & 59.669344 & 14.19(04) & 13.59(04) & 13.49(05) & 13.41(01) & 13.39(01) & 13.16(07) & 13.22(08) & \nodata & III & - \\
1841 & 42.035139 & 60.063174 & 13.96(03) & 13.46(03) & 13.30(04) & 13.25(01) & 13.22(01) & 13.30(05) & 13.46(18) & \nodata & III & - \\
1842 & 42.035148 & 60.670159 & 13.04(03) & \nodata & \nodata & 10.62(01) & 10.63(01) & 10.51(01) & 10.51(05) & \nodata & III & - \\
1843 & 42.035622 & 61.070523 & 15.12(04) & 13.89(03) & 13.35(03) & 13.12(01) & 12.98(01) & 12.86(05) & 12.89(09) & \nodata & III & - \\
1844 & 42.035736 & 60.562716 & 14.09(03) & 13.64(03) & 13.46(04) & 13.49(01) & 13.45(01) & 13.34(05) & 13.31(10) & \nodata & III & - \\
1845 & 42.036724 & 60.220095 & 13.66(03) & 13.21(02) & 13.10(03) & 13.02(01) & 13.03(01) & 12.95(03) & 12.94(08) & \nodata & III & - \\
1846 & 42.036800 & 60.694045 & 11.76(02) & 11.45(02) & 11.34(02) & 11.32(01) & 11.31(01) & 11.28(01) & 11.28(03) & \nodata & III & - \\
1847 & 42.036817 & 60.049458 & \nodata & \nodata & \nodata & 13.05(01) & 13.16(01) & 12.82(04) & 12.72(07) & \nodata & III & - \\
1848 & 42.036912 & 60.338789 & 14.45(03) & 13.40(03) & 13.08(03) & 12.79(01) & 12.75(01) & 12.43(05) & 11.76(12) & \nodata & II & - \\
1849 & 42.037336 & 60.743449 & 12.97(02) & 12.56(02) & 12.47(02) & 12.40(01) & 12.47(01) & 12.35(02) & 12.27(06) & \nodata & III & - \\
1850 & 42.037522 & 60.731072 & 13.23(02) & 11.92(02) & 11.43(02) & 11.10(01) & 11.08(01) & 10.95(01) & 10.96(02) & \nodata & III & - \\
1851 & 42.037912 & 60.937272 & 12.98(02) & 11.78(02) & 11.31(02) & 11.01(01) & 11.07(01) & 11.01(01) & 10.78(02) & \nodata & III & - \\
1852 & 42.038584 & 61.030566 & 12.69(02) & 12.38(02) & 12.22(02) & 12.23(01) & 12.13(01) & 12.16(03) & 12.05(05) & \nodata & III & - \\
1853 & 42.038964 & 60.094399 & 12.65(02) & 11.81(02) & 11.53(02) & 11.34(01) & 11.31(01) & 11.26(01) & 11.29(04) & \nodata & III & - \\
1854 & 42.039036 & 60.955501 & 14.52(03) & 13.67(04) & 13.22(04) & 12.99(01) & 12.89(01) & 12.72(03) & 12.70(08) & \nodata & III & - \\
1855 & 42.039088 & 60.982675 & 13.07(03) & 12.65(02) & 12.51(03) & 12.40(01) & 12.40(01) & 12.43(03) & 12.63(12) & \nodata & III & - \\
1856 & 42.039260 & 59.858244 & 13.89(03) & 13.53(04) & 13.40(04) & 13.33(01) & 13.27(01) & 13.22(04) & 13.33(09) & \nodata & III & - \\
1857 & 42.039279 & 60.183726 & 12.79(02) & 11.71(02) & 11.32(02) & 11.03(01) & 11.09(01) & 10.95(03) & 10.78(12) & \nodata & III & - \\
1858 & 42.039398 & 59.905158 & 15.14(04) & 14.54(06) & 14.54(08) & 14.45(01) & 14.39(02) & 14.44(12) & 13.90(15) & \nodata & III & - \\
1859 & 42.039636 & 59.810348 & 15.06(05) & 14.43(06) & 14.17(06) & 14.09(01) & 14.09(02) & 13.93(08) & 14.32(20) & \nodata & III & - \\
1860 & 42.039684 & 59.746648 & 11.82(03) & 11.21(03) & 11.07(02) & 11.03(01) & 11.03(01) & 11.03(01) & 11.00(02) & \nodata & III & - \\
1861 & 42.040879 & 60.606029 & 12.68(03) & 12.35(03) & 12.27(03) & 12.14(01) & 12.15(01) & 12.12(02) & 12.21(05) & \nodata & III & - \\
1862 & 42.041508 & 59.646075 & 11.54(03) & 10.86(03) & 10.62(02) & 10.71(01) & 10.51(01) & 10.42(01) & 10.38(01) & \nodata & III & - \\
1863 & 42.041993 & 59.893097 & 11.52(02) & 10.98(02) & 10.86(02) & 10.85(01) & 10.92(01) & 10.85(01) & 10.84(01) & \nodata & III & - \\
1864 & 42.042546 & 60.529750 & \nodata & \nodata & \nodata & 11.54(01) & 11.46(01) & 11.29(02) & 11.08(10) & \nodata & III & - \\
1865 & 42.042601 & 59.675958 & 13.81(03) & 13.61(04) & 13.50(04) & 13.42(01) & 13.37(01) & 13.31(05) & 13.29(08) & \nodata & III & - \\
1866 & 42.042813 & 59.555806 & 12.51(03) & 11.59(03) & 11.39(02) & 11.27(01) & 11.27(01) & 11.21(01) & 11.13(03) & \nodata & III & - \\
1867 & 42.043076 & 60.170884 & 13.32(02) & 12.94(03) & 12.87(03) & 12.78(01) & 12.83(01) & 12.77(04) & 12.90(10) & \nodata & III & - \\
1868 & 42.043419 & 59.680003 & 13.27(03) & 12.80(03) & 12.71(03) & 12.65(01) & 12.63(01) & 12.53(03) & 12.64(05) & \nodata & III & - \\
1869 & 42.043760 & 60.679584 & 11.53(02) & 10.89(02) & 10.78(02) & 10.79(01) & 10.80(01) & 10.74(01) & 10.68(04) & \nodata & III & - \\
1870 & 42.043958 & 59.698791 & 13.08(03) & 12.78(04) & 12.68(03) & 12.62(01) & 12.60(01) & 12.61(03) & 12.52(05) & \nodata & III & - \\
1871 & 42.044034 & 60.116746 & 14.42(03) & 14.02(04) & 13.72(04) & 13.64(01) & 13.53(01) & 13.26(06) & 12.41(09) & \nodata & II & - \\
1872 & 42.044118 & 59.800732 & 14.20(06) & 13.49(05) & 13.15(04) & 12.97(01) & 13.03(01) & 13.01(04) & 12.93(06) & \nodata & III & - \\
1873 & 42.044582 & 59.915772 & 13.80(03) & 13.23(03) & 13.02(03) & 12.96(01) & 13.03(01) & 13.01(04) & 12.99(08) & \nodata & III & - \\
1874 & 42.045209 & 59.994676 & 13.87(02) & 13.55(03) & 13.37(04) & 13.28(01) & 13.23(01) & 13.14(04) & 13.63(11) & \nodata & III & - \\
1875 & 42.045809 & 59.690500 & 12.16(03) & 11.89(03) & 11.76(02) & 11.71(01) & 11.65(01) & 11.63(02) & 11.69(04) & \nodata & III & - \\
1876 & 42.046448 & 60.704300 & \nodata & 15.43(15) & 14.15(08) & 12.61(01) & 12.00(01) & 11.15(02) & 10.19(03) & \nodata & II & ? \\
1877 & 42.046586 & 59.669797 & 13.45(04) & 12.72(04) & 12.50(04) & 12.25(01) & 12.17(01) & 12.09(03) & 12.17(03) & \nodata & III & - \\
1878 & 42.047374 & 61.026661 & \nodata & 16.17(19) & 15.14(12) & 14.26(01) & 13.78(02) & 13.28(06) & 12.51(09) & \nodata & II & - \\
1879 & 42.047840 & 59.608325 & 14.22(04) & 13.60(04) & 13.40(04) & 13.32(01) & 13.32(01) & 13.28(05) & 13.27(09) & \nodata & III & - \\
1880 & 42.048048 & 60.680373 & 12.94(02) & 12.62(02) & 12.53(02) & 12.48(01) & 12.50(01) & 12.42(04) & 12.25(10) & \nodata & III & - \\
1881 & 42.048113 & 60.704933 & \nodata & \nodata & \nodata & 11.76(01) & 11.18(01) & 10.67(02) & 9.80(04) & 4.02(06) & II & - \\
1882 & 42.048388 & 59.510029 & 14.37(04) & 13.58(04) & 13.45(04) & 13.41(01) & 13.47(01) & 13.33(06) & 13.50(14) & \nodata & III & - \\
1883 & 42.048880 & 60.986605 & 15.10(04) & 14.06(03) & 13.43(03) & 13.05(01) & 12.95(01) & 12.72(03) & 12.90(13) & \nodata & III & - \\
1884 & 42.049254 & 60.074162 & 14.31(04) & 13.89(05) & 13.67(05) & 13.55(01) & 13.48(01) & 13.42(06) & 13.46(19) & \nodata & III & - \\
1885 & 42.049335 & 60.282845 & \nodata & \nodata & 13.43(06) & 13.28(01) & 13.20(01) & 12.94(05) & 12.37(11) & \nodata & III & - \\
1886 & 42.049846 & 60.036367 & 12.54(03) & 11.68(02) & 11.43(02) & 11.28(01) & 11.32(01) & 11.25(01) & 11.20(03) & \nodata & III & - \\
1887 & 42.050474 & 59.866368 & 13.84(03) & 13.42(03) & 13.27(04) & 13.19(01) & 13.15(01) & 13.17(04) & 13.05(06) & \nodata & III & - \\
1888 & 42.050752 & 60.210983 & 14.13(03) & 13.75(03) & 13.54(04) & 13.39(01) & 13.37(01) & 13.30(06) & 12.99(07) & \nodata & III & - \\
1889 & 42.051271 & 59.975524 & 11.72(02) & 10.86(01) & 10.58(02) & 10.43(01) & 10.49(01) & 10.41(01) & 10.35(02) & \nodata & III & - \\
1890 & 42.051556 & 60.767297 & 13.82(03) & 12.40(02) & 11.84(02) & 11.54(01) & 11.47(01) & 11.36(01) & 11.49(05) & \nodata & III & - \\
1891 & 42.051741 & 60.281359 & 14.24(03) & 13.74(03) & 13.67(04) & 13.54(01) & 13.57(01) & 13.50(11) & 12.64(16) & \nodata & III & - \\
1892 & 42.051973 & 60.465991 & 12.25(02) & 12.02(02) & 11.88(02) & 11.92(01) & 11.88(01) & 11.90(02) & 11.78(04) & \nodata & III & - \\
1893 & 42.052084 & 60.425296 & \nodata & \nodata & \nodata & 14.36(04) & 13.54(02) & 12.13(09) & 10.91(15) & \nodata & I & - \\
1894 & 42.052120 & 60.236360 & 12.87(02) & 11.98(02) & 11.67(02) & 11.48(01) & 11.54(01) & 11.41(02) & 11.33(05) & \nodata & III & - \\
1895 & 42.052134 & 60.404399 & 10.63(02) & 9.41(02) & 8.96(02) & 8.73(01) & 8.73(01) & 8.61(01) & 8.53(04) & \nodata & III & - \\
1896 & 42.052150 & 59.958326 & 11.16(02) & 10.99(02) & 10.88(02) & 10.88(01) & 10.88(01) & 10.87(01) & 10.88(02) & \nodata & III & - \\
1897 & 42.052301 & 60.032618 & 14.69(04) & 14.26(05) & 13.99(05) & 13.97(01) & 13.93(02) & 13.99(09) & 13.73(19) & \nodata & III & - \\
1898 & 42.052562 & 60.730978 & 14.26(03) & 12.79(02) & 12.20(02) & 11.81(01) & 11.80(01) & 11.75(02) & 11.70(07) & \nodata & III & - \\
1899 & 42.052593 & 59.654372 & 13.22(03) & 12.75(03) & 12.68(03) & 12.59(01) & 12.74(01) & 12.53(03) & 12.43(06) & \nodata & III & - \\
1900 & 42.052808 & 60.652819 & 11.32(02) & 11.21(02) & 11.08(02) & 11.07(01) & 11.09(01) & 11.06(01) & 11.09(03) & \nodata & III & - \\
1901 & 42.053028 & 60.087736 & 12.82(02) & 12.47(02) & 12.32(03) & 12.27(01) & 12.22(01) & 12.24(03) & 12.44(15) & \nodata & III & - \\
1902 & 42.053294 & 59.874889 & 14.36(03) & 13.59(04) & 13.46(04) & 13.22(01) & 13.26(01) & 13.13(06) & 12.97(08) & \nodata & III & - \\
1903 & 42.053978 & 60.247348 & 14.06(03) & 13.59(03) & 13.41(03) & 13.32(01) & 13.27(01) & 13.30(05) & 13.23(13) & \nodata & III & - \\
1904 & 42.054586 & 60.640339 & 12.47(02) & 12.09(02) & 11.97(02) & 11.96(01) & 11.95(01) & 11.94(02) & 11.95(05) & \nodata & III & - \\
1905 & 42.055535 & 60.775408 & 15.22(04) & 14.06(04) & 13.56(04) & 13.06(01) & 12.94(01) & 12.81(05) & 12.88(19) & \nodata & III & - \\
1906 & 42.055638 & 60.367716 & 11.84(02) & 10.99(02) & 10.68(01) & 10.50(01) & 10.58(01) & 10.28(03) & 9.83(11) & \nodata & III & - \\
1907 & 42.055691 & 59.630037 & 13.54(04) & 12.81(04) & 12.58(03) & 12.41(01) & 12.42(01) & 12.37(03) & 12.13(04) & \nodata & III & - \\
1908 & 42.055841 & 59.656645 & 13.16(03) & 12.31(03) & 12.10(02) & 11.95(01) & 11.94(01) & 11.85(02) & 12.00(05) & \nodata & III & - \\
1909 & 42.055883 & 60.711155 & 15.86(06) & 14.23(04) & 13.41(04) & 12.86(01) & 12.74(01) & 12.40(04) & 11.81(08) & \nodata & II & - \\
1910 & 42.056665 & 61.003261 & 15.06(03) & 13.79(04) & 13.18(03) & 12.81(01) & 12.66(01) & 12.54(04) & 12.37(08) & \nodata & III & - \\
1911 & 42.056799 & 59.958111 & 14.60(06) & \nodata & 13.67(06) & 13.45(01) & 13.41(02) & 13.37(07) & 13.40(10) & \nodata & III & - \\
1912 & 42.057400 & 60.794271 & 13.53(02) & 13.10(02) & 12.96(03) & 12.92(01) & 12.90(01) & 12.99(04) & 13.54(16) & \nodata & III & - \\
1913 & 42.057557 & 60.907508 & 12.13(02) & 11.75(02) & 11.65(02) & 11.64(01) & 11.59(01) & 11.48(02) & 11.30(11) & \nodata & III & - \\
1914 & 42.057631 & 60.221870 & 13.23(02) & 12.79(03) & 12.65(03) & 12.57(01) & 12.56(01) & 12.51(03) & 12.51(06) & \nodata & III & - \\
1915 & 42.057836 & 59.541011 & 14.64(04) & 13.91(04) & 13.63(04) & 13.56(01) & 13.53(01) & 13.54(07) & 13.42(11) & \nodata & III & - \\
1916 & 42.057955 & 59.988231 & 13.38(02) & 12.61(02) & 12.37(02) & 12.31(01) & 12.34(01) & 12.22(02) & 12.20(05) & \nodata & III & - \\
1917 & 42.058678 & 59.905497 & 14.46(03) & 13.90(04) & 13.70(04) & 13.75(01) & 13.84(01) & 13.68(06) & 13.96(18) & \nodata & III & - \\
1918 & 42.059235 & 60.116936 & 13.04(02) & 12.62(02) & 12.39(03) & 12.30(01) & 12.22(01) & 12.22(03) & 12.37(10) & \nodata & III & - \\
1919 & 42.059266 & 60.003503 & 13.12(03) & 12.65(03) & 12.49(03) & 12.40(01) & 12.38(01) & 12.22(03) & 12.15(06) & \nodata & III & - \\
1920 & 42.059459 & 59.803042 & 13.92(04) & 13.40(04) & 13.24(04) & 13.20(01) & 13.17(01) & 13.23(05) & 13.47(13) & \nodata & III & - \\
1921 & 42.060573 & 60.603176 & 12.73(02) & 11.67(02) & 11.25(02) & 11.02(01) & 11.09(01) & 10.96(01) & 11.02(03) & \nodata & III & - \\
1922 & 42.060721 & 59.876175 & 12.54(03) & 12.21(03) & 12.04(02) & 12.02(01) & 12.04(01) & 11.95(02) & 11.88(04) & \nodata & III & - \\
1923 & 42.060823 & 61.082900 & 14.55(03) & 13.37(03) & 12.88(03) & 12.62(01) & 12.49(01) & 12.38(03) & 12.57(06) & \nodata & III & - \\
1924 & 42.061669 & 59.808080 & 14.32(03) & 13.91(04) & 13.66(04) & 13.64(01) & 13.63(01) & 13.58(06) & 13.62(10) & \nodata & III & - \\
1925 & 42.062193 & 59.663556 & 13.06(03) & 12.85(03) & 12.70(03) & 12.69(01) & 12.67(01) & 12.50(03) & 12.98(11) & \nodata & III & - \\
1926 & 42.062785 & 59.782805 & 13.11(03) & 12.86(03) & 12.64(03) & 12.58(01) & 12.55(01) & 12.52(03) & 12.66(05) & \nodata & III & - \\
1927 & 42.063155 & 60.208491 & 13.58(02) & 13.20(03) & 13.12(03) & 13.02(01) & 12.97(01) & 13.05(05) & 12.89(13) & \nodata & III & - \\
1928 & 42.063207 & 59.804513 & 12.10(03) & 11.63(03) & 11.52(02) & 11.48(01) & 11.45(01) & 11.43(01) & 11.41(03) & \nodata & III & - \\
1929 & 42.063368 & 60.190510 & 14.75(03) & 13.71(03) & 13.35(03) & 13.06(01) & 13.05(01) & 12.85(04) & 12.81(08) & \nodata & III & - \\
1930 & 42.064155 & 60.069013 & 12.69(03) & 12.34(03) & 12.25(03) & 12.19(01) & 12.18(01) & 12.18(03) & 12.22(09) & \nodata & III & - \\
1931 & 42.064184 & 60.669551 & 13.44(03) & 13.11(02) & 13.01(03) & 12.74(01) & 12.96(01) & 12.90(05) & 13.12(11) & \nodata & III & - \\
1932 & 42.064488 & 59.890547 & 10.86(02) & 9.88(02) & 9.58(02) & 9.40(01) & 9.50(01) & 9.40(01) & 9.34(01) & 9.28(10) & III & - \\
1933 & 42.064583 & 59.883297 & 13.20(02) & 12.80(02) & 12.67(03) & 12.63(01) & 12.64(01) & 12.66(03) & 12.39(07) & \nodata & III & - \\
1934 & 42.064844 & 60.951920 & 11.32(02) & 10.04(02) & 9.46(02) & 9.22(01) & 9.25(01) & 9.20(01) & 9.06(01) & 8.81(10) & III & - \\
1935 & 42.065267 & 59.893224 & 13.25(02) & 12.41(03) & 12.16(02) & 11.99(01) & 12.09(01) & 11.94(02) & 12.00(04) & \nodata & III & - \\
1936 & 42.065284 & 60.693462 & 13.82(03) & 13.41(03) & 13.34(03) & 13.29(01) & 13.26(01) & 13.09(05) & 13.00(10) & \nodata & III & - \\
1937 & 42.065778 & 59.654147 & 12.21(03) & 11.39(03) & 11.19(02) & 11.09(01) & 11.09(01) & 10.97(01) & 10.94(01) & \nodata & III & - \\
1938 & 42.066279 & 60.772434 & 14.55(04) & 13.09(03) & 12.46(03) & 11.97(01) & 11.89(01) & 11.85(04) & 11.66(06) & \nodata & III & - \\
1939 & 42.066422 & 59.516656 & 14.10(03) & 13.60(03) & 13.48(04) & 13.38(01) & 13.40(01) & 13.41(06) & 13.29(12) & \nodata & III & - \\
1940 & 42.067551 & 61.005610 & 15.99(07) & 14.34(04) & 13.66(05) & 13.07(01) & 12.74(01) & 12.31(03) & 11.64(03) & \nodata & II & - \\
1941 & 42.067657 & 60.166092 & 11.90(02) & 10.80(02) & 10.42(01) & 10.23(01) & 10.29(01) & 10.24(01) & 10.31(03) & \nodata & III & - \\
1942 & 42.067896 & 59.829831 & 14.29(03) & 13.80(04) & 13.63(03) & 13.56(01) & 13.54(01) & 13.51(06) & 13.17(11) & \nodata & III & - \\
1943 & 42.068070 & 60.679008 & 13.26(02) & 11.98(02) & 11.47(02) & 11.12(01) & 11.09(01) & 11.00(01) & 11.11(05) & \nodata & III & - \\
1944 & 42.068197 & 59.957674 & 14.25(03) & 13.93(03) & 13.74(05) & 13.66(01) & 13.61(01) & 13.62(07) & 14.03(15) & \nodata & III & - \\
1945 & 42.068410 & 60.830756 & 14.62(03) & 13.09(03) & 12.51(02) & 12.08(01) & 11.96(01) & 11.89(02) & 11.78(06) & \nodata & III & - \\
1946 & 42.068481 & 59.572872 & 13.99(03) & 13.27(04) & 13.04(03) & 12.96(01) & 13.01(01) & 12.91(06) & 13.10(10) & \nodata & III & - \\
1947 & 42.068592 & 60.850337 & 14.72(04) & 13.94(04) & 13.55(04) & 13.35(01) & 13.30(01) & 13.12(06) & 12.57(13) & \nodata & III & - \\
1948 & 42.068805 & 59.677613 & 13.90(03) & 13.22(04) & 13.00(03) & 12.91(01) & 12.95(01) & 12.85(05) & 12.94(09) & \nodata & III & - \\
1949 & 42.069031 & 59.604040 & 14.16(03) & 13.79(04) & 13.68(04) & 13.61(01) & 13.56(01) & 13.53(08) & 13.68(14) & \nodata & III & - \\
1950 & 42.070130 & 59.784259 & 14.27(03) & 13.81(05) & 13.57(05) & 13.52(01) & 13.45(01) & 13.55(07) & 13.61(14) & \nodata & III & - \\
1951 & 42.070414 & 60.550183 & 13.61(03) & 12.39(02) & 12.01(02) & 11.67(01) & 11.73(01) & 11.57(02) & 11.40(09) & \nodata & III & - \\
1952 & 42.070964 & 60.804190 & 13.21(03) & 12.60(03) & 12.39(03) & 12.39(01) & 12.33(01) & 12.29(02) & 12.41(07) & \nodata & III & - \\
1953 & 42.071254 & 60.205844 & 12.91(02) & 12.49(02) & 12.38(02) & 12.34(01) & 12.31(01) & 12.28(03) & 12.45(11) & \nodata & III & - \\
1954 & 42.071264 & 59.522125 & 12.37(03) & 11.68(03) & 11.48(02) & 11.91(01) & 11.41(01) & 11.37(01) & 11.36(02) & \nodata & III & - \\
1955 & 42.072136 & 61.075852 & 14.91(04) & 13.55(03) & 12.97(03) & 12.63(01) & 12.57(01) & 12.49(03) & 12.58(09) & \nodata & III & - \\
1956 & 42.072331 & 59.693118 & 13.93(03) & 13.55(04) & 13.35(04) & 13.27(01) & 13.31(01) & 13.23(06) & 13.21(11) & \nodata & III & - \\
1957 & 42.074189 & 60.955281 & 15.92(07) & 14.83(06) & 14.27(06) & 13.85(01) & 13.76(02) & 13.66(07) & 13.14(13) & \nodata & III & - \\
1958 & 42.074560 & 60.006223 & 14.72(04) & 14.11(05) & 14.07(06) & 13.84(01) & 13.86(01) & 13.88(07) & 13.74(14) & \nodata & III & - \\
1959 & 42.074865 & 60.574196 & 13.92(03) & 12.86(03) & 12.49(02) & 12.27(01) & 12.19(01) & 12.16(04) & 12.22(18) & \nodata & III & - \\
1960 & 42.074880 & 59.882507 & 13.91(03) & 13.57(04) & 13.37(04) & 13.39(01) & 13.36(01) & 13.35(05) & 13.29(11) & \nodata & III & - \\
1961 & 42.075328 & 59.597646 & 13.15(03) & 12.32(03) & 12.06(03) & 11.91(01) & 11.96(01) & 11.89(03) & 11.81(03) & \nodata & III & - \\
1962 & 42.076025 & 59.803435 & 14.38(03) & 13.96(04) & 13.76(04) & 13.75(01) & 13.77(02) & 13.68(06) & 13.82(11) & \nodata & III & - \\
1963 & 42.076487 & 61.021272 & 14.82(03) & 13.95(04) & 13.46(06) & 13.20(01) & 13.05(01) & 13.15(06) & 13.35(13) & \nodata & III & - \\
1964 & 42.076628 & 60.000267 & 13.95(03) & 12.97(03) & 12.62(03) & 12.38(01) & 12.37(01) & 12.24(03) & 12.25(08) & \nodata & III & - \\
1965 & 42.076964 & 60.810543 & 15.10(04) & 14.09(04) & 13.62(04) & 13.33(01) & 13.19(01) & 13.48(08) & 12.62(10) & \nodata & III & - \\
1966 & 42.077256 & 60.992557 & 12.69(02) & 11.36(02) & 10.80(02) & 10.40(01) & 10.42(01) & 10.37(01) & 10.28(02) & \nodata & III & - \\
1967 & 42.077395 & 60.030015 & 13.82(03) & 13.49(04) & 13.29(04) & 13.16(01) & 13.09(01) & 13.07(05) & 13.15(15) & \nodata & III & - \\
1968 & 42.078102 & 60.512037 & \nodata & 15.25(08) & 14.00(06) & 12.46(01) & 11.66(01) & 10.69(04) & 9.60(07) & 5.48(16) & I & - \\
1969 & 42.078404 & 60.771012 & 7.43(02) & 6.94(04) & 6.78(02) & 6.74(01) & 6.82(01) & 6.83(01) & 6.72(01) & 6.79(04) & III & - \\
1970 & 42.078841 & 60.337579 & 13.56(02) & 13.12(02) & 12.93(02) & 12.78(01) & 12.72(01) & 12.40(09) & 11.52(14) & \nodata & II & - \\
1971 & 42.078862 & 59.944273 & 13.97(03) & 13.34(04) & 13.14(04) & 12.87(01) & 12.81(01) & 12.67(02) & 12.69(05) & \nodata & III & - \\
1972 & 42.078874 & 60.257702 & 8.39(02) & 7.82(03) & 7.59(02) & 7.53(01) & 7.56(01) & 7.50(01) & 7.45(01) & 7.35(07) & III & - \\
1973 & 42.079942 & 60.064088 & 12.23(03) & 11.86(02) & 11.75(03) & 11.73(01) & 11.74(01) & 11.74(02) & 11.71(04) & \nodata & III & - \\
1974 & 42.080308 & 60.872225 & 13.58(03) & 13.18(03) & 13.04(03) & 13.07(01) & 13.06(01) & 13.09(05) & 13.20(10) & \nodata & III & - \\
1975 & 42.080396 & 59.884110 & 14.30(03) & 13.92(03) & 13.71(04) & 13.64(01) & 13.62(01) & 13.52(06) & 13.37(09) & \nodata & III & - \\
1976 & 42.080457 & 60.786131 & 15.11(04) & 13.94(04) & 13.47(04) & 13.08(01) & 12.98(01) & 13.01(04) & 13.54(18) & \nodata & III & - \\
1977 & 42.080488 & 60.229446 & 9.54(02) & 8.36(01) & 7.99(02) & 7.83(01) & 7.97(01) & 7.76(01) & 7.70(01) & 7.57(05) & III & - \\
1978 & 42.080489 & 59.553189 & 10.49(02) & 9.60(03) & 9.30(02) & 9.13(01) & 9.22(01) & 9.26(01) & 9.05(01) & 9.03(09) & III & - \\
1979 & 42.080496 & 59.712697 & 12.72(02) & 12.36(03) & 12.22(03) & 12.16(01) & 12.16(01) & 12.07(02) & 12.23(06) & \nodata & III & - \\
1980 & 42.080939 & 60.041685 & 13.44(03) & 13.05(03) & 12.97(03) & 12.90(01) & 12.86(01) & 12.88(04) & 13.08(13) & \nodata & III & - \\
1981 & 42.081516 & 61.062623 & 13.19(03) & 11.73(02) & 11.16(02) & 10.82(01) & 10.76(01) & 10.64(01) & 10.59(04) & \nodata & III & - \\
1982 & 42.081712 & 61.008101 & 10.51(02) & 9.89(02) & 9.71(02) & 9.65(01) & 9.71(01) & 9.65(01) & 9.59(01) & \nodata & III & - \\
1983 & 42.082318 & 60.263989 & 15.12(03) & 14.27(04) & 13.84(04) & 13.56(01) & 13.57(02) & 13.46(08) & 12.66(16) & \nodata & III & - \\
1984 & 42.082880 & 59.926908 & 13.66(02) & 13.31(03) & 13.14(03) & 13.10(01) & 13.10(01) & 13.05(04) & 12.96(06) & \nodata & III & - \\
1985 & 42.083672 & 60.760981 & 13.40(02) & 12.76(02) & 12.64(02) & 12.58(01) & 12.54(01) & 12.57(04) & 12.64(09) & \nodata & III & - \\
1986 & 42.086490 & 59.855344 & 13.85(03) & 13.11(04) & 12.94(03) & 12.71(01) & 12.71(01) & 12.67(03) & 12.70(06) & \nodata & III & - \\
1987 & 42.087115 & 59.869217 & 14.70(04) & 14.12(04) & 14.04(06) & 13.91(01) & 13.86(01) & 13.85(06) & 13.55(13) & \nodata & III & - \\
1988 & 42.087420 & 61.000562 & 13.67(03) & 13.05(03) & 12.92(04) & 12.85(01) & 12.83(01) & 12.89(05) & 12.68(10) & \nodata & III & - \\
1989 & 42.087477 & 60.770629 & 13.46(04) & 12.64(03) & 12.25(03) & 11.97(01) & 11.85(01) & 11.79(03) & 11.74(06) & \nodata & III & - \\
1990 & 42.087526 & 60.815299 & 14.02(03) & 13.53(04) & 13.47(04) & 13.32(01) & 13.29(01) & 13.21(05) & 12.79(11) & \nodata & III & - \\
1991 & 42.087871 & 59.938699 & 13.67(03) & 13.41(04) & 13.34(04) & 13.24(01) & 13.25(01) & 13.23(04) & 13.31(08) & \nodata & III & - \\
1992 & 42.088095 & 60.356506 & 13.04(02) & 12.66(03) & 12.50(02) & 12.46(01) & 12.46(01) & 12.19(06) & 11.28(12) & \nodata & III & - \\
1993 & 42.088381 & 60.966860 & 12.51(02) & 11.16(02) & 10.61(02) & 10.23(01) & 10.25(01) & 10.13(01) & 9.09(01) & \nodata & III & - \\
1994 & 42.089819 & 60.781721 & 14.10(03) & 12.83(03) & 12.36(02) & 12.08(01) & 12.00(01) & 11.99(02) & 12.08(10) & \nodata & III & - \\
1995 & 42.089870 & 60.133096 & 14.16(03) & 13.12(03) & 12.80(03) & 12.52(01) & 12.56(01) & 12.52(04) & 12.52(09) & \nodata & III & - \\
1996 & 42.089957 & 60.216849 & 12.64(02) & 11.96(02) & 11.78(02) & 11.73(01) & 11.65(01) & 11.78(03) & 11.82(10) & \nodata & III & - \\
1997 & 42.090042 & 60.305847 & 12.44(02) & 11.61(02) & 11.34(02) & 11.18(01) & 11.19(01) & 11.13(01) & 11.15(06) & \nodata & III & - \\
1998 & 42.090582 & 60.483480 & 15.27(04) & 13.43(03) & 12.54(02) & 11.92(01) & 11.78(01) & 11.63(03) & 11.48(11) & \nodata & III & - \\
1999 & 42.090673 & 60.617645 & 14.44(04) & 13.32(03) & 12.96(05) & 12.71(01) & 12.69(01) & 12.58(04) & 12.61(11) & \nodata & III & - \\
2000 & 42.091097 & 59.646980 & 14.04(03) & 13.58(03) & 13.47(04) & 13.34(01) & 13.27(01) & 13.19(06) & 13.18(11) & \nodata & III & - \\
2001 & 42.091916 & 60.612003 & 12.51(02) & 11.49(02) & 11.06(02) & 10.81(01) & 10.79(01) & 10.68(01) & 10.62(03) & \nodata & III & - \\
2002 & 42.093295 & 60.120320 & 11.51(02) & 11.10(01) & 11.01(02) & 11.01(01) & 11.01(01) & 10.98(01) & 10.96(05) & \nodata & III & - \\
2003 & 42.093999 & 59.689458 & 13.68(03) & 13.45(04) & 13.37(04) & 13.37(01) & 13.32(01) & 13.29(06) & 13.45(15) & \nodata & III & - \\
2004 & 42.094194 & 60.301911 & 14.14(02) & 13.90(04) & 13.67(04) & 13.66(01) & 13.63(01) & 13.68(06) & 13.34(17) & \nodata & III & - \\
2005 & 42.095617 & 60.967295 & 13.60(03) & 13.29(03) & 13.12(03) & 13.07(01) & 13.07(01) & 13.05(05) & 12.86(11) & \nodata & III & - \\
2006 & 42.096033 & 60.849409 & 13.76(02) & 12.45(02) & 12.00(02) & 11.62(01) & 11.64(01) & 11.52(02) & 11.54(07) & \nodata & III & - \\
2007 & 42.096262 & 59.974343 & 12.50(02) & 12.18(02) & 12.05(02) & 11.97(01) & 11.90(01) & 11.86(02) & 11.85(06) & \nodata & III & - \\
2008 & 42.097405 & 60.229594 & 12.65(02) & 12.19(02) & 12.05(02) & 12.03(01) & 11.99(01) & 11.90(03) & 11.66(13) & \nodata & III & - \\
2009 & 42.097533 & 60.779623 & 12.59(02) & 12.15(02) & 12.08(02) & 12.07(01) & 12.02(01) & 12.01(02) & 12.17(04) & \nodata & III & - \\
2010 & 42.097831 & 61.058639 & 13.32(03) & 11.88(02) & 11.31(02) & 10.99(01) & 10.91(01) & 10.75(01) & 10.70(02) & \nodata & III & - \\
2011 & 42.097855 & 59.588284 & 13.50(03) & 13.09(04) & 12.95(04) & 12.85(01) & 12.85(01) & 12.90(05) & 12.63(06) & \nodata & III & - \\
2012 & 42.098678 & 59.857889 & 14.16(03) & 13.63(03) & 13.48(03) & 13.44(01) & 13.41(01) & 13.43(04) & 13.53(11) & \nodata & III & - \\
2013 & 42.098867 & 59.879013 & 14.29(03) & 14.00(04) & 13.94(05) & 13.72(01) & 13.74(01) & 13.73(08) & 14.00(19) & \nodata & III & - \\
2014 & 42.099990 & 59.769150 & 12.85(02) & 12.35(03) & 12.10(03) & 11.98(01) & 11.95(01) & 11.92(02) & 11.85(04) & \nodata & III & - \\
2015 & 42.101038 & 59.906459 & 13.50(02) & 12.65(02) & 12.41(02) & 12.23(01) & 12.28(01) & 12.19(02) & 12.17(04) & \nodata & III & - \\
2016 & 42.101046 & 59.920577 & 14.58(03) & 13.90(04) & 13.71(05) & 13.64(01) & 13.69(01) & 13.64(06) & 13.54(11) & \nodata & III & - \\
2017 & 42.101429 & 60.934756 & \nodata & \nodata & \nodata & 14.66(02) & 14.23(02) & 13.71(14) & 13.12(18) & \nodata & II & - \\
2018 & 42.101641 & 60.767366 & 16.96(17) & 15.20(08) & 14.63(09) & 12.83(01) & 12.37(01) & 12.14(03) & 11.84(05) & \nodata & III & - \\
2019 & 42.101698 & 60.279485 & 12.56(02) & 11.32(02) & 10.91(02) & 10.66(01) & 10.72(01) & 10.56(01) & 10.62(05) & \nodata & III & - \\
2020 & 42.101805 & 60.593879 & 12.43(02) & 12.17(02) & 12.09(02) & 12.12(01) & 12.06(01) & 12.04(02) & 12.30(06) & \nodata & III & - \\
2021 & 42.101826 & 59.911658 & 13.28(02) & 12.90(03) & 12.76(03) & 12.71(01) & 12.64(01) & 12.59(03) & 12.78(08) & \nodata & III & - \\
2022 & 42.101990 & 59.812815 & 14.17(03) & 13.68(04) & 13.48(03) & 13.43(01) & 13.40(01) & 13.46(06) & 13.31(12) & \nodata & III & - \\
2023 & 42.102401 & 60.240121 & 10.97(02) & 10.11(02) & 9.86(02) & 9.69(01) & 9.79(01) & 9.71(01) & 9.63(02) & \nodata & III & - \\
2024 & 42.103477 & 60.138434 & 12.68(02) & 11.79(02) & 11.51(02) & 11.31(01) & 11.30(01) & 11.23(01) & 11.23(04) & \nodata & III & - \\
2025 & 42.103601 & 60.665732 & 14.23(03) & 13.74(03) & 13.37(03) & 13.11(01) & 13.09(01) & 13.04(04) & 13.25(17) & \nodata & III & - \\
2026 & 42.104074 & 59.848814 & 12.15(02) & 11.97(03) & 11.87(02) & 11.81(01) & 11.83(01) & 11.74(02) & 11.86(04) & \nodata & III & - \\
2027 & 42.104270 & 60.842901 & 9.44(02) & 8.88(02) & 8.77(02) & 8.83(01) & 8.80(01) & 8.75(01) & 8.73(01) & 8.69(10) & III & - \\
2028 & 42.104273 & 60.170913 & 12.90(02) & 12.00(02) & 11.70(02) & 11.53(01) & 11.54(01) & 11.54(03) & 11.29(09) & \nodata & III & - \\
2029 & 42.104695 & 59.940426 & 12.53(03) & 12.36(03) & 12.26(03) & 12.24(01) & 12.20(01) & 12.16(03) & 12.17(07) & \nodata & III & - \\
2030 & 42.104736 & 59.999894 & 12.87(03) & 12.43(03) & 12.28(03) & 12.23(01) & 12.25(01) & 12.26(03) & 12.26(09) & \nodata & III & - \\
2031 & 42.105048 & 60.467300 & 13.96(03) & 13.19(03) & 12.94(03) & 12.79(01) & 12.82(01) & 12.71(05) & 12.81(14) & \nodata & III & - \\
2032 & 42.105817 & 60.827258 & 10.50(02) & 10.37(02) & 10.30(02) & 10.28(01) & 10.25(01) & 10.25(01) & 10.23(01) & \nodata & III & - \\
2033 & 42.105897 & 59.675272 & 14.29(04) & 13.67(04) & 13.50(04) & 13.42(01) & 13.45(01) & 13.46(06) & 13.36(12) & \nodata & III & - \\
2034 & 42.106081 & 59.911948 & 14.91(04) & 14.20(05) & 14.03(06) & 13.91(01) & 13.91(01) & 13.78(08) & 14.09(15) & \nodata & III & - \\
2035 & 42.106292 & 60.993753 & 14.36(03) & 13.17(02) & 12.67(03) & 12.28(01) & 12.32(01) & 12.19(03) & 12.31(06) & \nodata & III & - \\
2036 & 42.106349 & 59.925526 & 13.41(02) & 12.91(04) & 12.75(03) & 12.74(01) & 12.72(01) & 12.65(03) & 12.72(06) & \nodata & III & - \\
2037 & 42.106935 & 59.657583 & 14.75(04) & 14.06(04) & 13.84(05) & 13.76(01) & 13.75(02) & 13.97(10) & 13.48(20) & \nodata & III & - \\
2038 & 42.107086 & 60.918139 & 14.21(04) & 10.66(03) & 8.38(03) & 6.21(01) & 5.39(01) & 4.59(01) & \nodata & \nodata & II & - \\
2039 & 42.107140 & 59.765681 & 13.51(03) & 12.76(03) & 12.52(03) & 12.40(01) & 12.40(01) & 12.36(02) & 12.39(04) & \nodata & III & - \\
2040 & 42.107160 & 61.033982 & 13.47(02) & 12.92(03) & 12.76(03) & 12.58(01) & 12.71(01) & 12.72(03) & 12.65(09) & \nodata & III & - \\
2041 & 42.107323 & 60.446451 & 13.23(02) & 12.33(02) & 12.01(02) & 11.83(01) & 11.86(01) & 11.83(02) & 11.83(08) & \nodata & III & - \\
2042 & 42.107382 & 60.598055 & 12.84(02) & 12.46(02) & 12.36(02) & 12.35(01) & 12.27(01) & 12.29(03) & 12.28(10) & \nodata & III & - \\
2043 & 42.108398 & 59.879636 & 14.37(03) & 13.64(04) & 13.39(04) & 13.31(01) & 13.26(01) & 13.23(04) & 13.53(09) & \nodata & III & - \\
2044 & 42.108758 & 59.676794 & 14.01(04) & 13.73(05) & 13.48(05) & 13.47(01) & 13.36(01) & 13.25(08) & 13.39(15) & \nodata & III & - \\
2045 & 42.108844 & 60.857272 & 12.40(02) & 10.94(02) & 10.40(02) & 10.04(01) & 10.08(01) & 9.94(01) & 9.85(01) & \nodata & III & - \\
2046 & 42.109629 & 59.866896 & 13.13(03) & 12.81(03) & 12.67(03) & 12.62(01) & 12.61(01) & 12.58(03) & 12.46(08) & \nodata & III & - \\
2047 & 42.109922 & 59.768767 & 14.17(03) & 13.82(04) & 13.75(05) & 13.58(01) & 13.65(01) & 13.61(06) & 13.73(18) & \nodata & III & - \\
2048 & 42.110092 & 60.557066 & 13.65(02) & 12.02(02) & 11.28(02) & 10.82(01) & 10.81(01) & 10.67(03) & 10.48(11) & \nodata & III & - \\
2049 & 42.111283 & 59.621466 & 11.41(02) & 11.06(03) & 10.94(02) & 10.94(01) & 10.90(01) & 10.93(01) & 10.84(02) & \nodata & III & - \\
2050 & 42.111331 & 61.010134 & 15.83(06) & 13.93(04) & 13.09(03) & 12.54(01) & 12.47(01) & 12.36(02) & 12.38(06) & \nodata & III & - \\
2051 & 42.111446 & 60.443030 & 16.62(12) & 15.28(09) & 14.74(09) & 13.91(01) & 13.56(01) & 13.14(04) & 12.29(05) & \nodata & II & - \\
2052 & 42.112115 & 59.901070 & 13.31(03) & 12.45(03) & 12.17(03) & 11.98(01) & 12.03(01) & 11.94(02) & 11.90(03) & \nodata & III & - \\
2053 & 42.112490 & 59.912128 & 14.98(04) & 14.49(06) & 14.25(07) & 14.20(01) & 14.15(02) & 14.00(08) & 14.34(16) & \nodata & III & - \\
2054 & 42.112527 & 60.480647 & 12.22(02) & 11.80(02) & 11.66(02) & 11.54(01) & 11.51(01) & 11.42(03) & 11.19(10) & \nodata & III & - \\
2055 & 42.112576 & 59.985527 & 14.94(03) & 13.90(04) & 13.49(04) & 13.24(01) & 13.25(01) & 13.15(05) & 13.51(15) & \nodata & III & - \\
2056 & 42.112659 & 59.836966 & 14.39(04) & 13.53(04) & 13.25(03) & 13.13(01) & 13.06(01) & 12.95(04) & 13.06(08) & \nodata & III & - \\
2057 & 42.112850 & 59.714282 & 15.13(05) & 14.11(05) & 13.84(05) & 13.67(01) & 13.65(01) & 13.61(06) & 13.25(07) & \nodata & III & - \\
2058 & 42.112908 & 60.053174 & 15.12(04) & 14.25(05) & 13.98(05) & 13.74(01) & 13.69(01) & 13.65(09) & 13.23(19) & \nodata & III & - \\
2059 & 42.113405 & 60.953812 & 15.61(05) & 13.98(04) & 13.23(03) & 12.79(01) & 12.71(01) & 12.64(04) & 12.60(10) & \nodata & III & - \\
2060 & 42.113434 & 59.633863 & 14.45(03) & 13.87(03) & 13.67(04) & 13.65(01) & 13.67(02) & 13.52(06) & 13.19(12) & \nodata & III & - \\
2061 & 42.113947 & 60.923647 & \nodata & 16.37(22) & 15.16(12) & 13.17(04) & 12.51(04) & 11.41(07) & 10.89(14) & \nodata & I & ? \\
2062 & 42.114003 & 60.512895 & 15.74(06) & 14.24(05) & 13.39(04) & 12.08(01) & 11.52(01) & 10.99(02) & 10.36(08) & \nodata & II & - \\
2063 & 42.114533 & 60.805551 & 12.05(02) & 10.50(02) & 9.88(02) & 9.49(01) & 9.45(01) & 9.31(01) & 9.30(04) & \nodata & III & - \\
2064 & 42.114547 & 60.766397 & 14.47(03) & 13.23(02) & 12.73(03) & 12.44(01) & 12.40(01) & 12.28(03) & 12.34(06) & \nodata & III & - \\
2065 & 42.114681 & 59.602463 & 13.49(03) & 13.00(03) & 12.84(03) & 12.77(01) & 12.72(01) & 12.90(05) & 12.71(06) & \nodata & III & - \\
2066 & 42.115085 & 59.666985 & 12.78(03) & 12.51(03) & 12.39(03) & 12.30(01) & 12.28(01) & 12.34(03) & 12.31(05) & \nodata & III & - \\
2067 & 42.115382 & 60.177272 & 9.86(02) & 8.53(02) & 8.02(02) & 7.80(01) & 7.91(01) & 7.77(01) & 7.68(01) & 7.43(06) & III & - \\
2068 & 42.115392 & 60.711151 & 13.92(03) & 12.83(03) & 12.05(02) & 10.70(01) & 10.02(01) & 9.11(01) & 7.58(01) & 4.46(03) & II & v \\
2069 & 42.115534 & 60.736723 & 10.44(02) & 10.18(02) & 10.07(02) & 10.05(01) & 10.02(01) & 9.98(01) & 10.03(07) & \nodata & III & - \\
2070 & 42.115557 & 60.617728 & 13.38(03) & 12.35(03) & 11.91(02) & 11.65(01) & 11.55(01) & 11.52(01) & 11.64(05) & \nodata & III & - \\
2071 & 42.115626 & 61.019394 & 12.47(02) & 11.74(02) & 11.48(02) & 11.42(01) & 11.45(01) & 11.35(01) & 11.35(04) & \nodata & III & - \\
2072 & 42.115822 & 60.615224 & 13.10(03) & 11.96(03) & 11.47(02) & 11.26(01) & 11.11(01) & 11.07(01) & 11.02(04) & \nodata & III & - \\
2073 & 42.116057 & 59.976938 & 13.53(03) & 12.65(03) & 12.31(02) & 12.10(01) & 12.12(01) & 12.03(02) & 12.07(06) & \nodata & III & - \\
2074 & 42.116470 & 59.881199 & \nodata & 14.03(04) & \nodata & 13.66(01) & 13.61(01) & 13.64(06) & 13.56(10) & \nodata & III & - \\
2075 & 42.116704 & 60.692161 & 13.35(03) & 12.66(03) & 12.48(04) & 12.40(01) & 12.41(01) & 12.35(04) & 12.06(07) & \nodata & III & - \\
2076 & 42.117856 & 59.540826 & 12.88(02) & 12.02(03) & 11.73(02) & 11.56(01) & 11.62(01) & 11.51(02) & 11.47(04) & \nodata & III & - \\
2077 & 42.118164 & 60.985752 & 14.36(03) & 12.94(03) & 12.41(02) & 12.09(01) & 12.05(01) & 11.87(02) & 11.81(07) & \nodata & III & - \\
2078 & 42.118593 & 59.806236 & 12.93(02) & 12.05(03) & 11.83(02) & 11.65(01) & 11.67(01) & 11.61(01) & 11.45(04) & \nodata & III & - \\
2079 & 42.119194 & 60.669860 & 12.44(02) & 11.25(02) & 10.79(02) & 10.51(01) & 10.52(01) & 10.39(01) & 10.33(03) & \nodata & III & - \\
2080 & 42.119594 & 59.592341 & 12.97(02) & 11.98(03) & 11.66(02) & 11.49(01) & 11.53(01) & 11.48(02) & 11.40(03) & \nodata & III & - \\
2081 & 42.119725 & 59.931360 & 15.24(05) & 14.34(05) & 14.09(06) & 13.98(01) & 13.98(02) & 13.78(07) & 14.08(16) & \nodata & III & - \\
2082 & 42.119817 & 60.999226 & 12.91(02) & 12.50(03) & 12.39(03) & 12.36(01) & 12.39(01) & 12.34(03) & 12.36(06) & \nodata & III & - \\
2083 & 42.119824 & 59.604698 & 13.12(02) & 12.87(03) & 12.75(02) & 12.78(01) & 12.71(01) & 12.80(04) & 12.91(10) & \nodata & III & - \\
2084 & 42.119981 & 59.600980 & 13.03(03) & 12.88(04) & 12.72(03) & 12.70(01) & 12.71(01) & 12.73(04) & 12.79(08) & \nodata & III & - \\
2085 & 42.120023 & 59.723711 & 13.83(04) & 13.40(05) & 13.29(05) & 13.22(01) & 13.15(01) & 13.15(04) & 13.29(08) & \nodata & III & - \\
2086 & 42.120115 & 60.690687 & 15.14(04) & 13.77(03) & 13.20(03) & 12.70(01) & 12.76(01) & 12.68(06) & 12.71(20) & \nodata & III & - \\
2087 & 42.120524 & 59.611835 & 14.71(03) & 14.27(04) & 14.11(06) & 14.05(01) & 14.09(03) & 14.02(12) & 13.28(13) & \nodata & III & - \\
2088 & 42.122685 & 60.107960 & 9.96(02) & 8.92(02) & 8.56(02) & 8.29(01) & 8.41(01) & 8.29(01) & 8.34(03) & \nodata & III & - \\
2089 & 42.122750 & 59.530750 & 10.65(02) & 10.40(03) & 10.32(02) & 10.35(01) & 10.31(01) & 10.29(01) & 10.33(01) & \nodata & III & - \\
2090 & 42.123589 & 59.732843 & 12.31(02) & 11.61(03) & 11.41(02) & 11.35(01) & 11.29(01) & 11.25(01) & 11.32(03) & \nodata & III & - \\
2091 & 42.123599 & 59.553594 & 12.83(04) & 12.42(04) & 12.26(03) & 12.24(01) & 12.20(01) & 12.32(03) & 12.08(06) & \nodata & III & - \\
2092 & 42.123968 & 59.888317 & 14.72(04) & 14.24(05) & 14.00(05) & 13.99(01) & 13.97(02) & 13.85(08) & 13.50(14) & \nodata & III & - \\
2093 & 42.124895 & 60.619429 & 12.33(02) & 12.09(02) & 11.98(02) & 11.97(01) & 11.98(01) & 11.92(02) & 11.98(05) & \nodata & III & - \\
2094 & 42.125570 & 60.593794 & 13.48(03) & 12.38(03) & 11.98(02) & 11.69(01) & 11.63(01) & 11.53(04) & 11.35(14) & \nodata & III & - \\
2095 & 42.125805 & 60.813566 & 15.83(06) & 14.67(05) & 14.14(05) & 13.30(01) & 12.85(01) & 12.30(04) & 11.49(05) & \nodata & II & - \\
2096 & 42.126078 & 59.552221 & 12.53(03) & 12.36(03) & 12.28(03) & 12.29(01) & 12.30(01) & 12.28(03) & 12.28(06) & \nodata & III & - \\
2097 & 42.126522 & 59.820356 & 14.64(04) & 13.88(04) & 13.66(05) & 13.59(01) & 13.60(01) & 13.63(07) & 13.53(16) & \nodata & III & - \\
2098 & 42.126655 & 59.978125 & 13.29(02) & 12.30(03) & 12.01(02) & 11.82(01) & 11.91(01) & 11.67(02) & 11.68(05) & \nodata & III & - \\
2099 & 42.126854 & 59.608623 & 11.54(03) & 10.51(03) & 10.18(03) & 10.03(01) & 10.12(01) & 9.98(01) & 9.95(01) & \nodata & III & - \\
2100 & 42.127383 & 59.845012 & 11.36(02) & 11.18(03) & 11.12(02) & 11.10(01) & 11.10(01) & 11.07(01) & 11.09(03) & \nodata & III & - \\
2101 & 42.127702 & 60.447267 & 14.72(03) & 13.79(03) & 13.48(04) & 13.26(01) & 13.23(01) & 13.24(05) & 13.38(11) & \nodata & III & - \\
2102 & 42.127733 & 60.402936 & 13.64(02) & 12.83(02) & 12.56(02) & 12.42(01) & 12.39(01) & 12.37(03) & 12.39(09) & \nodata & III & - \\
2103 & 42.128220 & 59.520706 & 13.71(04) & 13.03(04) & 12.87(04) & 12.85(01) & 12.88(01) & 12.89(04) & 12.84(11) & \nodata & III & - \\
2104 & 42.128382 & 60.014689 & 13.42(03) & 12.93(03) & 12.77(04) & 12.67(01) & 12.69(01) & 12.77(05) & 13.01(16) & \nodata & III & - \\
2105 & 42.128966 & 59.986264 & 11.98(02) & 10.98(02) & 10.65(02) & 10.48(01) & 10.53(01) & 10.47(01) & 10.46(05) & \nodata & III & - \\
2106 & 42.129162 & 60.649676 & \nodata & \nodata & \nodata & 14.50(03) & 13.29(01) & 11.81(03) & 10.54(05) & 6.68(07) & I & - \\
2107 & 42.129978 & 59.521958 & 14.09(08) & 13.34(08) & \nodata & 12.93(01) & 13.01(01) & 12.92(06) & 12.88(09) & \nodata & III & - \\
2108 & 42.130150 & 59.595555 & 13.80(03) & 13.60(04) & 13.40(04) & 13.34(01) & 13.35(01) & 13.65(10) & 13.15(09) & \nodata & III & - \\
2109 & 42.130334 & 60.329248 & 12.71(02) & 12.30(03) & 12.21(02) & 12.19(01) & 12.20(01) & 12.07(04) & 11.62(12) & \nodata & III & - \\
2110 & 42.130341 & 59.840443 & 13.52(03) & 12.77(03) & 12.57(03) & 12.45(01) & 12.42(01) & 12.32(02) & 12.36(05) & \nodata & III & - \\
2111 & 42.130404 & 60.690766 & 11.94(02) & 10.54(02) & 9.99(02) & 9.64(01) & 9.59(01) & 9.49(01) & 9.40(01) & \nodata & III & - \\
2112 & 42.130611 & 60.166463 & 14.20(03) & 13.55(04) & 13.38(03) & 13.34(01) & 13.30(01) & 13.32(06) & 13.26(18) & \nodata & III & - \\
2113 & 42.130877 & 60.908831 & \nodata & 15.45(11) & 14.11(06) & 13.11(01) & 12.77(01) & 12.43(03) & 11.87(07) & \nodata & II & - \\
2114 & 42.131081 & 59.934540 & 15.38(05) & 14.64(05) & 14.57(09) & 14.34(02) & 14.31(02) & 14.14(11) & 13.95(19) & \nodata & III & - \\
2115 & 42.131335 & 59.578920 & 12.65(02) & 12.30(03) & 12.13(02) & 11.99(01) & 12.00(01) & 11.92(02) & 12.02(06) & \nodata & III & - \\
2116 & 42.131697 & 60.594023 & 10.35(02) & 9.42(02) & 9.11(02) & 9.03(01) & 9.00(01) & 8.91(01) & 8.81(02) & \nodata & III & - \\
2117 & 42.131808 & 59.857670 & 14.69(04) & 13.93(04) & 13.74(04) & 13.66(01) & 13.63(01) & 13.60(06) & 13.80(17) & \nodata & III & - \\
2118 & 42.131989 & 60.557544 & 11.93(02) & 11.37(03) & 11.21(02) & 11.20(01) & 11.20(01) & 11.17(04) & 10.94(15) & \nodata & III & - \\
2119 & 42.132081 & 60.478455 & 12.27(02) & 11.80(02) & 11.69(02) & 11.66(01) & 11.73(01) & 11.72(03) & 11.89(13) & \nodata & III & - \\
2120 & 42.132292 & 60.511351 & 13.47(02) & 12.06(02) & 11.54(02) & 11.15(01) & 11.22(01) & 11.08(01) & 10.96(06) & \nodata & III & - \\
2121 & 42.132802 & 59.716672 & 13.44(02) & 12.98(03) & 12.83(03) & 12.78(01) & 12.81(01) & 12.74(03) & 12.71(05) & \nodata & III & - \\
2122 & 42.133098 & 59.913284 & 14.93(04) & 14.14(04) & 13.88(05) & 13.84(01) & 13.84(01) & 13.70(06) & 13.74(12) & \nodata & III & - \\
2123 & 42.133892 & 60.063034 & 14.31(03) & 13.17(02) & 12.73(03) & 12.42(01) & 12.38(01) & 12.40(04) & 12.48(16) & \nodata & III & - \\
2124 & 42.134084 & 59.991071 & 12.97(03) & 12.05(03) & 11.73(03) & 11.57(01) & 11.53(01) & 11.46(02) & 11.47(06) & \nodata & III & - \\
2125 & 42.134293 & 60.900759 & 13.55(02) & 12.17(02) & 11.66(02) & 11.32(01) & 11.32(01) & 11.15(01) & 11.16(02) & \nodata & III & - \\
2126 & 42.134520 & 60.283559 & 14.00(03) & 13.53(03) & 13.28(03) & 13.18(01) & 13.07(01) & 13.12(05) & 12.91(14) & \nodata & III & - \\
2127 & 42.134907 & 59.980336 & 11.62(02) & 11.22(03) & 11.12(02) & 11.13(01) & 11.07(01) & 11.04(01) & 11.13(06) & \nodata & III & - \\
2128 & 42.136061 & 60.636910 & \nodata & 16.13(18) & 15.27(13) & 13.52(01) & 13.09(01) & 12.73(06) & 12.00(11) & 9.05(19) & II & - \\
2129 & 42.136324 & 60.948321 & 11.75(02) & 11.46(02) & 11.37(02) & 11.35(01) & 11.36(01) & 11.37(01) & 11.37(05) & \nodata & III & - \\
2130 & 42.136909 & 59.946505 & 9.99(02) & 9.67(03) & 9.64(02) & 9.65(01) & 9.74(01) & 9.59(01) & 9.56(01) & \nodata & III & - \\
2131 & 42.137675 & 60.475380 & 10.50(02) & 9.85(02) & 9.66(02) & 9.61(01) & 9.67(01) & 9.62(01) & 9.61(02) & \nodata & III & - \\
2132 & 42.137790 & 59.988427 & 14.05(04) & 13.54(06) & 13.36(05) & 13.13(01) & 13.04(01) & 12.99(06) & 12.63(14) & \nodata & III & - \\
2133 & 42.138211 & 60.708396 & 13.36(03) & 12.90(03) & 12.79(03) & 12.62(01) & 12.54(01) & 12.50(04) & 12.55(14) & \nodata & III & - \\
2134 & 42.138547 & 60.676267 & 14.27(03) & 12.66(03) & 12.06(02) & 11.65(01) & 11.61(01) & 11.45(02) & 11.37(09) & \nodata & III & - \\
2135 & 42.139682 & 61.007140 & 14.04(03) & 12.82(03) & 12.26(02) & 11.91(01) & 11.93(01) & 11.91(02) & 11.84(05) & \nodata & III & - \\
2136 & 42.140276 & 60.713900 & 16.18(08) & 14.92(06) & 14.22(05) & 12.89(01) & 12.33(01) & 11.78(02) & 11.04(06) & 7.86(12) & II & - \\
2137 & 42.140283 & 60.472544 & 12.16(02) & 11.23(02) & 10.94(02) & 10.77(01) & 10.79(01) & 10.68(01) & 10.64(06) & \nodata & III & - \\
2138 & 42.140434 & 60.433978 & 13.88(04) & 13.46(04) & 13.28(04) & 13.20(01) & 13.06(01) & 13.14(05) & 13.23(12) & \nodata & III & - \\
2139 & 42.140541 & 59.845850 & 13.52(03) & 13.08(03) & 12.96(03) & 12.88(01) & 12.88(01) & 12.79(03) & 12.87(07) & \nodata & III & - \\
2140 & 42.140964 & 60.505481 & 12.82(02) & 12.60(02) & 12.51(02) & 12.48(01) & 12.42(01) & 12.45(06) & 12.17(20) & \nodata & III & - \\
2141 & 42.141807 & 60.115212 & 12.69(02) & 11.80(02) & 11.54(02) & 11.36(01) & 11.38(01) & 11.28(01) & 11.21(03) & \nodata & III & - \\
2142 & 42.142194 & 59.874513 & 13.37(02) & 12.89(03) & 12.77(03) & 12.74(01) & 12.72(01) & 12.66(03) & 13.00(08) & \nodata & III & - \\
2143 & 42.142444 & 60.465425 & 15.24(06) & 14.16(06) & 13.30(04) & 12.39(01) & 11.93(01) & 11.73(04) & 11.14(13) & \nodata & II & - \\
2144 & 42.142991 & 60.153092 & 13.21(03) & 12.84(03) & 12.78(03) & 12.67(01) & 12.34(01) & 12.63(03) & 12.66(07) & \nodata & III & - \\
2145 & 42.143075 & 59.534041 & 14.35(05) & 13.56(04) & 13.24(04) & 13.05(01) & 13.11(01) & 12.95(06) & 13.02(09) & \nodata & III & - \\
2146 & 42.143820 & 60.673083 & 13.57(03) & 13.16(04) & 13.05(04) & 13.05(01) & 13.02(01) & 13.08(06) & 12.80(17) & \nodata & III & - \\
2147 & 42.143854 & 60.642808 & 13.65(04) & 12.37(03) & 11.87(02) & 11.52(01) & 11.46(01) & 11.32(02) & 11.21(04) & \nodata & III & - \\
2148 & 42.143877 & 59.713583 & 14.64(04) & 14.43(04) & 14.11(07) & 14.13(01) & 14.03(02) & 14.09(08) & 14.04(14) & \nodata & III & - \\
2149 & 42.143969 & 60.652437 & 13.70(03) & 12.44(03) & 11.92(02) & 11.61(01) & 11.64(01) & 11.44(01) & 11.58(05) & \nodata & III & - \\
2150 & 42.144131 & 60.466349 & 16.05(07) & 14.82(06) & 14.21(06) & 13.42(02) & 13.09(02) & 13.08(13) & \nodata & \nodata & II & - \\
2151 & 42.144173 & 59.559314 & 15.01(04) & 14.30(05) & 14.01(06) & 13.89(01) & 13.81(02) & 13.73(08) & 13.86(18) & \nodata & III & - \\
2152 & 42.145085 & 59.765832 & 13.21(02) & 12.45(03) & 12.20(02) & 12.02(01) & 12.02(01) & 11.96(02) & 12.06(06) & \nodata & III & - \\
2153 & 42.145936 & 60.090531 & 11.38(02) & 10.95(02) & 10.89(02) & 10.88(01) & 10.87(01) & 10.88(01) & 10.90(05) & \nodata & III & - \\
2154 & 42.146213 & 60.917668 & \nodata & 15.71(13) & 15.23(13) & 14.41(01) & 13.97(02) & 13.44(09) & 12.54(09) & 9.09(18) & II & - \\
2155 & 42.146628 & 59.732059 & 14.62(04) & 14.39(05) & 14.08(05) & 14.06(01) & 14.04(02) & 14.00(08) & 13.80(15) & \nodata & III & - \\
2156 & 42.147332 & 60.012282 & 12.67(02) & 12.20(03) & 12.09(03) & 12.03(01) & 12.00(01) & 11.97(02) & 12.03(05) & \nodata & III & - \\
2157 & 42.147815 & 60.119298 & 13.10(02) & 12.76(03) & 12.64(03) & 12.62(01) & 12.55(01) & 12.45(03) & 12.46(10) & \nodata & III & - \\
2158 & 42.147974 & 59.677436 & 12.72(02) & 12.31(03) & 12.23(02) & 12.14(01) & 12.11(01) & 12.08(02) & 12.18(05) & \nodata & III & - \\
2159 & 42.148048 & 59.882207 & 13.51(02) & 12.54(03) & 12.27(02) & 12.12(01) & 12.14(01) & 12.04(02) & 12.14(04) & \nodata & III & - \\
2160 & 42.148140 & 59.739636 & 12.38(02) & 11.99(03) & 11.87(03) & 11.78(01) & 11.82(01) & 11.77(02) & 11.90(05) & \nodata & III & - \\
2161 & 42.148201 & 59.971950 & 10.41(02) & 9.65(03) & 9.42(02) & 9.28(01) & 9.33(01) & 9.22(01) & 9.21(01) & 9.31(14) & III & - \\
2162 & 42.148832 & 59.820804 & 12.36(02) & 11.53(03) & 11.32(02) & 11.20(01) & 11.26(01) & 11.14(01) & 11.24(03) & \nodata & III & - \\
2163 & 42.149005 & 60.934021 & \nodata & \nodata & \nodata & 13.93(02) & 12.25(01) & 11.09(01) & 10.07(01) & 5.25(03) & I & - \\
2164 & 42.149465 & 60.897493 & 14.15(03) & 13.52(04) & 13.34(04) & 13.25(01) & 13.27(01) & 13.34(06) & 13.36(15) & \nodata & III & - \\
2165 & 42.149566 & 60.638338 & 12.94(02) & 12.67(02) & 12.58(02) & 12.50(01) & 12.50(01) & 12.56(04) & 12.78(18) & \nodata & III & - \\
2166 & 42.150616 & 59.968120 & 14.82(04) & 13.96(04) & 13.71(04) & 13.45(02) & 13.37(03) & 13.40(06) & 13.20(14) & \nodata & III & - \\
2167 & 42.151100 & 59.864517 & 13.53(03) & 13.20(03) & 13.08(04) & 13.00(01) & 12.96(01) & 12.86(03) & 12.73(06) & \nodata & III & - \\
2168 & 42.151382 & 60.231656 & 11.98(02) & 11.74(03) & 11.60(02) & 11.57(01) & 11.52(01) & 11.48(02) & 11.44(05) & \nodata & III & - \\
2169 & 42.151504 & 59.598961 & 12.03(02) & 11.29(03) & 11.05(02) & 10.91(01) & 10.91(01) & 10.86(01) & 10.85(02) & \nodata & III & - \\
2170 & 42.151562 & 60.024845 & 15.86(07) & 14.86(08) & 14.03(06) & 13.14(01) & 12.73(01) & 12.39(04) & 11.65(06) & 7.98(08) & II & - \\
2171 & 42.151573 & 59.826037 & 13.94(02) & 13.28(04) & 13.02(03) & 12.83(01) & 12.78(01) & 12.74(03) & 13.01(06) & \nodata & III & - \\
2172 & 42.152049 & 59.853462 & 13.51(03) & 13.19(03) & 13.09(04) & 12.93(01) & 12.89(01) & 12.81(04) & 12.94(07) & \nodata & III & - \\
2173 & 42.152933 & 60.601439 & 13.51(03) & 12.73(03) & 12.32(03) & 12.07(01) & 11.98(01) & 11.96(03) & 12.16(13) & \nodata & III & - \\
2174 & 42.153060 & 60.271564 & 13.69(02) & 12.71(02) & 12.40(02) & 12.24(01) & 12.24(01) & 12.19(03) & 12.06(10) & \nodata & III & - \\
2175 & 42.153968 & 60.959003 & 16.20(07) & 14.81(05) & 13.97(05) & 12.93(01) & 12.39(01) & 11.72(02) & 10.96(04) & 7.58(05) & II & - \\
2176 & 42.154374 & 60.994952 & 12.25(03) & 11.78(03) & 11.60(02) & 11.60(01) & 11.64(01) & 11.63(01) & 11.59(05) & \nodata & III & - \\
2177 & 42.154468 & 60.424543 & 12.47(02) & 11.58(02) & 11.24(02) & 11.07(01) & 11.08(01) & 10.93(01) & 10.76(05) & \nodata & III & - \\
2178 & 42.154836 & 59.908250 & 15.13(04) & 14.61(05) & 14.47(07) & 14.41(01) & 14.36(02) & 14.45(11) & 14.04(16) & \nodata & III & - \\
2179 & 42.155284 & 59.540061 & 13.59(03) & 13.40(04) & 13.26(04) & 13.17(01) & 13.23(02) & 13.15(06) & 13.28(11) & \nodata & III & - \\
2180 & 42.155371 & 60.640448 & \nodata & 15.60(12) & 14.73(09) & 13.45(01) & 12.76(01) & 12.06(02) & 11.00(04) & 7.43(05) & II & - \\
2181 & 42.155744 & 60.770379 & 12.54(03) & 11.00(02) & 10.41(02) & 10.03(01) & 10.08(01) & 9.91(01) & 9.94(02) & \nodata & III & - \\
2182 & 42.155949 & 59.895151 & 14.10(03) & 13.49(03) & 13.22(03) & 13.04(01) & 12.94(01) & 12.88(03) & 13.18(08) & \nodata & III & - \\
2183 & 42.155949 & 60.101110 & 12.07(02) & 11.19(02) & 10.91(02) & 10.75(01) & 10.78(01) & 10.69(01) & 10.70(06) & \nodata & III & - \\
2184 & 42.156210 & 60.396499 & 13.34(03) & 12.89(03) & 12.75(03) & 12.65(01) & 12.79(01) & 12.84(04) & 12.93(12) & \nodata & III & - \\
2185 & 42.156819 & 59.806993 & 14.81(04) & 14.00(05) & \nodata & 13.58(01) & 13.58(01) & 13.50(05) & 13.30(08) & \nodata & III & - \\
2186 & 42.157500 & 59.529016 & 13.01(03) & 12.75(03) & 12.56(03) & 12.50(01) & 12.54(01) & 12.40(04) & 12.70(07) & \nodata & III & - \\
2187 & 42.157904 & 60.931223 & 13.53(03) & 11.88(02) & 11.18(02) & 10.74(01) & 10.65(01) & 10.54(01) & 10.47(01) & \nodata & III & - \\
2188 & 42.158199 & 59.961767 & 13.78(03) & 12.76(03) & 12.44(03) & 12.22(01) & 12.17(01) & 12.13(02) & 12.04(07) & \nodata & III & - \\
2189 & 42.158832 & 60.618381 & 16.28(11) & 14.58(07) & 13.89(05) & 13.03(01) & 12.57(01) & 12.03(03) & 11.12(05) & 7.94(10) & II & - \\
2190 & 42.159046 & 59.758164 & 13.67(03) & 13.20(03) & 13.02(03) & 12.96(01) & 12.99(01) & 12.86(04) & 12.87(07) & \nodata & III & - \\
2191 & 42.159193 & 59.825640 & 11.81(02) & 11.11(03) & 10.99(02) & 10.87(01) & 10.89(01) & 10.83(01) & 10.92(01) & \nodata & III & - \\
2192 & 42.159623 & 60.689637 & 14.48(04) & 13.31(04) & 12.70(02) & 12.32(01) & 12.24(01) & 12.13(03) & 12.17(08) & \nodata & III & - \\
2193 & 42.159657 & 60.205029 & 14.21(03) & 13.67(04) & 13.52(04) & 13.27(01) & 13.14(01) & 12.82(05) & 12.14(09) & \nodata & II & - \\
2194 & 42.159855 & 60.462428 & 13.70(03) & 12.78(03) & 12.47(03) & 12.17(01) & 12.15(01) & 11.84(03) & 11.22(09) & \nodata & III & - \\
2195 & 42.159947 & 60.952303 & 13.08(03) & 12.55(03) & 12.28(03) & 12.10(01) & 12.06(01) & 12.04(03) & 12.14(06) & \nodata & III & - \\
2196 & 42.160060 & 60.650394 & \nodata & \nodata & \nodata & 14.02(01) & 12.87(01) & 11.62(02) & 10.42(03) & 6.99(04) & I & - \\
2197 & 42.160071 & 60.980466 & \nodata & \nodata & 15.31(14) & 14.55(01) & 14.21(02) & 13.81(07) & 12.99(11) & \nodata & II & - \\
2198 & 42.160099 & 60.325333 & 10.49(02) & 9.77(03) & 9.55(02) & 9.45(01) & 9.50(01) & 9.45(01) & 9.38(04) & \nodata & III & - \\
2199 & 42.160273 & 59.815183 & 15.19(05) & 14.74(06) & 14.63(09) & 14.42(01) & 14.46(02) & 14.74(19) & 14.00(15) & \nodata & III & - \\
2200 & 42.160834 & 60.176513 & \nodata & 14.62(07) & 14.41(08) & 14.12(02) & 13.88(02) & 13.88(12) & \nodata & \nodata & II & - \\
2201 & 42.160877 & 59.877664 & 13.99(03) & 13.55(04) & 13.42(03) & 13.26(01) & 13.20(01) & 13.22(04) & 13.30(08) & \nodata & III & - \\
2202 & 42.160884 & 59.792991 & 12.50(02) & 11.64(03) & 11.39(02) & 11.21(01) & 11.29(01) & 11.13(01) & 11.17(02) & \nodata & III & - \\
2203 & 42.160937 & 60.514906 & 15.70(06) & 14.66(06) & 14.08(06) & 13.82(01) & 13.75(01) & 13.49(10) & 12.60(18) & \nodata & III & - \\
2204 & 42.161340 & 59.800359 & 14.16(03) & 13.68(04) & 13.60(04) & 13.53(01) & 13.54(01) & 13.43(04) & 13.42(13) & \nodata & III & - \\
2205 & 42.162279 & 60.124363 & 9.70(03) & 8.93(03) & 8.74(02) & 8.63(01) & 8.77(01) & 8.61(01) & 8.59(01) & 9.63(52) & III & - \\
2206 & 42.162448 & 60.736234 & \nodata & 15.74(15) & 15.03(14) & 13.58(01) & 12.95(01) & 12.38(04) & 11.63(09) & \nodata & II & - \\
2207 & 42.162633 & 60.506602 & 12.91(03) & 12.65(04) & 12.57(03) & 12.46(01) & 12.41(01) & 12.24(05) & 11.58(10) & \nodata & III & - \\
2208 & 42.162995 & 60.220509 & 12.54(02) & 11.68(04) & 11.38(02) & 11.23(01) & 11.26(01) & 11.17(02) & 11.10(06) & \nodata & III & - \\
2209 & 42.163048 & 59.670678 & 12.65(02) & 12.39(03) & 12.28(03) & 12.27(01) & 12.19(01) & 12.18(02) & 12.23(04) & \nodata & III & - \\
2210 & 42.163115 & 59.870721 & 15.03(04) & 14.44(06) & 14.28(07) & 14.12(01) & 14.07(02) & 14.05(08) & 13.96(20) & \nodata & III & - \\
2211 & 42.163246 & 60.518667 & 12.04(02) & 11.36(03) & 11.24(02) & 11.17(01) & 11.22(01) & 11.12(02) & 11.24(07) & \nodata & III & - \\
2212 & 42.164358 & 60.008737 & 12.09(03) & 11.12(03) & 10.75(02) & 10.57(01) & 10.57(01) & 10.50(01) & 10.41(01) & \nodata & III & - \\
2213 & 42.164474 & 59.945522 & 13.36(02) & 12.88(03) & 12.73(03) & 12.61(01) & 12.62(01) & 12.59(03) & 12.67(06) & \nodata & III & - \\
2214 & 42.165492 & 60.671765 & 13.44(03) & 12.22(04) & 11.75(03) & 11.46(01) & 11.41(01) & 11.32(02) & 11.15(07) & \nodata & III & - \\
2215 & 42.166311 & 60.258216 & 11.44(02) & 11.11(03) & 11.00(02) & 11.00(01) & 11.02(01) & 10.95(01) & 11.11(04) & \nodata & III & - \\
2216 & 42.166551 & 60.747709 & 15.63(07) & 14.36(05) & 13.65(04) & 12.76(01) & 12.38(01) & 12.21(04) & 11.69(06) & \nodata & II & - \\
2217 & 42.166951 & 60.959190 & 14.64(04) & 13.54(04) & 12.92(03) & 12.14(01) & 11.89(01) & 11.67(02) & 11.15(03) & 8.62(09) & II & - \\
2218 & 42.167550 & 60.926588 & 14.27(03) & 13.45(04) & 13.13(03) & 12.94(01) & 12.91(01) & 12.85(05) & 12.75(15) & \nodata & III & - \\
2219 & 42.167991 & 60.094058 & \nodata & 9.56(03) & 9.50(03) & 9.50(01) & 9.50(01) & 9.49(01) & 9.51(02) & \nodata & III & - \\
2220 & 42.168433 & 59.922602 & 13.70(03) & 12.94(03) & 12.74(03) & 12.62(01) & 12.60(01) & 12.56(03) & 12.64(07) & \nodata & III & - \\
2221 & 42.170399 & 61.036909 & 15.07(05) & 13.44(04) & 12.75(04) & 12.26(01) & 12.24(01) & 12.34(03) & 11.94(07) & \nodata & III & - \\
2222 & 42.171503 & 60.861184 & 11.13(02) & 10.79(03) & 10.64(02) & 10.67(01) & 10.65(01) & 10.61(01) & 10.58(04) & \nodata & III & - \\
2223 & 42.172222 & 59.810838 & 14.43(03) & 14.06(04) & 14.06(06) & 13.87(01) & 13.81(01) & 13.88(08) & 14.15(15) & \nodata & III & - \\
2224 & 42.172906 & 60.221297 & 10.80(02) & 9.79(03) & 9.42(02) & 9.24(01) & 9.29(01) & 9.22(01) & 9.19(02) & \nodata & III & - \\
2225 & 42.173163 & 59.606340 & 13.98(03) & 13.56(04) & 13.34(04) & 13.20(01) & 13.19(01) & 13.07(06) & 12.97(08) & \nodata & III & - \\
2226 & 42.173365 & 60.663598 & 12.83(03) & 11.38(07) & 10.78(06) & 10.23(01) & 10.31(01) & 10.14(01) & 10.09(07) & \nodata & III & - \\
2227 & 42.173655 & 59.782028 & 14.22(03) & 13.49(03) & 13.22(03) & 13.01(01) & 12.99(01) & 12.96(04) & 13.09(07) & \nodata & III & - \\
2228 & 42.174055 & 59.872771 & 11.46(02) & 11.12(03) & 10.97(02) & 10.97(01) & 10.87(01) & 10.82(01) & 10.86(02) & \nodata & III & - \\
2229 & 42.174270 & 60.662795 & 12.76(07) & 11.57(03) & 11.09(03) & 10.63(01) & 10.52(01) & 10.37(02) & 10.36(07) & \nodata & III & - \\
2230 & 42.174301 & 59.976763 & 13.72(03) & 13.23(03) & 13.15(03) & 13.02(01) & 13.01(01) & 13.00(03) & 13.12(09) & \nodata & III & - \\
2231 & 42.174383 & 60.996715 & 12.64(03) & 12.32(04) & 12.19(03) & 12.12(01) & 12.09(01) & 12.08(03) & 12.09(07) & \nodata & III & - \\
2232 & 42.174607 & 59.837161 & 13.92(03) & 13.38(04) & 13.25(04) & 13.15(01) & 13.16(01) & 13.10(04) & 13.20(07) & \nodata & III & - \\
2233 & 42.174618 & 60.645014 & 11.89(02) & 11.45(03) & 11.34(02) & 11.32(01) & 11.35(01) & 11.32(01) & 11.26(04) & \nodata & III & - \\
2234 & 42.175010 & 60.686677 & 14.04(03) & 13.63(04) & 13.49(04) & 13.48(01) & 13.45(01) & 13.11(07) & 12.77(20) & \nodata & II & - \\
2235 & 42.175378 & 60.283676 & 10.61(02) & 10.29(03) & 10.23(02) & 10.25(01) & 10.23(01) & 10.15(01) & 10.13(04) & \nodata & III & - \\
2236 & 42.176508 & 59.842833 & 13.44(03) & 13.00(03) & 12.90(03) & 12.84(01) & 12.78(01) & 12.80(03) & 12.84(05) & \nodata & III & - \\
2237 & 42.177180 & 60.141583 & 12.65(02) & 11.77(03) & 11.43(02) & 11.24(01) & 11.35(01) & 11.18(01) & 11.29(04) & \nodata & III & - \\
2238 & 42.177363 & 60.765910 & 12.65(02) & 11.80(03) & 11.37(02) & 11.06(01) & 11.00(01) & 10.91(01) & 10.90(05) & \nodata & III & - \\
2239 & 42.177822 & 59.816866 & 11.73(02) & 11.05(03) & 10.94(02) & 10.89(01) & 10.94(01) & 10.86(01) & 10.86(01) & \nodata & III & - \\
2240 & 42.177823 & 60.917593 & 13.35(02) & 12.74(03) & 12.58(03) & 12.60(01) & 12.61(01) & 12.64(03) & 12.31(07) & \nodata & III & - \\
2241 & 42.177962 & 60.345513 & 11.83(02) & 10.65(03) & 10.20(02) & 9.94(01) & 10.23(01) & 9.88(01) & 9.90(05) & \nodata & III & - \\
2242 & 42.178729 & 59.773378 & 14.79(04) & 14.29(04) & 14.19(06) & 13.93(01) & 13.95(02) & 13.83(07) & 13.62(13) & \nodata & III & - \\
2243 & 42.178844 & 60.173310 & 11.71(02) & 11.10(04) & 10.91(02) & 10.81(01) & 10.84(01) & 10.81(01) & 10.69(04) & \nodata & III & - \\
2244 & 42.178990 & 60.579060 & 12.87(02) & 11.63(03) & 11.14(02) & 10.89(01) & 10.81(01) & 10.71(02) & 10.59(06) & \nodata & III & - \\
2245 & 42.179103 & 60.513517 & 16.09(10) & 14.73(07) & 14.14(07) & 13.19(01) & 12.77(01) & 12.29(04) & 11.40(07) & \nodata & II & - \\
2246 & 42.179286 & 59.541169 & 11.54(02) & 10.59(03) & 10.27(02) & 10.10(01) & 10.12(01) & 10.07(01) & 9.91(01) & \nodata & III & - \\
2247 & 42.179619 & 61.011072 & 15.37(05) & 13.45(04) & 12.71(03) & 12.20(01) & 12.12(01) & 11.98(02) & 11.90(09) & \nodata & III & - \\
2248 & 42.180198 & 59.807312 & 12.00(04) & 11.70(04) & 11.53(03) & 11.44(01) & 11.45(01) & 11.38(02) & 11.42(04) & \nodata & III & - \\
2249 & 42.180293 & 60.498869 & 12.42(02) & 11.40(03) & 11.07(02) & 10.80(01) & 10.83(01) & 10.70(02) & 10.65(04) & \nodata & III & - \\
2250 & 42.180433 & 59.743502 & 13.39(02) & 12.97(03) & 12.71(03) & 12.66(01) & 12.58(01) & 12.64(03) & 12.46(06) & \nodata & III & - \\
2251 & 42.181130 & 60.211750 & 12.29(02) & 11.63(03) & 11.42(02) & 11.35(01) & 11.38(01) & 11.36(02) & 11.36(08) & \nodata & III & - \\
2252 & 42.181361 & 60.760530 & 12.81(02) & 12.55(03) & 12.39(03) & 12.31(01) & 12.30(01) & 12.33(03) & 12.53(08) & \nodata & III & - \\
2253 & 42.181514 & 60.089727 & 13.25(03) & 12.05(03) & 11.60(02) & 11.25(01) & 11.26(01) & 11.13(02) & 10.95(08) & \nodata & III & - \\
2254 & 42.181519 & 60.710576 & 16.59(14) & 15.20(09) & 14.47(09) & 13.91(02) & 13.56(01) & 13.01(07) & 11.80(11) & \nodata & II & - \\
2255 & 42.182152 & 59.836393 & 13.59(02) & 13.35(03) & 13.21(04) & 13.10(01) & 13.07(01) & 13.06(03) & 12.93(07) & \nodata & III & - \\
2256 & 42.182518 & 60.950984 & 13.70(03) & 13.01(03) & 12.65(03) & 12.37(01) & 12.41(01) & 12.38(03) & 12.49(11) & \nodata & III & - \\
2257 & 42.182564 & 60.978744 & 14.52(04) & 12.65(03) & 11.80(02) & 11.21(01) & 11.14(01) & 11.08(01) & 11.00(03) & \nodata & III & - \\
2258 & 42.182569 & 61.039578 & 15.60(06) & 13.87(05) & 13.22(03) & 12.65(01) & 12.50(01) & 12.47(04) & 12.49(08) & \nodata & III & - \\
2259 & 42.182743 & 60.644751 & 13.14(02) & 12.74(03) & 12.59(03) & 12.55(01) & 12.47(01) & 12.56(03) & 12.65(11) & \nodata & III & - \\
2260 & 42.182957 & 59.584538 & 13.32(03) & 13.09(03) & 12.94(03) & 12.89(01) & 12.85(01) & 12.95(05) & 12.83(10) & \nodata & III & - \\
2261 & 42.184092 & 60.998562 & 15.15(04) & 13.30(03) & 12.45(03) & 11.99(01) & 11.95(01) & 11.75(02) & 11.78(05) & \nodata & III & - \\
2262 & 42.184144 & 60.056436 & 14.79(04) & 13.47(04) & 13.07(03) & 12.78(01) & 12.68(01) & 12.70(06) & 12.50(18) & \nodata & III & - \\
2263 & 42.184263 & 59.805459 & 9.41(02) & 9.29(03) & 9.30(02) & 9.33(01) & 9.34(01) & 9.27(01) & 9.32(01) & 9.13(08) & III & - \\
2264 & 42.184408 & 59.893768 & 14.41(03) & 13.92(04) & 13.87(05) & 13.74(01) & 13.68(01) & 13.75(06) & 13.29(15) & \nodata & III & - \\
2265 & 42.185012 & 60.925860 & 12.29(02) & 11.29(03) & 10.93(02) & 10.74(01) & 10.71(01) & 10.64(01) & 10.62(01) & \nodata & III & - \\
2266 & 42.185428 & 60.581921 & 13.80(03) & 13.27(04) & 13.12(04) & 13.11(01) & 13.10(01) & 13.10(06) & 13.15(15) & \nodata & III & - \\
2267 & 42.185614 & 59.530763 & 13.24(02) & 12.78(03) & 12.65(03) & 12.60(01) & 12.58(01) & 12.71(05) & 12.36(06) & \nodata & III & - \\
2268 & 42.186280 & 60.783430 & 12.00(02) & 11.71(03) & 11.57(02) & 11.54(01) & 11.54(01) & 11.58(03) & 11.60(15) & \nodata & III & - \\
2269 & 42.186458 & 60.744803 & 13.39(02) & 12.82(04) & 12.54(03) & 12.39(01) & 12.30(01) & 12.32(04) & 12.27(17) & \nodata & III & - \\
2270 & 42.186854 & 59.858058 & 15.08(04) & 14.10(05) & 13.90(05) & 13.51(01) & 13.42(01) & 13.56(06) & 13.01(12) & \nodata & III & - \\
2271 & 42.188333 & 59.667272 & 13.82(03) & 13.39(04) & 13.23(03) & 13.18(01) & 13.14(01) & 13.20(04) & 13.24(08) & \nodata & III & - \\
2272 & 42.189301 & 60.667012 & \nodata & \nodata & \nodata & 13.33(01) & 12.56(01) & 11.73(04) & 10.84(08) & 7.38(11) & I & - \\
2273 & 42.189610 & 60.218052 & 11.85(02) & 11.29(03) & 11.18(02) & 11.16(01) & 11.22(01) & 11.13(02) & 11.09(08) & \nodata & III & - \\
2274 & 42.189799 & 59.703339 & 14.12(03) & 13.86(04) & 13.71(05) & 13.72(01) & 13.67(01) & 13.60(06) & 13.52(14) & \nodata & III & - \\
2275 & 42.189877 & 60.459101 & 13.61(03) & 13.08(04) & 12.81(03) & 12.71(01) & 12.68(01) & 12.67(04) & 12.55(13) & \nodata & III & - \\
2276 & 42.189969 & 61.033992 & 11.68(02) & 11.39(03) & 11.25(02) & 11.28(01) & 11.19(01) & 11.25(01) & 11.01(03) & \nodata & III & - \\
2277 & 42.190784 & 60.799324 & 12.94(03) & 12.43(05) & 11.93(04) & 11.53(01) & 11.13(01) & \nodata & \nodata & \nodata & II & - \\
2278 & 42.190927 & 59.827040 & 12.62(02) & 11.62(03) & 11.31(02) & 11.15(01) & 11.22(01) & 11.29(01) & 11.06(01) & \nodata & III & - \\
2279 & 42.190993 & 59.779070 & 12.57(02) & 11.73(03) & 11.47(02) & 11.33(01) & 11.46(01) & 11.31(01) & 11.25(02) & \nodata & III & - \\
2280 & 42.191160 & 59.944453 & 13.32(03) & 12.26(03) & 11.84(02) & 11.56(01) & 11.57(01) & 11.54(02) & 11.52(07) & \nodata & III & - \\
2281 & 42.191530 & 59.643928 & 14.15(03) & 13.41(04) & 13.21(03) & 13.13(01) & 13.12(01) & 12.95(05) & 13.08(07) & \nodata & III & - \\
2282 & 42.191978 & 60.679802 & 12.86(02) & 12.23(03) & 12.04(02) & 12.01(01) & 12.00(01) & 11.92(03) & 11.82(06) & \nodata & III & - \\
2283 & 42.192215 & 60.740809 & 14.82(04) & 13.10(03) & 12.30(03) & 11.73(01) & 11.71(02) & 11.67(09) & 10.76(10) & \nodata & III & - \\
2284 & 42.192280 & 60.799100 & \nodata & \nodata & \nodata & 11.10(01) & 10.55(01) & 9.96(01) & 8.74(01) & 6.10(07) & II & - \\
2285 & 42.193862 & 59.928342 & 9.76(02) & 8.40(04) & 7.94(03) & 7.66(01) & 7.84(01) & 7.62(01) & 7.63(01) & 7.33(07) & III & - \\
2286 & 42.194443 & 60.601524 & 14.31(03) & 13.22(04) & 12.82(02) & 12.57(01) & 12.55(01) & 12.51(05) & 12.50(16) & \nodata & III & - \\
2287 & 42.194488 & 59.808636 & 15.31(03) & 14.29(04) & 14.03(04) & 13.76(01) & 13.70(01) & 13.58(05) & 13.50(08) & \nodata & III & - \\
2288 & 42.195176 & 60.371303 & 11.91(02) & 11.74(03) & 11.61(02) & 11.62(01) & 11.55(01) & 11.55(02) & 11.70(10) & \nodata & III & - \\
2289 & 42.195327 & 60.646515 & 14.30(03) & 13.04(03) & 12.50(03) & 12.11(01) & 12.13(01) & 11.95(02) & 12.04(07) & \nodata & III & - \\
2290 & 42.196314 & 60.541996 & 12.41(02) & 11.79(03) & 11.60(02) & 11.54(01) & 11.59(01) & 11.56(02) & 11.72(08) & \nodata & III & - \\
2291 & 42.196533 & 59.741415 & 14.29(03) & 13.60(04) & 13.32(04) & 13.19(01) & 13.09(01) & 13.13(04) & 13.12(09) & \nodata & III & - \\
2292 & 42.196890 & 60.971473 & 15.00(04) & 13.40(03) & 12.74(02) & 12.23(01) & 12.15(01) & 12.00(04) & 11.91(14) & \nodata & III & - \\
2293 & 42.196973 & 59.716269 & 13.80(03) & 13.35(04) & 13.21(04) & 13.06(01) & 13.20(01) & 13.02(04) & 13.09(08) & \nodata & III & - \\
2294 & 42.198487 & 60.695089 & 13.49(02) & 12.19(03) & 11.62(02) & 11.26(01) & 11.23(01) & 11.13(02) & 11.13(11) & \nodata & III & - \\
2295 & 42.198746 & 59.874345 & 13.92(03) & 13.35(03) & 13.26(04) & 13.10(01) & 13.08(01) & 13.09(04) & 12.85(08) & \nodata & III & - \\
2296 & 42.198863 & 59.668408 & 13.59(03) & 13.20(04) & 13.04(03) & 12.94(01) & 12.84(01) & 12.90(03) & 12.89(05) & \nodata & III & - \\
2297 & 42.198889 & 60.782583 & 16.34(11) & 15.23(09) & 14.61(10) & 14.04(02) & 13.67(02) & 13.15(08) & 12.43(21) & \nodata & II & - \\
2298 & 42.199224 & 59.549790 & 9.88(02) & 8.89(03) & 8.59(02) & 8.47(01) & 8.81(01) & 8.47(01) & 8.33(01) & 8.44(05) & III & - \\
2299 & 42.199943 & 59.856341 & 13.84(03) & 13.05(03) & 12.84(02) & 12.67(01) & 12.66(01) & 12.61(03) & 12.61(06) & \nodata & III & - \\
2300 & 42.200016 & 59.991752 & 13.29(02) & 12.33(03) & 12.00(02) & 11.82(01) & 11.78(01) & 11.68(02) & 11.60(05) & \nodata & III & - \\
2301 & 42.200171 & 59.828059 & 11.61(02) & 10.48(03) & 10.14(02) & 9.93(01) & 10.01(01) & 9.97(01) & 9.90(01) & 9.55(15) & III & - \\
2302 & 42.201733 & 60.742462 & 12.44(03) & 11.79(03) & 11.40(02) & 11.16(01) & 11.10(01) & 11.01(02) & 10.91(10) & \nodata & III & - \\
2303 & 42.201741 & 60.151829 & \nodata & \nodata & 11.30(05) & 11.11(01) & 11.03(01) & 11.02(01) & 11.07(05) & \nodata & III & - \\
2304 & 42.202358 & 60.860105 & 13.74(03) & 13.15(04) & 12.82(03) & 12.65(01) & 12.59(01) & 12.57(04) & 12.69(14) & \nodata & III & - \\
2305 & 42.202497 & 59.818907 & 14.16(03) & 13.83(05) & 13.66(05) & 13.64(01) & 13.56(01) & 13.56(06) & 13.58(13) & \nodata & III & - \\
2306 & 42.202605 & 59.577098 & 14.04(04) & 13.66(04) & 13.47(04) & 13.42(01) & 13.41(01) & 13.16(05) & 13.49(11) & \nodata & III & - \\
2307 & 42.202876 & 59.799795 & 13.54(03) & 13.10(03) & 12.98(04) & 12.95(01) & 12.91(01) & 12.85(03) & 12.94(08) & \nodata & III & - \\
2308 & 42.203909 & 59.924258 & 12.74(02) & 12.33(03) & 12.28(03) & 12.19(01) & 12.17(01) & 12.09(03) & 12.25(07) & \nodata & III & - \\
2309 & 42.204412 & 60.792946 & 13.52(03) & 12.55(03) & 11.76(02) & 10.31(01) & 9.93(01) & 9.60(01) & 8.96(01) & 4.92(06) & II & - \\
2310 & 42.205266 & 60.853091 & 12.79(02) & 11.52(03) & 11.01(02) & 10.68(01) & 10.68(01) & 10.57(02) & 10.55(07) & \nodata & III & - \\
2311 & 42.205295 & 61.032360 & 12.32(02) & 12.06(03) & 11.92(02) & 11.91(01) & 11.89(01) & 11.91(03) & 11.53(09) & \nodata & III & - \\
2312 & 42.205441 & 60.330794 & 13.48(06) & 12.53(05) & 12.14(04) & 11.94(01) & 11.92(01) & 11.80(03) & 11.64(07) & \nodata & III & - \\
2313 & 42.205668 & 60.200936 & 14.02(03) & 13.64(04) & 13.50(05) & 13.42(01) & 13.42(02) & 13.25(06) & 12.89(11) & \nodata & III & - \\
2314 & 42.205945 & 60.155607 & 8.68(02) & 8.48(05) & 8.40(02) & 8.39(01) & 8.37(01) & 8.37(01) & 8.34(01) & 8.59(24) & III & - \\
2315 & 42.206374 & 60.286730 & 11.01(02) & 10.78(03) & 10.61(02) & 10.58(01) & 10.49(01) & 10.54(03) & 10.60(16) & \nodata & III & - \\
2316 & 42.206505 & 61.114943 & 15.18(05) & 14.01(05) & 13.68(04) & 13.31(01) & 13.34(01) & 13.24(06) & 13.21(13) & \nodata & III & - \\
2317 & 42.207194 & 60.954386 & 15.05(05) & 13.89(05) & 13.50(05) & 13.16(01) & 13.06(01) & 13.03(05) & 12.99(10) & \nodata & III & - \\
2318 & 42.207351 & 60.331785 & 10.57(03) & 10.26(04) & 10.20(03) & 10.21(01) & 10.21(01) & 10.20(01) & 10.21(04) & \nodata & III & - \\
2319 & 42.207380 & 61.012931 & 13.84(03) & 13.15(03) & 12.94(03) & 12.78(01) & 12.73(01) & 12.62(03) & 12.65(07) & \nodata & III & - \\
2320 & 42.207809 & 59.836638 & 13.75(03) & 13.46(03) & 13.33(03) & 13.24(01) & 13.21(01) & 13.16(04) & 13.21(08) & \nodata & III & - \\
2321 & 42.208075 & 60.618701 & 14.03(03) & 13.74(05) & 13.58(05) & 13.47(01) & 13.45(01) & 13.40(08) & 12.72(19) & \nodata & III & - \\
2322 & 42.208448 & 59.686739 & 11.20(03) & 11.06(03) & 10.98(03) & 10.93(01) & 10.86(01) & 10.95(01) & 10.94(02) & \nodata & III & - \\
2323 & 42.208735 & 60.423412 & 14.30(05) & 13.91(06) & \nodata & 13.61(01) & 13.61(02) & 13.81(09) & 13.66(20) & \nodata & III & - \\
2324 & 42.208744 & 59.539556 & 13.43(03) & 13.22(03) & 13.05(04) & 12.99(01) & 13.08(01) & 12.99(05) & 12.98(08) & \nodata & III & - \\
2325 & 42.209812 & 60.197458 & 10.26(02) & 9.53(03) & 9.31(02) & 9.23(01) & 9.31(01) & 9.23(01) & 9.16(01) & \nodata & III & - \\
2326 & 42.210075 & 60.368350 & 12.59(02) & 11.39(03) & 10.94(02) & 10.68(01) & 10.68(01) & 10.57(01) & 10.33(05) & \nodata & III & - \\
2327 & 42.210173 & 60.978314 & 12.10(02) & 11.65(03) & 11.52(02) & 11.43(01) & 11.46(01) & 11.45(01) & 11.39(05) & \nodata & III & - \\
2328 & 42.210729 & 59.740350 & 12.07(02) & 11.78(03) & 11.65(03) & 11.63(01) & 11.63(01) & 11.57(02) & 11.59(05) & \nodata & III & - \\
2329 & 42.210863 & 61.096265 & 12.98(02) & 12.64(03) & 12.50(03) & 12.50(01) & 12.45(01) & 12.45(04) & 12.45(07) & \nodata & III & - \\
2330 & 42.211864 & 60.749305 & 14.48(03) & 13.07(04) & 12.40(02) & 12.01(01) & 11.92(01) & 11.74(04) & 11.47(13) & \nodata & III & - \\
2331 & 42.212315 & 60.609577 & 12.97(04) & 12.23(04) & 12.22(04) & 12.06(01) & 12.11(01) & 12.08(03) & 11.82(11) & \nodata & III & - \\
2332 & 42.212658 & 59.966974 & 13.50(02) & 12.30(03) & 11.88(02) & 11.57(01) & 11.61(01) & 11.43(02) & 11.37(08) & \nodata & III & - \\
2333 & 42.213260 & 59.703745 & 8.79(03) & 7.58(06) & 7.15(02) & 6.95(01) & 7.12(01) & 6.91(01) & 6.83(01) & 6.83(03) & III & - \\
2334 & 42.213667 & 60.271074 & 13.25(02) & 12.04(03) & 11.60(02) & 11.39(01) & 11.35(01) & 11.29(03) & 11.37(12) & \nodata & III & - \\
2335 & 42.213869 & 59.839203 & \nodata & 13.75(05) & \nodata & 13.55(01) & 13.55(01) & 13.65(07) & 13.41(09) & \nodata & III & - \\
2336 & 42.214172 & 60.446209 & 11.16(02) & 10.27(03) & 9.98(02) & 9.79(01) & 9.80(01) & 9.73(01) & 9.77(04) & \nodata & III & - \\
2337 & 42.214654 & 60.766216 & 10.43(02) & 10.17(03) & 10.00(02) & 10.00(01) & 10.00(01) & 10.00(01) & 10.04(07) & \nodata & III & - \\
2338 & 42.214790 & 59.654547 & 14.45(03) & 14.25(05) & 13.88(05) & 13.95(01) & 13.90(01) & 13.85(08) & 13.98(18) & \nodata & III & - \\
2339 & 42.215005 & 60.281616 & 12.40(02) & 12.22(03) & 12.12(03) & 12.12(01) & 12.13(01) & 12.03(04) & 11.85(11) & \nodata & III & - \\
2340 & 42.215406 & 60.660745 & \nodata & \nodata & \nodata & 14.58(02) & 14.15(02) & 13.68(10) & 13.11(17) & \nodata & II & - \\
2341 & 42.215512 & 59.771869 & 14.97(04) & 14.26(05) & 14.06(06) & 13.88(01) & 13.85(01) & 13.62(06) & 13.48(15) & \nodata & III & - \\
2342 & 42.217018 & 60.627549 & 10.26(02) & 8.77(03) & 8.16(03) & 7.83(01) & 7.89(01) & 7.76(01) & 7.71(01) & 7.39(11) & III & - \\
2343 & 42.217176 & 59.644028 & 13.95(03) & 13.86(04) & 13.63(04) & 13.61(01) & 13.57(01) & 13.58(06) & 13.52(14) & \nodata & III & - \\
2344 & 42.217476 & 60.209889 & 14.14(03) & 13.30(04) & 12.94(02) & 12.83(01) & 12.82(01) & 12.71(05) & 12.58(20) & \nodata & III & - \\
2345 & 42.217658 & 59.684900 & 14.23(03) & 14.05(04) & 13.84(04) & 13.73(01) & 13.76(01) & 13.70(06) & 13.62(08) & \nodata & III & - \\
2346 & 42.219241 & 60.925911 & 13.73(03) & 13.38(04) & 13.25(04) & 13.27(01) & 13.18(01) & 13.20(05) & 13.14(14) & \nodata & III & - \\
2347 & 42.219381 & 59.563289 & 13.79(03) & 13.35(04) & 13.24(04) & 13.09(01) & 13.06(01) & 12.93(04) & 13.20(13) & \nodata & III & - \\
2348 & 42.219473 & 60.365844 & 13.60(03) & 13.03(04) & 12.87(03) & 12.72(01) & 12.78(01) & 12.42(06) & 11.49(09) & \nodata & III & - \\
2349 & 42.219643 & 59.641092 & 13.18(03) & 12.98(03) & 12.85(03) & 12.80(01) & 12.87(01) & 12.69(03) & 12.67(06) & \nodata & III & - \\
2350 & 42.219835 & 60.995371 & \nodata & \nodata & \nodata & 14.36(01) & 13.45(01) & 12.75(06) & 12.19(09) & 8.12(16) & I & - \\
2351 & 42.220138 & 59.803583 & 13.69(03) & 13.28(04) & 13.14(03) & 13.08(01) & 13.08(01) & 13.02(05) & 12.91(08) & \nodata & III & - \\
2352 & 42.221361 & 60.548667 & 14.20(03) & 13.27(03) & 12.91(03) & 12.71(01) & 12.72(01) & 12.74(04) & 13.19(18) & \nodata & III & - \\
2353 & 42.221755 & 60.200568 & 11.88(02) & 11.03(03) & 10.67(02) & 10.51(01) & 10.56(01) & 10.46(01) & 10.43(05) & \nodata & III & - \\
2354 & 42.221974 & 59.856088 & 12.30(02) & 11.64(03) & 11.38(02) & 11.34(01) & 11.34(01) & 11.33(01) & 11.27(02) & \nodata & III & - \\
2355 & 42.222809 & 60.870375 & 12.28(02) & 11.23(03) & 10.85(02) & 10.63(01) & 10.66(01) & 10.59(01) & 10.56(02) & \nodata & III & - \\
2356 & 42.222928 & 60.753200 & 14.67(04) & 13.34(04) & 12.22(03) & 10.75(01) & 10.28(01) & 9.75(01) & 8.68(04) & 5.94(07) & II & - \\
2357 & 42.223053 & 59.828561 & 14.53(03) & 14.07(04) & 13.93(05) & 13.83(01) & 13.82(01) & 13.72(07) & 14.11(15) & \nodata & III & - \\
2358 & 42.223269 & 59.677877 & 10.02(02) & 9.06(03) & 8.78(02) & 8.66(01) & 8.77(01) & 8.74(01) & 8.60(01) & 8.44(06) & III & - \\
2359 & 42.223788 & 59.657747 & 14.13(03) & 13.73(04) & 13.57(04) & 13.49(01) & 13.47(01) & 13.43(05) & 13.59(11) & \nodata & III & - \\
2360 & 42.223958 & 59.664322 & 13.66(03) & 13.21(04) & 13.11(04) & 12.88(01) & 12.89(01) & 12.89(03) & 12.84(06) & \nodata & III & - \\
2361 & 42.225313 & 60.847271 & 14.79(04) & 13.62(04) & 13.08(03) & 12.73(01) & 12.66(01) & 12.56(04) & 12.67(06) & \nodata & III & - \\
2362 & 42.225882 & 59.823480 & 13.98(03) & 13.65(03) & 13.51(04) & 13.45(01) & 13.40(01) & 13.33(05) & 13.39(10) & \nodata & III & - \\
2363 & 42.226467 & 61.065552 & 13.51(02) & 13.07(03) & 12.97(03) & 12.85(01) & 12.88(01) & 12.82(04) & 13.04(10) & \nodata & III & - \\
2364 & 42.226471 & 61.055232 & 14.89(05) & 13.83(04) & 13.49(04) & 13.24(01) & 13.25(01) & 13.21(06) & 12.88(09) & \nodata & III & - \\
2365 & 42.226566 & 60.740185 & 16.23(10) & 15.02(09) & 14.21(07) & 13.27(01) & 12.91(01) & 12.53(06) & 11.60(11) & \nodata & II & - \\
2366 & 42.226754 & 60.874510 & 13.45(02) & 13.10(03) & 12.90(03) & 12.96(01) & 12.93(01) & 12.96(05) & 13.03(17) & \nodata & III & - \\
2367 & 42.226823 & 59.898767 & 14.18(03) & 13.27(03) & 13.00(03) & 12.79(01) & 12.75(01) & 12.65(03) & 12.67(08) & \nodata & III & - \\
2368 & 42.226978 & 60.155315 & 12.94(03) & 12.09(04) & 11.75(03) & 11.59(01) & 11.61(01) & 11.58(05) & 11.22(18) & \nodata & III & - \\
2369 & 42.227004 & 59.727818 & 11.27(02) & 10.54(03) & 10.24(02) & 10.09(01) & 10.19(01) & 10.13(01) & 10.05(01) & \nodata & III & - \\
2370 & 42.227154 & 60.352572 & 12.53(02) & 12.32(04) & 12.19(02) & 12.16(01) & 12.11(01) & 12.10(03) & 12.16(12) & \nodata & III & - \\
2371 & 42.227884 & 60.563014 & 12.93(04) & 12.57(04) & 12.46(03) & 12.42(01) & 12.39(01) & 12.41(03) & 12.65(09) & \nodata & III & - \\
2372 & 42.227893 & 60.486051 & 13.10(02) & 12.24(03) & 11.92(02) & 11.72(01) & 11.68(01) & 11.58(02) & 11.54(06) & \nodata & III & - \\
2373 & 42.227976 & 60.732627 & \nodata & \nodata & \nodata & 15.79(06) & 14.98(05) & 13.48(11) & 11.77(14) & \nodata & I & - \\
2374 & 42.227999 & 59.848917 & 13.49(03) & 13.21(04) & 13.12(03) & 13.02(01) & 13.00(01) & 13.12(05) & 12.96(07) & \nodata & III & - \\
2375 & 42.228103 & 60.613111 & 13.80(04) & 12.79(03) & 12.39(03) & 12.14(01) & 12.05(01) & 11.98(04) & 11.84(10) & \nodata & III & - \\
2376 & 42.228212 & 61.037776 & 14.01(02) & 13.57(04) & 13.50(04) & 13.41(01) & 13.37(01) & 13.31(05) & 13.01(11) & \nodata & III & - \\
2377 & 42.228289 & 60.248372 & 14.30(03) & 13.74(04) & 13.43(04) & 13.24(01) & 13.19(01) & 13.02(06) & 12.82(17) & \nodata & III & - \\
2378 & 42.229495 & 59.887868 & 14.34(03) & 13.31(03) & 12.98(03) & 12.65(01) & 12.76(01) & 12.64(04) & 12.51(10) & \nodata & III & - \\
2379 & 42.229800 & 59.721635 & 13.54(03) & 13.12(03) & 12.97(03) & 12.95(01) & 12.96(01) & 12.89(04) & 12.98(06) & \nodata & III & - \\
2380 & 42.229843 & 60.611149 & 11.17(02) & 10.71(03) & 10.63(02) & 10.66(01) & 10.67(01) & 10.61(01) & 10.60(05) & \nodata & III & - \\
2381 & 42.230023 & 59.717665 & 13.81(02) & 13.06(04) & 12.84(03) & 12.72(01) & 12.75(01) & 12.72(03) & 12.80(06) & \nodata & III & - \\
2382 & 42.230550 & 60.592302 & 12.94(03) & 12.36(04) & 12.13(03) & 11.79(01) & 11.76(01) & 11.73(02) & 11.89(07) & \nodata & III & - \\
2383 & 42.230582 & 59.803007 & 9.59(02) & 8.89(03) & 8.68(02) & 8.58(01) & 8.53(01) & 8.49(01) & 8.47(01) & 8.43(06) & III & - \\
2384 & 42.231120 & 60.560970 & 16.28(12) & 15.14(09) & 14.44(08) & 13.61(01) & 13.25(01) & 13.12(06) & 12.42(13) & \nodata & II & - \\
2385 & 42.231524 & 59.784698 & 14.68(04) & 14.16(04) & 13.99(05) & 13.90(01) & 13.87(01) & 14.00(08) & 13.87(11) & \nodata & III & - \\
2386 & 42.231621 & 59.751844 & 13.72(02) & 13.07(03) & 12.80(03) & 12.72(01) & 12.80(01) & 12.75(03) & 12.71(05) & \nodata & III & - \\
2387 & 42.231715 & 60.029172 & 13.26(03) & 12.15(03) & 11.81(02) & 11.53(01) & 11.58(01) & 11.52(02) & 11.52(05) & \nodata & III & - \\
2388 & 42.231940 & 61.043156 & 15.70(07) & 14.48(07) & 13.98(06) & 13.55(01) & 13.49(01) & 13.45(05) & 13.33(16) & \nodata & III & - \\
2389 & 42.233124 & 59.597516 & 15.13(05) & 14.16(05) & 13.80(04) & 13.65(01) & 13.55(01) & 13.47(06) & 13.44(12) & \nodata & III & - \\
2390 & 42.233766 & 59.854224 & 14.27(03) & 13.73(04) & 13.70(05) & 13.62(01) & 13.63(01) & 13.71(06) & 13.64(18) & \nodata & III & - \\
2391 & 42.234423 & 59.767148 & 13.93(03) & 13.46(04) & 13.26(03) & 13.15(01) & 13.08(01) & 13.00(04) & 12.92(07) & \nodata & III & - \\
2392 & 42.234457 & 61.037970 & 15.53(05) & 14.41(05) & 14.04(06) & 13.68(01) & 13.69(01) & 13.58(06) & 13.40(16) & \nodata & III & - \\
2393 & 42.234733 & 61.016412 & 14.21(03) & 12.66(03) & 12.06(02) & 11.63(01) & 11.55(01) & 11.41(04) & 11.22(13) & \nodata & III & - \\
2394 & 42.235628 & 60.083236 & 14.53(04) & 13.83(04) & 13.52(04) & 13.31(01) & 13.24(01) & 13.31(06) & 13.23(19) & \nodata & III & - \\
2395 & 42.235688 & 59.683438 & 12.72(03) & 11.92(03) & 11.62(02) & 11.50(01) & 11.51(01) & 11.41(01) & 11.45(02) & \nodata & III & - \\
2396 & 42.235988 & 60.875851 & 13.75(02) & 13.36(04) & 13.16(03) & 13.21(01) & 13.16(01) & 13.10(05) & 12.67(11) & \nodata & III & - \\
2397 & 42.237002 & 61.009242 & 16.58(12) & 14.75(06) & 13.87(05) & 13.31(01) & 13.17(01) & 12.84(08) & 12.08(18) & \nodata & II & - \\
2398 & 42.237246 & 60.732777 & 16.02(08) & 14.67(07) & 13.94(06) & 12.86(01) & 12.57(01) & 12.52(08) & 11.79(17) & 8.82(35) & TD & - \\
2399 & 42.237480 & 60.866731 & 14.43(03) & 13.91(04) & 13.53(04) & 13.41(01) & 13.33(01) & 13.41(07) & 12.89(11) & \nodata & III & - \\
2400 & 42.237601 & 60.273105 & 12.81(02) & 12.52(03) & 12.34(03) & 12.26(01) & 12.25(01) & 12.21(03) & 12.33(12) & \nodata & III & - \\
2401 & 42.237614 & 59.677959 & 14.34(04) & 13.78(04) & 13.51(05) & 13.42(01) & 13.34(01) & 13.36(07) & 13.38(10) & \nodata & III & - \\
2402 & 42.238300 & 60.616335 & 12.02(02) & 10.58(03) & 10.08(02) & 9.78(01) & 9.80(01) & 9.65(01) & 9.63(01) & \nodata & III & - \\
2403 & 42.238685 & 60.169882 & 12.02(02) & 10.93(03) & 10.55(02) & 10.36(01) & 10.39(01) & 10.29(01) & 10.32(03) & \nodata & III & - \\
2404 & 42.239192 & 59.630487 & 13.87(03) & 13.46(04) & 13.15(03) & 13.19(01) & 13.04(01) & 12.99(04) & 13.11(08) & \nodata & III & - \\
2405 & 42.239326 & 59.911272 & 13.98(04) & 13.05(04) & 12.74(03) & 12.54(01) & 12.53(01) & 12.40(02) & 12.44(04) & \nodata & III & - \\
2406 & 42.239444 & 60.419741 & 13.81(02) & 12.96(03) & 12.65(03) & 12.44(01) & 12.47(01) & 12.40(03) & 12.41(08) & \nodata & III & - \\
2407 & 42.239899 & 60.514663 & 12.70(02) & 11.74(03) & 11.40(02) & 11.22(01) & 11.25(01) & 11.17(02) & 11.16(06) & \nodata & III & - \\
2408 & 42.240149 & 61.114002 & 13.12(03) & 12.51(03) & 12.40(03) & 12.36(01) & 12.39(01) & 12.28(03) & 12.26(06) & \nodata & III & - \\
2409 & 42.240599 & 59.891527 & 11.72(02) & 10.77(03) & 10.53(02) & 10.38(01) & 10.47(01) & 10.42(01) & 10.34(01) & \nodata & III & - \\
2410 & 42.240615 & 61.076776 & 13.22(04) & 12.20(04) & 11.89(03) & 11.86(01) & 11.47(01) & 11.54(02) & 11.47(04) & \nodata & III & - \\
2411 & 42.240690 & 59.541729 & 12.70(02) & 11.94(03) & 11.59(02) & 11.43(01) & 11.47(01) & 11.43(01) & 11.43(03) & \nodata & III & - \\
2412 & 42.240712 & 59.709178 & 12.72(02) & 11.80(03) & 11.48(02) & 11.31(01) & 11.33(01) & 11.26(01) & 11.22(02) & \nodata & III & - \\
2413 & 42.240844 & 60.724999 & \nodata & 15.79(16) & 14.64(10) & 13.45(01) & 12.81(01) & 12.23(05) & 11.50(10) & \nodata & II & - \\
2414 & 42.240891 & 61.006250 & 15.30(05) & 13.31(04) & 12.51(02) & 11.91(01) & 11.83(01) & 11.64(03) & 11.51(11) & \nodata & III & - \\
2415 & 42.241739 & 59.848706 & 13.43(02) & 12.91(03) & 12.81(02) & 12.76(01) & 12.81(01) & 12.72(04) & 12.82(08) & \nodata & III & - \\
2416 & 42.242342 & 60.722510 & \nodata & 15.89(17) & 14.49(09) & 12.80(01) & 12.35(01) & 12.02(06) & 11.79(18) & \nodata & III & - \\
2417 & 42.242368 & 60.491872 & \nodata & \nodata & \nodata & 14.40(02) & 13.95(02) & 13.71(08) & 12.89(17) & \nodata & II & - \\
2418 & 42.242621 & 59.835968 & 14.60(04) & 14.19(06) & 14.17(07) & 13.91(01) & 13.88(02) & 13.81(07) & 13.56(11) & \nodata & III & - \\
2419 & 42.242660 & 59.927001 & 14.44(04) & 13.62(04) & 13.21(03) & 13.10(01) & 12.95(01) & 12.99(05) & 12.77(15) & \nodata & III & - \\
2420 & 42.242896 & 60.987041 & 13.33(02) & 12.87(03) & 12.78(03) & 12.74(01) & 12.71(01) & 12.63(04) & 12.52(06) & \nodata & III & - \\
2421 & 42.243061 & 59.784469 & 14.65(04) & 14.33(06) & 14.11(05) & 14.00(01) & 14.00(01) & 13.86(08) & 14.08(14) & \nodata & III & - \\
2422 & 42.243748 & 60.468965 & 11.28(02) & 10.99(03) & 10.91(02) & 10.91(01) & 10.90(01) & 10.88(01) & 10.99(05) & \nodata & III & - \\
2423 & 42.243765 & 59.761129 & 14.10(03) & 13.48(06) & 13.29(06) & 13.14(01) & 13.14(01) & 13.08(04) & 13.07(09) & \nodata & III & - \\
2424 & 42.243935 & 60.820556 & 16.45(12) & 15.03(09) & 14.31(08) & 13.77(01) & 13.44(01) & 13.13(05) & 12.39(10) & \nodata & II & - \\
2425 & 42.244388 & 60.778239 & 12.41(02) & 11.76(03) & 11.52(02) & 11.34(01) & 11.31(01) & 11.23(03) & 11.18(13) & \nodata & III & - \\
2426 & 42.244489 & 60.436941 & \nodata & 13.03(05) & 12.88(04) & 12.80(01) & 12.80(01) & 12.72(06) & 12.38(11) & \nodata & III & - \\
2427 & 42.244578 & 60.726795 & \nodata & \nodata & \nodata & 15.05(09) & 13.56(03) & 12.53(09) & 11.74(18) & 6.91(17) & I & - \\
2428 & 42.244669 & 59.554856 & 14.90(03) & 14.04(04) & 13.83(05) & 13.73(01) & 13.64(02) & 13.71(10) & 13.66(18) & \nodata & III & - \\
2429 & 42.244731 & 59.826269 & 12.16(02) & 11.25(03) & 10.98(02) & 10.90(01) & 10.83(01) & 10.76(01) & 10.80(01) & \nodata & III & - \\
2430 & 42.244791 & 60.721343 & \nodata & \nodata & 14.96(12) & 13.12(02) & 12.28(01) & 11.82(05) & 11.17(20) & \nodata & II & - \\
2431 & 42.244921 & 60.717207 & 10.17(02) & 10.16(03) & 10.05(02) & 10.04(01) & 10.04(01) & 10.07(01) & 10.05(05) & \nodata & III & - \\
2432 & 42.245003 & 61.041493 & 16.87(18) & 15.74(15) & 14.89(12) & 13.45(01) & 12.64(01) & 12.23(03) & 11.20(05) & 8.28(16) & II & - \\
2433 & 42.245562 & 59.641090 & 12.55(02) & 12.14(03) & 11.97(02) & 12.04(01) & 11.89(01) & 11.85(01) & 11.87(04) & \nodata & III & - \\
2434 & 42.245967 & 60.774187 & 15.79(08) & 14.91(08) & 14.35(09) & 13.80(03) & 13.46(03) & \nodata & \nodata & \nodata & II & - \\
2435 & 42.245982 & 59.760444 & 14.04(05) & 13.68(04) & 13.50(05) & 13.47(01) & 13.42(01) & 13.40(06) & 13.47(13) & \nodata & III & - \\
2436 & 42.246475 & 59.888037 & 13.74(03) & 12.77(04) & 12.46(03) & 12.28(01) & 12.27(01) & 12.20(03) & 12.21(04) & \nodata & III & - \\
2437 & 42.246554 & 60.420238 & 12.21(02) & 11.50(03) & 11.29(02) & 11.09(01) & 11.17(01) & 11.08(01) & 11.05(04) & \nodata & III & - \\
2438 & 42.247070 & 59.871042 & 14.19(03) & 13.13(03) & 12.80(03) & 12.58(01) & 12.61(01) & 12.52(03) & 12.47(07) & \nodata & III & - \\
2439 & 42.247215 & 59.875044 & 14.74(04) & 14.17(05) & 13.82(05) & 13.58(01) & 13.63(01) & 13.39(05) & 13.66(13) & \nodata & III & - \\
2440 & 42.247600 & 59.916940 & 14.17(03) & 13.69(04) & 13.46(04) & 13.32(01) & 13.29(01) & 13.25(04) & 13.21(12) & \nodata & III & - \\
2441 & 42.248304 & 60.076947 & 12.67(04) & 12.24(04) & 12.00(03) & 11.89(01) & 11.81(01) & 11.83(03) & 11.80(11) & \nodata & III & - \\
2442 & 42.248563 & 60.250909 & 12.82(02) & 12.48(03) & 12.35(03) & 12.33(01) & 12.28(01) & 12.17(03) & 12.25(06) & \nodata & III & - \\
2443 & 42.248963 & 60.443437 & 12.37(03) & 12.02(03) & 11.87(03) & 11.72(01) & 11.69(01) & 11.73(02) & 11.84(07) & \nodata & III & - \\
2444 & 42.249782 & 60.186215 & 9.93(02) & 9.28(03) & 9.06(02) & 8.96(01) & 9.04(01) & 8.95(01) & 8.94(01) & \nodata & III & - \\
2445 & 42.250133 & 60.418072 & 14.18(03) & 13.70(04) & 13.55(04) & 13.36(01) & 13.31(01) & 13.41(05) & 13.48(15) & \nodata & III & - \\
2446 & 42.251124 & 60.836904 & 11.00(02) & 10.69(03) & 10.58(02) & 10.59(01) & 10.58(01) & 10.52(01) & 10.45(03) & \nodata & III & - \\
2447 & 42.251779 & 60.294401 & 13.92(03) & 13.32(04) & 13.06(04) & 12.98(01) & 12.98(01) & 13.05(04) & 13.00(10) & \nodata & III & - \\
2448 & 42.251892 & 60.846862 & 12.61(02) & 12.26(04) & 12.11(02) & 12.06(01) & 12.06(01) & 11.97(04) & 12.08(15) & \nodata & III & - \\
2449 & 42.252461 & 60.582489 & 15.00(03) & 13.82(03) & 13.18(04) & 12.52(01) & 12.29(01) & 12.11(06) & 11.66(09) & 7.82(16) & II & - \\
2450 & 42.252567 & 60.178482 & 12.84(02) & 12.05(03) & 11.74(02) & 11.61(01) & 11.62(01) & 11.62(04) & 11.54(16) & \nodata & III & - \\
2451 & 42.252894 & 60.570393 & 12.69(03) & 11.49(03) & 11.06(02) & 10.81(01) & 10.85(01) & 10.73(01) & 10.63(03) & \nodata & III & - \\
2452 & 42.252950 & 60.825638 & 16.51(13) & 14.95(07) & 14.42(08) & 13.61(01) & 13.23(01) & 13.10(06) & 12.71(16) & \nodata & II & - \\
2453 & 42.253086 & 60.269974 & 16.46(12) & 15.73(15) & 14.92(13) & 14.40(02) & 13.98(01) & 13.56(07) & 12.65(05) & \nodata & II & - \\
2454 & 42.253319 & 60.560450 & 15.77(07) & 14.62(07) & 14.25(07) & 13.79(01) & 13.42(01) & 12.95(05) & 11.57(05) & 7.95(12) & II & - \\
2455 & 42.253335 & 60.723232 & 10.30(02) & 10.21(03) & 10.12(02) & 10.18(01) & 10.12(01) & 10.14(02) & 10.06(08) & \nodata & III & - \\
2456 & 42.253376 & 60.833850 & 11.84(02) & 11.52(03) & 11.42(02) & 11.41(01) & 11.41(01) & 11.38(02) & 11.59(06) & \nodata & III & - \\
2457 & 42.253388 & 60.890878 & 16.72(16) & 15.72(14) & 15.40(19) & 14.71(02) & 14.39(02) & 14.16(10) & 13.24(10) & \nodata & II & - \\
2458 & 42.253665 & 59.699766 & 14.34(03) & 13.81(04) & 13.54(04) & 13.47(01) & 13.41(01) & 13.41(05) & 13.47(09) & \nodata & III & - \\
2459 & 42.254403 & 59.926089 & 12.79(03) & 11.54(03) & 11.16(02) & 10.94(01) & 10.95(01) & 10.95(02) & 10.74(08) & \nodata & III & - \\
2460 & 42.255248 & 61.029677 & 13.03(02) & 12.69(03) & 12.58(02) & 12.47(01) & 12.44(01) & 12.43(05) & 12.49(14) & \nodata & III & - \\
2461 & 42.255308 & 61.091087 & 13.79(03) & 12.71(03) & 12.35(03) & 12.04(01) & 12.07(01) & 11.90(02) & 11.90(06) & \nodata & III & - \\
2462 & 42.255325 & 59.898717 & 11.79(03) & 10.90(03) & 10.61(02) & 10.47(01) & 10.54(01) & 10.44(01) & 10.37(01) & \nodata & III & - \\
2463 & 42.255343 & 60.725184 & \nodata & \nodata & \nodata & 14.23(04) & 12.76(03) & 11.64(05) & 10.79(08) & \nodata & I & ? \\
2464 & 42.255696 & 60.233858 & 13.17(02) & 12.32(03) & 12.02(03) & 11.83(01) & 11.84(01) & 11.79(07) & 11.82(05) & \nodata & III & - \\
2465 & 42.255699 & 60.729948 & 16.24(09) & 14.47(06) & \nodata & 11.43(01) & 10.82(01) & 10.15(02) & 9.42(05) & 6.05(14) & II & - \\
2466 & 42.255803 & 60.939371 & 12.36(02) & 11.90(03) & 11.69(02) & 11.61(01) & 11.52(01) & 11.36(01) & 10.87(03) & 8.02(07) & TD & - \\
2467 & 42.255849 & 59.797219 & 14.40(04) & 13.93(04) & 13.70(04) & 13.68(01) & 13.62(01) & 13.76(07) & 14.04(13) & \nodata & III & - \\
2468 & 42.257353 & 60.985141 & 12.78(03) & 12.13(03) & 11.92(02) & 11.85(01) & 11.93(01) & 11.90(02) & 11.83(08) & \nodata & III & - \\
2469 & 42.257549 & 59.997550 & 13.80(03) & 13.49(04) & 13.26(03) & 13.25(01) & 13.27(01) & 13.17(09) & 12.43(18) & \nodata & III & - \\
2470 & 42.258233 & 60.722062 & 12.10(03) & 11.17(04) & 10.73(03) & 10.40(01) & 10.29(01) & 10.13(03) & 9.36(05) & \nodata & III & - \\
2471 & 42.258387 & 60.061037 & 15.00(04) & 14.31(04) & 14.08(06) & 13.85(01) & 13.80(01) & 13.63(09) & 12.82(14) & \nodata & III & - \\
2472 & 42.258853 & 59.629787 & 13.76(03) & 13.49(04) & 13.35(04) & 13.17(01) & 13.20(01) & 12.94(04) & 13.44(10) & \nodata & III & - \\
2473 & 42.259340 & 60.727802 & \nodata & \nodata & 14.85(12) & 12.22(01) & 11.28(01) & 10.65(03) & 9.74(07) & \nodata & II & - \\
2474 & 42.259602 & 60.631587 & 14.41(04) & 13.64(04) & 13.32(05) & 13.07(01) & 13.01(01) & 12.82(07) & 12.07(12) & \nodata & III & - \\
2475 & 42.259888 & 59.797006 & 13.99(03) & 13.19(04) & 12.90(03) & 12.74(01) & 12.80(01) & 12.65(03) & 12.73(05) & \nodata & III & - \\
2476 & 42.260116 & 60.718712 & 16.52(14) & 14.65(06) & 13.21(04) & 11.98(03) & 11.24(03) & 10.58(04) & 9.73(04) & \nodata & II & - \\
2477 & 42.260121 & 60.731486 & \nodata & \nodata & 14.98(14) & 13.41(04) & 12.62(02) & 12.00(12) & 11.01(17) & \nodata & II & ? \\
2478 & 42.260131 & 60.328938 & 13.73(03) & 13.42(04) & 13.30(04) & 13.14(01) & 13.08(01) & 13.07(05) & 12.74(11) & \nodata & III & - \\
2479 & 42.260982 & 60.049881 & 12.14(03) & 11.09(03) & 10.70(02) & 10.49(01) & 10.48(01) & 10.41(01) & 10.49(05) & \nodata & III & - \\
2480 & 42.261098 & 59.632133 & 12.01(02) & 11.28(03) & 10.98(02) & 10.88(01) & 10.82(01) & 10.76(01) & 10.73(01) & \nodata & III & - \\
2481 & 42.261282 & 59.711817 & 11.73(02) & 10.68(03) & 10.29(02) & 10.09(01) & 10.16(01) & 10.15(01) & 9.98(01) & 10.10(18) & III & - \\
2482 & 42.261510 & 60.567458 & \nodata & \nodata & \nodata & 14.30(02) & 13.79(02) & 13.41(08) & 12.57(09) & \nodata & II & - \\
2483 & 42.261573 & 60.873849 & 13.57(02) & 12.57(03) & 12.19(02) & 11.94(01) & 11.97(01) & 11.86(02) & 11.86(05) & \nodata & III & - \\
2484 & 42.262054 & 59.996028 & 14.45(03) & 13.68(04) & 13.56(04) & 13.46(01) & 13.47(01) & 13.13(06) & 12.82(13) & \nodata & III & - \\
2485 & 42.262338 & 60.724259 & \nodata & \nodata & 14.23(10) & 11.23(03) & 10.21(01) & 9.41(02) & 8.53(03) & \nodata & I & - \\
2486 & 42.262339 & 60.255353 & 11.85(02) & 11.52(03) & 11.41(02) & 11.41(01) & 11.37(01) & 11.38(01) & 11.43(04) & \nodata & III & - \\
2487 & 42.263369 & 59.913926 & 14.05(03) & 13.67(04) & 13.49(04) & 13.54(01) & 13.52(01) & 13.36(06) & 13.40(15) & \nodata & III & - \\
2488 & 42.264072 & 59.675836 & 11.92(02) & 10.89(03) & 10.54(02) & 10.38(01) & 10.55(01) & 10.35(01) & 10.31(01) & \nodata & III & - \\
2489 & 42.264288 & 60.239904 & 12.05(02) & 11.24(03) & 10.93(02) & 10.75(01) & 10.77(01) & 10.63(01) & 10.70(02) & \nodata & III & - \\
2490 & 42.264461 & 60.721307 & 14.32(05) & 12.97(06) & 11.96(04) & 11.13(08) & 10.56(07) & \nodata & \nodata & \nodata & II & - \\
2491 & 42.264520 & 60.618168 & \nodata & 15.02(08) & 14.15(07) & 12.91(01) & 12.31(01) & 11.73(04) & 10.70(06) & 7.51(11) & II & - \\
2492 & 42.264570 & 60.571224 & 14.16(02) & 13.23(04) & 12.91(03) & 12.65(01) & 12.54(01) & 12.33(05) & 11.87(13) & \nodata & III & - \\
2493 & 42.264689 & 60.476840 & 13.81(03) & 12.86(04) & 12.50(03) & 12.22(01) & 12.27(01) & 12.19(02) & 12.14(06) & \nodata & III & - \\
2494 & 42.264774 & 59.757373 & 12.38(03) & 11.98(04) & 11.84(03) & 11.81(01) & 11.82(01) & 11.76(02) & 11.80(04) & \nodata & III & - \\
2495 & 42.264775 & 60.936619 & 13.77(03) & 13.42(04) & 13.32(04) & 13.22(01) & 13.16(01) & 13.14(05) & 12.97(08) & \nodata & III & - \\
2496 & 42.264996 & 59.848704 & 12.34(02) & 11.63(03) & 11.41(02) & 11.29(01) & 11.33(01) & 11.31(01) & 11.28(03) & \nodata & III & - \\
2497 & 42.265175 & 59.760475 & 13.15(03) & 12.92(04) & 12.72(03) & 12.64(01) & 12.65(01) & 12.57(02) & 12.71(06) & \nodata & III & - \\
2498 & 42.265187 & 60.719916 & \nodata & \nodata & \nodata & 11.19(02) & 10.13(01) & 9.40(02) & 7.94(03) & \nodata & I & - \\
2499 & 42.265217 & 59.781166 & 14.37(04) & 13.95(04) & 13.73(04) & 13.64(01) & 13.61(01) & 13.50(06) & 13.23(08) & \nodata & III & - \\
2500 & 42.265814 & 60.738464 & 16.33(11) & 14.14(07) & 12.46(03) & 10.49(02) & 9.87(01) & 7.91(04) & 6.32(05) & 2.87(16) & I & - \\
2501 & 42.266171 & 59.873811 & 14.03(03) & 13.58(04) & 13.50(04) & 13.44(01) & 13.40(01) & 13.38(04) & 13.36(09) & \nodata & III & - \\
2502 & 42.266236 & 59.586255 & 13.39(03) & 13.18(03) & 13.05(03) & 12.97(01) & 12.98(01) & 13.02(04) & 13.03(07) & \nodata & III & - \\
2503 & 42.266645 & 60.313340 & 11.34(02) & 11.12(03) & 11.04(02) & 11.08(01) & 11.04(01) & 11.00(02) & 11.04(03) & \nodata & III & - \\
2504 & 42.266685 & 60.721360 & \nodata & \nodata & \nodata & 11.85(11) & 10.56(05) & 7.76(04) & 5.87(04) & - \\0.28(07) & I & -
2505 & 42.266692 & 60.731695 & \nodata & 14.35(07) & 12.70(04) & 11.38(01) & 10.86(01) & 10.63(09) & 10.00(24) & 7.10(23) & II & - \\
2506 & 42.266986 & 59.731160 & 14.19(03) & 13.72(03) & 13.58(04) & 13.54(01) & 13.52(01) & 13.42(05) & 13.84(16) & \nodata & III & - \\
2507 & 42.267069 & 60.715017 & 15.84(08) & 14.63(08) & 13.95(06) & 13.13(03) & 12.74(02) & 12.20(14) & 10.99(20) & \nodata & II & - \\
2508 & 42.267081 & 60.567423 & 14.47(02) & 13.65(03) & 13.29(03) & 13.05(01) & 12.94(01) & 12.83(04) & 12.83(09) & \nodata & III & - \\
2509 & 42.267159 & 60.696453 & 10.60(02) & 9.93(03) & 9.69(02) & 9.63(01) & 9.58(01) & 9.69(01) & 9.59(04) & \nodata & III & - \\
2510 & 42.267726 & 60.056537 & 12.69(03) & 11.71(03) & 11.31(02) & 11.11(01) & 11.10(01) & 11.01(02) & 11.00(06) & \nodata & III & - \\
2511 & 42.268212 & 60.710673 & 14.92(04) & 13.74(04) & 13.10(04) & 12.42(01) & 12.06(01) & 11.57(04) & 10.67(08) & 6.86(22) & II & - \\
2512 & 42.268842 & 59.609451 & 14.62(04) & 14.07(04) & 13.90(06) & 13.80(01) & 13.79(01) & 13.61(06) & 13.90(13) & \nodata & III & - \\
2513 & 42.268934 & 59.820562 & 12.45(03) & 12.17(03) & 12.04(02) & 11.98(01) & 11.96(01) & 11.96(02) & 12.09(04) & \nodata & III & - \\
2514 & 42.269062 & 59.659550 & 14.80(06) & \nodata & \nodata & 13.69(01) & 13.71(01) & 13.75(06) & 13.66(10) & \nodata & III & - \\
2515 & 42.269253 & 60.437729 & 15.11(04) & 14.05(05) & 13.78(05) & 13.42(01) & 13.45(01) & 13.08(07) & 12.41(16) & \nodata & III & - \\
2516 & 42.269817 & 60.719202 & \nodata & \nodata & \nodata & 12.10(03) & 11.24(02) & 10.60(09) & 9.49(12) & \nodata & II & - \\
2517 & 42.271494 & 60.862342 & 13.71(03) & 13.24(04) & 13.15(03) & 13.08(01) & 13.09(01) & 13.02(07) & 12.51(20) & \nodata & III & - \\
2518 & 42.271529 & 59.617173 & 14.93(07) & 14.22(07) & 14.04(08) & 13.93(01) & 13.88(02) & 13.72(07) & 13.56(14) & \nodata & III & - \\
2519 & 42.272288 & 59.596167 & 13.87(03) & 13.37(04) & 13.23(04) & 13.19(01) & 13.13(01) & 13.09(05) & 13.22(06) & \nodata & III & - \\
2520 & 42.272332 & 59.795463 & 12.81(02) & 11.99(03) & 11.71(02) & 11.51(01) & 11.57(01) & 11.49(01) & 11.53(04) & \nodata & III & - \\
2521 & 42.272347 & 60.273630 & 14.41(03) & 13.38(03) & 13.01(03) & 12.74(01) & 12.74(01) & 12.64(03) & 12.51(09) & \nodata & III & - \\
2522 & 42.272410 & 60.415294 & 14.45(03) & 13.91(04) & 13.72(05) & 13.58(01) & 13.54(01) & 13.46(05) & 13.66(15) & \nodata & III & - \\
2523 & 42.273257 & 60.615282 & 13.06(02) & 12.61(03) & 12.39(03) & 12.26(01) & 12.17(01) & 12.25(03) & 12.48(10) & \nodata & III & - \\
2524 & 42.273329 & 61.073638 & 13.41(03) & 13.00(04) & 12.94(03) & 12.77(01) & 12.81(01) & 12.87(05) & 12.48(09) & \nodata & III & - \\
2525 & 42.273477 & 60.444907 & 13.44(02) & 12.99(03) & 12.87(03) & 12.82(01) & 12.79(01) & 12.77(04) & 12.98(15) & \nodata & III & - \\
2526 & 42.273914 & 60.731750 & \nodata & 15.11(10) & 13.75(05) & 12.28(01) & 11.67(01) & 11.10(04) & 10.09(08) & 6.76(14) & II & - \\
2527 & 42.274318 & 60.716918 & \nodata & \nodata & 15.03(14) & 12.23(01) & 11.22(01) & 10.61(04) & 9.95(09) & \nodata & II & - \\
2528 & 42.274755 & 59.786057 & 13.01(03) & 12.36(04) & 12.13(03) & 11.96(01) & 12.07(01) & 12.00(02) & 12.10(06) & \nodata & III & - \\
2529 & 42.275235 & 61.046636 & 12.53(02) & 11.98(03) & 11.88(02) & 11.72(01) & 11.81(01) & 11.75(02) & 11.75(05) & \nodata & III & - \\
2530 & 42.275599 & 59.592637 & 14.03(03) & 13.57(04) & 13.41(03) & 13.36(01) & 13.30(01) & 13.36(07) & 13.37(08) & \nodata & III & - \\
2531 & 42.275632 & 60.165669 & 11.30(02) & 10.55(03) & 10.24(02) & 10.13(01) & 10.15(01) & 10.07(01) & 10.10(04) & \nodata & III & - \\
2532 & 42.275708 & 60.720261 & 11.55(02) & 10.92(03) & 10.67(02) & 10.64(01) & 10.62(01) & 10.49(05) & 10.05(07) & \nodata & III & - \\
2533 & 42.275907 & 59.628583 & 13.54(03) & 12.71(03) & 12.37(02) & 12.23(01) & 12.24(01) & 12.10(02) & 12.07(04) & \nodata & III & - \\
2534 & 42.275936 & 59.929113 & 13.34(03) & 12.86(03) & 12.80(03) & 12.75(01) & 12.78(01) & 12.70(05) & 12.60(14) & \nodata & III & - \\
2535 & 42.276299 & 60.151321 & 12.00(02) & 11.07(03) & 10.71(03) & 10.53(01) & 10.58(01) & 10.46(01) & 10.37(02) & \nodata & III & - \\
2536 & 42.276443 & 60.560705 & 8.13(03) & 7.77(07) & 7.54(02) & 7.46(01) & 7.41(01) & 7.37(01) & 7.37(01) & 7.09(06) & III & - \\
2537 & 42.276685 & 59.675319 & 14.86(04) & 14.38(05) & 14.23(06) & 14.11(01) & 14.07(02) & 13.97(09) & 14.09(13) & \nodata & III & - \\
2538 & 42.276886 & 60.649407 & 13.42(02) & 13.15(04) & 12.99(03) & 12.98(01) & 12.99(01) & 12.97(04) & 13.33(17) & \nodata & III & - \\
2539 & 42.277246 & 60.271185 & 13.34(02) & 12.98(03) & 12.81(03) & 12.83(01) & 12.78(01) & 12.71(04) & 12.75(09) & \nodata & III & - \\
2540 & 42.277269 & 60.219757 & 5.12(25) & 3.89(22) & 3.51(25) & 4.86(01) & 3.98(01) & 3.13(01) & 3.09(01) & 2.79(04) & II & - \\
2541 & 42.278210 & 60.827653 & 12.44(02) & 11.10(03) & 10.52(02) & 10.12(01) & 10.10(01) & 9.95(01) & 9.91(04) & \nodata & III & - \\
2542 & 42.278364 & 61.107203 & 14.37(04) & 13.71(04) & 13.54(05) & 13.39(01) & 13.38(02) & 13.09(07) & 13.03(13) & \nodata & III & - \\
2543 & 42.278555 & 60.568915 & 14.14(03) & 13.68(03) & 13.45(03) & 13.28(01) & 13.14(01) & 13.19(06) & 13.01(20) & \nodata & III & - \\
2544 & 42.279208 & 60.392534 & 12.49(02) & 11.62(04) & 11.27(02) & 11.05(01) & 11.08(01) & 10.98(02) & 10.95(08) & \nodata & III & - \\
2545 & 42.279603 & 60.732681 & 14.25(03) & 12.46(03) & 11.65(02) & 11.11(01) & 11.03(01) & 10.88(04) & 10.82(15) & \nodata & III & - \\
2546 & 42.279789 & 59.729761 & 14.77(04) & 14.20(04) & 13.85(05) & 13.85(01) & 13.83(02) & 13.75(07) & 13.53(11) & \nodata & III & - \\
2547 & 42.279821 & 60.331060 & \nodata & \nodata & \nodata & 12.61(01) & 12.61(01) & 12.60(04) & 12.87(09) & \nodata & III & - \\
2548 & 42.279856 & 60.578415 & 10.53(02) & 9.98(03) & 9.71(02) & 9.57(01) & 9.50(01) & 9.43(01) & 9.37(03) & \nodata & III & - \\
2549 & 42.279865 & 60.717933 & \nodata & 15.96(19) & 14.56(09) & 12.64(02) & 12.06(01) & 11.80(06) & 10.79(18) & \nodata & II & - \\
2550 & 42.280468 & 60.101852 & 13.08(03) & 12.61(04) & 12.43(03) & 12.49(01) & 12.46(01) & 12.35(03) & 11.84(10) & \nodata & III & - \\
2551 & 42.280545 & 59.726332 & 11.91(02) & 11.11(03) & 10.83(02) & 10.72(01) & 10.78(01) & 10.69(01) & 10.60(01) & \nodata & III & - \\
2552 & 42.280559 & 60.243098 & \nodata & \nodata & \nodata & 11.10(01) & 11.20(01) & 11.03(01) & 11.00(01) & \nodata & III & - \\
2553 & 42.280608 & 60.129873 & 13.97(02) & 13.47(04) & 13.15(03) & 13.11(01) & 13.11(01) & 13.11(05) & 13.25(15) & \nodata & III & - \\
2554 & 42.280615 & 59.812525 & 13.98(03) & 13.45(04) & 13.34(04) & 13.24(01) & 13.26(01) & 13.24(04) & 13.00(09) & \nodata & III & - \\
2555 & 42.281088 & 59.890986 & 14.23(03) & 13.59(04) & 13.41(04) & 13.34(01) & 13.33(01) & 13.17(05) & 13.29(11) & \nodata & III & - \\
2556 & 42.282785 & 60.050288 & 13.28(03) & 12.33(03) & 12.00(02) & 11.81(01) & 11.79(01) & 11.72(01) & 11.80(04) & \nodata & III & - \\
2557 & 42.282797 & 60.343206 & 10.50(03) & 9.89(04) & 9.68(03) & 9.60(01) & 9.65(01) & 9.58(01) & 9.58(02) & \nodata & III & - \\
2558 & 42.283156 & 59.602861 & 14.34(03) & 13.95(04) & 13.73(05) & 13.61(01) & 13.57(01) & 13.58(06) & 13.57(10) & \nodata & III & - \\
2559 & 42.284213 & 59.909679 & 12.49(03) & 12.13(03) & 12.00(02) & 11.99(01) & 11.93(01) & 11.96(02) & 11.98(08) & \nodata & III & - \\
2560 & 42.284259 & 60.460654 & 15.36(06) & 14.18(06) & 13.82(05) & 12.65(01) & 12.38(01) & 12.13(03) & 11.70(08) & 7.29(07) & II & - \\
2561 & 42.284442 & 61.119501 & 14.12(04) & 12.99(03) & 12.64(03) & 12.39(01) & 12.40(01) & 12.25(03) & 12.10(06) & \nodata & III & - \\
2562 & 42.284501 & 60.884117 & 13.29(02) & 12.82(03) & 12.49(03) & 12.36(01) & 12.30(01) & 12.30(03) & 12.21(11) & \nodata & III & - \\
2563 & 42.284529 & 60.090971 & 12.46(03) & 12.09(03) & 11.96(02) & 11.93(01) & 11.88(01) & 11.88(03) & 11.81(11) & \nodata & III & - \\
2564 & 42.284633 & 59.956000 & 12.77(03) & 12.38(03) & 12.25(03) & 12.24(01) & 12.23(01) & 12.23(02) & 12.20(07) & \nodata & III & - \\
2565 & 42.284675 & 60.199529 & 13.78(02) & 13.25(04) & 13.10(03) & 13.02(01) & 13.02(01) & 12.81(06) & 12.31(06) & \nodata & III & - \\
2566 & 42.284855 & 60.763094 & 10.07(02) & 9.79(03) & 9.58(02) & 9.56(01) & 9.56(01) & 9.42(03) & 8.96(11) & \nodata & III & - \\
2567 & 42.285496 & 60.798707 & 14.11(03) & 12.34(03) & 11.45(02) & 10.91(01) & 10.83(01) & 10.68(03) & 10.29(06) & \nodata & III & - \\
2568 & 42.286055 & 60.988291 & 12.68(02) & 10.61(03) & 9.76(02) & 9.23(01) & 9.22(01) & 9.01(01) & 8.97(01) & \nodata & III & - \\
2569 & 42.286072 & 59.632796 & 14.66(06) & 14.22(07) & 14.06(07) & 13.95(01) & 13.93(02) & 13.78(09) & 13.67(17) & \nodata & III & - \\
2570 & 42.286179 & 59.803003 & 13.06(02) & 12.21(03) & 12.03(02) & 11.87(01) & 11.83(01) & 11.79(02) & 11.89(02) & \nodata & III & - \\
2571 & 42.286385 & 60.584220 & 6.65(02) & 5.66(04) & 5.38(02) & 5.54(01) & 5.46(01) & 5.29(01) & 5.20(01) & 5.18(04) & III & - \\
2572 & 42.286689 & 59.596726 & 14.61(04) & 14.02(04) & 13.90(06) & 13.75(01) & 13.76(01) & 13.68(06) & 13.76(10) & \nodata & III & - \\
2573 & 42.286905 & 60.142915 & 14.15(03) & 13.34(04) & 13.02(03) & 12.82(01) & 12.81(01) & 12.75(04) & 12.84(12) & \nodata & III & - \\
2574 & 42.288026 & 60.172083 & 14.28(04) & 13.82(06) & 13.69(05) & 13.47(02) & 13.47(02) & 13.35(13) & 12.98(18) & \nodata & III & - \\
2575 & 42.289305 & 60.245167 & 13.30(02) & 12.45(03) & 12.13(02) & 11.98(01) & 11.98(01) & 11.97(02) & 11.78(03) & \nodata & III & - \\
2576 & 42.289606 & 59.906086 & 15.12(04) & 14.18(05) & 13.74(05) & 13.56(01) & 13.54(01) & 13.43(06) & 13.19(20) & \nodata & III & - \\
2577 & 42.289613 & 60.051724 & 13.51(04) & 12.61(04) & 12.34(03) & 12.17(01) & 12.23(01) & 12.08(02) & 12.26(05) & \nodata & III & - \\
2578 & 42.290784 & 60.147740 & 15.26(05) & 14.56(06) & 14.36(08) & 14.16(01) & 14.19(02) & 14.00(08) & 14.15(20) & \nodata & III & - \\
2579 & 42.291211 & 59.898423 & 13.90(06) & 13.33(05) & 13.19(06) & 13.16(01) & 13.17(01) & 13.09(06) & 12.93(17) & \nodata & III & - \\
2580 & 42.291591 & 60.761689 & 16.06(10) & 15.00(08) & 14.14(07) & 13.25(06) & 12.80(06) & 12.79(50) & \nodata & \nodata & II & - \\
2581 & 42.292042 & 60.847363 & 16.99(20) & 15.52(12) & 14.75(11) & 14.06(01) & 13.51(01) & 13.04(06) & 12.28(08) & \nodata & II & - \\
2582 & 42.292103 & 59.636616 & 11.29(03) & 11.11(04) & 11.03(03) & 11.02(01) & 11.01(01) & 10.98(01) & 10.99(03) & \nodata & III & - \\
2583 & 42.292223 & 60.398145 & 13.77(03) & 12.76(04) & 12.39(03) & 12.13(01) & 12.19(01) & 12.09(03) & 12.05(10) & \nodata & III & - \\
2584 & 42.292380 & 59.619680 & 14.70(03) & 14.03(04) & 13.96(06) & 13.87(01) & 13.89(01) & 14.00(07) & 13.96(13) & \nodata & III & - \\
2585 & 42.292583 & 60.568851 & 16.51(13) & 15.19(09) & 14.47(08) & 13.42(01) & 13.00(01) & 12.84(04) & 12.85(09) & \nodata & III & - \\
2586 & 42.292760 & 60.050277 & 12.02(03) & 11.79(04) & 11.62(03) & 11.51(01) & 11.50(01) & 11.49(02) & 11.61(05) & \nodata & III & - \\
2587 & 42.292875 & 60.231341 & 13.51(02) & 13.31(03) & 13.11(04) & 13.00(02) & 12.94(02) & 13.11(11) & 13.11(12) & \nodata & III & - \\
2588 & 42.293298 & 60.372096 & 12.86(02) & 11.85(04) & 11.45(02) & 11.22(01) & 11.22(01) & 11.11(01) & 11.00(04) & \nodata & III & - \\
2589 & 42.293633 & 60.625853 & 15.54(06) & 14.14(05) & 13.54(04) & 13.00(01) & 12.90(01) & 12.72(06) & 12.57(20) & \nodata & III & - \\
2590 & 42.294197 & 60.426072 & \nodata & \nodata & \nodata & 14.10(02) & 13.49(02) & 13.20(09) & 12.11(17) & \nodata & II & - \\
2591 & 42.294208 & 60.194101 & 16.36(11) & 15.03(07) & 14.42(07) & 13.26(01) & 12.81(01) & 12.36(03) & 11.70(06) & \nodata & II & - \\
2592 & 42.294794 & 59.666262 & 13.88(03) & 12.93(04) & 12.61(03) & 12.37(01) & 12.37(01) & 12.36(03) & 12.27(09) & \nodata & III & - \\
2593 & 42.295284 & 59.773699 & 13.70(03) & 13.34(04) & 13.16(03) & 13.13(01) & 13.12(01) & 13.21(05) & 13.23(09) & \nodata & III & - \\
2594 & 42.295328 & 60.653096 & 16.05(07) & 14.61(06) & 14.11(05) & 13.23(01) & 12.87(01) & 12.46(05) & 11.63(08) & \nodata & II & - \\
2595 & 42.295433 & 59.637412 & 12.82(03) & 12.24(03) & 12.15(03) & 12.12(01) & 12.12(01) & 12.05(02) & 12.12(06) & \nodata & III & - \\
2596 & 42.295497 & 60.905650 & 12.61(02) & 11.62(03) & 11.22(02) & 11.00(01) & 11.02(01) & 10.93(01) & 10.92(03) & \nodata & III & - \\
2597 & 42.295835 & 60.577140 & 10.77(02) & 10.26(03) & 9.98(02) & 9.84(01) & 9.79(01) & 9.78(01) & 9.79(05) & \nodata & III & - \\
2598 & 42.296246 & 61.114570 & 14.22(03) & 13.74(04) & 13.63(04) & 13.40(01) & 13.40(01) & 13.32(07) & 13.30(17) & \nodata & III & - \\
2599 & 42.296611 & 61.054216 & 11.14(02) & 9.94(03) & 9.45(02) & 9.11(01) & 9.09(01) & 8.96(01) & 8.90(01) & 8.93(09) & III & - \\
2600 & 42.297701 & 60.723914 & 16.75(14) & 15.07(08) & 14.45(08) & 13.56(02) & 13.25(02) & 13.14(17) & 12.25(36) & \nodata & II & - \\
2601 & 42.297937 & 60.741330 & \nodata & 14.73(07) & \nodata & 11.04(01) & 9.99(01) & 9.13(03) & 8.33(07) & 4.27(11) & I & - \\
2602 & 42.298077 & 60.302956 & 14.94(04) & 14.60(07) & 14.35(07) & 14.21(01) & 14.15(02) & 13.91(07) & 13.44(13) & \nodata & III & - \\
2603 & 42.298243 & 60.311643 & 14.96(06) & 14.58(07) & 14.30(07) & 14.15(01) & 14.15(02) & 14.06(08) & 14.09(20) & \nodata & III & - \\
2604 & 42.299427 & 60.323646 & 12.92(02) & 12.52(04) & 12.39(03) & 12.36(01) & 12.34(01) & 12.32(02) & 12.26(07) & \nodata & III & - \\
2605 & 42.299689 & 59.654448 & 14.18(03) & 13.38(03) & 13.14(03) & 12.92(01) & 12.90(01) & 12.93(04) & 13.04(08) & \nodata & III & - \\
2606 & 42.300168 & 60.644376 & 13.10(02) & 11.82(03) & 11.32(02) & 10.96(01) & 10.97(01) & 10.89(01) & 10.82(04) & \nodata & III & - \\
2607 & 42.300733 & 60.605296 & 13.23(03) & 12.29(03) & 11.93(02) & 11.67(01) & 11.66(01) & 11.57(03) & 11.65(14) & \nodata & III & - \\
2608 & 42.300873 & 60.679918 & 15.48(06) & 14.77(09) & 14.49(10) & 14.07(02) & 13.73(02) & \nodata & \nodata & \nodata & II & - \\
2609 & 42.301032 & 60.506308 & 14.94(04) & 14.24(05) & 14.05(06) & 13.91(01) & 13.85(02) & 13.71(10) & 13.18(18) & \nodata & III & - \\
2610 & 42.301051 & 59.574870 & 12.45(03) & 12.05(03) & 11.95(03) & 11.83(01) & 11.80(01) & 11.74(02) & 11.84(03) & \nodata & III & - \\
2611 & 42.301736 & 60.165462 & 11.41(02) & 10.58(03) & 10.36(02) & 10.28(01) & 10.32(01) & 10.20(01) & 10.15(01) & \nodata & III & - \\
2612 & 42.301782 & 60.622478 & 16.94(18) & 15.32(10) & 14.51(09) & 13.54(02) & 13.29(01) & 12.75(13) & 11.46(23) & \nodata & II & - \\
2613 & 42.301972 & 60.286280 & 13.96(03) & 13.52(03) & 13.34(03) & 13.28(01) & 13.27(01) & 13.22(06) & 13.06(18) & \nodata & III & - \\
2614 & 42.302224 & 59.815798 & 13.64(03) & 13.19(04) & 13.02(03) & 12.91(01) & 12.94(01) & 12.79(03) & 12.70(08) & \nodata & III & - \\
2615 & 42.302805 & 59.540913 & 12.38(02) & 12.08(03) & 11.94(02) & 11.88(01) & 11.82(01) & 11.83(02) & 11.85(03) & \nodata & III & - \\
2616 & 42.302987 & 60.314127 & 15.19(04) & 14.90(07) & 14.57(09) & 14.58(01) & 14.54(02) & 14.22(12) & 14.08(17) & \nodata & III & - \\
2617 & 42.303067 & 59.928705 & 12.27(03) & 11.79(03) & 11.62(03) & 11.57(01) & 11.62(01) & 11.57(01) & 11.78(05) & \nodata & III & - \\
2618 & 42.303500 & 60.726936 & 16.00(09) & 14.91(09) & 14.38(08) & 13.71(03) & 13.31(02) & 12.92(13) & \nodata & \nodata & II & - \\
2619 & 42.303954 & 60.677817 & 13.66(03) & 12.77(04) & 12.18(03) & 11.83(01) & 11.72(01) & 11.50(04) & 11.12(11) & \nodata & III & - \\
2620 & 42.304581 & 60.184968 & \nodata & \nodata & \nodata & 13.81(02) & 12.84(01) & 11.89(05) & 10.75(09) & 6.74(20) & I & - \\
2621 & 42.304697 & 60.126957 & 10.61(03) & 10.41(03) & 10.38(02) & 10.41(01) & 10.37(01) & 10.36(01) & 10.37(02) & \nodata & III & - \\
2622 & 42.305006 & 60.172334 & 13.96(03) & 13.27(04) & 13.13(04) & 13.10(01) & 13.08(01) & 13.11(03) & 13.09(06) & \nodata & III & - \\
2623 & 42.306014 & 59.569738 & 10.78(02) & 10.56(03) & 10.52(02) & 10.51(01) & 10.44(01) & 10.42(01) & 10.56(01) & \nodata & III & - \\
2624 & 42.306544 & 59.730946 & 14.43(05) & 14.12(06) & 14.03(06) & 13.74(01) & 13.64(01) & 13.69(08) & 13.25(13) & \nodata & III & - \\
2625 & 42.306781 & 59.631303 & 13.54(03) & 13.16(03) & 13.12(03) & 13.04(01) & 12.99(01) & 12.94(04) & 12.89(12) & \nodata & III & - \\
2626 & 42.306838 & 60.084611 & 13.39(03) & 12.69(04) & 12.47(03) & 12.28(01) & 12.27(01) & 12.16(02) & 12.22(08) & \nodata & III & - \\
2627 & 42.308379 & 60.091452 & 13.04(03) & 12.10(03) & 11.79(02) & 11.65(01) & 11.68(01) & 11.60(03) & 11.51(12) & \nodata & III & - \\
2628 & 42.308561 & 60.166202 & 14.35(03) & 14.15(05) & 14.01(06) & 13.97(01) & 13.95(02) & 14.08(10) & 14.02(16) & \nodata & III & - \\
2629 & 42.308823 & 59.901103 & 15.19(04) & 14.26(05) & 13.81(05) & 13.58(01) & 13.56(01) & 13.35(07) & 13.20(12) & \nodata & III & - \\
2630 & 42.310576 & 60.117338 & 12.85(03) & 11.87(03) & 11.52(02) & 11.21(01) & 11.23(01) & 11.01(03) & 10.67(10) & \nodata & III & - \\
2631 & 42.310840 & 60.537679 & 13.18(03) & 12.81(04) & 12.72(04) & 12.71(01) & 12.69(01) & 12.76(04) & 13.26(16) & \nodata & III & - \\
2632 & 42.311381 & 60.488488 & 14.43(03) & 13.30(03) & 12.90(03) & 12.57(01) & 12.55(01) & 12.28(05) & 11.61(13) & \nodata & III & - \\
2633 & 42.311401 & 59.644937 & 13.41(03) & 13.14(03) & 12.98(03) & 12.91(01) & 12.86(01) & 12.79(03) & 13.04(08) & \nodata & III & - \\
2634 & 42.311493 & 60.557913 & 14.21(04) & 13.35(04) & 13.00(03) & 12.77(01) & 12.71(01) & 12.82(08) & 12.55(16) & \nodata & III & - \\
2635 & 42.311568 & 60.994256 & 16.10(09) & 14.12(05) & 13.03(03) & 11.70(01) & 11.09(01) & 10.73(02) & 9.79(05) & 6.70(08) & II & - \\
2636 & 42.312754 & 60.723557 & 16.23(10) & 14.64(06) & 13.56(04) & 12.52(01) & 12.08(01) & 11.66(07) & 10.98(18) & \nodata & II & - \\
2637 & 42.313345 & 59.519639 & 13.35(02) & 12.40(03) & 12.15(03) & 12.02(01) & 11.97(01) & 11.91(02) & 11.95(03) & \nodata & III & - \\
2638 & 42.313423 & 59.757836 & 12.37(03) & 11.66(03) & 11.47(02) & 11.33(01) & 11.31(01) & 11.26(01) & 11.35(06) & \nodata & III & - \\
2639 & 42.313450 & 61.067322 & 12.78(02) & 12.52(03) & 12.41(02) & 12.37(01) & 12.32(01) & 12.37(04) & 12.53(12) & \nodata & III & - \\
2640 & 42.314324 & 60.666390 & 14.83(04) & 13.35(03) & 12.76(03) & 12.34(01) & 12.26(01) & 12.08(04) & 11.73(14) & \nodata & III & - \\
2641 & 42.314659 & 60.718671 & 16.25(09) & 14.73(07) & 13.67(05) & 12.58(02) & 12.11(01) & 11.66(09) & 10.88(22) & \nodata & II & - \\
2642 & 42.314671 & 60.404751 & 13.17(03) & 12.33(03) & 12.00(03) & 11.79(01) & 11.81(01) & 11.70(03) & 11.37(10) & \nodata & III & - \\
2643 & 42.314965 & 59.760490 & 13.55(03) & 13.30(04) & 13.10(03) & 12.97(01) & 12.96(01) & 12.96(04) & 13.08(12) & \nodata & III & - \\
2644 & 42.315148 & 60.242352 & 12.02(02) & 11.63(03) & 11.49(02) & 11.43(01) & 11.43(01) & 11.43(01) & 11.36(04) & \nodata & III & - \\
2645 & 42.315549 & 59.854006 & 13.20(03) & 12.92(03) & 12.65(02) & 12.62(01) & 12.55(01) & 12.61(03) & 12.67(07) & \nodata & III & - \\
2646 & 42.315574 & 60.463915 & 15.37(06) & 14.30(05) & 13.86(05) & 13.36(02) & 13.12(02) & 12.88(06) & 12.08(12) & \nodata & II & - \\
2647 & 42.315588 & 59.796130 & 11.14(03) & 10.82(03) & 10.73(02) & 10.72(01) & 10.73(01) & 10.68(01) & 10.60(01) & \nodata & III & - \\
2648 & 42.316316 & 60.164231 & 14.24(05) & 13.77(06) & 13.61(05) & 13.54(01) & 13.55(02) & 13.53(06) & 13.60(10) & \nodata & III & - \\
2649 & 42.316492 & 59.694606 & 12.14(02) & 11.84(03) & 11.68(02) & 11.61(01) & 11.58(01) & 11.57(01) & 11.53(05) & \nodata & III & - \\
2650 & 42.316719 & 59.706017 & \nodata & 11.79(03) & 11.69(02) & 11.69(01) & 11.64(01) & 11.63(02) & 11.71(04) & \nodata & III & - \\
2651 & 42.317207 & 59.636615 & 13.84(03) & 13.40(03) & 13.21(03) & 13.18(01) & 13.20(01) & 13.20(05) & 13.40(14) & \nodata & III & - \\
2652 & 42.317244 & 60.152553 & 14.08(03) & 13.47(04) & 13.27(04) & 13.17(01) & 13.15(01) & 13.05(03) & 13.08(07) & \nodata & III & - \\
2653 & 42.317504 & 60.477564 & 13.23(03) & 12.24(03) & 11.57(02) & 10.83(01) & 10.39(01) & 9.87(01) & 8.64(01) & 5.75(03) & II & - \\
2654 & 42.317892 & 60.585462 & 12.45(02) & 11.98(03) & 11.78(02) & 11.65(01) & 11.56(01) & 11.53(02) & 11.26(06) & \nodata & III & - \\
2655 & 42.317994 & 60.024614 & 13.34(03) & 12.48(03) & 12.18(02) & 12.01(01) & 12.00(01) & 12.02(05) & 11.84(17) & \nodata & III & - \\
2656 & 42.318054 & 61.044348 & 12.94(04) & 11.21(03) & 10.45(02) & 9.86(01) & 9.79(01) & 9.71(01) & 9.68(01) & 9.77(19) & III & - \\
2657 & 42.318068 & 60.254116 & 12.91(02) & 12.49(03) & 12.27(02) & 12.23(01) & 12.22(01) & 12.12(02) & 12.21(08) & \nodata & III & - \\
2658 & 42.318929 & 60.984995 & 14.07(03) & 12.52(03) & 11.88(02) & 11.42(01) & 11.32(01) & 11.24(01) & 11.21(04) & \nodata & III & - \\
2659 & 42.319656 & 59.981524 & 14.32(04) & 13.33(04) & 13.00(03) & 12.74(01) & 12.72(01) & 12.66(05) & 12.86(19) & \nodata & III & - \\
2660 & 42.319824 & 59.579030 & 13.42(03) & 12.62(03) & 12.34(03) & 12.17(01) & 12.17(01) & 12.11(02) & 11.84(04) & \nodata & III & - \\
2661 & 42.320249 & 60.213052 & 12.91(02) & 12.43(03) & 12.26(02) & 12.19(01) & 12.17(01) & 12.15(02) & 12.02(04) & \nodata & III & - \\
2662 & 42.320475 & 60.875225 & 11.36(02) & 11.02(03) & 10.85(02) & 10.85(01) & 10.81(01) & 10.83(01) & 10.85(03) & \nodata & III & - \\
2663 & 42.320490 & 60.465851 & 10.35(02) & 10.06(03) & 10.01(02) & 10.00(01) & 10.00(01) & 9.99(01) & 10.02(04) & \nodata & III & - \\
2664 & 42.320762 & 59.772228 & 10.99(02) & 10.78(03) & 10.65(02) & 10.62(01) & 10.62(01) & 10.57(01) & 10.61(02) & \nodata & III & - \\
2665 & 42.320926 & 60.050180 & 13.77(03) & 12.88(03) & 12.66(03) & 12.49(01) & 12.48(01) & 12.41(02) & 12.51(04) & \nodata & III & - \\
2666 & 42.321057 & 60.600384 & 12.85(02) & 11.61(03) & 11.21(02) & 10.89(01) & 10.88(01) & 10.80(01) & 10.83(06) & \nodata & III & - \\
2667 & 42.321203 & 61.134077 & 10.58(02) & 9.69(03) & 9.41(02) & 9.28(01) & 9.25(01) & 9.13(01) & 9.08(01) & 9.45(20) & III & - \\
2668 & 42.321528 & 60.508416 & 14.20(03) & 13.66(03) & 13.46(04) & 13.26(01) & 13.20(01) & 13.07(04) & 12.99(09) & \nodata & III & - \\
2669 & 42.321752 & 60.314822 & 14.00(03) & 13.58(04) & 13.36(03) & 13.31(01) & 13.26(01) & 13.34(06) & 13.28(11) & \nodata & III & - \\
2670 & 42.321782 & 59.677112 & 14.01(03) & 13.40(04) & 13.21(03) & 13.10(01) & 12.99(01) & 13.04(03) & 12.98(12) & \nodata & III & - \\
2671 & 42.321981 & 59.662907 & 14.80(04) & 13.76(03) & 13.38(04) & 13.10(01) & 13.12(01) & 13.03(04) & 12.88(09) & \nodata & III & - \\
2672 & 42.322053 & 60.116121 & 9.68(03) & 9.53(03) & 9.49(02) & 9.49(01) & 9.54(01) & 9.47(01) & 9.45(02) & \nodata & III & - \\
2673 & 42.322382 & 59.720733 & 13.10(02) & 12.72(03) & 12.59(03) & 12.48(01) & 12.50(01) & 12.47(02) & 12.65(06) & \nodata & III & - \\
2674 & 42.322685 & 59.789482 & 13.46(04) & 13.05(05) & 12.90(04) & 12.85(01) & 12.83(01) & 12.77(05) & 12.57(11) & \nodata & III & - \\
2675 & 42.322782 & 60.327688 & 10.33(02) & 10.07(04) & 10.00(02) & 10.01(01) & 10.00(01) & 9.98(01) & 9.93(01) & \nodata & III & - \\
2676 & 42.323224 & 60.032664 & 13.93(03) & 13.60(04) & 13.49(05) & 13.45(01) & 13.35(01) & 13.31(04) & 13.28(10) & \nodata & III & - \\
2677 & 42.323476 & 59.629224 & 12.69(02) & 12.44(03) & 12.32(03) & 12.20(01) & 12.24(01) & 12.19(03) & 12.31(04) & \nodata & III & - \\
2678 & 42.323747 & 60.692592 & 14.10(03) & 11.91(03) & 10.84(02) & 10.15(01) & 10.14(01) & 9.90(01) & 9.95(06) & \nodata & III & - \\
2679 & 42.324633 & 60.876423 & 11.58(02) & 11.24(03) & 11.14(02) & 11.20(01) & 11.16(01) & 11.17(01) & 11.12(04) & \nodata & III & - \\
2680 & 42.324638 & 59.540963 & \nodata & \nodata & \nodata & 16.08(06) & 14.62(02) & 13.42(07) & 11.87(03) & 8.27(06) & I & - \\
2681 & 42.324706 & 60.226248 & 14.48(03) & 13.53(03) & 13.22(04) & 13.01(01) & 12.99(01) & 12.91(05) & 12.85(11) & \nodata & III & - \\
2682 & 42.325874 & 60.587320 & 12.97(02) & 12.52(03) & 12.25(02) & 12.00(01) & 11.86(01) & 11.70(04) & 11.22(12) & \nodata & III & - \\
2683 & 42.325936 & 60.242187 & 14.31(03) & 13.81(05) & 13.69(05) & 13.62(01) & 13.61(01) & 13.48(06) & 13.57(10) & \nodata & III & - \\
2684 & 42.325944 & 60.812415 & 15.91(07) & 14.62(05) & 13.71(05) & 12.09(01) & 11.60(01) & 11.31(03) & 10.46(07) & 7.66(09) & II & - \\
2685 & 42.326412 & 59.635783 & 13.04(02) & 12.72(03) & 12.68(03) & 12.58(01) & 12.51(01) & 12.57(04) & 12.67(06) & \nodata & III & - \\
2686 & 42.326501 & 60.186127 & 15.00(04) & 14.42(05) & 14.29(07) & 14.14(01) & 14.13(02) & 14.19(11) & 14.17(16) & \nodata & III & - \\
2687 & 42.326504 & 60.905195 & 12.07(02) & 10.80(03) & 10.37(02) & 10.15(01) & 10.17(01) & 10.13(01) & 10.06(03) & \nodata & III & - \\
2688 & 42.326634 & 60.098517 & 14.35(04) & 13.85(05) & 13.74(05) & 13.60(01) & 13.59(02) & 13.62(06) & 13.48(11) & \nodata & III & - \\
2689 & 42.326675 & 59.687998 & 13.49(03) & 12.79(03) & 12.61(03) & 12.50(01) & 12.53(01) & 12.51(03) & 12.75(13) & \nodata & III & - \\
2690 & 42.326722 & 60.596825 & 12.46(02) & 12.05(03) & 11.94(03) & 11.90(01) & 11.88(01) & 11.86(02) & 11.96(09) & \nodata & III & - \\
2691 & 42.326766 & 59.724795 & 12.00(03) & 11.72(03) & 11.58(02) & 11.54(01) & 11.47(01) & 11.40(01) & 11.46(03) & \nodata & III & - \\
2692 & 42.327101 & 60.483294 & 10.35(02) & 9.69(03) & 9.53(02) & 9.44(01) & 9.51(01) & 9.46(01) & 9.41(02) & \nodata & III & - \\
2693 & 42.327454 & 60.367101 & 12.96(03) & 12.48(04) & 12.38(03) & 12.35(01) & 12.36(01) & 12.38(04) & 12.31(17) & \nodata & III & - \\
2694 & 42.327685 & 60.865411 & 13.27(02) & 12.57(03) & 12.37(02) & 12.34(01) & 12.29(01) & 12.27(03) & 12.16(10) & \nodata & III & - \\
2695 & 42.327790 & 60.200565 & 13.57(04) & 13.28(05) & 13.12(04) & 13.04(01) & 12.99(01) & 12.93(04) & 13.09(06) & \nodata & III & - \\
2696 & 42.328327 & 59.615202 & 14.15(03) & 13.45(03) & 13.20(03) & 13.06(01) & 13.08(01) & 12.99(04) & 12.99(06) & \nodata & III & - \\
2697 & 42.329706 & 60.672679 & 16.42(13) & 15.21(10) & 14.46(09) & 13.65(01) & 13.19(01) & 12.52(05) & 11.99(11) & \nodata & II & - \\
2698 & 42.329712 & 60.209022 & 13.37(02) & 12.73(03) & 12.56(02) & 12.54(01) & 12.61(01) & 12.54(02) & 12.45(05) & \nodata & III & - \\
2699 & 42.330077 & 60.928118 & 15.38(06) & 13.97(04) & 13.20(03) & 12.23(01) & 11.90(01) & 11.55(02) & 10.76(02) & 7.74(09) & II & - \\
2700 & 42.330401 & 60.174952 & 14.49(03) & 13.80(04) & 13.62(04) & 13.38(01) & 13.42(01) & 13.37(05) & 13.16(08) & \nodata & III & - \\
2701 & 42.330536 & 60.961229 & 13.68(02) & 12.28(03) & 11.77(02) & 11.48(01) & 11.40(01) & 11.26(01) & 11.25(03) & \nodata & III & - \\
2702 & 42.330672 & 60.753671 & 15.18(04) & 14.57(06) & 14.15(07) & 13.55(04) & 13.38(05) & \nodata & \nodata & \nodata & II & - \\
2703 & 42.330769 & 60.831674 & 13.16(02) & 11.83(03) & 11.32(02) & 10.98(01) & 10.96(01) & 10.89(01) & 10.83(06) & \nodata & III & - \\
2704 & 42.330926 & 60.692519 & \nodata & 16.30(24) & 15.00(12) & 14.08(04) & 13.68(03) & 12.94(11) & 11.62(16) & \nodata & II & v \\
2705 & 42.331167 & 59.521779 & 12.79(03) & 12.49(03) & 12.31(02) & 12.24(01) & 12.21(01) & 12.21(03) & 12.28(05) & \nodata & III & - \\
2706 & 42.331853 & 60.276367 & 12.42(03) & 12.12(04) & 12.05(03) & 12.05(01) & 11.98(01) & 12.03(02) & 12.13(05) & \nodata & III & - \\
2707 & 42.331873 & 61.031942 & 12.60(02) & 12.40(03) & 12.34(03) & 12.31(01) & 12.27(01) & 12.32(04) & 12.34(11) & \nodata & III & - \\
2708 & 42.332169 & 59.707898 & 10.34(02) & 9.89(03) & 9.81(02) & 9.82(01) & 9.77(01) & 9.80(01) & 9.73(01) & \nodata & III & - \\
2709 & 42.333326 & 60.575747 & 11.78(02) & 11.37(03) & 11.17(02) & 11.06(01) & 11.06(01) & 11.07(02) & 11.13(10) & \nodata & III & - \\
2710 & 42.333807 & 60.178745 & 13.87(04) & 13.40(05) & 13.19(04) & 13.06(01) & 12.97(01) & 12.91(03) & 12.96(08) & \nodata & III & - \\
2711 & 42.334090 & 60.937621 & 14.20(03) & 12.90(03) & 12.36(03) & 12.00(01) & 11.98(01) & 11.88(02) & 11.96(06) & \nodata & III & - \\
2712 & 42.334176 & 60.471241 & 13.54(02) & 13.04(03) & 12.93(03) & 12.85(01) & 12.87(01) & 12.88(04) & 13.12(13) & \nodata & III & - \\
2713 & 42.334181 & 60.838070 & 12.34(06) & 12.02(05) & 11.90(04) & 11.79(01) & 11.76(01) & 11.65(03) & 11.74(07) & \nodata & III & - \\
2714 & 42.334367 & 60.896359 & 14.84(04) & 13.96(05) & 13.55(03) & 13.32(01) & 13.26(01) & 13.23(05) & 12.97(08) & \nodata & III & - \\
2715 & 42.334368 & 60.601224 & 15.77(07) & 14.63(06) & 14.23(07) & 13.69(01) & 13.42(01) & 13.28(08) & 13.15(23) & \nodata & II & - \\
2716 & 42.334392 & 59.900102 & 11.19(02) & 10.47(03) & 10.27(02) & 10.20(01) & 10.24(01) & 10.17(01) & 10.17(01) & \nodata & III & - \\
2717 & 42.334571 & 60.727715 & 16.00(08) & 15.14(10) & 14.52(09) & 14.11(04) & 13.89(04) & \nodata & \nodata & \nodata & II & - \\
2718 & 42.335402 & 60.836385 & 9.08(02) & 8.53(05) & 8.36(03) & 8.36(01) & 8.41(01) & 8.41(01) & 8.30(01) & 7.96(12) & III & - \\
2719 & 42.335734 & 61.119065 & 13.10(02) & 12.74(03) & 12.77(03) & 12.64(01) & 12.66(01) & 12.68(06) & 12.47(08) & \nodata & III & - \\
2720 & 42.336004 & 59.656049 & 13.73(04) & 13.01(04) & \nodata & 12.70(01) & 12.75(01) & 12.78(04) & 12.68(09) & \nodata & III & - \\
2721 & 42.336614 & 59.661252 & 13.69(03) & 12.84(03) & 12.57(03) & 12.38(01) & 12.39(01) & 12.37(03) & 12.25(09) & \nodata & III & - \\
2722 & 42.336797 & 60.210897 & 14.34(03) & 13.77(05) & 13.65(05) & 13.59(01) & 13.58(01) & 13.54(05) & 13.58(10) & \nodata & III & - \\
2723 & 42.337058 & 60.182096 & 13.37(03) & 12.99(04) & 12.85(03) & 12.87(01) & 12.83(01) & 12.75(03) & 12.73(05) & \nodata & III & - \\
2724 & 42.337106 & 60.550606 & 11.31(02) & 10.97(03) & 10.84(02) & 10.78(01) & 10.78(01) & 10.74(01) & 10.75(03) & \nodata & III & - \\
2725 & 42.337135 & 59.633140 & 9.18(02) & 8.08(03) & 7.75(02) & 7.60(01) & 7.60(01) & 7.49(01) & 7.45(01) & 7.47(03) & III & - \\
2726 & 42.337568 & 59.610755 & \nodata & \nodata & \nodata & 13.66(01) & 13.63(01) & 13.72(07) & 13.68(18) & \nodata & III & - \\
2727 & 42.338215 & 60.035104 & 10.27(03) & 9.55(03) & 9.30(02) & 9.18(01) & 9.13(01) & 9.08(01) & 9.04(01) & 9.07(07) & III & - \\
2728 & 42.338434 & 60.554932 & 14.36(03) & 13.47(03) & 13.27(03) & 13.11(01) & 13.13(01) & 13.13(04) & 13.31(13) & \nodata & III & - \\
2729 & 42.339010 & 61.002140 & 8.05(02) & 7.20(03) & 6.98(03) & 6.89(01) & 6.99(01) & 6.96(01) & 6.92(01) & 6.91(06) & III & - \\
2730 & 42.339411 & 59.568438 & 14.88(04) & 14.06(04) & 13.89(05) & 13.70(01) & 13.72(01) & 13.58(05) & 13.90(13) & \nodata & III & - \\
2731 & 42.339726 & 59.853422 & 13.88(03) & 13.04(03) & 12.74(03) & 12.64(01) & 12.60(01) & 12.55(02) & 12.57(09) & \nodata & III & - \\
2732 & 42.340156 & 59.574850 & 12.76(03) & 12.41(03) & 12.36(03) & 12.28(01) & 12.17(01) & 12.22(02) & 12.31(04) & \nodata & III & - \\
2733 & 42.340452 & 60.466464 & 13.57(04) & 12.63(04) & 12.30(04) & 12.05(01) & 12.04(01) & 12.01(02) & 11.99(05) & \nodata & III & - \\
2734 & 42.340584 & 59.532842 & 14.25(03) & 13.58(03) & 13.40(04) & 13.40(01) & 13.36(01) & 13.51(07) & 13.60(09) & \nodata & III & - \\
2735 & 42.340835 & 60.023263 & 12.43(03) & 12.04(03) & 11.92(02) & 11.91(01) & 11.90(01) & 11.79(02) & 11.74(06) & \nodata & III & - \\
2736 & 42.341200 & 60.751156 & 13.16(03) & 12.11(04) & 11.08(02) & 9.95(01) & 9.55(01) & 9.05(01) & 8.11(02) & 4.23(08) & II & - \\
2737 & 42.341257 & 61.086434 & 9.43(03) & 9.21(03) & 9.21(02) & 9.18(01) & 9.21(01) & 9.17(01) & 9.16(01) & 9.01(10) & III & - \\
2738 & 42.341333 & 60.540991 & 9.99(02) & 9.49(03) & 9.35(02) & 9.33(01) & 9.34(01) & 9.27(01) & 9.25(01) & \nodata & III & - \\
2739 & 42.342345 & 60.661840 & 14.24(03) & 13.05(03) & 12.56(03) & 12.24(01) & 12.17(01) & 12.14(04) & 12.24(14) & \nodata & III & - \\
2740 & 42.342733 & 60.701352 & \nodata & \nodata & \nodata & 13.51(05) & 12.53(02) & 11.31(09) & 10.10(17) & \nodata & I & - \\
2741 & 42.343620 & 59.665603 & 13.27(03) & 12.41(03) & 12.10(02) & 11.90(01) & 11.92(01) & 11.91(02) & 11.85(07) & \nodata & III & - \\
2742 & 42.344250 & 60.009821 & 13.59(03) & 13.20(03) & 13.09(03) & 12.99(01) & 12.97(01) & 12.96(05) & 12.67(13) & \nodata & III & - \\
2743 & 42.344366 & 60.196290 & 12.74(02) & 12.35(03) & 12.19(03) & 12.14(01) & 12.12(01) & 12.10(02) & 12.12(04) & \nodata & III & - \\
2744 & 42.344690 & 60.159401 & 13.60(02) & 13.12(04) & 12.91(03) & 12.94(01) & 12.96(01) & 12.89(03) & 12.73(05) & \nodata & III & - \\
2745 & 42.344824 & 60.466434 & 13.69(04) & 13.13(04) & 12.88(04) & 12.68(01) & 12.65(01) & 12.59(03) & 12.63(12) & \nodata & III & - \\
2746 & 42.345073 & 60.494880 & 14.17(03) & 13.45(03) & 13.24(03) & 13.01(01) & 12.99(01) & 12.86(04) & 12.76(13) & \nodata & III & - \\
2747 & 42.345142 & 59.856268 & 11.89(02) & 11.56(03) & 11.45(02) & 11.43(01) & 11.40(01) & 11.40(01) & 11.43(04) & \nodata & III & - \\
2748 & 42.345184 & 60.547134 & 13.52(02) & 12.95(03) & 12.77(03) & 12.57(01) & 12.53(01) & 12.39(03) & 12.02(08) & 8.74(19) & TD & - \\
2749 & 42.345221 & 59.837534 & 13.05(03) & 12.34(03) & 12.17(02) & 12.03(01) & 12.01(01) & 11.97(02) & 11.91(07) & \nodata & III & - \\
2750 & 42.345389 & 60.006615 & 13.42(03) & 12.48(03) & 12.24(03) & 11.94(01) & 11.98(01) & 11.89(04) & 11.85(19) & \nodata & III & - \\
2751 & 42.345411 & 60.581856 & 15.62(08) & 14.41(06) & 13.99(06) & 13.23(02) & 12.81(01) & 12.49(07) & 11.52(12) & \nodata & II & - \\
2752 & 42.345431 & 59.524609 & 8.25(03) & 7.22(06) & 6.89(02) & 6.76(01) & 6.88(01) & 6.74(01) & 6.73(01) & 6.65(04) & III & - \\
2753 & 42.345460 & 59.987756 & 11.69(03) & 10.35(03) & 9.91(02) & 9.67(01) & 9.66(01) & 9.56(01) & 9.48(02) & \nodata & III & - \\
2754 & 42.345523 & 59.590621 & 14.10(03) & 13.84(04) & 13.80(04) & 13.71(01) & 13.66(01) & 13.64(07) & 13.90(17) & \nodata & III & - \\
2755 & 42.345556 & 60.985417 & 10.64(02) & 9.95(03) & 9.76(02) & 9.65(01) & 9.68(01) & 9.65(01) & 9.60(02) & \nodata & III & - \\
2756 & 42.345563 & 60.329594 & 13.10(02) & 12.73(03) & 12.59(03) & 12.60(01) & 12.56(01) & 12.61(03) & 12.69(09) & \nodata & III & - \\
2757 & 42.346605 & 59.560291 & 12.23(03) & 11.45(03) & 11.21(03) & 11.07(01) & 11.12(01) & 11.08(01) & 11.01(01) & \nodata & III & - \\
2758 & 42.347204 & 60.504481 & 12.58(02) & 11.48(03) & 11.12(02) & 10.87(01) & 10.99(01) & 10.80(01) & 10.83(05) & \nodata & III & - \\
2759 & 42.347357 & 60.967508 & 11.08(02) & 9.66(03) & 9.12(02) & 8.73(01) & 8.86(01) & 8.66(01) & 8.63(01) & 8.37(07) & III & - \\
2760 & 42.348069 & 59.822895 & 13.77(03) & 12.97(03) & 12.68(03) & 12.46(01) & 12.48(01) & 12.39(02) & 12.52(06) & \nodata & III & - \\
2761 & 42.348096 & 59.842764 & 14.49(04) & 13.61(04) & 13.38(03) & 13.17(01) & 13.21(01) & 13.21(05) & 13.43(16) & \nodata & III & - \\
2762 & 42.348329 & 60.133363 & 11.51(02) & 11.41(03) & 11.29(02) & 11.33(01) & 11.27(01) & 11.25(01) & 11.27(02) & \nodata & III & - \\
2763 & 42.348871 & 60.501119 & \nodata & \nodata & \nodata & 13.61(01) & 13.16(01) & 12.75(06) & 12.16(13) & \nodata & II & - \\
2764 & 42.349557 & 60.073858 & 13.24(03) & 12.74(03) & 12.62(03) & 12.56(01) & 12.56(01) & 12.56(03) & 12.41(06) & \nodata & III & - \\
2765 & 42.349576 & 59.611653 & 14.57(03) & 13.74(04) & 13.52(04) & 13.36(01) & 13.36(01) & 13.26(05) & 13.28(09) & \nodata & III & - \\
2766 & 42.350159 & 60.551103 & 17.00(19) & 15.29(10) & 14.56(08) & 13.60(01) & 13.18(01) & 12.69(05) & 11.92(11) & \nodata & II & - \\
2767 & 42.350193 & 60.061586 & 11.61(03) & 10.78(03) & 9.98(02) & 8.88(01) & 8.40(01) & 7.63(01) & 6.07(01) & 3.15(05) & II & v \\
2768 & 42.350385 & 60.234330 & 12.89(02) & 12.50(03) & 12.36(03) & 12.32(01) & 12.30(01) & 12.32(04) & 12.13(06) & \nodata & III & - \\
2769 & 42.350508 & 61.114547 & 14.01(02) & 12.98(03) & 12.62(02) & 12.37(01) & 12.36(01) & 12.32(04) & 12.16(07) & \nodata & III & - \\
2770 & 42.351024 & 60.653631 & 14.77(04) & 13.32(04) & 12.73(03) & 12.30(01) & 12.25(01) & 12.16(04) & 12.14(15) & \nodata & III & - \\
2771 & 42.351135 & 60.314399 & 12.52(02) & 11.70(03) & 11.42(02) & 11.27(01) & 11.23(01) & 11.19(01) & 11.14(05) & \nodata & III & - \\
2772 & 42.351792 & 59.893658 & 13.76(03) & 12.75(03) & 12.37(02) & 12.15(01) & 12.08(01) & 11.99(02) & 11.67(06) & \nodata & III & - \\
2773 & 42.352419 & 61.148622 & 14.32(03) & 13.42(03) & 13.12(03) & 12.98(01) & 12.97(01) & 12.78(05) & 12.96(14) & \nodata & III & - \\
2774 & 42.352545 & 60.473641 & 12.89(04) & 12.39(04) & \nodata & 12.28(01) & 12.24(01) & 12.25(05) & 12.07(15) & \nodata & III & - \\
2775 & 42.352583 & 60.190491 & 14.87(04) & 14.22(05) & 14.01(06) & 13.87(01) & 13.87(01) & 13.99(07) & 14.02(15) & \nodata & III & - \\
2776 & 42.352778 & 60.283701 & 12.31(02) & 11.22(03) & 10.88(02) & 10.65(01) & 10.67(01) & 10.58(01) & 10.49(01) & \nodata & III & - \\
2777 & 42.353212 & 60.109057 & 14.81(04) & 14.27(05) & 14.06(06) & 13.92(01) & 13.96(02) & 13.85(06) & 13.62(12) & \nodata & III & - \\
2778 & 42.353956 & 60.545233 & \nodata & \nodata & \nodata & 13.74(02) & 13.32(02) & 12.87(08) & 12.21(17) & \nodata & II & - \\
2779 & 42.354153 & 60.661673 & 14.19(03) & 13.76(04) & 13.70(05) & 13.52(01) & 13.56(02) & 13.32(07) & 12.44(17) & \nodata & III & - \\
2780 & 42.354715 & 60.293931 & 14.52(03) & 13.89(04) & 13.60(05) & 13.38(01) & 13.29(01) & 13.33(06) & 13.16(17) & \nodata & III & - \\
2781 & 42.354715 & 59.646493 & 13.90(03) & 13.38(03) & 13.25(04) & 13.12(01) & 13.06(01) & 12.97(04) & 13.05(11) & \nodata & III & - \\
2782 & 42.354736 & 59.748497 & 13.39(03) & 12.99(04) & 12.81(03) & 12.76(01) & 12.72(01) & 12.69(03) & 12.71(08) & \nodata & III & - \\
2783 & 42.354925 & 59.824878 & 13.91(03) & 12.91(04) & 12.61(03) & 12.37(01) & 12.42(01) & 12.31(03) & 12.42(10) & \nodata & III & - \\
2784 & 42.355668 & 60.183204 & 16.87(18) & 16.01(19) & 15.46(19) & 14.93(02) & 14.39(02) & 13.96(07) & 13.29(08) & \nodata & II & - \\
2785 & 42.355750 & 59.558113 & 14.00(04) & 13.68(05) & 13.69(05) & 13.42(01) & 13.35(01) & 13.34(06) & 13.36(08) & \nodata & III & - \\
2786 & 42.355826 & 60.309574 & 13.67(03) & 13.39(03) & 13.18(03) & 13.12(01) & 13.10(01) & 13.09(05) & 12.80(12) & \nodata & III & - \\
2787 & 42.355897 & 60.742419 & 15.96(08) & 14.62(07) & 13.88(06) & 13.07(03) & 12.63(02) & 12.66(27) & \nodata & \nodata & II & - \\
2788 & 42.355901 & 60.546060 & 13.74(03) & 13.10(04) & 12.83(04) & 12.59(01) & 12.53(01) & 12.45(04) & 12.39(11) & \nodata & III & - \\
2789 & 42.356008 & 59.675294 & 13.42(02) & 12.49(03) & 12.23(03) & 12.03(01) & 12.03(01) & 12.00(03) & 12.00(09) & \nodata & III & - \\
2790 & 42.356256 & 60.030957 & 12.97(03) & 12.52(04) & 12.40(03) & 12.37(01) & 12.39(01) & 12.25(02) & 12.30(08) & \nodata & III & - \\
2791 & 42.356290 & 60.421344 & 13.26(03) & 12.87(03) & 12.74(03) & 12.59(01) & 12.64(01) & 12.57(03) & 12.41(13) & \nodata & III & - \\
2792 & 42.357454 & 60.987211 & \nodata & 16.13(20) & 15.09(14) & 13.98(01) & 13.41(01) & 13.00(05) & 12.10(06) & 8.55(18) & II & - \\
2793 & 42.357670 & 60.622759 & 11.91(02) & 10.45(03) & 9.89(02) & 9.56(01) & 9.54(01) & 9.35(01) & 9.36(02) & \nodata & III & - \\
2794 & 42.357711 & 60.189401 & 13.49(03) & 13.13(04) & 13.02(03) & 12.88(01) & 12.82(01) & 12.83(03) & 12.85(06) & \nodata & III & - \\
2795 & 42.357788 & 60.010034 & 10.18(03) & 9.85(03) & 9.82(02) & 9.82(01) & 9.82(01) & 9.80(01) & 9.81(01) & \nodata & III & - \\
2796 & 42.357858 & 60.631022 & 10.78(02) & 10.54(03) & 10.45(02) & 10.48(01) & 10.51(01) & 10.45(01) & 10.48(05) & \nodata & III & - \\
2797 & 42.357876 & 59.813520 & 14.95(05) & 14.34(06) & 13.99(06) & 13.86(01) & 13.82(02) & 13.77(08) & 13.82(17) & \nodata & III & - \\
2798 & 42.358538 & 60.425773 & 15.79(07) & 14.77(07) & 14.39(07) & 13.69(01) & 13.36(01) & 13.12(06) & 12.71(16) & \nodata & II & - \\
2799 & 42.358586 & 61.048070 & 11.11(02) & 10.47(03) & 10.40(02) & 10.36(01) & 10.40(01) & 10.27(01) & 10.27(02) & \nodata & III & - \\
2800 & 42.358806 & 60.279080 & 12.25(03) & 11.40(04) & 11.13(02) & 10.98(01) & 11.04(01) & 11.00(01) & 10.84(01) & \nodata & III & - \\
2801 & 42.358976 & 60.270054 & 14.11(03) & 13.67(03) & 13.51(04) & 13.45(01) & 13.46(01) & 13.41(06) & 13.20(06) & \nodata & III & - \\
2802 & 42.360057 & 60.135302 & 13.27(02) & 12.90(03) & 12.75(03) & 12.68(01) & 12.72(01) & 12.65(03) & 12.78(05) & \nodata & III & - \\
2803 & 42.360516 & 59.506230 & 13.64(02) & 13.38(04) & 13.33(03) & 13.33(01) & 13.24(01) & 13.19(06) & 13.35(11) & \nodata & III & - \\
2804 & 42.360540 & 59.503668 & 14.87(03) & 13.91(04) & 13.60(04) & 13.41(01) & 13.47(01) & 13.36(06) & 13.15(10) & \nodata & III & - \\
2805 & 42.360687 & 59.942379 & 12.86(03) & 12.29(03) & 12.11(02) & 12.08(01) & 12.10(01) & 12.03(03) & 11.90(11) & \nodata & III & - \\
2806 & 42.361019 & 59.584583 & 14.91(04) & 14.60(06) & 14.55(08) & 14.37(01) & 14.36(02) & 14.36(08) & 14.04(14) & \nodata & III & - \\
2807 & 42.361465 & 60.278592 & 11.76(03) & 11.00(04) & 10.72(03) & 10.56(01) & 10.56(01) & 10.55(01) & 10.43(01) & \nodata & III & - \\
2808 & 42.361771 & 60.814395 & 16.03(09) & 14.58(06) & 13.59(05) & 12.45(01) & 11.98(01) & 11.55(03) & 10.61(07) & 6.68(19) & II & - \\
2809 & 42.362582 & 60.228374 & 13.72(03) & 13.17(04) & 13.10(04) & 13.03(01) & 13.06(01) & 12.92(07) & 12.84(14) & \nodata & III & - \\
2810 & 42.362644 & 60.258554 & 15.24(04) & 14.34(07) & 14.04(07) & 13.90(01) & 13.90(02) & 13.86(08) & 13.70(13) & \nodata & III & - \\
2811 & 42.362734 & 59.562830 & 14.36(03) & 13.78(03) & 13.73(04) & 13.62(01) & 13.69(01) & 13.53(04) & 13.87(12) & \nodata & III & - \\
2812 & 42.362785 & 59.625252 & 13.22(02) & 12.82(03) & 12.72(03) & 12.71(01) & 12.69(01) & 12.65(03) & 12.71(09) & \nodata & III & - \\
2813 & 42.363436 & 60.339203 & 13.67(04) & 13.26(05) & 13.04(04) & 12.86(01) & 12.81(01) & 12.86(05) & 12.92(15) & \nodata & III & - \\
2814 & 42.364383 & 60.428970 & 13.22(03) & 12.54(03) & 12.37(03) & 12.33(01) & 12.36(01) & 12.28(03) & 12.17(09) & \nodata & III & - \\
2815 & 42.364689 & 60.866718 & 14.34(04) & 13.21(03) & 12.72(03) & 12.49(01) & 12.50(01) & 12.42(03) & 12.37(08) & \nodata & III & - \\
2816 & 42.364966 & 60.789633 & 14.75(03) & 14.20(05) & 14.03(07) & 13.54(10) & 13.02(08) & \nodata & \nodata & \nodata & II & - \\
2817 & 42.365204 & 60.328356 & \nodata & 13.03(04) & \nodata & 12.91(01) & 12.91(01) & 12.87(04) & 13.03(12) & \nodata & III & - \\
2818 & 42.365462 & 59.893137 & 12.95(03) & 12.63(03) & 12.45(02) & 12.33(01) & 12.36(01) & 12.25(03) & 12.30(06) & \nodata & III & - \\
2819 & 42.365583 & 60.183014 & 13.57(03) & 13.17(04) & 12.97(03) & 12.89(01) & 12.85(01) & 12.77(03) & 12.88(05) & \nodata & III & - \\
2820 & 42.365713 & 60.106123 & 14.09(03) & 13.21(04) & 12.93(03) & 12.73(01) & 12.72(01) & 12.69(02) & 12.65(05) & \nodata & III & - \\
2821 & 42.365714 & 60.102155 & 13.22(03) & 12.71(04) & 12.67(03) & 12.62(01) & 12.58(01) & 12.49(02) & 12.57(05) & \nodata & III & - \\
2822 & 42.365741 & 60.574687 & 13.47(02) & 12.90(03) & 12.61(03) & 12.41(01) & 12.39(01) & 12.32(04) & 12.42(19) & \nodata & III & - \\
2823 & 42.365781 & 60.119995 & 14.62(03) & 14.12(05) & 13.90(05) & 13.67(01) & 13.86(01) & 13.84(07) & 13.70(09) & \nodata & III & - \\
2824 & 42.366769 & 59.510641 & 14.20(03) & 13.64(04) & 13.44(04) & 13.40(01) & 13.39(01) & 13.46(05) & 13.38(12) & \nodata & III & - \\
2825 & 42.366881 & 59.588517 & 14.34(04) & 13.83(05) & 13.78(06) & 13.70(01) & 13.67(01) & 13.70(06) & 13.80(10) & \nodata & III & - \\
2826 & 42.366889 & 60.163342 & 13.64(03) & 12.78(04) & 12.46(03) & 12.35(01) & 12.37(01) & 12.28(02) & 12.24(04) & \nodata & III & - \\
2827 & 42.366902 & 60.284827 & 14.86(04) & 14.26(05) & 14.29(07) & 14.14(01) & 14.07(01) & 14.01(08) & 13.16(11) & \nodata & III & - \\
2828 & 42.367448 & 59.918320 & \nodata & 11.22(05) & 11.13(04) & 10.98(01) & 11.09(01) & 10.99(01) & 11.02(05) & \nodata & III & - \\
2829 & 42.367528 & 59.647014 & 9.63(02) & 8.74(03) & 8.47(02) & 8.41(01) & 8.39(01) & 8.23(01) & 8.20(01) & 8.15(05) & III & - \\
2830 & 42.367605 & 60.644014 & 14.46(03) & 13.49(03) & 13.06(03) & 12.81(01) & 12.63(01) & 12.52(03) & 12.02(07) & \nodata & III & - \\
2831 & 42.367795 & 59.622838 & 13.68(03) & 13.48(04) & 13.27(04) & 13.25(01) & 13.22(01) & 13.10(04) & 13.19(09) & \nodata & III & - \\
2832 & 42.367999 & 59.964930 & 12.78(03) & 11.76(03) & 11.42(02) & 11.21(01) & 11.24(01) & 11.17(02) & 11.14(06) & \nodata & III & - \\
2833 & 42.368573 & 59.880128 & 11.25(02) & 10.78(03) & 10.37(02) & 9.78(01) & 9.55(01) & 9.25(01) & 8.95(01) & 7.78(04) & II & - \\
2834 & 42.368898 & 60.819670 & 16.86(16) & 15.62(12) & 14.43(07) & 13.36(01) & 12.83(01) & 12.63(06) & 12.05(17) & \nodata & II & - \\
2835 & 42.369014 & 60.088884 & 13.31(03) & 12.62(04) & 12.46(03) & 12.38(01) & 12.39(01) & 12.30(02) & 12.34(05) & \nodata & III & - \\
2836 & 42.369408 & 59.492606 & 14.75(04) & 14.08(04) & 13.83(05) & 13.63(01) & 13.54(01) & 13.45(05) & 13.24(11) & \nodata & III & - \\
2837 & 42.369593 & 59.837259 & 13.82(03) & 12.91(06) & 12.62(04) & 12.35(01) & 12.37(01) & 12.25(02) & 12.24(07) & \nodata & III & - \\
2838 & 42.369640 & 59.959089 & 12.80(03) & 12.56(03) & 12.42(03) & 12.41(01) & 12.35(01) & 12.34(04) & 12.59(10) & \nodata & III & - \\
2839 & 42.369728 & 60.570551 & \nodata & 16.02(18) & 14.97(12) & 13.93(01) & 13.41(01) & 13.09(06) & 12.05(09) & \nodata & II & - \\
2840 & 42.369936 & 60.788423 & 13.16(03) & 12.82(04) & 12.67(04) & 12.38(04) & 11.71(08) & \nodata & \nodata & \nodata & II & - \\
2841 & 42.370131 & 61.001247 & 13.76(03) & 12.19(03) & 11.63(02) & 11.22(01) & 11.17(01) & 11.07(02) & 11.10(03) & \nodata & III & - \\
2842 & 42.370396 & 59.838252 & 13.72(06) & 13.37(04) & 13.27(04) & 13.05(01) & 12.97(01) & 12.83(04) & 12.78(15) & \nodata & III & - \\
2843 & 42.370695 & 60.781314 & \nodata & 15.59(12) & 14.30(07) & 13.13(02) & 12.76(01) & 12.22(12) & 10.87(11) & \nodata & II & - \\
2844 & 42.370938 & 59.841906 & 13.43(03) & 13.16(04) & 12.97(03) & 12.90(01) & 12.90(01) & 12.93(04) & 12.88(08) & \nodata & III & - \\
2845 & 42.371208 & 60.413646 & 9.32(02) & 8.72(03) & 8.56(02) & 8.47(01) & 8.46(01) & 8.43(01) & 8.46(01) & 8.76(14) & III & - \\
2846 & 42.371295 & 60.087370 & 14.58(06) & 13.95(05) & 13.78(06) & 13.70(01) & 13.75(01) & 13.66(07) & 13.81(19) & \nodata & III & - \\
2847 & 42.371407 & 60.139025 & 14.80(04) & 14.21(05) & 14.18(06) & 13.97(01) & 13.97(02) & 13.85(07) & 13.97(13) & \nodata & III & - \\
2848 & 42.371505 & 60.097472 & 14.45(04) & 13.70(04) & 13.35(03) & 13.24(01) & 13.26(01) & 13.23(04) & 13.26(08) & \nodata & III & - \\
2849 & 42.371656 & 59.670051 & 12.92(03) & 12.57(03) & 12.40(03) & 12.31(01) & 12.17(01) & 12.17(02) & 12.09(05) & \nodata & III & - \\
2850 & 42.371802 & 60.134202 & 10.12(02) & 9.54(03) & 9.36(02) & 9.33(01) & 9.33(01) & 9.25(01) & 9.24(01) & 9.18(07) & III & - \\
2851 & 42.372214 & 59.477051 & 13.65(03) & 13.23(04) & 13.16(04) & 13.04(01) & 12.97(01) & 12.96(04) & 13.13(10) & \nodata & III & - \\
2852 & 42.372273 & 60.229067 & 12.58(02) & 11.48(03) & 11.11(02) & 10.89(01) & 10.90(01) & 10.79(01) & 10.78(01) & \nodata & III & - \\
2853 & 42.372423 & 59.570139 & 12.33(02) & 11.56(03) & 11.38(02) & 11.27(01) & 11.30(01) & 11.13(01) & 11.15(02) & \nodata & III & - \\
2854 & 42.372626 & 60.151808 & 13.79(04) & 13.36(04) & 13.21(04) & 13.12(01) & 13.09(01) & 13.06(04) & 13.14(07) & \nodata & III & - \\
2855 & 42.372726 & 60.221531 & 12.30(02) & 11.72(03) & 11.58(02) & 11.48(01) & 11.47(01) & 11.41(01) & 11.30(02) & \nodata & III & - \\
2856 & 42.372983 & 60.103848 & 14.87(04) & 14.39(05) & 14.05(06) & 14.01(01) & 13.96(01) & 13.86(06) & 14.05(15) & \nodata & III & - \\
2857 & 42.373153 & 59.521268 & 12.43(02) & 12.01(03) & 11.93(03) & 11.87(01) & 11.91(01) & 11.89(02) & 11.92(03) & \nodata & III & - \\
2858 & 42.374045 & 60.586157 & 17.34(23) & 15.47(10) & 15.04(12) & 13.60(01) & 13.04(01) & 12.53(05) & 11.62(10) & \nodata & II & - \\
2859 & 42.374155 & 60.034796 & 11.85(03) & 10.80(03) & 10.49(02) & 10.29(01) & 10.41(01) & 10.22(01) & 10.28(03) & \nodata & III & - \\
2860 & 42.374171 & 60.136414 & 13.58(05) & 13.29(07) & 13.12(05) & 12.93(02) & 12.94(01) & 12.88(04) & 12.99(07) & \nodata & III & - \\
2861 & 42.374578 & 60.791330 & 11.13(02) & 8.95(03) & 7.24(02) & 5.55(01) & 4.83(01) & 4.01(01) & 3.09(01) & \nodata & I & - \\
2862 & 42.374836 & 59.617631 & 14.13(04) & 13.80(05) & 13.72(05) & 13.61(01) & 13.51(01) & 13.47(06) & 13.50(16) & \nodata & III & - \\
2863 & 42.375251 & 59.598362 & 14.84(04) & 14.42(05) & 14.26(06) & 14.12(01) & 14.10(02) & 13.43(05) & 14.12(15) & \nodata & III & - \\
2864 & 42.375699 & 60.158308 & 14.38(04) & 13.83(05) & 13.74(04) & 13.68(01) & 13.62(01) & 13.69(06) & 13.66(10) & \nodata & III & - \\
2865 & 42.375837 & 59.906299 & 14.90(06) & 14.33(08) & 13.99(07) & 13.82(02) & 13.75(02) & 13.64(10) & 13.15(13) & \nodata & III & - \\
2866 & 42.375898 & 60.728223 & 13.65(03) & 12.71(04) & 12.09(03) & 11.69(01) & 11.49(01) & 11.32(11) & 10.41(19) & \nodata & II & - \\
2867 & 42.376020 & 60.109115 & 14.90(05) & 14.52(06) & 14.22(06) & 14.20(01) & 14.18(01) & 14.07(07) & 13.92(13) & \nodata & III & - \\
2868 & 42.376032 & 60.120163 & 14.75(04) & 14.11(05) & 13.94(05) & 13.91(01) & 13.89(01) & 13.85(07) & 13.90(16) & \nodata & III & - \\
2869 & 42.376090 & 59.661812 & 13.16(03) & 12.69(03) & 12.64(03) & 12.53(01) & 12.56(01) & 12.48(03) & 12.61(06) & \nodata & III & - \\
2870 & 42.376486 & 60.626924 & 14.73(03) & 13.96(04) & 13.60(04) & 13.34(01) & 13.21(01) & 12.99(08) & 12.32(17) & \nodata & III & - \\
2871 & 42.377518 & 59.553627 & 11.50(02) & 10.96(03) & 10.83(02) & 10.77(01) & 10.79(01) & 10.76(01) & 10.75(01) & \nodata & III & - \\
2872 & 42.377619 & 60.954277 & 14.69(04) & 13.49(03) & 13.09(04) & 12.80(01) & 12.95(01) & 12.74(03) & 12.61(05) & \nodata & III & - \\
2873 & 42.377894 & 60.075469 & 13.63(03) & 12.66(03) & 12.39(03) & 12.16(01) & 12.17(01) & 12.12(02) & 12.15(07) & \nodata & III & - \\
2874 & 42.378089 & 60.535418 & 13.73(03) & 12.71(03) & 12.37(03) & 12.12(01) & 12.16(01) & 11.90(04) & 11.39(11) & \nodata & III & - \\
2875 & 42.378136 & 60.552796 & 14.21(03) & 13.25(03) & 12.94(03) & 12.73(01) & 12.75(01) & 12.67(04) & 12.72(08) & \nodata & III & - \\
2876 & 42.378469 & 60.370099 & 12.71(02) & 11.88(03) & 11.59(02) & 11.43(01) & 11.46(01) & 11.37(01) & 11.42(05) & \nodata & III & - \\
2877 & 42.378655 & 60.837410 & 14.27(03) & 13.88(04) & 13.65(04) & 13.65(01) & 13.61(01) & 13.64(08) & 12.90(18) & \nodata & III & - \\
2878 & 42.378722 & 60.573162 & 13.67(02) & 13.20(03) & 12.91(04) & 12.75(01) & 12.71(01) & 12.73(05) & 12.67(14) & \nodata & III & - \\
2879 & 42.378846 & 60.559944 & 16.47(11) & 15.23(09) & 14.77(10) & 14.00(01) & 13.59(01) & 13.23(06) & 12.97(14) & \nodata & II & - \\
2880 & 42.379045 & 60.379490 & 12.18(02) & 11.39(04) & 11.14(02) & 11.00(01) & 10.95(01) & 10.91(01) & 10.81(06) & \nodata & III & - \\
2881 & 42.379080 & 60.844646 & 16.02(09) & 14.77(07) & 14.27(07) & 13.88(01) & 13.89(02) & 13.81(08) & 13.12(13) & \nodata & III & - \\
2882 & 42.379326 & 59.776935 & 11.83(03) & 11.23(03) & 10.97(02) & 10.80(01) & 10.79(01) & 10.71(01) & 10.72(02) & \nodata & III & - \\
2883 & 42.380281 & 60.478024 & 14.15(03) & 12.88(03) & 12.45(03) & 12.09(01) & 12.06(01) & 11.91(03) & 11.54(09) & \nodata & III & - \\
2884 & 42.380387 & 60.427800 & 10.69(02) & 9.30(03) & 8.85(02) & 8.55(01) & 8.60(01) & 8.54(01) & 8.40(01) & 8.63(17) & III & - \\
2885 & 42.380515 & 60.047041 & 14.37(03) & 13.39(03) & 13.14(03) & 12.91(01) & 12.90(01) & 12.82(04) & 12.89(11) & \nodata & III & - \\
2886 & 42.381952 & 60.750127 & 16.10(12) & 14.42(07) & \nodata & 11.53(01) & 11.02(01) & 10.59(06) & 9.82(14) & 6.35(17) & II & - \\
2887 & 42.382316 & 60.415642 & 12.92(03) & 11.78(03) & 11.42(02) & 11.16(01) & 11.14(01) & 11.15(05) & 11.11(19) & \nodata & III & - \\
2888 & 42.382847 & 60.801901 & \nodata & \nodata & 15.02(13) & 13.81(02) & 13.25(02) & 12.88(09) & 12.41(17) & \nodata & II & - \\
2889 & 42.383137 & 60.829714 & 13.94(03) & 13.51(04) & 13.38(04) & 13.39(01) & 13.34(01) & 13.42(08) & 13.28(14) & \nodata & III & - \\
2890 & 42.383544 & 60.584476 & 12.44(02) & 11.94(03) & 11.84(02) & 11.84(01) & 11.86(01) & 11.85(02) & 12.12(06) & \nodata & III & - \\
2891 & 42.383583 & 59.560142 & \nodata & 14.38(06) & \nodata & 14.14(01) & 14.10(02) & 14.37(10) & 13.63(10) & \nodata & III & - \\
2892 & 42.383940 & 60.805967 & 17.21(23) & 15.58(13) & 14.37(07) & 12.93(01) & 12.25(01) & 11.95(07) & 11.26(12) & \nodata & II & - \\
2893 & 42.384474 & 60.197573 & 14.12(03) & 13.49(04) & 13.19(03) & 13.14(01) & 13.11(01) & 13.03(03) & 12.88(06) & \nodata & III & - \\
2894 & 42.384722 & 59.770354 & 12.41(03) & 12.16(03) & 12.03(02) & 11.93(01) & 11.91(01) & 11.88(02) & 11.96(03) & \nodata & III & - \\
2895 & 42.384847 & 59.916837 & 13.22(03) & 12.60(03) & 12.44(03) & 12.45(01) & 12.49(01) & 12.40(04) & 12.17(12) & \nodata & III & - \\
2896 & 42.385176 & 60.267439 & 14.59(04) & 13.48(04) & 12.76(03) & 11.97(01) & 11.60(01) & 11.30(01) & 10.75(01) & 8.38(10) & II & - \\
2897 & 42.385205 & 59.652786 & 15.00(05) & 14.05(05) & 13.82(05) & 13.67(01) & 13.60(02) & 13.48(08) & 13.62(13) & \nodata & III & - \\
2898 & 42.385666 & 60.827560 & 13.60(02) & 13.15(04) & 13.09(03) & 13.01(01) & 13.02(01) & 12.98(06) & 12.92(13) & \nodata & III & - \\
2899 & 42.386177 & 59.453015 & 12.67(02) & 12.42(03) & 12.33(03) & 12.37(01) & 12.16(01) & 12.29(02) & 12.27(04) & \nodata & III & - \\
2900 & 42.386235 & 59.455419 & 13.27(03) & 12.82(03) & 12.70(03) & 12.61(01) & 12.60(01) & 12.62(04) & 12.62(07) & \nodata & III & - \\
2901 & 42.386301 & 60.080754 & 12.02(03) & 11.61(03) & 11.50(02) & 11.47(01) & 11.45(01) & 11.41(02) & 11.40(07) & \nodata & III & - \\
2902 & 42.386872 & 59.546245 & 14.62(03) & 14.18(05) & 13.97(05) & 13.87(01) & 13.86(01) & 13.85(08) & 13.92(10) & \nodata & III & - \\
2903 & 42.387121 & 60.118929 & 13.67(03) & 12.73(03) & 12.45(03) & 12.34(01) & 12.33(01) & 12.26(02) & 12.30(06) & \nodata & III & - \\
2904 & 42.387262 & 60.486214 & 13.66(03) & 12.51(03) & 12.10(03) & 11.81(01) & 11.77(01) & 11.69(02) & 11.73(13) & \nodata & III & - \\
2905 & 42.387290 & 60.467146 & 15.86(09) & 14.75(08) & 14.19(09) & 13.43(02) & 13.15(01) & 12.67(08) & 11.43(11) & 7.34(18) & II & - \\
2906 & 42.387334 & 59.749363 & 14.13(03) & 13.86(04) & 13.56(04) & 13.49(01) & 13.46(01) & 13.32(06) & 13.16(08) & \nodata & III & - \\
2907 & 42.387789 & 60.094843 & 14.56(04) & 13.65(04) & 13.40(04) & 13.24(01) & 13.25(01) & 13.18(04) & 13.19(10) & \nodata & III & - \\
2908 & 42.387817 & 60.762600 & 15.91(07) & 14.75(06) & 14.15(07) & 12.90(01) & 12.41(01) & 12.01(08) & 11.24(21) & \nodata & II & - \\
2909 & 42.387833 & 59.493428 & 13.61(03) & 12.68(03) & 12.38(02) & 12.25(01) & 12.29(01) & 12.17(02) & 12.09(05) & \nodata & III & - \\
2910 & 42.388383 & 60.441386 & 12.49(02) & 11.95(03) & 11.71(03) & 11.44(01) & 11.43(01) & 11.37(02) & 11.26(09) & \nodata & III & - \\
2911 & 42.388764 & 60.985114 & 9.29(03) & 8.63(06) & 8.49(03) & 8.42(01) & 8.45(01) & 8.37(01) & 8.31(01) & 8.27(06) & III & - \\
2912 & 42.388801 & 60.531596 & 15.48(05) & 14.28(05) & 13.87(04) & 13.22(01) & 12.89(01) & 12.67(04) & 12.14(08) & \nodata & II & - \\
2913 & 42.388926 & 59.701161 & 12.87(03) & 12.56(03) & 12.42(03) & 12.40(01) & 12.39(01) & 12.36(03) & 12.56(13) & \nodata & III & - \\
2914 & 42.389133 & 60.810839 & \nodata & 13.43(08) & 10.77(03) & 8.30(01) & 7.38(01) & 6.43(01) & 5.43(02) & 2.68(13) & II & ? \\
2915 & 42.389574 & 59.559284 & 13.48(03) & 13.15(03) & 13.10(03) & 13.00(01) & 12.93(01) & 12.94(03) & 13.01(07) & \nodata & III & - \\
2916 & 42.389707 & 60.302552 & 13.82(03) & 13.33(04) & 13.27(04) & 13.19(01) & 13.15(01) & 13.09(04) & 13.33(16) & \nodata & III & - \\
2917 & 42.389819 & 60.807763 & \nodata & \nodata & \nodata & 12.26(02) & 10.52(03) & 9.29(01) & 8.33(01) & 1.32(09) & I & - \\
2918 & 42.389948 & 60.667141 & 13.94(03) & 12.68(03) & 12.17(02) & 11.85(01) & 11.82(01) & 11.78(05) & 11.51(17) & \nodata & III & - \\
2919 & 42.390321 & 60.548166 & 10.79(02) & 10.57(03) & 10.58(02) & 10.57(01) & 10.59(01) & 10.56(01) & 10.60(04) & \nodata & III & - \\
2920 & 42.390487 & 60.092096 & 13.87(03) & 13.44(03) & 13.32(04) & 13.27(01) & 13.25(01) & 13.28(04) & 13.20(08) & \nodata & III & - \\
2921 & 42.390503 & 60.790715 & \nodata & \nodata & 15.24(13) & 12.84(03) & 11.76(01) & 10.83(07) & 9.89(09) & \nodata & I & - \\
2922 & 42.390959 & 60.804149 & 17.23(21) & 15.93(17) & 14.97(11) & 14.07(03) & 13.48(02) & 12.77(11) & 11.84(16) & \nodata & II & - \\
2923 & 42.391047 & 59.556335 & 13.98(03) & 13.19(04) & 12.88(03) & 12.73(01) & 12.72(01) & 12.70(03) & 12.62(06) & \nodata & III & - \\
2924 & 42.391156 & 61.033346 & 11.52(02) & 9.84(03) & 9.22(02) & 8.87(01) & 8.87(01) & 8.77(01) & 8.68(01) & 8.74(13) & III & - \\
2925 & 42.391408 & 60.825956 & 16.56(15) & 14.82(08) & 13.45(03) & 11.87(01) & 10.94(01) & 10.13(01) & 9.24(02) & 5.72(08) & I & - \\
2926 & 42.391880 & 60.590102 & 14.48(03) & 13.67(04) & 13.30(04) & 12.94(01) & 12.84(01) & 12.76(06) & 12.57(15) & \nodata & III & - \\
2927 & 42.392044 & 59.878832 & 12.01(03) & 11.84(03) & 11.68(02) & 11.68(01) & 11.66(01) & 11.66(02) & 11.73(04) & \nodata & III & - \\
2928 & 42.392147 & 59.713888 & 11.17(02) & 10.06(03) & 9.67(02) & 9.50(01) & 9.55(01) & 9.44(01) & 9.39(01) & \nodata & III & - \\
2929 & 42.392500 & 60.659001 & 12.28(02) & 11.54(03) & 11.41(02) & 11.33(01) & 11.31(01) & 11.27(03) & 11.19(12) & \nodata & III & - \\
2930 & 42.393494 & 59.538225 & 14.20(03) & 13.46(04) & 13.29(03) & 13.11(01) & 13.15(01) & 13.07(04) & 13.22(07) & \nodata & III & - \\
2931 & 42.394031 & 59.652271 & 13.54(03) & 13.19(03) & 13.05(04) & 12.95(01) & 12.81(01) & 12.85(04) & 13.11(07) & \nodata & III & - \\
2932 & 42.394127 & 59.495856 & 13.72(05) & 12.89(04) & \nodata & 12.41(01) & 12.39(01) & 12.43(03) & 12.29(05) & \nodata & III & - \\
2933 & 42.394592 & 59.742032 & 13.74(03) & 12.83(03) & 12.57(03) & 12.31(01) & 12.32(01) & 12.28(02) & 12.17(09) & \nodata & III & - \\
2934 & 42.394642 & 60.390079 & 13.05(03) & 12.25(04) & 11.98(02) & 11.81(01) & 11.83(01) & 11.77(02) & 11.83(06) & \nodata & III & - \\
2935 & 42.394743 & 60.615858 & 12.23(02) & 11.96(03) & 11.88(02) & 11.84(01) & 11.84(01) & 11.83(02) & 12.11(11) & \nodata & III & - \\
2936 & 42.395270 & 60.561806 & 16.04(09) & 14.61(06) & 14.07(06) & 13.22(01) & 12.83(01) & 12.44(03) & 11.89(08) & 8.62(08) & II & - \\
2937 & 42.395351 & 59.881580 & 13.63(03) & 12.78(03) & 12.40(03) & 12.25(01) & 12.22(01) & 12.21(02) & 12.24(05) & \nodata & III & - \\
2938 & 42.395796 & 60.252690 & 13.54(03) & 13.33(03) & 13.14(03) & 13.17(01) & 13.06(01) & 13.24(05) & 13.09(13) & \nodata & III & - \\
2939 & 42.396417 & 60.803896 & 17.13(22) & 15.20(09) & 13.97(05) & 13.16(01) & 12.86(01) & 12.58(06) & 12.45(18) & \nodata & III & - \\
2940 & 42.396878 & 60.069673 & 12.02(03) & 11.58(03) & 11.43(03) & 11.43(01) & 11.39(01) & 11.36(01) & 11.45(03) & \nodata & III & - \\
2941 & 42.397429 & 59.848323 & 14.03(03) & 13.50(04) & 13.24(04) & 13.09(01) & 13.07(01) & 13.13(04) & 12.96(09) & \nodata & III & - \\
2942 & 42.397453 & 60.898261 & 14.45(03) & 13.72(04) & 13.53(04) & 13.38(01) & 13.30(01) & 13.19(04) & 13.00(11) & \nodata & III & - \\
2943 & 42.397688 & 60.190765 & 13.19(02) & 12.46(03) & 12.17(02) & 12.04(01) & 12.04(01) & 11.93(02) & 11.99(04) & \nodata & III & - \\
2944 & 42.397721 & 60.525406 & 15.96(07) & 14.63(07) & 14.03(06) & 13.08(01) & 12.67(01) & 12.32(03) & 11.78(07) & \nodata & II & - \\
2945 & 42.397869 & 60.257145 & 12.73(02) & 12.52(03) & 12.35(02) & 12.35(01) & 12.33(01) & 12.34(02) & 12.37(04) & \nodata & III & - \\
2946 & 42.398558 & 59.562448 & 15.25(07) & 14.45(06) & 14.20(07) & 14.21(02) & 14.20(03) & 14.32(09) & 13.98(12) & \nodata & III & - \\
2947 & 42.398941 & 60.778682 & 16.82(16) & 15.43(10) & 14.49(09) & 13.59(02) & 13.03(01) & 12.72(14) & 12.09(34) & \nodata & II & - \\
2948 & 42.398995 & 60.782375 & 16.41(12) & 14.39(07) & 13.09(04) & 11.70(01) & 11.19(01) & 10.87(06) & 10.41(16) & \nodata & II & - \\
2949 & 42.399038 & 59.659965 & 11.69(02) & 10.91(03) & 10.65(02) & 10.52(01) & 10.57(01) & 10.48(01) & 10.50(01) & \nodata & III & - \\
2950 & 42.399348 & 60.912657 & 12.82(02) & 12.22(03) & 12.11(02) & 12.16(01) & 12.15(01) & 12.27(03) & 12.14(06) & \nodata & III & - \\
2951 & 42.399500 & 59.547305 & 13.62(03) & 13.10(03) & 13.04(03) & 13.00(01) & 12.99(01) & 12.97(04) & 12.98(05) & \nodata & III & - \\
2952 & 42.399554 & 60.780707 & \nodata & 15.20(09) & 14.42(08) & 13.76(02) & 13.39(02) & 12.97(23) & 12.18(44) & \nodata & II & - \\
2953 & 42.399806 & 60.279957 & 12.67(02) & 12.24(03) & 12.14(03) & 12.10(01) & 12.11(01) & 12.07(02) & 12.00(06) & \nodata & III & - \\
2954 & 42.399960 & 59.905444 & 13.03(03) & 12.57(03) & 12.40(02) & 12.43(01) & 12.41(01) & 12.41(03) & 12.49(08) & \nodata & III & - \\
2955 & 42.400235 & 61.010599 & 12.65(02) & 11.70(04) & 11.26(02) & 10.94(01) & 10.85(01) & 10.69(01) & 10.76(02) & \nodata & III & - \\
2956 & 42.400292 & 61.126573 & 12.26(03) & 11.81(03) & 11.71(02) & 11.66(01) & 11.75(01) & 11.64(02) & 11.66(05) & \nodata & III & - \\
2957 & 42.400468 & 60.243041 & 13.44(02) & 12.98(04) & 12.90(03) & 12.87(01) & 12.86(01) & 12.82(03) & 13.02(08) & \nodata & III & - \\
2958 & 42.400896 & 59.544624 & 14.60(03) & 13.87(04) & 13.57(04) & 13.50(01) & 13.47(01) & 13.46(05) & 13.49(09) & \nodata & III & - \\
2959 & 42.400968 & 60.129898 & 13.42(03) & 12.51(03) & 12.28(02) & 12.12(01) & 12.12(01) & 12.07(02) & 12.00(03) & \nodata & III & - \\
2960 & 42.401018 & 59.482085 & 13.42(03) & 13.14(04) & 12.95(03) & 12.94(01) & 12.92(01) & 12.96(05) & 13.13(10) & \nodata & III & - \\
2961 & 42.401096 & 60.814646 & \nodata & \nodata & \nodata & 12.56(01) & 11.95(01) & 11.44(05) & 10.90(11) & \nodata & II & - \\
2962 & 42.401927 & 60.150750 & 14.54(04) & 14.31(05) & 14.11(05) & 14.16(01) & 14.07(02) & 14.05(08) & 14.05(19) & \nodata & III & - \\
2963 & 42.402102 & 60.940089 & 11.00(03) & 9.82(03) & 9.44(02) & 9.25(01) & 9.21(01) & 9.19(01) & 9.15(01) & 9.18(12) & III & - \\
2964 & 42.402137 & 60.815517 & 13.50(03) & 12.90(04) & 12.69(04) & 12.49(01) & 12.40(01) & 12.06(05) & 11.75(13) & \nodata & II & - \\
2965 & 42.402221 & 60.727798 & 16.20(08) & 13.59(03) & 12.35(02) & 11.42(01) & 11.23(01) & 10.85(02) & 10.33(05) & \nodata & II & - \\
2966 & 42.402333 & 60.509498 & 13.84(03) & 13.44(04) & 13.28(03) & 13.24(01) & 13.26(01) & 13.08(07) & 12.73(13) & \nodata & III & - \\
2967 & 42.402931 & 59.879594 & 13.85(03) & 13.47(04) & 13.35(04) & 13.30(01) & 13.30(01) & 13.26(04) & 13.28(16) & \nodata & III & - \\
2968 & 42.403004 & 60.542993 & 9.61(03) & 9.01(03) & 8.84(02) & 8.80(01) & 8.89(01) & 8.79(01) & 8.73(01) & 8.64(09) & III & - \\
2969 & 42.403414 & 60.528301 & 15.44(06) & 14.29(05) & 13.53(03) & 12.19(01) & 11.58(01) & 11.01(01) & 10.00(01) & 7.67(09) & II & - \\
2970 & 42.403841 & 60.350596 & 13.98(03) & 13.76(04) & 13.51(04) & 13.50(01) & 13.44(01) & 13.56(06) & 13.55(19) & \nodata & III & - \\
2971 & 42.404162 & 59.856872 & 13.70(03) & 12.78(03) & 12.52(03) & 12.37(01) & 12.35(01) & 12.29(02) & 12.45(08) & \nodata & III & - \\
2972 & 42.404432 & 60.521932 & 16.29(11) & 15.04(08) & 14.18(06) & 13.48(01) & 13.11(01) & 13.08(12) & 12.64(27) & 9.20(30) & II & - \\
2973 & 42.404473 & 60.952835 & 13.85(03) & 12.69(03) & 12.23(02) & 11.99(01) & 11.97(01) & 11.93(02) & 11.89(05) & \nodata & III & - \\
2974 & 42.404588 & 59.992237 & 12.91(03) & 12.57(03) & 12.39(03) & 12.39(01) & 12.38(01) & 12.43(04) & 12.88(20) & \nodata & III & - \\
2975 & 42.404705 & 60.228250 & 13.35(03) & 12.75(03) & 12.60(03) & 12.53(01) & 12.55(01) & 12.48(02) & 12.53(04) & \nodata & III & - \\
2976 & 42.404742 & 60.315349 & 15.81(06) & 14.62(06) & 14.06(06) & 13.18(01) & 12.68(01) & 12.14(02) & 11.18(02) & 8.70(09) & II & - \\
2977 & 42.404853 & 60.098332 & 13.98(03) & 13.11(03) & 12.82(03) & 12.59(01) & 12.56(01) & 12.50(02) & 12.49(04) & \nodata & III & - \\
2978 & 42.404970 & 60.921619 & 14.04(04) & 13.73(04) & 13.59(05) & 13.57(01) & 13.52(01) & 13.47(06) & 13.40(14) & \nodata & III & - \\
2979 & 42.406000 & 59.488935 & 13.92(03) & 13.30(04) & 13.18(04) & 13.15(01) & 13.19(01) & 13.10(05) & 13.38(12) & \nodata & III & - \\
2980 & 42.406190 & 61.149768 & 14.19(04) & 13.74(05) & 13.72(05) & 13.59(01) & 12.87(01) & 13.51(10) & 13.59(24) & \nodata & II & - \\
2981 & 42.406257 & 60.155044 & 12.89(03) & 12.56(04) & 12.41(02) & 12.29(01) & 12.31(01) & 12.18(02) & 12.23(04) & \nodata & III & - \\
2982 & 42.406573 & 60.419832 & 12.93(03) & 12.32(03) & 12.15(02) & 12.10(01) & 12.15(01) & 11.98(02) & 11.93(09) & \nodata & III & - \\
2983 & 42.406774 & 59.801291 & \nodata & 13.81(05) & \nodata & 13.41(01) & 13.40(01) & 13.43(05) & 13.55(17) & \nodata & III & - \\
2984 & 42.407200 & 60.869604 & 15.37(06) & 14.52(06) & 14.20(06) & 13.95(01) & 13.88(02) & 13.92(11) & 13.37(20) & \nodata & III & - \\
2985 & 42.407414 & 60.261563 & 12.97(03) & 12.10(03) & 11.83(02) & 11.67(01) & 11.65(01) & 11.56(01) & 11.49(02) & \nodata & III & - \\
2986 & 42.407496 & 60.892975 & 15.18(05) & 13.96(03) & 13.53(03) & 13.20(01) & 13.18(01) & 13.06(05) & 12.81(09) & \nodata & III & - \\
2987 & 42.407941 & 60.716587 & \nodata & \nodata & 15.14(13) & 13.90(04) & 13.17(01) & 12.32(06) & 11.20(10) & \nodata & I & - \\
2988 & 42.408028 & 60.280643 & 12.39(04) & 11.98(05) & 11.87(04) & 11.78(01) & 11.78(01) & 11.73(02) & 11.66(04) & \nodata & III & - \\
2989 & 42.408300 & 60.603266 & 15.00(05) & 14.06(05) & 13.25(03) & 12.46(01) & 11.92(01) & 11.17(02) & 9.83(03) & 6.99(06) & II & - \\
2990 & 42.408464 & 59.810011 & 12.91(03) & 12.49(03) & 12.36(03) & 12.28(01) & 12.25(01) & 12.20(03) & 12.19(09) & \nodata & III & - \\
2991 & 42.408478 & 60.879978 & 15.05(06) & 14.06(05) & 13.42(05) & 12.50(01) & 12.06(01) & 11.65(02) & 10.80(02) & 8.38(07) & II & - \\
2992 & 42.408642 & 60.087757 & 14.16(03) & 13.29(04) & 12.98(03) & 12.73(01) & 12.80(01) & 12.70(03) & 12.69(08) & \nodata & III & - \\
2993 & 42.409113 & 60.966158 & 13.82(03) & 12.80(03) & 12.38(03) & 12.05(01) & 12.06(01) & 11.97(02) & 12.02(06) & \nodata & III & - \\
2994 & 42.409321 & 59.624401 & 13.35(02) & 12.93(03) & 12.79(03) & 12.69(01) & 12.71(01) & 12.70(03) & 12.60(05) & \nodata & III & - \\
2995 & 42.409348 & 60.805577 & \nodata & \nodata & \nodata & 16.62(17) & 14.21(03) & 13.09(14) & 11.86(19) & 6.37(10) & Deep & - \\
2996 & 42.409553 & 61.105762 & 13.36(03) & 13.01(04) & 12.93(03) & 12.94(01) & 12.89(01) & 13.08(08) & 12.86(13) & \nodata & III & - \\
2997 & 42.409760 & 61.053192 & 13.40(03) & 12.84(04) & 12.75(04) & 12.70(01) & 12.79(02) & 12.65(04) & 12.96(12) & \nodata & III & - \\
2998 & 42.409928 & 60.134496 & 12.99(03) & 12.54(03) & 12.46(03) & 12.38(01) & 12.38(01) & 12.39(03) & 12.51(04) & \nodata & III & - \\
2999 & 42.410294 & 60.112275 & 13.63(05) & 12.82(04) & 12.49(03) & 12.34(01) & 12.26(01) & 12.26(02) & 12.24(05) & \nodata & III & - \\
3000 & 42.410595 & 60.798613 & 17.15(22) & 15.41(10) & 14.44(08) & 13.27(02) & 12.71(01) & 12.43(14) & 12.35(62) & \nodata & II & - \\
3001 & 42.410770 & 60.258330 & 13.43(03) & 12.43(03) & 12.12(02) & 11.93(01) & 11.93(01) & 11.83(01) & 11.80(04) & \nodata & III & - \\
3002 & 42.410922 & 60.421956 & 13.65(03) & 12.86(03) & 12.57(02) & 12.43(01) & 12.37(01) & 12.35(02) & 12.54(10) & \nodata & III & - \\
3003 & 42.411223 & 60.299607 & 14.57(03) & 14.08(05) & 13.89(05) & 13.76(01) & 13.67(01) & 13.76(06) & 13.45(10) & \nodata & III & - \\
3004 & 42.411525 & 59.612390 & 13.19(02) & 12.73(03) & 12.60(03) & 12.45(01) & 12.44(01) & 12.43(02) & 12.36(04) & \nodata & III & - \\
3005 & 42.411599 & 60.110049 & 14.01(03) & 13.26(04) & 12.93(03) & 12.75(01) & 12.78(01) & 12.61(02) & 12.86(08) & \nodata & III & - \\
3006 & 42.411640 & 60.280526 & 13.65(04) & 12.97(04) & 12.85(03) & 12.71(01) & 12.70(01) & 12.68(03) & 12.84(07) & \nodata & III & - \\
3007 & 42.411693 & 60.205513 & 15.14(06) & 14.41(05) & 14.09(06) & 14.02(01) & 13.96(02) & 13.83(06) & 13.90(14) & \nodata & III & - \\
3008 & 42.411919 & 60.391449 & 11.76(03) & 11.54(03) & 11.44(02) & 11.46(01) & 11.41(01) & 11.47(02) & 11.58(07) & \nodata & III & - \\
3009 & 42.411948 & 61.040089 & 12.89(03) & 11.75(03) & 11.30(02) & 11.09(01) & 11.07(01) & 11.02(01) & 10.90(02) & \nodata & III & - \\
3010 & 42.412198 & 60.936762 & 14.05(03) & 13.45(03) & 13.22(03) & 12.98(01) & 12.96(01) & 12.87(04) & 12.85(09) & \nodata & III & - \\
3011 & 42.412346 & 60.121933 & 13.82(04) & 13.06(04) & 12.83(03) & 12.68(01) & 12.67(01) & 12.64(03) & 12.61(06) & \nodata & III & - \\
3012 & 42.412590 & 59.899741 & 13.66(03) & 12.76(03) & 12.40(03) & 12.18(01) & 12.28(01) & 12.06(03) & 12.10(08) & \nodata & III & - \\
3013 & 42.412652 & 60.260619 & 14.41(04) & 14.00(04) & 13.75(05) & 13.65(02) & 13.55(02) & 13.72(07) & 13.57(10) & \nodata & III & - \\
3014 & 42.412728 & 59.482048 & 13.03(03) & 12.29(03) & 12.02(02) & 11.89(01) & 11.92(01) & 11.90(02) & 11.84(04) & \nodata & III & - \\
3015 & 42.412797 & 60.273920 & 13.76(03) & 13.43(03) & 13.40(04) & 13.27(01) & 13.24(01) & 13.22(04) & 13.37(09) & \nodata & III & - \\
3016 & 42.412967 & 60.410468 & 12.43(03) & 12.16(03) & 12.06(02) & 12.03(01) & 12.03(01) & 12.04(02) & 11.92(05) & \nodata & III & - \\
3017 & 42.413128 & 59.507737 & 14.41(03) & 13.64(03) & 13.37(04) & 13.15(01) & 13.19(01) & 13.18(04) & 13.06(08) & \nodata & III & - \\
3018 & 42.413183 & 59.929436 & 14.71(04) & 14.13(05) & 13.80(05) & 13.65(01) & 13.60(01) & 13.48(07) & 13.49(15) & \nodata & III & - \\
3019 & 42.413229 & 60.670917 & 11.24(03) & 11.15(03) & 11.06(02) & 11.05(01) & 11.04(01) & 10.96(03) & 10.81(12) & \nodata & III & - \\
3020 & 42.413362 & 59.603792 & 14.97(04) & 14.61(06) & 14.73(09) & 14.38(01) & 14.34(02) & 14.19(08) & 14.38(19) & \nodata & III & - \\
3021 & 42.413419 & 60.623191 & 16.83(15) & 15.25(09) & 14.65(09) & 13.89(01) & 13.45(01) & 12.94(06) & 11.94(09) & \nodata & II & - \\
3022 & 42.413864 & 60.799169 & \nodata & \nodata & \nodata & 13.88(03) & 11.80(01) & 10.09(02) & 8.43(01) & 3.33(06) & I & - \\
3023 & 42.414011 & 60.126241 & 15.24(05) & 14.50(07) & 14.40(07) & 14.22(01) & 14.23(02) & 14.19(09) & 14.03(15) & \nodata & III & - \\
3024 & 42.414190 & 59.500512 & 13.37(03) & 12.91(03) & 12.78(03) & 12.70(01) & 12.70(01) & 12.66(03) & 12.78(07) & \nodata & III & - \\
3025 & 42.414217 & 60.782119 & 16.32(09) & 15.10(08) & 14.40(07) & 13.88(02) & 13.46(01) & 13.06(16) & 12.50(56) & \nodata & II & - \\
3026 & 42.414655 & 59.643900 & 13.55(02) & 12.67(03) & 12.35(03) & 12.14(01) & 12.20(01) & 12.08(02) & 12.06(05) & \nodata & III & - \\
3027 & 42.415636 & 60.115856 & 14.44(04) & 13.98(04) & 13.91(05) & 13.68(01) & 13.71(01) & 13.45(05) & 13.75(14) & \nodata & III & - \\
3028 & 42.415866 & 59.802746 & 15.41(06) & 14.85(07) & 14.55(08) & 14.27(01) & 14.21(02) & 14.09(10) & 13.71(17) & \nodata & III & - \\
3029 & 42.416699 & 59.750602 & 14.71(04) & 14.15(05) & 13.96(06) & 13.93(01) & 13.89(02) & 13.79(08) & 13.61(18) & \nodata & III & - \\
3030 & 42.417155 & 60.569088 & 14.14(03) & 13.50(04) & 13.04(04) & 12.83(01) & 12.75(01) & 12.71(04) & 13.07(17) & \nodata & III & - \\
3031 & 42.417160 & 59.760801 & 15.33(05) & 14.62(05) & 14.36(08) & 14.20(01) & 14.18(02) & 14.12(08) & 13.73(11) & \nodata & III & - \\
3032 & 42.417507 & 60.401436 & 11.47(03) & 11.30(03) & 11.17(02) & 11.17(01) & 11.17(01) & 11.14(01) & 11.10(02) & \nodata & III & - \\
3033 & 42.418702 & 59.624239 & 12.45(02) & 11.50(03) & 11.19(02) & 11.00(01) & 11.05(01) & 10.99(01) & 10.89(02) & \nodata & III & - \\
3034 & 42.418994 & 60.234513 & 11.63(03) & 11.02(03) & 10.78(02) & 10.70(01) & 10.74(01) & 10.67(01) & 10.63(01) & \nodata & III & - \\
3035 & 42.419058 & 60.594489 & 16.45(12) & 14.79(06) & 13.99(05) & 12.77(01) & 12.34(01) & 11.93(03) & 11.63(07) & 8.03(22) & II & - \\
3036 & 42.419342 & 59.897522 & 14.41(04) & 13.67(04) & 13.28(04) & 13.17(01) & 13.15(01) & 13.08(04) & 13.19(17) & \nodata & III & - \\
3037 & 42.419591 & 60.691408 & 16.61(13) & 15.23(09) & 14.41(07) & 13.62(04) & 13.21(03) & 13.16(26) & \nodata & \nodata & II & - \\
3038 & 42.419608 & 60.810780 & \nodata & \nodata & 14.71(09) & 13.01(01) & 12.40(01) & 12.04(03) & 11.58(07) & \nodata & II & - \\
3039 & 42.419780 & 60.767153 & 16.45(11) & 15.24(09) & 14.53(08) & 13.86(02) & 13.61(02) & 13.63(24) & \nodata & \nodata & II & - \\
3040 & 42.419960 & 60.358858 & 13.83(03) & 13.35(04) & 13.13(03) & 13.18(01) & 13.15(01) & 13.24(06) & 13.19(15) & \nodata & III & - \\
3041 & 42.420155 & 60.120374 & 15.01(04) & 14.46(05) & 14.27(07) & 14.26(01) & 14.25(02) & 14.12(08) & 13.95(11) & \nodata & III & - \\
3042 & 42.420381 & 60.567569 & 16.78(15) & 15.43(11) & 14.78(11) & 14.30(03) & 14.02(03) & 13.97(13) & 13.19(14) & \nodata & III & - \\
3043 & 42.420427 & 60.556608 & \nodata & 15.55(12) & 14.61(09) & 13.53(01) & 13.06(01) & 12.67(05) & 11.87(14) & \nodata & II & - \\
3044 & 42.420507 & 60.088987 & 14.17(03) & 13.73(04) & 13.58(04) & 13.45(01) & 13.47(01) & 13.48(05) & 13.43(10) & \nodata & III & - \\
3045 & 42.421008 & 60.281505 & 16.18(10) & 15.26(12) & 14.83(11) & 14.13(01) & 13.78(01) & 13.46(07) & 12.80(07) & \nodata & II & - \\
3046 & 42.421084 & 60.670301 & 11.16(03) & 10.91(03) & 10.76(02) & 10.64(01) & 10.67(01) & 10.49(02) & 9.99(05) & \nodata & III & - \\
3047 & 42.421274 & 59.857968 & 12.43(03) & 12.09(03) & 11.97(03) & 11.95(01) & 11.94(01) & 11.93(02) & 11.91(06) & \nodata & III & - \\
3048 & 42.421308 & 60.249349 & 13.12(03) & 12.71(03) & 12.61(02) & 12.60(01) & 12.62(01) & 12.57(02) & 12.55(05) & \nodata & III & - \\
3049 & 42.421511 & 60.594470 & 15.91(10) & 14.41(07) & 13.74(07) & 13.14(01) & 13.10(01) & 12.81(06) & 12.42(16) & \nodata & III & - \\
3050 & 42.421668 & 60.861500 & 14.17(03) & 13.02(03) & 12.53(02) & 12.28(01) & 12.34(01) & 12.16(02) & 12.15(05) & \nodata & III & - \\
3051 & 42.422306 & 59.781019 & 14.21(03) & 13.94(04) & 13.81(05) & 13.63(01) & 13.60(01) & 13.57(06) & 13.53(16) & \nodata & III & - \\
3052 & 42.422863 & 61.025235 & 9.82(03) & 9.18(03) & 8.83(02) & 8.65(01) & 8.56(01) & 8.55(01) & 8.45(01) & 8.20(05) & III & - \\
3053 & 42.422975 & 60.959789 & 15.07(04) & 14.45(06) & 14.12(07) & 13.85(01) & 13.78(01) & 13.54(06) & 13.28(10) & \nodata & III & - \\
3054 & 42.423099 & 60.470214 & 14.61(04) & 13.40(03) & 12.84(02) & 12.54(01) & 12.55(01) & 12.20(05) & 11.39(09) & \nodata & III & - \\
3055 & 42.423343 & 59.434684 & 13.93(03) & 13.41(03) & 13.38(03) & 13.21(01) & 13.17(01) & 13.08(04) & 13.15(09) & \nodata & III & - \\
3056 & 42.423346 & 60.545752 & 12.55(03) & 11.94(03) & 11.75(02) & 11.70(01) & 11.74(01) & 11.70(02) & 11.60(09) & \nodata & III & - \\
3057 & 42.423533 & 59.872560 & 15.09(04) & 14.49(05) & 14.23(07) & 14.13(01) & 14.00(02) & 13.98(09) & 13.18(16) & \nodata & III & - \\
3058 & 42.423595 & 60.568912 & 14.91(04) & 13.64(04) & 13.02(03) & 12.65(01) & 12.66(01) & 12.58(03) & 12.48(07) & \nodata & III & - \\
3059 & 42.423942 & 60.225690 & 12.27(03) & 11.81(03) & 11.75(02) & 11.68(01) & 11.70(01) & 11.67(01) & 11.65(02) & \nodata & III & - \\
3060 & 42.424108 & 60.141135 & 15.11(05) & 14.39(05) & 14.16(06) & 14.11(01) & 14.15(02) & 14.12(09) & 14.05(16) & \nodata & III & - \\
3061 & 42.424136 & 59.594228 & 12.83(03) & 11.72(03) & 11.40(02) & 11.15(01) & 11.17(01) & 11.09(01) & 11.04(01) & \nodata & III & - \\
3062 & 42.424426 & 60.592258 & 12.94(03) & 12.53(04) & 12.40(02) & 12.41(01) & 12.43(01) & 12.35(03) & 12.79(13) & \nodata & III & - \\
3063 & 42.424944 & 60.603519 & 9.48(03) & 8.25(04) & 7.72(02) & 7.51(01) & 7.46(01) & 7.30(01) & 7.25(01) & 7.48(11) & III & - \\
3064 & 42.425290 & 60.193596 & 15.04(05) & 14.18(05) & 13.89(05) & 13.64(01) & 13.66(01) & 13.56(06) & 13.48(08) & \nodata & III & - \\
3065 & 42.425875 & 60.576240 & 14.13(03) & 12.94(04) & 11.95(02) & 10.51(01) & 9.89(01) & 9.16(01) & 8.02(01) & 5.27(04) & II & - \\
3066 & 42.425956 & 60.566512 & \nodata & \nodata & \nodata & 14.19(02) & 13.74(02) & 13.36(08) & 12.61(14) & \nodata & II & - \\
3067 & 42.425982 & 60.123010 & 14.21(03) & 13.81(03) & 13.76(04) & 13.60(01) & 13.58(01) & 13.59(06) & 13.43(10) & \nodata & III & - \\
3068 & 42.426024 & 59.457714 & 13.03(04) & 12.23(04) & 12.00(03) & 11.88(01) & 11.84(01) & 11.79(02) & 11.80(03) & \nodata & III & - \\
3069 & 42.426253 & 59.800962 & 13.21(03) & 12.31(03) & 12.03(02) & 11.83(01) & 11.85(01) & 11.84(02) & 11.91(06) & \nodata & III & - \\
3070 & 42.426546 & 59.862604 & 13.91(03) & 13.14(03) & 12.88(03) & 12.67(01) & 12.68(01) & 12.62(03) & 12.22(09) & \nodata & III & - \\
3071 & 42.426641 & 60.724967 & 16.63(11) & 13.69(04) & 12.20(02) & 11.15(01) & 10.96(01) & 10.66(05) & 10.40(19) & \nodata & II & - \\
3072 & 42.427523 & 59.636019 & 13.53(03) & 12.64(03) & 12.38(03) & 12.19(01) & 12.19(01) & 12.07(02) & 12.13(05) & \nodata & III & - \\
3073 & 42.427697 & 60.242689 & 13.36(03) & 12.80(03) & 12.64(02) & 12.59(01) & 12.60(01) & 12.51(02) & 12.40(04) & \nodata & III & - \\
3074 & 42.427716 & 60.073815 & 15.19(06) & 14.23(05) & 14.03(06) & 13.84(01) & 13.85(01) & 13.78(05) & 13.82(15) & \nodata & III & - \\
3075 & 42.427734 & 60.639902 & 12.65(03) & 11.40(03) & 10.82(02) & 10.42(01) & 10.35(01) & 10.30(01) & 10.25(03) & \nodata & III & - \\
3076 & 42.427968 & 60.130993 & 14.69(03) & 13.99(04) & 13.67(04) & 13.51(01) & 13.53(01) & 13.47(05) & 13.10(07) & \nodata & III & - \\
3077 & 42.428032 & 59.710418 & 13.48(02) & 12.63(03) & 12.37(03) & 12.20(01) & 12.22(01) & 12.20(03) & 12.01(09) & \nodata & III & - \\
3078 & 42.428277 & 60.179034 & 13.74(03) & 13.13(03) & 12.91(03) & 12.85(01) & 12.83(01) & 12.87(04) & 12.73(05) & \nodata & III & - \\
3079 & 42.428676 & 59.538044 & 13.01(02) & 12.12(03) & 11.85(02) & 11.70(01) & 11.76(01) & 11.64(01) & 11.62(02) & \nodata & III & - \\
3080 & 42.428740 & 60.596361 & 13.20(03) & 12.82(03) & 12.67(02) & 12.65(01) & 12.59(01) & 12.71(05) & 12.82(13) & \nodata & III & - \\
3081 & 42.428979 & 60.056234 & 14.72(04) & 14.08(05) & 13.91(06) & 13.58(01) & 13.43(01) & 13.51(06) & 13.13(13) & \nodata & III & - \\
3082 & 42.429164 & 60.582089 & 14.44(05) & 13.62(05) & 13.18(04) & 12.80(01) & 12.69(01) & 12.68(05) & 12.42(17) & \nodata & III & - \\
3083 & 42.429556 & 59.850026 & 12.13(03) & 11.78(03) & 11.65(03) & 11.63(01) & 11.70(01) & 11.56(02) & 11.55(06) & \nodata & III & - \\
3084 & 42.429637 & 59.473625 & 12.93(02) & 12.60(03) & 12.41(03) & 12.35(01) & 12.21(01) & 12.39(02) & 12.23(05) & \nodata & III & - \\
3085 & 42.429697 & 60.574950 & 15.04(05) & 13.72(04) & 13.08(03) & 12.69(01) & 12.62(01) & 12.52(04) & 12.32(09) & \nodata & III & - \\
3086 & 42.429721 & 60.626622 & \nodata & \nodata & 15.06(14) & 13.64(01) & 12.98(01) & 12.66(06) & 11.66(07) & \nodata & II & - \\
3087 & 42.429727 & 59.691398 & 12.58(02) & 11.50(03) & 11.10(02) & 10.79(01) & 10.91(01) & 10.80(01) & 10.80(04) & \nodata & III & - \\
3088 & 42.430285 & 60.113088 & 11.28(03) & 10.51(03) & 10.28(02) & 10.11(01) & 10.11(01) & 10.04(01) & 10.09(01) & \nodata & III & - \\
3089 & 42.430477 & 60.090757 & 14.72(05) & 14.34(06) & 14.27(07) & 14.16(01) & 14.12(02) & 14.35(09) & 14.16(16) & \nodata & III & - \\
3090 & 42.430638 & 60.206661 & 14.64(03) & 14.26(04) & 14.14(06) & 14.01(01) & 14.03(02) & 14.08(08) & 13.64(12) & \nodata & III & - \\
3091 & 42.431126 & 59.548028 & 13.56(03) & 13.05(03) & 12.96(03) & 12.92(01) & 12.99(01) & 12.99(04) & 13.09(07) & \nodata & III & - \\
3092 & 42.431420 & 60.789343 & 17.05(18) & 14.60(05) & 13.15(04) & 12.17(01) & 11.97(01) & 11.83(03) & 11.92(07) & \nodata & III & - \\
3093 & 42.431475 & 60.593999 & 14.81(03) & 13.45(03) & 12.70(02) & 11.81(01) & 11.39(01) & 11.17(01) & 10.64(04) & 7.41(09) & II & - \\
3094 & 42.431905 & 59.804767 & 13.61(03) & 13.31(03) & 13.03(03) & 12.94(01) & 12.89(01) & 12.83(04) & 12.90(14) & \nodata & III & - \\
3095 & 42.433048 & 60.703426 & \nodata & 15.09(08) & 14.09(07) & 12.76(14) & 11.92(07) & \nodata & \nodata & \nodata & II & - \\
3096 & 42.433090 & 61.043308 & 15.49(04) & 14.50(04) & 14.03(05) & 13.83(06) & 13.67(04) & 13.45(15) & 13.28(16) & \nodata & III & - \\
3097 & 42.433141 & 59.742083 & 14.53(04) & 13.70(04) & 13.43(04) & 13.23(01) & 13.18(01) & 13.15(04) & 13.05(08) & \nodata & III & - \\
3098 & 42.433284 & 60.399600 & 12.42(05) & 12.26(06) & 12.07(04) & 12.04(01) & 11.93(01) & 11.88(02) & 11.92(03) & \nodata & III & - \\
3099 & 42.433305 & 59.703351 & 13.85(03) & 13.39(03) & 13.26(04) & 13.19(01) & 13.16(01) & 13.07(05) & 13.17(18) & \nodata & III & - \\
3100 & 42.434105 & 59.871760 & 13.72(03) & 13.17(04) & 12.90(03) & 12.80(01) & 12.74(01) & 12.75(04) & 12.56(08) & \nodata & III & - \\
3101 & 42.434141 & 60.934797 & 14.91(04) & 14.13(04) & 13.97(04) & 13.83(01) & 13.85(01) & 13.81(08) & 13.78(17) & \nodata & III & - \\
3102 & 42.434569 & 60.342018 & 14.66(04) & 14.27(05) & 14.03(06) & 13.97(01) & 13.99(02) & 14.03(11) & 13.57(16) & \nodata & III & - \\
3103 & 42.434825 & 59.910174 & 14.79(04) & 13.80(05) & 13.38(04) & 13.13(01) & 13.10(01) & 13.06(05) & 13.26(11) & \nodata & III & - \\
3104 & 42.434985 & 60.392935 & 13.72(03) & 12.90(03) & 12.57(03) & 12.41(01) & 12.42(01) & 12.40(02) & 12.24(04) & \nodata & III & - \\
3105 & 42.435105 & 60.955378 & 12.99(03) & 11.70(03) & 11.28(02) & 11.02(01) & 11.08(01) & 10.96(01) & 10.88(02) & \nodata & III & - \\
3106 & 42.435621 & 60.521215 & 13.93(04) & 13.12(04) & 12.82(03) & 12.67(01) & 12.58(01) & 12.58(05) & 12.69(16) & \nodata & III & - \\
3107 & 42.435957 & 60.409106 & 14.24(04) & 13.64(03) & 13.27(04) & 13.08(01) & 13.03(01) & 13.03(03) & 13.06(07) & \nodata & III & - \\
3108 & 42.436079 & 59.751412 & 13.45(03) & 12.59(03) & 12.26(03) & 12.07(01) & 12.10(01) & 12.00(02) & 11.91(03) & \nodata & III & - \\
3109 & 42.436259 & 60.427118 & 10.41(03) & 10.21(03) & 10.14(02) & 10.16(01) & 10.15(01) & 10.11(01) & 10.11(01) & \nodata & III & - \\
3110 & 42.436455 & 60.573678 & 15.29(04) & 14.16(04) & 13.45(04) & 13.09(01) & 12.92(01) & 13.01(05) & 13.02(19) & \nodata & III & - \\
3111 & 42.436931 & 59.584680 & 14.35(03) & 13.36(03) & 13.11(03) & 12.87(01) & 12.83(01) & 12.63(03) & 12.67(05) & \nodata & III & - \\
3112 & 42.437063 & 59.489847 & 11.71(02) & 10.98(03) & 10.70(02) & 10.56(01) & 10.59(01) & 10.55(01) & 10.48(01) & \nodata & III & - \\
3113 & 42.437148 & 60.331456 & 13.46(03) & 13.21(03) & 13.11(03) & 13.03(01) & 13.01(01) & 13.07(04) & 12.86(07) & \nodata & III & - \\
3114 & 42.437399 & 60.845610 & 15.52(05) & 14.66(05) & 14.06(05) & 13.68(01) & 13.59(01) & 13.53(08) & 13.26(17) & \nodata & III & - \\
3115 & 42.437572 & 60.234397 & 13.99(04) & 13.61(05) & 13.44(04) & 13.28(01) & 13.33(01) & 13.27(05) & 13.13(10) & \nodata & III & - \\
3116 & 42.438350 & 59.481985 & 13.38(02) & 12.60(03) & 12.37(03) & 12.19(01) & 12.15(01) & 12.03(02) & 11.60(03) & \nodata & III & - \\
3117 & 42.438378 & 59.515371 & 14.41(03) & 14.03(04) & 13.85(04) & 13.81(01) & 13.78(01) & 13.80(06) & 13.76(14) & \nodata & III & - \\
3118 & 42.438843 & 60.452210 & 12.19(03) & 11.92(03) & 11.81(02) & 11.80(01) & 11.78(01) & 11.79(04) & 11.85(14) & \nodata & III & - \\
3119 & 42.438892 & 60.056830 & 12.97(03) & 12.19(03) & 11.88(03) & 11.69(01) & 11.69(01) & 11.59(01) & 11.49(04) & \nodata & III & - \\
3120 & 42.439130 & 60.430222 & 13.59(05) & 13.02(05) & 12.82(04) & 12.77(01) & 12.79(01) & 12.75(03) & 12.72(06) & \nodata & III & - \\
3121 & 42.440137 & 59.653144 & 13.98(03) & 13.63(04) & 13.53(04) & 13.40(01) & 13.37(02) & 13.38(08) & 12.90(17) & \nodata & III & - \\
3122 & 42.440218 & 59.543408 & 13.86(03) & 13.49(03) & 13.39(04) & 13.32(01) & 13.31(01) & 13.24(04) & 13.14(08) & \nodata & III & - \\
3123 & 42.440546 & 59.754148 & 14.01(04) & 13.18(05) & \nodata & 12.68(01) & 12.71(01) & 12.62(03) & 12.67(06) & \nodata & III & - \\
3124 & 42.440593 & 60.401623 & 15.31(05) & 14.57(05) & 14.30(07) & 14.21(01) & 14.19(02) & 14.25(09) & 13.99(14) & \nodata & III & - \\
3125 & 42.441049 & 60.618849 & 14.24(04) & 13.52(04) & 13.14(03) & 12.97(01) & 12.88(01) & 12.91(07) & 12.44(16) & \nodata & III & - \\
3126 & 42.441713 & 60.595074 & 16.48(50) & 15.44(25) & 15.02(17) & 13.60(02) & 13.35(03) & 13.16(08) & 13.08(16) & \nodata & III & - \\
3127 & 42.441975 & 60.182236 & 12.71(03) & 12.53(03) & 12.38(03) & 12.36(01) & 12.34(01) & 12.35(03) & 12.34(04) & \nodata & III & - \\
3128 & 42.442167 & 59.582152 & 12.87(02) & 12.43(03) & 12.32(03) & 12.29(01) & 12.29(01) & 12.24(02) & 12.31(05) & \nodata & III & - \\
3129 & 42.442739 & 60.520830 & 12.68(03) & 12.49(03) & 12.41(03) & 12.38(01) & 12.39(01) & 12.38(04) & 12.48(15) & \nodata & III & - \\
3130 & 42.442893 & 60.800913 & 13.35(03) & 12.68(03) & 12.42(03) & 12.21(01) & 12.19(01) & 12.14(03) & 12.30(13) & \nodata & III & - \\
3131 & 42.442933 & 59.488751 & 14.28(03) & 13.90(04) & 13.71(04) & 13.60(01) & 13.59(01) & 13.67(06) & 13.91(15) & \nodata & III & - \\
3132 & 42.442934 & 60.598485 & 16.06(09) & 14.81(07) & 13.84(05) & 12.22(01) & 11.73(01) & 11.36(02) & 10.53(03) & 7.34(08) & II & - \\
3133 & 42.443621 & 60.803795 & 17.04(18) & 15.08(07) & 14.03(06) & 12.47(01) & 11.85(01) & 11.29(02) & 10.62(05) & 7.52(10) & II & - \\
3134 & 42.444168 & 60.240544 & 14.52(03) & 14.13(05) & 13.88(05) & 13.79(01) & 13.72(01) & 13.43(06) & 13.93(11) & \nodata & III & - \\
3135 & 42.444995 & 61.096447 & 14.62(04) & 13.58(04) & 13.26(04) & 12.97(01) & 13.02(01) & 12.84(05) & 12.77(08) & \nodata & III & - \\
3136 & 42.445623 & 60.230152 & 13.92(03) & 13.52(04) & 13.32(03) & 13.27(01) & 13.23(01) & 13.26(05) & 13.17(07) & \nodata & III & - \\
3137 & 42.445653 & 59.479904 & 13.53(04) & 13.33(05) & \nodata & 13.12(01) & 13.07(01) & 13.05(04) & 12.70(05) & \nodata & III & - \\
3138 & 42.445735 & 60.592309 & 7.88(04) & 7.73(03) & 7.67(02) & 7.74(01) & 7.76(01) & 7.69(01) & 7.72(01) & 7.78(06) & III & - \\
3139 & 42.445977 & 60.667415 & 15.86(08) & 14.39(06) & 13.59(04) & 12.63(01) & 12.18(01) & 11.52(04) & 10.72(06) & 7.42(14) & II & - \\
3140 & 42.446083 & 59.470807 & 14.82(04) & 14.39(06) & 14.18(06) & 14.03(01) & 13.97(02) & 13.99(09) & 14.11(14) & \nodata & III & - \\
3141 & 42.446187 & 59.959393 & 12.52(02) & 12.20(03) & 12.02(02) & 11.92(01) & 11.92(01) & 11.83(02) & 11.88(06) & \nodata & III & - \\
3142 & 42.446390 & 59.572266 & 14.75(04) & 14.29(05) & 14.23(07) & 13.95(01) & 13.93(02) & 13.83(10) & 14.09(14) & \nodata & III & - \\
3143 & 42.446446 & 59.481179 & 12.28(04) & 11.89(04) & 11.76(03) & 11.75(01) & 11.67(01) & 11.65(02) & 11.66(02) & \nodata & III & - \\
3144 & 42.446489 & 60.867722 & 14.57(03) & 14.27(05) & 14.09(06) & 13.99(01) & 14.06(02) & 14.01(12) & 13.50(18) & \nodata & III & - \\
3145 & 42.446802 & 59.897463 & 14.80(04) & 14.17(04) & 13.84(06) & 13.66(01) & 13.56(01) & 13.66(06) & 13.06(11) & \nodata & III & - \\
3146 & 42.447295 & 60.702509 & 12.75(03) & 9.19(03) & 6.55(02) & 5.33(01) & 4.38(01) & 2.14(01) & \nodata & \nodata & II & - \\
3147 & 42.447442 & 60.265302 & 14.04(03) & 13.54(05) & 13.38(04) & 13.27(01) & 13.27(01) & 13.16(04) & 13.42(07) & \nodata & III & - \\
3148 & 42.447495 & 61.118678 & 12.65(03) & 11.58(03) & 11.21(02) & 11.02(01) & 11.05(01) & 10.93(01) & 10.83(03) & \nodata & III & - \\
3149 & 42.447926 & 60.805044 & 15.79(07) & 14.03(06) & 13.17(03) & 11.43(01) & 10.65(01) & 9.89(01) & 8.83(01) & 5.33(05) & I & - \\
3150 & 42.447995 & 60.510081 & 13.48(03) & 13.06(03) & 12.91(03) & 12.86(01) & 12.85(01) & 12.76(06) & 12.12(13) & \nodata & III & - \\
3151 & 42.447998 & 60.563538 & \nodata & \nodata & \nodata & 14.12(01) & 13.56(01) & 12.99(05) & 12.21(11) & \nodata & II & - \\
3152 & 42.448135 & 60.402495 & 14.65(04) & 14.18(05) & 14.02(06) & 13.96(01) & 13.97(01) & 13.90(06) & 13.56(10) & \nodata & III & - \\
3153 & 42.448137 & 60.595897 & \nodata & \nodata & \nodata & 14.07(06) & 13.53(05) & 13.35(07) & 12.65(12) & \nodata & II & - \\
3154 & 42.448355 & 59.620480 & 14.85(06) & 14.06(07) & 13.83(07) & 13.64(01) & 13.58(01) & 13.52(07) & 13.21(18) & \nodata & III & - \\
3155 & 42.449014 & 59.446617 & 14.34(03) & 13.40(03) & 13.10(03) & 12.87(01) & 12.90(01) & 12.93(04) & 12.80(08) & \nodata & III & - \\
3156 & 42.449273 & 59.432005 & 12.13(02) & 11.16(03) & 10.88(02) & 10.68(01) & 10.69(01) & 10.65(01) & 10.46(01) & \nodata & III & - \\
3157 & 42.449304 & 60.361944 & 16.72(16) & 15.91(20) & 15.09(16) & 14.25(02) & 13.87(02) & 13.57(06) & 13.00(09) & \nodata & II & - \\
3158 & 42.449483 & 59.617599 & 12.92(02) & 12.49(03) & 12.38(03) & 12.30(01) & 12.33(01) & 12.23(02) & 12.10(06) & \nodata & III & - \\
3159 & 42.449878 & 59.542028 & 14.87(04) & 14.46(05) & 14.20(07) & 14.04(01) & 14.02(02) & 13.98(08) & 13.75(11) & \nodata & III & - \\
3160 & 42.450078 & 60.281019 & 14.78(04) & 14.03(05) & 13.79(04) & 13.57(01) & 13.53(01) & 13.40(05) & 13.56(11) & \nodata & III & - \\
3161 & 42.451668 & 60.301474 & 13.74(03) & 12.93(03) & 12.60(03) & 12.40(01) & 12.41(01) & 12.17(02) & 11.71(09) & \nodata & III & - \\
3162 & 42.452512 & 59.847894 & 14.21(03) & 13.88(05) & 13.66(05) & 13.59(01) & 13.65(01) & 13.46(06) & 13.43(11) & \nodata & III & - \\
3163 & 42.452632 & 60.628268 & 12.97(03) & 12.22(03) & 11.81(02) & 11.54(01) & 11.43(01) & 11.43(03) & 11.43(14) & 7.19(24) & TD & - \\
3164 & 42.453594 & 60.588822 & \nodata & 15.74(15) & 15.19(14) & 13.67(04) & 13.13(04) & 12.77(08) & 11.91(11) & \nodata & II & - \\
3165 & 42.453836 & 59.773417 & 14.25(04) & 13.63(04) & 13.38(04) & 13.08(01) & 13.01(01) & 13.06(04) & 13.02(06) & \nodata & III & - \\
3166 & 42.454257 & 60.878830 & 13.05(04) & 12.73(04) & 12.57(03) & 12.52(01) & 12.50(01) & 12.45(04) & 12.55(05) & \nodata & III & - \\
3167 & 42.454748 & 60.021607 & 13.94(03) & 13.25(04) & 12.96(03) & 12.84(01) & 12.83(01) & 12.73(04) & 12.51(06) & \nodata & III & - \\
3168 & 42.455089 & 60.117740 & 11.97(03) & 11.78(03) & 11.58(02) & 11.55(01) & 11.53(01) & 11.46(01) & 11.50(04) & \nodata & III & - \\
3169 & 42.455385 & 60.080601 & 11.79(03) & 11.04(03) & 10.80(02) & 10.67(01) & 10.73(01) & 10.65(01) & 10.58(01) & \nodata & III & - \\
3170 & 42.455443 & 59.464287 & 14.53(03) & 14.07(04) & 13.87(05) & 13.84(01) & 13.82(02) & 13.78(07) & 13.83(13) & \nodata & III & - \\
3171 & 42.455499 & 59.398027 & 12.71(03) & 12.29(03) & 12.19(03) & 12.15(01) & 12.10(01) & 12.17(04) & 12.10(04) & \nodata & III & - \\
3172 & 42.455507 & 60.251311 & 14.32(03) & 13.95(03) & 13.88(04) & 13.82(01) & 13.81(01) & 13.80(08) & 13.73(12) & \nodata & III & - \\
3173 & 42.455606 & 59.778132 & 14.43(04) & 14.00(04) & 13.79(05) & 13.66(01) & 13.65(01) & 13.51(05) & 13.75(18) & \nodata & III & - \\
3174 & 42.456396 & 60.069862 & 13.76(03) & 13.15(03) & 13.01(03) & 12.96(01) & 13.00(01) & 12.89(04) & 12.71(11) & \nodata & III & - \\
3175 & 42.456575 & 60.264082 & 14.57(04) & 14.17(05) & 14.06(05) & 13.96(01) & 13.90(01) & 13.91(06) & 13.87(10) & \nodata & III & - \\
3176 & 42.456640 & 60.106272 & 13.90(09) & 13.58(05) & 13.39(05) & 13.24(01) & 13.22(01) & 13.07(05) & 13.30(11) & \nodata & III & - \\
3177 & 42.456835 & 60.359795 & 11.86(03) & 10.95(03) & 10.66(02) & 10.56(01) & 10.61(01) & 10.51(01) & 10.45(01) & \nodata & III & - \\
3178 & 42.457087 & 60.645912 & \nodata & \nodata & \nodata & 12.83(01) & 12.18(01) & 11.61(04) & 10.72(09) & 7.72(13) & II & - \\
3179 & 42.457102 & 60.660757 & 17.34(24) & 15.98(15) & 15.12(13) & 14.14(02) & 13.62(02) & 13.30(10) & 12.37(14) & \nodata & II & - \\
3180 & 42.457157 & 60.558934 & 13.31(03) & 12.77(03) & 12.62(03) & 12.62(01) & 12.62(01) & 12.67(06) & 12.52(14) & \nodata & III & - \\
3181 & 42.457198 & 60.921876 & 11.48(03) & 10.38(03) & 10.04(02) & 9.86(01) & 9.86(01) & 9.77(01) & 9.77(01) & 9.99(20) & III & - \\
3182 & 42.457238 & 59.944686 & 10.18(02) & 9.78(03) & 9.70(02) & 9.72(01) & 9.74(01) & 9.73(01) & 9.72(01) & \nodata & III & - \\
3183 & 42.457380 & 60.287513 & 15.03(05) & 13.81(04) & 13.04(03) & 11.90(01) & 11.33(01) & 10.97(01) & 10.20(01) & 7.12(06) & II & - \\
3184 & 42.457434 & 61.150307 & 7.35(02) & 6.56(06) & 6.32(02) & 6.31(01) & 6.37(01) & 6.25(01) & 6.23(01) & 6.24(08) & III & - \\
3185 & 42.457488 & 59.394637 & 11.22(02) & 10.53(03) & 10.34(02) & 10.17(01) & 10.27(01) & 10.20(01) & 10.17(01) & \nodata & III & - \\
3186 & 42.457798 & 60.303039 & 14.05(03) & 13.19(03) & 12.85(03) & 12.68(01) & 12.68(01) & 12.60(03) & 12.61(08) & \nodata & III & - \\
3187 & 42.458244 & 60.914683 & 11.96(03) & 11.19(03) & 10.97(02) & 10.85(01) & 10.90(01) & 10.81(01) & 10.77(01) & \nodata & III & - \\
3188 & 42.458403 & 60.714300 & \nodata & 16.14(20) & 14.87(10) & 13.49(03) & 12.69(06) & 11.87(13) & 10.48(13) & \nodata & I & - \\
3189 & 42.458536 & 60.828862 & 14.97(04) & 13.51(03) & 12.89(03) & 12.44(01) & 12.41(01) & 12.23(02) & 12.40(05) & \nodata & III & - \\
3190 & 42.458673 & 59.917487 & 13.35(03) & 12.78(03) & 12.65(03) & 12.67(01) & 12.65(01) & 12.60(04) & 12.49(14) & \nodata & III & - \\
3191 & 42.458807 & 60.105745 & 14.05(04) & 13.24(07) & 12.87(05) & 12.70(01) & 12.73(01) & 12.66(05) & 12.73(06) & \nodata & III & - \\
3192 & 42.459054 & 60.597262 & 15.67(07) & 14.31(06) & 13.76(05) & 13.52(01) & 13.46(01) & 13.36(09) & 13.21(18) & \nodata & III & - \\
3193 & 42.459447 & 60.712086 & \nodata & \nodata & 14.47(07) & 12.68(02) & 12.08(04) & 11.54(09) & 10.60(15) & \nodata & II & - \\
3194 & 42.459903 & 60.161116 & 13.86(03) & 13.70(04) & 13.53(04) & 13.47(01) & 13.47(01) & 13.59(05) & 13.30(06) & \nodata & III & - \\
3195 & 42.460268 & 59.951205 & 13.73(03) & 12.80(03) & 12.51(03) & 12.37(01) & 12.33(01) & 12.25(02) & 12.43(09) & \nodata & III & - \\
3196 & 42.460357 & 60.322791 & 14.95(05) & 14.26(05) & 14.03(05) & 13.88(01) & 13.83(01) & 13.75(06) & 13.62(09) & \nodata & III & - \\
3197 & 42.460918 & 59.853740 & 14.51(03) & 14.10(04) & 13.95(05) & 13.76(01) & 13.74(01) & 13.74(07) & 13.63(11) & \nodata & III & - \\
3198 & 42.461058 & 59.590435 & 14.93(04) & 14.07(04) & 13.84(04) & 13.71(01) & 13.74(02) & 13.50(06) & 13.61(15) & \nodata & III & - \\
3199 & 42.461087 & 61.005917 & 16.29(11) & 14.47(06) & 13.88(06) & 13.35(01) & 13.31(02) & 13.00(05) & 12.83(09) & \nodata & III & - \\
3200 & 42.461151 & 59.390001 & 12.14(02) & 11.79(03) & 11.68(02) & 11.70(01) & 11.60(01) & 11.56(03) & 11.67(03) & \nodata & III & - \\
3201 & 42.461431 & 60.038841 & 11.07(03) & 10.25(03) & 10.02(02) & 9.90(01) & 9.91(01) & 9.85(01) & 9.83(01) & \nodata & III & - \\
3202 & 42.461611 & 59.545320 & 13.46(03) & 12.99(04) & 12.97(03) & 12.88(01) & 12.84(01) & 12.93(03) & 12.96(06) & \nodata & III & - \\
3203 & 42.461665 & 60.210158 & 12.34(03) & 11.83(03) & 11.65(02) & 11.57(01) & 11.57(01) & 11.46(01) & 11.39(02) & \nodata & III & - \\
3204 & 42.461684 & 60.971617 & 13.97(03) & 13.36(03) & 13.18(02) & 13.16(01) & 13.14(01) & 13.12(05) & 13.33(11) & \nodata & III & - \\
3205 & 42.461697 & 59.379818 & 13.67(03) & 13.08(04) & 12.94(03) & 12.96(01) & 12.87(01) & 13.06(08) & 12.96(09) & \nodata & III & - \\
3206 & 42.461731 & 61.071502 & 14.73(04) & 13.57(05) & 13.07(03) & 12.80(01) & 12.75(01) & 12.56(04) & 12.68(13) & \nodata & III & - \\
3207 & 42.461831 & 60.886661 & 12.65(03) & 12.28(03) & 12.12(03) & 12.08(01) & 12.10(01) & 12.04(02) & 12.11(05) & \nodata & III & - \\
3208 & 42.462566 & 60.002029 & 12.88(03) & 12.12(03) & 11.82(02) & 11.70(01) & 11.76(01) & 11.71(02) & 11.66(05) & \nodata & III & - \\
3209 & 42.462641 & 61.112894 & 13.58(03) & 12.63(03) & 12.33(02) & 12.14(01) & 12.20(01) & 12.07(03) & 12.14(07) & \nodata & III & - \\
3210 & 42.462716 & 60.387441 & 14.27(03) & 13.95(04) & 13.76(04) & 13.71(01) & 13.72(01) & 13.74(05) & 13.74(11) & \nodata & III & - \\
3211 & 42.462785 & 60.043649 & 13.74(05) & 13.51(05) & 13.26(04) & 13.23(01) & 13.16(01) & 13.13(05) & 13.12(11) & \nodata & III & - \\
3212 & 42.463289 & 59.599883 & 12.78(03) & 12.32(03) & 12.27(03) & 12.15(01) & 12.14(01) & 12.12(02) & 12.13(03) & \nodata & III & - \\
3213 & 42.463504 & 59.749707 & 11.46(02) & 10.76(03) & 10.54(02) & 10.40(01) & 10.41(01) & 10.36(01) & 10.36(01) & \nodata & III & - \\
3214 & 42.463917 & 60.016132 & 13.70(03) & 12.74(04) & 12.42(02) & 12.15(01) & 12.15(01) & 12.10(02) & 12.04(04) & \nodata & III & - \\
3215 & 42.463951 & 60.266262 & 14.38(03) & 13.95(04) & 13.85(05) & 13.76(01) & 13.73(01) & 13.58(05) & 13.58(09) & \nodata & III & - \\
3216 & 42.463967 & 60.147608 & 12.34(03) & 11.57(03) & 11.33(02) & 11.24(01) & 11.43(01) & 11.23(01) & 11.14(01) & \nodata & III & - \\
3217 & 42.464169 & 59.732178 & 13.39(03) & 12.18(03) & 11.81(02) & 11.55(01) & 11.58(01) & 11.49(01) & 11.42(03) & \nodata & III & - \\
3218 & 42.465172 & 59.447014 & 13.33(03) & 13.00(04) & 12.90(04) & 12.78(01) & 12.76(01) & 12.76(03) & 12.82(09) & \nodata & III & - \\
3219 & 42.465592 & 60.639099 & 15.62(06) & 14.26(05) & 13.65(04) & 13.16(01) & 13.10(01) & 12.73(07) & 12.08(19) & \nodata & II & - \\
3220 & 42.465801 & 60.071357 & 13.99(03) & 13.05(04) & 12.67(03) & 12.48(01) & 12.48(01) & 12.42(04) & 12.51(13) & \nodata & III & - \\
3221 & 42.466143 & 60.157326 & 14.52(04) & 14.12(04) & 14.07(06) & 13.91(01) & 13.89(01) & 13.73(06) & 13.81(10) & \nodata & III & - \\
3222 & 42.466363 & 60.326901 & 14.40(03) & 13.92(04) & 13.72(04) & 13.66(01) & 13.64(01) & 13.60(06) & 13.59(10) & \nodata & III & - \\
3223 & 42.466469 & 59.648057 & 8.91(03) & 8.17(04) & 7.97(02) & 7.87(01) & 7.93(01) & 7.95(01) & 7.82(01) & 7.98(06) & III & - \\
3224 & 42.466705 & 60.879426 & 14.08(03) & 13.69(04) & 13.32(04) & 13.16(01) & 13.06(01) & 13.04(05) & 12.97(10) & \nodata & III & - \\
3225 & 42.466838 & 60.228256 & 15.22(05) & 14.44(04) & 14.39(07) & 14.13(01) & 14.08(02) & 13.93(06) & 13.88(09) & \nodata & III & - \\
3226 & 42.467068 & 60.425092 & \nodata & \nodata & \nodata & 14.72(02) & 14.33(02) & 14.24(09) & 13.34(18) & \nodata & II & - \\
3227 & 42.467571 & 60.391258 & 14.21(03) & 13.78(03) & 13.56(05) & 13.55(01) & 13.53(01) & 13.40(05) & 13.54(07) & \nodata & III & - \\
3228 & 42.467588 & 60.334588 & 12.04(03) & 11.25(03) & 11.01(02) & 10.90(01) & 10.92(01) & 10.89(01) & 10.82(01) & \nodata & III & - \\
3229 & 42.468208 & 60.435647 & 13.72(03) & 13.38(04) & 13.27(04) & 13.20(01) & 13.19(01) & 13.26(04) & 13.10(13) & \nodata & III & - \\
3230 & 42.468239 & 60.451998 & 16.14(12) & 15.00(09) & 14.37(13) & 13.13(01) & 12.71(01) & 12.20(07) & 11.38(18) & \nodata & II & - \\
3231 & 42.468652 & 60.956151 & 14.01(03) & 12.88(03) & 12.41(02) & 12.19(01) & 12.14(01) & 12.03(02) & 11.93(05) & \nodata & III & - \\
3232 & 42.468910 & 60.121090 & 14.50(04) & 14.04(06) & 13.97(05) & 13.87(01) & 13.87(01) & 13.80(06) & 13.85(14) & \nodata & III & - \\
3233 & 42.470542 & 60.433551 & 13.61(03) & 13.25(04) & 13.12(03) & 13.09(01) & 13.07(01) & 13.07(05) & 13.04(12) & \nodata & III & - \\
3234 & 42.470707 & 59.559580 & 12.01(02) & 11.23(03) & 10.94(02) & 10.80(01) & 10.76(01) & 10.74(01) & 10.71(01) & \nodata & III & - \\
3235 & 42.470903 & 60.404222 & 13.25(04) & 12.50(04) & 12.28(03) & 12.15(01) & 12.16(01) & 12.11(02) & 12.11(04) & \nodata & III & - \\
3236 & 42.470978 & 59.528052 & 13.75(03) & 13.33(03) & 13.25(03) & 13.17(01) & 13.17(01) & 13.15(04) & 13.29(09) & \nodata & III & - \\
3237 & 42.471204 & 59.564631 & 14.45(03) & 13.99(04) & 13.87(05) & 13.69(01) & 13.67(01) & 13.72(06) & 13.76(10) & \nodata & III & - \\
3238 & 42.471538 & 60.332199 & 11.25(03) & 11.00(03) & 10.88(02) & 10.84(01) & 10.82(01) & 10.82(01) & 10.80(01) & \nodata & III & - \\
3239 & 42.471726 & 60.094013 & 12.21(04) & 11.97(04) & 11.93(03) & 11.93(01) & 11.86(01) & 11.85(02) & 11.86(03) & \nodata & III & - \\
3240 & 42.471800 & 60.695056 & 15.93(11) & 14.45(10) & 13.84(08) & 12.96(03) & 12.62(04) & 12.89(39) & \nodata & \nodata & II & - \\
3241 & 42.471952 & 59.462206 & 13.32(02) & 12.44(03) & 12.19(03) & 12.01(01) & 12.06(01) & 11.94(02) & 11.93(03) & \nodata & III & - \\
3242 & 42.472162 & 60.997507 & 13.52(03) & 13.11(03) & 12.97(02) & 12.99(01) & 12.95(01) & 12.91(09) & 13.04(12) & \nodata & III & - \\
3243 & 42.472237 & 60.304198 & 14.96(05) & 14.32(05) & 13.99(05) & 14.05(01) & 14.05(02) & 14.02(06) & 13.90(12) & \nodata & III & - \\
3244 & 42.472283 & 60.224495 & 13.72(03) & 12.73(04) & 11.95(03) & 10.83(01) & 10.19(01) & 9.90(01) & 9.01(01) & 6.17(03) & II & - \\
3245 & 42.472372 & 60.478198 & 13.37(03) & 12.80(04) & 12.56(03) & 12.53(01) & 12.49(01) & 12.52(05) & 12.53(18) & \nodata & III & - \\
3246 & 42.472677 & 59.544157 & 14.43(03) & 13.40(03) & 13.14(04) & 12.89(01) & 12.93(01) & 12.81(03) & 12.88(05) & \nodata & III & - \\
3247 & 42.472993 & 59.936877 & 12.80(03) & 11.97(03) & 11.62(02) & 11.39(01) & 11.45(01) & 11.38(02) & 11.36(05) & \nodata & III & - \\
3248 & 42.473031 & 59.494906 & 15.31(04) & 14.60(05) & 14.39(07) & 14.04(01) & 13.91(02) & 14.18(11) & 13.89(13) & \nodata & III & - \\
3249 & 42.473691 & 60.185518 & 13.99(03) & 13.72(04) & 13.59(03) & 13.55(01) & 13.50(01) & 13.51(04) & 13.72(10) & \nodata & III & - \\
3250 & 42.473908 & 59.573502 & 11.96(02) & 11.66(03) & 11.53(02) & 11.50(01) & 11.47(01) & 11.43(01) & 11.47(02) & \nodata & III & - \\
3251 & 42.474238 & 59.996555 & 12.87(03) & 12.60(03) & 12.41(02) & 12.37(01) & 12.33(01) & 12.32(03) & 12.48(10) & \nodata & III & - \\
3252 & 42.474382 & 60.229598 & 12.09(05) & 11.84(06) & 11.76(04) & 11.72(01) & 11.69(01) & 11.66(01) & 11.67(03) & \nodata & III & - \\
3253 & 42.474781 & 60.390914 & 14.39(04) & 13.94(04) & 13.71(05) & 13.72(01) & 13.66(01) & 13.64(05) & 13.60(09) & \nodata & III & - \\
3254 & 42.474832 & 60.397775 & 10.53(03) & 9.81(03) & 9.62(02) & 9.61(01) & 9.54(01) & 9.59(01) & 9.53(01) & \nodata & III & - \\
3255 & 42.474926 & 59.510121 & 7.67(03) & 6.71(03) & 6.43(02) & 6.31(01) & 6.46(01) & 6.27(01) & 6.24(01) & 6.27(04) & III & - \\
3256 & 42.475196 & 60.167038 & 14.55(03) & 14.01(04) & 13.86(04) & 13.83(01) & 13.80(01) & 13.78(06) & 13.99(11) & \nodata & III & - \\
3257 & 42.475269 & 60.036370 & 13.46(03) & 12.86(03) & 12.71(03) & 12.67(01) & 12.72(01) & 12.62(03) & 12.58(05) & \nodata & III & - \\
3258 & 42.475375 & 59.966294 & 12.56(03) & 11.41(03) & 11.01(02) & 10.81(01) & 10.85(01) & 10.72(02) & 10.70(08) & \nodata & III & - \\
3259 & 42.475383 & 60.193933 & 12.84(03) & 12.16(03) & 11.92(02) & 11.69(01) & 11.83(01) & 11.71(01) & 11.71(02) & \nodata & III & - \\
3260 & 42.475509 & 61.006434 & \nodata & \nodata & \nodata & 9.15(01) & 9.13(01) & 8.95(01) & 9.07(01) & 8.63(14) & III & - \\
3261 & 42.475561 & 60.614237 & 15.02(05) & 13.86(05) & 13.35(04) & 13.01(01) & 12.96(01) & 12.86(05) & 12.50(13) & \nodata & III & - \\
3262 & 42.475856 & 60.940501 & \nodata & \nodata & \nodata & 11.72(01) & 11.68(01) & 11.69(02) & 11.70(06) & \nodata & III & - \\
3263 & 42.476243 & 59.612871 & 13.81(03) & 13.27(03) & 13.11(03) & 13.05(01) & 13.07(01) & 13.04(06) & 13.18(15) & \nodata & III & - \\
3264 & 42.476329 & 60.003121 & 14.11(03) & 13.11(03) & 12.77(03) & 12.60(01) & 12.61(01) & 12.53(03) & 12.65(06) & \nodata & III & - \\
3265 & 42.476565 & 59.571311 & 14.01(03) & 13.34(04) & 13.22(03) & 13.13(01) & 13.16(01) & 13.07(03) & 13.17(07) & \nodata & III & - \\
3266 & 42.477048 & 60.863903 & 8.97(02) & 8.39(05) & 8.20(03) & 8.10(01) & 8.22(01) & 8.14(01) & 8.05(01) & 8.02(06) & III & - \\
3267 & 42.477130 & 59.925706 & 12.08(03) & 11.51(03) & 11.33(02) & 11.27(01) & 11.29(01) & 11.27(01) & 11.31(05) & \nodata & III & - \\
3268 & 42.477163 & 60.182836 & 15.64(05) & 14.79(07) & 14.47(09) & 14.24(01) & 14.23(02) & 14.24(10) & 13.91(11) & \nodata & III & - \\
3269 & 42.477219 & 59.619097 & 14.52(03) & 14.15(05) & 14.00(06) & 13.84(01) & 13.82(01) & 13.84(06) & 13.77(12) & \nodata & III & - \\
3270 & 42.477368 & 60.806905 & \nodata & \nodata & \nodata & 11.57(01) & 11.44(01) & 11.28(02) & 11.41(05) & \nodata & III & - \\
3271 & 42.477445 & 60.010618 & 13.74(03) & 13.27(03) & 13.13(03) & 13.10(01) & 13.10(01) & 13.11(04) & 13.13(07) & \nodata & III & - \\
3272 & 42.477451 & 60.349460 & 14.03(03) & 13.62(04) & 13.49(03) & 13.42(01) & 13.44(01) & 13.33(05) & 13.55(11) & \nodata & III & - \\
3273 & 42.477514 & 60.652858 & 14.34(03) & 12.93(03) & 12.34(02) & 11.91(01) & 11.85(01) & 11.83(04) & 11.60(15) & \nodata & III & - \\
3274 & 42.477569 & 59.844281 & 13.95(04) & 13.14(05) & 12.88(04) & 12.73(01) & 12.71(01) & 12.72(04) & 12.61(16) & \nodata & III & - \\
3275 & 42.477712 & 60.228743 & 12.17(03) & 11.91(03) & 11.77(02) & 11.73(01) & 11.65(01) & 11.59(01) & 11.65(03) & \nodata & III & - \\
3276 & 42.477926 & 59.450452 & 13.26(04) & 12.89(06) & 12.71(05) & 12.63(01) & 12.66(01) & 12.60(03) & 12.63(07) & \nodata & III & - \\
3277 & 42.478146 & 60.112252 & 12.31(03) & 11.50(03) & 11.19(02) & 10.98(01) & 11.09(01) & 11.01(01) & 10.94(01) & \nodata & III & - \\
3278 & 42.478784 & 59.407463 & 14.51(04) & 14.10(06) & 13.91(06) & 13.69(01) & 13.67(02) & 13.58(09) & 13.58(16) & \nodata & III & - \\
3279 & 42.478804 & 59.916632 & 14.49(04) & 13.57(03) & 13.21(03) & 12.97(01) & 12.94(01) & 12.89(06) & 12.67(19) & \nodata & III & - \\
3280 & 42.478878 & 60.128004 & 13.71(04) & 13.00(04) & 12.88(03) & 12.82(01) & 12.90(01) & 12.79(03) & 12.88(06) & \nodata & III & - \\
3281 & 42.479541 & 59.891374 & 13.99(03) & 13.60(03) & 13.39(04) & 13.28(01) & 13.24(01) & 13.00(05) & 12.26(11) & \nodata & III & - \\
3282 & 42.479674 & 59.609769 & 11.34(02) & 10.59(03) & 10.36(02) & 10.25(01) & 10.28(01) & 10.22(01) & 10.13(01) & \nodata & III & - \\
3283 & 42.479836 & 60.561854 & 15.30(05) & 14.04(05) & 13.58(04) & 13.25(01) & 13.15(01) & 12.92(08) & 11.79(13) & \nodata & III & - \\
3284 & 42.480214 & 59.902916 & 12.78(03) & 12.30(04) & 12.16(02) & 12.16(01) & 12.13(01) & 12.13(03) & 12.31(15) & \nodata & III & - \\
3285 & 42.480574 & 59.711539 & 12.99(02) & 12.03(03) & 11.72(02) & 11.51(01) & 11.56(01) & 11.56(02) & 11.43(06) & \nodata & III & - \\
3286 & 42.480618 & 59.450950 & 14.54(04) & 13.59(04) & 13.38(04) & 13.08(01) & 13.12(01) & 13.11(04) & 13.01(09) & \nodata & III & - \\
3287 & 42.480773 & 60.212848 & 14.95(04) & 14.51(04) & 14.30(06) & 14.32(01) & 14.29(02) & 14.17(10) & 14.09(16) & \nodata & III & - \\
3288 & 42.480806 & 60.340120 & 13.97(03) & 13.51(03) & 13.42(04) & 13.34(01) & 13.34(01) & 13.29(04) & 13.26(07) & \nodata & III & - \\
3289 & 42.480806 & 60.505504 & 11.71(03) & 11.34(03) & 11.20(02) & 11.19(01) & 11.21(01) & 11.12(02) & 11.06(07) & \nodata & III & - \\
3290 & 42.480914 & 60.915732 & 15.02(04) & 13.88(03) & 13.51(03) & 13.29(01) & 13.18(01) & 13.09(04) & 13.10(12) & \nodata & III & - \\
3291 & 42.480941 & 60.596090 & 15.81(05) & 14.74(07) & 14.21(05) & 13.75(01) & 13.54(01) & 13.29(07) & 12.51(14) & \nodata & II & - \\
3292 & 42.481440 & 60.390683 & 13.42(03) & 13.06(03) & 12.86(03) & 12.77(01) & 12.71(01) & 12.65(03) & 12.80(06) & \nodata & III & - \\
3293 & 42.481847 & 60.579389 & 11.80(03) & 11.55(03) & 11.44(02) & 11.39(01) & 11.40(01) & 11.37(02) & 11.28(06) & \nodata & III & - \\
3294 & 42.482101 & 60.248144 & 12.75(06) & 12.28(05) & 12.19(05) & 12.11(01) & 12.15(01) & 12.16(02) & 12.05(04) & \nodata & III & - \\
3295 & 42.482319 & 59.640923 & 14.19(03) & 13.45(03) & 13.26(03) & 13.08(01) & 13.06(01) & 12.98(04) & 13.17(17) & \nodata & III & - \\
3296 & 42.482344 & 59.361728 & 13.43(02) & 12.64(03) & 12.51(03) & 12.33(01) & 12.48(01) & 12.49(05) & 12.36(06) & \nodata & III & - \\
3297 & 42.482363 & 60.978556 & 10.22(03) & 8.71(06) & 8.06(02) & 7.70(01) & 7.87(01) & 7.58(01) & 7.53(01) & 7.43(05) & III & - \\
3298 & 42.482421 & 60.440127 & \nodata & 15.84(16) & 14.62(11) & 13.30(01) & 12.60(01) & 11.47(02) & 10.10(02) & 6.13(10) & I & - \\
3299 & 42.482670 & 60.510679 & 14.00(03) & 12.96(03) & 12.54(03) & 12.29(01) & 12.23(01) & 12.12(06) & 11.93(17) & \nodata & III & - \\
3300 & 42.482684 & 59.532394 & 14.84(04) & 13.96(04) & 13.82(05) & 13.62(01) & 13.68(01) & 13.68(06) & 13.61(11) & \nodata & III & - \\
3301 & 42.482996 & 60.193632 & 14.85(04) & 14.32(04) & 14.08(07) & 14.05(01) & 13.92(02) & 13.97(07) & 13.78(10) & \nodata & III & - \\
3302 & 42.483012 & 60.755896 & 15.78(07) & 13.47(04) & 12.43(02) & 11.68(01) & 11.54(01) & 11.35(04) & 10.91(09) & \nodata & III & - \\
3303 & 42.483084 & 59.387218 & \nodata & 12.95(05) & \nodata & 12.74(01) & 12.72(01) & 12.81(06) & 12.67(07) & \nodata & III & - \\
3304 & 42.483158 & 60.077502 & 13.07(03) & 12.08(03) & 11.80(02) & 11.61(01) & 11.64(01) & 11.54(01) & 11.50(03) & \nodata & III & - \\
3305 & 42.483647 & 59.932833 & 13.87(03) & 13.27(03) & 13.01(03) & 12.85(01) & 12.76(01) & 12.75(03) & 12.69(12) & \nodata & III & - \\
3306 & 42.483830 & 59.567567 & 14.03(03) & 13.34(04) & 13.17(03) & 12.97(01) & 13.03(01) & 12.97(03) & 12.96(06) & \nodata & III & - \\
3307 & 42.484148 & 60.248665 & 13.46(03) & 13.18(04) & 12.99(04) & 12.77(01) & 12.70(01) & 12.73(03) & 12.58(06) & \nodata & III & - \\
3308 & 42.484659 & 60.826457 & 13.45(03) & 12.76(03) & 12.53(02) & 12.35(01) & 12.35(01) & 12.35(04) & 12.76(14) & \nodata & III & - \\
3309 & 42.484777 & 60.201492 & 14.04(03) & 13.65(05) & 13.43(04) & 13.46(01) & 13.31(01) & 13.25(04) & 13.37(08) & \nodata & III & - \\
3310 & 42.485147 & 60.840928 & 16.42(13) & 15.43(12) & 14.91(11) & 14.31(02) & 13.92(02) & 13.59(11) & 12.68(14) & \nodata & II & - \\
3311 & 42.485250 & 59.537711 & 13.37(02) & 12.71(03) & 12.56(03) & 12.50(01) & 12.59(01) & 12.51(03) & 12.50(05) & \nodata & III & - \\
3312 & 42.485580 & 59.475103 & 11.05(03) & 10.29(03) & 10.03(02) & 9.96(01) & 10.02(01) & 9.93(01) & 9.89(01) & 9.90(16) & III & - \\
3313 & 42.485691 & 60.114480 & 12.34(03) & 11.61(03) & 11.32(02) & 11.19(01) & 11.25(01) & 11.12(01) & 11.09(01) & \nodata & III & - \\
3314 & 42.485800 & 59.860947 & 13.28(03) & 12.93(04) & 12.84(03) & 12.79(01) & 12.72(01) & 12.65(04) & 12.56(14) & \nodata & III & - \\
3315 & 42.485818 & 61.064885 & 13.28(03) & 12.97(03) & 12.87(02) & 12.81(01) & 12.83(02) & 12.81(06) & 12.87(14) & \nodata & III & - \\
3316 & 42.485866 & 59.468099 & 14.92(04) & 14.11(03) & 14.00(05) & 13.98(01) & 13.99(02) & 14.00(07) & 14.19(19) & \nodata & III & - \\
3317 & 42.486243 & 59.497605 & 9.60(02) & 9.46(03) & 9.41(02) & 9.43(01) & 9.42(01) & 9.38(01) & 9.43(01) & 8.52(19) & III & - \\
3318 & 42.487232 & 59.767719 & 13.26(03) & 12.66(03) & 12.46(03) & 12.38(01) & 12.40(01) & 12.32(02) & 12.40(05) & \nodata & III & - \\
3319 & 42.487266 & 61.087063 & 14.08(03) & 13.55(04) & 13.39(03) & 13.35(01) & 13.41(01) & 13.13(06) & 12.93(12) & \nodata & III & - \\
3320 & 42.487715 & 60.469383 & 13.87(03) & 13.11(03) & 12.95(02) & 12.90(01) & 12.92(01) & 12.85(08) & 12.07(19) & \nodata & III & - \\
3321 & 42.487833 & 60.254505 & 14.25(04) & 13.38(03) & 13.04(03) & 12.83(01) & 12.90(01) & 12.81(03) & 12.79(05) & \nodata & III & - \\
3322 & 42.488057 & 60.504604 & 13.11(03) & 12.57(03) & 12.36(02) & 12.35(01) & 12.37(01) & 12.22(05) & 11.90(16) & \nodata & III & - \\
3323 & 42.488071 & 60.296629 & 15.05(04) & 14.70(07) & 14.52(08) & 14.49(01) & 14.43(02) & 14.40(10) & 14.37(19) & \nodata & III & - \\
3324 & 42.488109 & 60.233328 & 13.92(03) & 13.49(03) & 13.35(03) & 13.23(01) & 13.22(01) & 13.22(05) & 13.18(07) & \nodata & III & - \\
3325 & 42.488368 & 59.837730 & 12.23(02) & 11.81(03) & 11.65(02) & 11.56(01) & 11.55(01) & 11.43(02) & 11.17(08) & \nodata & III & - \\
3326 & 42.488787 & 60.940271 & 12.51(03) & 12.21(03) & 12.12(02) & 12.11(01) & 12.08(01) & 12.09(02) & 12.09(06) & \nodata & III & - \\
3327 & 42.489159 & 60.189523 & 10.76(03) & 10.41(03) & 10.30(02) & 10.29(01) & 10.26(01) & 10.26(01) & 10.25(01) & \nodata & III & - \\
3328 & 42.489578 & 59.696050 & 12.65(02) & 12.23(03) & 12.10(02) & 12.12(01) & 12.10(01) & 12.19(03) & 12.21(12) & \nodata & III & - \\
3329 & 42.490143 & 60.113311 & 15.11(05) & 14.38(06) & 13.98(06) & 13.89(01) & 13.87(02) & 13.76(07) & 13.75(10) & \nodata & III & - \\
3330 & 42.490262 & 60.900392 & 15.36(06) & 14.32(04) & 13.86(04) & 13.66(01) & 13.64(01) & 13.43(05) & 13.38(14) & \nodata & III & - \\
3331 & 42.490693 & 60.776572 & 15.95(08) & 13.57(04) & 12.46(02) & 11.65(01) & 11.47(01) & 11.26(02) & 11.05(08) & \nodata & III & - \\
3332 & 42.491029 & 59.700142 & 9.65(02) & 9.46(03) & 9.41(02) & 9.37(01) & 9.27(01) & 9.08(01) & 8.00(02) & 2.89(31) & TD & - \\
3333 & 42.491163 & 60.148529 & 11.43(03) & 10.38(03) & 10.08(02) & 9.85(01) & 9.99(01) & 9.81(01) & 9.76(01) & 9.40(18) & III & - \\
3334 & 42.491356 & 60.143267 & 14.94(05) & 14.43(06) & 14.33(07) & 14.12(01) & 14.09(02) & 14.05(08) & 13.98(10) & \nodata & III & - \\
3335 & 42.491470 & 60.417296 & 14.17(04) & 13.72(04) & 13.57(04) & 13.54(01) & 13.54(01) & 13.61(07) & 13.53(12) & \nodata & III & - \\
3336 & 42.491500 & 60.565954 & 13.18(03) & 11.89(03) & 11.35(02) & 11.00(01) & 10.99(01) & 10.84(02) & 10.64(08) & \nodata & III & - \\
3337 & 42.491669 & 59.379686 & 11.71(02) & 11.01(03) & 10.77(02) & 10.68(01) & 10.69(01) & 10.63(01) & 10.64(02) & \nodata & III & - \\
3338 & 42.491708 & 60.544784 & 11.39(03) & 10.07(03) & 9.56(02) & 9.33(01) & 9.38(01) & 9.21(01) & 9.13(04) & \nodata & III & - \\
3339 & 42.492030 & 60.220853 & 11.82(03) & 11.70(03) & 11.58(02) & 11.52(01) & 11.53(01) & 11.46(01) & 11.51(02) & \nodata & III & - \\
3340 & 42.492070 & 60.642529 & 14.74(03) & 13.34(03) & 12.82(03) & 12.41(01) & 12.41(01) & 12.19(06) & 11.64(16) & \nodata & III & - \\
3341 & 42.492843 & 60.236301 & 13.71(04) & 13.54(04) & 13.46(05) & 13.39(01) & 13.32(01) & 13.27(06) & 13.42(10) & \nodata & III & - \\
3342 & 42.493159 & 60.421334 & 13.67(03) & 13.48(03) & 13.36(03) & 13.33(01) & 13.29(01) & 13.37(04) & 13.42(14) & \nodata & III & - \\
3343 & 42.493191 & 60.929023 & 13.81(03) & 13.35(03) & 13.22(03) & 13.20(01) & 13.15(01) & 13.07(05) & 13.13(15) & \nodata & III & - \\
3344 & 42.493381 & 60.059535 & 12.45(03) & 12.08(04) & 11.91(03) & 11.85(01) & 11.88(01) & 11.79(02) & 11.89(05) & \nodata & III & - \\
3345 & 42.493853 & 60.631279 & 12.56(03) & 12.25(03) & 12.17(02) & 12.09(01) & 12.10(01) & 12.06(04) & 12.14(16) & \nodata & III & - \\
3346 & 42.494522 & 60.163726 & 12.90(03) & 12.53(03) & 12.43(02) & 12.38(01) & 12.40(01) & 12.42(03) & 12.44(05) & \nodata & III & - \\
3347 & 42.495145 & 60.471082 & 16.48(13) & 15.19(10) & 14.03(05) & 12.08(01) & 11.31(01) & 10.65(03) & 9.81(07) & 6.20(11) & II & ? \\
3348 & 42.495428 & 59.403952 & 14.98(04) & 14.02(04) & 13.73(04) & 13.61(01) & 13.53(02) & 13.78(13) & 13.35(10) & \nodata & III & - \\
3349 & 42.495611 & 59.798694 & 12.53(02) & 11.90(02) & 11.74(02) & 11.65(01) & 11.67(01) & 11.50(01) & 11.05(05) & \nodata & III & - \\
3350 & 42.495889 & 59.737473 & 12.82(02) & 11.92(02) & 11.63(02) & 11.49(01) & 11.48(01) & 11.50(02) & 11.30(03) & \nodata & III & - \\
3351 & 42.495945 & 60.388093 & 11.42(03) & 11.05(03) & 10.93(02) & 10.90(01) & 10.91(01) & 10.89(01) & 10.86(01) & \nodata & III & - \\
3352 & 42.495951 & 59.577854 & 13.76(03) & 13.48(04) & 13.34(04) & 13.27(01) & 13.25(01) & 13.31(04) & 13.19(08) & \nodata & III & - \\
3353 & 42.495959 & 60.326741 & 13.39(03) & 12.91(03) & 12.81(03) & 12.74(01) & 12.77(01) & 12.72(03) & 12.58(05) & \nodata & III & - \\
3354 & 42.496125 & 60.148843 & 13.54(03) & 13.19(04) & 12.98(04) & 12.88(01) & 12.81(01) & 12.78(04) & 12.81(06) & \nodata & III & - \\
3355 & 42.496207 & 61.075100 & 12.28(03) & 11.32(03) & 11.02(02) & 10.83(01) & 10.82(01) & 10.79(01) & 10.71(03) & \nodata & III & - \\
3356 & 42.496462 & 59.832040 & 11.35(02) & 10.74(02) & 10.54(02) & 10.43(01) & 10.44(01) & 10.40(01) & 10.49(04) & \nodata & III & - \\
3357 & 42.496532 & 61.029272 & 12.82(03) & \nodata & 10.37(02) & 9.92(01) & 9.94(01) & 9.82(04) & 9.76(04) & \nodata & III & - \\
3358 & 42.496549 & 60.794015 & 16.49(12) & 15.46(11) & 14.64(08) & 13.43(01) & 12.94(01) & 12.63(05) & 12.13(09) & \nodata & II & - \\
3359 & 42.496622 & 60.967828 & 13.22(03) & 11.95(03) & 11.52(02) & 11.22(01) & 11.25(01) & 11.14(01) & 11.13(03) & \nodata & III & - \\
3360 & 42.496632 & 59.770509 & 13.98(03) & 13.10(03) & 12.82(03) & 12.68(01) & 12.66(01) & 12.56(03) & 12.47(07) & \nodata & III & - \\
3361 & 42.496940 & 59.925546 & 11.33(03) & 11.03(03) & 10.91(02) & 10.93(01) & 10.98(01) & 10.88(01) & 10.95(02) & \nodata & III & - \\
3362 & 42.497109 & 60.235572 & 12.01(03) & 11.12(03) & 10.83(02) & 10.68(01) & 10.75(01) & 10.64(01) & 10.60(01) & \nodata & III & - \\
3363 & 42.497760 & 60.612100 & 10.25(03) & 9.19(03) & 8.78(02) & 8.57(01) & 8.59(01) & 8.46(01) & 8.45(01) & \nodata & III & - \\
3364 & 42.497876 & 59.388260 & 13.76(03) & 13.30(03) & 13.10(03) & 13.11(01) & 13.12(01) & 13.04(07) & 13.13(08) & \nodata & III & - \\
3365 & 42.497992 & 60.811274 & 12.87(03) & 12.45(03) & 12.32(02) & 12.30(01) & 12.29(01) & 12.20(04) & 11.92(14) & \nodata & III & - \\
3366 & 42.498023 & 60.943949 & 14.62(03) & 13.56(04) & 13.19(03) & 12.94(01) & 12.94(01) & 12.85(04) & 12.95(10) & \nodata & III & - \\
3367 & 42.498729 & 60.564177 & \nodata & \nodata & \nodata & 13.60(02) & 12.70(01) & 11.85(05) & 10.69(06) & 7.89(14) & II & ? \\
3368 & 42.499110 & 59.607656 & 14.84(04) & 14.35(05) & 14.21(06) & 14.07(01) & 14.07(02) & 13.92(07) & 13.55(16) & \nodata & III & - \\
3369 & 42.499172 & 60.535805 & 13.09(03) & 12.22(04) & 11.93(03) & 11.74(01) & 11.77(01) & 11.66(02) & 11.81(08) & \nodata & III & - \\
3370 & 42.499223 & 60.368756 & 13.53(03) & 13.12(03) & 12.97(03) & 12.96(01) & 12.93(01) & 12.85(05) & 12.43(10) & \nodata & III & - \\
3371 & 42.499617 & 59.449128 & 14.76(04) & 14.12(05) & 13.86(05) & 13.63(01) & 13.57(02) & 13.60(07) & 13.54(13) & \nodata & III & - \\
3372 & 42.499702 & 60.837299 & 13.45(03) & 12.21(03) & 11.73(02) & 11.39(01) & 11.43(01) & 11.31(01) & 11.18(04) & \nodata & III & - \\
3373 & 42.499814 & 60.444676 & 13.92(03) & 13.66(04) & 13.60(04) & 13.47(01) & 13.41(01) & 13.51(06) & 13.58(14) & \nodata & III & - \\
3374 & 42.500802 & 60.010970 & 13.94(03) & 12.99(03) & 12.68(02) & 12.46(01) & 12.45(01) & 12.30(03) & 12.43(04) & \nodata & III & - \\
3375 & 42.500802 & 60.105575 & 13.33(05) & 12.98(07) & 12.86(06) & 12.63(01) & 12.70(01) & 12.68(05) & 12.75(06) & \nodata & III & - \\
3376 & 42.501002 & 59.426792 & 13.96(03) & 13.65(04) & 13.47(04) & 13.35(01) & 13.31(01) & 13.24(04) & 13.42(11) & \nodata & III & - \\
3377 & 42.501086 & 59.411831 & 11.46(02) & 10.39(02) & 10.07(02) & 9.86(01) & 9.91(01) & 9.83(01) & 9.77(01) & \nodata & III & - \\
3378 & 42.501170 & 60.612684 & 14.90(08) & 13.97(52) & 13.14(11) & 11.95(02) & 11.53(01) & 11.14(02) & 10.08(03) & 6.48(08) & II & - \\
3379 & 42.501301 & 60.692143 & 14.38(04) & 12.91(03) & 11.95(02) & 11.11(01) & 10.67(01) & 10.29(04) & 9.67(05) & 6.75(24) & II & - \\
3380 & 42.502516 & 59.414334 & 11.14(02) & 10.38(02) & 10.14(02) & 10.07(01) & 10.08(01) & 9.95(01) & 9.96(01) & \nodata & III & - \\
3381 & 42.502516 & 60.536351 & 12.26(04) & 11.40(04) & 11.12(03) & 11.02(01) & 11.06(01) & 10.96(02) & 11.15(07) & \nodata & III & - \\
3382 & 42.502968 & 60.629901 & 13.09(06) & 12.57(06) & 12.30(05) & 12.03(01) & 12.03(01) & 12.07(04) & 12.17(19) & \nodata & III & - \\
3383 & 42.503246 & 60.162552 & 14.62(03) & 14.24(05) & 14.16(06) & 14.08(01) & 14.02(02) & 14.05(09) & 13.53(11) & \nodata & III & - \\
3384 & 42.503252 & 59.854513 & 14.26(03) & 13.60(03) & 13.43(04) & 13.18(01) & 13.23(01) & 12.98(05) & 12.33(11) & \nodata & III & - \\
3385 & 42.503422 & 59.566343 & 14.38(03) & 13.43(03) & 13.04(03) & 12.86(01) & 12.88(01) & 12.80(03) & 12.86(07) & \nodata & III & - \\
3386 & 42.504092 & 61.120013 & 12.79(03) & 12.39(03) & 12.27(02) & 12.17(01) & 12.17(01) & 12.18(04) & 12.11(10) & \nodata & III & - \\
3387 & 42.504243 & 59.596403 & 14.82(05) & 14.46(06) & 14.31(07) & 14.27(01) & 14.26(02) & 14.23(12) & 14.03(18) & \nodata & III & - \\
3388 & 42.504283 & 60.015683 & 12.37(03) & 11.79(03) & 11.65(02) & 11.70(01) & 11.60(01) & 11.62(01) & 11.63(03) & \nodata & III & - \\
3389 & 42.504585 & 60.105359 & 11.12(03) & 10.33(03) & 10.11(02) & 10.01(01) & 10.06(01) & 9.99(01) & 9.92(01) & \nodata & III & - \\
3390 & 42.504951 & 59.501431 & 11.95(02) & 11.79(02) & 11.66(02) & 11.76(01) & 11.64(01) & 11.60(01) & 11.67(02) & \nodata & III & - \\
3391 & 42.505324 & 59.449821 & 10.65(02) & 9.84(02) & 9.63(01) & 9.52(01) & 9.59(01) & 9.52(01) & 9.47(01) & 9.51(13) & III & - \\
3392 & 42.505327 & 59.669552 & 12.04(02) & 11.63(02) & 11.54(02) & 11.51(01) & 11.49(01) & 11.44(02) & 11.62(08) & \nodata & III & - \\
3393 & 42.505506 & 61.151358 & 13.11(03) & 12.48(03) & 12.34(03) & 12.31(01) & 12.29(01) & 12.21(04) & 11.85(08) & \nodata & III & - \\
3394 & 42.505554 & 60.970004 & 12.39(03) & 11.86(03) & 11.79(02) & 11.82(01) & 11.83(01) & 11.83(02) & 11.77(04) & \nodata & III & - \\
3395 & 42.505603 & 59.442112 & 13.65(03) & 12.88(03) & 12.65(02) & 12.57(01) & 12.57(01) & 12.57(03) & 12.59(05) & \nodata & III & - \\
3396 & 42.506572 & 60.517791 & 11.60(03) & 10.55(03) & 10.17(02) & 9.97(01) & 9.99(01) & 9.88(01) & 9.90(02) & \nodata & III & - \\
3397 & 42.507006 & 60.348883 & 11.30(03) & 10.38(03) & 10.11(02) & 9.99(01) & 10.03(01) & 9.87(01) & 9.90(01) & \nodata & III & - \\
3398 & 42.507566 & 60.234837 & 15.19(04) & 14.20(05) & 13.69(05) & 12.78(01) & 12.28(01) & 11.74(02) & 10.64(01) & 7.88(05) & II & - \\
3399 & 42.507714 & 59.535216 & 14.42(04) & \nodata & 13.67(05) & 13.59(01) & 13.65(01) & 13.61(06) & 13.51(09) & \nodata & III & - \\
3400 & 42.508117 & 60.225612 & 13.03(03) & 12.82(03) & 12.69(03) & 12.67(01) & 12.63(01) & 12.63(02) & 12.62(04) & \nodata & III & - \\
3401 & 42.508282 & 59.896457 & 11.91(03) & 10.94(03) & 10.60(02) & 10.42(01) & 10.47(01) & 10.35(01) & 10.32(04) & \nodata & III & - \\
3402 & 42.508445 & 60.196658 & 14.53(03) & 14.16(04) & 14.00(05) & 13.87(01) & 13.88(02) & 13.72(07) & 13.84(11) & \nodata & III & - \\
3403 & 42.509071 & 60.337808 & 14.66(03) & 14.02(04) & 13.75(05) & 13.56(01) & 13.52(01) & 13.39(04) & 13.54(08) & \nodata & III & - \\
3404 & 42.509132 & 61.068767 & 13.91(03) & 13.57(03) & 13.54(04) & 13.38(02) & 13.40(02) & 13.36(09) & 12.99(11) & \nodata & III & - \\
3405 & 42.509160 & 59.759719 & 14.59(04) & 13.83(04) & 13.63(04) & 13.44(01) & 13.45(01) & 13.26(05) & 13.01(13) & \nodata & III & - \\
3406 & 42.509260 & 60.200738 & 14.52(04) & 14.22(05) & 14.01(06) & 13.87(01) & 13.89(02) & 13.93(08) & 13.98(13) & \nodata & III & - \\
3407 & 42.509433 & 60.610198 & 15.11(04) & 14.10(04) & 13.56(04) & 12.70(01) & 12.26(01) & 11.77(02) & 10.73(04) & 8.04(09) & II & - \\
3408 & 42.509590 & 59.764098 & 13.31(03) & 13.04(03) & 12.88(03) & 12.82(01) & 12.79(01) & 12.73(04) & 12.88(14) & \nodata & III & - \\
3409 & 42.510109 & 59.974474 & 9.45(03) & 8.79(03) & 8.59(02) & 8.55(01) & 8.57(01) & 8.51(01) & 8.44(01) & 8.02(16) & III & - \\
3410 & 42.510249 & 60.542914 & 12.14(03) & 12.02(03) & 11.89(02) & 11.90(01) & 11.82(01) & 11.83(03) & 11.87(15) & \nodata & III & - \\
3411 & 42.510413 & 59.584214 & 12.23(02) & 11.45(02) & 11.23(02) & 11.07(01) & 11.11(01) & 11.01(01) & 11.14(02) & \nodata & III & - \\
3412 & 42.510468 & 60.423921 & 17.06(18) & 15.55(11) & 15.12(14) & 14.16(01) & 13.74(01) & 13.31(04) & 12.77(06) & \nodata & II & - \\
3413 & 42.510986 & 60.078317 & 13.37(03) & 12.53(04) & 12.22(02) & 12.03(01) & 12.08(01) & 12.00(02) & 12.00(03) & \nodata & III & - \\
3414 & 42.511065 & 60.814818 & 15.61(07) & 14.44(06) & 13.73(05) & 12.81(01) & 12.48(01) & 12.13(04) & 11.52(10) & 8.52(11) & II & - \\
3415 & 42.511111 & 60.057885 & 12.43(04) & 11.76(04) & 11.52(03) & 11.43(01) & 11.45(01) & 11.30(01) & 11.06(03) & \nodata & III & - \\
3416 & 42.511114 & 59.989841 & 13.80(03) & 13.36(04) & 13.23(03) & 13.21(01) & 13.14(01) & 12.86(03) & 12.00(04) & \nodata & II & - \\
3417 & 42.511139 & 60.027898 & 13.58(03) & 13.39(04) & 13.31(04) & 13.22(01) & 13.20(01) & 13.17(06) & 13.14(08) & \nodata & III & - \\
3418 & 42.511272 & 59.553090 & 13.58(03) & 13.19(03) & 13.01(03) & 12.99(01) & 12.93(01) & 13.05(04) & 12.93(05) & \nodata & III & - \\
3419 & 42.511312 & 60.173034 & 14.24(03) & 13.86(04) & 13.70(04) & 13.67(01) & 13.63(01) & 13.53(05) & 13.58(09) & \nodata & III & - \\
3420 & 42.511651 & 59.904109 & 14.36(05) & 13.51(04) & \nodata & 12.89(01) & 12.95(01) & 12.85(04) & 12.83(15) & \nodata & III & - \\
3421 & 42.511952 & 60.875306 & 9.73(03) & 9.09(03) & 8.88(02) & 8.79(01) & 8.85(01) & 8.81(01) & 8.75(01) & \nodata & III & - \\
3422 & 42.512066 & 59.881883 & 13.71(03) & 13.04(03) & 12.88(03) & 12.89(01) & 12.88(01) & 12.77(05) & 12.34(18) & \nodata & III & - \\
3423 & 42.512093 & 60.150991 & 14.38(04) & 13.72(03) & 13.50(04) & 13.26(01) & 13.15(01) & 13.14(04) & 13.24(06) & \nodata & III & - \\
3424 & 42.512260 & 61.052158 & 14.22(05) & 13.13(05) & 12.67(04) & 12.39(02) & 12.37(01) & 12.43(09) & 12.42(06) & \nodata & III & - \\
3425 & 42.512850 & 60.157292 & 11.89(03) & 11.58(03) & 11.51(02) & 11.49(01) & 11.50(01) & 11.49(01) & 11.45(03) & \nodata & III & - \\
3426 & 42.513020 & 60.366640 & 14.36(04) & 13.96(06) & 13.80(05) & 13.63(01) & 13.57(01) & 13.50(06) & 13.39(20) & \nodata & III & - \\
3427 & 42.513126 & 60.584266 & 10.63(03) & 9.29(03) & 8.71(02) & 8.45(01) & 8.56(01) & 8.38(01) & 8.29(01) & 8.39(10) & III & - \\
3428 & 42.513263 & 59.418137 & 14.17(03) & 13.93(04) & 13.69(04) & 13.67(01) & 13.68(01) & 13.75(08) & 13.67(12) & \nodata & III & - \\
3429 & 42.513495 & 60.339444 & 13.60(03) & 12.90(03) & 12.68(03) & 12.54(01) & 12.54(01) & 12.39(02) & 12.41(04) & \nodata & III & - \\
3430 & 42.513746 & 59.884553 & 11.92(02) & 11.58(02) & 11.50(02) & 11.47(01) & 11.43(01) & 11.42(02) & 11.52(05) & \nodata & III & - \\
3431 & 42.514347 & 60.060810 & 14.18(04) & 13.86(05) & 13.65(05) & 13.47(01) & 13.43(01) & 13.51(08) & 13.13(17) & \nodata & III & - \\
3432 & 42.514483 & 60.049715 & 14.19(03) & 13.46(04) & 13.23(03) & 13.05(01) & 13.06(01) & 12.92(04) & 13.05(11) & \nodata & III & - \\
3433 & 42.514486 & 60.458893 & 13.70(03) & 13.25(03) & 13.04(03) & 13.04(01) & 13.01(01) & 13.00(04) & 13.10(07) & \nodata & III & - \\
3434 & 42.514497 & 60.722655 & \nodata & 15.80(17) & 15.08(12) & 13.94(02) & 13.45(01) & 12.72(09) & 11.64(14) & \nodata & II & - \\
3435 & 42.514505 & 60.324477 & 14.43(04) & 14.02(05) & 13.87(05) & 13.78(01) & 13.78(01) & 13.84(07) & 13.90(11) & \nodata & III & - \\
3436 & 42.514734 & 59.859201 & 12.15(02) & 11.82(02) & 11.76(02) & 11.65(01) & 11.64(01) & 11.64(02) & 11.77(05) & \nodata & III & - \\
3437 & 42.514971 & 59.560352 & 10.51(05) & 9.71(05) & 9.46(03) & 9.39(01) & 9.39(01) & 9.33(01) & 9.25(01) & 9.24(10) & III & - \\
3438 & 42.515133 & 59.615076 & 13.38(03) & 12.93(03) & 12.80(03) & 12.78(01) & 12.77(01) & 12.73(03) & 12.80(06) & \nodata & III & - \\
3439 & 42.515183 & 61.142132 & 10.07(03) & 9.91(03) & 9.85(02) & 9.82(01) & 9.73(01) & 9.80(01) & 9.55(01) & \nodata & III & - \\
3440 & 42.515496 & 60.361258 & \nodata & \nodata & \nodata & 13.52(01) & 12.66(01) & 11.63(01) & 10.39(02) & 6.42(05) & I & - \\
3441 & 42.515942 & 60.972048 & 10.72(03) & 10.50(03) & 10.40(02) & 10.35(01) & 10.35(01) & 10.34(01) & 10.28(02) & \nodata & III & - \\
3442 & 42.516103 & 60.920079 & 8.70(03) & 8.08(03) & 7.92(02) & 7.84(01) & 7.96(01) & 7.82(01) & 7.79(01) & 7.87(05) & III & - \\
3443 & 42.516571 & 59.911393 & 13.28(04) & 12.47(05) & 12.29(03) & 12.16(01) & 12.19(01) & 12.09(03) & 11.97(09) & \nodata & III & - \\
3444 & 42.516868 & 60.607563 & 16.47(11) & 15.30(10) & 14.09(08) & 12.60(01) & 11.92(01) & 11.22(01) & 9.93(01) & 7.46(09) & II & - \\
3445 & 42.517143 & 60.444661 & 12.30(03) & 11.98(03) & 11.85(02) & 11.83(01) & 11.80(01) & 11.75(02) & 11.82(02) & \nodata & III & - \\
3446 & 42.517228 & 60.301191 & 13.49(03) & 12.99(03) & 12.84(03) & 12.83(01) & 12.83(01) & 12.81(03) & 12.73(05) & \nodata & III & - \\
3447 & 42.517246 & 60.448828 & 13.84(03) & 13.43(04) & 13.30(04) & 13.26(01) & 13.25(01) & 13.32(05) & 13.36(10) & \nodata & III & - \\
3448 & 42.517576 & 59.909209 & 14.16(08) & 13.23(07) & 12.87(06) & 12.70(01) & 12.72(01) & 12.60(05) & 12.55(11) & \nodata & III & - \\
3449 & 42.517681 & 60.437327 & 11.80(03) & 11.56(04) & 11.42(03) & 11.32(01) & 11.29(01) & 11.26(01) & 11.24(02) & \nodata & III & - \\
3450 & 42.517740 & 60.453996 & 12.08(03) & 11.65(04) & 11.49(02) & 11.50(01) & 11.51(01) & 11.49(01) & 11.47(02) & \nodata & III & - \\
3451 & 42.517952 & 60.456644 & 15.08(05) & 14.40(05) & 14.10(06) & 13.94(01) & 13.88(01) & 13.86(07) & 13.68(11) & \nodata & III & - \\
3452 & 42.518041 & 60.965600 & \nodata & \nodata & 15.20(13) & 14.13(01) & 13.68(02) & 13.34(06) & 12.96(09) & \nodata & II & - \\
3453 & 42.518345 & 59.963735 & 13.90(03) & 12.96(03) & 12.62(02) & 12.50(01) & 12.42(01) & 12.32(03) & 12.34(10) & \nodata & III & - \\
3454 & 42.518526 & 60.195207 & 11.49(03) & 10.36(03) & 9.99(02) & 9.80(01) & 9.87(01) & 9.74(01) & 9.69(01) & 9.45(15) & III & - \\
3455 & 42.519119 & 60.741637 & 12.50(03) & 12.37(04) & 12.19(02) & 12.05(01) & 11.99(01) & 11.98(07) & 11.65(14) & \nodata & III & - \\
3456 & 42.519127 & 60.426335 & 15.13(04) & 14.52(05) & 14.35(07) & 14.28(01) & 14.28(02) & 14.12(07) & 14.45(16) & \nodata & III & - \\
3457 & 42.519152 & 60.561880 & 12.10(03) & 11.76(03) & 11.50(02) & 11.39(01) & 11.40(01) & 11.36(04) & 11.10(11) & \nodata & III & - \\
3458 & 42.519194 & 59.683499 & 11.22(02) & 10.94(02) & 10.86(02) & 10.80(01) & 10.81(01) & 10.82(01) & 10.73(03) & \nodata & III & - \\
3459 & 42.519452 & 60.693334 & \nodata & 16.10(18) & 13.56(05) & 11.49(01) & 10.74(01) & 10.13(03) & 9.15(07) & 4.90(07) & II & ? \\
3460 & 42.519498 & 60.535644 & 12.62(03) & 11.71(03) & 11.28(02) & 11.07(01) & 11.02(01) & 10.87(03) & 10.49(09) & \nodata & III & - \\
3461 & 42.519519 & 59.427692 & 14.84(04) & 14.26(05) & 13.89(04) & 13.95(01) & 13.88(02) & 13.85(08) & 13.92(17) & \nodata & III & - \\
3462 & 42.520015 & 60.085655 & 13.84(03) & 13.22(03) & 13.03(03) & 13.00(01) & 13.08(01) & 13.00(05) & 13.00(07) & \nodata & III & - \\
3463 & 42.520196 & 59.812907 & 12.82(02) & 12.37(02) & 12.25(03) & 12.22(01) & 12.19(01) & 12.08(04) & 11.81(14) & \nodata & III & - \\
3464 & 42.520325 & 60.472038 & 13.30(03) & 12.57(04) & 12.19(03) & 11.32(01) & 10.84(01) & 10.44(01) & 9.69(04) & 6.87(11) & II & - \\
3465 & 42.520523 & 60.242694 & 14.52(04) & 14.17(06) & \nodata & 13.98(01) & 13.99(01) & 14.03(09) & 14.37(14) & \nodata & III & - \\
3466 & 42.520609 & 60.259450 & 14.49(05) & 14.08(06) & 13.94(06) & 13.74(01) & 13.71(01) & 13.57(06) & 13.72(10) & \nodata & III & - \\
3467 & 42.520934 & 60.123809 & 12.61(03) & 12.26(03) & 12.16(02) & 12.10(01) & 12.08(01) & 11.96(02) & 12.06(04) & \nodata & III & - \\
3468 & 42.521583 & 60.432671 & 12.83(03) & 12.36(03) & 12.21(02) & 12.14(01) & 12.12(01) & 12.09(02) & 12.05(04) & \nodata & III & - \\
3469 & 42.521788 & 59.833332 & 12.77(02) & 11.81(02) & 11.47(02) & 11.29(01) & 11.26(01) & 11.24(01) & 11.14(02) & \nodata & III & - \\
3470 & 42.522155 & 60.599009 & 16.45(11) & 15.25(12) & 14.46(09) & 13.39(01) & 13.06(01) & 12.87(07) & 12.35(16) & \nodata & II & - \\
3471 & 42.522812 & 60.058821 & 14.77(04) & 14.42(07) & 14.14(06) & 14.10(01) & 14.02(01) & 14.02(09) & 13.94(15) & \nodata & III & - \\
3472 & 42.522849 & 60.152564 & 14.36(03) & 14.06(05) & 13.90(05) & 13.85(01) & 13.78(01) & 13.74(06) & 13.64(09) & \nodata & III & - \\
3473 & 42.523014 & 60.320112 & 14.95(05) & 14.11(05) & 13.76(04) & 13.58(01) & 13.63(01) & 13.52(04) & 13.57(10) & \nodata & III & - \\
3474 & 42.523381 & 60.279911 & 14.99(04) & 14.51(04) & 14.29(06) & 14.23(02) & 14.22(02) & 14.25(10) & 14.40(18) & \nodata & III & - \\
3475 & 42.523401 & 60.961097 & 13.85(03) & 12.64(03) & 12.23(02) & 11.96(01) & 11.94(01) & 11.89(02) & 11.91(04) & \nodata & III & - \\
3476 & 42.523483 & 60.282550 & 13.30(03) & 13.06(03) & 12.92(02) & 12.75(01) & 12.80(01) & 12.75(03) & 12.65(04) & \nodata & III & - \\
3477 & 42.523605 & 60.394896 & 13.08(03) & 12.81(03) & 12.59(03) & 12.58(01) & 12.59(01) & 12.51(03) & 12.59(04) & \nodata & III & - \\
3478 & 42.523906 & 59.947103 & 13.33(03) & 12.92(03) & 12.71(03) & 12.59(01) & 12.56(01) & 12.55(03) & 12.58(06) & \nodata & III & - \\
3479 & 42.523970 & 59.556074 & 12.07(02) & 11.06(02) & 10.68(02) & 10.45(01) & 10.56(01) & 10.45(01) & 10.36(01) & \nodata & III & - \\
3480 & 42.524046 & 60.735338 & 12.09(03) & 9.35(03) & 8.02(03) & 7.10(01) & 7.15(01) & 6.78(01) & 6.73(01) & \nodata & III & - \\
3481 & 42.524855 & 60.272890 & 8.61(03) & 7.96(03) & 7.71(02) & 7.70(01) & 7.77(01) & 7.63(01) & 7.61(01) & 7.74(05) & III & - \\
3482 & 42.525266 & 59.686602 & 11.82(02) & 10.63(02) & 10.23(02) & 10.07(01) & 10.16(01) & 9.92(01) & 9.87(02) & \nodata & III & - \\
3483 & 42.525336 & 60.113334 & 14.92(04) & 14.39(06) & 14.27(06) & 14.12(01) & 14.18(02) & 14.15(07) & 14.03(14) & \nodata & III & - \\
3484 & 42.525340 & 60.953546 & 13.88(03) & 13.44(04) & 13.28(04) & 13.23(01) & 13.24(01) & 13.16(05) & 13.28(11) & \nodata & III & - \\
3485 & 42.525616 & 60.617520 & 14.22(03) & 13.68(04) & 13.60(04) & 13.47(01) & 13.52(01) & 13.49(10) & 12.64(13) & \nodata & III & - \\
3486 & 42.525787 & 59.776041 & 13.41(03) & 12.50(02) & 12.16(03) & 12.03(01) & 12.00(01) & 12.00(02) & 11.90(05) & \nodata & III & - \\
3487 & 42.526036 & 60.929693 & 13.80(03) & 13.29(04) & 13.19(03) & 13.21(01) & 13.10(01) & 13.14(05) & 13.02(14) & \nodata & III & - \\
3488 & 42.526373 & 60.687110 & \nodata & \nodata & \nodata & 12.86(02) & 11.82(01) & 10.93(05) & 10.26(14) & \nodata & I & ? \\
3489 & 42.526399 & 59.381432 & 13.74(02) & 13.31(03) & 13.16(03) & 13.14(01) & 13.05(01) & 12.93(07) & 12.99(08) & \nodata & III & - \\
3490 & 42.526409 & 60.807087 & 12.48(03) & 11.23(03) & 10.72(02) & 10.44(01) & 10.39(01) & 10.23(01) & 10.00(04) & \nodata & III & - \\
3491 & 42.526475 & 60.246877 & 14.69(04) & 13.96(04) & 13.76(05) & 13.49(01) & 13.48(01) & 13.36(04) & 13.59(08) & \nodata & III & - \\
3492 & 42.526624 & 60.046197 & 12.22(03) & 11.90(03) & 11.75(02) & 11.70(01) & 11.66(01) & 11.61(02) & 11.61(02) & \nodata & III & - \\
3493 & 42.526650 & 59.653767 & 12.98(02) & 11.85(02) & 11.47(02) & 11.24(01) & 11.30(01) & 11.20(01) & 11.19(04) & \nodata & III & - \\
3494 & 42.526844 & 60.036090 & 12.95(03) & 12.80(03) & 12.66(03) & 12.66(01) & 12.58(01) & 12.62(03) & 12.67(05) & \nodata & III & - \\
3495 & 42.527330 & 59.716920 & 13.64(03) & 13.29(03) & 13.14(03) & 13.04(01) & 13.04(01) & 12.90(04) & 13.03(08) & \nodata & III & - \\
3496 & 42.527487 & 60.419865 & 13.63(03) & 13.27(04) & 13.08(03) & 13.09(01) & 13.06(01) & 13.05(04) & 13.03(07) & \nodata & III & - \\
3497 & 42.527800 & 60.389322 & 12.30(04) & 11.92(04) & 11.83(03) & 11.81(01) & 11.83(01) & 11.77(02) & 11.66(03) & \nodata & III & - \\
3498 & 42.528200 & 60.435588 & 12.85(03) & 12.21(03) & 12.04(02) & 12.05(01) & 12.06(01) & 12.03(02) & 12.00(03) & \nodata & III & - \\
3499 & 42.528826 & 60.349431 & 10.77(03) & 9.97(03) & 9.71(02) & 9.61(01) & 9.70(01) & 9.53(01) & 9.52(01) & \nodata & III & - \\
3500 & 42.528827 & 59.918332 & 12.46(03) & 11.42(03) & 11.07(02) & 10.85(01) & 10.91(01) & 10.88(01) & 10.82(04) & \nodata & III & - \\
3501 & 42.528898 & 60.958364 & 11.79(03) & 11.48(03) & 11.39(02) & 11.40(01) & 11.41(01) & 11.38(01) & 11.35(03) & \nodata & III & - \\
3502 & 42.529077 & 59.991563 & 13.99(03) & 13.52(03) & 13.38(03) & 13.38(01) & 13.37(01) & 13.31(06) & 13.09(12) & \nodata & III & - \\
3503 & 42.529543 & 60.320256 & 12.71(03) & 12.33(03) & 12.20(03) & 12.15(01) & 12.12(01) & 12.09(02) & 12.10(03) & \nodata & III & - \\
3504 & 42.529939 & 59.362255 & 14.23(03) & 13.27(03) & 12.95(03) & 12.76(01) & 12.79(01) & 12.76(05) & 12.72(07) & \nodata & III & - \\
3505 & 42.529952 & 60.387900 & 10.89(03) & 10.24(03) & 10.05(02) & 10.01(01) & 10.02(01) & 9.98(01) & 9.93(01) & \nodata & III & - \\
3506 & 42.530077 & 61.017626 & 16.77(14) & 14.87(08) & 13.55(05) & 11.58(01) & 10.66(01) & 10.02(01) & 8.98(01) & 5.18(05) & II & ? \\
3507 & 42.530183 & 61.122162 & 13.32(03) & 12.96(03) & 12.85(02) & 12.79(01) & 12.77(01) & 12.87(05) & 13.00(15) & \nodata & III & - \\
3508 & 42.530222 & 61.000146 & 11.90(03) & 11.54(03) & 11.33(02) & 11.23(01) & 11.17(01) & 11.18(01) & 11.34(06) & \nodata & III & - \\
3509 & 42.530359 & 59.912788 & 14.86(03) & 13.95(04) & 13.53(04) & 13.34(01) & 13.31(01) & 13.22(05) & 13.27(15) & \nodata & III & - \\
3510 & 42.530579 & 60.407009 & 13.25(03) & 12.82(03) & 12.62(03) & 12.57(01) & 12.46(01) & 12.45(02) & 12.49(05) & \nodata & III & - \\
3511 & 42.531031 & 59.445038 & 12.15(02) & 11.50(02) & 11.28(02) & 11.24(01) & 11.29(01) & 11.21(01) & 11.18(02) & \nodata & III & - \\
3512 & 42.531134 & 60.900662 & 12.71(03) & 12.13(03) & 12.03(02) & 12.05(01) & 12.05(01) & 12.04(02) & 12.11(06) & \nodata & III & - \\
3513 & 42.531248 & 59.551300 & 12.78(02) & 12.07(02) & 11.87(02) & 11.77(01) & 11.78(01) & 11.72(02) & 11.74(03) & \nodata & III & - \\
3514 & 42.531413 & 60.472385 & 12.64(03) & 12.13(03) & 11.98(02) & 11.93(01) & 11.95(01) & 11.76(03) & 11.67(13) & \nodata & III & - \\
3515 & 42.531625 & 59.592361 & 14.15(03) & 13.28(03) & 12.92(03) & 12.77(01) & 12.80(01) & 12.70(03) & 12.75(05) & \nodata & III & - \\
3516 & 42.532386 & 61.091754 & 12.97(04) & 11.96(03) & 11.56(03) & 11.28(01) & 11.32(01) & 11.26(02) & 11.21(02) & \nodata & III & - \\
3517 & 42.532588 & 59.665931 & 12.82(02) & 12.47(03) & 12.25(02) & 12.12(01) & 12.07(01) & 12.03(04) & 11.88(15) & \nodata & III & - \\
3518 & 42.532928 & 59.894306 & 11.35(02) & 10.22(02) & 9.82(02) & 9.57(01) & 9.61(01) & 9.51(01) & 9.48(02) & \nodata & III & - \\
3519 & 42.533450 & 59.779628 & 15.64(08) & 14.90(08) & 14.50(09) & 14.30(01) & 14.22(02) & 13.78(08) & 13.36(13) & \nodata & II & - \\
3520 & 42.533846 & 60.362290 & 13.79(04) & 13.34(04) & 13.16(04) & 13.07(01) & 13.12(01) & 12.74(04) & 12.23(07) & \nodata & III & - \\
3521 & 42.534084 & 60.917736 & 12.92(04) & 12.52(04) & 12.39(04) & 12.31(01) & 12.29(01) & 12.23(03) & 12.08(06) & \nodata & III & - \\
3522 & 42.534731 & 60.046217 & 13.74(03) & 13.33(04) & 13.15(03) & 13.14(01) & 13.14(01) & 13.13(06) & 13.33(07) & \nodata & III & - \\
3523 & 42.535071 & 59.553421 & 14.47(03) & 13.49(03) & 13.21(03) & 13.08(01) & 12.98(01) & 12.92(04) & 12.89(06) & \nodata & III & - \\
3524 & 42.535185 & 59.656743 & 15.43(06) & 14.91(09) & 14.54(09) & 13.91(01) & 13.36(01) & 12.65(04) & 11.62(04) & 7.76(06) & II & - \\
3525 & 42.535198 & 60.898263 & 12.92(03) & 12.35(03) & 12.21(03) & 12.15(01) & 12.14(01) & 12.15(02) & 12.23(07) & \nodata & III & - \\
3526 & 42.535412 & 59.499953 & 12.49(02) & 11.68(02) & 11.42(02) & 11.26(01) & 11.25(01) & 11.19(01) & 11.19(01) & \nodata & III & - \\
3527 & 42.535840 & 59.577063 & 14.47(03) & 14.14(04) & 13.92(05) & 13.92(01) & 13.88(02) & 13.97(09) & 13.77(15) & \nodata & III & - \\
3528 & 42.535863 & 59.581841 & 12.36(02) & 11.92(02) & 11.82(02) & 11.76(01) & 11.78(01) & 11.77(02) & 11.75(04) & \nodata & III & - \\
3529 & 42.535928 & 60.495012 & 16.38(10) & 15.17(09) & 14.51(08) & 13.71(02) & 13.23(01) & 13.05(14) & 12.35(37) & \nodata & II & - \\
3530 & 42.535943 & 60.190855 & 15.48(06) & 14.91(08) & 14.68(10) & 14.69(02) & 14.58(03) & 14.64(10) & 14.16(13) & \nodata & III & - \\
3531 & 42.535965 & 60.379512 & 13.28(03) & 13.00(04) & 12.83(03) & 12.80(01) & 12.75(01) & 12.72(04) & 12.41(05) & \nodata & III & - \\
3532 & 42.536084 & 61.005700 & 13.95(03) & 12.56(03) & 12.10(03) & 11.74(01) & 11.75(01) & 11.54(02) & 11.61(04) & \nodata & III & - \\
3533 & 42.536220 & 60.351647 & 14.30(03) & 13.92(04) & 13.66(03) & 13.63(01) & 13.59(02) & 13.44(06) & 13.45(09) & \nodata & III & - \\
3534 & 42.536379 & 60.606451 & 11.66(03) & 11.29(03) & 11.19(02) & 11.20(01) & 11.21(01) & 11.18(02) & 11.22(09) & \nodata & III & - \\
3535 & 42.536400 & 60.065510 & 12.90(03) & 12.42(03) & 12.31(02) & 12.29(01) & 12.28(01) & 12.24(03) & 12.12(04) & \nodata & III & - \\
3536 & 42.536639 & 59.617081 & 11.42(02) & 10.75(02) & 10.55(02) & 10.48(01) & 10.56(01) & 10.47(01) & 10.44(01) & \nodata & III & - \\
3537 & 42.536731 & 59.417221 & 13.73(02) & 13.36(03) & 13.16(03) & 13.12(01) & 13.07(01) & 13.15(04) & 13.15(06) & \nodata & III & - \\
3538 & 42.536882 & 59.596598 & 12.88(02) & 12.09(02) & 11.81(02) & 11.65(01) & 11.67(01) & 11.65(01) & 11.54(04) & \nodata & III & - \\
3539 & 42.537015 & 59.664649 & 12.59(03) & 12.39(04) & 12.28(03) & 12.22(01) & 12.19(01) & 12.19(04) & 11.95(12) & \nodata & III & - \\
3540 & 42.537085 & 60.261302 & 12.96(03) & 12.22(03) & 11.96(02) & 11.81(01) & 11.83(01) & 11.74(01) & 11.71(03) & \nodata & III & - \\
3541 & 42.537425 & 60.708144 & 14.97(05) & 13.60(05) & 12.96(03) & 11.96(01) & 11.54(01) & 11.12(03) & 10.48(08) & 7.62(13) & II & - \\
3542 & 42.537554 & 59.448944 & 14.20(03) & 13.77(03) & 13.57(03) & 13.64(01) & 13.43(01) & 13.56(06) & 13.52(11) & \nodata & III & - \\
3543 & 42.537636 & 59.901011 & 15.38(04) & 14.94(07) & 14.61(09) & 14.42(02) & 14.13(02) & 14.19(20) & \nodata & \nodata & II & - \\
3544 & 42.537955 & 60.463494 & 14.37(05) & 14.00(06) & 13.79(06) & 13.41(01) & 13.41(01) & 13.32(05) & 13.49(10) & \nodata & III & - \\
3545 & 42.538035 & 60.387780 & 12.57(03) & 12.21(03) & 12.01(02) & 12.03(01) & 12.01(01) & 11.99(02) & 11.96(02) & \nodata & III & - \\
3546 & 42.538061 & 59.434432 & 14.40(04) & 14.01(05) & 13.78(05) & 13.61(01) & 13.62(02) & 13.62(07) & 13.51(13) & \nodata & III & - \\
3547 & 42.538068 & 60.243417 & 11.63(03) & 11.36(03) & 11.27(02) & 11.23(01) & 11.28(01) & 11.21(01) & 11.22(02) & \nodata & III & - \\
3548 & 42.538125 & 60.159150 & 17.05(19) & 15.76(14) & 15.20(14) & 14.71(02) & 14.40(02) & 14.50(15) & 13.93(13) & \nodata & III & - \\
3549 & 42.538229 & 60.852799 & 13.78(03) & 12.66(03) & 12.24(02) & 12.00(01) & 11.93(01) & 11.86(03) & 11.59(09) & \nodata & III & - \\
3550 & 42.538235 & 60.504594 & 11.74(03) & 11.33(03) & 11.15(02) & 11.12(01) & 11.13(01) & 11.15(02) & 11.32(10) & \nodata & III & - \\
3551 & 42.538283 & 60.325765 & 14.96(04) & 14.47(06) & 14.21(07) & 13.98(01) & 13.97(02) & 13.64(05) & 13.62(10) & \nodata & III & - \\
3552 & 42.538747 & 59.371175 & 14.11(02) & 13.66(03) & 13.50(03) & 13.48(01) & 13.49(01) & 13.39(12) & 13.50(14) & \nodata & III & - \\
3553 & 42.538993 & 59.557878 & 13.81(03) & 13.01(03) & 12.70(03) & 12.62(01) & 12.57(01) & 12.54(03) & 12.57(05) & \nodata & III & - \\
3554 & 42.539022 & 60.466702 & \nodata & \nodata & \nodata & 15.81(04) & 15.64(07) & 13.30(06) & 11.57(04) & \nodata & I & v \\
3555 & 42.539522 & 59.954247 & 13.60(03) & 12.66(03) & 12.30(03) & 12.14(01) & 12.17(01) & 12.08(03) & 12.20(08) & \nodata & III & - \\
3556 & 42.540013 & 60.592283 & 15.24(05) & 14.35(06) & 13.87(04) & 13.05(01) & 12.79(01) & 12.58(06) & 12.61(24) & \nodata & II & - \\
3557 & 42.540040 & 60.596155 & 15.73(07) & 14.40(05) & 13.70(04) & 12.62(01) & 12.15(01) & 11.78(06) & 11.05(17) & 7.86(11) & II & - \\
3558 & 42.540194 & 59.530471 & 13.81(03) & 13.53(03) & 13.39(04) & 13.43(01) & 13.31(01) & 13.21(05) & 13.29(07) & \nodata & III & - \\
3559 & 42.540403 & 59.383221 & 13.36(03) & 12.51(03) & 12.23(02) & 12.03(01) & 12.10(01) & 12.01(03) & 11.91(05) & \nodata & III & - \\
3560 & 42.540405 & 59.626045 & 13.60(03) & 13.35(03) & 13.19(03) & 13.26(01) & 13.15(01) & 13.21(04) & 13.21(08) & \nodata & III & - \\
3561 & 42.540615 & 59.537947 & 12.99(02) & 12.15(02) & 11.88(02) & 11.72(01) & 11.76(01) & 11.69(01) & 11.67(03) & \nodata & III & - \\
3562 & 42.540734 & 59.563015 & 12.11(02) & 11.90(03) & 11.92(03) & 11.94(01) & 11.88(01) & 11.99(02) & 11.93(04) & \nodata & III & - \\
3563 & 42.540841 & 61.032132 & 14.26(03) & 13.61(03) & 13.29(02) & 13.11(01) & 13.01(02) & 13.12(08) & 12.97(16) & \nodata & III & - \\
3564 & 42.541388 & 60.665792 & 16.35(09) & 15.08(08) & 14.43(09) & 13.72(01) & 13.35(01) & 13.02(06) & 12.63(17) & \nodata & II & - \\
3565 & 42.541408 & 61.002103 & 13.46(03) & 12.20(03) & 11.70(02) & 11.36(01) & 11.34(01) & 11.24(01) & 11.24(03) & \nodata & III & - \\
3566 & 42.541468 & 60.130326 & 13.72(04) & 13.01(04) & 12.79(03) & 12.59(01) & 12.54(01) & 12.48(03) & 12.45(05) & \nodata & III & - \\
3567 & 42.541585 & 59.935941 & 8.47(03) & 7.15(04) & 6.61(02) & 6.33(01) & 6.51(01) & 6.28(01) & 6.16(01) & 5.76(05) & III & - \\
3568 & 42.541652 & 59.751534 & 12.03(02) & 11.24(02) & 11.05(02) & 10.90(01) & 10.96(01) & 10.88(01) & 10.79(01) & \nodata & III & - \\
3569 & 42.541711 & 60.557312 & 16.70(13) & 15.47(12) & 14.72(09) & 13.95(03) & 13.45(02) & 12.72(10) & 11.26(08) & 8.12(14) & II & - \\
3570 & 42.541802 & 59.426208 & 12.32(02) & 11.69(02) & 11.57(02) & 11.54(01) & 11.51(01) & 11.45(01) & 11.55(03) & \nodata & III & - \\
3571 & 42.541956 & 59.791335 & 15.15(05) & 14.22(05) & 13.87(05) & 13.68(01) & 13.75(01) & 13.73(08) & 13.62(11) & \nodata & III & - \\
3572 & 42.542027 & 60.393082 & 15.33(07) & 14.40(06) & 14.09(06) & 13.95(01) & 13.91(02) & 14.13(10) & 13.76(10) & \nodata & III & - \\
3573 & 42.542105 & 59.500015 & 15.37(06) & 14.77(07) & 14.40(08) & 14.45(02) & 14.37(03) & 14.20(09) & 14.16(16) & \nodata & III & - \\
3574 & 42.542206 & 59.434850 & 13.52(03) & 12.63(03) & 12.35(02) & 12.19(01) & 12.23(01) & 12.12(02) & 12.11(04) & \nodata & III & - \\
3575 & 42.542294 & 59.515663 & 12.26(02) & 11.32(02) & 11.02(02) & 10.85(01) & 10.92(01) & 10.78(01) & 10.75(01) & \nodata & III & - \\
3576 & 42.542473 & 60.712051 & 16.84(15) & 15.36(10) & 14.45(08) & 13.44(01) & 13.03(01) & 12.59(07) & 11.80(15) & \nodata & II & - \\
3577 & 42.542730 & 61.011355 & 13.88(03) & 12.79(03) & 12.19(03) & 11.84(01) & 11.87(01) & 11.56(01) & 11.66(05) & \nodata & III & - \\
3578 & 42.543062 & 60.626705 & 13.45(03) & 12.43(03) & 12.12(03) & 11.94(01) & 11.93(01) & 11.85(04) & 11.87(15) & \nodata & III & - \\
3579 & 42.543074 & 59.823047 & 12.32(02) & 11.48(02) & 11.19(02) & 11.04(01) & 11.03(01) & 11.01(01) & 10.98(03) & \nodata & III & - \\
3580 & 42.543102 & 59.725221 & 14.58(04) & 14.19(05) & 13.96(05) & 13.97(01) & 13.91(02) & 14.07(07) & 14.07(18) & \nodata & III & - \\
3581 & 42.543505 & 60.270734 & 14.86(05) & 14.41(06) & 14.25(07) & 14.01(01) & 14.02(02) & 14.14(10) & 13.75(13) & \nodata & III & - \\
3582 & 42.544092 & 59.392796 & 10.23(02) & 10.05(02) & 9.95(02) & 9.99(01) & 9.93(01) & 9.88(01) & 9.88(01) & \nodata & III & - \\
3583 & 42.544394 & 60.697235 & \nodata & \nodata & \nodata & 13.49(03) & 12.51(01) & 11.81(06) & 11.10(14) & \nodata & II & - \\
3584 & 42.544485 & 60.846349 & 14.66(03) & 13.55(05) & 13.04(04) & 12.74(01) & 12.74(01) & 12.57(06) & 12.58(18) & \nodata & III & - \\
3585 & 42.544677 & 60.439397 & 13.87(03) & 13.43(04) & 13.34(04) & 13.28(01) & 13.25(01) & 13.23(05) & 13.41(09) & \nodata & III & - \\
3586 & 42.544780 & 59.530227 & 13.07(02) & 12.85(02) & 12.75(03) & 12.73(01) & 12.76(01) & 12.66(03) & 12.76(06) & \nodata & III & - \\
3587 & 42.544936 & 61.006269 & 12.82(03) & 11.43(03) & 10.77(02) & 10.38(01) & 10.27(01) & 10.10(01) & 10.19(02) & \nodata & III & - \\
3588 & 42.544955 & 59.555726 & 14.41(03) & 13.94(04) & 13.71(04) & 13.68(01) & 13.72(02) & 13.59(05) & 13.62(13) & \nodata & III & - \\
3589 & 42.544998 & 60.674028 & 16.72(13) & 15.17(08) & 14.00(05) & 11.53(01) & 10.53(01) & 9.60(01) & 8.63(01) & 5.18(03) & I & - \\
3590 & 42.545163 & 59.629803 & 11.32(03) & 11.15(04) & 11.08(04) & 11.04(01) & 11.01(01) & 11.05(01) & 11.04(03) & \nodata & III & - \\
3591 & 42.545216 & 59.587940 & 12.10(02) & 11.46(02) & 11.28(02) & 11.18(01) & 11.30(01) & 11.17(01) & 11.16(02) & \nodata & III & - \\
3592 & 42.545278 & 60.540246 & 10.51(03) & 9.81(03) & 9.57(02) & 9.53(01) & 9.61(01) & 9.53(01) & 9.42(02) & \nodata & III & - \\
3593 & 42.545620 & 59.547960 & 13.94(03) & 13.05(02) & 12.70(03) & 12.53(01) & 12.56(01) & 12.44(02) & 12.39(04) & \nodata & III & - \\
3594 & 42.545855 & 60.649790 & 13.40(03) & 12.91(03) & 12.63(03) & 12.50(01) & 12.42(01) & 12.39(04) & 12.17(14) & \nodata & III & - \\
3595 & 42.545973 & 59.904110 & 12.15(03) & 11.87(03) & 11.79(02) & 11.79(01) & 11.73(01) & 11.76(02) & 12.04(09) & \nodata & III & - \\
3596 & 42.546258 & 60.267959 & 12.91(03) & 12.30(03) & 12.14(02) & 12.09(01) & 12.12(01) & 12.02(02) & 12.03(03) & \nodata & III & - \\
3597 & 42.546418 & 60.603114 & 14.42(03) & 13.43(04) & 12.81(03) & 11.74(01) & 11.35(01) & 10.80(01) & 9.76(03) & 6.89(06) & II & - \\
3598 & 42.546606 & 60.190860 & 14.60(04) & 13.90(04) & 13.69(04) & 13.56(01) & 13.61(01) & 13.55(05) & 13.50(10) & \nodata & III & - \\
3599 & 42.546917 & 59.503997 & 11.86(02) & 11.57(02) & 11.40(02) & 11.39(01) & 11.38(01) & 11.36(01) & 11.39(02) & \nodata & III & - \\
3600 & 42.546973 & 60.296699 & 12.78(03) & 12.08(03) & 11.88(02) & 11.79(01) & 11.86(01) & 11.72(01) & 11.75(03) & \nodata & III & - \\
3601 & 42.547092 & 60.683040 & \nodata & \nodata & 14.22(07) & 12.35(01) & 11.21(01) & 10.45(02) & 9.54(06) & 5.01(04) & I & - \\
3602 & 42.547099 & 59.585286 & 12.60(02) & 11.55(02) & 11.23(02) & 11.02(01) & 11.05(01) & 10.92(01) & 10.87(01) & \nodata & III & - \\
3603 & 42.547278 & 60.703866 & 17.39(25) & 15.41(10) & 14.32(07) & 12.91(02) & 12.33(02) & 11.95(12) & 11.23(33) & \nodata & II & - \\
3604 & 42.547411 & 59.628544 & 12.95(03) & 11.95(02) & 11.64(02) & 11.47(01) & 11.57(01) & 11.47(01) & 11.35(04) & \nodata & III & - \\
3605 & 42.547550 & 59.437273 & 12.16(02) & 11.43(02) & 11.16(02) & 11.04(01) & 11.20(01) & 10.96(01) & 10.92(02) & \nodata & III & - \\
3606 & 42.547679 & 59.525820 & 13.15(02) & 12.74(02) & 12.57(03) & 12.52(01) & 12.60(01) & 12.46(02) & 12.66(05) & \nodata & III & - \\
3607 & 42.547773 & 60.844255 & 12.03(03) & 10.69(03) & 10.18(02) & 9.96(01) & 10.05(01) & 9.85(01) & 9.79(01) & \nodata & III & - \\
3608 & 42.547786 & 60.151005 & 13.96(03) & 13.64(05) & 13.45(03) & 13.43(01) & 13.39(01) & 13.44(04) & 13.27(06) & \nodata & III & - \\
3609 & 42.547987 & 60.473444 & 14.46(04) & 13.54(04) & 13.01(04) & 11.84(01) & 11.25(01) & 10.79(01) & 9.98(04) & \nodata & II & - \\
3610 & 42.548648 & 60.576423 & 16.26(10) & 15.06(10) & 14.51(08) & 14.11(02) & 13.76(02) & 13.96(22) & \nodata & \nodata & II & - \\
3611 & 42.549884 & 59.653627 & 14.68(04) & 14.18(05) & 13.89(05) & 13.85(01) & 13.91(02) & 13.79(07) & 13.52(19) & \nodata & III & - \\
3612 & 42.550098 & 60.228262 & 14.60(03) & 13.96(05) & 13.80(04) & 13.51(01) & 13.48(01) & 13.38(05) & 13.67(10) & \nodata & III & - \\
3613 & 42.550210 & 60.774920 & 14.68(04) & 12.89(03) & 12.04(02) & 11.42(01) & 11.40(01) & 11.09(02) & 10.72(09) & \nodata & III & - \\
3614 & 42.550534 & 60.302515 & 11.42(03) & 10.72(03) & 10.52(02) & 10.43(01) & 10.46(01) & 10.40(01) & 10.36(01) & \nodata & III & - \\
3615 & 42.550744 & 60.939119 & 7.80(02) & 6.49(04) & 5.96(02) & 5.88(01) & 5.88(01) & 5.63(01) & 5.65(01) & 5.50(02) & III & - \\
3616 & 42.551556 & 60.689976 & \nodata & 16.17(18) & 14.62(09) & 12.81(01) & 12.15(01) & 11.74(03) & 11.01(08) & \nodata & II & - \\
3617 & 42.552042 & 60.820474 & 13.99(03) & 13.39(04) & 13.01(03) & 12.79(01) & 12.71(01) & 12.53(05) & 12.02(12) & \nodata & III & - \\
3618 & 42.552489 & 59.900184 & 14.62(03) & 13.53(03) & 13.16(03) & 12.87(01) & 12.90(01) & 12.88(04) & 12.84(16) & \nodata & III & - \\
3619 & 42.553011 & 60.252942 & 14.66(06) & 14.35(07) & 14.18(07) & 14.07(01) & 14.02(02) & 13.88(06) & 14.23(13) & \nodata & III & - \\
3620 & 42.553773 & 59.960500 & 13.12(03) & 12.53(03) & 12.31(02) & 12.26(01) & 12.28(01) & 12.17(04) & 11.72(06) & \nodata & III & - \\
3621 & 42.554289 & 60.483394 & 11.61(03) & 10.85(03) & 10.48(02) & 10.37(01) & 10.38(01) & 10.32(01) & 10.09(03) & \nodata & III & - \\
3622 & 42.554315 & 60.060202 & 13.97(04) & 13.62(05) & 13.43(04) & 13.14(01) & 13.17(01) & 13.15(04) & 13.14(09) & \nodata & III & - \\
3623 & 42.554675 & 59.813058 & 13.96(03) & 13.51(03) & 13.27(04) & 13.31(01) & 13.23(01) & 13.05(04) & 13.04(10) & \nodata & III & - \\
3624 & 42.555030 & 60.180971 & 13.64(03) & 12.81(03) & 12.59(02) & 12.44(01) & 12.47(01) & 12.41(02) & 12.38(04) & \nodata & III & - \\
3625 & 42.555407 & 60.499510 & 16.81(13) & 15.60(12) & 14.72(10) & 13.97(02) & 13.66(02) & 12.84(05) & 11.51(09) & \nodata & II & v \\
3626 & 42.555740 & 60.387324 & \nodata & \nodata & \nodata & 16.44(05) & 16.09(09) & 14.16(07) & 12.54(04) & \nodata & I & v \\
3627 & 42.555780 & 60.235868 & 9.93(03) & 9.49(03) & 9.43(02) & 9.41(01) & 9.47(01) & 9.39(01) & 9.39(01) & 9.36(10) & III & - \\
3628 & 42.556065 & 60.470992 & 14.05(03) & 13.62(04) & 13.44(04) & 13.35(01) & 13.26(01) & 13.19(06) & 13.32(14) & \nodata & III & - \\
3629 & 42.556165 & 59.486034 & 14.74(04) & 14.43(05) & 14.16(06) & 14.23(01) & 14.17(02) & 14.41(10) & 13.95(12) & \nodata & III & - \\
3630 & 42.556177 & 59.500001 & 15.03(05) & 13.82(05) & 13.34(05) & 12.98(01) & 12.97(01) & 12.83(04) & 12.80(06) & \nodata & III & - \\
3631 & 42.556230 & 60.458972 & 11.99(03) & 11.18(03) & 10.96(02) & 10.86(01) & 10.83(01) & 10.80(01) & 10.78(01) & \nodata & III & - \\
3632 & 42.556389 & 60.375542 & 15.11(04) & 14.29(05) & 13.98(05) & 13.77(01) & 13.70(01) & 13.71(05) & 13.83(10) & \nodata & III & - \\
3633 & 42.556495 & 59.556422 & 13.69(03) & 13.00(03) & 12.80(03) & 12.71(01) & 12.74(01) & 12.71(03) & 12.70(05) & \nodata & III & - \\
3634 & 42.556679 & 60.657442 & 16.99(17) & 15.39(14) & 14.75(11) & 14.18(02) & 13.86(02) & 13.43(07) & 13.33(14) & \nodata & III & - \\
3635 & 42.557312 & 59.533375 & 13.59(03) & 12.65(02) & 12.28(02) & 12.10(01) & 12.11(01) & 12.00(02) & 12.00(03) & \nodata & III & - \\
3636 & 42.557780 & 60.248919 & 14.46(03) & 14.01(05) & 13.93(06) & 13.86(01) & 13.85(01) & 13.73(06) & 13.94(10) & \nodata & III & - \\
3637 & 42.557807 & 60.037583 & 13.40(04) & 13.04(05) & 12.87(04) & 12.60(01) & 12.49(01) & 12.44(05) & 12.09(05) & \nodata & III & - \\
3638 & 42.558010 & 61.009994 & 13.85(03) & 13.41(04) & 13.29(04) & 13.24(01) & 13.15(01) & 13.12(05) & 13.25(20) & \nodata & III & - \\
3639 & 42.558083 & 61.025769 & 13.41(03) & 12.73(03) & 12.57(03) & 12.54(01) & 12.55(01) & 12.54(02) & 12.81(10) & \nodata & III & - \\
3640 & 42.558110 & 60.048065 & 14.44(04) & 14.22(05) & 14.01(05) & 13.89(01) & 13.90(02) & 13.80(09) & 13.89(19) & \nodata & III & - \\
3641 & 42.558257 & 60.292598 & 14.31(04) & 14.14(04) & 13.96(06) & 13.92(01) & 13.89(01) & 13.81(06) & 13.79(08) & \nodata & III & - \\
3642 & 42.558603 & 60.183711 & 13.76(03) & 13.03(04) & 12.75(03) & 12.58(01) & 12.57(01) & 12.55(03) & 12.50(05) & \nodata & III & - \\
3643 & 42.558787 & 60.673038 & 16.25(12) & 14.96(11) & 14.54(08) & 13.77(01) & 13.56(02) & 13.13(09) & 12.44(18) & \nodata & II & - \\
3644 & 42.559493 & 60.355824 & 13.38(04) & 13.08(04) & 12.93(04) & 12.85(01) & 12.78(01) & 12.64(03) & 11.74(03) & 8.88(11) & TD & - \\
3645 & 42.560403 & 61.003231 & 14.35(04) & 13.30(04) & 12.75(03) & 12.41(01) & 12.24(01) & 12.19(02) & 12.33(08) & \nodata & III & - \\
3646 & 42.560487 & 60.527399 & 16.62(15) & 15.16(10) & 14.63(09) & 13.63(03) & 13.34(02) & 12.64(14) & \nodata & \nodata & II & - \\
3647 & 42.560778 & 60.332076 & 14.54(03) & 13.89(04) & 13.79(05) & 13.66(01) & 13.67(01) & 13.73(06) & 13.74(10) & \nodata & III & - \\
3648 & 42.560989 & 59.541503 & 13.92(03) & 13.47(03) & 13.28(04) & 13.25(01) & 13.25(01) & 13.17(04) & 13.38(09) & \nodata & III & - \\
3649 & 42.561006 & 60.072855 & 13.79(03) & 13.42(04) & 13.29(04) & 13.25(01) & 13.24(01) & 13.21(04) & 13.32(10) & \nodata & III & - \\
3650 & 42.561031 & 59.803191 & 13.09(02) & 12.15(02) & 11.90(02) & 11.69(01) & 11.71(01) & 11.63(01) & 11.74(06) & \nodata & III & - \\
3651 & 42.561314 & 60.840470 & 13.14(03) & 12.49(03) & 12.32(02) & 12.24(01) & 12.28(01) & 12.23(05) & 12.10(15) & \nodata & III & - \\
3652 & 42.561555 & 59.520062 & 14.74(04) & 14.42(05) & 14.15(06) & 14.18(01) & 14.06(02) & 14.06(08) & 14.13(12) & \nodata & III & - \\
3653 & 42.561555 & 60.553277 & 16.43(10) & 15.35(10) & 15.12(13) & 14.09(02) & 13.58(02) & 12.85(06) & 11.68(10) & 7.64(15) & II & - \\
3654 & 42.561710 & 59.749036 & 13.97(03) & 13.64(04) & 13.49(04) & 13.34(01) & 13.35(01) & 13.29(05) & 13.28(11) & \nodata & III & - \\
3655 & 42.561845 & 60.979841 & 13.38(03) & 13.12(03) & 13.03(03) & 13.08(01) & 12.92(01) & 12.90(04) & 12.71(08) & \nodata & III & - \\
3656 & 42.561864 & 60.233444 & 12.87(03) & 12.04(03) & 11.77(02) & 11.67(01) & 11.62(01) & 11.59(01) & 11.56(02) & \nodata & III & - \\
3657 & 42.561882 & 60.722634 & \nodata & \nodata & \nodata & 10.78(01) & 10.14(01) & 9.69(01) & 9.00(01) & 6.93(07) & II & - \\
3658 & 42.561937 & 59.566843 & 11.66(02) & 10.43(02) & 10.02(02) & 9.70(01) & 9.85(01) & 9.71(01) & 9.64(01) & 9.67(12) & III & - \\
3659 & 42.562015 & 59.820472 & 11.67(02) & 10.89(02) & 10.65(02) & 10.52(01) & 10.52(01) & 10.45(01) & 10.46(02) & \nodata & III & - \\
3660 & 42.562214 & 60.427207 & 13.32(04) & 12.91(04) & 12.80(04) & 12.76(01) & 12.73(01) & 12.74(03) & 12.73(05) & \nodata & III & - \\
3661 & 42.562422 & 59.571172 & 13.38(02) & 12.52(02) & 12.23(02) & 12.03(01) & 12.07(01) & 11.94(02) & 11.82(03) & \nodata & III & - \\
3662 & 42.562436 & 60.428786 & 14.29(03) & 13.60(04) & 13.32(04) & 13.24(01) & 13.25(01) & 13.10(04) & 13.44(12) & \nodata & III & - \\
3663 & 42.562529 & 60.625746 & 12.79(03) & 12.46(03) & 12.31(02) & 12.17(01) & 12.07(01) & 12.00(04) & 11.79(14) & \nodata & III & - \\
3664 & 42.562756 & 60.253412 & 14.16(05) & 13.93(05) & 13.84(05) & 13.71(01) & 13.60(01) & 13.72(08) & 13.60(09) & \nodata & III & - \\
3665 & 42.562938 & 60.635117 & 16.10(09) & 14.38(06) & 13.61(04) & 12.44(01) & 12.06(01) & 11.67(04) & 11.25(10) & 8.09(19) & II & - \\
3666 & 42.563774 & 60.070421 & 14.21(07) & \nodata & 13.09(05) & 12.93(01) & 12.87(01) & 12.79(03) & 12.87(06) & \nodata & III & - \\
3667 & 42.563802 & 59.510208 & 12.77(02) & 11.90(02) & 11.65(02) & 11.51(01) & 11.53(01) & 11.44(01) & 11.44(02) & \nodata & III & - \\
3668 & 42.563895 & 60.433565 & 13.26(03) & 12.78(03) & 12.62(02) & 12.55(01) & 12.57(01) & 12.52(02) & 12.53(04) & \nodata & III & - \\
3669 & 42.564038 & 59.811485 & 13.70(03) & 13.28(03) & 13.21(03) & 13.10(01) & 13.09(01) & 13.03(04) & 12.85(09) & \nodata & III & - \\
3670 & 42.564090 & 60.514030 & 15.02(05) & 13.99(05) & 13.43(04) & 12.55(01) & 12.33(01) & 11.97(04) & 11.22(12) & \nodata & II & - \\
3671 & 42.564457 & 60.457526 & 14.10(03) & 13.76(05) & 13.61(04) & 13.49(01) & 13.54(01) & 13.54(05) & 13.53(11) & \nodata & III & - \\
3672 & 42.564759 & 61.004318 & 14.48(04) & 12.91(04) & 12.30(02) & 11.87(01) & 11.77(01) & 11.72(02) & 11.66(05) & \nodata & III & - \\
3673 & 42.564814 & 60.061076 & 15.51(06) & 14.53(07) & 14.05(05) & 13.70(01) & 12.79(01) & 13.51(05) & 13.38(12) & 8.47(07) & TD & - \\
3674 & 42.564919 & 60.071168 & 14.49(04) & \nodata & 13.95(05) & 13.60(01) & 13.48(01) & 13.07(04) & 13.54(12) & \nodata & III & - \\
3675 & 42.565367 & 60.731851 & 15.27(08) & 13.33(06) & 12.16(04) & 11.20(01) & 10.91(01) & 10.72(03) & 10.33(08) & 6.63(14) & II & - \\
3676 & 42.565657 & 59.908689 & 12.88(03) & 12.47(03) & 12.40(03) & 12.33(01) & 12.29(01) & 12.29(04) & 12.24(13) & \nodata & III & - \\
3677 & 42.566070 & 60.442204 & 14.73(04) & 14.32(05) & 14.15(06) & 13.96(01) & 14.01(02) & 13.97(07) & 13.78(11) & \nodata & III & - \\
3678 & 42.566108 & 60.066969 & 15.03(05) & 14.51(05) & 14.21(07) & 14.10(01) & 14.18(02) & 14.00(06) & 13.87(09) & \nodata & III & - \\
3679 & 42.566485 & 60.460677 & 13.95(03) & 13.45(03) & 13.21(03) & 13.17(01) & 13.19(01) & 13.11(04) & 13.35(07) & \nodata & III & - \\
3680 & 42.566523 & 60.659908 & 13.43(03) & 12.09(03) & 11.62(02) & 11.28(01) & 11.29(01) & 11.09(02) & 10.93(09) & \nodata & III & - \\
3681 & 42.566779 & 60.723930 & \nodata & 16.32(25) & 15.15(14) & 13.38(01) & 12.55(01) & 12.04(04) & 11.27(07) & 8.07(36) & II & - \\
3682 & 42.566949 & 60.565433 & 13.03(04) & 12.13(04) & 11.79(03) & 11.62(01) & 11.61(01) & 11.54(06) & 11.26(18) & \nodata & III & - \\
3683 & 42.566986 & 59.471313 & 13.67(03) & 13.15(02) & 12.96(03) & 12.91(01) & 12.92(01) & 12.89(04) & 12.82(07) & \nodata & III & - \\
3684 & 42.567178 & 60.283624 & 11.21(03) & 10.53(03) & 10.33(02) & 10.20(01) & 10.24(01) & 10.15(01) & 10.09(01) & \nodata & III & - \\
3685 & 42.567347 & 59.918320 & 13.89(03) & 13.12(03) & 12.87(03) & 12.75(01) & 12.74(01) & 12.66(05) & 12.54(15) & \nodata & III & - \\
3686 & 42.567693 & 59.972269 & 11.68(03) & 10.47(03) & 10.07(02) & 9.85(01) & 9.93(01) & 9.78(01) & 9.86(05) & \nodata & III & - \\
3687 & 42.567860 & 60.997550 & 13.79(03) & 12.62(03) & 12.18(02) & 11.89(01) & 11.84(01) & 11.84(02) & 11.70(04) & \nodata & III & - \\
3688 & 42.568093 & 60.678897 & \nodata & 15.81(18) & 15.05(16) & 13.37(01) & 12.92(01) & 12.20(05) & 11.33(12) & 8.13(15) & II & - \\
3689 & 42.568350 & 60.680424 & 13.26(03) & 11.97(04) & 11.46(03) & 11.07(01) & 11.03(01) & 10.82(02) & 10.69(08) & \nodata & III & - \\
3690 & 42.568475 & 61.146867 & 14.28(03) & 13.29(03) & 13.08(03) & 12.82(01) & 12.79(01) & 12.84(06) & 12.54(11) & \nodata & III & - \\
3691 & 42.568564 & 60.688950 & 16.52(12) & 15.35(09) & 14.77(10) & 13.79(02) & 13.42(02) & 12.78(13) & \nodata & \nodata & II & - \\
3692 & 42.568715 & 60.075542 & 14.90(06) & 14.30(06) & 14.22(06) & 14.18(01) & 14.13(02) & 14.20(10) & 13.87(14) & \nodata & III & - \\
3693 & 42.569026 & 60.939366 & 11.06(03) & 10.73(03) & 10.66(02) & 10.70(01) & 10.69(01) & 10.62(01) & 10.66(01) & \nodata & III & - \\
3694 & 42.569048 & 59.442754 & 14.01(03) & 13.59(03) & 13.45(03) & 13.39(01) & 13.36(01) & 13.23(04) & 13.37(08) & \nodata & III & - \\
3695 & 42.569493 & 60.728692 & 11.23(03) & 10.93(03) & 10.88(02) & 10.84(01) & 10.87(01) & 10.93(04) & 11.17(15) & \nodata & III & - \\
3696 & 42.569506 & 60.231085 & 13.05(03) & 12.67(03) & 12.49(03) & 12.42(01) & 12.34(01) & 12.30(02) & 12.30(05) & \nodata & III & - \\
3697 & 42.569774 & 60.251095 & 14.69(03) & 14.21(04) & 13.99(06) & 13.95(01) & 14.00(02) & 14.26(09) & 13.76(15) & \nodata & III & - \\
3698 & 42.570080 & 59.671262 & 12.58(02) & 12.19(03) & 12.04(03) & 11.97(01) & 12.02(01) & 11.97(03) & 11.79(08) & \nodata & III & - \\
3699 & 42.570445 & 60.734308 & 16.84(16) & 15.38(10) & 14.46(08) & 13.22(02) & 12.69(01) & 12.31(08) & 11.57(19) & 9.04(52) & II & - \\
3700 & 42.570477 & 60.917298 & \nodata & \nodata & \nodata & 13.20(01) & 12.83(01) & 12.72(03) & 12.15(05) & 9.19(12) & II & - \\
3701 & 42.570660 & 60.518289 & 10.96(03) & 10.67(03) & 10.56(02) & 10.55(01) & 10.60(01) & 10.49(01) & 10.54(03) & \nodata & III & - \\
3702 & 42.570759 & 61.047318 & 12.03(03) & 11.66(03) & 11.57(02) & 11.62(01) & 11.57(01) & 11.58(02) & 11.45(03) & \nodata & III & - \\
3703 & 42.570882 & 60.512878 & 13.69(03) & 13.02(03) & 12.84(03) & 12.84(01) & 12.85(01) & 12.87(05) & 12.70(18) & \nodata & III & - \\
3704 & 42.571433 & 60.167408 & 14.35(03) & 14.00(04) & 13.91(05) & 13.74(01) & 13.69(01) & 13.73(07) & 13.73(09) & \nodata & III & - \\
3705 & 42.571603 & 59.674373 & 14.30(03) & 13.71(04) & 13.50(04) & 13.43(01) & 13.49(02) & 13.24(08) & 12.89(18) & \nodata & III & - \\
3706 & 42.571614 & 59.909985 & 13.22(02) & 12.32(02) & 12.04(02) & 11.86(01) & 11.89(01) & 11.74(02) & 11.80(07) & \nodata & III & - \\
3707 & 42.571803 & 59.997737 & 12.63(04) & 11.60(03) & 11.34(03) & 11.15(01) & 11.17(01) & 11.06(01) & 11.07(02) & \nodata & III & - \\
3708 & 42.572217 & 60.980304 & 11.46(03) & 10.55(03) & 10.29(02) & 10.14(01) & 10.18(01) & 10.08(01) & 10.05(01) & \nodata & III & - \\
3709 & 42.572343 & 60.465984 & 15.51(05) & 14.49(07) & 13.90(05) & 12.86(01) & 12.47(01) & 12.19(02) & 11.58(02) & \nodata & II & - \\
3710 & 42.572370 & 60.050047 & 12.57(03) & 12.34(04) & 12.17(02) & 12.10(01) & 12.07(01) & 12.00(02) & 11.94(04) & \nodata & III & - \\
3711 & 42.572734 & 60.540502 & 9.54(03) & 8.85(03) & 8.62(02) & 8.56(01) & 8.61(01) & 8.52(01) & 8.56(01) & \nodata & III & - \\
3712 & 42.573189 & 59.733889 & 13.86(03) & 13.44(04) & 13.34(04) & 13.24(01) & 13.25(01) & 13.23(05) & 13.30(12) & \nodata & III & - \\
3713 & 42.573280 & 60.459329 & 14.14(03) & 13.48(04) & 13.16(03) & 13.14(01) & 13.12(01) & 13.07(04) & 13.07(08) & \nodata & III & - \\
3714 & 42.573480 & 59.543900 & 13.42(03) & 13.21(03) & 13.07(03) & 13.06(01) & 13.04(01) & 13.04(04) & 13.07(06) & \nodata & III & - \\
3715 & 42.573608 & 60.161266 & 14.96(04) & 14.52(06) & 14.27(06) & 14.18(01) & 14.12(02) & 14.13(08) & 13.94(17) & \nodata & III & - \\
3716 & 42.573771 & 59.865601 & 13.97(03) & 13.51(03) & 13.27(03) & 13.10(01) & 13.10(01) & 13.03(05) & 12.83(17) & \nodata & III & - \\
3717 & 42.573806 & 59.509831 & 12.34(02) & 11.53(02) & 11.29(02) & 11.18(01) & 11.24(01) & 11.16(01) & 11.08(02) & \nodata & III & - \\
3718 & 42.574118 & 60.186951 & 14.54(04) & 13.99(05) & 13.80(06) & 13.79(01) & 13.78(01) & 13.76(07) & 13.80(12) & \nodata & III & - \\
3719 & 42.574303 & 59.447655 & 14.66(04) & 14.25(04) & 13.96(05) & 13.85(01) & 13.79(01) & 13.67(06) & 13.76(11) & \nodata & III & - \\
3720 & 42.574308 & 60.442116 & 12.20(03) & 11.40(03) & 11.08(02) & 10.96(01) & 11.01(01) & 10.96(01) & 10.89(01) & \nodata & III & - \\
3721 & 42.574401 & 60.740106 & 15.10(05) & 14.13(05) & 13.56(03) & 12.71(01) & 12.18(01) & 11.77(04) & 11.21(05) & \nodata & II & - \\
3722 & 42.574770 & 60.862900 & 14.02(04) & 13.48(04) & 13.49(04) & 13.25(01) & 13.29(01) & 13.17(08) & 12.60(17) & \nodata & III & - \\
3723 & 42.575160 & 59.920960 & 11.85(02) & 11.51(02) & 11.43(02) & 11.31(01) & 11.36(01) & 11.34(02) & 11.42(05) & \nodata & III & - \\
3724 & 42.575385 & 59.996521 & 13.37(03) & 13.05(04) & 12.82(03) & 12.76(01) & 12.69(01) & 12.72(04) & 12.84(09) & \nodata & III & - \\
3725 & 42.575408 & 60.312915 & 14.89(03) & 14.38(04) & 14.04(05) & 13.74(01) & 13.69(01) & 13.71(07) & 13.64(11) & \nodata & III & - \\
3726 & 42.575550 & 60.369450 & 13.35(03) & 13.13(04) & 12.85(02) & 12.77(01) & 12.80(01) & 12.68(03) & 12.67(06) & \nodata & III & - \\
3727 & 42.575773 & 59.845477 & 13.78(03) & 13.51(04) & 13.29(04) & 13.21(01) & 13.20(01) & 13.17(05) & 13.58(17) & \nodata & III & - \\
3728 & 42.575951 & 60.796852 & 14.13(03) & 12.39(03) & 11.66(02) & 11.17(01) & 11.16(01) & 11.03(04) & 10.92(18) & \nodata & III & - \\
3729 & 42.576495 & 59.916194 & 13.38(03) & 12.51(02) & 12.22(02) & 12.01(01) & 12.00(01) & 11.96(03) & 12.07(09) & \nodata & III & - \\
3730 & 42.576502 & 60.842168 & 14.01(03) & 12.95(03) & 12.58(03) & 12.37(01) & 12.35(01) & 12.25(03) & 12.26(11) & \nodata & III & - \\
3731 & 42.576508 & 59.443496 & 14.12(03) & 13.64(04) & 13.46(03) & 13.49(01) & 13.43(01) & 13.41(05) & 13.60(08) & \nodata & III & - \\
3732 & 42.576591 & 60.667373 & 15.95(06) & 14.91(07) & 14.29(07) & 13.69(02) & 13.35(01) & 12.89(07) & 11.57(10) & 7.59(16) & II & - \\
3733 & 42.576893 & 59.782830 & 12.51(02) & 11.95(02) & 11.83(02) & 11.76(01) & 11.75(01) & 11.80(02) & 11.78(04) & \nodata & III & - \\
3734 & 42.576927 & 60.914892 & 15.23(04) & 14.12(04) & 13.77(04) & 13.55(01) & 13.52(01) & 13.43(07) & 13.19(16) & \nodata & III & - \\
3735 & 42.577066 & 59.525156 & \nodata & \nodata & \nodata & 14.34(01) & 13.50(01) & 12.72(03) & 11.93(03) & 8.99(08) & II & - \\
3736 & 42.577503 & 59.391522 & 15.71(08) & 14.80(08) & 14.50(08) & 14.30(02) & 14.26(02) & 14.28(14) & 14.08(18) & \nodata & III & - \\
3737 & 42.577643 & 60.057347 & 12.65(03) & 12.36(04) & 12.23(02) & 12.19(01) & 12.18(01) & 12.12(02) & 12.00(05) & \nodata & III & - \\
3738 & 42.577703 & 60.321519 & 12.35(03) & 11.55(03) & 11.35(02) & 11.23(01) & 11.24(01) & 11.15(01) & 11.11(01) & \nodata & III & - \\
3739 & 42.577850 & 60.463624 & 12.51(03) & 12.11(03) & 11.95(02) & 11.93(01) & 11.86(01) & 11.83(02) & 11.80(03) & \nodata & III & - \\
3740 & 42.577871 & 60.508211 & 14.46(04) & 14.32(06) & 13.92(05) & 13.79(01) & 13.78(02) & 13.65(06) & 13.39(17) & \nodata & III & - \\
3741 & 42.578041 & 60.206058 & 14.14(03) & 13.52(04) & 13.40(04) & 13.30(01) & 13.32(01) & 13.25(04) & 13.32(08) & \nodata & III & - \\
3742 & 42.578404 & 60.407473 & 16.75(16) & 15.38(14) & 14.42(08) & 13.39(01) & 12.73(01) & 12.20(03) & 11.67(05) & \nodata & II & - \\
3743 & 42.578670 & 60.122780 & 14.65(03) & 14.09(06) & 13.96(06) & 13.89(01) & 13.86(01) & 13.84(07) & 14.06(17) & \nodata & III & - \\
3744 & 42.579398 & 60.255021 & 13.07(03) & 12.84(03) & 12.69(02) & 12.66(01) & 12.64(01) & 12.65(03) & 12.62(04) & \nodata & III & - \\
3745 & 42.579512 & 59.576478 & 14.19(03) & 13.39(03) & 13.08(03) & 12.84(01) & 12.86(01) & 12.73(03) & 12.73(06) & \nodata & III & - \\
3746 & 42.579548 & 59.479049 & 12.96(02) & 12.83(02) & 12.69(03) & 12.68(01) & 12.60(01) & 12.68(03) & 12.55(05) & \nodata & III & - \\
3747 & 42.579902 & 60.238268 & 14.72(03) & 14.26(05) & 14.05(06) & 13.93(01) & 13.93(01) & 14.01(06) & 13.76(11) & \nodata & III & - \\
3748 & 42.579922 & 60.926330 & 14.60(03) & 14.09(05) & 13.93(06) & 13.89(01) & 13.90(01) & 13.97(08) & 13.69(12) & \nodata & III & - \\
3749 & 42.579978 & 60.848742 & 14.30(03) & 13.84(04) & 13.61(04) & 13.44(01) & 13.40(01) & 13.28(07) & 12.72(17) & \nodata & III & - \\
3750 & 42.580630 & 60.408502 & 12.94(04) & 12.63(06) & 12.51(05) & 12.45(01) & 12.45(01) & 12.32(03) & 12.18(10) & \nodata & III & - \\
3751 & 42.580971 & 60.587608 & 12.97(03) & 12.55(03) & 12.41(02) & 12.39(02) & 12.37(01) & 12.10(09) & 11.11(11) & \nodata & III & - \\
3752 & 42.581118 & 61.105564 & 13.76(03) & 12.77(03) & 12.44(02) & 12.19(01) & 12.17(01) & 12.05(02) & 12.06(07) & \nodata & III & - \\
3753 & 42.581838 & 60.477868 & 14.54(04) & 14.07(05) & 13.85(06) & 13.84(01) & 13.80(01) & 13.73(06) & 13.75(14) & \nodata & III & - \\
3754 & 42.582232 & 60.082788 & 10.76(03) & 10.58(03) & 10.55(02) & 10.54(01) & 10.50(01) & 10.47(01) & 10.52(01) & \nodata & III & - \\
3755 & 42.582233 & 60.292146 & 14.66(04) & 13.64(04) & 13.28(04) & 12.81(01) & 12.54(01) & 12.21(02) & \nodata & 8.16(10) & II & - \\
3756 & 42.582659 & 59.553183 & 13.85(03) & 13.59(03) & 13.41(04) & 13.34(01) & 13.33(01) & 13.16(06) & 13.65(19) & \nodata & III & - \\
3757 & 42.583057 & 60.216627 & 15.02(03) & 14.31(04) & 14.23(06) & 14.12(01) & 14.14(02) & 14.10(08) & 13.80(11) & \nodata & III & - \\
3758 & 42.583117 & 60.510602 & 16.85(16) & 15.56(12) & 14.59(08) & 13.20(01) & 12.73(01) & 12.43(03) & 11.84(03) & \nodata & II & - \\
3759 & 42.583169 & 60.591783 & \nodata & \nodata & \nodata & 13.91(02) & 13.10(01) & 12.28(06) & 11.35(12) & 8.12(12) & I & - \\
3760 & 42.583388 & 60.407906 & 14.71(03) & 13.67(04) & 13.16(04) & 12.35(01) & 11.94(01) & 11.49(02) & 10.76(04) & 7.24(11) & II & - \\
3761 & 42.583466 & 59.675783 & 12.35(02) & 11.92(02) & 11.78(02) & 11.74(01) & 11.74(01) & 11.81(03) & 11.73(10) & \nodata & III & - \\
3762 & 42.584015 & 60.288162 & 14.42(04) & 13.95(04) & 13.82(05) & 13.74(01) & 13.83(02) & 13.67(09) & 13.84(18) & \nodata & III & - \\
3763 & 42.584043 & 59.517887 & 12.58(02) & 11.67(02) & 11.37(02) & 11.23(01) & 11.21(01) & 11.14(01) & 11.13(02) & \nodata & III & - \\
3764 & 42.584250 & 60.428380 & 13.05(03) & 12.33(03) & 12.06(02) & 11.97(01) & 11.93(01) & 11.83(01) & 11.88(03) & \nodata & III & - \\
3765 & 42.584548 & 60.382673 & 15.30(05) & 14.31(05) & 14.12(07) & 13.94(01) & 13.92(01) & 13.93(08) & 13.84(10) & \nodata & III & - \\
3766 & 42.584656 & 60.393800 & 15.18(05) & 13.97(05) & 13.23(04) & 12.32(01) & 11.78(01) & 11.51(01) & 10.96(01) & 8.40(16) & II & - \\
3767 & 42.584885 & 60.040590 & 12.98(03) & 12.38(03) & 12.25(02) & 12.17(01) & 12.23(01) & 12.16(02) & 12.18(04) & \nodata & III & - \\
3768 & 42.585057 & 60.346055 & 12.93(03) & 12.61(04) & 12.48(02) & 12.46(01) & 12.44(01) & 12.43(03) & 12.35(05) & \nodata & III & - \\
3769 & 42.585295 & 59.601425 & 11.27(02) & 11.09(02) & 11.01(02) & 10.97(01) & 10.94(01) & 10.96(01) & 10.95(02) & \nodata & III & - \\
3770 & 42.586240 & 59.374996 & 13.53(03) & 12.99(04) & 12.85(03) & 12.81(01) & 12.80(01) & 12.79(04) & 12.74(06) & \nodata & III & - \\
3771 & 42.586620 & 60.454127 & 13.54(03) & 12.87(03) & 12.69(03) & 12.69(01) & 12.70(01) & 12.66(03) & 12.56(05) & \nodata & III & - \\
3772 & 42.587301 & 59.429411 & 14.09(03) & 13.75(04) & 13.51(04) & 13.54(01) & 13.50(01) & 13.49(05) & 13.54(09) & \nodata & III & - \\
3773 & 42.587864 & 60.077885 & 15.08(03) & 14.36(05) & 14.33(06) & 14.18(01) & 14.14(02) & 14.22(09) & 13.99(12) & \nodata & III & - \\
3774 & 42.587903 & 59.819983 & 14.58(04) & 13.56(04) & 13.21(03) & 13.00(01) & 12.95(01) & 12.93(04) & 12.65(08) & \nodata & III & - \\
3775 & 42.588100 & 59.668894 & 8.46(02) & 7.82(02) & 7.66(02) & 7.58(01) & 7.64(01) & 7.56(01) & 7.50(01) & 7.47(05) & III & - \\
3776 & 42.588222 & 60.266116 & 14.09(03) & 13.64(04) & 13.48(04) & 13.45(01) & 13.37(01) & 13.31(04) & 13.36(07) & \nodata & III & - \\
3777 & 42.588229 & 60.169497 & 14.46(03) & 13.76(03) & 13.54(04) & 13.37(01) & 13.39(01) & 13.35(04) & 13.31(07) & \nodata & III & - \\
3778 & 42.588653 & 59.715120 & 13.91(03) & 13.19(03) & 12.94(03) & 12.76(01) & 12.74(01) & 12.65(03) & 12.70(08) & \nodata & III & - \\
3779 & 42.588672 & 59.453129 & 11.92(02) & 11.54(02) & 11.40(02) & 11.30(01) & 11.30(01) & 11.26(01) & 11.27(02) & \nodata & III & - \\
3780 & 42.588772 & 59.475289 & 13.09(02) & 12.15(02) & 11.84(02) & 11.71(01) & 11.78(01) & 11.68(01) & 11.73(03) & \nodata & III & - \\
3781 & 42.588830 & 59.906477 & 13.58(03) & 12.95(03) & 12.87(03) & 12.76(01) & 12.73(01) & 12.76(04) & 12.90(14) & \nodata & III & - \\
3782 & 42.588979 & 60.574135 & 13.29(04) & 12.46(04) & 12.14(03) & 12.02(01) & 12.05(01) & 12.01(03) & 11.97(16) & \nodata & III & - \\
3783 & 42.589095 & 59.626892 & 13.40(03) & 13.05(03) & 12.77(03) & 12.64(01) & 12.60(01) & 12.60(04) & 12.41(09) & \nodata & III & - \\
3784 & 42.589529 & 60.163382 & 11.53(03) & 11.17(03) & 11.09(02) & 11.08(01) & 11.08(01) & 11.07(01) & 11.03(01) & \nodata & III & - \\
3785 & 42.589608 & 60.335108 & 15.58(06) & 14.52(06) & 14.14(06) & 13.36(01) & 13.14(01) & 12.86(03) & 11.95(03) & \nodata & II & - \\
3786 & 42.589751 & 59.408106 & 13.42(02) & 12.71(03) & 12.48(02) & 12.40(01) & 12.42(01) & 12.39(03) & 12.47(05) & \nodata & III & - \\
3787 & 42.590893 & 59.931147 & 14.40(03) & 13.67(04) & 13.41(04) & 13.35(01) & 13.40(01) & 13.25(04) & 13.14(15) & \nodata & III & - \\
3788 & 42.590894 & 59.790841 & 14.26(03) & 13.62(03) & 13.43(04) & 13.39(01) & 13.42(01) & 13.37(05) & 13.07(11) & \nodata & III & - \\
3789 & 42.590930 & 59.418807 & 14.97(04) & 14.32(05) & 14.15(06) & 14.02(01) & 13.97(02) & 13.88(07) & 14.03(11) & \nodata & III & - \\
3790 & 42.591274 & 60.172494 & 17.05(18) & 16.15(21) & 15.27(15) & 14.07(01) & 13.72(01) & 13.42(04) & 12.67(04) & 9.65(17) & II & - \\
3791 & 42.591504 & 60.901649 & 14.40(03) & 13.71(04) & 13.42(03) & 13.23(01) & 13.21(01) & 13.08(05) & 13.25(17) & \nodata & III & - \\
3792 & 42.591697 & 60.277565 & 11.51(03) & 11.25(03) & 11.20(03) & 11.13(01) & 11.12(01) & 11.10(01) & 11.09(02) & \nodata & III & - \\
3793 & 42.591981 & 60.470650 & 11.70(03) & 11.50(03) & 11.44(02) & 11.47(01) & 11.44(01) & 11.43(01) & 11.35(02) & \nodata & III & - \\
3794 & 42.592059 & 60.359485 & 16.59(14) & 15.65(15) & 14.98(12) & 13.91(01) & 13.49(01) & 13.27(04) & 12.66(05) & \nodata & II & - \\
3795 & 42.592245 & 59.595416 & 14.67(03) & 14.21(04) & 14.05(05) & 13.92(01) & 13.88(01) & 13.91(09) & 13.68(16) & \nodata & III & - \\
3796 & 42.592428 & 60.343545 & 13.44(03) & 13.04(04) & 12.91(03) & 12.80(01) & 12.77(01) & 12.79(03) & 12.78(05) & \nodata & III & - \\
3797 & 42.592579 & 60.841708 & 13.82(03) & 13.35(04) & 13.10(03) & 12.96(01) & 12.90(01) & 12.79(04) & 12.82(11) & \nodata & III & - \\
3798 & 42.592589 & 59.365763 & 13.63(02) & 13.27(03) & 13.13(03) & 13.13(01) & 13.03(01) & 12.89(05) & 13.02(08) & \nodata & III & - \\
3799 & 42.592775 & 60.338395 & 13.54(04) & 13.14(05) & 13.04(03) & 12.95(01) & 12.96(01) & 12.86(03) & 12.85(06) & \nodata & III & - \\
3800 & 42.592781 & 59.402499 & 15.01(04) & 14.33(05) & 13.96(05) & 13.77(01) & 13.77(01) & 13.59(07) & 13.90(17) & \nodata & III & - \\
3801 & 42.592895 & 59.875845 & 13.71(03) & 12.76(03) & 12.43(03) & 12.17(01) & 12.18(01) & 12.15(03) & 12.08(10) & \nodata & III & - \\
3802 & 42.593611 & 61.044161 & 13.62(03) & 13.10(04) & 12.90(03) & 12.86(01) & 12.88(01) & 12.82(04) & 12.81(18) & \nodata & III & - \\
3803 & 42.593849 & 59.700921 & 12.55(02) & 11.58(02) & 11.27(02) & 11.06(01) & 11.15(01) & 11.03(01) & 10.94(02) & \nodata & III & - \\
3804 & 42.594578 & 60.432358 & 15.93(08) & 14.82(07) & 14.34(07) & 13.98(01) & 13.79(01) & 13.58(05) & 13.04(05) & \nodata & II & - \\
3805 & 42.594640 & 59.713529 & 11.77(02) & 11.56(02) & 11.45(02) & 11.41(01) & 11.40(01) & 11.37(01) & 11.41(03) & \nodata & III & - \\
3806 & 42.594690 & 60.521946 & 12.91(03) & 12.70(03) & 12.54(02) & 12.50(01) & 12.47(01) & 12.55(03) & 12.63(06) & \nodata & III & - \\
3807 & 42.594692 & 60.297192 & 15.75(07) & 14.85(10) & 14.56(09) & 14.33(02) & 14.29(02) & 14.04(07) & 13.82(12) & \nodata & III & - \\
3808 & 42.594749 & 59.536757 & 14.32(03) & 13.68(03) & 13.55(04) & 13.53(01) & 13.54(01) & 13.47(06) & 13.38(11) & \nodata & III & - \\
3809 & 42.594750 & 59.482156 & 13.29(02) & 12.29(02) & 11.97(02) & 11.85(01) & 11.85(01) & 11.78(02) & 11.69(03) & \nodata & III & - \\
3810 & 42.594983 & 59.422969 & 15.32(06) & 14.61(06) & 14.44(06) & 14.44(01) & 14.46(02) & 14.61(15) & 14.44(17) & \nodata & III & - \\
3811 & 42.595291 & 59.444651 & 14.27(03) & 13.38(03) & 13.11(03) & 12.99(01) & 12.95(01) & 12.87(04) & 12.92(07) & \nodata & III & - \\
3812 & 42.595355 & 60.062745 & 17.21(21) & 16.14(23) & 16.05(31) & 14.11(01) & 13.33(01) & 12.36(02) & 11.34(03) & 7.63(05) & I & - \\
3813 & 42.595507 & 60.579592 & 15.94(09) & 15.06(10) & 14.27(09) & 13.31(01) & 12.88(01) & 12.41(04) & 11.25(04) & \nodata & II & - \\
3814 & 42.595569 & 59.380893 & 13.26(02) & 13.06(03) & 12.98(03) & 12.98(01) & 12.92(01) & 12.96(04) & 13.02(07) & \nodata & III & - \\
3815 & 42.595811 & 59.615897 & 9.72(03) & 8.57(02) & 8.38(02) & 8.28(01) & 8.35(01) & 8.27(01) & 8.24(01) & 8.29(04) & III & - \\
3816 & 42.595980 & 60.646224 & 11.72(03) & 11.05(03) & 10.91(02) & 10.78(01) & 10.97(01) & 10.80(01) & 10.84(03) & \nodata & III & - \\
3817 & 42.595983 & 59.356858 & 12.28(02) & 11.91(02) & 11.79(02) & 11.82(01) & 11.80(01) & 11.77(02) & 11.77(03) & \nodata & III & - \\
3818 & 42.596377 & 60.643370 & 16.30(10) & 14.73(06) & 14.24(06) & 13.23(01) & 12.88(01) & 12.48(03) & 11.94(06) & 9.15(19) & II & - \\
3819 & 42.596465 & 60.222770 & 13.72(03) & 13.55(03) & 13.43(03) & 13.38(01) & 13.33(01) & 13.25(04) & 13.05(05) & \nodata & III & - \\
3820 & 42.596942 & 60.006956 & 11.66(03) & 10.44(03) & 10.00(02) & 9.85(01) & 9.82(01) & 9.66(01) & 9.64(01) & 9.52(12) & III & - \\
3821 & 42.597155 & 60.152933 & 13.48(03) & 13.11(03) & 12.89(03) & 12.86(01) & 12.85(01) & 12.81(03) & 12.83(06) & \nodata & III & - \\
3822 & 42.597324 & 59.441577 & 12.66(02) & 11.90(02) & 11.59(02) & 11.45(01) & 11.46(01) & 11.40(01) & 11.41(02) & \nodata & III & - \\
3823 & 42.597393 & 59.728540 & 13.32(03) & 12.79(02) & 12.55(03) & 12.56(01) & 12.58(01) & 12.50(03) & 12.67(07) & \nodata & III & - \\
3824 & 42.597406 & 60.264424 & 13.93(03) & 13.69(05) & 13.51(04) & 13.36(01) & 13.30(01) & 13.44(05) & 13.49(07) & \nodata & III & - \\
3825 & 42.597480 & 60.497647 & 13.75(03) & 12.94(03) & 12.66(03) & 12.57(01) & 12.55(01) & 12.53(03) & 12.37(05) & \nodata & III & - \\
3826 & 42.597982 & 60.878745 & 13.99(03) & 12.72(03) & 12.25(03) & 11.92(01) & 11.93(01) & 11.73(02) & 11.56(07) & \nodata & III & - \\
3827 & 42.598115 & 60.406832 & 13.06(03) & 12.82(04) & 12.69(03) & 12.64(01) & 12.56(01) & 12.49(02) & 12.06(04) & \nodata & III & - \\
3828 & 42.598616 & 60.728138 & \nodata & \nodata & 13.89(07) & 12.62(01) & 12.02(01) & 11.36(04) & 10.29(13) & \nodata & II & - \\
3829 & 42.598777 & 60.761867 & 14.48(03) & 13.13(03) & 12.57(02) & 12.12(01) & 12.06(01) & 11.88(03) & 11.71(09) & \nodata & III & - \\
3830 & 42.598833 & 59.720374 & 12.78(03) & 12.44(02) & 12.28(02) & 12.25(01) & 12.23(01) & 12.23(03) & 12.29(07) & \nodata & III & - \\
3831 & 42.599020 & 59.448849 & 12.25(03) & 11.57(04) & 11.32(03) & 11.19(01) & 11.19(01) & 11.15(01) & 11.09(02) & \nodata & III & - \\
3832 & 42.599254 & 60.371098 & 14.68(04) & 14.12(05) & 13.92(06) & 13.74(01) & 13.77(01) & 13.96(07) & 13.56(11) & \nodata & III & - \\
3833 & 42.599361 & 60.085862 & 11.96(04) & 11.73(04) & 11.60(03) & 11.45(01) & 11.39(01) & 11.39(01) & 11.43(02) & \nodata & III & - \\
3834 & 42.599615 & 59.363231 & 14.69(03) & 14.15(04) & 14.02(05) & 14.02(01) & 13.97(02) & 13.66(07) & 13.86(14) & \nodata & III & - \\
3835 & 42.599964 & 59.480859 & 13.97(03) & 13.69(03) & 13.51(04) & 13.55(01) & 13.56(01) & 13.57(05) & 13.61(11) & \nodata & III & - \\
3836 & 42.599993 & 60.181120 & 14.43(04) & 13.64(04) & 13.40(03) & 13.35(01) & 13.36(01) & 13.35(05) & 13.36(07) & \nodata & III & - \\
3837 & 42.600124 & 60.607967 & 14.51(04) & 13.06(04) & 11.99(03) & 11.07(01) & 10.33(01) & 9.57(01) & 8.46(03) & 5.72(07) & II & - \\
3838 & 42.600133 & 60.282895 & 15.94(08) & 15.08(08) & 14.59(08) & 13.79(01) & 13.42(02) & 12.99(04) & 12.24(06) & \nodata & II & - \\
3839 & 42.600195 & 60.386594 & 15.22(06) & 14.34(06) & 14.04(05) & 13.69(01) & 13.48(01) & 13.37(06) & 12.47(03) & \nodata & III & - \\
3840 & 42.600448 & 60.076690 & 14.44(05) & 14.01(06) & \nodata & 13.65(01) & 13.62(01) & 13.47(05) & 13.72(12) & \nodata & III & - \\
3841 & 42.600682 & 60.240468 & 15.18(05) & 14.48(04) & 14.21(06) & 13.94(01) & 13.87(01) & 13.88(07) & 13.92(12) & \nodata & III & - \\
3842 & 42.601183 & 59.906387 & 14.16(03) & 13.57(03) & 13.41(04) & 13.29(01) & 13.22(01) & 13.25(05) & 12.97(18) & \nodata & III & - \\
3843 & 42.601370 & 60.053052 & 13.84(03) & 13.27(03) & 13.11(03) & 13.08(01) & 13.05(01) & 13.09(04) & 12.95(08) & \nodata & III & - \\
3844 & 42.601549 & 60.765591 & 13.55(03) & 13.07(03) & 12.98(03) & 12.91(01) & 12.92(01) & 13.05(05) & 13.22(14) & \nodata & III & - \\
3845 & 42.601565 & 60.809903 & 14.11(03) & 12.76(03) & 12.27(03) & 11.93(01) & 11.88(01) & 11.80(03) & 11.69(09) & \nodata & III & - \\
3846 & 42.601783 & 60.353255 & 14.88(04) & 14.29(05) & 14.02(06) & 13.77(01) & 13.69(01) & 13.62(05) & 13.47(07) & \nodata & III & - \\
3847 & 42.601804 & 60.500139 & 16.45(11) & 15.49(13) & 14.99(12) & 14.51(02) & 14.20(02) & 14.09(08) & 13.48(12) & \nodata & II & - \\
3848 & 42.602102 & 59.390169 & 13.55(05) & 12.67(04) & 12.32(03) & 12.16(01) & 12.21(01) & 12.08(02) & 12.10(05) & \nodata & III & - \\
3849 & 42.602548 & 59.819614 & 14.49(03) & 13.71(03) & 13.53(04) & 13.43(01) & 13.42(01) & 13.33(05) & 13.27(12) & \nodata & III & - \\
3850 & 42.602737 & 60.178274 & 14.30(03) & 13.88(04) & 13.71(04) & 13.64(01) & 13.66(01) & 13.60(05) & 13.80(11) & \nodata & III & - \\
3851 & 42.602862 & 60.472999 & 13.10(04) & 12.89(05) & 12.78(04) & 12.69(01) & 12.61(01) & 12.65(03) & 12.78(05) & \nodata & III & - \\
3852 & 42.603042 & 59.509015 & 14.28(03) & 13.60(02) & 13.46(04) & 13.41(01) & 13.43(01) & 13.41(05) & 13.35(07) & \nodata & III & - \\
3853 & 42.603539 & 59.595243 & 14.70(04) & 14.14(05) & 13.87(06) & 13.90(01) & 13.83(02) & 13.75(08) & 13.78(20) & \nodata & III & - \\
3854 & 42.603569 & 60.385058 & 14.13(03) & 13.97(04) & 13.82(04) & 13.80(01) & 13.70(01) & 13.86(06) & 13.98(12) & \nodata & III & - \\
3855 & 42.603872 & 60.643797 & 16.55(11) & 15.23(09) & 14.55(07) & 13.50(01) & 13.07(01) & 12.73(06) & 11.93(13) & 9.30(11) & II & - \\
3856 & 42.604648 & 59.524862 & 14.07(03) & 13.77(03) & 13.58(04) & 13.47(01) & 13.43(01) & 13.45(05) & 13.31(07) & \nodata & III & - \\
3857 & 42.604844 & 60.219159 & 14.26(04) & 13.97(05) & 13.80(05) & 13.68(01) & 13.65(01) & 13.60(06) & 13.57(09) & \nodata & III & - \\
3858 & 42.605132 & 59.390719 & 13.70(03) & 13.26(04) & 13.09(03) & 13.11(01) & 13.05(01) & 13.02(04) & 13.06(11) & \nodata & III & - \\
3859 & 42.605171 & 59.553684 & 13.57(03) & 13.09(03) & 12.92(03) & 12.81(01) & 12.81(01) & 12.78(03) & 12.52(06) & \nodata & III & - \\
3860 & 42.605358 & 60.408298 & 12.17(03) & 11.40(03) & 11.14(02) & 11.07(01) & 11.06(01) & 11.00(01) & 10.97(02) & \nodata & III & - \\
3861 & 42.605914 & 60.953830 & 12.04(03) & 10.91(03) & 10.57(02) & 10.32(01) & 10.35(01) & 10.24(01) & 10.29(04) & \nodata & III & - \\
3862 & 42.606434 & 60.457110 & 14.23(04) & 13.84(05) & 13.64(05) & 13.50(01) & 13.48(01) & 13.31(05) & 13.46(10) & \nodata & III & - \\
3863 & 42.608225 & 60.321781 & 14.52(04) & 13.93(05) & 13.76(04) & 13.69(01) & 13.71(01) & 13.91(06) & 13.42(07) & \nodata & III & - \\
3864 & 42.608421 & 60.013393 & 11.89(03) & 10.78(03) & 10.36(02) & 10.13(01) & 10.19(01) & 10.06(01) & 10.00(01) & \nodata & III & - \\
3865 & 42.608438 & 60.689915 & 11.27(03) & 9.76(03) & 9.19(02) & 8.85(01) & 8.82(01) & 8.74(01) & 8.70(05) & \nodata & III & - \\
3866 & 42.608613 & 59.346056 & 15.03(04) & 14.23(04) & 14.01(05) & 14.03(01) & 14.00(02) & 13.81(09) & 13.86(10) & \nodata & III & - \\
3867 & 42.608891 & 60.771289 & 13.08(03) & 11.86(03) & 11.44(02) & 11.10(01) & 11.09(01) & 10.99(03) & 10.97(13) & \nodata & III & - \\
3868 & 42.609020 & 60.339311 & 16.95(15) & 15.77(14) & \nodata & 14.85(02) & 14.38(02) & 13.98(07) & 13.16(07) & \nodata & II & - \\
3869 & 42.609130 & 60.566888 & 17.29(22) & 15.68(13) & 14.99(14) & 13.75(01) & 13.23(01) & 12.82(04) & 12.13(08) & 9.56(26) & II & - \\
3870 & 42.609196 & 60.238341 & 12.72(03) & 12.51(03) & 12.44(02) & 12.37(01) & 12.42(01) & 12.30(02) & 12.23(04) & \nodata & III & - \\
3871 & 42.609593 & 59.509418 & 13.43(02) & 12.57(02) & 12.30(02) & 12.17(01) & 12.11(01) & 12.10(02) & 12.09(04) & \nodata & III & - \\
3872 & 42.609922 & 60.985868 & 14.52(03) & 13.38(04) & 12.97(03) & 12.77(01) & 12.78(01) & 12.71(04) & 12.51(07) & \nodata & III & - \\
3873 & 42.610003 & 59.621823 & 14.07(03) & 13.61(04) & 13.46(04) & 13.37(01) & 13.44(01) & 13.30(06) & 13.17(09) & \nodata & III & - \\
3874 & 42.610689 & 60.022017 & 13.85(03) & 12.94(03) & 12.65(03) & 12.45(01) & 12.47(01) & 12.39(02) & 12.31(04) & \nodata & III & - \\
3875 & 42.610759 & 60.661005 & 14.25(03) & 13.15(04) & 12.74(02) & 12.39(01) & 12.33(01) & 12.28(05) & 12.35(18) & \nodata & III & - \\
3876 & 42.610997 & 59.535874 & 13.52(02) & 12.51(02) & 12.16(02) & 11.93(01) & 11.96(01) & 11.85(02) & 11.83(04) & \nodata & III & - \\
3877 & 42.611073 & 60.355205 & 15.30(05) & 14.41(06) & 14.02(06) & 13.68(01) & 13.40(01) & 13.00(04) & 12.18(03) & \nodata & II & - \\
3878 & 42.611431 & 60.623383 & 11.70(03) & 11.36(03) & 11.26(02) & 11.17(01) & 11.23(01) & 11.20(02) & 11.30(07) & \nodata & III & - \\
3879 & 42.611461 & 59.853381 & 13.78(03) & 13.39(03) & 13.27(04) & 13.22(01) & 13.19(01) & 13.01(05) & 12.73(13) & \nodata & III & - \\
3880 & 42.612073 & 60.056667 & 13.49(03) & 12.99(03) & 12.84(03) & 12.79(01) & 12.80(01) & 12.76(03) & 12.79(06) & \nodata & III & - \\
3881 & 42.612084 & 60.402354 & 13.82(03) & 13.28(03) & 13.16(03) & 13.19(01) & 13.18(01) & 13.14(03) & 12.94(07) & \nodata & III & - \\
3882 & 42.612215 & 60.240446 & 13.80(03) & 13.36(03) & 13.27(03) & 13.24(01) & 13.16(01) & 13.20(03) & 13.18(05) & \nodata & III & - \\
3883 & 42.612537 & 60.357470 & 14.55(05) & 13.72(05) & 13.39(04) & 13.27(01) & 13.21(01) & 13.21(04) & 13.15(07) & \nodata & III & - \\
3884 & 42.612752 & 59.529299 & 12.57(03) & 11.93(03) & 11.80(03) & 11.78(02) & 11.79(02) & 11.71(02) & 11.84(07) & \nodata & III & - \\
3885 & 42.612978 & 59.624139 & 14.16(04) & 13.12(03) & 12.76(03) & 12.49(01) & 12.50(01) & 12.46(03) & 12.38(08) & \nodata & III & - \\
3886 & 42.613100 & 60.094452 & 15.11(06) & 14.47(06) & 14.21(07) & 13.89(01) & 13.83(02) & 13.93(08) & 13.64(09) & \nodata & III & - \\
3887 & 42.613349 & 59.668145 & 13.97(03) & 13.57(04) & 13.47(04) & 13.43(01) & 13.40(01) & 13.45(06) & 13.12(19) & \nodata & III & - \\
3888 & 42.613497 & 60.216628 & 12.69(03) & 12.33(03) & 12.24(02) & 12.19(01) & 12.15(01) & 12.11(02) & 12.11(03) & \nodata & III & - \\
3889 & 42.613864 & 59.719296 & 14.61(03) & 14.26(05) & 13.93(05) & 13.81(01) & 13.72(01) & 13.54(07) & 13.33(16) & \nodata & III & - \\
3890 & 42.613897 & 59.561453 & 14.31(04) & 14.04(05) & 13.86(06) & 13.75(01) & 13.74(02) & 13.70(06) & 13.56(10) & \nodata & III & - \\
3891 & 42.614148 & 60.156195 & 10.32(03) & 10.21(03) & 10.16(02) & 10.13(01) & 10.15(01) & 10.06(01) & 9.98(04) & \nodata & III & - \\
3892 & 42.614469 & 60.372938 & 11.17(03) & 10.14(03) & 9.79(02) & 9.61(01) & 9.69(01) & 9.57(01) & 9.51(01) & \nodata & III & - \\
3893 & 42.614815 & 59.506450 & 14.77(04) & 14.02(04) & 13.78(05) & 13.75(01) & 13.69(01) & 13.57(06) & 13.73(14) & \nodata & III & - \\
3894 & 42.614820 & 60.790810 & 14.10(04) & 13.00(04) & 12.64(03) & 12.30(01) & 12.25(01) & 12.27(02) & 12.22(06) & \nodata & III & - \\
3895 & 42.614932 & 60.645700 & 12.57(03) & 11.45(03) & 11.06(02) & 10.78(01) & 10.78(01) & 10.67(02) & 10.64(06) & \nodata & III & - \\
3896 & 42.614957 & 60.327938 & 15.35(05) & 14.41(05) & 14.20(06) & 13.95(01) & 13.83(01) & 13.84(06) & 13.64(09) & \nodata & III & - \\
3897 & 42.616183 & 60.666585 & 12.16(03) & 11.12(03) & 10.73(02) & 10.40(01) & 10.41(01) & 10.29(01) & 10.29(05) & \nodata & III & - \\
3898 & 42.616337 & 60.303118 & 14.54(06) & 14.18(07) & 13.92(07) & 13.76(01) & 13.62(01) & 13.75(06) & 13.85(13) & \nodata & III & - \\
3899 & 42.616461 & 61.011615 & 14.13(03) & 12.96(04) & 12.46(02) & 12.14(01) & 12.15(01) & 11.97(03) & 11.72(07) & \nodata & III & - \\
3900 & 42.616601 & 60.797993 & 14.33(04) & 13.15(03) & 12.73(02) & 12.50(01) & 12.52(01) & 12.46(03) & 12.52(06) & \nodata & III & - \\
3901 & 42.616614 & 59.531570 & 9.68(02) & 8.52(03) & 8.05(02) & 7.82(01) & 8.02(01) & 7.78(01) & 7.76(01) & 7.67(05) & III & - \\
3902 & 42.616705 & 60.171792 & 13.31(03) & 12.45(03) & 12.18(02) & 12.07(01) & 12.10(01) & 12.06(02) & 12.01(04) & \nodata & III & - \\
3903 & 42.616909 & 60.681180 & 14.41(04) & 13.15(04) & 12.48(02) & 11.85(01) & 11.48(01) & 11.26(03) & 10.48(07) & 7.45(11) & II & - \\
3904 & 42.616998 & 60.325738 & \nodata & \nodata & \nodata & 14.09(01) & 13.69(01) & 13.19(05) & 12.28(04) & 8.41(11) & II & - \\
3905 & 42.617336 & 60.158456 & \nodata & \nodata & \nodata & 13.83(09) & 12.91(04) & 11.58(09) & 10.26(14) & 5.40(16) & I & - \\
3906 & 42.617679 & 60.089561 & 14.63(04) & 14.16(03) & 14.12(06) & 13.91(01) & 13.92(01) & 13.84(07) & 14.11(16) & \nodata & III & - \\
3907 & 42.617864 & 60.313431 & 14.32(04) & 13.60(03) & 13.45(04) & 13.30(01) & 13.26(01) & 13.19(04) & 13.15(07) & \nodata & III & - \\
3908 & 42.618086 & 60.206108 & \nodata & 13.85(08) & \nodata & 13.37(01) & 13.32(01) & 13.36(05) & 13.31(09) & \nodata & III & - \\
3909 & 42.618175 & 60.516973 & 12.65(03) & 12.20(04) & 11.99(02) & 11.94(01) & 11.95(01) & 11.89(02) & 11.90(03) & \nodata & III & - \\
3910 & 42.618220 & 60.456061 & 13.03(03) & 12.77(04) & 12.60(03) & 12.60(01) & 12.60(01) & 12.53(03) & 12.61(05) & \nodata & III & - \\
3911 & 42.618608 & 60.059298 & 13.30(03) & 13.11(03) & 12.95(03) & 12.92(01) & 12.88(01) & 12.87(04) & 12.82(06) & \nodata & III & - \\
3912 & 42.618873 & 61.050529 & 12.42(03) & 11.03(03) & 10.46(02) & 10.10(01) & 10.08(01) & 9.96(01) & 9.97(03) & \nodata & III & - \\
3913 & 42.618926 & 60.888991 & 14.90(04) & 13.83(04) & 13.48(04) & 13.22(01) & 13.17(01) & 13.02(07) & 13.12(17) & \nodata & III & - \\
3914 & 42.619324 & 59.749321 & 14.64(04) & 14.27(05) & 13.96(05) & 13.95(01) & 13.93(02) & 13.96(08) & 13.42(09) & \nodata & III & - \\
3915 & 42.619764 & 59.946799 & 12.09(02) & 11.77(02) & 11.66(02) & 11.62(01) & 11.60(01) & 11.61(04) & 11.53(13) & \nodata & III & - \\
3916 & 42.619843 & 60.011332 & 13.95(03) & 13.59(04) & 13.36(04) & 13.26(01) & 13.20(01) & 13.25(05) & 13.26(10) & \nodata & III & - \\
3917 & 42.619907 & 60.685508 & 15.76(08) & 14.47(06) & 13.80(06) & 12.91(01) & 12.54(01) & 12.19(08) & 11.43(19) & 8.15(08) & II & - \\
3918 & 42.620166 & 59.787306 & 14.55(04) & 14.04(05) & 13.89(06) & 13.73(01) & 13.72(01) & 13.58(09) & 13.06(17) & \nodata & III & - \\
3919 & 42.620346 & 60.116396 & 15.03(06) & 14.56(06) & 14.43(08) & 14.29(01) & 14.28(02) & 14.34(10) & 13.97(18) & \nodata & III & - \\
3920 & 42.620537 & 59.774697 & 13.72(03) & 13.44(04) & 13.25(04) & 13.22(01) & 13.20(01) & 13.28(05) & 13.10(08) & \nodata & III & - \\
3921 & 42.620676 & 60.362011 & 15.27(06) & 14.57(06) & 14.33(08) & 14.11(01) & 14.06(02) & 14.06(08) & 14.15(15) & \nodata & III & - \\
3922 & 42.620805 & 60.696621 & 12.03(03) & 11.59(04) & 11.31(03) & 11.03(03) & 10.69(03) & 10.43(24) & \nodata & 2.14(15) & II & - \\
3923 & 42.621549 & 60.767545 & 13.36(03) & 12.82(04) & 12.71(03) & 12.50(01) & 12.41(01) & 12.30(04) & 12.28(13) & \nodata & III & - \\
3924 & 42.622117 & 60.310674 & 15.04(05) & 14.29(05) & 14.11(06) & 13.68(01) & 13.51(01) & 13.21(05) & 12.66(05) & \nodata & II & - \\
3925 & 42.622572 & 60.216451 & 15.28(06) & 14.28(08) & 14.09(09) & 13.79(01) & 13.77(02) & 13.61(07) & 13.56(10) & \nodata & III & - \\
3926 & 42.622573 & 60.293635 & 13.88(03) & 13.61(04) & 13.51(03) & 13.42(01) & 13.36(01) & 13.36(05) & 13.57(11) & \nodata & III & - \\
3927 & 42.622602 & 60.864769 & \nodata & \nodata & 15.17(16) & 12.41(01) & 11.22(01) & 10.15(02) & 9.00(03) & 4.38(04) & I & - \\
3928 & 42.622642 & 60.453037 & 12.67(03) & 12.22(03) & 12.08(02) & 12.06(01) & 12.03(01) & 12.02(02) & 11.92(03) & \nodata & III & - \\
3929 & 42.622728 & 59.445550 & 14.15(03) & 13.36(04) & 13.01(03) & 12.90(01) & 12.89(01) & 12.79(03) & 12.95(06) & \nodata & III & - \\
3930 & 42.622811 & 60.924748 & 14.92(03) & 14.25(04) & 14.06(06) & 13.94(01) & 14.02(02) & 13.72(07) & 13.49(19) & \nodata & III & - \\
3931 & 42.622938 & 60.530679 & 14.99(05) & 14.12(05) & 13.68(05) & 12.64(01) & 12.10(01) & 11.63(02) & 10.46(01) & 8.31(12) & II & - \\
3932 & 42.623179 & 59.898269 & 15.06(05) & 14.45(06) & 14.47(08) & 14.40(03) & 14.32(03) & 14.07(09) & 13.39(14) & \nodata & III & - \\
3933 & 42.623436 & 59.789474 & 14.62(04) & 14.24(05) & 14.16(07) & 14.07(01) & 14.08(02) & 14.07(10) & 13.67(19) & \nodata & III & - \\
3934 & 42.624887 & 60.805891 & 12.73(03) & 12.47(03) & 12.37(02) & 12.28(01) & 12.31(01) & 12.35(02) & 12.28(05) & \nodata & III & - \\
3935 & 42.624979 & 60.495846 & 12.26(03) & 11.46(03) & 11.23(02) & 11.09(01) & 11.15(01) & 11.09(01) & 10.99(02) & \nodata & III & - \\
3936 & 42.625235 & 60.600288 & 11.80(03) & 11.63(03) & 11.52(02) & 11.53(01) & 11.46(01) & 11.44(02) & 11.55(05) & \nodata & III & - \\
3937 & 42.625622 & 59.426568 & 12.59(03) & 11.80(03) & 11.55(02) & 11.43(01) & 11.47(01) & 11.47(01) & 11.43(03) & \nodata & III & - \\
3938 & 42.625989 & 61.020941 & 12.84(03) & 11.68(03) & 11.31(02) & 11.06(01) & 10.99(01) & 10.95(01) & 10.98(04) & \nodata & III & - \\
3939 & 42.626643 & 59.478168 & 14.27(03) & 13.63(04) & 13.37(04) & 13.38(01) & 13.37(01) & 13.36(05) & 13.36(08) & \nodata & III & - \\
3940 & 42.626690 & 60.339017 & 16.46(11) & 15.31(11) & 14.68(10) & 13.58(01) & 13.11(01) & 12.76(03) & 12.15(03) & \nodata & II & - \\
3941 & 42.627146 & 59.800165 & 13.13(03) & 12.70(02) & 12.48(02) & 12.40(01) & 12.35(01) & 12.27(02) & 12.28(06) & \nodata & III & - \\
3942 & 42.627203 & 60.491329 & 13.95(03) & 13.15(03) & 13.02(02) & 12.92(01) & 12.91(01) & 12.80(04) & 12.84(06) & \nodata & III & - \\
3943 & 42.627228 & 59.422302 & 13.37(02) & 12.73(03) & 12.55(03) & 12.54(01) & 12.58(01) & 12.49(02) & 12.52(06) & \nodata & III & - \\
3944 & 42.627474 & 60.088486 & 11.31(03) & 10.96(03) & 10.93(02) & 10.92(01) & 10.91(01) & 10.86(01) & 10.87(01) & \nodata & III & - \\
3945 & 42.627612 & 60.019045 & 14.33(03) & 14.02(04) & 13.87(04) & 13.77(01) & 13.78(01) & 13.58(05) & 13.75(11) & \nodata & III & - \\
3946 & 42.627622 & 60.571047 & 12.63(03) & 12.28(03) & 12.16(02) & 12.08(01) & 11.98(01) & 11.93(03) & 11.94(09) & \nodata & III & - \\
3947 & 42.628101 & 59.357446 & 14.68(03) & 14.10(03) & 13.93(05) & 13.90(01) & 13.92(02) & 13.97(09) & 13.74(14) & \nodata & III & - \\
3948 & 42.628419 & 60.239910 & 14.07(04) & 13.58(04) & 13.46(04) & 13.37(01) & 13.37(01) & 13.42(05) & 13.34(07) & \nodata & III & - \\
3949 & 42.628518 & 59.746917 & 12.47(02) & 12.08(02) & 11.96(02) & 11.90(01) & 11.88(01) & 11.83(02) & 11.88(04) & \nodata & III & - \\
3950 & 42.630115 & 61.071742 & 13.58(03) & 12.50(03) & 12.13(02) & 11.91(01) & 11.89(01) & 11.78(03) & 11.76(04) & \nodata & III & - \\
3951 & 42.630223 & 60.056690 & 12.49(03) & 11.63(04) & 11.39(03) & 11.25(01) & 11.35(01) & 11.21(01) & 11.19(02) & \nodata & III & - \\
3952 & 42.630272 & 59.459795 & 12.85(03) & 12.65(03) & 12.53(03) & 12.44(01) & 12.42(01) & 12.42(03) & 12.39(05) & \nodata & III & - \\
3953 & 42.630872 & 60.734058 & 14.69(04) & 13.15(04) & 12.43(03) & 11.99(01) & 11.88(01) & 11.71(03) & 11.84(05) & \nodata & III & - \\
3954 & 42.631104 & 59.401817 & 14.02(03) & 13.55(04) & 13.33(03) & 13.37(01) & 13.31(01) & 13.41(06) & 13.43(11) & \nodata & III & - \\
3955 & 42.631161 & 60.351438 & \nodata & \nodata & \nodata & 14.82(02) & 14.20(02) & 13.97(09) & 13.38(10) & \nodata & II & - \\
3956 & 42.631271 & 60.208569 & 11.50(03) & 11.07(03) & 10.99(02) & 10.86(01) & 10.94(01) & 10.88(01) & 10.93(01) & \nodata & III & - \\
3957 & 42.631283 & 60.604215 & \nodata & \nodata & 14.82(10) & 11.91(01) & 11.39(01) & 10.83(01) & 9.88(02) & 7.49(09) & II & - \\
3958 & 42.631299 & 60.219381 & 13.89(03) & 13.14(03) & 12.93(03) & 12.81(01) & 12.70(01) & 12.73(03) & 12.68(06) & \nodata & III & - \\
3959 & 42.631408 & 59.340972 & 14.45(03) & 13.95(04) & 13.78(05) & 13.75(01) & 13.72(01) & 13.72(08) & 13.78(11) & \nodata & III & - \\
3960 & 42.632045 & 59.528007 & 13.22(02) & 12.71(02) & 12.54(03) & 12.52(01) & 12.54(01) & 12.47(03) & 12.48(04) & \nodata & III & - \\
3961 & 42.632227 & 59.379184 & 13.86(04) & 13.57(04) & 13.38(04) & 13.34(01) & 13.27(01) & 13.27(05) & 13.27(07) & \nodata & III & - \\
3962 & 42.632647 & 59.395453 & 12.50(02) & 12.25(03) & 12.14(02) & 12.02(01) & 12.05(01) & 12.03(02) & 12.10(03) & \nodata & III & - \\
3963 & 42.632701 & 60.899807 & 13.00(03) & 11.78(03) & 11.27(02) & 10.94(01) & 10.94(01) & 10.86(01) & 10.83(03) & \nodata & III & - \\
3964 & 42.632850 & 59.700395 & \nodata & 13.74(06) & 13.39(05) & 13.18(02) & 13.20(02) & 13.17(05) & 13.06(08) & \nodata & III & - \\
3965 & 42.632957 & 60.473961 & 16.41(11) & 15.66(13) & 15.33(15) & 14.62(02) & 14.47(03) & 13.95(08) & 13.32(10) & \nodata & II & - \\
3966 & 42.633035 & 60.390326 & \nodata & 16.04(17) & 15.21(15) & 13.92(01) & 13.28(01) & 12.90(03) & 12.33(04) & \nodata & II & - \\
3967 & 42.633101 & 60.607178 & 13.85(03) & 12.93(04) & 12.41(03) & 11.57(01) & 11.17(01) & 10.87(01) & 10.37(04) & 7.81(08) & II & - \\
3968 & 42.633180 & 60.111174 & 15.14(05) & 14.60(05) & 14.34(07) & 14.12(01) & 14.13(02) & 14.10(10) & 14.06(18) & \nodata & III & - \\
3969 & 42.633255 & 60.617016 & 16.24(11) & 14.49(07) & 13.33(04) & 11.15(01) & 10.11(01) & 9.15(02) & 8.12(04) & 4.38(10) & I & - \\
3970 & 42.633324 & 60.361680 & 14.35(04) & 13.58(05) & 13.26(04) & 13.20(01) & 13.20(01) & 13.09(05) & 13.15(09) & \nodata & III & - \\
3971 & 42.633346 & 59.909131 & 7.02(03) & 5.87(02) & 5.43(02) & 5.38(01) & 5.40(01) & 5.16(01) & 5.16(01) & 5.03(05) & III & - \\
3972 & 42.633542 & 60.306276 & 13.88(03) & 13.52(03) & 13.44(03) & 13.35(01) & 13.32(01) & 13.34(05) & 13.42(07) & \nodata & III & - \\
3973 & 42.633610 & 59.545194 & 14.60(03) & 14.22(06) & 14.14(06) & 14.02(01) & 13.95(01) & 13.95(07) & 13.76(15) & \nodata & III & - \\
3974 & 42.633782 & 60.459946 & 12.59(03) & 12.45(03) & 12.31(02) & 12.30(01) & 12.33(01) & 12.27(03) & 12.38(06) & \nodata & III & - \\
3975 & 42.634246 & 60.358914 & 13.73(04) & 13.13(05) & 12.89(03) & 12.82(01) & 12.86(01) & 12.79(05) & 12.75(06) & \nodata & III & - \\
3976 & 42.634405 & 60.904483 & 12.53(03) & 11.40(03) & 11.00(02) & 10.73(01) & 10.75(01) & 10.71(01) & 10.54(02) & \nodata & III & - \\
3977 & 42.634614 & 60.163345 & 15.06(05) & 14.71(06) & 14.47(08) & 14.30(01) & 14.30(03) & 14.33(10) & 14.14(15) & \nodata & III & - \\
3978 & 42.635625 & 60.073596 & 12.94(03) & 12.62(03) & 12.48(02) & 12.43(01) & 12.47(01) & 12.39(02) & 12.48(04) & \nodata & III & - \\
3979 & 42.636036 & 60.387899 & 14.24(03) & 13.68(03) & 13.62(04) & 13.59(01) & 13.60(01) & 13.47(05) & 13.61(10) & \nodata & III & - \\
3980 & 42.636043 & 60.282208 & 12.52(03) & 11.84(03) & 11.67(02) & 11.59(01) & 11.57(01) & 11.54(01) & 11.49(02) & \nodata & III & - \\
3981 & 42.636082 & 59.700810 & \nodata & 11.29(03) & 11.16(02) & 11.17(01) & 11.11(01) & 11.06(01) & 11.07(01) & \nodata & III & - \\
3982 & 42.636104 & 59.423828 & 14.37(03) & 13.99(04) & 13.89(04) & 13.84(01) & 13.84(01) & 13.83(07) & 13.38(09) & \nodata & III & - \\
3983 & 42.636205 & 60.397976 & 12.00(03) & 11.34(03) & 11.15(02) & 11.00(01) & 11.00(01) & 10.91(01) & 10.93(02) & \nodata & III & - \\
3984 & 42.636275 & 59.361128 & 12.35(02) & 11.96(02) & 11.83(02) & 11.84(01) & 11.79(01) & 11.73(02) & 11.75(03) & \nodata & III & - \\
3985 & 42.636677 & 59.730685 & 14.59(04) & 14.19(05) & 13.98(06) & 13.94(01) & 13.85(01) & 13.90(07) & 14.15(16) & \nodata & III & - \\
3986 & 42.636949 & 60.011972 & 14.38(05) & 14.08(05) & 13.90(06) & 13.80(01) & 13.75(01) & 13.86(07) & 13.81(13) & \nodata & III & - \\
3987 & 42.637021 & 59.460159 & 14.63(04) & 14.10(04) & 13.93(05) & 13.92(01) & 13.85(02) & 13.86(07) & 13.62(14) & \nodata & III & - \\
3988 & 42.637167 & 60.330201 & 13.81(03) & 12.95(04) & 12.57(02) & 11.38(01) & 10.99(01) & 10.70(01) & 10.19(01) & 7.18(07) & II & - \\
3989 & 42.637482 & 60.357793 & 12.69(03) & 12.56(03) & 12.44(03) & 12.43(01) & 12.45(01) & 12.34(03) & 12.35(05) & \nodata & III & - \\
3990 & 42.637746 & 60.190272 & 14.40(03) & 13.89(05) & 13.85(05) & 13.74(01) & 13.76(01) & 13.69(05) & 13.78(09) & \nodata & III & - \\
3991 & 42.637801 & 59.471001 & 11.60(02) & 11.39(02) & 11.34(02) & 11.32(01) & 11.29(01) & 11.25(01) & 11.29(02) & \nodata & III & - \\
3992 & 42.637827 & 60.403125 & 14.33(05) & 13.93(04) & 13.80(05) & 13.65(02) & 13.72(04) & 13.89(08) & 13.90(14) & \nodata & III & - \\
3993 & 42.638069 & 60.483391 & 8.03(02) & 7.08(03) & 6.73(02) & 6.62(01) & 6.81(01) & 6.66(01) & 6.57(01) & 6.51(06) & III & - \\
3994 & 42.638891 & 61.054067 & 9.20(03) & 8.35(04) & 8.20(02) & 8.15(01) & 8.27(01) & 8.13(01) & 8.05(01) & 7.95(07) & III & - \\
3995 & 42.638951 & 60.166878 & 13.75(03) & 13.33(03) & 13.19(03) & 13.08(01) & 13.03(01) & 13.01(04) & 12.98(11) & \nodata & III & - \\
3996 & 42.639235 & 59.774118 & 14.80(04) & 14.11(05) & 13.89(05) & 13.87(02) & 13.82(03) & 14.01(08) & 13.86(14) & \nodata & III & - \\
3997 & 42.639697 & 60.669952 & 14.46(04) & 13.22(05) & 12.51(03) & 11.44(01) & 10.97(01) & 10.38(02) & 9.52(04) & 6.66(05) & II & - \\
3998 & 42.639961 & 59.993305 & 13.93(03) & 12.83(03) & 12.38(03) & 12.06(01) & 12.00(01) & 11.89(03) & 11.70(11) & \nodata & III & - \\
3999 & 42.640010 & 59.770290 & 11.05(02) & 9.97(02) & 9.64(02) & 9.52(01) & 9.57(01) & 9.50(01) & 9.39(01) & 9.31(08) & III & - \\
4000 & 42.640304 & 60.905541 & 16.29(12) & 14.91(07) & 14.69(09) & 13.86(02) & 13.46(02) & 13.11(07) & 12.05(12) & 8.37(16) & II & - \\
4001 & 42.640412 & 60.808732 & 13.04(05) & 12.63(05) & 12.58(04) & 12.46(01) & 12.48(01) & 12.35(03) & 12.43(07) & \nodata & III & - \\
4002 & 42.640604 & 60.793574 & 12.48(03) & 11.34(03) & 10.98(02) & 10.74(01) & 10.72(01) & 10.68(01) & 10.58(03) & \nodata & III & - \\
4003 & 42.640634 & 60.807675 & 14.51(05) & 13.66(05) & 13.40(04) & 12.96(01) & 12.89(01) & 12.71(04) & 12.77(10) & \nodata & III & - \\
4004 & 42.640693 & 60.430787 & 15.43(09) & 14.16(07) & 13.46(05) & 12.60(01) & 12.11(01) & 11.57(02) & 10.57(01) & \nodata & II & - \\
4005 & 42.640766 & 60.939951 & 12.13(03) & 10.98(03) & 10.69(02) & 10.44(01) & 10.48(01) & 10.38(01) & 10.39(02) & \nodata & III & - \\
4006 & 42.641048 & 60.429758 & 15.73(08) & 14.78(07) & 14.36(08) & 12.82(01) & 12.08(01) & 11.38(01) & 10.13(03) & 6.58(14) & I & - \\
4007 & 42.641102 & 60.529186 & 13.68(04) & 13.35(05) & 13.20(04) & 13.01(01) & 12.99(01) & 13.06(05) & 12.84(12) & \nodata & III & - \\
4008 & 42.641127 & 59.413509 & 11.06(02) & 10.66(02) & 10.53(02) & 10.54(01) & 10.60(01) & 10.53(01) & 10.52(01) & \nodata & III & - \\
4009 & 42.641153 & 59.735122 & 13.37(03) & 13.21(03) & 13.12(03) & 13.11(01) & 12.99(01) & 12.96(04) & 12.87(07) & \nodata & III & - \\
4010 & 42.641307 & 60.896265 & 13.23(03) & 12.68(03) & 12.37(02) & 12.15(01) & 12.15(01) & 11.97(02) & 11.85(08) & \nodata & III & - \\
4011 & 42.641829 & 59.705746 & 13.01(03) & 12.51(03) & 12.36(03) & 12.34(01) & 12.31(01) & 12.27(03) & 12.26(04) & \nodata & III & - \\
4012 & 42.641846 & 60.421800 & 15.94(15) & 15.21(13) & 14.97(12) & 14.26(10) & 13.95(07) & 13.76(08) & 13.02(08) & \nodata & II & - \\
4013 & 42.641943 & 59.937081 & 13.70(03) & 13.28(03) & 13.16(03) & 13.03(01) & 12.95(01) & 12.88(03) & 12.99(07) & \nodata & III & - \\
4014 & 42.641944 & 60.115915 & 14.76(04) & 14.35(05) & 14.44(07) & 14.18(01) & 14.07(02) & 13.96(07) & 13.50(11) & \nodata & III & - \\
4015 & 42.642109 & 60.828010 & 12.98(03) & 11.70(03) & 11.28(02) & 10.97(01) & 10.98(01) & 10.86(01) & 10.89(04) & \nodata & III & - \\
4016 & 42.642721 & 60.038054 & 14.69(04) & 14.08(04) & 14.04(06) & 13.97(01) & 13.97(01) & 13.83(05) & 13.62(08) & \nodata & III & - \\
4017 & 42.643074 & 60.313947 & 12.69(03) & 12.27(03) & 12.13(02) & 12.09(01) & 12.10(01) & 12.01(02) & 12.06(03) & \nodata & III & - \\
4018 & 42.643493 & 60.107370 & 14.54(04) & 14.25(04) & 14.04(05) & 14.09(01) & 14.03(02) & 13.89(07) & 13.99(17) & \nodata & III & - \\
4019 & 42.643593 & 60.323129 & 12.41(03) & 11.46(03) & 10.75(02) & 9.72(01) & 9.36(01) & 9.03(01) & 8.40(01) & 5.72(07) & II & - \\
4020 & 42.643664 & 60.311280 & 14.72(06) & 14.18(05) & 13.99(05) & 13.93(02) & 13.90(02) & 13.90(08) & 13.61(11) & \nodata & III & - \\
4021 & 42.644002 & 59.385513 & 12.01(03) & 11.20(02) & 11.00(02) & 10.94(01) & 10.93(01) & 10.87(01) & 10.87(02) & \nodata & III & - \\
4022 & 42.644035 & 60.782421 & 16.08(07) & 14.76(06) & 14.36(07) & 13.86(01) & 13.75(01) & 13.63(06) & 13.56(15) & \nodata & III & - \\
4023 & 42.644198 & 59.916715 & 9.28(02) & 9.14(02) & 9.11(02) & 9.17(01) & 9.08(01) & 9.12(01) & 9.07(01) & 8.87(08) & III & - \\
4024 & 42.644281 & 60.699362 & 16.27(08) & 14.84(08) & 14.05(05) & 13.36(02) & 13.07(02) & 12.50(16) & \nodata & \nodata & II & - \\
4025 & 42.644597 & 60.445251 & 16.36(11) & 15.32(11) & 15.23(15) & 14.30(01) & 13.99(02) & 13.56(06) & 12.88(06) & \nodata & II & - \\
4026 & 42.644718 & 60.511685 & 10.55(03) & 9.94(03) & 9.73(02) & 9.70(01) & 9.73(01) & 9.69(01) & 9.60(01) & \nodata & III & - \\
4027 & 42.644884 & 60.309555 & 12.72(03) & 12.52(03) & 12.35(02) & 12.30(01) & 12.31(01) & 12.22(02) & 12.33(04) & \nodata & III & - \\
4028 & 42.645010 & 60.119937 & 14.17(04) & 13.89(06) & 13.82(05) & 13.72(01) & 13.70(01) & 13.70(08) & 13.66(14) & \nodata & III & - \\
4029 & 42.645103 & 60.158579 & 14.66(05) & 13.87(05) & 13.53(04) & 13.30(01) & 13.35(01) & 13.24(05) & 13.30(07) & \nodata & III & - \\
4030 & 42.645136 & 59.498047 & 11.99(02) & 11.25(02) & 11.02(02) & 10.95(01) & 10.86(01) & 10.83(01) & 10.82(02) & \nodata & III & - \\
4031 & 42.645337 & 60.300381 & 15.94(08) & \nodata & \nodata & 14.32(02) & 14.15(02) & 13.82(06) & 13.42(08) & \nodata & II & - \\
4032 & 42.645339 & 60.812633 & 15.00(05) & 13.75(05) & 13.31(04) & 12.85(01) & 12.82(01) & 12.77(04) & 12.68(10) & \nodata & III & - \\
4033 & 42.645392 & 60.401865 & 8.72(03) & 8.65(03) & 8.64(02) & 8.67(01) & 8.69(01) & 8.66(01) & 8.69(01) & 9.04(14) & III & - \\
4034 & 42.645583 & 60.247890 & 12.53(03) & 11.70(03) & 11.45(02) & 11.32(01) & 11.33(01) & 11.30(01) & 11.25(02) & \nodata & III & - \\
4035 & 42.645611 & 60.824873 & 12.84(03) & 12.48(03) & 12.39(02) & 12.35(01) & 12.34(01) & 12.46(03) & 12.42(12) & \nodata & III & - \\
4036 & 42.645823 & 60.393081 & 14.16(03) & 13.19(04) & 12.76(03) & 12.12(01) & 11.81(01) & 11.06(01) & 9.87(02) & \nodata & II & v \\
4037 & 42.646044 & 60.136436 & 15.80(09) & 14.80(09) & 14.45(07) & 14.36(01) & 14.36(02) & 14.55(12) & 14.13(18) & \nodata & III & - \\
4038 & 42.646231 & 60.360506 & 12.62(03) & 11.87(03) & 11.64(02) & 11.51(01) & 11.54(01) & 11.47(01) & 11.39(02) & \nodata & III & - \\
4039 & 42.646348 & 60.160924 & 13.29(03) & 12.91(04) & 12.80(03) & 12.71(01) & 12.70(01) & 12.69(03) & 12.72(05) & \nodata & III & - \\
4040 & 42.646669 & 60.072278 & 13.60(03) & 12.69(04) & 12.41(03) & 12.28(01) & 12.25(01) & 12.22(02) & 12.12(04) & \nodata & III & - \\
4041 & 42.647460 & 60.644467 & 13.52(03) & 13.04(03) & 12.89(03) & 12.72(01) & 12.71(01) & 12.57(06) & 11.98(10) & \nodata & III & - \\
4042 & 42.647761 & 59.781556 & 9.41(02) & 8.28(02) & 7.95(03) & 7.85(01) & 7.92(01) & 7.79(01) & 7.72(01) & 7.71(04) & III & - \\
4043 & 42.647781 & 60.854584 & 14.92(04) & 13.61(04) & 13.09(03) & 12.71(01) & 12.63(01) & 12.47(04) & 12.56(18) & \nodata & III & - \\
4044 & 42.647784 & 60.618655 & 13.59(03) & 12.78(03) & 12.49(03) & 12.32(01) & 12.22(01) & 12.23(05) & 12.15(15) & \nodata & III & - \\
4045 & 42.648007 & 60.169092 & 14.85(06) & 14.11(07) & 13.93(07) & 13.70(01) & 13.70(01) & 13.66(06) & 13.40(08) & \nodata & III & - \\
4046 & 42.648152 & 59.358897 & 14.77(04) & 13.82(03) & 13.52(03) & 13.36(01) & 13.36(01) & 13.25(06) & 13.44(09) & \nodata & III & - \\
4047 & 42.648573 & 59.477413 & 13.51(03) & 13.11(02) & 12.91(03) & 13.01(01) & 12.93(01) & 12.91(04) & 12.89(06) & \nodata & III & - \\
4048 & 42.648632 & 60.837939 & 14.19(04) & 13.07(04) & 12.58(03) & 12.30(01) & 12.26(01) & 12.13(03) & 12.07(09) & \nodata & III & - \\
4049 & 42.648731 & 60.970742 & 14.41(06) & 13.36(04) & 13.08(04) & 12.83(01) & 12.80(01) & 12.79(05) & 12.83(18) & \nodata & III & - \\
4050 & 42.648736 & 60.383246 & 15.21(04) & 14.39(05) & 14.18(06) & 13.86(01) & 13.82(01) & 13.79(07) & 13.95(10) & \nodata & III & - \\
4051 & 42.649059 & 60.708607 & 13.44(03) & 12.07(04) & 11.54(02) & 11.22(01) & 11.18(01) & 11.15(02) & 11.05(09) & \nodata & III & - \\
4052 & 42.649098 & 59.872004 & 9.53(02) & 8.40(02) & 8.05(02) & 7.84(01) & 7.97(01) & 7.81(01) & 7.76(01) & 7.86(10) & III & - \\
4053 & 42.649426 & 59.805675 & 13.69(03) & 13.36(03) & 13.21(03) & 13.09(01) & 13.08(01) & 13.02(03) & 13.11(09) & \nodata & III & - \\
4054 & 42.649452 & 60.420928 & 9.02(06) & 8.18(02) & 8.02(02) & 7.91(01) & 7.97(01) & 7.89(01) & 7.81(01) & 8.23(20) & III & - \\
4055 & 42.649482 & 60.556354 & 12.74(03) & 12.49(03) & 12.31(02) & 12.21(01) & 12.12(01) & 12.22(04) & 12.16(18) & \nodata & III & - \\
4056 & 42.649544 & 60.682244 & 16.16(19) & 14.87(14) & 13.71(06) & 10.98(01) & 10.20(01) & 9.47(02) & 7.74(03) & 4.10(18) & I & - \\
4057 & 42.649645 & 59.867954 & 10.19(02) & 8.89(01) & 8.41(02) & 8.16(01) & 8.25(01) & 8.09(01) & 8.03(01) & 7.95(06) & III & - \\
4058 & 42.649699 & 60.450804 & 15.27(07) & 14.43(06) & 14.13(07) & 14.01(01) & 14.07(02) & 14.37(10) & 14.13(16) & \nodata & III & - \\
4059 & 42.649844 & 59.977146 & \nodata & 11.72(02) & 11.64(03) & 11.64(01) & 11.59(01) & 11.52(06) & 10.93(13) & \nodata & III & - \\
4060 & 42.650052 & 60.886999 & 13.58(04) & 13.21(04) & 13.09(03) & 13.00(01) & 13.00(01) & 13.03(04) & 13.07(10) & \nodata & III & - \\
4061 & 42.650087 & 60.003501 & 10.74(03) & 10.56(03) & 10.45(02) & 10.39(01) & 10.45(01) & 10.39(01) & 10.33(01) & \nodata & III & - \\
4062 & 42.650244 & 59.536508 & 14.40(03) & 13.90(04) & 13.75(04) & 13.69(01) & 13.60(01) & 13.40(04) & 13.23(07) & \nodata & III & - \\
4063 & 42.650298 & 59.439495 & 13.52(03) & 13.23(04) & 13.04(04) & 13.05(01) & 12.98(01) & 12.96(04) & 13.18(09) & \nodata & III & - \\
4064 & 42.650548 & 60.479308 & 14.82(03) & 14.26(03) & 14.05(05) & 14.12(02) & 14.04(03) & 14.27(14) & 14.00(18) & \nodata & III & - \\
4065 & 42.650644 & 60.151882 & 13.51(03) & 13.20(04) & 13.04(03) & 12.94(01) & 12.91(01) & 12.89(03) & 12.97(09) & \nodata & III & - \\
4066 & 42.650841 & 60.388481 & 12.55(03) & 12.18(03) & 12.12(02) & 12.06(01) & 12.01(01) & 11.99(02) & 11.96(04) & \nodata & III & - \\
4067 & 42.651288 & 60.787582 & 13.92(03) & 13.20(04) & 13.09(03) & 13.05(01) & 13.07(01) & 13.01(04) & 13.30(14) & \nodata & III & - \\
4068 & 42.651511 & 60.368610 & 15.22(05) & 14.57(07) & 14.29(07) & 14.21(02) & 14.18(02) & 14.26(08) & 14.10(17) & \nodata & III & - \\
4069 & 42.651544 & 59.678214 & 13.92(03) & 13.27(03) & 13.06(03) & 13.01(01) & 13.07(01) & 12.99(03) & 12.97(09) & \nodata & III & - \\
4070 & 42.651610 & 61.004559 & 10.85(03) & 10.55(03) & 10.48(02) & 10.43(01) & 10.49(01) & 10.46(01) & 10.47(02) & \nodata & III & - \\
4071 & 42.652071 & 59.903665 & 13.16(02) & 12.80(02) & 12.65(03) & 12.70(01) & 12.58(01) & 12.57(04) & 12.56(07) & \nodata & III & - \\
4072 & 42.652276 & 59.923895 & 11.65(02) & 10.85(02) & 10.64(02) & 10.48(01) & 10.59(01) & 10.49(01) & 10.46(01) & \nodata & III & - \\
4073 & 42.652482 & 59.899444 & 12.54(02) & 12.14(02) & 12.06(02) & 12.03(01) & 11.94(01) & 11.92(02) & 12.10(05) & \nodata & III & - \\
4074 & 42.652584 & 59.700715 & 13.17(03) & 12.66(03) & 12.52(03) & 12.46(01) & 12.43(01) & 12.40(02) & 12.42(05) & \nodata & III & - \\
4075 & 42.652805 & 60.344849 & 13.76(03) & 13.01(03) & 12.71(02) & 12.52(01) & 12.60(01) & 12.51(03) & 12.47(04) & \nodata & III & - \\
4076 & 42.652850 & 59.896457 & 12.87(02) & 12.02(02) & 11.78(02) & 11.59(01) & 11.72(01) & 11.51(02) & 11.56(08) & \nodata & III & - \\
4077 & 42.652958 & 59.652455 & 11.92(02) & 11.43(02) & 11.30(02) & 11.27(01) & 11.31(01) & 11.26(03) & 11.29(11) & \nodata & III & - \\
4078 & 42.653163 & 59.992464 & 12.87(02) & 12.55(02) & 12.38(02) & 12.32(01) & 12.29(01) & 12.20(03) & 12.17(05) & \nodata & III & - \\
4079 & 42.653280 & 60.170832 & 14.72(04) & 13.98(05) & 13.76(05) & 13.71(01) & 13.70(01) & 13.77(06) & 13.54(09) & \nodata & III & - \\
4080 & 42.653316 & 60.928100 & 15.25(05) & 14.56(06) & 14.24(06) & 13.95(01) & 13.86(01) & 13.82(07) & 13.64(15) & \nodata & III & - \\
4081 & 42.653349 & 59.464060 & \nodata & \nodata & \nodata & 15.02(02) & 14.03(02) & 12.16(02) & 10.67(01) & 7.08(07) & I & - \\
4082 & 42.653657 & 59.399584 & 14.13(03) & 13.65(04) & 13.44(04) & 13.41(01) & 13.39(01) & 13.39(06) & 13.37(09) & \nodata & III & - \\
4083 & 42.653725 & 60.372409 & 11.88(03) & 11.27(03) & 11.07(02) & 10.96(01) & 11.02(01) & 11.01(01) & 10.91(01) & \nodata & III & - \\
4084 & 42.653896 & 60.992294 & 12.27(04) & 11.47(04) & 11.14(03) & 10.95(01) & 10.94(01) & 10.87(01) & 10.82(02) & \nodata & III & - \\
4085 & 42.654177 & 60.133281 & 14.27(03) & 13.92(04) & 13.86(05) & 13.72(01) & 13.64(01) & 13.47(06) & 13.82(10) & \nodata & III & - \\
4086 & 42.654414 & 59.759701 & 13.79(03) & 13.16(03) & 12.93(03) & 12.84(01) & 12.87(01) & 12.84(03) & 12.86(05) & \nodata & III & - \\
4087 & 42.654542 & 59.809045 & 14.69(04) & 14.00(05) & 13.92(06) & 13.73(01) & 13.74(01) & 13.57(05) & 13.71(15) & \nodata & III & - \\
4088 & 42.654769 & 59.637534 & 13.92(03) & 13.48(03) & 13.28(04) & 13.27(01) & 13.26(01) & 13.21(06) & 13.08(16) & \nodata & III & - \\
4089 & 42.655116 & 59.396963 & 14.90(04) & 14.24(06) & 14.01(06) & 14.07(02) & 14.02(02) & 13.97(09) & 13.66(11) & \nodata & III & - \\
4090 & 42.655143 & 60.813567 & 15.56(07) & 14.44(06) & 13.95(05) & 13.65(01) & 13.64(01) & 13.47(06) & 13.00(16) & \nodata & III & - \\
4091 & 42.655360 & 59.559883 & 12.23(02) & 11.19(02) & 10.90(02) & 10.73(01) & 10.77(01) & 10.71(01) & 10.58(01) & \nodata & III & - \\
4092 & 42.655553 & 60.427496 & 11.10(03) & 10.90(03) & 10.80(02) & 10.82(01) & 10.81(01) & 10.91(01) & 10.77(02) & \nodata & III & - \\
4093 & 42.655621 & 61.062154 & 13.00(03) & 12.39(03) & 12.02(02) & 11.95(01) & 11.76(01) & 11.69(02) & 11.70(08) & \nodata & III & - \\
4094 & 42.655960 & 60.530829 & 13.62(03) & 12.70(03) & 12.42(02) & 12.25(01) & 12.31(01) & 12.21(02) & 12.19(07) & \nodata & III & - \\
4095 & 42.656200 & 59.925380 & 14.29(03) & 13.80(05) & 13.65(05) & 13.57(01) & 13.55(02) & 13.62(07) & 13.43(09) & \nodata & III & - \\
4096 & 42.656453 & 60.341323 & 14.45(04) & 14.12(04) & 13.93(04) & 13.83(01) & 13.84(01) & 13.84(08) & 13.72(12) & \nodata & III & - \\
4097 & 42.656611 & 60.336023 & 13.96(04) & 13.66(04) & 13.57(04) & 13.51(01) & 13.43(01) & 13.44(06) & 13.59(10) & \nodata & III & - \\
4098 & 42.656822 & 60.723970 & 9.17(04) & 8.39(04) & 8.10(02) & 8.00(01) & 8.12(01) & 8.03(01) & 7.94(01) & 8.12(10) & III & - \\
4099 & 42.657059 & 60.189553 & 15.74(07) & 14.57(06) & 14.15(06) & 13.26(01) & 12.91(01) & 12.54(04) & 11.78(05) & 8.90(12) & II & - \\
4100 & 42.657384 & 60.255962 & 11.32(03) & 11.20(03) & 11.15(02) & 11.13(01) & 11.15(01) & 11.09(01) & 11.09(02) & \nodata & III & - \\
4101 & 42.657448 & 60.237683 & 11.94(03) & 11.72(03) & 11.64(02) & 11.60(01) & 11.57(01) & 11.51(01) & 11.57(02) & \nodata & III & - \\
4102 & 42.657465 & 59.459281 & 13.15(02) & 12.84(03) & 12.67(03) & 12.58(01) & 12.50(01) & 12.54(02) & 12.48(04) & \nodata & III & - \\
4103 & 42.657572 & 60.379958 & 14.82(06) & 13.61(05) & 12.98(04) & 11.82(01) & 11.16(01) & 10.57(01) & 9.70(01) & 6.73(05) & II & - \\
4104 & 42.657586 & 60.764085 & 14.72(04) & 13.98(05) & 13.58(05) & 13.11(01) & 13.05(01) & 12.93(05) & 12.93(18) & \nodata & III & - \\
4105 & 42.657693 & 59.509316 & 14.18(04) & \nodata & \nodata & 13.57(01) & 13.58(01) & 13.54(05) & 13.37(11) & \nodata & III & - \\
4106 & 42.658442 & 60.301328 & 13.74(03) & 13.30(03) & 13.19(03) & 13.16(01) & 13.18(01) & 13.16(04) & 13.14(06) & \nodata & III & - \\
4107 & 42.658618 & 59.301737 & 11.83(02) & 11.46(02) & 11.34(02) & 11.34(01) & 11.37(01) & 11.30(02) & 11.29(02) & \nodata & III & - \\
4108 & 42.658721 & 59.490187 & 12.79(02) & 12.38(02) & 12.26(02) & 12.25(01) & 12.23(01) & 12.17(02) & 12.16(03) & \nodata & III & - \\
4109 & 42.658855 & 60.424900 & 12.45(03) & 12.24(03) & 12.13(02) & 12.06(01) & 11.99(01) & 11.91(02) & 11.61(03) & \nodata & III & - \\
4110 & 42.658869 & 59.711330 & 13.97(03) & 13.18(03) & 12.90(03) & 12.75(01) & 12.71(01) & 12.73(03) & 12.64(05) & \nodata & III & - \\
4111 & 42.659325 & 60.219049 & 14.67(03) & 14.26(05) & 14.05(05) & 13.99(01) & 13.94(01) & 13.83(07) & 13.47(08) & \nodata & III & - \\
4112 & 42.659371 & 60.048817 & 14.38(03) & 13.60(03) & 13.51(04) & 13.35(01) & 13.33(01) & 13.35(05) & 13.34(07) & \nodata & III & - \\
4113 & 42.659476 & 60.266461 & 13.86(03) & 13.35(04) & 13.23(04) & 13.10(01) & 13.11(01) & 13.08(03) & 13.35(08) & \nodata & III & - \\
4114 & 42.659503 & 60.288397 & 13.62(03) & 13.23(03) & 13.13(03) & 13.08(01) & 13.07(01) & 13.00(03) & 13.10(05) & \nodata & III & - \\
4115 & 42.659555 & 60.854386 & 13.16(03) & 12.63(03) & 12.50(03) & 12.41(01) & 12.41(01) & 12.39(03) & 12.32(09) & \nodata & III & - \\
4116 & 42.659808 & 59.504796 & 14.20(03) & 13.79(04) & 13.56(04) & 13.57(01) & 13.48(01) & 13.51(06) & 13.71(11) & \nodata & III & - \\
4117 & 42.659869 & 60.510891 & \nodata & \nodata & \nodata & 16.28(07) & 16.13(09) & 13.88(10) & 12.31(12) & \nodata & I & v \\
4118 & 42.660400 & 60.525969 & 12.00(03) & 11.88(03) & 11.77(02) & 11.75(01) & 11.68(01) & 11.73(02) & 11.75(07) & \nodata & III & - \\
4119 & 42.660901 & 60.871298 & 13.16(03) & 12.69(03) & 12.56(03) & 12.50(01) & 12.50(01) & 12.39(03) & 12.16(08) & \nodata & III & - \\
4120 & 42.660987 & 60.329237 & 12.83(03) & 12.48(03) & 12.38(02) & 12.31(01) & 12.31(01) & 12.28(02) & 12.29(04) & \nodata & III & - \\
4121 & 42.661120 & 60.127378 & 13.69(03) & 13.34(03) & 13.16(03) & 13.10(01) & 13.01(01) & 13.04(03) & 12.90(07) & \nodata & III & - \\
4122 & 42.661164 & 60.021828 & 13.29(03) & 12.25(03) & 11.86(02) & 11.65(01) & 11.59(01) & 11.56(01) & 11.52(02) & \nodata & III & - \\
4123 & 42.661475 & 59.525258 & 14.95(04) & 14.09(05) & 13.90(05) & 13.65(01) & 13.66(01) & 13.65(05) & 13.57(08) & \nodata & III & - \\
4124 & 42.661568 & 60.955438 & 14.48(03) & 13.34(04) & 12.87(03) & 12.56(01) & 12.58(01) & 12.27(03) & 11.96(13) & \nodata & III & - \\
4125 & 42.661638 & 60.994391 & 13.20(03) & 12.25(03) & 11.95(03) & 11.73(01) & 11.75(01) & 11.71(02) & 11.71(05) & \nodata & III & - \\
4126 & 42.662302 & 60.431250 & 12.84(03) & 12.57(03) & 12.47(02) & 12.47(01) & 12.43(01) & 12.41(02) & 12.39(05) & \nodata & III & - \\
4127 & 42.662669 & 60.893796 & 14.53(04) & 13.33(04) & 12.89(03) & 12.63(01) & 12.63(01) & 12.60(04) & 12.63(17) & \nodata & III & - \\
4128 & 42.662858 & 59.625247 & 12.36(02) & 11.46(02) & 11.20(02) & 11.03(01) & 11.02(01) & 11.03(01) & 10.92(05) & \nodata & III & - \\
4129 & 42.662886 & 59.469011 & 14.31(03) & 13.80(04) & 13.72(04) & 13.63(01) & 13.71(01) & 13.54(06) & 13.61(11) & \nodata & III & - \\
4130 & 42.662946 & 59.549298 & 14.40(03) & 14.06(05) & 13.88(05) & 13.76(01) & 13.78(01) & 13.58(06) & 13.52(13) & \nodata & III & - \\
4131 & 42.663002 & 59.750976 & 13.52(03) & 13.11(03) & 12.96(04) & 12.93(01) & 12.90(01) & 12.92(04) & 12.71(09) & \nodata & III & - \\
4132 & 42.663425 & 59.904282 & 14.64(05) & 14.08(06) & 13.94(06) & 13.74(01) & 13.72(01) & 13.61(07) & 13.52(18) & \nodata & III & - \\
4133 & 42.663450 & 60.858323 & 12.50(03) & 12.21(03) & 12.10(02) & 12.04(01) & 12.06(01) & 12.02(03) & 11.85(12) & \nodata & III & - \\
4134 & 42.663575 & 60.445507 & 15.49(05) & 14.55(05) & 14.28(06) & 13.82(01) & 13.75(01) & 13.65(05) & 13.60(15) & \nodata & III & - \\
4135 & 42.663646 & 60.202712 & 14.57(03) & 14.06(04) & 13.89(05) & 13.83(01) & 13.82(01) & 13.74(08) & 13.87(13) & \nodata & III & - \\
4136 & 42.663760 & 60.397846 & 16.66(13) & 15.59(13) & 14.90(12) & 14.43(02) & 14.02(02) & 14.09(08) & 13.38(07) & \nodata & III & - \\
4137 & 42.664065 & 59.363712 & 14.07(03) & 13.40(03) & 13.11(03) & 12.92(01) & 12.85(01) & 12.76(05) & 12.75(05) & \nodata & III & - \\
4138 & 42.664335 & 59.941852 & 12.87(02) & 12.16(02) & 11.93(02) & 11.82(01) & 11.82(01) & 11.79(03) & 11.82(13) & \nodata & III & - \\
4139 & 42.664483 & 59.393024 & 13.34(03) & 13.12(04) & 12.99(04) & 12.79(01) & 12.72(01) & 12.68(04) & 12.81(05) & \nodata & III & - \\
4140 & 42.664628 & 59.648822 & 14.10(03) & 13.44(03) & 13.25(04) & 13.06(01) & 13.12(01) & 13.00(05) & 12.51(13) & \nodata & III & - \\
4141 & 42.664857 & 60.501863 & 12.90(03) & 12.44(04) & 12.27(03) & 12.12(01) & 12.08(01) & 12.00(02) & 12.14(08) & \nodata & III & - \\
4142 & 42.665068 & 59.570496 & 12.54(02) & 12.31(02) & 12.15(02) & 12.13(01) & 12.07(01) & 12.06(02) & 12.10(04) & \nodata & III & - \\
4143 & 42.665249 & 60.481960 & 13.98(05) & 13.63(05) & 13.49(04) & 13.47(01) & 13.42(01) & 13.45(06) & 13.62(13) & \nodata & III & - \\
4144 & 42.665297 & 60.225626 & 13.84(03) & 13.07(03) & 12.91(03) & 12.86(01) & 12.86(01) & 12.84(04) & 12.82(05) & \nodata & III & - \\
4145 & 42.665330 & 60.516978 & 10.76(03) & 10.47(03) & 10.39(02) & 10.41(01) & 10.44(01) & 10.34(01) & 10.34(02) & \nodata & III & - \\
4146 & 42.665511 & 60.256263 & 11.62(03) & 10.44(03) & 10.01(02) & 9.77(01) & 9.86(01) & 9.72(01) & 9.67(01) & \nodata & III & - \\
4147 & 42.665681 & 60.616348 & 12.41(03) & 11.49(03) & 11.24(02) & 10.98(01) & 11.05(01) & 11.05(02) & 11.15(10) & \nodata & III & - \\
4148 & 42.665977 & 60.051948 & 14.93(04) & 14.18(04) & 14.02(06) & 13.88(01) & 13.87(01) & 13.91(07) & 13.62(09) & \nodata & III & - \\
4149 & 42.666593 & 59.492729 & 13.70(03) & 13.00(03) & 12.81(03) & 12.84(01) & 12.87(01) & 12.71(03) & 12.76(07) & \nodata & III & - \\
4150 & 42.666596 & 59.854357 & 13.51(03) & 12.65(02) & 12.40(03) & 12.20(01) & 12.24(01) & 12.13(03) & 12.08(07) & \nodata & III & - \\
4151 & 42.666892 & 60.241773 & 14.64(04) & 13.98(05) & 13.89(06) & 13.78(01) & 13.82(01) & 13.72(06) & 14.11(18) & \nodata & III & - \\
4152 & 42.667084 & 60.492517 & 12.96(03) & 12.15(03) & 11.91(02) & 11.73(01) & 11.76(01) & 11.71(02) & 11.79(04) & \nodata & III & - \\
4153 & 42.667614 & 60.401205 & 14.61(04) & 14.33(05) & 14.17(05) & 14.07(01) & 14.09(02) & 14.05(09) & 14.04(12) & \nodata & III & - \\
4154 & 42.667648 & 60.554435 & 15.38(07) & 14.27(05) & 13.77(05) & 13.14(01) & 12.70(01) & 12.12(05) & 10.92(06) & 8.46(21) & II & - \\
4155 & 42.667690 & 60.403527 & 15.14(06) & 14.29(06) & 14.02(06) & 13.82(01) & 13.77(01) & 13.95(08) & 13.67(08) & \nodata & III & - \\
4156 & 42.667691 & 60.466428 & 13.37(03) & 12.55(03) & 12.34(03) & 12.24(01) & 12.32(01) & 12.24(02) & 12.41(08) & \nodata & III & - \\
4157 & 42.667807 & 59.440567 & 13.96(03) & 13.37(03) & 13.24(03) & 13.13(01) & 13.10(01) & 13.07(04) & 13.06(08) & \nodata & III & - \\
4158 & 42.667922 & 60.705790 & 16.43(11) & 15.37(10) & 14.72(09) & 13.42(01) & 12.91(01) & 12.59(05) & 12.07(12) & \nodata & II & - \\
4159 & 42.667950 & 60.354025 & 13.01(03) & 12.83(04) & 12.73(03) & 12.66(01) & 12.69(01) & 12.64(03) & 12.75(06) & \nodata & III & - \\
4160 & 42.667970 & 59.809537 & 13.97(03) & 13.11(03) & 12.76(03) & 12.58(01) & 12.62(01) & 12.49(03) & 12.50(08) & \nodata & III & - \\
4161 & 42.668083 & 59.842188 & 13.99(03) & 12.92(03) & 12.56(03) & 12.31(01) & 12.31(01) & 12.20(03) & 12.02(12) & \nodata & III & - \\
4162 & 42.668367 & 61.019621 & 14.82(04) & 14.15(06) & 13.78(05) & 13.61(01) & 13.49(01) & 13.43(06) & 13.39(14) & \nodata & III & - \\
4163 & 42.668428 & 59.335868 & 13.33(02) & 12.43(02) & 12.16(02) & 11.97(01) & 12.04(01) & 11.90(02) & 11.92(04) & \nodata & III & - \\
4164 & 42.668433 & 59.455619 & 14.97(04) & 14.19(04) & 13.94(04) & 13.76(01) & 13.75(01) & 13.77(07) & 13.94(13) & \nodata & III & - \\
4165 & 42.668454 & 59.307073 & 13.84(03) & 13.58(03) & 13.35(03) & 13.38(01) & 13.33(01) & 13.22(08) & 13.30(10) & \nodata & III & - \\
4166 & 42.668650 & 59.837853 & 9.38(02) & 9.23(01) & 9.16(02) & 9.18(01) & 9.15(01) & 9.12(01) & 9.12(01) & 9.83(30) & III & - \\
4167 & 42.668765 & 60.539889 & 14.31(03) & 13.65(04) & 13.51(04) & 13.42(01) & 13.47(01) & 13.29(07) & 12.78(20) & \nodata & III & - \\
4168 & 42.668946 & 60.388865 & 13.19(03) & 13.13(03) & 13.02(03) & 13.04(01) & 13.00(01) & 12.97(03) & 12.95(06) & \nodata & III & - \\
4169 & 42.668964 & 59.298814 & 13.98(03) & 13.32(03) & 13.20(03) & 13.13(01) & 13.14(01) & 13.10(08) & 13.25(09) & \nodata & III & - \\
4170 & 42.669290 & 60.216254 & 12.77(03) & 12.48(03) & 12.36(03) & 12.29(01) & 12.28(01) & 12.20(02) & 12.28(04) & \nodata & III & - \\
4171 & 42.669479 & 60.162071 & 14.16(04) & 13.44(04) & 13.11(03) & 12.91(01) & 12.91(01) & 12.91(04) & 12.89(09) & \nodata & III & - \\
4172 & 42.669501 & 59.954883 & 13.14(02) & 11.95(02) & 11.53(02) & 11.25(01) & 11.27(01) & 11.16(03) & 10.95(14) & \nodata & III & - \\
4173 & 42.669598 & 60.348451 & 14.26(04) & 13.87(05) & 13.81(05) & 13.68(01) & 13.66(01) & 13.55(05) & 13.56(13) & \nodata & III & - \\
4174 & 42.669922 & 60.236864 & 15.12(04) & 14.31(04) & 14.11(06) & 14.05(01) & 14.13(02) & 13.87(06) & 13.93(13) & \nodata & III & - \\
4175 & 42.669929 & 59.638725 & 13.89(03) & 12.91(03) & 12.57(03) & 12.35(01) & 12.38(01) & 12.26(03) & 12.22(08) & \nodata & III & - \\
4176 & 42.671628 & 60.698833 & 10.98(03) & 10.34(03) & 10.15(02) & 10.06(01) & 10.12(01) & 10.05(01) & 10.11(04) & \nodata & III & - \\
4177 & 42.671710 & 60.580480 & 11.54(03) & 10.52(03) & 10.18(02) & 9.98(01) & 10.00(01) & 9.90(01) & 9.88(02) & \nodata & III & - \\
4178 & 42.671733 & 60.293290 & 14.47(03) & 13.99(04) & 13.83(06) & 13.82(01) & 13.71(01) & 13.74(06) & 13.68(09) & \nodata & III & - \\
4179 & 42.671878 & 59.571966 & 12.57(03) & 11.67(05) & 11.38(03) & 11.25(01) & 11.35(01) & 11.15(01) & 11.11(02) & \nodata & III & - \\
4180 & 42.672014 & 59.524200 & 13.31(02) & 12.94(02) & 12.79(03) & 12.72(01) & 12.75(01) & 12.60(03) & 12.70(04) & \nodata & III & - \\
4181 & 42.672110 & 60.447684 & \nodata & \nodata & \nodata & 14.48(02) & 14.11(02) & 13.78(06) & 13.23(09) & \nodata & II & - \\
4182 & 42.672475 & 60.369428 & \nodata & \nodata & \nodata & 14.50(02) & 14.38(02) & 13.92(09) & 13.23(11) & \nodata & II & - \\
4183 & 42.672784 & 59.292469 & 10.36(02) & 9.37(02) & 9.01(02) & 8.83(01) & 8.83(01) & 8.70(01) & 8.65(01) & \nodata & III & - \\
4184 & 42.672898 & 59.845571 & 14.02(03) & 13.09(04) & 12.71(04) & 12.62(01) & 12.48(01) & 12.38(03) & 12.30(09) & \nodata & III & - \\
4185 & 42.672981 & 59.317684 & 13.80(02) & 13.39(03) & 13.19(03) & 13.11(01) & 13.11(01) & 13.13(05) & 13.12(08) & \nodata & III & - \\
4186 & 42.673065 & 60.858926 & \nodata & 16.15(21) & 15.20(14) & 13.89(01) & 13.44(01) & 12.96(05) & 12.33(11) & \nodata & II & - \\
4187 & 42.673146 & 60.547884 & 12.55(03) & 11.33(03) & 10.88(02) & 10.68(01) & 10.70(01) & 10.55(01) & 10.38(05) & \nodata & III & - \\
4188 & 42.673431 & 60.583606 & \nodata & \nodata & \nodata & 14.28(04) & 13.46(04) & 11.93(04) & 10.38(04) & 7.03(17) & I & - \\
4189 & 42.673505 & 60.588798 & 13.42(04) & 13.09(04) & 12.97(03) & 12.89(01) & 12.82(01) & 12.72(06) & 12.17(19) & \nodata & III & - \\
4190 & 42.673614 & 59.444776 & 14.66(04) & 14.28(05) & 14.16(06) & 14.10(01) & 14.04(02) & 14.00(09) & 13.87(14) & \nodata & III & - \\
4191 & 42.673720 & 60.513925 & \nodata & \nodata & 14.13(08) & 13.88(01) & 13.84(02) & 13.71(08) & 13.57(19) & \nodata & III & - \\
4192 & 42.674038 & 60.411195 & 14.32(04) & 13.51(04) & 13.33(04) & 13.30(01) & 13.34(01) & 13.24(05) & 13.27(07) & \nodata & III & - \\
4193 & 42.674059 & 60.452461 & \nodata & \nodata & \nodata & 14.17(01) & 13.93(02) & 13.78(08) & 13.17(08) & \nodata & II & - \\
4194 & 42.674232 & 59.509240 & 15.12(05) & 14.50(06) & 14.06(06) & 14.02(01) & 14.05(02) & 13.89(05) & 13.85(12) & \nodata & III & - \\
4195 & 42.674251 & 60.420345 & 15.09(04) & 14.42(06) & 14.23(06) & 13.99(01) & 13.92(02) & 13.71(06) & 13.83(11) & \nodata & III & - \\
4196 & 42.674425 & 59.830003 & 14.76(04) & 13.95(05) & 13.69(05) & 13.56(01) & 13.61(01) & 13.70(07) & 13.54(16) & \nodata & III & - \\
4197 & 42.674621 & 59.439527 & 13.21(02) & 12.13(02) & 11.78(02) & 11.56(01) & 11.56(01) & 11.47(01) & 11.44(03) & \nodata & III & - \\
4198 & 42.674788 & 60.052158 & 13.71(04) & 12.84(04) & 12.62(03) & 12.41(01) & 12.49(01) & 12.34(03) & 12.39(04) & \nodata & III & - \\
4199 & 42.675528 & 60.359266 & 15.82(09) & 14.62(07) & 13.95(05) & 12.75(01) & 12.34(01) & 12.05(02) & 11.53(04) & \nodata & II & - \\
4200 & 42.675643 & 60.022068 & 13.76(03) & 13.27(04) & 13.07(03) & 13.03(01) & 13.04(01) & 13.00(04) & 13.07(08) & \nodata & III & - \\
4201 & 42.675942 & 61.105272 & 15.05(04) & 13.79(04) & 13.29(03) & 13.21(01) & 13.03(01) & 12.88(04) & 12.93(09) & \nodata & III & - \\
4202 & 42.676166 & 59.322140 & 14.65(04) & 14.01(05) & 13.78(05) & 13.54(01) & 13.45(01) & 13.47(08) & 13.54(11) & \nodata & III & - \\
4203 & 42.676233 & 60.399362 & 16.47(13) & 15.70(14) & 15.53(19) & 14.70(02) & 14.21(02) & 13.70(07) & 12.94(06) & \nodata & II & - \\
4204 & 42.676609 & 60.028366 & 13.11(03) & 12.70(04) & 12.49(03) & 12.37(01) & 12.37(01) & 12.32(02) & 12.20(05) & \nodata & III & - \\
4205 & 42.676708 & 59.587708 & 13.34(03) & 12.46(02) & 12.15(02) & 11.97(01) & 11.97(01) & 11.93(02) & 11.84(06) & \nodata & III & - \\
4206 & 42.676796 & 59.538688 & 13.86(03) & 13.33(04) & 13.19(03) & 13.17(01) & 13.21(01) & 13.28(05) & 13.45(12) & \nodata & III & - \\
4207 & 42.677320 & 60.067682 & 14.65(04) & 13.94(05) & 13.72(04) & 13.60(01) & 13.59(02) & 13.61(06) & 13.19(06) & \nodata & III & - \\
4208 & 42.677360 & 60.007892 & 15.06(05) & 14.40(06) & 14.15(06) & 14.13(01) & 14.07(02) & 14.19(07) & 14.13(20) & \nodata & III & - \\
4209 & 42.677412 & 59.838208 & 14.89(05) & 14.18(05) & 13.87(05) & 13.79(02) & 13.73(02) & 13.78(07) & 13.06(16) & \nodata & III & - \\
4210 & 42.677589 & 60.308302 & 15.34(06) & 14.58(07) & 14.41(08) & 14.30(01) & 14.20(02) & 14.27(10) & 14.42(18) & \nodata & III & - \\
4211 & 42.677596 & 60.143256 & 12.08(03) & 11.65(03) & 11.53(02) & 11.48(01) & 11.54(01) & 11.46(01) & 11.48(02) & \nodata & III & - \\
4212 & 42.677806 & 60.448248 & 14.62(03) & 13.68(04) & 13.38(03) & 13.21(01) & 13.14(01) & 13.09(03) & 13.18(06) & \nodata & III & - \\
4213 & 42.677892 & 60.851641 & 10.76(03) & 10.41(03) & 10.34(02) & 10.29(01) & 10.22(01) & 10.21(01) & 10.28(06) & \nodata & III & - \\
4214 & 42.677950 & 60.475709 & \nodata & \nodata & \nodata & 15.79(05) & 15.60(06) & 13.55(06) & 11.77(03) & \nodata & I & v \\
4215 & 42.678063 & 60.363071 & 11.58(03) & 11.30(03) & 11.22(02) & 11.20(01) & 11.17(01) & 11.23(01) & 11.23(04) & \nodata & III & - \\
4216 & 42.678424 & 59.577887 & 13.41(02) & 12.56(02) & 12.27(02) & 12.07(01) & 12.06(01) & 12.02(02) & 12.02(04) & \nodata & III & - \\
4217 & 42.678623 & 60.150227 & 14.22(04) & 13.64(04) & 13.33(04) & 13.00(01) & 12.88(01) & 12.84(03) & 12.99(07) & \nodata & III & - \\
4218 & 42.678795 & 60.429379 & 14.78(04) & 14.04(05) & 13.80(04) & 13.76(01) & 13.68(01) & 13.66(06) & 13.84(11) & \nodata & III & - \\
4219 & 42.678889 & 60.659863 & 15.62(08) & 14.31(07) & 13.56(05) & 12.52(01) & 12.14(01) & 11.70(04) & 11.17(11) & \nodata & II & - \\
4220 & 42.678938 & 60.385892 & 14.51(04) & 13.57(04) & 13.09(03) & 12.36(01) & 11.96(01) & 11.59(01) & 10.90(01) & 8.64(09) & II & - \\
4221 & 42.679002 & 59.416576 & 12.87(02) & 12.48(02) & 12.30(02) & 12.29(01) & 12.26(01) & 12.22(02) & 12.25(04) & \nodata & III & - \\
4222 & 42.679123 & 61.069040 & 13.71(03) & 12.67(03) & 12.31(02) & 12.10(01) & 12.06(01) & 11.97(03) & 11.72(07) & \nodata & III & - \\
4223 & 42.679446 & 61.032557 & 14.47(04) & 13.41(03) & 13.00(03) & 12.84(01) & 12.76(01) & 12.77(03) & 12.65(08) & \nodata & III & - \\
4224 & 42.679511 & 60.403704 & 15.62(07) & 15.01(09) & 14.78(11) & 14.35(01) & 14.30(02) & 14.54(11) & 13.92(10) & \nodata & III & - \\
4225 & 42.679606 & 60.091676 & 14.87(04) & 14.51(07) & 14.39(07) & 14.06(01) & 14.01(02) & 14.03(09) & 13.92(14) & \nodata & III & - \\
4226 & 42.680260 & 60.507145 & 13.45(03) & 12.58(03) & 12.33(02) & 12.24(01) & 12.22(01) & 12.13(02) & 12.18(06) & \nodata & III & - \\
4227 & 42.680351 & 60.681174 & \nodata & 12.41(04) & 12.05(04) & 11.58(01) & 11.59(01) & 11.29(06) & 10.77(17) & \nodata & III & - \\
4228 & 42.680436 & 60.748338 & 12.91(03) & 12.40(03) & 12.25(02) & 12.21(01) & 12.23(01) & 12.16(03) & 12.11(08) & \nodata & III & - \\
4229 & 42.680627 & 59.537373 & 13.97(03) & 13.54(05) & 13.32(04) & 13.29(01) & 13.22(01) & 13.21(05) & 13.45(11) & \nodata & III & - \\
4230 & 42.680632 & 60.706419 & 13.93(03) & 12.54(03) & 12.05(02) & 11.68(01) & 11.67(01) & 11.60(03) & 11.74(11) & \nodata & III & - \\
4231 & 42.680701 & 60.056575 & 12.86(03) & 12.09(03) & 11.83(02) & 11.70(01) & 11.69(01) & 11.67(01) & 11.61(03) & \nodata & III & - \\
4232 & 42.680814 & 60.128403 & 14.20(04) & 13.92(04) & 13.67(04) & 13.67(01) & 13.65(01) & 13.52(06) & 13.70(12) & \nodata & III & - \\
4233 & 42.681148 & 60.148602 & 13.71(03) & 12.74(03) & 12.41(02) & 12.18(01) & 12.19(01) & 12.12(02) & 12.11(04) & \nodata & III & - \\
4234 & 42.681406 & 60.257165 & 14.59(04) & 14.35(05) & 14.11(06) & 14.05(01) & 14.00(02) & 13.92(07) & 14.30(19) & \nodata & III & - \\
4235 & 42.681464 & 59.873727 & 9.25(02) & 8.54(02) & 8.32(02) & 8.22(01) & 8.37(01) & 8.25(01) & 8.20(01) & 8.22(06) & III & - \\
4236 & 42.681643 & 59.448793 & 14.46(03) & 14.15(05) & 13.94(05) & 13.96(01) & 13.87(01) & 13.97(08) & 13.92(14) & \nodata & III & - \\
4237 & 42.682111 & 60.380668 & 16.01(08) & 15.16(09) & 14.67(10) & 14.00(01) & 13.69(01) & 13.34(05) & 12.64(06) & 8.81(08) & II & - \\
4238 & 42.682818 & 59.333500 & 13.39(02) & 12.99(03) & 12.74(02) & 12.71(01) & 12.59(01) & 12.71(05) & 12.58(04) & \nodata & III & - \\
4239 & 42.683014 & 60.801003 & 13.26(03) & 12.20(03) & 11.81(02) & 11.49(01) & 11.48(01) & 11.40(01) & 11.41(05) & \nodata & III & - \\
4240 & 42.683389 & 60.658499 & 12.39(03) & 11.36(03) & 11.02(02) & 10.77(01) & 10.79(01) & 10.70(01) & 10.54(06) & \nodata & III & - \\
4241 & 42.683584 & 59.431375 & 13.78(03) & 13.32(03) & 13.18(03) & 13.13(01) & 13.12(01) & 13.10(04) & 13.21(07) & \nodata & III & - \\
4242 & 42.683753 & 59.580416 & 13.95(03) & 13.22(03) & 12.97(03) & 12.78(01) & 12.76(01) & 12.73(03) & 12.79(07) & \nodata & III & - \\
4243 & 42.683936 & 59.675017 & 11.39(03) & 10.63(04) & 10.39(02) & 10.28(01) & 10.32(01) & 10.33(01) & 10.24(01) & \nodata & III & - \\
4244 & 42.683942 & 60.350758 & 12.78(03) & 12.34(03) & 12.18(02) & 12.14(01) & 12.12(01) & 12.11(02) & 12.13(04) & \nodata & III & - \\
4245 & 42.684022 & 59.896604 & 13.80(04) & 13.44(04) & 13.31(04) & 13.33(01) & 13.30(01) & 13.22(04) & 13.19(16) & \nodata & III & - \\
4246 & 42.684081 & 59.325058 & 12.36(02) & 11.18(02) & 10.77(02) & 10.62(01) & 10.74(01) & 10.48(01) & 10.47(01) & \nodata & III & - \\
4247 & 42.684357 & 59.762857 & 13.43(02) & 13.03(02) & 12.89(03) & 12.82(01) & 12.90(01) & 12.79(04) & 12.59(09) & \nodata & III & - \\
4248 & 42.684374 & 59.902878 & 12.88(04) & 12.49(04) & 12.36(04) & 12.28(01) & 12.33(01) & 12.28(03) & 12.27(03) & \nodata & III & - \\
4249 & 42.684584 & 60.164458 & 13.02(03) & 12.52(04) & 12.38(03) & 12.30(01) & 12.32(01) & 12.28(02) & 12.32(05) & \nodata & III & - \\
4250 & 42.684766 & 59.739745 & 13.82(03) & 12.99(03) & 12.74(03) & 12.60(01) & 12.69(01) & 12.48(03) & 12.49(04) & \nodata & III & - \\
4251 & 42.684789 & 60.444055 & 16.52(12) & 15.66(13) & 15.32(16) & 14.43(02) & 13.99(02) & 13.72(07) & 12.87(07) & \nodata & II & - \\
4252 & 42.684794 & 60.558777 & \nodata & \nodata & \nodata & 13.48(03) & 13.16(01) & 12.57(10) & 11.43(11) & 7.51(14) & II & - \\
4253 & 42.684871 & 60.131139 & 13.59(03) & 13.27(05) & 13.07(03) & 12.98(01) & 12.90(01) & 12.93(04) & 12.94(07) & \nodata & III & - \\
4254 & 42.684909 & 60.096131 & 9.12(03) & 8.32(05) & 8.07(02) & 7.99(01) & 8.12(01) & 8.03(01) & 7.95(01) & 7.97(04) & III & - \\
4255 & 42.684968 & 60.340237 & 15.88(06) & 14.96(07) & 14.69(09) & 14.69(02) & 14.28(02) & 13.72(06) & 13.03(05) & \nodata & II & - \\
4256 & 42.685329 & 59.279350 & 13.34(02) & 13.12(03) & 12.91(03) & 12.81(01) & 12.74(01) & 12.67(05) & 12.62(05) & \nodata & III & - \\
4257 & 42.685806 & 60.703623 & 14.80(05) & 13.52(04) & 12.68(03) & 11.67(01) & 11.21(01) & 10.92(02) & 10.30(06) & 8.05(19) & II & - \\
4258 & 42.685876 & 60.439853 & 14.83(04) & 13.96(04) & 13.81(05) & 13.59(01) & 13.57(01) & 13.50(05) & 13.39(07) & \nodata & III & - \\
4259 & 42.686096 & 60.290318 & 13.58(03) & 12.71(04) & 12.45(02) & 12.29(01) & 12.28(01) & 12.24(03) & 12.25(04) & \nodata & III & - \\
4260 & 42.686132 & 59.409694 & 14.82(04) & 14.38(05) & 14.10(05) & 14.12(01) & 14.09(02) & 13.91(09) & 14.05(18) & \nodata & III & - \\
4261 & 42.686259 & 60.393546 & 12.05(03) & 11.45(03) & 11.25(02) & 11.12(01) & 11.11(01) & 11.08(01) & 11.03(02) & \nodata & III & - \\
4262 & 42.686466 & 60.899758 & 13.52(03) & 13.01(03) & 12.92(03) & 12.91(01) & 12.87(01) & 12.94(05) & 12.90(16) & \nodata & III & - \\
4263 & 42.686523 & 59.621396 & 10.02(02) & 9.32(02) & 9.12(02) & 9.04(01) & 9.08(01) & 9.12(01) & 8.95(01) & 8.48(14) & III & - \\
4264 & 42.686665 & 60.445224 & 14.86(06) & 14.09(05) & 13.83(04) & 13.51(01) & 13.45(01) & 13.37(06) & 12.80(07) & 8.24(18) & TD & - \\
4265 & 42.686787 & 59.917372 & 14.23(03) & 13.45(04) & 13.10(04) & 12.91(01) & 12.94(01) & 12.86(04) & 12.76(09) & \nodata & III & - \\
4266 & 42.686925 & 60.773799 & 13.70(03) & 12.69(03) & 12.34(02) & 12.18(01) & 12.10(01) & 11.99(03) & 11.96(07) & \nodata & III & - \\
4267 & 42.686969 & 60.548799 & 12.78(03) & 12.44(03) & 12.31(03) & 12.27(01) & 12.26(01) & 12.23(05) & 11.86(17) & \nodata & III & - \\
4268 & 42.687141 & 59.523748 & 14.40(03) & 14.05(04) & 13.82(05) & 13.82(01) & 13.77(01) & 13.87(07) & 13.82(12) & \nodata & III & - \\
4269 & 42.687665 & 60.269783 & 12.16(03) & 11.35(03) & 11.11(02) & 11.01(01) & 11.10(01) & 10.99(01) & 10.98(01) & \nodata & III & - \\
4270 & 42.687723 & 60.506621 & 12.17(03) & 11.77(03) & 11.63(02) & 11.64(01) & 11.56(01) & 11.53(01) & 11.54(02) & \nodata & III & - \\
4271 & 42.687724 & 59.654352 & 13.92(04) & 13.59(04) & \nodata & 13.27(01) & 13.25(01) & 13.17(04) & 13.44(10) & \nodata & III & - \\
4272 & 42.688079 & 60.806954 & \nodata & \nodata & 15.20(15) & 13.62(01) & 13.00(01) & 12.64(04) & 12.00(05) & \nodata & II & - \\
4273 & 42.688222 & 60.408130 & 13.59(04) & 13.20(04) & 13.02(04) & 12.99(01) & 12.98(01) & 12.94(05) & 12.90(08) & \nodata & III & - \\
4274 & 42.688335 & 60.395361 & 15.48(06) & 14.42(07) & 14.08(06) & 13.40(01) & 13.04(01) & 12.53(03) & 11.68(02) & 9.41(32) & II & - \\
4275 & 42.688363 & 60.449532 & 16.59(12) & 15.79(15) & 15.13(15) & 14.34(02) & 13.90(03) & 13.36(06) & 12.85(11) & \nodata & II & - \\
4276 & 42.688392 & 60.455988 & 15.65(09) & 14.43(07) & 13.51(06) & 12.44(01) & 12.00(01) & 11.54(02) & 10.33(03) & 7.02(07) & II & - \\
4277 & 42.688482 & 60.488375 & 13.98(03) & 13.66(04) & 13.49(04) & 13.44(01) & 13.42(01) & 13.47(05) & 13.72(15) & \nodata & III & - \\
4278 & 42.688624 & 60.034980 & 13.78(03) & 12.90(03) & 12.60(03) & 12.45(01) & 12.48(01) & 12.38(02) & 12.40(04) & \nodata & III & - \\
4279 & 42.688692 & 60.469231 & 14.76(04) & 13.74(04) & 13.27(03) & 12.61(01) & 12.42(01) & 12.34(02) & 11.88(03) & 8.15(27) & TD & - \\
4280 & 42.688779 & 60.278318 & 13.59(03) & 13.21(04) & 13.05(03) & 13.00(01) & 13.01(01) & 12.72(03) & 12.92(06) & \nodata & III & - \\
4281 & 42.689027 & 59.395934 & 14.54(03) & 14.02(04) & 13.78(04) & 13.49(01) & 13.46(01) & 13.42(05) & 13.61(11) & \nodata & III & - \\
4282 & 42.689105 & 60.864666 & 11.55(03) & 11.08(03) & 10.98(02) & 11.08(01) & 11.05(01) & 10.94(02) & 10.83(07) & \nodata & III & - \\
4283 & 42.689329 & 60.808206 & \nodata & \nodata & \nodata & 14.07(02) & 12.51(01) & 11.48(01) & 10.69(02) & 5.60(06) & I & - \\
4284 & 42.689650 & 59.426734 & 12.70(02) & 12.40(02) & 12.30(02) & 12.25(01) & 12.23(01) & 12.18(02) & 12.16(04) & \nodata & III & - \\
4285 & 42.689658 & 60.388650 & 13.91(03) & 13.63(04) & 13.55(03) & 13.50(01) & 13.45(01) & 13.39(05) & 13.45(09) & \nodata & III & - \\
4286 & 42.689761 & 60.292788 & 10.76(03) & 10.68(03) & 10.60(02) & 10.64(01) & 10.69(01) & 10.62(01) & 10.67(01) & \nodata & III & - \\
4287 & 42.689862 & 60.430682 & 16.00(10) & 14.91(08) & 14.30(07) & 13.42(01) & 12.93(01) & 12.21(02) & 11.02(01) & 8.37(14) & II & - \\
4288 & 42.689872 & 60.812531 & 15.61(07) & 14.49(06) & 13.84(04) & 12.77(01) & 12.34(01) & 11.95(02) & 11.38(04) & \nodata & II & - \\
4289 & 42.690076 & 59.801087 & 13.91(03) & 13.53(03) & 13.40(04) & 13.34(01) & 13.32(01) & 13.25(04) & 13.55(11) & \nodata & III & - \\
4290 & 42.690509 & 59.567384 & 15.39(06) & 14.80(08) & 14.58(09) & 14.47(01) & 14.41(02) & 14.55(12) & 14.10(15) & \nodata & III & - \\
4291 & 42.690568 & 60.060952 & 13.93(03) & 13.68(04) & 13.54(04) & 13.46(01) & 13.56(01) & 13.47(05) & 13.41(08) & \nodata & III & - \\
4292 & 42.690631 & 60.998472 & 13.70(03) & 13.44(03) & 13.37(04) & 13.33(01) & 13.31(01) & 13.26(06) & 13.21(18) & \nodata & III & - \\
4293 & 42.690754 & 60.025501 & 14.44(04) & 13.84(04) & 13.59(04) & 13.51(01) & 13.48(01) & 13.50(07) & 13.28(09) & \nodata & III & - \\
4294 & 42.691183 & 59.707167 & 12.34(04) & \nodata & \nodata & 11.59(01) & 11.49(01) & 11.50(01) & 11.46(02) & \nodata & III & - \\
4295 & 42.691251 & 60.529101 & 15.26(05) & 14.31(04) & 13.94(05) & 13.38(01) & 13.08(01) & 12.87(05) & 11.92(05) & 7.69(06) & II & - \\
4296 & 42.691411 & 59.444305 & 14.00(03) & 13.34(04) & 13.08(03) & 12.83(01) & 12.73(01) & 12.67(03) & 12.87(07) & \nodata & III & - \\
4297 & 42.691670 & 59.961538 & \nodata & \nodata & \nodata & 15.55(06) & 14.86(04) & 13.56(14) & 11.93(11) & \nodata & I & - \\
4298 & 42.691791 & 60.111168 & 11.85(02) & \nodata & 10.90(04) & 10.80(01) & 10.83(01) & 10.80(01) & 10.68(01) & \nodata & III & - \\
4299 & 42.691794 & 59.947534 & 12.56(03) & 11.84(03) & 11.67(02) & 11.60(01) & 11.61(01) & 11.51(02) & 11.48(06) & \nodata & III & - \\
4300 & 42.691960 & 60.535499 & 12.48(03) & 12.19(03) & 12.07(03) & 11.98(01) & 11.99(01) & 11.95(02) & 12.13(06) & \nodata & III & - \\
4301 & 42.691973 & 60.510717 & 15.82(07) & 14.99(08) & 14.29(06) & 13.85(01) & 13.58(02) & 13.42(05) & 13.17(09) & \nodata & III & - \\
4302 & 42.692037 & 60.793598 & 15.99(08) & 14.96(08) & 14.49(08) & 14.21(01) & 14.08(02) & 13.96(09) & 13.79(19) & \nodata & III & - \\
4303 & 42.692240 & 59.695688 & 15.19(05) & 14.42(06) & 14.31(07) & 13.98(01) & 13.95(01) & 13.94(07) & 14.00(19) & \nodata & III & - \\
4304 & 42.692471 & 59.768270 & 14.48(03) & 13.73(04) & 13.60(04) & 13.56(01) & 13.55(01) & 13.55(06) & 13.65(13) & \nodata & III & - \\
4305 & 42.692494 & 60.354048 & 16.22(12) & 15.19(10) & 14.78(10) & 13.91(01) & 13.87(01) & 13.59(06) & 12.83(05) & \nodata & III & - \\
4306 & 42.692952 & 60.503547 & 15.59(07) & 14.78(08) & 14.31(06) & 13.11(01) & 12.68(01) & 12.34(02) & 11.99(03) & \nodata & II & - \\
4307 & 42.693042 & 60.266930 & 13.09(03) & 12.64(03) & 12.47(02) & 12.40(01) & 12.34(01) & 12.33(02) & 12.26(04) & \nodata & III & - \\
4308 & 42.693067 & 59.279395 & 15.11(04) & 14.66(06) & 14.32(06) & 14.35(02) & 14.30(02) & 14.21(18) & 14.08(15) & \nodata & III & - \\
4309 & 42.693108 & 59.612206 & 9.92(02) & 8.76(02) & 8.37(02) & 8.27(01) & 8.28(01) & 8.13(01) & 8.05(01) & 8.04(08) & III & - \\
4310 & 42.693563 & 60.045140 & 14.84(06) & 13.95(05) & 13.76(06) & 13.46(01) & 13.46(02) & 13.30(06) & 13.70(12) & \nodata & III & - \\
4311 & 42.693612 & 60.531720 & 12.90(03) & 12.02(03) & 11.74(02) & 11.57(01) & 11.60(01) & 11.54(01) & 11.58(04) & \nodata & III & - \\
4312 & 42.693759 & 60.455685 & 12.03(03) & 11.22(03) & 10.96(02) & 10.91(01) & 10.92(01) & 10.85(01) & 10.86(04) & \nodata & III & - \\
4313 & 42.693831 & 60.437390 & 14.91(05) & 13.98(06) & 13.82(05) & 13.56(01) & 13.36(01) & 13.06(04) & 12.09(03) & 7.65(11) & II & - \\
4314 & 42.693883 & 59.700987 & 14.93(05) & 14.18(07) & 13.89(07) & 13.83(01) & 13.88(02) & 13.83(08) & 13.88(15) & \nodata & III & - \\
4315 & 42.694320 & 60.541586 & 12.75(03) & 12.01(03) & 11.90(02) & 11.90(01) & 11.94(01) & 11.92(02) & 11.80(04) & \nodata & III & - \\
4316 & 42.694902 & 60.431018 & 14.56(03) & 14.15(04) & 13.90(05) & 13.98(01) & 13.97(02) & 13.89(06) & 13.87(09) & \nodata & III & - \\
4317 & 42.695022 & 60.711998 & 11.07(03) & 10.57(03) & 10.42(02) & 10.38(01) & 10.35(01) & 10.31(01) & 10.35(09) & \nodata & III & - \\
4318 & 42.695146 & 59.445898 & 14.21(04) & 13.79(04) & 13.61(04) & 13.51(01) & 13.44(01) & 13.45(06) & 13.71(12) & \nodata & III & - \\
4319 & 42.695206 & 60.201729 & 13.90(03) & 13.03(03) & 12.78(03) & 12.71(01) & 12.67(01) & 12.58(03) & 12.57(05) & \nodata & III & - \\
4320 & 42.695258 & 60.715307 & 17.21(23) & 15.36(11) & 14.67(11) & 13.76(03) & 13.27(03) & 12.94(11) & 11.81(19) & \nodata & II & - \\
4321 & 42.695434 & 59.414437 & 13.77(03) & 13.24(03) & 13.05(03) & 13.09(01) & 12.91(01) & 12.90(03) & 13.03(06) & \nodata & III & - \\
4322 & 42.695789 & 60.372139 & 14.57(06) & 13.82(06) & 13.50(05) & 13.22(01) & 13.07(01) & 12.84(03) & 12.07(04) & 8.49(08) & II & - \\
4323 & 42.695877 & 60.395828 & 14.00(04) & 13.48(03) & 13.41(03) & 13.38(01) & 13.37(01) & 13.31(05) & 13.81(15) & \nodata & III & - \\
4324 & 42.695915 & 60.382988 & 13.25(03) & 13.04(03) & 12.95(03) & 12.93(01) & 12.88(01) & 12.94(04) & 12.92(07) & \nodata & III & - \\
4325 & 42.696099 & 59.721069 & 13.61(03) & 13.10(03) & 12.91(03) & 12.88(01) & 12.89(01) & 12.95(04) & 13.02(06) & \nodata & III & - \\
4326 & 42.696219 & 60.283120 & 13.78(03) & 13.45(04) & 13.29(04) & 13.23(01) & 13.23(01) & 13.20(04) & 13.50(12) & \nodata & III & - \\
4327 & 42.696252 & 60.250907 & 12.77(03) & 12.51(03) & 12.35(02) & 12.31(01) & 12.32(01) & 12.31(02) & 12.18(03) & \nodata & III & - \\
4328 & 42.696587 & 60.390053 & 16.75(14) & 15.90(15) & 15.44(18) & 14.40(01) & 13.98(02) & 13.47(06) & 12.73(09) & \nodata & II & - \\
4329 & 42.696625 & 60.653467 & 14.49(03) & 14.01(04) & 13.72(05) & 13.63(01) & 13.57(01) & 13.56(09) & 13.05(17) & \nodata & III & - \\
4330 & 42.696646 & 59.474766 & 9.98(02) & 9.02(02) & 8.72(02) & 8.45(01) & 8.68(01) & 8.51(01) & 8.49(01) & 8.39(09) & III & - \\
4331 & 42.696685 & 60.622905 & 13.25(03) & 12.32(03) & 12.01(02) & 11.82(01) & 11.88(01) & 11.78(02) & 11.53(05) & \nodata & III & - \\
4332 & 42.696809 & 60.718429 & \nodata & 15.99(18) & 13.54(06) & 10.74(01) & 9.32(01) & 8.19(01) & 7.22(01) & 3.85(05) & I & - \\
4333 & 42.696878 & 60.302594 & 14.10(04) & 13.69(04) & 13.56(04) & 13.47(01) & 13.41(01) & 13.41(05) & 13.52(09) & \nodata & III & - \\
4334 & 42.697404 & 61.090927 & 11.70(04) & 10.48(03) & 10.06(02) & 9.89(01) & 9.93(01) & 9.79(01) & 9.73(02) & \nodata & III & - \\
4335 & 42.697769 & 60.451375 & 10.91(03) & 10.43(03) & 9.90(02) & 9.38(01) & 8.97(01) & 8.44(01) & 7.09(01) & 3.49(04) & II & - \\
4336 & 42.697805 & 60.484493 & 14.09(03) & 13.84(05) & 13.64(04) & 13.69(01) & 13.59(01) & 13.54(07) & 13.54(11) & \nodata & III & - \\
4337 & 42.698189 & 60.223810 & 13.83(03) & 13.50(04) & 13.30(03) & 13.19(01) & 13.18(01) & 13.06(04) & 13.20(08) & \nodata & III & - \\
4338 & 42.698492 & 59.536270 & 12.98(02) & 12.83(02) & 12.69(02) & 12.69(01) & 12.66(01) & 12.66(04) & 12.82(08) & \nodata & III & - \\
4339 & 42.698644 & 60.656751 & 16.63(11) & 15.30(12) & 15.02(12) & 14.05(02) & 13.53(01) & 12.79(06) & 12.07(12) & \nodata & II & - \\
4340 & 42.698827 & 59.402758 & 14.12(03) & 13.52(03) & 13.31(03) & 13.31(01) & 13.30(01) & 13.38(06) & 13.03(08) & \nodata & III & - \\
4341 & 42.698869 & 59.684958 & 14.20(03) & 13.65(04) & 13.54(04) & 13.49(01) & 13.45(01) & 13.52(06) & 13.42(13) & \nodata & III & - \\
4342 & 42.699038 & 59.742945 & 12.96(02) & 12.10(02) & 11.82(02) & 11.66(01) & 11.67(01) & 11.61(01) & 11.66(02) & \nodata & III & - \\
4343 & 42.699071 & 60.372574 & \nodata & \nodata & \nodata & 14.13(01) & 13.90(01) & 13.73(07) & 12.99(08) & \nodata & II & - \\
4344 & 42.699237 & 60.421646 & 16.02(07) & 15.17(08) & 14.80(10) & 14.15(01) & 13.79(01) & 13.33(05) & 12.50(05) & 8.25(07) & II & - \\
4345 & 42.699313 & 60.344985 & 13.37(03) & 13.13(04) & 13.04(03) & 13.01(01) & 12.96(01) & 12.95(03) & 12.95(06) & \nodata & III & - \\
4346 & 42.699385 & 59.696264 & 13.29(03) & 12.87(03) & 12.65(03) & 12.64(01) & 12.65(01) & 12.62(03) & 12.55(08) & \nodata & III & - \\
4347 & 42.699754 & 60.816723 & 14.97(04) & 13.87(04) & 13.32(04) & 12.79(01) & 12.56(01) & 12.37(03) & 11.83(06) & 7.42(15) & II & - \\
4348 & 42.699797 & 59.813126 & 14.10(03) & 13.71(04) & 13.49(04) & 13.45(01) & 13.44(01) & 13.34(05) & 13.43(09) & \nodata & III & - \\
4349 & 42.699853 & 60.045064 & 10.13(03) & 9.41(03) & 9.20(02) & 9.08(01) & 9.12(01) & 9.03(01) & 9.00(01) & 9.24(11) & III & - \\
4350 & 42.699922 & 60.625388 & 13.97(05) & 12.94(04) & 12.66(03) & 12.38(01) & 12.47(01) & 12.39(03) & 12.21(09) & \nodata & III & - \\
4351 & 42.700446 & 60.244813 & 13.23(05) & \nodata & \nodata & 12.93(01) & 12.94(01) & 12.85(03) & 12.85(06) & \nodata & III & - \\
4352 & 42.700677 & 59.662635 & 13.73(03) & 13.47(03) & 13.29(03) & 13.24(01) & 13.19(01) & 13.09(04) & 13.06(12) & \nodata & III & - \\
4353 & 42.700735 & 60.115383 & \nodata & \nodata & \nodata & 13.82(01) & 13.19(01) & 12.41(02) & 11.52(03) & 8.29(05) & II & - \\
4354 & 42.700773 & 61.024688 & 12.22(03) & 11.55(03) & 11.38(02) & 11.36(01) & 11.38(01) & 11.32(02) & 11.30(07) & \nodata & III & - \\
4355 & 42.701011 & 59.614219 & 11.08(02) & 10.84(04) & 10.74(02) & 10.73(01) & 10.76(01) & 10.70(01) & 10.60(06) & \nodata & III & - \\
4356 & 42.701123 & 60.962547 & 12.12(03) & 11.87(03) & 11.76(02) & 11.79(01) & 11.71(01) & 11.70(02) & 11.71(04) & \nodata & III & - \\
4357 & 42.701138 & 59.547723 & 13.46(03) & 13.24(03) & 13.15(03) & 13.01(01) & 13.05(01) & 13.19(04) & 13.28(11) & \nodata & III & - \\
4358 & 42.701260 & 59.853809 & 13.81(05) & 13.37(06) & 13.22(06) & 13.17(01) & 13.17(01) & 13.25(06) & 13.45(19) & \nodata & III & - \\
4359 & 42.701492 & 59.724574 & 12.89(02) & 12.15(03) & 11.89(02) & 11.75(01) & 11.76(01) & 11.71(01) & 11.64(04) & \nodata & III & - \\
4360 & 42.701621 & 60.571400 & 9.24(03) & 8.41(04) & 8.23(02) & 8.19(01) & 8.27(01) & 8.20(01) & 8.14(01) & \nodata & III & - \\
4361 & 42.701675 & 59.916273 & 14.36(03) & 13.73(04) & 13.56(04) & 13.50(01) & 13.50(01) & 13.49(05) & 13.44(10) & \nodata & III & - \\
4362 & 42.702182 & 60.157956 & 14.62(04) & 14.21(04) & 13.96(06) & 13.87(01) & 13.83(01) & 13.69(06) & 13.87(14) & \nodata & III & - \\
4363 & 42.702221 & 60.359713 & 14.92(04) & 14.09(05) & 13.75(04) & 13.44(01) & 13.21(01) & 12.81(03) & 12.02(04) & 7.44(26) & II & - \\
4364 & 42.702493 & 60.149073 & 14.47(04) & 14.06(05) & 13.91(05) & 13.81(01) & 13.79(01) & 13.68(05) & 14.13(14) & \nodata & III & - \\
4365 & 42.702701 & 60.408242 & 15.32(06) & 14.30(05) & 13.81(04) & 13.29(01) & 12.68(01) & 12.47(02) & 11.77(04) & \nodata & II & - \\
4366 & 42.702779 & 60.315075 & 14.88(04) & 14.40(05) & 14.26(08) & 14.03(01) & 14.01(02) & 13.83(07) & 13.87(12) & \nodata & III & - \\
4367 & 42.703136 & 59.713350 & 14.00(03) & 13.55(04) & 13.42(03) & 13.34(01) & 13.34(01) & 13.39(04) & 13.39(11) & \nodata & III & - \\
4368 & 42.703285 & 60.406769 & 13.90(04) & 13.09(03) & 12.81(03) & 12.62(01) & 12.57(01) & 12.47(02) & 12.11(03) & \nodata & III & - \\
4369 & 42.703321 & 60.850469 & 13.09(03) & 11.61(03) & 10.97(02) & 10.53(01) & 10.58(01) & 10.42(01) & 10.46(03) & \nodata & III & - \\
4370 & 42.703566 & 60.483526 & 12.91(03) & 12.08(03) & 11.81(02) & 11.67(01) & 11.71(01) & 11.74(02) & 11.67(04) & \nodata & III & - \\
4371 & 42.703916 & 60.913593 & 12.65(03) & 12.01(03) & 11.84(02) & 11.81(01) & 11.87(01) & 11.89(02) & 11.96(05) & \nodata & III & - \\
4372 & 42.704221 & 60.333075 & 8.88(06) & 7.82(03) & 7.56(02) & 7.42(01) & 7.62(01) & 7.43(01) & 7.41(01) & 7.45(05) & III & - \\
4373 & 42.704345 & 60.385057 & 15.48(08) & 14.55(08) & 14.11(09) & 13.27(01) & 12.84(01) & 12.50(02) & 11.75(04) & 9.11(12) & II & - \\
4374 & 42.704372 & 60.391491 & 13.96(03) & 13.83(04) & 13.70(04) & 13.65(01) & 13.63(01) & 13.41(05) & 12.98(12) & 10.00(33) & TD & - \\
4375 & 42.704542 & 59.905652 & 13.62(03) & 13.34(03) & 13.28(04) & 13.18(01) & 13.12(01) & 13.07(04) & 13.31(09) & \nodata & III & - \\
4376 & 42.704586 & 60.377953 & 14.49(04) & \nodata & \nodata & 12.38(01) & 12.11(01) & 11.85(02) & 11.31(03) & 9.15(10) & II & - \\
4377 & 42.704588 & 59.412857 & 13.53(02) & 13.07(04) & 12.89(03) & 12.86(01) & 12.82(01) & 12.77(03) & 12.72(05) & \nodata & III & - \\
4378 & 42.704698 & 60.894527 & 12.31(03) & 12.12(03) & 12.07(02) & 12.00(01) & 12.00(01) & 11.97(02) & 12.13(05) & \nodata & III & - \\
4379 & 42.704735 & 59.321948 & 14.14(03) & 13.87(04) & 13.69(04) & 13.58(01) & 13.59(01) & 13.56(09) & 13.70(11) & \nodata & III & - \\
4380 & 42.704862 & 60.803574 & 15.50(05) & 12.62(03) & 11.23(02) & 10.31(01) & 10.14(01) & 9.91(01) & 9.85(02) & \nodata & III & - \\
4381 & 42.704895 & 60.510796 & 13.00(03) & 12.16(03) & 11.98(02) & 11.88(01) & 11.92(01) & 11.83(02) & 11.80(03) & \nodata & III & - \\
4382 & 42.705051 & 60.146157 & 12.89(03) & 12.22(04) & 12.03(03) & 11.91(01) & 11.95(01) & 11.87(02) & 11.90(02) & \nodata & III & - \\
4383 & 42.705135 & 60.721128 & \nodata & \nodata & \nodata & 14.06(03) & 12.96(01) & 12.39(06) & 11.95(17) & \nodata & II & - \\
4384 & 42.705169 & 60.233250 & 15.21(05) & 14.80(06) & 14.55(08) & 14.45(02) & 14.41(02) & 14.46(11) & 14.22(15) & \nodata & III & - \\
4385 & 42.705207 & 59.314772 & 14.70(04) & 13.83(04) & 13.62(04) & 13.49(01) & 13.50(01) & 13.38(08) & 13.32(09) & \nodata & III & - \\
4386 & 42.705330 & 60.772453 & 15.05(04) & 14.12(04) & 13.72(05) & 13.47(01) & 13.44(01) & 13.09(10) & 13.29(12) & \nodata & III & - \\
4387 & 42.705346 & 61.052407 & 14.01(04) & 13.31(04) & 12.93(04) & 12.63(01) & 12.54(01) & 12.63(03) & 12.61(08) & \nodata & III & - \\
4388 & 42.705362 & 59.888723 & 15.09(06) & 14.01(05) & 13.65(05) & 13.41(01) & 13.34(01) & 13.23(06) & 13.18(14) & \nodata & III & - \\
4389 & 42.705604 & 60.930121 & 9.26(03) & 8.63(05) & 8.44(02) & 8.40(01) & 8.39(01) & 8.40(01) & 8.33(01) & 8.44(09) & III & - \\
4390 & 42.705795 & 60.089362 & 14.17(04) & 13.82(04) & 13.61(04) & 13.53(01) & 13.53(01) & 13.59(07) & 13.46(10) & \nodata & III & - \\
4391 & 42.705854 & 59.944672 & 11.19(03) & 10.81(03) & 10.71(02) & 10.69(01) & 10.68(01) & 10.64(01) & 10.49(04) & \nodata & III & - \\
4392 & 42.705857 & 60.410650 & 14.62(06) & 13.63(04) & 12.77(03) & 12.04(01) & 11.66(01) & 11.27(01) & 10.36(01) & 7.50(05) & II & - \\
4393 & 42.706231 & 60.647152 & 14.77(03) & 14.15(04) & 13.87(05) & 13.71(01) & 13.61(01) & 13.45(06) & 13.32(14) & \nodata & III & - \\
4394 & 42.706552 & 60.246502 & 14.50(03) & 13.62(03) & 13.30(03) & 13.10(01) & 13.15(01) & 13.05(03) & 13.08(06) & \nodata & III & - \\
4395 & 42.706618 & 60.465342 & 15.07(05) & 13.98(07) & 13.29(06) & 12.48(01) & 12.18(01) & 11.83(02) & 11.17(02) & 8.30(15) & II & - \\
4396 & 42.706918 & 59.805312 & 14.81(03) & 14.02(04) & 13.71(04) & 13.52(01) & 13.57(01) & 13.39(06) & 13.00(07) & \nodata & III & - \\
4397 & 42.707096 & 60.040411 & 12.59(03) & 11.54(03) & 11.21(02) & 11.00(01) & 11.09(01) & 10.94(01) & 10.89(01) & \nodata & III & - \\
4398 & 42.707264 & 60.774903 & 15.64(07) & 14.52(06) & 14.16(06) & 13.88(02) & 13.91(02) & 13.96(13) & 13.70(15) & \nodata & III & - \\
4399 & 42.707492 & 60.386677 & \nodata & \nodata & \nodata & 13.95(01) & 13.84(02) & 13.51(07) & 13.32(09) & \nodata & II & - \\
4400 & 42.708195 & 59.446442 & 12.17(02) & 11.39(03) & 11.14(02) & 11.05(01) & 11.06(01) & 11.01(01) & 10.97(01) & \nodata & III & - \\
4401 & 42.708484 & 59.535778 & 15.26(05) & 14.61(05) & 14.43(07) & 14.25(01) & 14.25(02) & 14.30(10) & 14.39(15) & \nodata & III & - \\
4402 & 42.708548 & 60.901373 & 13.78(03) & 13.36(04) & 13.17(03) & 13.18(01) & 13.17(01) & 13.17(05) & 13.04(15) & \nodata & III & - \\
4403 & 42.708687 & 59.503009 & 14.22(03) & 13.93(04) & 13.94(06) & 13.77(01) & 13.73(01) & 13.89(08) & 13.62(12) & \nodata & III & - \\
4404 & 42.708826 & 60.395386 & 14.23(03) & 13.59(04) & 13.49(04) & 13.37(01) & 13.43(01) & 13.33(05) & 13.10(12) & \nodata & III & - \\
4405 & 42.709038 & 60.265821 & 14.97(04) & 14.35(05) & 14.15(06) & 14.05(01) & 14.04(02) & 14.01(07) & 13.75(13) & \nodata & III & - \\
4406 & 42.709040 & 60.473361 & 13.42(03) & 12.98(03) & 12.87(03) & 12.82(01) & 12.78(01) & 12.67(03) & 12.64(05) & \nodata & III & - \\
4407 & 42.709132 & 60.316942 & 14.05(04) & 13.37(04) & 13.17(03) & 13.05(01) & 13.14(01) & 13.08(04) & 13.20(08) & \nodata & III & - \\
4408 & 42.709293 & 60.430624 & 16.00(08) & 15.15(09) & 14.42(10) & 13.45(01) & 13.10(01) & 12.89(04) & 12.18(03) & 9.03(10) & II & - \\
4409 & 42.709302 & 60.656974 & 15.61(07) & 14.26(06) & 13.36(04) & 12.10(01) & 11.69(01) & 11.35(01) & 10.82(02) & 8.30(06) & II & - \\
4410 & 42.709423 & 60.421091 & 14.50(03) & 14.11(05) & 13.88(05) & 13.91(01) & 13.86(01) & 13.81(06) & 13.86(09) & \nodata & III & - \\
4411 & 42.709453 & 59.712224 & 13.77(03) & 13.48(04) & 13.47(04) & 13.41(01) & 13.37(01) & 13.47(06) & 13.22(07) & \nodata & III & - \\
4412 & 42.709929 & 60.863146 & 13.33(03) & 12.60(03) & 12.25(03) & 12.02(01) & 11.90(01) & 11.92(06) & 11.70(19) & \nodata & III & - \\
4413 & 42.709967 & 59.662353 & 13.83(02) & 12.81(03) & 12.52(03) & 12.27(01) & 12.34(01) & 12.20(02) & 12.17(04) & \nodata & III & - \\
4414 & 42.710266 & 59.979598 & 12.29(03) & 11.46(03) & 11.13(02) & 10.94(01) & 10.91(01) & 10.84(03) & 10.58(09) & \nodata & III & - \\
4415 & 42.710343 & 60.550245 & 13.05(03) & 12.68(03) & 12.52(02) & 12.49(01) & 12.51(01) & 12.47(04) & 12.46(12) & \nodata & III & - \\
4416 & 42.710669 & 60.524834 & 14.39(04) & 13.86(05) & 13.42(04) & 12.35(01) & 11.94(01) & 11.48(01) & 10.42(01) & 6.44(04) & II & - \\
4417 & 42.710827 & 60.081903 & 12.35(03) & 11.44(03) & 11.15(02) & 10.97(01) & 11.06(01) & 10.95(01) & 10.89(01) & \nodata & III & - \\
4418 & 42.710871 & 59.298528 & 13.23(03) & 12.82(03) & 12.64(02) & 12.69(01) & 12.78(01) & 12.57(04) & 12.48(05) & \nodata & III & - \\
4419 & 42.710871 & 60.484910 & 14.84(03) & 13.69(04) & 13.02(03) & 11.96(01) & 11.54(01) & 11.28(01) & 10.60(02) & 7.60(06) & II & - \\
4420 & 42.711230 & 60.276771 & 15.08(04) & 14.13(06) & 13.92(06) & 13.44(01) & 13.44(01) & 13.24(04) & 13.15(07) & \nodata & III & - \\
4421 & 42.711305 & 59.654454 & 13.10(03) & 12.90(03) & 12.80(03) & 12.75(01) & 12.83(01) & 12.67(04) & 12.45(12) & \nodata & III & - \\
4422 & 42.711339 & 59.518859 & 14.21(03) & 13.79(04) & 13.58(04) & 13.60(01) & 13.60(01) & 13.65(06) & 13.77(14) & \nodata & III & - \\
4423 & 42.711385 & 60.398309 & 14.12(04) & 13.65(04) & 13.51(04) & 13.50(01) & 13.47(01) & 13.50(05) & 13.57(19) & \nodata & III & - \\
4424 & 42.711446 & 60.018567 & 14.54(04) & 13.53(04) & 13.21(03) & 13.05(01) & 13.07(01) & 12.92(04) & 12.97(06) & \nodata & III & - \\
4425 & 42.711718 & 59.579214 & 13.10(03) & 12.17(03) & 11.85(03) & 11.64(01) & 11.64(01) & 11.65(01) & 11.51(04) & \nodata & III & - \\
4426 & 42.711770 & 59.678259 & 13.78(03) & 13.39(04) & 13.24(03) & 13.21(01) & 13.20(01) & 13.18(04) & 13.19(18) & \nodata & III & - \\
4427 & 42.711839 & 60.367401 & 14.64(03) & 13.65(04) & 13.43(03) & 13.32(01) & 13.35(01) & 13.34(05) & 13.25(14) & \nodata & III & - \\
4428 & 42.712011 & 60.337715 & 13.52(03) & 12.91(03) & 12.70(02) & 12.56(01) & 12.56(01) & 12.50(04) & 12.62(06) & \nodata & III & - \\
4429 & 42.712017 & 60.511591 & 14.70(04) & 14.03(05) & 13.95(06) & 13.94(01) & 13.93(02) & 14.06(09) & 13.74(18) & \nodata & III & - \\
4430 & 42.712119 & 60.109049 & \nodata & 14.09(06) & 13.86(06) & 13.77(01) & 13.81(01) & 13.67(07) & 13.69(13) & \nodata & III & - \\
4431 & 42.712161 & 60.180127 & 13.45(03) & 12.59(03) & 12.31(02) & 12.15(01) & 12.21(01) & 12.11(02) & 12.07(04) & \nodata & III & - \\
4432 & 42.712416 & 60.800717 & 16.47(12) & 14.69(06) & 13.82(07) & 13.18(01) & 13.02(01) & 12.87(05) & 12.79(17) & \nodata & III & - \\
4433 & 42.713087 & 60.203952 & 15.16(06) & 14.18(05) & 13.86(05) & 13.71(01) & 13.69(01) & 13.58(05) & 13.93(17) & \nodata & III & - \\
4434 & 42.713126 & 60.276544 & 13.70(04) & 13.26(06) & 13.14(04) & 12.99(01) & 12.97(01) & 12.96(04) & 13.02(07) & \nodata & III & - \\
4435 & 42.713244 & 59.608700 & 11.50(02) & 10.59(03) & 10.32(02) & 10.14(01) & 10.24(01) & 10.10(01) & 10.11(02) & \nodata & III & - \\
4436 & 42.713361 & 60.416130 & 14.78(04) & 14.28(04) & 14.18(06) & 14.03(02) & 13.97(02) & 13.81(06) & 13.78(10) & \nodata & III & - \\
4437 & 42.713683 & 60.242892 & 13.31(03) & 12.82(04) & 12.73(03) & 12.61(01) & 12.69(01) & 12.64(03) & 12.63(04) & \nodata & III & - \\
4438 & 42.714007 & 59.728213 & 13.76(03) & 13.43(03) & 13.23(04) & 13.25(01) & 13.19(01) & 13.23(04) & 13.30(07) & \nodata & III & - \\
4439 & 42.714107 & 59.879873 & 14.86(04) & 14.06(04) & 13.75(04) & 13.59(01) & 13.58(01) & 13.58(05) & 13.39(11) & \nodata & III & - \\
4440 & 42.714167 & 60.477853 & 14.54(03) & 14.19(04) & 14.10(07) & 13.98(01) & 13.95(01) & 14.09(07) & 13.98(13) & \nodata & III & - \\
4441 & 42.714198 & 59.684014 & 13.83(03) & 12.90(04) & 12.64(03) & 12.54(01) & 12.52(01) & 12.40(02) & 12.57(06) & \nodata & III & - \\
4442 & 42.714238 & 60.053315 & 13.66(03) & 13.04(04) & 12.88(03) & 12.78(01) & 12.80(01) & 12.71(03) & 12.97(08) & \nodata & III & - \\
4443 & 42.714343 & 60.100974 & 14.71(03) & 13.90(04) & 13.64(04) & 13.48(01) & 13.56(01) & 13.40(05) & 13.56(11) & \nodata & III & - \\
4444 & 42.714409 & 59.628594 & 11.53(02) & 10.45(03) & 10.05(02) & 9.86(01) & 9.88(01) & 9.85(01) & 9.72(01) & 9.76(12) & III & - \\
4445 & 42.714463 & 59.470889 & 15.00(05) & 14.24(05) & 13.97(05) & 13.91(01) & 13.91(02) & 13.84(06) & 13.84(11) & \nodata & III & - \\
4446 & 42.714538 & 60.065120 & 13.54(03) & 13.15(04) & 13.04(03) & 12.98(01) & 12.94(01) & 12.89(03) & 12.99(06) & \nodata & III & - \\
4447 & 42.714621 & 59.790204 & 11.58(02) & 10.85(03) & 10.62(02) & 10.50(01) & 10.57(01) & 10.49(01) & 10.44(01) & \nodata & III & - \\
4448 & 42.714656 & 60.642383 & 11.75(03) & 11.51(03) & 11.37(02) & 11.33(01) & 11.39(01) & 11.35(01) & 11.38(04) & \nodata & III & - \\
4449 & 42.714703 & 60.419177 & 16.56(17) & 15.46(12) & 15.22(15) & 14.62(02) & 14.45(03) & 14.35(10) & 14.05(12) & \nodata & III & - \\
4450 & 42.714772 & 60.437029 & 13.47(03) & 13.27(03) & 13.14(02) & 13.13(01) & 13.07(01) & 13.14(04) & 13.05(08) & \nodata & III & - \\
4451 & 42.714941 & 60.117494 & 13.04(03) & 12.73(03) & 12.61(02) & 12.51(01) & 12.52(01) & 12.46(02) & 12.45(05) & \nodata & III & - \\
4452 & 42.714952 & 60.529265 & 14.03(03) & 13.12(03) & 12.84(03) & 12.63(01) & 12.66(01) & 12.58(03) & 12.17(04) & \nodata & III & - \\
4453 & 42.715042 & 59.909663 & 12.58(03) & 12.28(03) & 12.17(02) & 12.12(01) & 12.10(01) & 12.11(02) & 12.12(05) & \nodata & III & - \\
4454 & 42.715143 & 59.754626 & 14.43(03) & 13.90(05) & 13.80(04) & 13.73(01) & 13.75(01) & 13.81(06) & 13.92(19) & \nodata & III & - \\
4455 & 42.715447 & 60.356710 & 13.62(04) & 13.00(05) & 12.85(04) & 12.73(01) & 12.74(01) & 12.65(03) & 12.74(06) & \nodata & III & - \\
4456 & 42.715716 & 59.337379 & 13.22(03) & 12.83(04) & 12.58(03) & 12.56(01) & 12.52(01) & 12.43(04) & 12.57(05) & \nodata & III & - \\
4457 & 42.716020 & 59.905264 & 13.85(02) & 13.09(03) & 12.82(03) & 12.62(01) & 12.64(01) & 12.58(03) & 12.66(05) & \nodata & III & - \\
4458 & 42.716114 & 60.536310 & 12.81(04) & 12.46(05) & 12.32(04) & 12.28(01) & 12.25(01) & 12.22(03) & 12.11(05) & \nodata & III & - \\
4459 & 42.716920 & 61.043882 & 15.08(04) & 13.95(04) & 13.57(04) & 13.34(01) & 13.34(01) & 13.25(04) & 13.35(09) & \nodata & III & - \\
4460 & 42.717210 & 59.814504 & 10.61(02) & 9.85(03) & 9.62(02) & 9.48(01) & 9.52(01) & 9.51(01) & 9.45(01) & \nodata & III & - \\
4461 & 42.717275 & 60.465726 & 16.22(09) & 14.97(07) & 14.29(07) & 13.27(01) & 12.84(01) & 12.49(02) & 12.07(04) & 9.06(14) & II & - \\
4462 & 42.717309 & 60.213421 & 15.09(05) & 14.55(07) & 14.37(07) & 14.38(01) & 14.40(02) & 14.38(09) & 14.22(19) & \nodata & III & - \\
4463 & 42.717420 & 59.414048 & 14.85(04) & 14.24(05) & 13.88(05) & 13.73(01) & 13.70(01) & 13.72(06) & 13.52(10) & \nodata & III & - \\
4464 & 42.717867 & 59.526729 & 14.63(04) & 13.68(04) & 13.41(03) & 13.19(01) & 13.21(01) & 13.12(04) & 13.08(07) & \nodata & III & - \\
4465 & 42.718198 & 60.123925 & 14.92(04) & 14.48(06) & 14.31(07) & 14.32(01) & 14.28(02) & 14.24(09) & 14.25(17) & \nodata & III & - \\
4466 & 42.718243 & 59.683062 & 14.10(04) & 13.38(04) & 12.99(03) & 12.90(01) & 12.87(01) & 12.77(03) & 12.64(09) & \nodata & III & - \\
4467 & 42.718534 & 60.563789 & 12.19(03) & 11.34(03) & 11.04(03) & 10.88(01) & 10.85(01) & 10.84(05) & 10.80(20) & \nodata & III & - \\
4468 & 42.718690 & 60.301256 & 14.22(04) & 13.96(05) & 13.76(05) & 13.58(01) & 13.58(01) & 13.60(05) & 13.21(07) & \nodata & III & - \\
4469 & 42.718816 & 59.933755 & 10.89(03) & 10.19(03) & 9.99(02) & 9.88(01) & 9.93(01) & 9.96(01) & 9.84(01) & \nodata & III & - \\
4470 & 42.718905 & 60.800429 & \nodata & \nodata & \nodata & 13.38(01) & 12.49(01) & 11.94(03) & 11.66(09) & 10.10(55) & II & - \\
4471 & 42.718963 & 59.558721 & 13.82(03) & 12.98(03) & 12.70(03) & 12.53(01) & 12.50(01) & 12.48(03) & 12.38(04) & \nodata & III & - \\
4472 & 42.718997 & 60.853517 & 13.08(03) & 12.78(03) & 12.65(03) & 12.65(01) & 12.57(01) & 12.66(06) & 12.26(15) & \nodata & III & - \\
4473 & 42.719056 & 60.623493 & 14.32(04) & 13.83(04) & 13.55(04) & 13.46(01) & 13.46(01) & 13.38(07) & 13.04(15) & \nodata & III & - \\
4474 & 42.719079 & 59.336306 & 15.14(05) & 14.53(06) & 14.29(06) & 14.17(01) & 14.12(02) & 13.85(12) & 14.00(12) & \nodata & III & - \\
4475 & 42.719375 & 60.356482 & 15.11(04) & 14.14(04) & 13.65(04) & 13.09(01) & 12.74(01) & 12.29(02) & 11.42(03) & 7.86(07) & II & - \\
4476 & 42.719376 & 59.280262 & 13.47(03) & 13.03(04) & 12.87(03) & 12.79(01) & 12.82(01) & 12.71(05) & 12.53(05) & \nodata & III & - \\
4477 & 42.719491 & 60.072609 & 14.91(04) & 14.40(05) & 14.09(06) & 14.06(02) & 14.01(03) & 13.92(07) & 13.93(16) & \nodata & III & - \\
4478 & 42.719529 & 60.933750 & 14.66(05) & 13.87(04) & 13.58(04) & 13.45(01) & 13.43(01) & 13.42(06) & 13.41(09) & \nodata & III & - \\
4479 & 42.720341 & 59.603588 & 12.72(02) & 11.66(03) & 11.31(02) & 11.09(01) & 11.13(01) & 11.14(01) & 11.11(04) & \nodata & III & - \\
4480 & 42.720513 & 60.246766 & 13.37(03) & 13.04(03) & 12.93(03) & 12.84(01) & 12.81(01) & 12.76(03) & 12.92(05) & \nodata & III & - \\
4481 & 42.720618 & 59.894125 & 14.28(03) & 13.95(04) & 13.78(04) & 13.67(01) & 13.62(01) & 13.48(06) & 13.32(11) & \nodata & III & - \\
4482 & 42.720620 & 60.536235 & 14.11(06) & 13.39(05) & 12.82(04) & 11.87(01) & 11.40(01) & 10.91(01) & 9.85(01) & 7.65(07) & II & - \\
4483 & 42.720836 & 60.444659 & 11.59(03) & 11.21(03) & 11.07(03) & 11.06(01) & 11.03(01) & 11.02(01) & 10.99(02) & \nodata & III & - \\
4484 & 42.721743 & 59.994265 & 8.98(04) & 8.30(03) & 8.12(03) & 8.06(01) & 8.19(01) & 8.03(01) & 8.03(01) & \nodata & III & - \\
4485 & 42.721830 & 59.533031 & 14.01(03) & 13.01(03) & 12.64(03) & 12.60(01) & 12.56(01) & 12.39(02) & 12.40(04) & \nodata & III & - \\
4486 & 42.721866 & 60.497460 & 13.87(03) & 13.69(04) & 13.55(04) & 13.53(01) & 13.50(01) & 13.51(06) & 13.58(12) & \nodata & III & - \\
4487 & 42.721968 & 60.074789 & 13.07(05) & 12.26(05) & 11.96(04) & 11.79(01) & 11.85(01) & 11.73(02) & 11.78(03) & \nodata & III & - \\
4488 & 42.722046 & 60.611658 & 12.55(03) & 11.65(03) & 11.35(02) & 11.16(01) & 11.15(01) & 11.08(01) & 11.07(05) & \nodata & III & - \\
4489 & 42.722664 & 60.606236 & 14.78(04) & 13.73(04) & 13.31(04) & 13.18(01) & 13.13(01) & 12.99(05) & 12.90(19) & \nodata & III & - \\
4490 & 42.722782 & 60.914108 & 14.82(04) & 13.72(04) & 13.35(03) & 13.06(01) & 13.06(01) & 13.03(05) & 12.75(10) & \nodata & III & - \\
4491 & 42.722795 & 60.145687 & 13.14(03) & 12.95(04) & 12.76(03) & 12.72(01) & 12.64(01) & 12.56(03) & 12.71(05) & \nodata & III & - \\
4492 & 42.722964 & 59.674087 & 12.36(02) & 11.60(03) & 11.37(02) & 11.23(01) & 11.23(01) & 11.21(01) & 11.11(03) & \nodata & III & - \\
4493 & 42.723084 & 60.550493 & 11.69(03) & 10.90(03) & 10.67(02) & 10.58(01) & 10.56(01) & 10.59(01) & 10.49(02) & \nodata & III & - \\
4494 & 42.723193 & 59.704040 & 13.53(03) & 12.82(03) & 12.55(02) & 12.40(01) & 12.38(01) & 12.30(02) & 12.30(04) & \nodata & III & - \\
4495 & 42.723488 & 60.602306 & 14.80(07) & 13.78(05) & 13.40(05) & 13.12(01) & 13.03(01) & 13.02(07) & 12.89(18) & \nodata & III & - \\
4496 & 42.723525 & 60.258355 & 14.69(04) & 14.09(04) & 13.95(06) & 13.85(01) & 13.93(02) & 13.86(05) & 13.87(12) & \nodata & III & - \\
4497 & 42.723720 & 60.440794 & 15.78(08) & 14.89(08) & 14.63(08) & 14.38(02) & 14.40(02) & 13.84(07) & 14.06(13) & \nodata & III & - \\
4498 & 42.723841 & 59.258188 & 14.07(03) & 13.64(04) & 13.45(04) & 13.49(01) & 13.41(01) & 13.42(09) & 13.29(10) & \nodata & III & - \\
4499 & 42.723969 & 60.029410 & 14.46(04) & 14.01(04) & 13.91(06) & 13.68(01) & 13.62(01) & 13.62(06) & 13.46(09) & \nodata & III & - \\
4500 & 42.724075 & 60.924750 & 12.49(03) & 11.45(03) & 11.05(02) & 10.82(01) & 10.77(01) & 10.73(01) & 10.74(03) & \nodata & III & - \\
4501 & 42.724164 & 60.073660 & 13.94(04) & 13.11(04) & 12.83(03) & 12.65(01) & 12.69(01) & 12.58(03) & 12.57(05) & \nodata & III & - \\
4502 & 42.724595 & 59.629876 & 13.71(03) & 13.50(04) & 13.36(03) & 13.30(01) & 13.25(01) & 13.31(05) & 12.89(13) & \nodata & III & - \\
4503 & 42.724726 & 59.471510 & 13.91(03) & 13.54(04) & 13.34(04) & 13.25(01) & 13.29(01) & 13.29(04) & 13.24(08) & \nodata & III & - \\
4504 & 42.724752 & 59.699895 & 12.67(02) & 12.28(03) & 12.11(02) & 12.08(01) & 12.09(01) & 12.04(02) & 12.05(04) & \nodata & III & - \\
4505 & 42.725068 & 60.275466 & 11.64(03) & 10.91(03) & 10.68(02) & 10.59(01) & 10.62(01) & 10.58(01) & 10.36(01) & \nodata & III & - \\
4506 & 42.725074 & 61.107955 & 13.51(03) & 12.34(03) & 11.99(02) & 11.76(01) & 11.77(01) & 11.86(02) & 11.84(07) & \nodata & III & - \\
4507 & 42.725222 & 60.260619 & 13.23(03) & 13.05(04) & 12.96(03) & 12.97(01) & 12.93(01) & 12.89(03) & 13.05(07) & \nodata & III & - \\
4508 & 42.725363 & 60.413159 & 12.52(03) & 11.80(04) & 11.54(02) & 11.48(01) & 11.46(01) & 11.43(01) & 11.35(03) & \nodata & III & - \\
4509 & 42.725450 & 60.674162 & 14.17(04) & 13.06(04) & 12.63(02) & 12.38(01) & 12.39(01) & 12.32(04) & 12.25(20) & \nodata & III & - \\
4510 & 42.725536 & 60.666615 & 13.72(03) & 13.27(03) & 13.19(02) & 13.14(01) & 13.11(01) & 13.12(06) & 13.16(11) & \nodata & III & - \\
4511 & 42.726165 & 60.928187 & 13.97(03) & 13.62(04) & 13.49(04) & 13.44(01) & 13.42(01) & 13.41(07) & 13.05(16) & \nodata & III & - \\
4512 & 42.726278 & 60.068129 & 12.74(03) & 12.30(03) & 12.17(02) & 12.09(01) & 12.08(01) & 12.08(02) & 12.01(03) & \nodata & III & - \\
4513 & 42.726485 & 59.540769 & 13.75(03) & 13.43(04) & 13.25(04) & 13.24(01) & 13.18(01) & 13.11(03) & 13.16(07) & \nodata & III & - \\
4514 & 42.726573 & 60.973977 & 13.48(03) & 13.00(03) & 12.89(03) & 12.84(01) & 12.82(01) & 12.67(06) & 12.17(19) & \nodata & III & - \\
4515 & 42.726657 & 60.214517 & 13.69(03) & 13.07(03) & 12.96(03) & 12.85(01) & 12.95(01) & 12.93(03) & 13.01(09) & \nodata & III & - \\
4516 & 42.726882 & 60.383990 & 12.75(03) & 12.51(03) & 12.40(02) & 12.30(01) & 12.31(01) & 12.32(02) & 12.32(03) & \nodata & III & - \\
4517 & 42.727032 & 60.514737 & 15.60(07) & 14.37(07) & 13.41(04) & 12.17(01) & 11.65(01) & 11.19(01) & 10.38(01) & 8.03(04) & II & - \\
4518 & 42.727158 & 60.125865 & 14.24(04) & 13.66(04) & 13.53(05) & 13.40(01) & 13.38(01) & 13.29(05) & 13.45(09) & \nodata & III & - \\
4519 & 42.727343 & 59.711163 & 13.93(02) & 13.67(03) & 13.55(04) & 13.52(01) & 13.51(01) & 13.43(06) & 13.45(18) & \nodata & III & - \\
4520 & 42.727422 & 61.115650 & 14.47(03) & 13.35(03) & 12.98(03) & 12.72(01) & 12.72(01) & 12.65(05) & 12.56(09) & \nodata & III & - \\
4521 & 42.727562 & 60.784821 & \nodata & \nodata & \nodata & 13.23(01) & 12.64(01) & 10.76(01) & 9.18(01) & 7.97(08) & II & v \\
4522 & 42.727777 & 60.174891 & 13.21(03) & 13.08(03) & 12.94(03) & 12.89(01) & 12.87(01) & 12.91(03) & 12.92(07) & \nodata & III & - \\
4523 & 42.727939 & 59.487375 & 13.23(02) & 12.90(03) & 12.81(03) & 12.79(01) & 12.70(01) & 12.78(04) & 12.78(05) & \nodata & III & - \\
4524 & 42.727947 & 60.517235 & \nodata & \nodata & \nodata & 14.29(02) & 14.02(02) & 13.78(06) & 13.64(16) & \nodata & III & - \\
4525 & 42.728045 & 59.677361 & 14.94(04) & 14.37(05) & 14.04(05) & 13.77(01) & 13.69(01) & 13.54(06) & 13.55(17) & \nodata & III & - \\
4526 & 42.728052 & 60.459660 & 15.52(06) & 14.61(05) & 14.32(07) & 13.65(02) & 13.09(01) & 12.74(04) & 11.64(04) & 10.57(70) & II & - \\
4527 & 42.728058 & 59.728709 & 11.20(03) & 10.97(04) & 10.84(03) & 10.85(01) & 10.87(01) & 10.79(01) & 10.78(01) & \nodata & III & - \\
4528 & 42.728226 & 60.730656 & 14.83(03) & 13.19(03) & 12.18(02) & 10.96(02) & 10.47(01) & 10.05(02) & 9.33(01) & 6.29(10) & II & - \\
4529 & 42.728252 & 59.504508 & 13.82(03) & 13.55(04) & 13.47(04) & 13.46(01) & 13.51(01) & 13.38(04) & 13.38(10) & \nodata & III & - \\
4530 & 42.728745 & 60.310110 & 12.72(03) & 12.51(03) & 12.39(02) & 12.40(01) & 12.34(01) & 12.39(03) & 12.26(04) & \nodata & III & - \\
4531 & 42.728785 & 59.585613 & 13.72(03) & 13.34(04) & 13.20(03) & 13.19(02) & 13.11(01) & 13.08(05) & 13.27(16) & \nodata & III & - \\
4532 & 42.728925 & 60.072553 & 13.30(03) & 12.48(03) & 12.17(02) & 12.05(01) & 12.00(01) & 11.92(02) & 11.95(03) & \nodata & III & - \\
4533 & 42.729108 & 60.488197 & 11.98(03) & 11.70(03) & 11.59(02) & 11.55(01) & 11.60(01) & 11.58(01) & 11.60(02) & \nodata & III & - \\
4534 & 42.729536 & 60.755997 & 12.75(03) & 12.13(03) & 11.96(03) & 11.85(01) & 11.83(01) & 11.89(09) & 11.69(06) & \nodata & III & - \\
4535 & 42.729636 & 59.246093 & 14.68(04) & 13.78(04) & 13.45(04) & 13.28(01) & 13.17(01) & 13.31(08) & 13.46(13) & \nodata & III & - \\
4536 & 42.729926 & 59.849398 & 12.78(02) & 12.35(03) & 12.22(03) & 12.21(01) & 12.18(01) & 12.19(02) & 12.38(06) & \nodata & III & - \\
4537 & 42.729981 & 60.493947 & 11.37(03) & 11.10(03) & 10.98(02) & 10.94(01) & 10.90(01) & 10.87(01) & 10.84(02) & \nodata & III & - \\
4538 & 42.730375 & 60.411441 & 11.26(03) & 11.05(03) & 10.96(02) & 10.92(01) & 10.90(01) & 10.88(01) & 10.85(02) & \nodata & III & - \\
4539 & 42.730412 & 59.909578 & 11.07(03) & 10.80(03) & 10.72(02) & 10.68(01) & 10.69(01) & 10.67(01) & 10.64(02) & \nodata & III & - \\
4540 & 42.730505 & 60.538463 & 14.54(04) & 13.71(04) & 13.50(04) & 13.34(01) & 13.32(01) & 13.19(03) & 13.22(09) & \nodata & III & - \\
4541 & 42.731082 & 60.520275 & 13.35(03) & 12.99(04) & 12.77(03) & 12.70(01) & 12.65(01) & 12.52(02) & 12.58(06) & \nodata & III & - \\
4542 & 42.731549 & 59.375000 & 14.86(04) & 14.45(05) & 14.15(07) & 14.08(02) & 14.16(02) & 14.09(17) & 13.92(12) & \nodata & III & - \\
4543 & 42.731550 & 60.460890 & 13.88(03) & 13.10(03) & 12.83(02) & 12.72(01) & 12.70(01) & 12.69(03) & 12.55(07) & \nodata & III & - \\
4544 & 42.731925 & 60.414528 & \nodata & 14.88(09) & \nodata & 13.22(01) & 12.75(01) & 12.35(03) & 11.97(05) & \nodata & II & - \\
4545 & 42.732313 & 60.877019 & \nodata & \nodata & \nodata & 12.52(01) & 12.51(01) & 12.53(03) & 12.68(11) & \nodata & III & - \\
4546 & 42.732317 & 60.363156 & 16.71(16) & 15.63(13) & 14.63(09) & 13.64(01) & 13.16(01) & 12.93(04) & 12.40(04) & 8.91(10) & II & - \\
4547 & 42.732323 & 59.429483 & 14.86(04) & 14.37(05) & 14.11(05) & 14.04(01) & 14.01(02) & 14.03(06) & 14.10(17) & \nodata & III & - \\
4548 & 42.732794 & 60.359110 & \nodata & \nodata & \nodata & 13.85(01) & 13.67(02) & 13.72(06) & 13.76(15) & \nodata & III & - \\
4549 & 42.733171 & 60.416556 & 16.60(16) & 15.74(15) & 14.90(12) & 14.47(02) & 14.17(03) & 13.83(11) & 13.25(17) & \nodata & II & - \\
4550 & 42.733392 & 59.341797 & 14.79(04) & 14.18(04) & 14.03(05) & 14.01(01) & 13.98(02) & 13.81(09) & 13.82(12) & \nodata & III & - \\
4551 & 42.733557 & 60.306181 & 15.59(05) & 14.82(09) & 14.57(08) & 14.28(01) & 14.31(02) & 14.12(08) & 13.86(09) & \nodata & III & - \\
4552 & 42.733746 & 60.419414 & 16.44(10) & 15.24(10) & 14.87(11) & 14.60(02) & 14.61(02) & 14.91(15) & 14.45(15) & \nodata & III & - \\
4553 & 42.734194 & 59.588231 & 10.05(02) & 9.28(03) & 9.03(02) & 8.98(01) & 8.95(01) & 8.91(01) & 8.81(01) & 9.06(12) & III & - \\
4554 & 42.734351 & 59.434182 & 12.77(02) & 11.79(04) & 11.45(02) & 11.30(01) & 11.42(01) & 11.32(01) & 11.25(02) & \nodata & III & - \\
4555 & 42.734454 & 60.673606 & 12.88(03) & 12.50(03) & 12.29(02) & 12.20(01) & 12.15(01) & 12.15(04) & 12.40(09) & \nodata & III & - \\
4556 & 42.734984 & 59.945290 & 12.63(03) & 11.96(03) & 11.76(02) & 11.68(01) & 11.64(01) & 11.56(01) & 11.57(04) & \nodata & III & - \\
4557 & 42.735156 & 60.427421 & \nodata & 15.48(15) & 14.86(12) & 14.32(04) & 14.17(04) & 13.93(11) & 13.77(17) & \nodata & III & - \\
4558 & 42.735350 & 60.492326 & 14.56(03) & 13.80(04) & 13.48(04) & 13.37(01) & 13.32(01) & 13.27(06) & 13.02(11) & \nodata & III & - \\
4559 & 42.735379 & 60.549566 & 13.82(03) & 13.34(04) & 13.20(04) & 13.20(01) & 13.18(01) & 13.13(04) & 13.06(07) & \nodata & III & - \\
4560 & 42.735549 & 59.319122 & 13.76(03) & 12.90(03) & 12.56(02) & 12.41(01) & 12.39(01) & 12.21(03) & 12.24(04) & \nodata & III & - \\
4561 & 42.735573 & 60.348063 & 15.26(06) & 14.30(07) & 13.65(04) & 13.03(02) & 12.63(02) & 12.30(03) & 11.52(04) & \nodata & II & - \\
4562 & 42.735773 & 60.428672 & 14.05(04) & 13.61(05) & 13.44(05) & 13.39(01) & 13.40(02) & 13.34(05) & 13.48(12) & \nodata & III & - \\
4563 & 42.735876 & 60.120596 & 14.58(03) & 14.00(05) & 13.83(05) & 13.76(01) & 13.68(01) & 13.66(05) & 13.85(15) & \nodata & III & - \\
4564 & 42.735879 & 60.095464 & 13.56(03) & 12.79(03) & 12.52(03) & 12.37(01) & 12.33(01) & 12.25(02) & 12.30(04) & \nodata & III & - \\
4565 & 42.735950 & 60.391001 & 14.82(04) & 13.96(04) & 13.74(04) & 13.33(01) & 13.34(01) & 13.23(05) & 13.19(06) & \nodata & III & - \\
4566 & 42.736101 & 59.556968 & 14.67(04) & 13.85(04) & 13.65(04) & 13.46(01) & 13.43(01) & 13.46(05) & 13.15(07) & \nodata & III & - \\
4567 & 42.736264 & 60.416807 & 13.77(04) & 13.61(04) & 13.47(04) & 13.48(01) & 13.41(01) & 13.37(08) & 13.49(15) & \nodata & III & - \\
4568 & 42.736490 & 60.331695 & 12.48(03) & 11.86(03) & 11.69(02) & 11.58(01) & 11.46(01) & 11.50(01) & 11.50(02) & \nodata & III & - \\
4569 & 42.736751 & 60.054896 & 11.59(03) & 10.86(03) & 10.57(02) & 10.40(01) & 10.46(01) & 10.36(01) & 10.33(01) & \nodata & III & - \\
4570 & 42.736902 & 60.425984 & 14.36(07) & 13.62(07) & 13.40(07) & 13.21(01) & 13.20(02) & 13.04(05) & 13.36(12) & \nodata & III & - \\
4571 & 42.737023 & 59.256291 & 12.36(02) & 11.93(03) & 11.82(02) & 11.85(01) & 11.80(01) & 11.87(03) & 11.76(03) & \nodata & III & - \\
4572 & 42.737712 & 60.424839 & 14.71(05) & 13.91(04) & 13.76(05) & 13.46(02) & 13.46(02) & 13.38(05) & 13.40(09) & \nodata & III & - \\
4573 & 42.737735 & 60.092496 & 14.23(03) & 13.29(04) & 12.94(03) & 12.79(01) & 12.78(01) & 12.76(03) & 12.68(05) & \nodata & III & - \\
4574 & 42.738086 & 60.790690 & \nodata & \nodata & \nodata & 12.91(01) & 12.94(01) & 12.92(05) & 12.97(10) & \nodata & III & - \\
4575 & 42.738338 & 60.679728 & 16.39(10) & 15.30(10) & 14.72(10) & 14.19(03) & 13.85(02) & 13.99(34) & \nodata & \nodata & II & - \\
4576 & 42.738687 & 59.261211 & 11.24(02) & 10.25(03) & 9.94(02) & 9.74(01) & 9.80(01) & 9.75(01) & 9.70(01) & \nodata & III & - \\
4577 & 42.738707 & 60.179369 & 14.83(04) & 14.13(05) & 14.00(05) & 13.89(01) & 13.92(01) & 13.85(08) & 13.65(15) & \nodata & III & - \\
4578 & 42.739476 & 59.376813 & 11.97(03) & 11.36(03) & 11.18(02) & 11.18(01) & 11.19(01) & 11.21(01) & 11.16(02) & \nodata & III & - \\
4579 & 42.739540 & 59.456146 & 14.10(03) & 13.72(04) & 13.51(03) & 13.48(01) & 13.46(01) & 13.50(05) & 13.39(08) & \nodata & III & - \\
4580 & 42.739564 & 60.365853 & 16.65(14) & \nodata & 15.23(16) & 14.78(02) & 14.53(02) & 14.10(09) & 13.54(12) & \nodata & II & - \\
4581 & 42.739651 & 60.453192 & 16.82(18) & 15.83(15) & 15.48(20) & 14.85(02) & 14.48(03) & 14.02(08) & 13.31(09) & \nodata & II & - \\
4582 & 42.739873 & 60.784662 & \nodata & \nodata & \nodata & 12.60(01) & 12.53(01) & 12.40(03) & 12.25(08) & \nodata & III & - \\
4583 & 42.740104 & 59.768336 & 7.83(02) & 6.85(03) & 6.54(02) & 6.45(01) & 6.62(01) & 6.50(01) & 6.41(01) & 6.34(04) & III & - \\
4584 & 42.740205 & 60.548960 & 14.90(05) & 14.38(06) & 14.09(06) & 14.13(02) & 14.13(02) & 14.12(10) & 13.97(15) & \nodata & III & - \\
4585 & 42.740693 & 60.976090 & 13.78(03) & 12.41(04) & 11.89(02) & 11.52(01) & 11.51(01) & 11.48(02) & 11.44(11) & \nodata & III & - \\
4586 & 42.740739 & 60.210983 & 13.93(03) & 13.53(04) & 13.40(04) & 13.29(01) & 13.27(01) & 13.40(05) & 13.23(12) & \nodata & III & - \\
4587 & 42.740815 & 60.574952 & 14.59(04) & 13.72(04) & 13.43(04) & 13.31(01) & 13.33(01) & 13.28(08) & 12.64(20) & \nodata & III & - \\
4588 & 42.740890 & 60.353791 & 13.71(03) & 13.38(04) & 13.18(04) & 13.14(01) & 13.10(01) & 13.11(04) & 13.32(10) & \nodata & III & - \\
4589 & 42.741006 & 60.174792 & 15.28(04) & 14.48(05) & 14.28(07) & 14.23(01) & 14.24(02) & 14.18(08) & 13.96(15) & \nodata & III & - \\
4590 & 42.741081 & 60.655678 & 14.53(04) & 13.85(04) & 13.70(04) & 13.60(02) & 13.61(01) & 13.46(06) & 13.38(15) & \nodata & III & - \\
4591 & 42.741479 & 60.346294 & 9.85(03) & 8.74(06) & 8.31(03) & 8.13(01) & 8.27(01) & 8.08(01) & 8.03(01) & 7.85(07) & III & - \\
4592 & 42.741506 & 59.347690 & 11.18(02) & 11.02(03) & 10.86(02) & 11.18(01) & 10.85(01) & 10.87(01) & 10.83(01) & \nodata & III & - \\
4593 & 42.741643 & 59.369747 & 14.85(04) & 14.48(05) & 14.22(06) & 14.26(01) & 14.13(02) & 14.03(13) & 13.93(12) & \nodata & III & - \\
4594 & 42.741783 & 60.022276 & 14.84(04) & 14.52(05) & 14.41(07) & 14.16(01) & 14.12(02) & 14.12(07) & 13.68(08) & \nodata & III & - \\
4595 & 42.741901 & 59.427170 & 14.66(04) & 14.10(05) & 13.89(05) & 13.80(01) & 13.82(02) & 13.69(06) & 13.62(13) & \nodata & III & - \\
4596 & 42.742189 & 59.950615 & 14.16(03) & 13.45(04) & 13.36(03) & 13.22(01) & 13.30(01) & 13.22(04) & 13.21(07) & \nodata & III & - \\
4597 & 42.742213 & 59.421439 & 13.97(03) & 13.02(04) & 12.72(03) & 12.52(01) & 12.55(01) & 12.45(03) & 12.47(05) & \nodata & III & - \\
4598 & 42.742324 & 60.043248 & 13.36(03) & 12.91(04) & 12.76(02) & 12.72(01) & 12.76(01) & 12.70(03) & 12.58(05) & \nodata & III & - \\
4599 & 42.742576 & 59.863829 & 13.99(03) & 13.42(05) & 13.24(04) & 13.09(01) & 13.07(01) & 13.07(04) & 13.02(07) & \nodata & III & - \\
4600 & 42.742713 & 60.482467 & 14.46(04) & 14.01(04) & 13.95(06) & 13.86(01) & 13.84(01) & 13.82(07) & 14.08(19) & \nodata & III & - \\
4601 & 42.742755 & 59.304475 & 14.08(03) & 13.75(04) & 13.56(04) & 13.49(01) & 13.37(01) & 13.30(09) & 13.31(08) & \nodata & III & - \\
4602 & 42.742820 & 60.767352 & 12.73(03) & 11.57(03) & 11.13(02) & 10.84(01) & 10.86(01) & 10.71(01) & 10.82(05) & \nodata & III & - \\
4603 & 42.743102 & 60.515792 & 13.62(03) & 12.66(03) & 12.35(02) & 12.23(01) & 12.27(01) & 12.12(02) & 12.18(05) & \nodata & III & - \\
4604 & 42.743440 & 61.115700 & 13.28(03) & 12.57(03) & 12.36(03) & 12.17(01) & 12.31(01) & 12.20(02) & 12.31(06) & \nodata & III & - \\
4605 & 42.743455 & 61.017543 & 13.36(04) & 12.80(05) & 12.58(04) & 12.44(01) & 12.46(01) & 12.39(03) & 12.43(10) & \nodata & III & - \\
4606 & 42.743525 & 60.521806 & 13.63(03) & 13.41(03) & 13.26(03) & 13.25(01) & 13.23(01) & 13.12(05) & 13.12(13) & \nodata & III & - \\
4607 & 42.743853 & 59.508049 & 13.55(02) & 13.06(03) & 12.96(03) & 12.88(01) & 12.90(01) & 12.83(03) & 12.90(06) & \nodata & III & - \\
4608 & 42.743877 & 59.259827 & 13.50(03) & 13.01(03) & 12.85(03) & 12.85(01) & 12.67(02) & 12.87(06) & 12.88(09) & \nodata & III & - \\
4609 & 42.743886 & 60.341879 & 13.68(04) & 13.14(03) & 13.04(04) & 13.00(02) & 13.08(03) & 13.05(06) & 13.32(10) & \nodata & III & - \\
4610 & 42.743966 & 59.850055 & 12.52(03) & 11.67(03) & 11.41(02) & 11.21(01) & 11.22(01) & 11.18(01) & 11.17(04) & \nodata & III & - \\
4611 & 42.743966 & 59.467880 & 13.62(03) & 12.71(03) & 12.44(02) & 12.29(01) & 12.26(01) & 12.20(02) & 12.27(04) & \nodata & III & - \\
4612 & 42.744006 & 60.695237 & 13.52(03) & 11.67(03) & 10.95(02) & 10.49(01) & 10.34(01) & 10.29(01) & 10.32(07) & \nodata & III & - \\
4613 & 42.744161 & 59.670873 & 11.23(02) & 10.36(03) & 10.11(02) & 10.00(01) & 10.03(01) & 9.94(01) & 9.93(02) & \nodata & III & - \\
4614 & 42.744287 & 60.358994 & 15.44(05) & 14.75(06) & 14.43(07) & 14.24(01) & 14.18(03) & 14.06(08) & 13.92(15) & \nodata & III & - \\
4615 & 42.744351 & 60.771946 & 14.23(04) & 13.09(03) & 12.63(03) & 12.29(02) & 12.17(01) & 12.22(04) & 12.26(09) & \nodata & III & - \\
4616 & 42.744590 & 60.196366 & 12.84(03) & 12.03(03) & 11.82(02) & 11.66(01) & 11.69(01) & 11.63(01) & 11.59(05) & \nodata & III & - \\
4617 & 42.744680 & 60.596996 & 10.53(03) & 10.18(03) & 9.99(02) & 9.93(01) & 9.85(01) & 9.91(01) & 9.71(04) & \nodata & III & - \\
4618 & 42.744689 & 60.355334 & 14.08(04) & 13.67(04) & 13.60(04) & 13.53(01) & 13.48(02) & 13.38(05) & 13.40(10) & \nodata & III & - \\
4619 & 42.744691 & 60.248795 & 13.98(03) & 13.76(04) & 13.60(04) & 13.50(01) & 13.53(01) & 13.63(05) & 13.49(07) & \nodata & III & - \\
4620 & 42.744770 & 60.394040 & 15.34(07) & 14.57(07) & 14.26(08) & 13.99(01) & 13.94(02) & 13.95(07) & 13.72(09) & \nodata & III & - \\
4621 & 42.744814 & 60.379659 & 16.19(11) & 15.35(13) & 14.74(10) & 13.79(02) & 13.47(02) & 13.25(04) & 12.89(07) & \nodata & II & - \\
4622 & 42.744839 & 60.431610 & 15.50(07) & 14.40(07) & 13.69(07) & 12.43(01) & 12.03(01) & 11.72(02) & 11.09(01) & 7.98(06) & II & - \\
4623 & 42.744849 & 60.340083 & 13.88(03) & 13.60(04) & 13.47(03) & 13.40(01) & 13.35(01) & 13.41(06) & 13.75(16) & \nodata & III & - \\
4624 & 42.744918 & 60.510613 & 14.43(03) & 13.90(03) & 13.77(04) & 13.64(01) & 13.62(01) & 13.51(06) & 14.27(16) & \nodata & III & - \\
4625 & 42.745037 & 59.594157 & 13.86(03) & 13.26(04) & 13.04(03) & 12.93(01) & 12.96(01) & 12.87(04) & 12.58(12) & \nodata & III & - \\
4626 & 42.745362 & 60.586120 & 12.30(03) & 11.90(03) & 11.82(02) & 11.82(01) & 11.83(01) & 11.74(02) & 11.77(09) & \nodata & III & - \\
4627 & 42.745460 & 59.279800 & 12.31(03) & 11.50(03) & 11.23(02) & 11.13(01) & 11.18(01) & 11.05(01) & 11.07(03) & \nodata & III & - \\
4628 & 42.745471 & 59.559018 & 14.59(04) & 13.71(04) & 13.31(03) & 13.11(01) & 13.12(01) & 13.12(04) & 12.93(07) & \nodata & III & - \\
4629 & 42.745577 & 59.662571 & 12.44(02) & 12.22(03) & 12.10(02) & 12.12(01) & 12.12(01) & 12.04(02) & 12.07(07) & \nodata & III & - \\
4630 & 42.745893 & 60.705626 & 10.45(03) & 9.91(03) & 9.76(02) & 9.75(01) & 9.77(01) & 9.73(01) & 9.76(04) & \nodata & III & - \\
4631 & 42.745972 & 60.499867 & 13.95(05) & \nodata & \nodata & 12.59(01) & 12.62(01) & 12.48(03) & 12.51(07) & \nodata & III & - \\
4632 & 42.745992 & 61.124852 & 14.59(05) & 13.97(05) & 13.78(07) & 13.49(01) & 13.48(01) & 13.50(05) & 13.28(13) & \nodata & III & - \\
4633 & 42.746401 & 60.111542 & 14.26(07) & 13.80(07) & 13.62(06) & 13.42(01) & 13.29(01) & 13.36(04) & 13.30(09) & \nodata & III & - \\
4634 & 42.746601 & 59.907698 & 12.88(02) & 12.59(03) & 12.46(02) & 12.36(01) & 12.34(01) & 12.31(02) & 12.33(04) & \nodata & III & - \\
4635 & 42.746654 & 59.391288 & 10.81(02) & 10.37(03) & 10.18(02) & 10.11(01) & 10.05(01) & 9.93(01) & 9.99(01) & \nodata & III & - \\
4636 & 42.746705 & 60.659347 & 13.85(03) & 12.74(03) & 12.36(02) & 12.13(01) & 12.14(01) & 12.03(03) & 12.04(06) & \nodata & III & - \\
4637 & 42.746758 & 60.331565 & 14.43(04) & 13.68(05) & 13.38(04) & 13.13(01) & 13.07(01) & 13.05(04) & 12.94(05) & \nodata & III & - \\
4638 & 42.747032 & 60.380301 & 12.88(03) & 12.32(03) & 12.17(03) & 12.05(01) & 12.13(01) & 12.11(02) & 12.17(05) & \nodata & III & - \\
4639 & 42.747045 & 60.557261 & 15.02(05) & 14.06(05) & 13.75(05) & 13.59(01) & 13.58(01) & 13.37(06) & 13.42(12) & \nodata & III & - \\
4640 & 42.747388 & 59.895347 & 12.16(02) & 11.52(03) & 11.36(02) & 11.48(01) & 11.31(01) & 11.27(01) & 11.29(03) & \nodata & III & - \\
4641 & 42.747756 & 60.038151 & 14.01(04) & 13.56(05) & 13.44(05) & 13.34(01) & 13.35(01) & 13.23(06) & 12.71(07) & \nodata & III & - \\
4642 & 42.748335 & 59.330557 & 13.92(03) & 13.48(04) & 13.32(03) & 13.30(01) & 13.22(01) & 13.16(07) & 12.98(07) & \nodata & III & - \\
4643 & 42.748359 & 60.655459 & 16.20(08) & 14.78(07) & 14.01(05) & 13.58(02) & 13.13(01) & 12.81(04) & 12.12(05) & 8.31(06) & II & - \\
4644 & 42.748919 & 60.739168 & \nodata & \nodata & \nodata & 11.34(13) & 11.03(10) & 9.95(15) & 9.71(13) & \nodata & I & ? \\
4645 & 42.748940 & 60.503767 & 16.31(10) & 15.23(10) & 14.75(10) & 13.79(01) & 13.07(01) & 12.24(02) & 11.19(03) & 7.90(07) & I & - \\
4646 & 42.749256 & 60.436224 & 15.26(08) & 14.22(07) & 13.55(05) & 12.72(01) & 12.52(01) & 12.31(03) & 11.77(04) & 8.46(09) & II & - \\
4647 & 42.749506 & 59.551511 & 13.75(03) & 12.80(04) & 12.53(03) & 12.36(01) & 12.37(01) & 12.31(02) & 12.26(04) & \nodata & III & - \\
4648 & 42.749607 & 59.807902 & 11.96(02) & 11.20(03) & 10.95(02) & 10.84(01) & 10.85(01) & 10.78(01) & 10.72(04) & \nodata & III & - \\
4649 & 42.749846 & 60.073644 & 13.99(03) & 13.06(03) & 12.74(03) & 12.53(01) & 12.59(01) & 12.47(02) & 12.52(04) & \nodata & III & - \\
4650 & 42.750226 & 59.970622 & 11.34(02) & 10.06(03) & 9.64(02) & 9.31(01) & 9.45(01) & 9.27(01) & 9.26(02) & \nodata & III & - \\
4651 & 42.750298 & 61.162835 & 14.17(03) & 13.19(03) & 12.90(03) & 12.67(01) & 12.65(01) & 12.57(03) & 12.80(17) & \nodata & III & - \\
4652 & 42.750607 & 60.356357 & 12.71(03) & 12.60(04) & 12.52(02) & 12.45(01) & 12.44(01) & 12.44(02) & 12.47(04) & \nodata & III & - \\
4653 & 42.750789 & 60.770560 & 10.28(03) & 9.56(03) & 9.29(02) & 9.22(01) & 9.31(01) & 9.24(01) & 9.26(01) & \nodata & III & - \\
4654 & 42.750846 & 60.240796 & 13.20(03) & 12.82(03) & 12.69(03) & 12.63(01) & 12.69(01) & 12.60(02) & 12.77(05) & \nodata & III & - \\
4655 & 42.750857 & 60.021317 & 14.20(04) & 13.71(04) & 13.56(05) & 13.42(01) & 13.43(01) & 13.46(06) & 13.40(09) & \nodata & III & - \\
4656 & 42.750916 & 59.383255 & 13.35(04) & 13.14(06) & 12.98(06) & 12.95(03) & 12.85(03) & 12.69(04) & 12.83(08) & \nodata & III & - \\
4657 & 42.750927 & 60.454027 & \nodata & \nodata & \nodata & 14.74(02) & 14.51(02) & 13.56(05) & 13.52(08) & \nodata & II & - \\
4658 & 42.751045 & 61.124062 & 13.60(05) & 13.24(05) & 13.07(05) & 13.08(01) & 13.07(01) & 13.01(05) & 13.15(11) & \nodata & III & - \\
4659 & 42.751229 & 59.999365 & 13.03(03) & 12.57(03) & 12.40(03) & 12.33(01) & 12.37(01) & 12.30(03) & 12.20(05) & \nodata & III & - \\
4660 & 42.751428 & 60.463809 & 14.98(04) & 14.39(06) & 14.16(06) & 14.07(01) & 14.01(02) & 14.18(09) & 13.84(12) & \nodata & III & - \\
4661 & 42.751731 & 60.035759 & 11.92(03) & 11.58(03) & 11.42(02) & 11.36(01) & 11.44(01) & 11.36(02) & 11.37(04) & \nodata & III & - \\
4662 & 42.751912 & 59.472638 & 13.87(03) & 13.58(04) & 13.42(04) & 13.32(01) & 13.25(01) & 13.35(04) & 13.17(09) & \nodata & III & - \\
4663 & 42.752026 & 60.336657 & 14.46(05) & \nodata & \nodata & 13.42(01) & 13.34(01) & 13.28(05) & 13.26(08) & \nodata & III & - \\
4664 & 42.752184 & 59.329453 & 13.29(02) & 12.33(03) & 12.03(02) & 11.82(01) & 11.89(01) & 11.75(02) & 11.79(03) & \nodata & III & - \\
4665 & 42.752415 & 59.932176 & 11.99(03) & 11.39(04) & 11.20(03) & 11.15(01) & 11.21(01) & 11.13(01) & 11.08(03) & \nodata & III & - \\
4666 & 42.752629 & 59.287786 & 9.38(02) & 8.24(05) & 7.83(02) & 7.59(01) & 7.76(01) & 7.61(01) & 7.57(01) & \nodata & III & - \\
4667 & 42.752730 & 60.096093 & 13.73(04) & 13.28(04) & 13.17(04) & 13.12(01) & 13.11(01) & 13.12(04) & 13.23(07) & \nodata & III & - \\
4668 & 42.753243 & 60.076681 & 13.65(03) & 13.18(04) & 13.02(03) & 12.91(01) & 12.98(01) & 12.86(03) & 12.91(05) & \nodata & III & - \\
4669 & 42.753253 & 60.663430 & 11.47(03) & 10.60(03) & 10.29(02) & 10.08(01) & 10.10(01) & 10.03(01) & 9.98(01) & \nodata & III & - \\
4670 & 42.753310 & 59.264784 & \nodata & \nodata & \nodata & 14.02(02) & 13.93(03) & 13.86(15) & 13.59(17) & \nodata & III & - \\
4671 & 42.753344 & 59.770881 & 11.92(02) & 11.86(03) & 11.73(02) & 11.76(01) & 11.73(01) & 11.74(03) & 11.76(06) & \nodata & III & - \\
4672 & 42.753419 & 60.468736 & 13.47(03) & 13.23(04) & \nodata & 13.03(01) & 13.01(01) & 13.00(03) & 12.89(06) & \nodata & III & - \\
4673 & 42.753460 & 59.928789 & 12.66(02) & 12.30(03) & 12.18(02) & 12.14(01) & 12.15(01) & 12.08(02) & 12.21(05) & \nodata & III & - \\
4674 & 42.753527 & 60.430640 & 13.18(03) & 12.89(04) & 12.76(02) & 12.76(01) & 12.71(01) & 12.75(03) & 12.62(06) & \nodata & III & - \\
4675 & 42.753561 & 59.951255 & 13.62(03) & 13.31(04) & 13.21(04) & 13.10(01) & 13.08(01) & 13.15(04) & 13.10(13) & \nodata & III & - \\
4676 & 42.753592 & 59.755740 & 12.95(02) & 12.79(03) & 12.63(03) & 12.62(01) & 12.58(01) & 12.53(03) & 12.53(07) & \nodata & III & - \\
4677 & 42.753723 & 60.149965 & 13.34(03) & 12.83(03) & 12.66(03) & 12.54(01) & 12.51(01) & 12.56(03) & 12.53(04) & \nodata & III & - \\
4678 & 42.754004 & 59.714832 & 14.90(05) & 13.94(07) & 13.67(04) & 13.48(01) & 13.48(02) & 13.30(05) & 13.34(11) & \nodata & III & - \\
4679 & 42.754131 & 60.437288 & 15.21(08) & 14.35(07) & 14.02(07) & 13.83(02) & 13.81(02) & 13.89(08) & 13.87(15) & \nodata & III & - \\
4680 & 42.754280 & 59.933627 & 13.00(03) & 12.11(03) & 11.84(02) & 11.66(01) & 11.60(01) & 11.55(01) & 11.50(02) & \nodata & III & - \\
4681 & 42.754338 & 59.671254 & 14.79(04) & 14.10(04) & 13.85(04) & 13.62(01) & 13.60(01) & 13.43(06) & 13.76(17) & \nodata & III & - \\
4682 & 42.754344 & 60.168545 & 14.83(06) & 14.17(05) & 13.93(06) & 13.79(01) & 13.76(01) & 13.59(07) & 13.51(10) & \nodata & III & - \\
4683 & 42.754349 & 60.483217 & 16.31(10) & 15.41(12) & 14.56(08) & 13.68(01) & 13.25(01) & 13.22(04) & 12.32(04) & \nodata & II & - \\
4684 & 42.755163 & 61.009476 & 14.40(04) & 13.24(04) & 12.82(04) & 12.57(01) & 12.65(01) & 12.52(03) & 12.27(08) & \nodata & III & - \\
4685 & 42.755344 & 59.713384 & 12.68(02) & 12.46(04) & 12.31(02) & 12.32(01) & 12.33(01) & 12.36(02) & 12.27(05) & \nodata & III & - \\
4686 & 42.755370 & 59.838652 & 11.78(02) & 10.83(03) & 10.51(02) & 10.33(01) & 10.37(01) & 10.25(01) & 10.21(01) & \nodata & III & - \\
4687 & 42.755488 & 60.134634 & 14.35(04) & 13.88(04) & 13.70(04) & 13.50(01) & 13.50(01) & 13.35(04) & 13.59(10) & \nodata & III & - \\
4688 & 42.755695 & 59.384281 & 9.47(03) & 8.73(04) & 8.52(02) & 8.42(01) & 8.51(01) & 8.44(01) & 8.38(01) & \nodata & III & - \\
4689 & 42.755702 & 59.519884 & 13.14(03) & 12.60(03) & 12.49(03) & 12.51(01) & 12.56(01) & 12.46(03) & 12.52(05) & \nodata & III & - \\
4690 & 42.755755 & 60.368234 & 12.92(03) & 12.49(03) & 12.36(02) & 12.31(01) & 12.27(01) & 12.22(02) & 12.17(05) & \nodata & III & - \\
4691 & 42.756001 & 60.421040 & 14.43(05) & 13.66(04) & 13.45(07) & 13.20(01) & 13.08(02) & 12.95(07) & 12.71(06) & \nodata & III & - \\
4692 & 42.756020 & 59.718769 & 10.29(02) & 10.01(03) & 9.91(02) & 9.93(01) & 9.93(01) & 9.87(01) & 9.90(01) & 9.90(15) & III & - \\
4693 & 42.756318 & 59.251272 & 14.00(03) & 13.54(04) & 13.36(04) & 13.32(01) & 13.32(02) & 13.21(07) & 13.27(10) & \nodata & III & - \\
4694 & 42.756460 & 60.405898 & 15.31(07) & 14.51(08) & 14.25(07) & 14.23(02) & 14.13(02) & 14.25(10) & 14.06(11) & \nodata & III & - \\
4695 & 42.756493 & 60.327353 & 13.97(03) & 13.18(04) & 12.97(03) & 12.82(01) & 12.87(01) & 12.77(03) & 12.62(04) & \nodata & III & - \\
4696 & 42.756593 & 60.669450 & 12.39(03) & 12.11(04) & 12.04(03) & 12.00(01) & 11.90(01) & 11.96(02) & 11.94(04) & \nodata & III & - \\
4697 & 42.756608 & 59.850177 & 13.76(03) & 13.49(03) & 13.37(02) & 13.38(01) & 12.93(01) & 13.32(07) & 12.91(19) & \nodata & III & - \\
4698 & 42.756679 & 61.047680 & 13.44(03) & 13.03(03) & 12.90(03) & 12.83(01) & 12.91(01) & 12.64(04) & 12.74(13) & \nodata & III & - \\
4699 & 42.756782 & 60.117371 & 10.98(03) & 10.02(03) & 9.70(02) & 9.52(01) & 9.56(01) & 9.47(01) & 9.41(01) & 9.49(12) & III & - \\
4700 & 42.756877 & 60.538863 & 14.96(04) & 13.86(05) & 13.26(04) & 12.46(01) & 12.16(01) & 11.91(02) & 11.17(03) & 7.85(07) & II & - \\
4701 & 42.756923 & 59.324819 & 13.86(03) & 12.99(04) & 12.63(02) & 12.47(01) & 12.50(01) & 12.23(04) & 12.41(05) & \nodata & III & - \\
4702 & 42.757268 & 60.971808 & 13.54(03) & 13.12(03) & 13.03(03) & 12.94(01) & 12.93(01) & 12.77(06) & 12.33(17) & \nodata & III & - \\
4703 & 42.757794 & 60.492503 & 14.45(04) & 13.60(04) & 13.32(04) & 13.23(01) & 13.17(01) & 13.24(04) & 13.23(07) & \nodata & III & - \\
4704 & 42.757856 & 59.374586 & 15.00(04) & 14.58(06) & 14.26(06) & 13.83(01) & 14.14(02) & 14.07(11) & 14.11(16) & \nodata & III & - \\
4705 & 42.758202 & 60.737656 & 14.79(03) & 12.92(03) & 12.05(02) & 11.49(01) & 11.48(01) & 11.31(04) & 11.22(06) & \nodata & III & - \\
4706 & 42.758334 & 59.863045 & 13.54(02) & 12.62(03) & 12.34(03) & 12.17(01) & 12.20(01) & 12.12(02) & 12.12(04) & \nodata & III & - \\
4707 & 42.758475 & 60.752969 & \nodata & 15.34(10) & 14.02(05) & 13.16(03) & 12.99(03) & 12.78(10) & 12.56(20) & \nodata & III & - \\
4708 & 42.758637 & 60.378960 & 13.62(03) & 13.50(03) & 13.37(03) & 13.35(01) & 13.32(01) & 13.29(04) & 13.17(08) & \nodata & III & - \\
4709 & 42.758671 & 60.476040 & 14.35(04) & 13.90(04) & 13.64(05) & 13.58(01) & 13.56(01) & 13.53(06) & 13.48(09) & \nodata & III & - \\
4710 & 42.758704 & 60.650183 & 16.35(11) & 15.06(09) & 14.60(09) & 13.81(01) & 13.43(01) & 12.79(05) & 11.77(09) & 8.25(16) & II & - \\
4711 & 42.758914 & 60.772579 & 14.10(05) & 13.38(05) & 13.08(04) & 12.83(01) & 12.78(01) & 12.68(04) & 12.95(11) & \nodata & III & - \\
4712 & 42.759221 & 59.701620 & 13.05(02) & 12.70(03) & 12.59(03) & 12.50(01) & 12.51(01) & 12.28(02) & 12.58(05) & \nodata & III & - \\
4713 & 42.759223 & 60.374204 & \nodata & \nodata & \nodata & 13.72(01) & 13.22(01) & 12.92(03) & 12.29(04) & 9.24(11) & II & - \\
4714 & 42.759230 & 60.663099 & 12.47(03) & 11.94(03) & 11.76(02) & 11.79(01) & 11.73(01) & 11.65(02) & 11.57(04) & \nodata & III & - \\
4715 & 42.759308 & 60.186915 & 13.04(03) & 12.80(03) & 12.63(03) & 12.61(01) & 12.56(01) & 12.54(02) & 12.66(06) & \nodata & III & - \\
4716 & 42.759358 & 61.008653 & 12.56(03) & 12.00(03) & 11.70(02) & 11.51(01) & 11.43(01) & 11.50(01) & 11.36(04) & \nodata & III & - \\
4717 & 42.759580 & 60.410904 & 13.94(03) & 13.22(03) & 12.96(03) & 12.87(01) & 12.87(01) & 12.80(04) & 12.90(05) & \nodata & III & - \\
4718 & 42.759779 & 60.974638 & 13.79(03) & 13.33(04) & 13.24(04) & 13.16(01) & 13.10(01) & 12.81(05) & 12.14(11) & \nodata & II & - \\
4719 & 42.759822 & 60.555834 & 13.69(03) & 13.42(04) & 13.31(03) & 13.27(01) & 13.22(01) & 13.24(05) & 13.41(10) & \nodata & III & - \\
4720 & 42.759852 & 60.415864 & 15.27(10) & 14.48(09) & 14.27(10) & 13.77(03) & 13.59(03) & 13.58(10) & 13.53(10) & \nodata & III & - \\
4721 & 42.759921 & 60.209222 & 8.56(04) & 7.45(06) & 7.11(03) & 6.91(01) & 7.00(01) & 6.86(01) & 6.80(01) & 6.79(04) & III & - \\
4722 & 42.759953 & 60.434990 & 15.47(07) & 14.56(06) & 14.13(06) & 13.87(01) & 13.78(02) & 13.59(06) & 13.32(11) & \nodata & III & - \\
4723 & 42.760457 & 60.277033 & 13.14(03) & 12.28(03) & 11.98(02) & 11.82(01) & 11.88(01) & 11.79(01) & 11.74(03) & \nodata & III & - \\
4724 & 42.760533 & 60.064510 & 11.07(03) & 10.21(03) & 9.86(02) & 9.70(01) & 9.77(01) & 9.62(01) & 9.59(01) & 9.41(14) & III & - \\
4725 & 42.760767 & 60.441036 & 14.70(04) & 14.25(05) & 14.15(06) & 13.97(01) & 13.92(01) & 13.80(06) & 13.79(10) & \nodata & III & - \\
4726 & 42.761164 & 59.350997 & 13.86(03) & 13.16(04) & 12.94(03) & 13.01(01) & 12.99(01) & 12.68(03) & 12.89(07) & \nodata & III & - \\
4727 & 42.761200 & 60.095954 & 14.03(03) & 13.65(04) & 13.51(04) & 13.25(01) & 13.21(01) & 13.14(04) & 13.18(06) & \nodata & III & - \\
4728 & 42.761265 & 60.351660 & 16.51(12) & 15.63(12) & 15.34(18) & 14.73(02) & 14.49(02) & 14.39(09) & 14.09(15) & 8.94(08) & III & - \\
4729 & 42.761320 & 60.472636 & 11.61(03) & 10.94(03) & 10.75(02) & 10.70(01) & 10.63(01) & 10.67(01) & 10.61(01) & \nodata & III & - \\
4730 & 42.761640 & 60.833123 & 14.65(04) & 13.66(04) & 13.28(04) & 13.02(01) & 13.01(01) & 12.81(05) & 12.94(10) & \nodata & III & - \\
4731 & 42.761703 & 60.460539 & 12.03(03) & 11.72(04) & 11.59(02) & 11.60(01) & 11.51(01) & 11.53(02) & 11.45(03) & \nodata & III & - \\
4732 & 42.761881 & 60.108781 & 12.70(03) & 12.54(03) & 12.48(02) & 12.47(01) & 12.42(01) & 12.49(03) & 12.53(04) & \nodata & III & - \\
4733 & 42.761888 & 59.498610 & 11.34(02) & 11.07(03) & 11.02(02) & 11.05(01) & 10.96(01) & 10.97(01) & 11.03(01) & \nodata & III & - \\
4734 & 42.761944 & 59.945904 & 14.51(03) & 13.53(04) & 13.17(03) & 12.95(01) & 12.96(01) & 12.83(04) & 12.59(09) & \nodata & III & - \\
4735 & 42.762130 & 60.373270 & 12.99(03) & 12.77(04) & 12.68(03) & 12.59(01) & 12.55(01) & 12.57(03) & 12.44(05) & \nodata & III & - \\
4736 & 42.762603 & 61.113202 & 14.18(04) & 13.64(04) & 13.38(03) & 13.27(01) & 13.24(01) & 13.33(06) & 13.05(13) & \nodata & III & - \\
4737 & 42.762676 & 60.153969 & 13.29(03) & 12.47(03) & 12.21(03) & 12.01(01) & 12.03(01) & 11.98(02) & 11.91(03) & \nodata & III & - \\
4738 & 42.762777 & 60.282844 & 15.53(06) & 14.66(06) & 14.26(06) & 14.06(01) & 13.86(01) & 13.50(05) & 13.23(08) & \nodata & II & - \\
4739 & 42.762890 & 60.726836 & 15.20(04) & 13.94(03) & 13.22(03) & 12.28(01) & 12.03(01) & 11.45(05) & 10.99(08) & \nodata & II & - \\
4740 & 42.763004 & 59.564577 & 14.88(04) & 14.50(06) & 14.27(06) & 14.19(01) & 13.85(01) & \nodata & \nodata & \nodata & II & - \\
4741 & 42.763062 & 60.544598 & 15.61(06) & 14.75(07) & 14.52(08) & 14.40(01) & 14.43(02) & 14.29(10) & 13.98(18) & \nodata & III & - \\
4742 & 42.763072 & 60.508760 & 10.26(03) & 9.97(03) & 9.91(02) & 9.93(01) & 9.92(01) & 9.89(01) & 9.95(01) & \nodata & III & - \\
4743 & 42.763134 & 60.447100 & 13.66(03) & 12.82(03) & 12.54(03) & 12.48(01) & 12.48(01) & 12.44(02) & 12.31(04) & \nodata & III & - \\
4744 & 42.763199 & 59.698117 & 12.63(02) & 11.89(03) & 11.71(02) & 11.66(01) & 11.69(01) & 11.66(02) & 11.56(02) & \nodata & III & - \\
4745 & 42.763633 & 60.922865 & 13.59(06) & 13.17(06) & 13.03(05) & 13.01(01) & 12.97(01) & 12.93(05) & 12.97(15) & \nodata & III & - \\
4746 & 42.764382 & 60.466859 & 13.67(03) & 12.86(03) & 12.58(03) & 12.51(01) & 12.52(01) & 12.45(02) & 12.47(05) & \nodata & III & - \\
4747 & 42.764448 & 60.429058 & 13.55(06) & 13.20(07) & 13.01(06) & 12.94(01) & 12.91(01) & 12.81(03) & 12.93(06) & \nodata & III & - \\
4748 & 42.764453 & 60.351584 & 16.83(14) & 15.64(13) & 15.13(14) & 14.25(02) & 13.71(01) & 13.28(04) & 12.91(06) & \nodata & II & - \\
4749 & 42.764596 & 59.723639 & 14.71(03) & 13.81(03) & 13.50(04) & 13.46(01) & 13.45(01) & 13.43(05) & 13.26(07) & \nodata & III & - \\
4750 & 42.764720 & 59.906212 & 13.00(05) & 12.68(05) & 12.60(05) & 12.41(01) & 12.38(01) & 12.29(02) & 12.58(06) & \nodata & III & - \\
4751 & 42.765207 & 59.909186 & 14.85(04) & 14.39(06) & 14.24(07) & 14.14(01) & 14.15(02) & 13.97(08) & 13.72(15) & \nodata & III & - \\
4752 & 42.765275 & 59.584303 & 15.34(04) & 14.68(06) & 14.57(08) & 14.24(04) & 13.91(03) & 13.86(17) & \nodata & \nodata & II & - \\
4753 & 42.765296 & 60.399649 & 17.10(27) & 15.59(13) & 15.46(22) & 14.57(02) & 14.30(02) & 13.82(07) & 13.44(07) & \nodata & II & - \\
4754 & 42.765625 & 60.407249 & 15.09(06) & 14.25(07) & 13.98(05) & 13.76(02) & 13.77(03) & 13.70(08) & 13.95(16) & \nodata & III & - \\
4755 & 42.765893 & 59.265982 & 13.96(03) & 13.52(04) & 13.28(03) & 13.14(01) & 13.06(01) & 13.16(07) & 12.84(08) & \nodata & III & - \\
4756 & 42.766195 & 60.228049 & 13.73(04) & 12.82(04) & 12.48(03) & 12.26(01) & 12.29(01) & 12.20(02) & 12.17(03) & \nodata & III & - \\
4757 & 42.766451 & 60.424087 & 14.57(04) & 13.77(04) & 13.54(04) & 13.43(02) & 13.42(02) & 13.29(06) & 12.45(05) & \nodata & III & - \\
4758 & 42.766773 & 59.984843 & 13.24(03) & 12.49(03) & 12.21(03) & 12.02(01) & 12.10(01) & 11.82(04) & 11.52(10) & \nodata & III & - \\
4759 & 42.766970 & 60.380783 & 15.94(09) & 15.03(10) & 14.57(09) & 14.17(01) & 13.80(01) & 13.56(05) & 12.99(05) & 10.85(44) & II & - \\
4760 & 42.767113 & 60.391041 & 13.70(04) & 13.41(05) & 13.28(04) & 13.14(01) & 13.10(01) & 13.14(04) & 13.28(08) & \nodata & III & - \\
4761 & 42.767471 & 59.365153 & 14.44(04) & 13.91(04) & 13.70(04) & 13.57(01) & 13.72(01) & 13.68(08) & 13.67(10) & \nodata & III & - \\
4762 & 42.767693 & 60.164748 & 13.08(03) & 12.31(04) & 12.03(03) & 11.90(01) & 11.91(01) & 11.80(02) & 11.83(03) & \nodata & III & - \\
4763 & 42.767795 & 60.429063 & 14.57(06) & 13.93(07) & 13.66(06) & 13.43(02) & 13.42(02) & 13.69(11) & 13.93(15) & \nodata & III & - \\
4764 & 42.767975 & 59.863424 & 13.28(03) & 12.40(03) & 12.11(02) & 11.95(01) & 11.97(01) & 11.91(02) & 11.78(03) & \nodata & III & - \\
4765 & 42.768018 & 60.323762 & 13.90(03) & 13.65(03) & 13.47(04) & 13.38(01) & 13.35(01) & 13.26(04) & 13.43(07) & \nodata & III & - \\
4766 & 42.768225 & 59.318633 & 14.72(04) & 14.04(05) & 13.85(05) & 13.79(01) & 13.82(02) & 13.87(12) & 13.44(11) & \nodata & III & - \\
4767 & 42.768237 & 59.771569 & 12.95(03) & 12.61(03) & 12.47(03) & 12.40(01) & 12.37(01) & 12.34(02) & 12.55(06) & \nodata & III & - \\
4768 & 42.768440 & 59.961743 & 12.21(03) & 11.83(03) & 11.76(02) & 11.74(01) & 11.70(01) & 11.66(02) & 11.56(06) & \nodata & III & - \\
4769 & 42.768551 & 60.171783 & 13.34(03) & 12.64(03) & 12.46(03) & 12.36(01) & 12.35(01) & 12.30(02) & 12.33(04) & \nodata & III & - \\
4770 & 42.768691 & 60.317434 & 12.97(03) & 12.70(04) & 12.51(03) & 12.35(01) & 12.32(01) & 12.25(02) & 12.22(03) & \nodata & III & - \\
4771 & 42.769191 & 60.740356 & \nodata & \nodata & \nodata & 10.34(01) & 10.32(01) & 10.07(01) & 10.13(02) & \nodata & III & - \\
4772 & 42.769295 & 60.372430 & 15.02(05) & 14.22(05) & 13.85(06) & 13.65(01) & 13.59(01) & 13.59(05) & 13.60(11) & \nodata & III & - \\
4773 & 42.769344 & 60.413402 & 14.67(05) & 13.99(05) & 13.70(05) & 13.46(02) & 13.40(03) & 13.21(08) & 13.04(13) & \nodata & III & - \\
4774 & 42.769554 & 60.506179 & 13.39(04) & 12.84(04) & 12.65(04) & 12.62(01) & 12.57(01) & 12.52(03) & 12.63(05) & \nodata & III & - \\
4775 & 42.769758 & 60.421364 & \nodata & \nodata & 14.97(15) & 14.20(06) & 13.98(04) & 13.51(15) & 13.01(09) & 7.69(08) & II & - \\
4776 & 42.769759 & 60.615890 & 14.26(05) & 13.63(05) & 13.46(06) & 13.30(01) & 13.32(01) & 13.35(06) & 13.34(09) & \nodata & III & - \\
4777 & 42.769769 & 60.361823 & 15.61(08) & 14.72(06) & 14.40(08) & 14.00(01) & 13.80(02) & 13.59(06) & 13.21(07) & \nodata & II & - \\
4778 & 42.769836 & 60.855305 & 14.67(05) & 13.99(06) & 13.50(05) & 13.24(01) & 13.18(01) & 13.19(05) & 13.16(08) & \nodata & III & - \\
4779 & 42.769843 & 60.398152 & 16.20(09) & 15.23(08) & 14.85(11) & 14.36(02) & 14.24(02) & 14.18(08) & 13.36(07) & \nodata & III & - \\
4780 & 42.769915 & 59.686406 & 14.21(03) & 13.27(03) & 13.08(03) & 12.91(01) & 12.86(01) & 12.83(03) & 12.82(06) & \nodata & III & - \\
4781 & 42.770018 & 60.598888 & 13.62(03) & 13.38(04) & 13.24(04) & 13.11(01) & 13.12(01) & 13.08(04) & 13.04(06) & \nodata & III & - \\
4782 & 42.770023 & 60.914656 & 15.71(07) & 14.38(06) & 13.85(05) & 13.64(01) & 13.61(01) & 13.71(09) & 13.07(19) & \nodata & III & - \\
4783 & 42.770336 & 60.227836 & 14.88(04) & 14.43(06) & 14.16(06) & 14.07(01) & 14.01(01) & 14.13(09) & 14.10(11) & \nodata & III & - \\
4784 & 42.770367 & 59.590168 & 8.22(03) & 7.06(03) & 6.64(02) & 6.44(01) & 6.63(01) & 6.42(01) & 6.36(01) & 6.28(04) & III & - \\
4785 & 42.770492 & 60.417759 & \nodata & \nodata & \nodata & 13.08(03) & 12.80(02) & 12.36(06) & 12.26(08) & \nodata & III & - \\
4786 & 42.770638 & 60.484286 & 16.60(12) & 15.62(13) & 14.90(12) & 14.71(02) & 14.45(03) & 13.97(09) & 13.34(11) & \nodata & II & - \\
4787 & 42.770691 & 60.109232 & 14.21(06) & 13.75(06) & 13.54(06) & 13.31(01) & 13.36(01) & 13.45(06) & 13.23(08) & \nodata & III & - \\
4788 & 42.770729 & 60.262548 & 14.92(05) & 14.06(05) & 13.75(05) & 13.51(01) & 13.44(01) & 13.43(05) & 13.32(08) & \nodata & III & - \\
4789 & 42.770934 & 60.376498 & 15.61(07) & 14.71(07) & 14.18(07) & 13.42(01) & 12.85(01) & 12.57(03) & 11.88(03) & 9.94(23) & II & - \\
4790 & 42.771159 & 60.280791 & 13.29(03) & 12.98(04) & 12.84(03) & 12.95(01) & 12.72(01) & 12.64(03) & 12.69(05) & \nodata & III & - \\
4791 & 42.771168 & 60.906568 & 12.64(03) & 11.54(03) & 11.10(02) & 10.86(01) & 10.85(01) & 10.79(01) & 10.72(02) & \nodata & III & - \\
4792 & 42.771225 & 59.816925 & 14.18(03) & 13.23(04) & 12.85(03) & 12.65(01) & 12.62(01) & 12.56(03) & 12.33(11) & \nodata & III & - \\
4793 & 42.771349 & 60.433344 & 12.85(03) & 12.39(04) & 12.22(03) & 12.15(01) & 12.12(01) & 12.13(03) & 12.13(04) & \nodata & III & - \\
4794 & 42.771426 & 59.299849 & 13.18(02) & 12.99(04) & 12.80(03) & 12.85(01) & 12.75(01) & 12.73(04) & 12.73(06) & \nodata & III & - \\
4795 & 42.771506 & 60.407570 & 12.94(04) & 12.78(05) & 12.68(04) & 12.72(01) & 12.69(01) & 12.76(04) & 12.83(10) & \nodata & III & - \\
4796 & 42.771626 & 60.406024 & 16.20(14) & 15.53(15) & \nodata & 14.09(04) & 13.83(03) & 13.69(09) & 12.78(08) & 9.19(17) & II & - \\
4797 & 42.771698 & 60.556867 & 15.80(07) & 14.77(08) & 14.04(06) & 12.31(01) & 11.78(01) & 11.34(01) & 10.47(01) & 6.99(04) & II & - \\
4798 & 42.772144 & 60.413700 & 13.87(03) & 13.30(06) & 13.16(05) & 13.17(03) & 13.20(03) & 13.00(15) & 13.25(17) & \nodata & III & - \\
4799 & 42.772308 & 59.515857 & 14.85(03) & 14.13(04) & 13.85(05) & 13.72(01) & 13.74(02) & 13.54(06) & 13.51(13) & \nodata & III & - \\
4800 & 42.772430 & 60.404010 & 14.00(04) & 13.33(05) & 13.14(04) & 13.00(01) & 13.00(01) & 13.05(05) & 13.10(10) & \nodata & III & - \\
4801 & 42.772618 & 60.594059 & 14.48(12) & 13.78(05) & 13.56(05) & 13.20(01) & 13.33(01) & 12.92(05) & 13.09(10) & \nodata & III & - \\
4802 & 42.772757 & 60.448140 & 14.70(05) & 13.77(04) & 13.39(04) & 12.94(01) & 12.65(01) & 12.28(03) & 11.72(04) & \nodata & II & - \\
4803 & 42.772847 & 60.677122 & 8.98(03) & 8.70(03) & 8.60(02) & 8.64(01) & 8.66(01) & 8.63(01) & 8.61(01) & 8.67(07) & III & - \\
4804 & 42.773235 & 60.409642 & 16.48(13) & 15.37(09) & 14.86(11) & 13.93(02) & 13.78(03) & 13.65(09) & 13.60(14) & \nodata & III & - \\
4805 & 42.773331 & 59.743629 & 13.82(02) & 13.60(03) & 13.43(04) & 13.45(01) & 13.48(01) & 13.27(04) & 13.13(09) & \nodata & III & - \\
4806 & 42.773413 & 60.311262 & 15.07(03) & 13.82(04) & 12.97(03) & 11.75(01) & 11.27(01) & 10.95(01) & 10.37(01) & 7.88(05) & II & - \\
4807 & 42.773771 & 60.593049 & 12.11(04) & 11.78(04) & 11.64(04) & 11.64(01) & 11.61(01) & 11.61(02) & 11.64(03) & \nodata & III & - \\
4808 & 42.773862 & 60.349068 & 14.27(03) & 13.92(05) & 13.74(04) & 13.76(01) & 13.69(01) & 13.68(05) & 13.68(09) & \nodata & III & - \\
4809 & 42.774009 & 59.441382 & 13.63(02) & 13.23(03) & 13.03(03) & 12.96(01) & 12.97(01) & 12.92(04) & 13.03(08) & \nodata & III & - \\
4810 & 42.774023 & 60.006798 & 14.35(04) & 13.93(04) & 13.72(05) & 13.67(01) & 13.65(01) & 13.70(07) & 13.61(10) & \nodata & III & - \\
4811 & 42.774253 & 60.406368 & 14.85(08) & 14.10(09) & 13.90(08) & 13.90(06) & 13.86(06) & 13.99(15) & 13.69(14) & \nodata & III & - \\
4812 & 42.774535 & 60.417334 & \nodata & \nodata & \nodata & 12.19(03) & 12.01(04) & 12.02(08) & 11.74(09) & \nodata & III & - \\
4813 & 42.774645 & 60.023090 & 14.64(03) & 13.92(03) & 13.66(04) & 13.57(01) & 13.62(01) & 13.54(06) & 13.52(09) & \nodata & III & - \\
4814 & 42.774770 & 60.478040 & 14.55(04) & 14.14(06) & 14.18(07) & 13.90(01) & 13.84(02) & 13.80(07) & 13.50(10) & \nodata & III & - \\
4815 & 42.774772 & 59.920230 & 14.39(03) & 14.03(04) & 13.88(05) & 13.77(01) & 13.72(01) & 13.83(08) & 13.76(18) & \nodata & III & - \\
4816 & 42.774833 & 60.552814 & 14.16(04) & 13.87(05) & 13.68(05) & 13.72(01) & 13.63(02) & 13.54(05) & 13.73(12) & \nodata & III & - \\
4817 & 42.774839 & 60.622611 & 14.01(04) & 13.62(04) & 13.52(05) & 13.40(01) & 13.35(01) & 13.29(07) & 13.14(19) & \nodata & III & - \\
4818 & 42.774850 & 60.433620 & 15.37(13) & 14.30(09) & 14.10(08) & 13.76(03) & 13.64(03) & 13.37(08) & 12.82(11) & \nodata & II & - \\
4819 & 42.774958 & 60.111641 & 15.04(04) & 14.18(06) & 13.85(06) & 13.75(01) & 13.71(01) & 13.83(07) & 13.67(10) & \nodata & III & - \\
4820 & 42.775019 & 60.325865 & 11.26(04) & 10.33(04) & 10.04(03) & 9.89(01) & 9.99(01) & 9.92(01) & 9.81(01) & \nodata & III & - \\
4821 & 42.775032 & 60.221812 & 10.50(03) & 10.42(03) & 10.34(02) & 10.37(01) & 10.36(01) & 10.33(01) & 10.30(01) & 6.51(26) & TD & - \\
4822 & 42.775071 & 60.062539 & 11.05(03) & 10.27(03) & 10.04(02) & 9.91(01) & 10.10(01) & 9.90(01) & 9.85(01) & 9.88(12) & III & - \\
4823 & 42.775081 & 59.335827 & 14.46(03) & 13.44(03) & 13.16(03) & 12.94(01) & 12.99(01) & 12.78(05) & 12.93(06) & \nodata & III & - \\
4824 & 42.775096 & 59.808284 & 14.21(03) & 13.39(04) & 13.11(03) & 13.06(01) & 13.00(01) & 13.07(04) & 13.15(12) & \nodata & III & - \\
4825 & 42.775122 & 59.414377 & 14.66(04) & 14.26(06) & 14.15(07) & 13.90(01) & 13.80(02) & 13.93(09) & 13.58(09) & \nodata & III & - \\
4826 & 42.775260 & 60.306129 & 15.09(05) & 14.62(06) & 14.73(09) & 14.52(02) & 14.49(02) & 14.44(11) & 14.55(18) & \nodata & III & - \\
4827 & 42.775388 & 60.492469 & 15.16(05) & 14.32(06) & 14.20(07) & 13.84(02) & 13.91(02) & 13.79(07) & 13.71(14) & \nodata & III & - \\
4828 & 42.775451 & 60.238693 & 11.90(03) & 11.22(03) & 11.00(02) & 10.89(01) & 10.90(01) & 10.85(01) & 10.92(01) & \nodata & III & - \\
4829 & 42.775607 & 60.423223 & 14.49(04) & 13.73(06) & 13.46(07) & 13.36(04) & 13.28(05) & 12.86(11) & 12.75(13) & \nodata & II & - \\
4830 & 42.775859 & 60.954228 & 13.10(03) & 12.41(03) & 12.24(02) & 12.12(01) & 12.19(01) & 12.20(04) & 12.38(14) & \nodata & III & - \\
4831 & 42.776162 & 60.143854 & 14.43(04) & 13.87(04) & 13.78(06) & 13.66(01) & 13.56(01) & 13.58(05) & 13.61(12) & \nodata & III & - \\
4832 & 42.776187 & 60.586556 & 11.70(03) & 11.37(03) & 11.23(02) & 11.24(01) & 11.28(01) & 11.20(01) & 11.24(02) & \nodata & III & - \\
4833 & 42.776331 & 60.434544 & 15.66(06) & 14.71(07) & 14.36(07) & 14.13(02) & 14.06(03) & 13.94(10) & 13.46(12) & \nodata & III & - \\
4834 & 42.776506 & 60.834160 & 13.45(03) & 12.36(03) & 11.93(02) & 11.71(01) & 11.67(01) & 11.61(02) & 11.68(04) & \nodata & III & - \\
4835 & 42.776553 & 60.432502 & 13.44(04) & 12.83(04) & 12.61(03) & 12.51(01) & 12.52(01) & 12.53(05) & 12.54(04) & \nodata & III & - \\
4836 & 42.776638 & 61.075623 & 13.65(03) & 13.20(04) & 13.11(04) & 13.09(01) & 13.13(01) & 13.10(06) & 13.14(13) & \nodata & III & - \\
4837 & 42.776670 & 59.539441 & 12.31(03) & 11.37(04) & 11.04(03) & 10.86(01) & 10.86(01) & 10.82(01) & 10.76(01) & \nodata & III & - \\
4838 & 42.776862 & 60.324679 & 13.42(03) & 12.51(04) & 12.22(04) & 11.97(01) & 12.01(01) & 11.91(03) & 11.69(03) & \nodata & III & - \\
4839 & 42.776991 & 60.424134 & 15.01(07) & 14.35(05) & 13.93(07) & 13.72(05) & 13.66(07) & 13.03(09) & 13.16(13) & \nodata & III & - \\
4840 & 42.777194 & 60.412576 & 16.40(14) & 14.57(07) & 14.13(07) & 13.72(03) & 13.69(05) & 13.40(18) & 13.08(19) & \nodata & III & - \\
4841 & 42.777210 & 60.930075 & 16.45(12) & 15.02(11) & 14.14(08) & 13.42(01) & 13.40(01) & 13.42(08) & 13.10(18) & \nodata & III & - \\
4842 & 42.777296 & 60.534066 & \nodata & \nodata & \nodata & 14.51(02) & 14.10(02) & 13.85(08) & 13.24(09) & \nodata & II & - \\
4843 & 42.777496 & 60.563790 & 13.79(04) & 12.95(04) & 12.79(03) & 12.53(01) & 12.57(01) & 12.49(02) & 12.42(05) & \nodata & III & - \\
4844 & 42.777551 & 60.592771 & 14.07(08) & 13.61(16) & 13.38(06) & 13.26(02) & 13.29(03) & 13.21(07) & 13.21(10) & \nodata & III & - \\
4845 & 42.777626 & 60.491546 & 14.51(06) & 14.07(07) & 13.81(06) & 13.84(01) & 13.86(02) & 13.83(09) & 13.77(14) & \nodata & III & - \\
4846 & 42.777666 & 60.602264 & \nodata & \nodata & \nodata & 12.80(01) & 12.76(01) & 12.71(03) & 12.77(05) & \nodata & III & - \\
4847 & 42.777773 & 61.042356 & 12.85(03) & 12.51(03) & 12.38(02) & 12.38(01) & 12.42(01) & 12.34(03) & 12.20(07) & \nodata & III & - \\
4848 & 42.777825 & 60.719067 & 14.35(04) & 12.92(03) & 12.27(02) & 11.89(01) & 11.87(01) & 11.68(03) & 11.53(08) & \nodata & III & - \\
4849 & 42.777855 & 59.850592 & 14.54(03) & 13.96(04) & 13.86(05) & 13.77(01) & 13.76(01) & 13.69(08) & 13.52(19) & \nodata & III & - \\
4850 & 42.777946 & 60.119159 & 14.11(03) & 13.77(03) & 13.63(05) & 13.46(01) & 13.50(01) & 13.51(05) & 13.42(06) & \nodata & III & - \\
4851 & 42.777952 & 60.753834 & 17.15(18) & 14.73(07) & 13.73(05) & 13.20(02) & 13.13(01) & 12.54(16) & 12.32(18) & \nodata & II & - \\
4852 & 42.778100 & 60.528286 & 13.93(04) & 13.04(04) & 12.73(04) & 12.56(01) & 12.56(01) & 12.48(03) & 12.34(05) & \nodata & III & - \\
4853 & 42.778134 & 60.380760 & 15.29(05) & 14.62(06) & 14.39(07) & 14.23(01) & 14.06(02) & 13.95(07) & 13.44(10) & \nodata & III & - \\
4854 & 42.778301 & 59.659890 & 14.07(03) & 13.55(04) & 13.46(04) & 13.38(01) & 13.38(01) & 13.36(05) & 13.47(11) & \nodata & III & - \\
4855 & 42.778403 & 61.058732 & 11.54(03) & 11.07(03) & 10.98(02) & 10.97(01) & 11.00(01) & 10.98(01) & 10.99(03) & \nodata & III & - \\
4856 & 42.778546 & 60.400472 & 15.35(06) & 14.50(07) & 14.19(07) & 13.77(01) & 13.64(02) & 13.79(08) & 13.75(16) & \nodata & III & - \\
4857 & 42.778561 & 60.499581 & 16.73(16) & 15.71(16) & 15.20(16) & 14.15(01) & 13.79(01) & 13.45(05) & 13.12(06) & \nodata & II & - \\
4858 & 42.778806 & 60.198749 & 12.86(03) & 12.36(03) & 12.25(02) & 12.15(01) & 12.18(01) & 12.09(02) & 12.10(05) & \nodata & III & - \\
4859 & 42.779068 & 61.071854 & 12.62(03) & 11.57(03) & 11.13(02) & 10.92(01) & 10.84(01) & 10.74(01) & 10.76(02) & \nodata & III & - \\
4860 & 42.779181 & 60.615724 & \nodata & \nodata & \nodata & 13.02(01) & 12.64(01) & 12.30(02) & 11.78(02) & 9.09(12) & II & - \\
4861 & 42.779183 & 60.430825 & 14.64(04) & 13.89(04) & 13.72(05) & 13.35(03) & 13.32(03) & 13.40(09) & 13.50(11) & \nodata & III & - \\
4862 & 42.779526 & 60.037199 & 13.99(04) & 13.11(04) & 12.79(03) & 12.55(01) & 12.60(01) & 12.55(02) & 12.54(05) & \nodata & III & - \\
4863 & 42.779531 & 60.901880 & 14.50(04) & 13.32(03) & 12.86(03) & 12.56(01) & 12.69(01) & 12.42(03) & 12.44(07) & \nodata & III & - \\
4864 & 42.779573 & 59.653053 & 13.52(02) & 13.08(04) & 12.95(03) & 12.89(01) & 12.89(01) & 12.88(03) & 12.65(06) & \nodata & III & - \\
4865 & 42.779580 & 60.509526 & \nodata & \nodata & \nodata & 14.68(01) & 14.27(02) & 14.01(08) & 13.09(05) & \nodata & II & - \\
4866 & 42.779963 & 61.039211 & 14.20(03) & 13.20(03) & 12.76(03) & 12.52(01) & 12.53(01) & 12.46(03) & 12.58(10) & \nodata & III & - \\
4867 & 42.780088 & 59.885229 & 14.16(03) & 13.89(04) & 13.70(04) & 13.72(01) & 13.62(01) & 13.71(06) & 13.55(10) & \nodata & III & - \\
4868 & 42.780211 & 60.621391 & \nodata & \nodata & \nodata & 12.98(01) & 12.97(01) & 12.94(04) & 13.03(07) & \nodata & III & - \\
4869 & 42.780343 & 59.283942 & 14.18(03) & 13.87(04) & 13.66(04) & 13.69(01) & 13.70(02) & 13.71(10) & 13.32(11) & \nodata & III & - \\
4870 & 42.780609 & 59.510850 & 11.16(02) & 10.45(03) & 10.28(02) & 10.25(01) & 10.22(01) & 10.25(01) & 10.13(01) & 10.22(25) & III & - \\
4871 & 42.780726 & 60.472323 & \nodata & 15.51(13) & 15.07(13) & 14.20(01) & 13.78(02) & 13.50(06) & 12.97(06) & \nodata & II & - \\
4872 & 42.781296 & 59.404522 & 14.84(04) & 14.26(05) & 14.07(05) & 13.94(01) & 13.82(01) & 13.86(11) & 13.88(12) & \nodata & III & - \\
4873 & 42.781524 & 60.898307 & 12.87(03) & 12.24(03) & 11.88(02) & 11.71(01) & 11.62(01) & 11.58(01) & 11.66(04) & \nodata & III & - \\
4874 & 42.781594 & 61.049851 & 14.68(04) & 14.09(05) & 13.80(05) & 13.66(01) & 13.62(01) & 13.64(07) & 13.31(19) & \nodata & III & - \\
4875 & 42.781652 & 60.244234 & 11.36(03) & 10.88(03) & 10.72(02) & 10.69(01) & 10.66(01) & 10.66(01) & 10.65(01) & \nodata & III & - \\
4876 & 42.781934 & 60.569835 & 14.01(03) & 13.77(04) & 13.67(04) & 13.52(01) & 13.47(01) & 13.53(06) & 13.47(09) & \nodata & III & - \\
4877 & 42.782198 & 60.412405 & \nodata & \nodata & \nodata & 11.22(01) & 10.91(01) & 10.60(02) & 9.67(01) & 6.56(04) & II & - \\
4878 & 42.782250 & 60.458560 & 13.87(03) & 13.36(04) & 13.33(03) & 13.34(01) & 13.29(01) & 13.23(05) & 13.37(07) & \nodata & III & - \\
4879 & 42.782269 & 60.592992 & 10.39(03) & 9.76(03) & 9.60(02) & 9.56(01) & 9.63(01) & 9.61(01) & 9.53(01) & 9.67(21) & III & - \\
4880 & 42.782777 & 59.351404 & 12.45(02) & 11.66(03) & 11.42(02) & 11.31(01) & 11.34(01) & 11.29(01) & 11.28(02) & \nodata & III & - \\
4881 & 42.782848 & 60.407100 & \nodata & \nodata & \nodata & 14.17(06) & 13.87(05) & 13.56(11) & 13.32(14) & \nodata & II & - \\
4882 & 42.782896 & 59.636392 & 14.33(03) & 13.65(04) & 13.52(03) & 13.52(01) & 13.61(01) & 13.48(05) & 13.40(17) & \nodata & III & - \\
4883 & 42.783097 & 60.383659 & 15.44(08) & 15.05(12) & 14.71(12) & 14.29(02) & 14.12(03) & 14.05(08) & 13.51(10) & \nodata & III & - \\
4884 & 42.783100 & 60.211263 & 13.77(03) & 12.93(04) & 12.64(03) & 12.51(01) & 12.55(01) & 12.43(02) & 12.59(05) & \nodata & III & - \\
4885 & 42.783153 & 59.749083 & 9.70(02) & 9.59(03) & 9.53(02) & 9.55(01) & 9.57(01) & 9.49(01) & 9.51(01) & 9.69(15) & III & - \\
4886 & 42.783273 & 60.373904 & 14.25(05) & 13.49(04) & 13.33(04) & 13.17(01) & 13.14(02) & 13.02(04) & 12.93(07) & \nodata & III & - \\
4887 & 42.783297 & 60.417756 & 6.29(03) & 6.18(06) & 6.16(02) & 6.29(01) & 6.28(01) & 6.28(01) & 6.26(01) & 6.14(05) & III & - \\
4888 & 42.783442 & 60.262297 & 15.41(05) & 14.63(06) & 14.34(08) & 14.26(01) & 14.27(02) & 14.18(07) & 14.49(19) & \nodata & III & - \\
4889 & 42.783514 & 60.328460 & 11.12(03) & 10.23(03) & 9.91(02) & 9.78(01) & 9.85(01) & 9.79(01) & 9.70(01) & \nodata & III & - \\
4890 & 42.783832 & 60.396150 & 16.51(13) & 15.63(14) & 15.23(15) & 14.16(02) & 13.68(02) & 13.43(06) & 12.29(04) & 9.02(10) & II & - \\
4891 & 42.783958 & 60.019846 & 14.34(03) & 14.04(04) & 13.88(05) & 13.76(01) & 13.71(02) & 13.59(06) & 13.12(11) & \nodata & III & - \\
4892 & 42.784128 & 60.370845 & 11.80(03) & 11.53(03) & 11.44(02) & 11.43(01) & 11.30(01) & 11.37(01) & 11.39(03) & \nodata & III & - \\
4893 & 42.784133 & 60.392957 & 13.48(06) & 12.84(06) & 12.70(05) & 12.41(01) & 12.43(01) & 12.32(04) & 12.12(06) & \nodata & III & - \\
4894 & 42.784176 & 60.338708 & 14.09(05) & 13.74(07) & 13.66(05) & 13.56(01) & 13.54(01) & 13.52(06) & 13.53(10) & \nodata & III & - \\
4895 & 42.784189 & 60.669869 & 13.94(04) & 13.03(04) & 12.62(03) & 12.48(01) & 12.49(01) & 12.34(03) & 12.46(08) & \nodata & III & - \\
4896 & 42.784337 & 60.315589 & 13.34(03) & 13.05(04) & 12.94(04) & 12.86(01) & 12.80(01) & 12.80(03) & 12.94(08) & \nodata & III & - \\
4897 & 42.784383 & 60.331081 & 14.67(08) & 13.94(08) & 13.56(06) & 13.39(01) & 13.44(02) & 13.41(06) & 13.17(08) & \nodata & III & - \\
4898 & 42.784534 & 59.794168 & 11.42(02) & 10.84(03) & 10.73(02) & 10.67(01) & 10.67(01) & 10.63(01) & 10.60(02) & \nodata & III & - \\
4899 & 42.784658 & 60.436091 & 14.39(07) & 13.64(07) & 13.16(06) & 12.70(01) & 12.46(01) & 12.07(03) & 11.11(03) & 7.93(04) & II & - \\
4900 & 42.784837 & 60.247323 & 13.81(04) & 12.98(04) & 12.69(03) & 12.52(01) & 12.53(01) & 12.53(03) & 12.53(04) & \nodata & III & - \\
4901 & 42.784968 & 59.752644 & 14.49(04) & 14.08(04) & 13.94(05) & 13.76(02) & 13.73(03) & 13.94(09) & 13.89(15) & \nodata & III & - \\
4902 & 42.785411 & 60.402247 & 14.92(05) & 13.99(05) & 13.78(05) & 13.51(01) & 13.54(02) & 13.73(09) & 13.68(13) & \nodata & III & - \\
4903 & 42.785415 & 60.428320 & 10.21(03) & 9.43(03) & 9.21(02) & 9.19(01) & 9.21(01) & 9.13(01) & 9.05(01) & 8.94(09) & III & - \\
4904 & 42.785623 & 60.412954 & 12.68(06) & 12.21(06) & 12.09(04) & 12.00(03) & 12.02(03) & 11.91(07) & 11.88(08) & \nodata & III & - \\
4905 & 42.785675 & 60.934131 & 11.93(03) & 11.21(03) & 10.98(02) & 11.00(01) & 10.99(01) & 10.97(01) & 10.74(04) & \nodata & III & - \\
4906 & 42.785798 & 60.536529 & 16.42(10) & 15.82(16) & 15.26(17) & 14.41(01) & 14.14(02) & 13.74(06) & 13.30(07) & 8.52(20) & II & - \\
4907 & 42.786074 & 60.255614 & 17.20(21) & 15.97(18) & 15.45(19) & 14.40(01) & 14.09(02) & 13.86(07) & 13.62(12) & \nodata & III & - \\
4908 & 42.786428 & 60.478002 & 14.07(03) & 13.72(04) & 13.58(04) & 13.51(01) & 13.47(01) & 13.52(06) & 13.36(12) & \nodata & III & - \\
4909 & 42.786675 & 60.544409 & 16.97(17) & 16.02(18) & 14.75(10) & 13.95(01) & 13.52(01) & 13.07(04) & 12.35(05) & 8.64(16) & II & - \\
4910 & 42.786830 & 59.782253 & 12.90(03) & 12.51(03) & 12.39(03) & 12.35(01) & 12.34(01) & 12.31(02) & 12.41(07) & \nodata & III & - \\
4911 & 42.786856 & 60.590316 & 13.56(03) & 12.72(03) & 12.47(03) & 12.35(01) & 12.38(01) & 12.28(02) & 12.29(05) & \nodata & III & - \\
4912 & 42.787032 & 59.821963 & 13.52(03) & 12.68(03) & 12.40(02) & 12.24(01) & 12.20(01) & 12.13(03) & 11.93(11) & \nodata & III & - \\
4913 & 42.787080 & 60.336699 & 11.84(03) & 11.72(03) & 11.64(03) & 11.67(01) & 11.70(01) & 11.66(02) & 11.70(02) & \nodata & III & - \\
4914 & 42.787156 & 60.373191 & 13.76(03) & 13.40(04) & 13.24(04) & 13.23(02) & 13.22(02) & 13.24(04) & 13.33(11) & \nodata & III & - \\
4915 & 42.787310 & 61.020850 & 14.64(07) & 13.94(06) & 13.72(06) & 13.43(01) & 13.38(01) & 13.37(07) & 12.90(09) & \nodata & III & - \\
4916 & 42.787325 & 60.774211 & \nodata & 15.65(16) & 14.33(07) & 13.33(03) & 12.83(02) & 12.57(04) & 11.94(07) & \nodata & II & - \\
4917 & 42.787399 & 61.122797 & 13.03(03) & 12.06(03) & 11.68(02) & 11.45(01) & 11.48(01) & 11.35(02) & 11.39(05) & \nodata & III & - \\
4918 & 42.787431 & 59.321854 & 14.08(03) & 13.57(04) & 13.38(03) & 13.38(01) & 13.36(01) & 13.24(07) & 13.33(08) & \nodata & III & - \\
4919 & 42.787495 & 60.304183 & 13.44(03) & 12.60(04) & 12.36(03) & 12.19(01) & 12.23(01) & 12.16(02) & 12.11(03) & \nodata & III & - \\
4920 & 42.787851 & 60.355173 & 14.39(04) & 13.96(04) & 13.84(05) & 13.73(01) & 13.79(01) & 13.58(06) & 13.39(15) & \nodata & III & - \\
4921 & 42.787858 & 59.735399 & 11.00(02) & 10.78(03) & 10.69(02) & 10.67(01) & 10.65(01) & 10.61(01) & 10.65(01) & \nodata & III & - \\
4922 & 42.787913 & 60.370218 & 15.77(13) & 14.94(12) & 14.02(08) & 13.53(02) & 13.16(02) & 12.99(05) & 12.41(11) & 8.76(10) & II & - \\
4923 & 42.788032 & 60.023503 & 11.46(03) & 10.72(03) & 10.49(02) & 10.40(01) & 10.48(01) & 10.41(01) & 10.43(01) & \nodata & III & - \\
4924 & 42.788442 & 60.029719 & 14.96(04) & 14.22(05) & 13.96(05) & 13.85(01) & 13.86(01) & 13.91(07) & 13.46(12) & \nodata & III & - \\
4925 & 42.788580 & 60.384421 & 15.20(07) & 14.28(07) & 13.92(06) & 13.31(01) & 12.95(01) & 12.79(05) & 12.15(04) & 9.11(20) & II & - \\
4926 & 42.788700 & 60.410656 & 10.84(03) & 10.75(04) & 10.68(03) & 10.70(01) & 10.77(01) & 10.74(02) & 10.75(02) & \nodata & III & - \\
4927 & 42.788951 & 60.089202 & 15.07(06) & \nodata & \nodata & 14.16(02) & 14.14(02) & 14.20(09) & 13.85(11) & \nodata & III & - \\
4928 & 42.789108 & 60.408651 & 14.92(19) & 14.01(15) & 13.63(11) & 13.14(06) & 13.16(06) & 12.96(08) & 12.52(08) & \nodata & III & - \\
4929 & 42.789125 & 59.438087 & 13.53(03) & 13.28(04) & 13.04(03) & 12.94(01) & 12.92(01) & 12.95(03) & 12.89(06) & \nodata & III & - \\
4930 & 42.789205 & 59.930154 & 9.75(02) & 9.13(03) & 8.94(02) & 8.90(01) & 8.93(01) & 8.87(01) & 8.81(01) & 9.29(22) & III & - \\
4931 & 42.789252 & 60.760106 & 15.66(07) & 14.28(06) & 13.47(05) & 12.48(01) & 11.88(01) & 11.26(01) & 10.09(04) & \nodata & II & - \\
4932 & 42.789493 & 60.382286 & 15.48(10) & 14.53(09) & 14.23(07) & 13.73(01) & 13.56(02) & 13.43(08) & 13.10(08) & \nodata & III & - \\
4933 & 42.790153 & 60.006533 & 14.04(03) & 13.51(04) & 13.38(04) & 13.37(01) & 13.48(01) & 13.29(05) & 13.30(16) & \nodata & III & - \\
4934 & 42.790199 & 60.243299 & 14.89(03) & 14.65(06) & 14.47(07) & 14.41(02) & 14.34(02) & 14.31(10) & 14.35(20) & \nodata & III & - \\
4935 & 42.790213 & 60.571395 & 14.44(04) & 13.99(04) & 13.87(05) & 13.84(01) & 13.82(02) & 13.80(06) & 13.68(12) & \nodata & III & - \\
4936 & 42.790345 & 60.282755 & 14.12(07) & 13.84(04) & 13.78(08) & 13.68(01) & 13.64(01) & 13.71(09) & 13.89(15) & \nodata & III & - \\
4937 & 42.790581 & 59.311776 & 14.42(03) & 13.83(03) & 13.71(04) & 13.67(01) & 13.53(01) & 13.34(10) & 13.64(10) & \nodata & III & - \\
4938 & 42.790777 & 59.753893 & 13.56(02) & 12.59(03) & 12.29(02) & 12.13(01) & 12.15(01) & 12.05(02) & 12.13(07) & \nodata & III & - \\
4939 & 42.790918 & 60.849312 & 15.58(07) & 14.32(07) & 13.70(05) & 13.29(01) & 13.22(01) & 13.12(05) & 13.19(10) & \nodata & III & - \\
4940 & 42.791144 & 60.206267 & 13.61(03) & 12.75(03) & 12.46(03) & 12.27(01) & 12.34(01) & 12.30(02) & 12.38(04) & \nodata & III & - \\
4941 & 42.791202 & 59.874780 & 12.47(02) & 11.77(03) & 11.58(02) & 11.54(01) & 11.56(01) & 11.52(01) & 11.50(03) & \nodata & III & - \\
4942 & 42.791536 & 60.690780 & 16.13(09) & 14.71(07) & 14.13(07) & 13.39(02) & 13.06(01) & 12.83(08) & 12.16(14) & \nodata & II & - \\
4943 & 42.791580 & 59.426658 & 13.24(03) & 12.37(03) & 12.14(03) & 11.97(01) & 11.96(01) & 11.89(02) & 11.84(03) & \nodata & III & - \\
4944 & 42.791665 & 60.311549 & 11.48(03) & 10.77(03) & 10.50(02) & 10.38(01) & 10.51(01) & 10.41(01) & 10.36(01) & \nodata & III & - \\
4945 & 42.791754 & 60.612926 & 13.46(03) & 13.26(04) & 13.16(02) & 13.11(01) & 13.07(01) & 13.09(05) & 13.12(08) & \nodata & III & - \\
4946 & 42.791764 & 60.425593 & 16.40(14) & 15.04(11) & 14.29(10) & 13.37(04) & 13.20(05) & 12.95(08) & 12.01(06) & 10.03(44) & II & - \\
4947 & 42.791902 & 60.450243 & 16.04(10) & 14.93(09) & 14.77(10) & 14.10(01) & 13.86(02) & 13.59(07) & 13.46(09) & \nodata & III & - \\
4948 & 42.792021 & 60.369399 & 17.04(20) & 15.95(18) & 15.02(12) & 14.13(02) & 13.75(02) & 13.28(06) & 12.54(09) & 8.92(12) & II & - \\
4949 & 42.792029 & 60.359604 & 13.28(03) & 12.74(04) & 12.53(02) & 12.42(01) & 12.41(01) & 12.36(02) & 12.37(03) & \nodata & III & - \\
4950 & 42.792241 & 60.440728 & 15.20(06) & 14.25(05) & 13.93(06) & 13.61(01) & 13.46(01) & 13.32(05) & 13.50(08) & \nodata & III & - \\
4951 & 42.792285 & 60.418881 & 11.70(03) & 11.27(04) & 11.17(03) & 11.19(02) & 11.18(03) & 11.24(04) & 11.15(05) & \nodata & III & - \\
4952 & 42.792488 & 60.492825 & 14.16(03) & 13.64(03) & 13.41(03) & 13.29(01) & 13.27(01) & 13.25(04) & 12.95(07) & \nodata & III & - \\
4953 & 42.792549 & 60.760246 & \nodata & \nodata & \nodata & 13.17(02) & 11.95(01) & 11.08(02) & 10.11(04) & 4.50(11) & I & - \\
4954 & 42.792707 & 61.077599 & 14.79(04) & 14.09(05) & 13.83(04) & 13.63(01) & 13.61(01) & 13.55(05) & 13.22(13) & \nodata & III & - \\
4955 & 42.792941 & 60.415704 & 11.86(03) & 11.64(05) & 11.54(04) & 11.47(01) & 11.41(02) & 11.50(06) & 11.45(07) & \nodata & III & - \\
4956 & 42.793110 & 59.418923 & 14.25(03) & 13.78(04) & 13.56(04) & 13.57(01) & 13.50(01) & 13.49(05) & 13.58(10) & \nodata & III & - \\
4957 & 42.793260 & 60.776734 & 8.60(02) & 8.28(04) & 8.22(02) & 8.36(01) & 8.47(01) & 8.39(01) & 8.36(01) & \nodata & III & - \\
4958 & 42.793264 & 60.282890 & 14.29(05) & 13.81(08) & 13.69(06) & 13.61(01) & 13.63(01) & 13.58(07) & 13.74(14) & \nodata & III & - \\
4959 & 42.793298 & 60.595668 & 12.76(03) & 12.44(03) & 12.24(02) & 11.92(01) & 11.77(01) & 11.56(01) & 10.95(02) & 8.27(06) & II & - \\
4960 & 42.793328 & 60.503287 & 15.86(07) & 15.10(08) & 14.97(11) & 14.49(01) & 14.34(02) & 13.86(06) & 13.20(07) & 9.84(28) & II & - \\
4961 & 42.793451 & 60.089658 & 13.45(03) & 12.67(03) & 12.41(03) & 12.25(01) & 12.32(01) & 12.19(02) & 12.21(04) & \nodata & III & - \\
4962 & 42.793538 & 60.398695 & \nodata & \nodata & \nodata & 14.36(03) & 13.92(02) & 13.40(06) & 12.76(12) & \nodata & II & - \\
4963 & 42.793681 & 60.456699 & 14.65(03) & 14.05(04) & 13.81(05) & 13.79(01) & 13.84(02) & 13.80(06) & 13.95(15) & \nodata & III & - \\
4964 & 42.793737 & 60.542527 & 13.67(03) & 13.29(04) & 13.12(04) & 13.11(01) & 13.05(01) & 12.97(04) & 13.09(07) & \nodata & III & - \\
4965 & 42.793768 & 60.474804 & 11.50(03) & 11.18(03) & 11.09(02) & 11.05(01) & 11.05(01) & 11.03(01) & 11.05(02) & \nodata & III & - \\
4966 & 42.793807 & 60.434391 & 15.46(05) & 14.43(07) & 14.05(06) & 13.45(01) & 13.18(01) & 12.89(04) & 12.23(04) & \nodata & II & - \\
4967 & 42.793837 & 60.289033 & 11.44(03) & 10.32(03) & 9.96(02) & 9.74(01) & 9.85(01) & 9.71(01) & 9.66(01) & \nodata & III & - \\
4968 & 42.793877 & 59.863196 & 14.53(03) & 14.30(05) & 14.09(06) & 14.06(01) & 14.01(02) & 13.88(08) & 13.61(12) & \nodata & III & - \\
4969 & 42.794062 & 59.361252 & 11.87(02) & 11.61(03) & 11.49(02) & 11.50(01) & 11.40(01) & 11.42(01) & 11.42(02) & \nodata & III & - \\
4970 & 42.794158 & 59.694755 & 14.16(03) & 13.39(03) & 13.19(03) & 13.11(01) & 13.15(01) & 13.03(03) & 13.22(09) & \nodata & III & - \\
4971 & 42.794178 & 60.440727 & 14.91(08) & 14.01(07) & 13.87(09) & 13.43(01) & 13.31(01) & 13.22(05) & 13.38(07) & \nodata & III & - \\
4972 & 42.794332 & 60.376648 & 16.53(12) & 15.54(12) & 15.24(16) & 14.82(03) & 14.55(04) & 14.41(18) & 13.54(12) & \nodata & II & - \\
4973 & 42.794365 & 60.552746 & 13.68(04) & 12.99(04) & 12.83(03) & 12.72(01) & 12.71(01) & 12.77(04) & 12.81(06) & \nodata & III & - \\
4974 & 42.794370 & 60.556580 & 14.77(04) & 14.15(05) & 13.96(06) & 13.80(01) & 13.71(02) & 13.64(05) & 13.45(11) & \nodata & III & - \\
4975 & 42.794411 & 59.357551 & 12.61(02) & 12.18(03) & 12.05(03) & 12.06(01) & 12.08(01) & 12.02(02) & 12.07(04) & \nodata & III & - \\
4976 & 42.794554 & 59.471004 & 15.36(05) & 14.48(05) & 14.29(05) & 14.12(01) & 14.10(02) & 14.29(09) & 14.08(15) & \nodata & III & - \\
4977 & 42.794730 & 60.406651 & 15.62(10) & 14.76(09) & 14.33(09) & 13.97(03) & 13.80(03) & 13.46(06) & 12.64(07) & \nodata & II & - \\
4978 & 42.794915 & 60.041169 & 14.48(04) & 13.76(05) & 13.47(04) & 13.40(01) & 13.42(01) & 13.25(04) & 13.75(14) & \nodata & III & - \\
4979 & 42.795106 & 60.462208 & 16.52(16) & 15.43(13) & 15.12(15) & 14.33(02) & 13.93(02) & 13.56(07) & 12.68(09) & 8.95(14) & II & - \\
4980 & 42.795171 & 60.272729 & 13.93(03) & 13.51(04) & 13.31(04) & 13.29(01) & 13.29(01) & 13.30(05) & 13.40(08) & \nodata & III & - \\
4981 & 42.795604 & 60.381983 & 15.79(06) & 14.72(05) & 14.61(09) & 14.20(02) & 14.14(03) & 13.85(13) & 14.13(19) & \nodata & III & - \\
4982 & 42.795846 & 60.790958 & 14.01(03) & 13.39(03) & 13.20(03) & 13.13(01) & 13.20(01) & 13.07(04) & 13.19(08) & \nodata & III & - \\
4983 & 42.795846 & 60.837737 & 11.31(03) & 11.06(03) & 10.92(02) & 10.89(01) & 10.89(01) & 10.94(01) & 10.83(02) & \nodata & III & - \\
4984 & 42.795857 & 60.361014 & 13.98(03) & 13.57(04) & 13.44(04) & 13.44(01) & 13.45(01) & 13.39(06) & 13.61(10) & \nodata & III & - \\
4985 & 42.795867 & 60.639212 & 13.92(03) & 13.37(03) & 13.27(03) & 13.18(01) & 13.15(01) & 13.31(12) & 12.40(19) & \nodata & III & - \\
4986 & 42.796148 & 59.685004 & 14.24(47) & 13.27(04) & 12.99(20) & 12.79(01) & 12.81(01) & 12.73(03) & 12.65(07) & \nodata & III & - \\
4987 & 42.796197 & 60.130089 & 14.11(03) & 13.62(04) & 13.60(05) & 13.23(01) & 13.13(01) & 13.06(04) & 12.95(07) & \nodata & III & - \\
4988 & 42.796412 & 59.447994 & 13.95(02) & 13.05(03) & 12.79(03) & 12.61(01) & 12.66(01) & 12.62(03) & 12.45(05) & \nodata & III & - \\
4989 & 42.796424 & 60.375972 & 16.08(09) & 15.27(10) & 15.09(14) & 14.63(03) & 14.49(04) & 14.39(17) & 13.34(12) & \nodata & III & - \\
4990 & 42.796486 & 59.845436 & 13.61(02) & 13.28(03) & 13.12(03) & 13.07(01) & 13.11(01) & 13.10(05) & 13.02(07) & \nodata & III & - \\
4991 & 42.796876 & 60.130869 & 13.86(07) & 13.22(06) & 13.03(06) & 12.82(01) & 12.81(01) & 12.77(03) & 12.69(05) & \nodata & III & - \\
4992 & 42.797026 & 60.390488 & 16.18(09) & 15.13(10) & 14.83(11) & 13.90(02) & 13.33(02) & 12.91(04) & 12.07(04) & 8.70(14) & II & - \\
4993 & 42.797080 & 60.294786 & 13.90(03) & 13.50(03) & 13.35(04) & 13.27(01) & 13.29(01) & 13.26(05) & 13.28(07) & \nodata & III & - \\
4994 & 42.797251 & 60.428194 & \nodata & 15.46(17) & 15.08(16) & 14.47(11) & 14.03(09) & 13.60(13) & 12.79(10) & \nodata & II & - \\
4995 & 42.797579 & 60.323573 & 13.31(03) & 13.03(04) & 12.92(03) & 12.80(01) & 12.79(01) & 12.81(03) & 12.77(06) & \nodata & III & - \\
4996 & 42.797667 & 60.415541 & 11.91(03) & 11.77(04) & 11.73(03) & 11.72(01) & 11.83(01) & 11.77(03) & 11.91(05) & \nodata & III & - \\
4997 & 42.797694 & 60.460724 & 13.72(04) & 13.51(05) & 13.36(04) & 13.24(01) & 13.08(02) & 12.95(04) & 12.72(07) & \nodata & III & - \\
4998 & 42.797772 & 60.351369 & 14.62(06) & 13.92(06) & 13.66(06) & 13.47(01) & 13.49(01) & 13.46(06) & 13.37(08) & \nodata & III & - \\
4999 & 42.797808 & 59.878166 & 13.55(02) & 12.84(03) & 12.59(02) & 12.47(01) & 12.47(01) & 12.37(03) & 12.41(05) & \nodata & III & - \\
5000 & 42.797875 & 59.758491 & 12.57(02) & 11.72(03) & 11.46(02) & 11.25(01) & 11.32(01) & 11.25(02) & 11.27(07) & \nodata & III & - \\
5001 & 42.798023 & 60.611954 & 15.18(05) & 14.31(04) & 14.01(05) & 13.70(01) & 13.65(01) & 13.56(05) & 12.87(08) & \nodata & III & - \\
5002 & 42.798313 & 60.437522 & 12.60(03) & 12.34(03) & 12.31(03) & 12.25(01) & 12.22(01) & 12.18(03) & 12.20(04) & \nodata & III & - \\
5003 & 42.798357 & 60.399303 & 14.28(05) & 13.63(05) & 13.44(05) & 13.33(03) & 13.33(04) & 13.24(06) & 13.28(11) & \nodata & III & - \\
5004 & 42.798490 & 59.683774 & 11.36(02) & 11.15(03) & 11.08(02) & 11.04(01) & 11.04(01) & 11.02(01) & 11.10(03) & \nodata & III & - \\
5005 & 42.798648 & 60.268494 & 13.72(04) & 13.55(05) & 13.48(04) & 13.39(01) & 13.30(01) & 13.39(05) & 13.11(08) & \nodata & III & - \\
5006 & 42.798767 & 59.929185 & 13.94(03) & 13.15(03) & 12.93(02) & 12.77(01) & 12.77(01) & 12.71(05) & 12.39(13) & \nodata & III & - \\
5007 & 42.798794 & 60.564345 & 16.34(12) & 15.39(12) & 15.25(16) & 14.45(01) & 14.24(02) & 13.99(07) & 13.06(07) & \nodata & II & - \\
5008 & 42.798928 & 60.429476 & 16.58(18) & 15.38(14) & 15.15(17) & 14.20(03) & 13.78(02) & 13.48(11) & 13.00(13) & \nodata & II & - \\
5009 & 42.799031 & 60.582771 & 14.99(04) & 14.22(05) & 13.80(05) & 12.92(01) & 12.41(01) & 12.01(02) & 10.95(01) & 8.43(06) & II & - \\
5010 & 42.799496 & 59.808723 & 13.18(02) & 12.91(04) & 12.83(03) & 12.79(01) & 12.73(01) & 12.71(03) & 12.77(08) & \nodata & III & - \\
5011 & 42.799585 & 59.540629 & 13.89(03) & 13.40(04) & 13.24(04) & 13.16(01) & 13.15(01) & 13.12(04) & 13.37(08) & \nodata & III & - \\
5012 & 42.799613 & 60.427944 & \nodata & 15.78(17) & 15.19(17) & 14.07(10) & 13.65(09) & 13.42(14) & 12.74(13) & \nodata & II & - \\
5013 & 42.799655 & 60.355038 & 13.20(03) & 12.76(03) & 12.62(02) & 12.52(01) & 12.50(01) & 12.45(02) & 12.42(05) & \nodata & III & - \\
5014 & 42.799663 & 60.348943 & 13.61(04) & 12.89(04) & 12.56(03) & 12.42(01) & 12.38(01) & 12.31(02) & 12.32(04) & \nodata & III & - \\
5015 & 42.800233 & 60.405669 & 15.21(03) & 14.41(06) & 14.14(05) & 13.41(01) & 13.10(02) & 12.61(04) & 11.60(03) & \nodata & II & - \\
5016 & 42.800312 & 60.414540 & 15.98(14) & 15.18(11) & 14.69(12) & 14.14(05) & 13.85(03) & 13.52(09) & 12.91(12) & \nodata & II & - \\
5017 & 42.800362 & 60.230643 & 13.09(04) & 12.64(05) & 12.54(04) & 12.44(01) & 12.35(01) & 12.32(02) & 12.29(03) & \nodata & III & - \\
5018 & 42.800396 & 59.665092 & 13.18(03) & 12.79(04) & 12.63(03) & 12.65(01) & 12.56(01) & 12.52(04) & 12.61(15) & \nodata & III & - \\
5019 & 42.800410 & 60.553782 & 14.53(04) & 13.99(05) & 13.85(05) & 13.77(01) & 13.67(01) & 13.71(06) & 13.39(07) & \nodata & III & - \\
5020 & 42.800999 & 60.769712 & 14.43(03) & 12.86(04) & 12.21(02) & 11.76(01) & 11.73(01) & 11.64(02) & 11.55(09) & \nodata & III & - \\
5021 & 42.801032 & 60.065358 & 14.38(04) & 13.99(04) & 13.79(05) & 13.81(01) & 13.74(01) & 13.61(05) & 14.03(13) & \nodata & III & - \\
5022 & 42.801180 & 59.782623 & 15.05(04) & 14.39(05) & 14.26(06) & 14.17(01) & 14.12(02) & 14.16(08) & 13.86(13) & \nodata & III & - \\
5023 & 42.801193 & 60.338131 & 16.12(07) & 15.22(09) & 14.73(09) & 13.95(01) & 13.77(01) & 13.49(06) & 12.96(07) & \nodata & II & - \\
5024 & 42.801264 & 60.392139 & 12.53(03) & 12.38(03) & 12.35(02) & 12.33(01) & 12.35(01) & 12.34(05) & 12.36(07) & \nodata & III & - \\
5025 & 42.801541 & 59.337607 & 14.77(04) & 14.14(04) & 13.96(05) & 13.88(01) & 13.82(01) & 13.74(09) & 13.97(13) & \nodata & III & - \\
5026 & 42.801782 & 60.380013 & 14.16(03) & 13.45(04) & 13.27(03) & 13.00(02) & 13.00(02) & 12.82(08) & 12.67(14) & \nodata & III & - \\
5027 & 42.802111 & 59.953624 & 13.51(02) & 12.62(03) & 12.24(02) & 12.07(01) & 12.06(01) & 12.02(03) & 12.11(16) & \nodata & III & - \\
5028 & 42.802177 & 60.451823 & 12.68(03) & 11.86(03) & 11.69(02) & 11.60(01) & 11.60(01) & 11.51(01) & 11.47(03) & \nodata & III & - \\
5029 & 42.802221 & 59.715941 & 13.49(03) & 13.01(03) & 12.92(03) & 12.87(01) & 12.88(01) & 12.84(03) & 12.98(06) & \nodata & III & - \\
5030 & 42.802316 & 60.427214 & 15.91(09) & 14.71(07) & 14.23(07) & 13.32(05) & 13.04(05) & 12.76(09) & 12.67(14) & \nodata & III & - \\
5031 & 42.802370 & 61.069497 & 12.32(03) & 11.19(03) & 10.80(02) & 10.54(01) & 10.49(01) & 10.38(01) & 10.42(02) & \nodata & III & - \\
5032 & 42.802508 & 60.515126 & 15.88(08) & 14.70(06) & 14.46(08) & 14.23(01) & 14.11(02) & 14.15(08) & 13.71(10) & \nodata & III & - \\
5033 & 42.802511 & 59.931709 & 13.54(02) & 12.68(04) & 12.38(02) & 12.22(01) & 12.17(01) & 12.14(03) & 12.08(10) & \nodata & III & - \\
5034 & 42.802559 & 60.399957 & 13.72(05) & 12.91(05) & 12.36(04) & 11.72(01) & 11.36(01) & 10.99(01) & 10.04(01) & 7.23(03) & II & - \\
5035 & 42.802719 & 60.424000 & 12.15(04) & 11.75(04) & 11.60(04) & 11.58(01) & 11.52(01) & 11.57(02) & 11.49(06) & \nodata & III & - \\
5036 & 42.802750 & 60.597549 & 14.35(03) & 13.80(04) & 13.74(04) & 13.62(01) & 13.62(01) & 13.53(05) & 13.86(16) & \nodata & III & - \\
5037 & 42.802794 & 60.493486 & 16.20(08) & 15.08(07) & 14.95(11) & 14.59(02) & 14.58(02) & 14.40(10) & 14.49(20) & \nodata & III & - \\
5038 & 42.802831 & 59.606447 & 13.77(03) & 13.08(03) & 12.93(03) & 12.89(01) & 12.91(01) & 12.85(04) & 12.64(11) & \nodata & III & - \\
5039 & 42.802880 & 61.030525 & 14.31(03) & 13.09(03) & 12.55(02) & 12.21(01) & 12.21(01) & 12.02(05) & 11.68(15) & \nodata & III & - \\
5040 & 42.802908 & 59.706192 & 13.65(03) & 12.88(04) & 12.58(03) & 12.47(01) & 12.51(01) & 12.44(03) & 12.57(06) & \nodata & III & - \\
5041 & 42.803264 & 59.924856 & 13.33(02) & 13.14(03) & 12.99(03) & 13.06(01) & 12.96(01) & 13.02(05) & 13.13(12) & \nodata & III & - \\
5042 & 42.803501 & 60.835426 & 13.29(03) & 12.98(03) & 12.89(03) & 12.83(01) & 12.84(01) & 12.73(04) & 12.79(07) & \nodata & III & - \\
5043 & 42.803559 & 60.380739 & 13.54(07) & 12.91(06) & 12.67(06) & 12.37(01) & 12.24(02) & 12.17(05) & 11.84(07) & 7.09(16) & TD & - \\
5044 & 42.803743 & 60.478321 & 15.77(08) & 14.79(07) & 14.43(08) & 14.17(01) & 14.14(02) & 14.08(08) & 13.78(11) & \nodata & III & - \\
5045 & 42.803769 & 60.425570 & 13.49(04) & 12.87(04) & 12.68(04) & 12.56(02) & 12.50(03) & 12.51(09) & 12.54(16) & \nodata & III & - \\
5046 & 42.803788 & 61.075184 & 12.76(03) & 12.42(03) & 12.35(03) & 12.36(01) & 12.32(01) & 12.30(02) & 12.29(06) & \nodata & III & - \\
5047 & 42.803877 & 60.576458 & 12.04(03) & 11.22(03) & 11.00(02) & 10.87(01) & 10.95(01) & 10.88(01) & 10.77(01) & \nodata & III & - \\
5048 & 42.803984 & 59.753844 & 10.66(02) & 9.92(03) & 9.72(02) & 9.66(01) & 9.70(01) & 9.74(01) & 9.58(01) & \nodata & III & - \\
5049 & 42.804375 & 60.607877 & 14.80(04) & 13.99(05) & 13.85(05) & 13.63(01) & 13.61(01) & 13.59(06) & 13.38(10) & \nodata & III & - \\
5050 & 42.804402 & 59.600796 & 13.55(03) & 13.16(04) & 12.96(03) & 12.73(01) & 12.70(01) & 12.71(04) & 12.68(09) & \nodata & III & - \\
5051 & 42.804535 & 60.452810 & \nodata & 15.71(16) & 15.19(16) & 14.22(03) & 13.92(03) & 13.76(08) & 13.13(08) & \nodata & II & - \\
5052 & 42.804697 & 59.407188 & 14.14(03) & 13.78(04) & 13.67(04) & 13.46(01) & 13.53(02) & 13.62(07) & 13.37(10) & \nodata & III & - \\
5053 & 42.804876 & 60.070827 & 14.06(03) & 13.20(03) & 12.88(04) & 12.68(01) & 12.70(01) & 12.58(03) & 12.54(05) & \nodata & III & - \\
5054 & 42.804895 & 60.437204 & \nodata & 15.16(12) & \nodata & 13.86(01) & 13.55(01) & 13.34(05) & 12.84(06) & \nodata & II & - \\
5055 & 42.804991 & 59.919542 & 9.04(04) & 8.42(03) & 8.19(02) & 8.21(01) & 8.23(01) & 8.23(01) & 8.11(01) & 8.09(05) & III & - \\
5056 & 42.805004 & 60.436359 & \nodata & 15.25(10) & \nodata & 14.15(02) & 13.83(02) & 13.45(05) & 13.13(08) & \nodata & II & - \\
5057 & 42.805204 & 60.424299 & \nodata & 14.73(09) & 14.36(09) & 13.36(04) & 13.09(04) & \nodata & 12.55(08) & \nodata & II & - \\
5058 & 42.805363 & 60.404653 & 15.19(04) & 14.43(06) & 14.20(06) & 13.98(01) & 13.89(02) & 14.07(10) & 14.17(18) & \nodata & III & - \\
5059 & 42.805486 & 60.150860 & 13.68(03) & 13.35(04) & 13.13(03) & 12.93(01) & 12.87(01) & 12.99(03) & 12.93(08) & \nodata & III & - \\
5060 & 42.805589 & 60.414397 & 12.33(03) & 12.19(03) & 12.13(02) & 12.14(01) & 12.16(01) & 12.16(03) & 12.17(05) & \nodata & III & - \\
5061 & 42.805642 & 59.360082 & 13.94(02) & 13.61(03) & 13.51(04) & 13.41(01) & 13.41(01) & 13.34(05) & 13.15(07) & \nodata & III & - \\
5062 & 42.805969 & 60.217627 & 14.20(03) & 13.80(06) & 13.70(04) & 13.53(01) & 13.47(02) & 13.66(06) & 13.93(19) & \nodata & III & - \\
5063 & 42.806063 & 59.607777 & 12.81(02) & 12.56(03) & 12.35(02) & 12.26(01) & 12.22(01) & 12.29(03) & 12.25(11) & \nodata & III & - \\
5064 & 42.806228 & 60.364287 & 15.20(04) & 14.16(04) & 13.76(04) & 13.14(01) & 12.76(01) & 12.20(02) & 11.09(02) & 7.93(05) & II & - \\
5065 & 42.806243 & 60.357099 & 15.78(08) & 14.81(09) & 14.46(10) & 13.62(01) & 13.34(01) & 13.16(06) & 12.46(04) & 9.00(07) & II & - \\
5066 & 42.806605 & 60.854707 & 15.21(04) & 14.62(06) & 14.32(07) & 13.95(01) & 13.98(02) & 13.79(08) & 13.36(19) & \nodata & III & - \\
5067 & 42.806630 & 60.588836 & 12.16(03) & 11.38(03) & 11.16(02) & 11.02(01) & 11.07(01) & 11.04(01) & 10.94(02) & \nodata & III & - \\
5068 & 42.807081 & 60.274843 & 15.03(04) & 14.19(06) & 13.88(05) & 13.57(01) & 13.56(01) & 13.42(05) & 13.57(10) & \nodata & III & - \\
5069 & 42.807355 & 59.596592 & 11.45(02) & 11.20(03) & 11.10(02) & 11.07(01) & 11.06(01) & 10.98(01) & 11.03(03) & \nodata & III & - \\
5070 & 42.807579 & 60.444495 & 11.60(03) & 11.49(04) & 11.37(02) & 11.35(01) & 11.34(01) & 11.33(01) & 11.35(01) & \nodata & III & - \\
5071 & 42.807792 & 60.380403 & \nodata & \nodata & \nodata & 13.36(02) & 13.03(04) & 12.84(07) & 12.43(09) & \nodata & II & - \\
5072 & 42.807826 & 59.545585 & 14.80(04) & 14.30(05) & 14.13(05) & 14.04(01) & 14.03(01) & 14.07(08) & 13.72(13) & \nodata & III & - \\
5073 & 42.807927 & 60.148282 & 14.91(04) & 14.52(06) & 14.21(07) & 14.07(01) & 14.05(02) & 13.99(09) & 13.74(14) & \nodata & III & - \\
5074 & 42.808128 & 60.219009 & 13.91(06) & 13.00(04) & 12.69(04) & 12.51(01) & 12.53(01) & 12.47(02) & 12.52(06) & \nodata & III & - \\
5075 & 42.808135 & 60.527866 & 14.50(04) & 14.03(05) & 13.88(06) & 13.82(02) & 13.80(02) & 13.69(07) & 13.58(09) & \nodata & III & - \\
5076 & 42.808220 & 61.136893 & 11.78(03) & 11.56(03) & 11.42(02) & 11.40(01) & 11.39(01) & 11.36(01) & 11.46(04) & \nodata & III & - \\
5077 & 42.808222 & 60.224732 & 13.93(03) & 13.35(04) & 13.20(03) & 13.12(01) & 13.12(01) & 13.06(03) & 13.00(06) & \nodata & III & - \\
5078 & 42.808293 & 59.863258 & 11.64(02) & 10.92(03) & 10.72(02) & 10.63(01) & 10.68(01) & 10.56(01) & 10.57(01) & \nodata & III & - \\
5079 & 42.808294 & 60.207169 & 14.06(03) & 13.43(04) & 13.27(03) & 13.25(01) & 13.28(01) & 13.17(04) & 13.22(08) & \nodata & III & - \\
5080 & 42.808492 & 59.952417 & 11.60(02) & 10.78(03) & 10.48(02) & 10.30(01) & 10.34(01) & 10.27(01) & 10.27(03) & \nodata & III & - \\
5081 & 42.808525 & 60.409540 & \nodata & \nodata & \nodata & 14.27(04) & 14.07(03) & 13.64(07) & 12.54(07) & 6.31(09) & II & - \\
5082 & 42.808660 & 60.807101 & 14.40(03) & 13.84(05) & 13.69(05) & 13.61(01) & 13.59(01) & 13.53(07) & 13.29(14) & \nodata & III & - \\
5083 & 42.808804 & 59.876343 & 14.92(07) & 14.35(07) & 14.32(08) & 14.19(01) & 14.14(02) & 14.04(06) & 14.04(15) & \nodata & III & - \\
5084 & 42.808983 & 60.374804 & 11.68(03) & 11.12(03) & 10.44(02) & 9.12(01) & 8.60(01) & 8.19(01) & 7.70(01) & 6.27(05) & II & - \\
5085 & 42.809166 & 60.117158 & 12.49(03) & 11.69(03) & 11.44(02) & 11.29(01) & 11.29(01) & 11.21(01) & 11.16(01) & \nodata & III & - \\
5086 & 42.809169 & 60.430526 & \nodata & \nodata & \nodata & 14.12(04) & 13.99(04) & 14.14(11) & 14.10(16) & \nodata & III & - \\
5087 & 42.809256 & 60.396022 & 13.90(08) & 13.17(07) & 12.97(07) & 12.65(01) & 12.61(01) & 12.49(04) & 12.55(06) & \nodata & III & - \\
5088 & 42.809352 & 60.780454 & 15.85(07) & 14.89(07) & 14.65(09) & 14.24(02) & 14.01(01) & 13.98(10) & 13.21(15) & \nodata & III & - \\
5089 & 42.809356 & 59.883217 & 14.71(03) & 14.09(05) & 13.92(05) & 13.89(01) & 13.89(01) & 13.79(06) & 13.78(10) & \nodata & III & - \\
5090 & 42.809412 & 60.294067 & 15.99(09) & 15.14(07) & 15.06(13) & 14.45(02) & 14.30(02) & 13.97(08) & 13.15(07) & \nodata & II & - \\
5091 & 42.810007 & 60.279305 & 16.94(19) & 15.74(15) & 15.24(15) & 14.66(02) & 14.35(02) & 13.86(07) & 13.20(07) & \nodata & II & - \\
5092 & 42.810012 & 60.407291 & 14.66(07) & 13.88(06) & 13.48(06) & 13.15(01) & 13.03(02) & 12.93(04) & 12.50(06) & \nodata & III & - \\
5093 & 42.810043 & 60.761541 & 15.05(07) & 13.00(04) & 11.98(03) & 11.33(01) & 11.18(01) & 10.99(01) & 11.10(05) & \nodata & III & - \\
5094 & 42.810062 & 60.386085 & 7.46(02) & 7.34(04) & 7.24(02) & 7.09(01) & 6.92(01) & 6.84(01) & 6.53(01) & 5.34(07) & III & - \\
5095 & 42.810117 & 60.787791 & 13.72(03) & 12.17(03) & 11.54(02) & 11.13(01) & 11.16(01) & 10.96(01) & 10.89(02) & \nodata & III & - \\
5096 & 42.810129 & 60.393039 & \nodata & \nodata & \nodata & 12.76(05) & 12.54(05) & 12.20(05) & 11.58(05) & \nodata & II & - \\
5097 & 42.810175 & 60.400943 & \nodata & 15.48(15) & 15.15(16) & 14.06(02) & 13.79(02) & 13.51(07) & 12.75(06) & 7.47(12) & II & - \\
5098 & 42.810209 & 60.106945 & 13.73(03) & 12.84(03) & 12.53(03) & 12.33(01) & 12.39(01) & 12.36(02) & 12.29(04) & \nodata & III & - \\
5099 & 42.810713 & 59.909217 & 13.24(03) & 12.93(03) & 12.76(02) & 12.71(01) & 12.67(01) & 12.67(03) & 12.70(07) & \nodata & III & - \\
5100 & 42.810726 & 60.480471 & 12.51(03) & 12.14(03) & 12.01(02) & 11.95(01) & 11.98(01) & 11.90(02) & 11.98(03) & \nodata & III & - \\
5101 & 42.810753 & 60.369661 & 15.80(10) & 14.85(10) & 14.45(09) & 14.08(02) & 13.92(04) & 13.89(11) & 13.51(14) & 8.50(06) & III & - \\
5102 & 42.811120 & 60.333753 & 14.61(04) & 13.80(04) & 13.73(04) & 13.61(01) & 13.65(01) & 13.61(06) & 13.72(10) & \nodata & III & - \\
5103 & 42.811504 & 59.421678 & 14.01(03) & 13.31(04) & 13.05(03) & 13.03(01) & 13.06(01) & 12.94(04) & 12.93(06) & \nodata & III & - \\
5104 & 42.811729 & 60.358935 & 14.70(05) & 14.37(07) & 14.24(09) & 14.06(02) & 14.02(02) & 13.82(09) & 13.93(13) & \nodata & III & - \\
5105 & 42.811753 & 60.394923 & 14.82(06) & 14.05(06) & 13.62(06) & 13.28(05) & 13.04(04) & 12.80(07) & 12.50(09) & \nodata & II & - \\
5106 & 42.811804 & 60.509294 & 15.25(04) & 14.43(04) & 14.07(06) & 13.87(01) & 13.87(01) & 13.82(06) & 13.79(10) & \nodata & III & - \\
5107 & 42.811811 & 60.441422 & 14.53(05) & 14.04(04) & 13.98(07) & 13.85(02) & 13.85(02) & 13.78(08) & 14.02(13) & \nodata & III & - \\
5108 & 42.812122 & 60.120103 & 11.96(03) & 11.11(03) & 10.92(02) & 10.73(01) & 10.84(01) & 10.74(01) & 10.70(01) & \nodata & III & - \\
5109 & 42.812136 & 60.413405 & \nodata & \nodata & \nodata & 14.73(03) & 14.43(03) & 14.23(14) & 13.53(12) & \nodata & II & - \\
5110 & 42.812146 & 60.435617 & 15.17(07) & 14.21(06) & 13.91(07) & 13.70(01) & 13.63(01) & 13.61(07) & 13.33(09) & \nodata & III & - \\
5111 & 42.812188 & 59.512142 & 14.40(04) & 13.58(05) & 13.28(04) & 13.13(01) & 13.07(01) & 13.01(04) & 12.99(07) & \nodata & III & - \\
5112 & 42.812271 & 60.388910 & 10.59(03) & 10.49(04) & 10.48(03) & 10.54(01) & 10.53(02) & 10.53(02) & 10.62(05) & \nodata & III & - \\
5113 & 42.812350 & 59.832063 & 13.62(02) & 12.74(03) & 12.37(02) & 12.18(01) & 12.26(01) & 12.21(02) & 12.08(05) & \nodata & III & - \\
5114 & 42.812388 & 60.391602 & 10.81(05) & 10.69(07) & 10.48(05) & 10.39(01) & 10.31(01) & 10.36(02) & 10.38(03) & \nodata & III & - \\
5115 & 42.812491 & 60.026892 & 14.68(04) & 13.89(04) & 13.63(04) & 13.48(01) & 13.45(01) & 13.33(05) & 13.47(08) & \nodata & III & - \\
5116 & 42.812988 & 60.066923 & 14.20(03) & 13.98(05) & 13.90(05) & 13.68(01) & 13.70(02) & 13.76(07) & 13.57(09) & \nodata & III & - \\
5117 & 42.813189 & 60.784419 & 14.52(04) & 13.53(04) & 13.05(03) & 12.85(01) & 12.81(01) & 12.79(06) & 12.75(14) & \nodata & III & - \\
5118 & 42.813273 & 60.391274 & \nodata & \nodata & \nodata & 10.27(01) & 10.39(01) & 10.40(02) & 10.44(04) & \nodata & III & - \\
5119 & 42.813527 & 60.399161 & 15.42(07) & 14.54(08) & 14.16(07) & 13.31(02) & 12.94(02) & 12.56(04) & 12.20(05) & \nodata & II & - \\
5120 & 42.813735 & 60.254512 & 12.46(03) & 11.66(03) & 11.42(02) & 11.26(01) & 11.37(01) & 11.26(01) & 11.19(01) & \nodata & III & - \\
5121 & 42.813776 & 60.377785 & 12.64(04) & 12.44(05) & 12.33(04) & 12.27(01) & 12.25(02) & 12.19(04) & 12.27(06) & \nodata & III & - \\
5122 & 42.813895 & 61.138952 & 12.81(03) & 12.40(03) & 12.30(02) & 12.30(01) & 12.29(01) & 12.25(03) & 12.32(06) & \nodata & III & - \\
5123 & 42.813936 & 59.653163 & 13.21(03) & 12.90(03) & 12.83(03) & 12.78(01) & 12.74(01) & 12.79(04) & 12.89(11) & \nodata & III & - \\
5124 & 42.814254 & 59.618725 & 13.37(02) & 13.01(04) & 12.81(03) & 12.92(01) & 12.77(01) & 12.79(04) & 12.49(05) & \nodata & III & - \\
5125 & 42.814414 & 61.124165 & 14.29(05) & 13.71(05) & 13.45(06) & 13.19(01) & 13.17(01) & 13.21(08) & 12.88(19) & \nodata & III & - \\
5126 & 42.814463 & 60.356475 & 14.89(05) & 14.30(05) & 13.94(07) & 13.80(01) & 13.81(02) & 13.69(09) & 13.50(15) & \nodata & III & - \\
5127 & 42.814538 & 60.475636 & 15.37(06) & 14.42(07) & 14.07(06) & 13.89(01) & 13.83(02) & 13.81(08) & 13.40(10) & \nodata & III & - \\
5128 & 42.814591 & 60.430322 & 14.00(04) & 13.34(05) & 13.14(04) & 13.03(02) & 12.95(02) & 12.96(05) & 13.09(10) & \nodata & III & - \\
5129 & 42.814757 & 59.826204 & 13.80(03) & 13.42(04) & 13.24(04) & 13.12(01) & 12.99(01) & 12.97(05) & 12.73(11) & \nodata & III & - \\
5130 & 42.814811 & 60.632834 & 13.29(03) & 12.52(03) & 12.34(02) & 12.19(01) & 12.20(01) & 12.21(03) & 12.13(09) & \nodata & III & - \\
5131 & 42.814886 & 60.397331 & 16.48(13) & 15.42(16) & 15.14(15) & 14.03(04) & 13.67(03) & 13.40(08) & 12.80(07) & \nodata & II & - \\
5132 & 42.815345 & 60.855425 & 11.83(03) & 11.26(03) & 11.11(02) & 11.12(01) & 11.17(01) & 11.15(01) & 11.12(03) & \nodata & III & - \\
5133 & 42.815433 & 59.806213 & 13.24(03) & 12.94(04) & 12.85(03) & 12.80(01) & 12.80(01) & 12.62(06) & 12.41(13) & \nodata & III & - \\
5134 & 42.815442 & 60.930042 & 14.35(03) & 13.19(03) & 12.75(02) & 12.53(01) & 12.47(01) & 12.47(03) & 12.31(07) & \nodata & III & - \\
5135 & 42.815603 & 60.433352 & 14.27(04) & 13.53(04) & 13.26(04) & 13.04(01) & 12.93(01) & 12.70(04) & 12.08(05) & \nodata & III & - \\
5136 & 42.815673 & 60.115946 & 11.63(02) & 10.96(03) & 10.78(02) & 10.71(01) & 10.72(01) & 10.63(01) & 10.59(01) & \nodata & III & - \\
5137 & 42.815875 & 59.568275 & 11.40(02) & 10.24(03) & 9.86(02) & 9.66(01) & 9.74(01) & 9.62(01) & 9.57(01) & 9.67(17) & III & - \\
5138 & 42.815947 & 60.409222 & 15.51(07) & 14.60(06) & 14.20(06) & 13.83(01) & 13.62(01) & 13.30(05) & 13.15(09) & \nodata & III & - \\
5139 & 42.816111 & 60.378018 & 14.71(07) & 13.88(05) & 13.71(07) & 13.43(04) & 13.39(04) & 13.28(11) & 13.36(16) & \nodata & III & - \\
5140 & 42.816283 & 60.393262 & 12.91(03) & 12.22(05) & 11.92(04) & 11.82(01) & 11.89(02) & 11.78(03) & 11.80(05) & \nodata & III & - \\
5141 & 42.816481 & 60.206833 & 14.64(04) & 13.79(04) & 13.45(04) & 13.23(01) & 13.20(01) & 13.15(04) & 12.85(07) & \nodata & III & - \\
5142 & 42.816648 & 60.672044 & \nodata & \nodata & \nodata & 14.33(02) & 13.86(02) & 13.72(11) & 12.74(14) & \nodata & II & - \\
5143 & 42.816664 & 60.556396 & 12.28(03) & 11.94(03) & 11.83(02) & 11.82(01) & 11.84(01) & 11.77(01) & 11.83(04) & \nodata & III & - \\
5144 & 42.816721 & 60.521469 & 14.29(03) & 13.91(05) & 13.71(05) & 13.62(01) & 13.59(01) & 13.71(07) & 13.72(15) & \nodata & III & - \\
5145 & 42.816844 & 60.786962 & 13.78(03) & 13.10(04) & 12.68(03) & 12.39(01) & 12.30(01) & 12.24(03) & 12.47(07) & \nodata & III & - \\
5146 & 42.816918 & 61.116807 & \nodata & \nodata & \nodata & 14.58(02) & 13.70(01) & 13.08(05) & 12.28(07) & 9.33(24) & II & - \\
5147 & 42.817157 & 60.020204 & 13.80(03) & 13.48(04) & 13.32(04) & 13.21(01) & 13.17(01) & 13.09(04) & 12.92(08) & \nodata & III & - \\
5148 & 42.817210 & 60.411980 & 14.67(05) & 13.99(06) & 13.65(05) & 13.52(01) & 13.50(01) & 13.44(06) & 13.46(10) & \nodata & III & - \\
5149 & 42.817379 & 59.280637 & 13.75(03) & 13.35(04) & 13.13(03) & 13.08(01) & 13.04(01) & 13.00(07) & 13.16(10) & \nodata & III & - \\
5150 & 42.817609 & 60.670735 & 14.22(04) & 13.20(04) & 12.91(04) & 12.75(01) & 12.74(01) & 12.58(04) & 12.20(06) & \nodata & III & - \\
5151 & 42.817766 & 60.426940 & 14.47(04) & 13.71(04) & 13.55(04) & 13.44(01) & 13.44(01) & 13.36(06) & 13.46(08) & \nodata & III & - \\
5152 & 42.817810 & 60.065768 & 12.98(03) & 12.21(03) & 11.94(03) & 11.88(01) & 11.80(01) & 11.70(01) & 11.66(02) & \nodata & III & - \\
5153 & 42.817954 & 60.531731 & 12.81(03) & 12.30(03) & 12.12(02) & 12.04(01) & 11.97(01) & 11.99(02) & 11.88(02) & \nodata & III & - \\
5154 & 42.818035 & 59.490921 & 13.73(03) & 12.91(03) & 12.57(03) & 12.39(01) & 12.43(01) & 12.36(03) & 12.36(05) & \nodata & III & - \\
5155 & 42.818151 & 60.553935 & 15.97(09) & 14.81(06) & 14.34(07) & 13.04(01) & 12.70(01) & 12.49(02) & 11.89(05) & 9.40(25) & II & - \\
5156 & 42.818224 & 59.807540 & 14.17(03) & 13.23(04) & 12.88(03) & 12.71(01) & 12.68(01) & 12.56(04) & 12.58(07) & \nodata & III & - \\
5157 & 42.818273 & 60.811026 & 14.01(04) & 13.29(04) & 12.97(03) & 12.74(01) & 12.66(01) & 12.57(03) & 12.61(07) & \nodata & III & - \\
5158 & 42.818274 & 60.050341 & 14.75(03) & 13.99(04) & 13.73(05) & 13.57(01) & 13.52(01) & 13.44(05) & 13.34(08) & \nodata & III & - \\
5159 & 42.818304 & 60.525665 & 14.36(04) & 13.72(05) & 13.54(05) & 13.28(01) & 13.27(01) & 13.13(05) & 13.22(10) & \nodata & III & - \\
5160 & 42.818675 & 60.059449 & 12.97(03) & 12.79(04) & 12.69(02) & 12.67(01) & 12.69(01) & 12.61(03) & 12.65(05) & \nodata & III & - \\
5161 & 42.818718 & 60.273370 & 16.13(10) & 15.27(09) & 14.87(12) & 14.44(01) & 14.34(02) & 14.06(07) & 13.22(08) & 9.38(13) & II & - \\
5162 & 42.818843 & 60.393863 & 14.62(05) & 13.85(04) & 13.49(04) & 13.26(02) & 13.16(03) & 13.09(09) & 12.89(17) & \nodata & III & - \\
5163 & 42.819060 & 60.567303 & 13.88(03) & 13.43(04) & 13.31(04) & 13.24(01) & 13.25(01) & 13.18(04) & 13.12(09) & \nodata & III & - \\
5164 & 42.819219 & 60.502813 & 11.76(03) & 10.96(03) & 10.74(02) & 10.61(01) & 10.67(01) & 10.61(01) & 10.54(01) & \nodata & III & - \\
5165 & 42.819333 & 60.346702 & 15.85(08) & 15.20(10) & 14.71(10) & 13.44(01) & 12.89(01) & 12.50(04) & 11.52(03) & \nodata & II & - \\
5166 & 42.819384 & 61.102905 & 13.86(03) & 13.15(04) & 12.95(03) & 12.86(01) & 12.82(01) & 12.74(05) & 12.76(10) & \nodata & III & - \\
5167 & 42.819470 & 60.211868 & 12.29(03) & 11.57(03) & 11.30(02) & 11.17(01) & 11.31(01) & 11.11(01) & 11.10(01) & \nodata & III & - \\
5168 & 42.819595 & 60.229299 & 15.49(05) & 14.73(07) & 14.63(09) & 14.31(01) & 14.32(02) & 14.13(09) & 14.25(19) & \nodata & III & - \\
5169 & 42.819645 & 60.476404 & \nodata & \nodata & \nodata & 14.78(03) & 14.46(03) & 14.12(07) & 13.42(12) & \nodata & II & - \\
5170 & 42.819906 & 60.296583 & 14.45(03) & 14.31(05) & 14.21(06) & 14.11(01) & 14.09(02) & 14.02(08) & 14.21(15) & \nodata & III & - \\
5171 & 42.819909 & 60.198416 & 15.21(06) & 14.40(05) & 14.24(06) & 14.19(01) & 14.22(02) & 14.08(07) & 14.10(14) & \nodata & III & - \\
5172 & 42.820095 & 60.999417 & 14.33(03) & 13.75(04) & 13.40(04) & 13.13(01) & 13.04(01) & 12.89(06) & 12.60(20) & \nodata & III & - \\
5173 & 42.820225 & 60.381452 & 11.54(04) & 11.49(04) & 11.25(03) & 11.19(01) & 11.20(01) & 11.18(02) & 11.21(03) & \nodata & III & - \\
5174 & 42.820226 & 60.243812 & 13.81(03) & 13.28(03) & 12.96(03) & 12.81(01) & 12.79(01) & 12.75(03) & 12.74(05) & \nodata & III & - \\
5175 & 42.820246 & 60.543500 & \nodata & \nodata & \nodata & 14.49(02) & 14.41(02) & 14.09(09) & 13.21(08) & \nodata & II & - \\
5176 & 42.820296 & 60.151865 & 12.55(03) & 12.31(04) & 12.21(03) & 12.15(01) & 12.15(01) & 12.15(02) & 12.04(04) & \nodata & III & - \\
5177 & 42.820684 & 60.611308 & 12.86(03) & 12.57(03) & 12.45(02) & 12.38(01) & 12.33(01) & 12.34(03) & 12.35(05) & \nodata & III & - \\
5178 & 42.820753 & 60.398088 & \nodata & \nodata & 14.21(08) & 14.13(04) & 14.07(05) & 13.95(10) & 14.06(19) & \nodata & III & - \\
5179 & 42.820764 & 60.519113 & 16.07(07) & 15.06(08) & 14.72(09) & 14.59(02) & 14.53(02) & 14.06(09) & 13.51(11) & 9.48(15) & II & - \\
5180 & 42.820982 & 60.009642 & 12.20(02) & 12.07(03) & 12.06(02) & 12.05(01) & 12.06(01) & 12.02(02) & 11.99(04) & \nodata & III & - \\
5181 & 42.821034 & 60.435050 & 15.29(07) & 14.24(06) & 13.87(06) & 13.56(02) & 13.39(02) & 13.28(06) & 12.97(06) & \nodata & III & - \\
5182 & 42.821163 & 59.758208 & 12.89(02) & 12.53(03) & 12.39(02) & 12.40(01) & 12.39(01) & 12.29(03) & 12.17(07) & \nodata & III & - \\
5183 & 42.821472 & 60.037132 & 14.29(04) & 13.74(04) & 13.51(03) & 13.50(01) & 13.49(01) & 13.39(04) & 13.37(07) & \nodata & III & - \\
5184 & 42.821592 & 60.394540 & 12.05(04) & 11.87(04) & 11.84(04) & 11.86(01) & 11.83(01) & 11.83(03) & 11.80(04) & \nodata & III & - \\
5185 & 42.822257 & 59.532135 & 12.90(02) & 12.04(03) & 11.77(02) & 11.68(01) & 11.68(01) & 11.63(01) & 11.56(02) & \nodata & III & - \\
5186 & 42.822518 & 60.383416 & 15.67(13) & 15.03(11) & 14.77(10) & 14.03(04) & 13.82(04) & 13.43(09) & 12.44(07) & 7.67(16) & II & - \\
5187 & 42.822612 & 60.921804 & 14.12(03) & 13.68(04) & 13.51(04) & 13.42(01) & 13.42(01) & 13.31(05) & 12.95(09) & \nodata & III & - \\
5188 & 42.822612 & 60.285093 & 13.52(03) & 13.27(03) & 13.22(03) & 13.16(01) & 13.17(01) & 13.17(04) & 13.23(08) & \nodata & III & - \\
5189 & 42.822622 & 60.556006 & 14.40(03) & 14.01(05) & 13.92(05) & 13.79(01) & 13.60(02) & 13.41(06) & 12.64(05) & 10.11(37) & II & - \\
5190 & 42.822730 & 60.077807 & 14.37(03) & 13.89(04) & 13.70(04) & 13.66(01) & 13.65(01) & 13.60(06) & 13.52(13) & \nodata & III & - \\
5191 & 42.822736 & 60.267009 & 15.97(09) & 15.03(08) & 14.70(08) & 14.10(01) & 13.85(01) & 13.63(06) & 13.43(08) & 8.54(15) & III & - \\
5192 & 42.822776 & 60.758862 & 13.94(03) & 12.55(03) & 11.97(02) & 11.58(01) & 11.49(01) & 11.41(02) & 11.37(06) & \nodata & III & - \\
5193 & 42.822810 & 60.418788 & 13.71(04) & 13.14(04) & 13.06(04) & 13.00(01) & 13.01(01) & 13.02(05) & 13.14(09) & \nodata & III & - \\
5194 & 42.822885 & 60.914605 & 12.51(03) & 12.17(03) & 12.07(02) & 12.04(01) & 12.00(01) & 11.96(02) & 12.02(05) & \nodata & III & - \\
5195 & 42.823079 & 60.183567 & 14.65(04) & 14.31(05) & 14.17(06) & 14.06(01) & 14.00(02) & 14.01(07) & 13.71(11) & \nodata & III & - \\
5196 & 42.823149 & 60.620534 & 13.23(04) & 12.58(04) & 12.40(03) & 12.34(01) & 12.35(01) & 12.41(03) & 12.24(05) & \nodata & III & - \\
5197 & 42.823395 & 60.522101 & 13.51(03) & 12.68(04) & 12.36(03) & 12.23(01) & 12.22(01) & 12.16(02) & 12.09(04) & \nodata & III & - \\
5198 & 42.823494 & 59.764034 & 11.95(02) & 11.53(03) & 11.39(02) & 11.35(01) & 11.34(01) & 11.28(02) & 11.35(09) & \nodata & III & - \\
5199 & 42.823586 & 60.596468 & 15.07(05) & 14.12(04) & 13.89(05) & 13.62(01) & 13.61(01) & 13.62(07) & 13.57(11) & \nodata & III & - \\
5200 & 42.823811 & 60.382138 & \nodata & \nodata & \nodata & 14.45(05) & 14.18(06) & 13.83(12) & 13.17(17) & \nodata & II & - \\
5201 & 42.823869 & 60.226811 & 14.63(03) & 13.88(05) & 13.60(04) & 13.48(01) & 13.47(01) & 13.37(05) & 13.27(08) & \nodata & III & - \\
5202 & 42.823898 & 60.409902 & 12.89(03) & 12.19(04) & 11.98(06) & 11.95(01) & 11.88(01) & 11.88(02) & 11.75(06) & \nodata & III & - \\
5203 & 42.824167 & 60.739110 & 16.18(12) & 14.94(09) & 14.10(08) & 13.08(01) & 12.63(01) & 12.12(05) & 11.44(06) & 7.33(15) & II & - \\
5204 & 42.824205 & 59.537967 & 12.79(02) & 11.98(03) & 11.68(02) & 11.55(01) & 11.55(01) & 11.46(01) & 11.47(02) & \nodata & III & - \\
5205 & 42.824597 & 60.506399 & 13.40(03) & 12.89(03) & 12.67(02) & 12.65(01) & 12.69(01) & 12.64(03) & 12.57(05) & \nodata & III & - \\
5206 & 42.824623 & 60.537500 & 12.48(03) & 11.77(04) & 11.65(03) & 11.64(01) & 11.67(01) & 11.64(01) & 11.57(03) & \nodata & III & - \\
5207 & 42.824685 & 60.204570 & 15.86(10) & 14.88(08) & 14.52(11) & 14.06(01) & 13.88(02) & 13.64(06) & 13.23(09) & \nodata & II & - \\
5208 & 42.824711 & 60.564315 & 14.22(04) & 13.89(05) & 13.67(04) & 13.68(01) & 13.67(01) & 13.62(05) & 13.66(13) & \nodata & III & - \\
5209 & 42.824931 & 60.408644 & 12.85(05) & 12.34(05) & 12.18(03) & 12.23(01) & 12.09(01) & 12.06(02) & 12.05(04) & \nodata & III & - \\
5210 & 42.825088 & 59.435861 & 14.95(04) & 14.24(06) & 14.02(05) & 14.01(01) & 14.02(02) & 14.01(08) & 13.57(11) & \nodata & III & - \\
5211 & 42.825614 & 59.827830 & 12.75(02) & 12.42(03) & 12.27(03) & 12.26(01) & 12.25(01) & 12.26(02) & 12.25(06) & \nodata & III & - \\
5212 & 42.825616 & 60.420538 & 13.79(03) & 12.95(04) & 12.76(03) & 12.59(01) & 12.65(01) & 12.60(03) & 12.54(04) & \nodata & III & - \\
5213 & 42.825690 & 60.367779 & 13.06(03) & 12.91(04) & 12.90(03) & 12.78(01) & 12.77(01) & 12.65(03) & 12.50(04) & \nodata & III & - \\
5214 & 42.825810 & 60.451272 & 16.14(09) & 15.14(10) & 14.83(11) & 14.46(01) & 14.33(02) & 14.10(08) & 13.86(14) & 9.35(13) & II & - \\
5215 & 42.825943 & 59.728768 & 14.39(03) & 13.97(04) & 13.85(05) & 13.85(01) & 13.82(01) & 13.91(06) & 13.81(11) & \nodata & III & - \\
5216 & 42.825958 & 60.394562 & 13.87(05) & 12.97(06) & 12.72(04) & 12.34(01) & 12.21(01) & 12.10(03) & 11.76(05) & \nodata & III & - \\
5217 & 42.825966 & 60.544051 & 14.34(03) & 14.04(04) & 13.87(04) & 13.70(01) & 13.67(01) & 13.58(05) & 13.64(10) & \nodata & III & - \\
5218 & 42.825971 & 60.045678 & 13.00(03) & 12.61(03) & 12.40(02) & 12.31(01) & 12.27(01) & 12.18(02) & 12.23(04) & \nodata & III & - \\
5219 & 42.826056 & 59.300344 & 14.14(05) & 13.23(06) & 12.94(05) & 12.77(01) & 12.76(01) & 12.81(06) & 12.66(08) & \nodata & III & - \\
5220 & 42.826088 & 60.403121 & 14.70(04) & 14.00(04) & 13.78(05) & 13.77(01) & 13.74(01) & 13.79(07) & 13.91(13) & \nodata & III & - \\
5221 & 42.826104 & 60.397676 & 14.80(06) & 14.11(07) & 13.78(07) & 13.15(02) & 13.01(02) & 12.88(04) & 12.53(05) & \nodata & III & - \\
5222 & 42.826324 & 60.014329 & 13.87(03) & 13.50(04) & 13.34(04) & 13.19(01) & 13.16(01) & 13.08(04) & 13.10(09) & \nodata & III & - \\
5223 & 42.826490 & 60.365276 & 14.32(03) & 13.83(04) & 13.63(04) & 13.52(01) & 13.51(01) & 13.42(05) & 13.44(10) & \nodata & III & - \\
5224 & 42.826568 & 60.379035 & \nodata & 15.32(10) & 14.93(11) & 14.35(02) & 13.95(02) & 13.71(08) & 12.84(08) & \nodata & II & - \\
5225 & 42.826604 & 60.348576 & 14.10(04) & 13.74(05) & 13.56(04) & 13.47(01) & 13.40(02) & 13.48(06) & 13.24(11) & \nodata & III & - \\
5226 & 42.826729 & 60.558619 & 12.43(03) & 12.02(03) & 11.93(02) & 11.91(01) & 11.95(01) & 11.88(02) & 11.98(04) & \nodata & III & - \\
5227 & 42.826945 & 60.172544 & 15.32(05) & 14.52(05) & 14.45(08) & 14.36(01) & 14.34(02) & 14.43(11) & 13.96(17) & \nodata & III & - \\
5228 & 42.826960 & 60.946569 & 13.04(03) & 12.60(03) & 12.51(03) & 12.50(01) & 12.45(01) & 12.53(03) & 12.82(10) & \nodata & III & - \\
5229 & 42.827046 & 60.112340 & 13.33(03) & 13.05(04) & 12.89(02) & 12.84(01) & 12.79(01) & 12.81(04) & 12.87(05) & \nodata & III & - \\
5230 & 42.827297 & 60.961182 & 14.43(04) & 12.99(03) & 12.45(03) & 12.10(01) & 12.04(01) & 11.92(04) & 11.95(18) & \nodata & III & - \\
5231 & 42.827440 & 59.382100 & 11.30(02) & 10.42(03) & 10.09(02) & 9.89(01) & 9.94(01) & 9.83(01) & 9.78(01) & \nodata & III & - \\
5232 & 42.827700 & 60.346598 & 12.50(03) & 12.05(04) & 11.60(02) & 10.65(01) & 10.16(01) & 9.77(01) & 9.09(01) & 7.71(06) & II & - \\
5233 & 42.827727 & 59.819371 & 14.32(03) & 13.85(05) & 13.58(04) & 13.57(01) & 13.50(01) & 13.56(11) & 12.83(15) & \nodata & III & - \\
5234 & 42.827878 & 59.939117 & 14.90(05) & 14.27(06) & 14.13(07) & 14.03(03) & 14.03(02) & 13.79(09) & 12.80(12) & \nodata & III & - \\
5235 & 42.827993 & 59.370343 & 14.23(03) & 13.85(03) & 13.72(04) & 13.64(01) & 13.62(01) & 13.60(07) & 13.50(11) & \nodata & III & - \\
5236 & 42.828314 & 60.304158 & 13.23(03) & 12.37(03) & 12.11(02) & 11.89(01) & 11.95(01) & 11.89(01) & 11.84(03) & \nodata & III & - \\
5237 & 42.828319 & 59.993492 & 13.05(03) & 12.79(04) & 12.68(03) & 12.59(01) & 12.58(01) & 12.62(05) & 12.48(09) & \nodata & III & - \\
5238 & 42.828579 & 60.379146 & \nodata & 14.68(07) & 14.36(08) & 14.08(02) & 13.92(02) & 13.87(13) & 13.43(15) & \nodata & III & - \\
5239 & 42.828631 & 59.445794 & 13.64(02) & 13.29(04) & 13.17(03) & 13.12(01) & 13.06(01) & 12.96(03) & 13.12(07) & \nodata & III & - \\
5240 & 42.828781 & 60.596572 & 14.24(03) & 13.74(04) & 13.60(04) & 13.54(02) & 13.49(02) & 13.40(06) & 13.87(16) & \nodata & III & - \\
5241 & 42.828786 & 60.128320 & 14.09(04) & 13.82(04) & 13.76(05) & 13.60(01) & 13.53(01) & 13.56(06) & 14.15(19) & \nodata & III & - \\
5242 & 42.828829 & 59.286812 & 13.68(03) & 13.26(04) & 13.07(03) & 13.04(01) & 12.98(01) & 13.01(06) & 12.86(08) & \nodata & III & - \\
5243 & 42.828921 & 60.656874 & 13.47(03) & 13.20(03) & 13.08(03) & 13.05(01) & 13.04(01) & 12.87(05) & 12.65(09) & \nodata & III & - \\
5244 & 42.828958 & 60.394698 & 16.11(11) & 15.10(11) & 14.70(11) & 13.86(04) & 13.36(04) & 12.87(05) & 12.29(05) & \nodata & II & - \\
5245 & 42.829113 & 60.503138 & 13.99(03) & 13.73(03) & 13.57(04) & 13.46(01) & 13.42(01) & 13.35(05) & 13.37(08) & \nodata & III & - \\
5246 & 42.829152 & 60.314442 & 12.71(03) & 12.52(03) & 12.39(02) & 12.40(01) & 12.38(01) & 12.38(02) & 12.47(06) & \nodata & III & - \\
5247 & 42.829334 & 60.383238 & 16.12(12) & 15.28(14) & 14.78(12) & 14.35(02) & 14.30(03) & 14.21(11) & 14.27(19) & \nodata & III & - \\
5248 & 42.829376 & 60.320919 & 14.68(04) & 13.76(03) & 13.44(04) & 13.24(01) & 13.23(01) & 13.09(04) & 12.94(09) & \nodata & III & - \\
5249 & 42.829388 & 60.192033 & 14.56(03) & 14.26(04) & 14.10(05) & 13.93(01) & 13.92(02) & 13.77(06) & 13.84(16) & \nodata & III & - \\
5250 & 42.829391 & 60.225693 & 15.30(05) & 14.51(05) & 14.20(06) & 14.09(01) & 14.10(02) & 14.07(08) & 13.80(13) & \nodata & III & - \\
5251 & 42.829562 & 60.134751 & 9.35(02) & 9.15(03) & 9.07(02) & 9.09(01) & 9.07(01) & 9.07(01) & 9.01(01) & 9.25(11) & III & - \\
5252 & 42.829885 & 60.101425 & 15.71(06) & 14.93(07) & 14.81(11) & 14.58(01) & 14.65(02) & 14.70(13) & 14.24(18) & \nodata & III & - \\
5253 & 42.829920 & 60.351222 & 14.26(06) & 13.95(07) & 13.77(06) & 13.68(01) & 13.69(01) & 13.64(06) & 13.47(08) & \nodata & III & - \\
5254 & 42.830139 & 61.131984 & 12.64(03) & 11.71(03) & 11.35(02) & 11.16(01) & 11.21(01) & 11.12(01) & 11.08(03) & \nodata & III & - \\
5255 & 42.830302 & 59.498438 & 13.59(03) & 13.39(03) & 13.30(04) & 13.23(01) & 13.23(01) & 13.14(03) & 13.35(09) & \nodata & III & - \\
5256 & 42.830457 & 60.535581 & 11.07(03) & 10.67(03) & 10.57(02) & 10.60(01) & 10.59(01) & 10.58(01) & 10.51(01) & \nodata & III & - \\
5257 & 42.830545 & 59.636837 & 14.70(03) & 14.01(04) & 13.80(04) & 13.68(01) & 13.71(01) & 13.66(07) & 13.23(15) & \nodata & III & - \\
5258 & 42.830928 & 61.049688 & 13.93(03) & 13.03(04) & 12.71(03) & 12.53(01) & 12.52(01) & 12.48(03) & 12.43(10) & \nodata & III & - \\
5259 & 42.831033 & 60.400193 & \nodata & \nodata & \nodata & 14.18(01) & 13.84(02) & 13.66(07) & 13.15(09) & \nodata & II & - \\
5260 & 42.831238 & 61.066581 & 14.36(03) & 12.98(03) & 12.39(02) & 11.99(01) & 11.99(01) & 11.84(03) & 11.91(07) & \nodata & III & - \\
5261 & 42.831268 & 60.356536 & 15.91(09) & 14.90(08) & 14.48(08) & 13.84(01) & 13.53(01) & 13.09(04) & 12.42(05) & \nodata & II & - \\
5262 & 42.831384 & 59.665612 & 15.19(04) & 14.72(06) & 14.53(08) & 14.29(02) & 14.26(02) & 13.92(10) & 13.32(16) & \nodata & II & - \\
5263 & 42.831682 & 60.245465 & 11.24(03) & 11.12(03) & 11.04(02) & 11.09(01) & 11.12(01) & 11.03(01) & 10.75(01) & 6.14(21) & TD & - \\
5264 & 42.831738 & 60.130868 & 12.86(03) & 12.38(03) & 12.26(02) & 12.17(01) & 12.20(01) & 12.15(02) & 12.26(05) & \nodata & III & - \\
5265 & 42.831915 & 59.283686 & 13.19(03) & 12.42(04) & 12.20(03) & 12.07(01) & 12.13(01) & 12.02(03) & 12.10(05) & \nodata & III & - \\
5266 & 42.831950 & 60.973671 & 14.44(04) & 13.82(04) & 13.51(05) & 13.17(01) & 13.09(01) & 13.01(04) & 13.04(07) & \nodata & III & - \\
5267 & 42.831975 & 60.600108 & 11.14(03) & 10.94(03) & 10.86(02) & 9.74(01) & 9.58(01) & 9.33(01) & 9.10(01) & 7.25(14) & TD & - \\
5268 & 42.832124 & 60.444797 & 14.42(03) & 13.71(03) & 13.56(03) & 13.49(01) & 13.40(01) & 13.16(04) & 13.11(07) & \nodata & III & - \\
5269 & 42.832199 & 60.860008 & 16.07(09) & 14.86(07) & 14.23(07) & 13.80(01) & 13.70(01) & 13.67(08) & 13.68(17) & \nodata & III & - \\
5270 & 42.832200 & 59.359745 & 15.21(07) & 14.41(08) & 14.06(07) & 13.91(02) & 13.96(02) & 13.94(13) & 13.93(15) & \nodata & III & - \\
5271 & 42.832322 & 59.951208 & 12.79(02) & 12.43(04) & 12.32(03) & 12.29(01) & 12.26(01) & 12.13(03) & 12.25(15) & \nodata & III & - \\
5272 & 42.832488 & 60.795706 & 11.74(03) & 10.48(03) & 10.04(02) & 9.76(01) & 9.81(01) & 9.67(01) & 9.63(01) & \nodata & III & - \\
5273 & 42.832555 & 60.622828 & 11.52(03) & 10.78(03) & 10.48(02) & 10.32(01) & 10.28(01) & 10.21(01) & 10.21(01) & \nodata & III & - \\
5274 & 42.832590 & 60.405199 & 12.78(03) & 12.44(03) & 12.31(03) & 12.31(01) & 12.30(01) & 12.26(02) & 12.09(04) & \nodata & III & - \\
5275 & 42.833044 & 59.570278 & 14.37(04) & 13.71(05) & 13.45(04) & 13.37(01) & 13.38(01) & 13.38(05) & 13.59(11) & \nodata & III & - \\
5276 & 42.833239 & 60.539152 & 15.90(08) & 14.85(07) & 14.63(08) & 14.40(02) & 14.34(03) & 14.67(12) & 14.35(15) & \nodata & III & - \\
5277 & 42.833257 & 61.105386 & 13.09(03) & 12.00(03) & 11.48(02) & 11.20(01) & 11.15(01) & 11.04(01) & 10.97(03) & \nodata & III & - \\
5278 & 42.833861 & 60.432107 & 14.47(15) & 13.59(15) & 13.40(05) & 13.13(01) & 13.11(01) & 13.13(05) & 12.92(08) & \nodata & III & - \\
5279 & 42.834461 & 60.416672 & \nodata & 14.92(11) & \nodata & 13.86(01) & 13.61(01) & 13.12(05) & 12.45(06) & \nodata & II & - \\
5280 & 42.834599 & 61.040450 & 13.62(03) & 12.11(03) & 11.53(02) & 11.15(01) & 11.03(01) & 11.04(01) & 11.02(05) & \nodata & III & - \\
5281 & 42.835115 & 60.741270 & 16.41(14) & 14.96(08) & 14.30(08) & 13.42(02) & 13.00(01) & 12.34(10) & 11.42(22) & \nodata & II & - \\
5282 & 42.835282 & 60.609368 & 12.99(03) & 12.48(03) & 12.38(03) & 12.35(01) & 12.31(01) & 12.33(02) & 12.21(05) & \nodata & III & - \\
5283 & 42.835833 & 60.929895 & 15.14(04) & 13.90(04) & 13.56(05) & 13.33(01) & 13.23(01) & 13.02(04) & 13.11(20) & \nodata & III & - \\
5284 & 42.835847 & 60.386967 & 16.57(15) & 15.37(12) & 14.90(15) & 14.08(02) & 13.90(03) & 13.64(08) & 13.26(10) & \nodata & II & - \\
5285 & 42.835895 & 60.427042 & \nodata & 15.45(17) & 14.65(10) & 14.13(02) & 13.74(02) & 13.45(06) & 12.93(06) & \nodata & II & - \\
5286 & 42.835896 & 60.373811 & 12.08(03) & 12.01(04) & 11.91(03) & 11.88(01) & 11.85(01) & 11.70(02) & 11.73(05) & \nodata & III & - \\
5287 & 42.835907 & 60.433298 & 12.58(03) & 11.84(04) & 11.63(03) & 11.53(01) & 11.56(01) & 11.53(02) & 11.47(03) & \nodata & III & - \\
5288 & 42.835943 & 59.702687 & 13.91(03) & 13.52(04) & 13.39(04) & 13.35(01) & 13.31(01) & 13.30(06) & 13.49(09) & \nodata & III & - \\
5289 & 42.836124 & 60.587574 & 13.73(03) & 13.34(04) & 13.26(03) & 13.16(01) & 13.14(01) & 13.03(04) & 13.10(07) & \nodata & III & - \\
5290 & 42.836286 & 59.714881 & 14.53(03) & 14.21(05) & 14.02(05) & 14.01(01) & 14.00(02) & 14.03(09) & 13.99(15) & \nodata & III & - \\
5291 & 42.836333 & 60.759153 & 16.52(15) & 14.95(08) & 14.08(06) & 13.16(01) & 12.88(01) & 12.42(06) & 11.95(19) & \nodata & II & - \\
5292 & 42.836351 & 60.306731 & 12.65(03) & 12.19(03) & 12.10(02) & 12.07(01) & 12.22(01) & 12.06(02) & 12.12(04) & \nodata & III & - \\
5293 & 42.836615 & 60.035081 & 11.22(03) & 10.59(04) & 10.39(02) & 10.31(01) & 10.33(01) & 10.30(01) & 10.24(01) & \nodata & III & - \\
5294 & 42.836717 & 60.518214 & 13.34(03) & 12.51(03) & 12.27(02) & 12.12(01) & 12.14(01) & 12.08(02) & 12.06(04) & \nodata & III & - \\
5295 & 42.836808 & 61.048208 & 15.98(08) & 14.53(09) & \nodata & 13.40(01) & 13.29(01) & 13.25(07) & 12.85(20) & \nodata & III & - \\
5296 & 42.836938 & 59.736858 & 15.31(04) & 14.51(06) & 14.21(05) & 13.88(01) & 13.88(01) & 13.91(06) & 13.78(09) & \nodata & III & - \\
5297 & 42.836988 & 59.740988 & 14.72(06) & 14.29(07) & 14.14(07) & 14.04(01) & 13.99(01) & 14.09(07) & 13.95(15) & \nodata & III & - \\
5298 & 42.836993 & 60.630188 & 13.03(03) & 12.33(03) & 12.15(02) & 11.99(01) & 11.91(01) & 11.94(04) & 11.97(09) & \nodata & III & - \\
5299 & 42.836999 & 59.595131 & 14.74(03) & 14.20(04) & 13.94(05) & 13.89(01) & 13.81(02) & 13.80(07) & 13.71(15) & \nodata & III & - \\
5300 & 42.837362 & 60.423875 & 12.69(03) & 12.44(03) & 12.40(03) & 12.34(01) & 12.35(01) & 12.34(02) & 12.29(05) & \nodata & III & - \\
5301 & 42.837480 & 60.351678 & 15.21(03) & 14.38(04) & 14.23(06) & 14.03(01) & 13.96(02) & 13.96(08) & 14.04(18) & \nodata & III & - \\
5302 & 42.837485 & 60.178181 & 14.51(03) & 14.07(04) & 13.93(05) & 13.89(01) & 13.92(01) & 13.91(07) & 13.59(08) & \nodata & III & - \\
5303 & 42.837707 & 59.854428 & 13.69(02) & 13.38(04) & 13.23(04) & 13.11(01) & 13.06(01) & 13.09(04) & 13.15(08) & \nodata & III & - \\
5304 & 42.837894 & 60.133553 & 16.27(09) & 15.00(08) & 14.68(09) & 14.01(02) & 13.71(02) & 13.44(06) & 12.49(04) & 9.14(07) & II & - \\
5305 & 42.837908 & 59.584707 & 11.51(02) & 11.35(03) & 11.22(02) & 11.22(01) & 11.20(01) & 11.12(01) & 11.15(02) & \nodata & III & - \\
5306 & 42.837969 & 59.511075 & 13.02(02) & 12.70(03) & 12.52(03) & 12.50(01) & 12.49(01) & 12.33(03) & 12.43(07) & \nodata & III & - \\
5307 & 42.838151 & 60.684949 & 12.22(03) & 11.63(03) & 11.35(02) & 11.20(01) & 11.16(01) & 11.10(01) & 11.19(05) & \nodata & III & - \\
5308 & 42.838252 & 60.462937 & 15.27(05) & 14.41(06) & 14.15(06) & 14.04(01) & 13.99(02) & 13.97(07) & 14.03(14) & \nodata & III & - \\
5309 & 42.838393 & 60.189084 & 11.30(03) & 11.11(03) & 11.01(02) & 11.01(01) & 10.99(01) & 11.00(01) & 10.99(01) & \nodata & III & - \\
5310 & 42.838478 & 59.411089 & 12.33(02) & 11.97(03) & 11.84(02) & 11.91(01) & 11.89(01) & 11.82(03) & 11.90(03) & \nodata & III & - \\
5311 & 42.838495 & 60.372857 & \nodata & \nodata & 15.23(16) & 13.87(02) & 13.54(02) & 13.18(05) & 12.75(04) & \nodata & II & - \\
5312 & 42.838498 & 59.796932 & 14.20(03) & 13.80(04) & 13.66(04) & 13.59(01) & 13.58(01) & 13.43(06) & 13.10(13) & \nodata & III & - \\
5313 & 42.838500 & 60.764228 & 13.02(03) & 12.62(03) & 12.50(03) & 12.49(01) & 12.45(01) & 12.45(03) & 12.41(13) & \nodata & III & - \\
5314 & 42.838570 & 60.359594 & 14.99(04) & 14.27(05) & 14.09(06) & 13.86(01) & 13.86(02) & 13.77(06) & 13.91(12) & \nodata & III & - \\
5315 & 42.838593 & 60.325944 & 15.07(04) & 14.57(05) & 14.56(08) & 14.38(01) & 14.37(02) & 14.56(13) & 13.97(13) & \nodata & III & - \\
5316 & 42.838660 & 60.660358 & 13.76(03) & 13.26(03) & 13.19(03) & 13.12(01) & 13.16(01) & 13.12(04) & 13.02(09) & \nodata & III & - \\
5317 & 42.838847 & 60.777082 & 13.45(03) & 12.86(04) & 12.48(03) & 12.18(01) & 12.05(01) & 11.94(02) & 11.77(04) & \nodata & III & - \\
5318 & 42.838936 & 59.819771 & 13.19(02) & 12.24(03) & 11.83(03) & 11.62(01) & 11.81(01) & 11.56(02) & 11.52(06) & \nodata & III & - \\
5319 & 42.838946 & 60.547829 & 14.66(04) & 13.70(04) & 13.65(05) & 13.21(01) & 13.42(01) & 13.44(06) & 13.49(14) & \nodata & III & - \\
5320 & 42.839044 & 59.466110 & 13.65(02) & 13.22(03) & 13.07(03) & 13.09(01) & 13.04(01) & 13.05(05) & 12.93(10) & \nodata & III & - \\
5321 & 42.839410 & 60.222689 & 13.12(03) & 12.87(04) & 12.75(03) & 12.61(01) & 12.65(01) & 12.64(02) & 12.65(07) & \nodata & III & - \\
5322 & 42.839518 & 59.401015 & 14.26(03) & 13.76(05) & 13.57(04) & 13.45(01) & 13.37(01) & 13.52(07) & 13.29(06) & \nodata & III & - \\
5323 & 42.839518 & 60.400828 & 14.26(03) & 13.82(05) & 13.75(04) & 13.62(01) & 13.63(01) & 13.72(06) & 13.83(10) & \nodata & III & - \\
5324 & 42.839606 & 60.387907 & 15.44(06) & 14.42(05) & 14.23(06) & 14.00(02) & 13.90(02) & 13.79(07) & 13.95(16) & \nodata & III & - \\
5325 & 42.839618 & 60.216346 & 14.66(04) & 13.77(04) & 13.49(04) & 13.32(01) & 13.34(01) & 13.28(05) & 13.17(07) & \nodata & III & - \\
5326 & 42.840436 & 60.427619 & 13.48(03) & 13.19(03) & 13.13(02) & 13.03(01) & 13.00(01) & 13.02(03) & 13.10(08) & \nodata & III & - \\
5327 & 42.840519 & 59.688412 & 14.95(04) & 14.49(06) & 14.29(06) & 14.30(01) & 14.31(02) & 14.16(10) & 13.94(19) & \nodata & III & - \\
5328 & 42.840599 & 60.812559 & 14.92(05) & 13.86(05) & 13.41(04) & 13.15(01) & 13.02(01) & 13.04(04) & 12.88(08) & \nodata & III & - \\
5329 & 42.840935 & 60.293098 & 15.52(07) & 14.54(05) & 14.34(07) & 14.14(01) & 14.00(02) & 13.88(06) & 13.73(15) & \nodata & III & - \\
5330 & 42.841066 & 60.509541 & 13.86(05) & 13.53(05) & 13.40(05) & 13.37(01) & 13.35(01) & 13.27(05) & 13.24(09) & \nodata & III & - \\
5331 & 42.841318 & 60.873439 & 14.29(03) & 13.55(04) & 13.19(03) & 12.96(01) & 12.87(01) & 12.79(05) & 12.66(13) & \nodata & III & - \\
5332 & 42.841357 & 60.469046 & 16.44(12) & 15.51(12) & 14.85(12) & 14.18(03) & 13.92(03) & 13.64(10) & 13.48(11) & \nodata & III & - \\
5333 & 42.841359 & 59.914921 & 12.49(02) & 12.17(03) & 12.02(02) & 11.97(01) & 11.93(01) & 11.90(02) & 11.88(05) & \nodata & III & - \\
5334 & 42.841503 & 59.927828 & 12.90(02) & 12.03(03) & 11.77(02) & 11.61(01) & 11.60(01) & 11.63(02) & 11.71(04) & \nodata & III & - \\
5335 & 42.841568 & 59.444866 & 11.94(02) & 11.30(04) & 11.05(02) & 10.97(01) & 10.97(01) & 10.89(01) & 10.88(01) & \nodata & III & - \\
5336 & 42.841732 & 59.865108 & 14.18(02) & 13.81(03) & 13.67(04) & 13.51(02) & 13.50(02) & 13.60(08) & 13.55(15) & \nodata & III & - \\
5337 & 42.841992 & 60.368498 & 11.96(03) & 11.83(03) & 11.76(02) & 11.76(01) & 11.78(01) & 11.73(02) & 11.79(03) & \nodata & III & - \\
5338 & 42.842123 & 59.590233 & 13.57(03) & 12.69(03) & 12.37(03) & 12.18(01) & 12.19(01) & 12.11(02) & 12.09(03) & \nodata & III & - \\
5339 & 42.842124 & 60.633920 & 8.84(02) & 7.50(04) & 7.00(02) & 6.64(01) & 6.81(01) & 6.57(01) & 6.35(01) & 5.52(03) & III & - \\
5340 & 42.842168 & 60.447570 & 14.03(04) & 12.80(03) & 12.01(02) & 10.98(01) & 10.61(01) & 10.19(01) & 9.36(01) & 6.07(04) & II & - \\
5341 & 42.842287 & 59.919951 & 11.71(02) & 11.40(03) & 11.29(02) & 11.31(01) & 11.30(01) & 11.31(01) & 11.27(04) & \nodata & III & - \\
5342 & 42.842290 & 60.717043 & 16.04(11) & 14.80(08) & 14.08(07) & 13.63(02) & 13.43(02) & 13.01(10) & 12.24(17) & \nodata & II & - \\
5343 & 42.842968 & 59.289536 & 14.15(03) & 13.35(04) & 13.06(03) & 12.83(01) & 12.93(01) & 13.03(06) & 12.85(08) & \nodata & III & - \\
5344 & 42.843129 & 60.035139 & 13.80(03) & 13.40(04) & 13.24(04) & 13.20(01) & 13.11(01) & 13.21(05) & 12.78(09) & \nodata & III & - \\
5345 & 42.843522 & 59.391840 & 13.65(03) & 12.85(04) & 12.59(03) & 12.44(01) & 12.50(01) & 12.50(04) & 12.44(05) & \nodata & III & - \\
5346 & 42.843583 & 60.378999 & 13.48(04) & 13.14(05) & 13.03(04) & 12.96(01) & 12.93(01) & 13.04(05) & 13.06(07) & \nodata & III & - \\
5347 & 42.843685 & 59.335367 & 14.38(03) & 13.99(04) & 13.74(04) & 13.72(01) & 13.67(01) & 13.67(09) & 13.98(14) & \nodata & III & - \\
5348 & 42.843772 & 60.112202 & 11.68(02) & 11.34(03) & 11.24(02) & 11.21(01) & 11.18(01) & 11.16(01) & 11.16(02) & \nodata & III & - \\
5349 & 42.843824 & 60.431457 & 15.41(06) & 14.68(06) & 14.35(07) & 14.25(01) & 14.25(02) & 14.04(08) & 13.85(19) & \nodata & III & - \\
5350 & 42.843859 & 60.885364 & 13.40(07) & 12.83(06) & 12.75(03) & 12.74(01) & 12.72(01) & 12.80(05) & 12.47(18) & \nodata & III & - \\
5351 & 42.843862 & 59.604465 & 13.15(04) & 12.62(05) & 12.62(05) & 12.46(01) & 12.38(01) & 12.23(03) & 11.94(08) & \nodata & III & - \\
5352 & 42.843883 & 61.085181 & 14.19(03) & 12.74(03) & 12.09(02) & 11.67(01) & 11.58(01) & 11.43(02) & 11.50(05) & \nodata & III & - \\
5353 & 42.844130 & 60.901713 & 14.27(03) & 13.64(04) & 13.46(04) & 13.37(01) & 13.35(01) & 13.25(05) & 13.68(15) & \nodata & III & - \\
5354 & 42.844175 & 60.314547 & 14.54(04) & 13.84(04) & 13.56(03) & 13.43(01) & 13.42(01) & 13.42(04) & 13.63(09) & \nodata & III & - \\
5355 & 42.844223 & 60.399421 & 13.63(03) & 13.29(03) & 13.21(03) & 13.11(01) & 13.09(01) & 13.11(04) & 13.08(06) & \nodata & III & - \\
5356 & 42.844529 & 60.488457 & \nodata & 15.00(08) & \nodata & 14.11(02) & 13.89(02) & 13.64(07) & 12.99(14) & \nodata & II & - \\
5357 & 42.844880 & 60.681475 & 14.52(04) & 13.44(04) & 13.01(03) & 12.81(01) & 12.77(01) & 12.79(06) & 12.44(16) & \nodata & III & - \\
5358 & 42.845011 & 60.445212 & 15.27(05) & 14.62(06) & 14.36(08) & 14.09(02) & 14.08(02) & 14.08(15) & 13.82(18) & \nodata & III & - \\
5359 & 42.845156 & 60.206432 & 14.15(04) & 13.45(04) & 13.14(03) & 12.95(01) & 12.91(01) & 12.94(03) & 13.00(07) & \nodata & III & - \\
5360 & 42.845483 & 60.316433 & 15.17(05) & 14.39(06) & 14.14(06) & 13.88(02) & 13.88(02) & 13.92(06) & 13.69(12) & \nodata & III & - \\
5361 & 42.845616 & 60.921060 & 12.93(03) & 12.54(03) & 12.47(02) & 12.42(01) & 12.38(01) & 12.33(03) & 12.29(07) & \nodata & III & - \\
5362 & 42.845622 & 59.787631 & 10.94(02) & 9.89(03) & 9.53(02) & 9.35(01) & 9.48(01) & 9.34(01) & 9.29(01) & 9.46(14) & III & - \\
5363 & 42.846107 & 60.382581 & 15.34(04) & 14.39(05) & 13.95(05) & 13.46(01) & 13.20(01) & 13.13(04) & 12.47(04) & 10.07(28) & TD & - \\
5364 & 42.846124 & 60.435666 & 14.69(03) & 13.93(05) & 13.66(05) & 13.54(01) & 13.57(01) & 13.45(05) & 13.63(09) & \nodata & III & - \\
5365 & 42.846287 & 59.327109 & 14.29(06) & 13.75(07) & 13.53(06) & 13.47(01) & 13.45(01) & 13.37(07) & 13.38(09) & \nodata & III & - \\
5366 & 42.846368 & 60.379776 & 15.68(07) & 14.77(06) & 14.70(10) & 14.22(02) & 14.23(02) & 14.29(12) & 14.05(20) & \nodata & III & - \\
5367 & 42.847070 & 59.700380 & 14.07(04) & 13.72(05) & 13.63(04) & 13.53(01) & 13.52(01) & 13.47(04) & 13.47(09) & \nodata & III & - \\
5368 & 42.847484 & 60.397230 & 15.10(04) & 14.22(05) & 13.85(04) & 13.27(01) & 12.90(01) & 12.45(02) & 11.88(02) & 8.89(12) & II & - \\
5369 & 42.848044 & 60.606317 & 13.51(03) & 12.57(03) & 12.28(02) & 12.15(01) & 12.16(01) & 12.16(02) & 12.04(03) & \nodata & III & - \\
5370 & 42.848095 & 60.194432 & 14.44(04) & 14.01(04) & 13.86(05) & 13.70(01) & 13.68(01) & 13.57(06) & 13.71(16) & \nodata & III & - \\
5371 & 42.848139 & 60.286112 & 11.75(03) & 11.52(03) & 11.42(02) & 11.40(01) & 11.41(01) & 11.32(01) & 11.37(03) & \nodata & III & - \\
5372 & 42.848199 & 60.237659 & 12.91(03) & 12.22(03) & 11.75(02) & 10.75(01) & 10.52(01) & 10.06(01) & 9.19(01) & 5.68(03) & II & - \\
5373 & 42.848504 & 60.470116 & 11.11(03) & 10.37(03) & 10.21(02) & 10.12(01) & 10.18(01) & 10.10(01) & 10.06(01) & \nodata & III & - \\
5374 & 42.848626 & 60.455773 & 16.19(09) & 15.27(10) & 15.03(13) & 14.20(01) & 13.86(01) & 13.41(05) & 12.48(05) & 9.35(15) & II & - \\
5375 & 42.848731 & 59.319277 & 14.93(04) & 14.31(05) & 13.98(05) & 13.88(01) & 13.77(02) & 13.85(10) & 13.56(10) & \nodata & III & - \\
5376 & 42.848757 & 60.255314 & 11.79(03) & 11.21(03) & 11.09(02) & 11.07(01) & 11.10(01) & 11.08(01) & 11.01(01) & \nodata & III & - \\
5377 & 42.848915 & 59.459882 & 14.94(04) & 14.32(05) & 14.00(05) & 14.12(01) & 14.14(02) & 14.12(11) & 13.52(15) & \nodata & III & - \\
5378 & 42.848951 & 59.884572 & 14.08(03) & 13.61(04) & 13.43(03) & 13.44(01) & 13.39(01) & 13.49(05) & 13.41(06) & \nodata & III & - \\
5379 & 42.849158 & 59.937328 & 6.64(02) & 5.61(05) & 5.26(03) & 5.57(01) & 5.38(01) & 5.30(01) & 5.11(01) & 5.04(06) & III & - \\
5380 & 42.849417 & 59.996745 & 11.86(03) & 11.52(03) & 11.42(02) & 11.39(01) & 11.36(01) & 11.33(01) & 11.35(03) & \nodata & III & - \\
5381 & 42.849422 & 60.581264 & 13.59(03) & 13.21(04) & 13.07(03) & 12.99(01) & 12.97(01) & 13.02(04) & 13.04(11) & \nodata & III & - \\
5382 & 42.849526 & 60.891181 & 15.35(05) & 13.94(04) & 13.26(04) & 12.86(01) & 12.74(01) & 12.66(04) & 12.81(08) & \nodata & III & - \\
5383 & 42.849589 & 60.240352 & 11.35(03) & 10.66(03) & 10.46(02) & 10.35(01) & 10.37(01) & 10.30(01) & 10.25(01) & \nodata & III & - \\
5384 & 42.849636 & 59.448273 & 11.50(02) & 10.41(03) & 10.05(02) & 9.86(01) & 9.91(01) & 9.80(01) & 9.73(01) & \nodata & III & - \\
5385 & 42.849679 & 59.862478 & 9.79(02) & 8.70(03) & 8.34(03) & 8.13(01) & 8.32(01) & 8.14(01) & 8.08(01) & 7.81(07) & III & - \\
5386 & 42.849854 & 60.517153 & 14.93(06) & 14.00(04) & 13.77(05) & 13.59(01) & 13.54(01) & 13.68(07) & 13.21(09) & \nodata & III & - \\
5387 & 42.849880 & 59.896530 & 13.88(03) & 13.41(03) & 13.25(04) & 13.21(01) & 13.15(01) & 13.13(05) & 13.22(15) & \nodata & III & - \\
5388 & 42.850024 & 60.700869 & 14.52(04) & 12.48(03) & 11.65(02) & 11.09(01) & 11.00(01) & 10.84(01) & 10.92(07) & \nodata & III & - \\
5389 & 42.850133 & 60.052881 & \nodata & \nodata & \nodata & 11.54(01) & 11.55(01) & 11.41(03) & 11.28(10) & \nodata & III & - \\
5390 & 42.850156 & 60.209683 & 14.76(03) & 14.05(05) & 13.76(05) & 13.70(01) & 13.72(01) & 13.70(05) & 13.55(09) & \nodata & III & - \\
5391 & 42.850433 & 59.795588 & 13.78(03) & 12.95(03) & 12.66(03) & 12.53(01) & 12.39(01) & 12.25(03) & 11.88(06) & \nodata & III & - \\
5392 & 42.850542 & 60.122146 & 10.06(03) & 9.34(03) & 9.12(02) & 8.94(01) & 9.05(01) & 8.93(01) & 8.86(01) & 8.80(09) & III & - \\
5393 & 42.850645 & 59.873339 & 14.78(04) & 14.27(05) & 14.14(06) & 14.11(01) & 14.09(02) & 14.05(07) & 14.22(14) & \nodata & III & - \\
5394 & 42.850675 & 60.367399 & 13.93(04) & 13.53(05) & 13.45(03) & 13.31(01) & 13.31(01) & 13.40(06) & 13.19(07) & \nodata & III & - \\
5395 & 42.850686 & 60.369273 & 11.68(03) & 10.99(04) & 10.81(02) & 10.69(01) & 10.76(01) & 10.75(01) & 10.63(01) & \nodata & III & - \\
5396 & 42.850764 & 59.451620 & 11.80(02) & 10.76(03) & 10.42(02) & 10.26(01) & 10.34(01) & 10.18(01) & 10.16(01) & \nodata & III & - \\
5397 & 42.850846 & 60.611266 & 14.88(04) & 13.99(04) & 13.63(04) & 13.32(01) & 12.99(01) & 12.55(03) & 11.58(04) & 8.80(11) & II & - \\
5398 & 42.851022 & 60.422570 & \nodata & \nodata & 13.18(04) & 13.16(01) & 13.15(01) & 12.89(05) & 12.04(05) & \nodata & III & - \\
5399 & 42.851651 & 60.695261 & 15.02(04) & 12.65(03) & 11.54(02) & 10.74(01) & 10.63(01) & 10.35(04) & 9.84(13) & \nodata & II & - \\
5400 & 42.852074 & 60.130487 & 14.65(04) & 14.11(04) & 13.93(05) & 13.82(01) & 13.80(01) & 13.77(07) & 13.94(12) & \nodata & III & - \\
5401 & 42.852158 & 59.366037 & 11.47(02) & 10.31(03) & 9.90(02) & 9.72(01) & 9.75(01) & 9.61(01) & 9.59(01) & \nodata & III & - \\
5402 & 42.852215 & 60.509562 & 15.12(05) & 14.37(06) & 14.17(06) & 13.96(01) & 13.93(01) & 13.88(08) & 13.82(13) & \nodata & III & - \\
5403 & 42.852225 & 60.197423 & 15.49(06) & 14.56(06) & 14.21(07) & 13.44(01) & 13.00(01) & 12.42(02) & 11.52(04) & 8.88(08) & II & - \\
5404 & 42.852255 & 59.595611 & 13.00(02) & 12.58(03) & 12.45(03) & 12.39(01) & 12.41(01) & 12.37(02) & 12.43(07) & \nodata & III & - \\
5405 & 42.852663 & 59.431438 & 14.56(04) & 14.15(05) & 13.93(04) & 13.90(02) & 13.91(02) & 13.69(07) & 13.92(13) & \nodata & III & - \\
5406 & 42.852790 & 60.427270 & 10.60(03) & 9.92(03) & 9.73(02) & 9.68(01) & 9.74(01) & 9.75(01) & 9.55(01) & 8.97(08) & III & - \\
5407 & 42.852902 & 60.456986 & \nodata & \nodata & \nodata & 14.55(02) & 14.21(02) & 14.20(09) & 13.31(07) & \nodata & II & - \\
5408 & 42.852993 & 61.107644 & 14.76(04) & 13.64(04) & 13.21(08) & 12.88(01) & 12.86(01) & 12.78(04) & 12.70(08) & \nodata & III & - \\
5409 & 42.853546 & 60.361140 & 14.30(04) & 13.54(04) & 13.02(03) & 12.35(01) & 12.12(01) & 11.83(02) & 11.20(02) & 7.87(07) & II & - \\
5410 & 42.853564 & 60.324802 & 15.43(04) & 14.60(07) & 14.36(09) & 13.93(01) & 13.83(02) & 13.69(07) & 13.18(07) & 9.25(12) & TD & - \\
5411 & 42.853728 & 59.827353 & 9.49(02) & 9.10(03) & 9.05(02) & 9.18(01) & 9.07(01) & 9.01(01) & 9.02(02) & \nodata & III & - \\
5412 & 42.854033 & 60.562881 & 15.87(08) & 15.00(07) & 14.56(08) & 13.96(01) & 13.61(01) & 13.19(05) & 12.69(07) & \nodata & II & - \\
5413 & 42.854114 & 61.069861 & 12.63(03) & 12.16(03) & 12.04(02) & 11.98(01) & 12.01(01) & 11.98(02) & 12.15(10) & \nodata & III & - \\
5414 & 42.854212 & 60.292468 & 14.73(04) & 13.64(04) & 12.97(03) & 11.80(01) & 11.41(01) & 11.08(01) & 10.47(01) & 7.67(05) & II & - \\
5415 & 42.854259 & 60.225877 & 15.04(07) & 14.27(06) & 13.97(05) & 13.89(01) & 13.89(01) & 13.82(08) & 13.75(11) & \nodata & III & - \\
5416 & 42.854509 & 60.062247 & 15.35(06) & 13.66(04) & 12.70(04) & 10.68(01) & 9.93(01) & 9.19(01) & 8.16(02) & 4.29(08) & I & - \\
5417 & 42.854637 & 59.434557 & 12.35(02) & 11.53(03) & 11.21(02) & 11.12(01) & 11.09(01) & 11.03(01) & 10.97(01) & \nodata & III & - \\
5418 & 42.854652 & 60.703381 & 16.06(09) & 14.60(06) & 14.08(06) & 13.44(02) & 13.07(01) & 12.94(08) & 11.95(10) & \nodata & II & - \\
5419 & 42.854777 & 61.165391 & 13.95(03) & 13.20(03) & 12.88(02) & 12.71(01) & 12.58(01) & 12.53(03) & 12.71(10) & \nodata & III & - \\
5420 & 42.854790 & 60.390305 & 13.13(03) & 13.00(05) & 12.96(04) & 12.76(01) & 12.72(01) & 12.70(03) & 12.68(06) & \nodata & III & - \\
5421 & 42.854822 & 60.094360 & 14.19(03) & 13.25(04) & 12.97(03) & 12.76(01) & 12.84(01) & 12.79(04) & 12.71(05) & \nodata & III & - \\
5422 & 42.855163 & 60.264191 & 11.18(03) & 11.12(03) & 11.02(02) & 11.02(01) & 11.00(01) & 11.02(01) & 10.93(02) & \nodata & III & - \\
5423 & 42.855224 & 60.991358 & 14.04(03) & 12.75(04) & 12.32(03) & 12.03(01) & 12.03(01) & 11.87(02) & 11.77(04) & \nodata & III & - \\
5424 & 42.855291 & 60.387497 & \nodata & \nodata & 13.59(06) & 13.49(01) & 13.43(01) & 13.36(05) & 13.27(11) & \nodata & III & - \\
5425 & 42.855604 & 60.078254 & 15.64(07) & 14.90(08) & 14.78(11) & 14.42(01) & 14.41(02) & 14.37(09) & 14.02(15) & \nodata & III & - \\
5426 & 42.855618 & 60.337143 & 13.35(03) & 12.60(03) & 12.36(02) & 12.22(01) & 12.26(01) & 12.17(02) & 12.18(04) & \nodata & III & - \\
5427 & 42.855647 & 60.282438 & \nodata & \nodata & \nodata & 14.51(01) & 14.21(02) & 13.90(08) & 13.35(09) & \nodata & II & - \\
5428 & 42.855743 & 60.687784 & 16.10(10) & 14.89(08) & 14.26(07) & 13.70(02) & 13.48(02) & 12.78(09) & 11.58(16) & \nodata & II & - \\
5429 & 42.855830 & 59.354247 & 14.91(04) & 14.48(05) & 14.29(06) & 14.18(01) & 14.18(02) & 13.88(12) & 14.30(15) & \nodata & III & - \\
5430 & 42.855937 & 60.289757 & 15.60(07) & 14.31(04) & 13.28(03) & 12.02(01) & 11.56(01) & 11.14(01) & 10.68(01) & 7.59(05) & II & - \\
5431 & 42.856069 & 59.470362 & 14.22(03) & 13.32(03) & 13.00(03) & 12.86(01) & 12.83(01) & 12.81(03) & 12.76(07) & \nodata & III & - \\
5432 & 42.856089 & 60.452608 & 14.13(04) & 13.92(04) & 13.83(05) & 13.73(01) & 13.71(02) & 13.61(07) & 13.39(11) & \nodata & III & - \\
5433 & 42.856103 & 59.294767 & 13.75(03) & 13.36(04) & 13.21(03) & 13.18(01) & 13.18(01) & 13.17(06) & 13.23(08) & \nodata & III & - \\
5434 & 42.856320 & 59.512656 & 12.34(03) & 11.67(03) & 11.44(02) & 11.36(01) & 11.39(01) & 11.36(01) & 11.35(02) & \nodata & III & - \\
5435 & 42.856486 & 60.101319 & 14.61(04) & 13.14(03) & 12.10(02) & 10.97(01) & 10.55(01) & 10.21(01) & 9.56(01) & 6.37(03) & II & - \\
5436 & 42.856694 & 60.609816 & 14.28(04) & 13.81(05) & 13.68(04) & 13.54(01) & 13.49(01) & 13.51(06) & 13.69(12) & \nodata & III & - \\
5437 & 42.856834 & 60.414229 & 12.21(03) & 11.73(03) & 11.59(02) & 11.53(01) & 11.54(01) & 11.53(01) & 11.44(02) & \nodata & III & - \\
5438 & 42.856930 & 60.395704 & 11.58(03) & 11.43(03) & 11.38(02) & 11.37(01) & 11.36(01) & 11.17(03) & 10.53(02) & \nodata & III & - \\
5439 & 42.856972 & 59.921907 & 13.23(02) & 12.51(03) & 12.27(02) & 12.14(01) & 12.17(01) & 12.04(02) & 12.01(06) & \nodata & III & - \\
5440 & 42.857145 & 60.242400 & 14.10(03) & 13.62(04) & 13.44(04) & 13.36(01) & 13.33(01) & 13.19(04) & 13.28(11) & \nodata & III & - \\
5441 & 42.857147 & 60.370135 & 13.94(03) & 13.51(03) & 13.37(04) & 13.29(01) & 13.29(01) & 13.30(04) & 13.37(08) & \nodata & III & - \\
5442 & 42.857332 & 60.359127 & 13.13(03) & 12.29(03) & 12.12(03) & 11.99(01) & 12.03(01) & 11.97(02) & 11.87(03) & \nodata & III & - \\
5443 & 42.857352 & 60.592684 & 12.66(03) & 12.27(03) & 12.18(02) & 12.17(01) & 12.15(01) & 12.16(02) & 12.16(04) & \nodata & III & - \\
5444 & 42.857550 & 61.026088 & 15.93(09) & 14.81(07) & 14.34(07) & 13.82(01) & 13.70(01) & 13.64(08) & 13.00(18) & \nodata & III & - \\
5445 & 42.857555 & 59.286481 & 13.97(03) & 13.48(04) & 13.32(04) & 13.34(01) & 13.28(01) & 13.24(04) & 13.35(10) & \nodata & III & - \\
5446 & 42.857835 & 60.429306 & 14.59(03) & 14.07(05) & 13.97(05) & 13.78(01) & 13.73(02) & 13.70(06) & 14.02(16) & \nodata & III & - \\
5447 & 42.858185 & 60.983900 & 15.56(07) & 14.59(06) & 14.14(06) & 13.85(01) & 13.82(01) & 13.64(07) & 13.62(18) & \nodata & III & - \\
5448 & 42.858288 & 60.643617 & 14.39(04) & 13.74(04) & 13.66(04) & 13.57(01) & 13.60(01) & 13.43(08) & 12.94(14) & \nodata & III & - \\
5449 & 42.858308 & 60.968972 & 13.12(03) & 11.68(03) & 11.19(02) & 10.86(01) & 10.80(01) & 10.67(01) & 10.63(01) & \nodata & III & - \\
5450 & 42.858323 & 59.722264 & 15.27(04) & 14.67(07) & 14.36(07) & 14.14(01) & 14.09(01) & 13.97(06) & 14.16(16) & \nodata & III & - \\
5451 & 42.858407 & 60.517481 & 12.67(03) & 11.80(03) & 11.53(02) & 11.40(01) & 11.46(01) & 11.36(01) & 11.38(03) & \nodata & III & - \\
5452 & 42.858516 & 60.454886 & 12.38(03) & 11.91(03) & 11.86(02) & 11.84(01) & 11.84(01) & 11.81(02) & 11.70(03) & \nodata & III & - \\
5453 & 42.858587 & 60.152124 & 14.15(06) & 13.72(06) & 13.62(06) & 13.52(01) & 13.47(01) & 13.42(04) & 13.54(10) & \nodata & III & - \\
5454 & 42.858769 & 60.962727 & 12.63(03) & 12.35(04) & 12.20(03) & 12.15(01) & 12.12(01) & 12.13(02) & 12.21(07) & \nodata & III & - \\
5455 & 42.858875 & 61.121263 & 13.11(03) & 12.48(03) & 12.21(02) & 12.16(01) & 11.97(01) & 11.87(02) & 11.85(03) & \nodata & III & - \\
5456 & 42.859048 & 60.589979 & 14.22(04) & 13.39(04) & 12.81(03) & 12.17(01) & 11.94(01) & 11.80(02) & 11.06(02) & 9.04(22) & II & - \\
5457 & 42.859312 & 59.362249 & 14.14(03) & 13.22(04) & 12.82(03) & 12.65(01) & 12.55(01) & 12.35(03) & 12.59(05) & \nodata & III & - \\
5458 & 42.859316 & 60.538003 & 13.45(03) & 12.58(03) & 12.39(02) & 12.21(01) & 12.22(01) & 12.17(02) & 12.18(04) & \nodata & III & - \\
5459 & 42.859334 & 59.734012 & 13.79(03) & 13.57(04) & 13.46(04) & 13.46(01) & 13.45(01) & 13.44(05) & 13.55(09) & \nodata & III & - \\
5460 & 42.859361 & 59.949144 & 12.10(03) & 11.31(04) & 11.06(03) & 10.95(01) & 10.93(01) & 10.87(02) & 10.89(12) & \nodata & III & - \\
5461 & 42.859396 & 60.530389 & 12.44(03) & 12.00(03) & 11.89(02) & 11.87(01) & 11.88(01) & 11.84(02) & 11.86(04) & \nodata & III & - \\
5462 & 42.859540 & 59.335301 & 14.97(05) & 14.15(06) & 13.80(05) & 13.70(01) & 13.65(01) & 13.82(12) & 13.44(08) & \nodata & III & - \\
5463 & 42.859549 & 60.366061 & 13.30(03) & 12.96(04) & 12.83(03) & 12.74(01) & 12.71(01) & 12.65(03) & 12.77(05) & \nodata & III & - \\
5464 & 42.859619 & 60.007909 & 14.25(03) & 13.28(04) & 13.03(03) & 12.78(01) & 12.82(01) & 12.66(03) & 12.64(05) & \nodata & III & - \\
5465 & 42.860007 & 60.393940 & 14.13(03) & 13.90(04) & 13.78(05) & 13.74(01) & 13.73(02) & 13.56(06) & 13.84(16) & \nodata & III & - \\
5466 & 42.860043 & 60.481517 & 12.64(03) & 12.27(03) & 12.17(02) & 12.13(01) & 12.14(01) & 12.07(02) & 12.17(08) & \nodata & III & - \\
5467 & 42.860241 & 60.791464 & 15.60(05) & 14.40(06) & 13.78(05) & 13.43(01) & 13.37(01) & 13.33(06) & 13.04(17) & \nodata & III & - \\
5468 & 42.860349 & 59.513688 & 13.22(03) & 12.85(03) & 12.74(03) & 12.67(01) & 12.62(01) & 12.58(04) & 12.55(07) & \nodata & III & - \\
5469 & 42.860375 & 60.519227 & 13.07(03) & 12.21(03) & 11.99(02) & 11.86(01) & 11.86(01) & 11.86(02) & 11.79(03) & \nodata & III & - \\
5470 & 42.860487 & 60.306854 & 14.64(03) & 13.81(05) & 13.55(04) & 13.34(01) & 13.30(01) & 13.29(04) & 13.27(06) & \nodata & III & - \\
5471 & 42.860505 & 60.039369 & 13.62(03) & 12.31(03) & 11.81(02) & 11.44(01) & 11.42(01) & 11.33(02) & 11.29(08) & \nodata & III & - \\
5472 & 42.860514 & 59.407471 & 14.41(03) & 14.04(04) & 13.74(04) & 13.80(01) & 13.79(01) & 13.51(08) & 13.66(11) & \nodata & III & - \\
5473 & 42.860556 & 60.532690 & 13.36(03) & 12.87(04) & 12.79(03) & 12.72(01) & 12.76(01) & 12.76(03) & 12.65(05) & \nodata & III & - \\
5474 & 42.860763 & 59.804101 & 14.20(02) & 13.33(04) & 13.12(03) & 12.99(01) & 12.99(01) & 12.81(04) & 12.83(12) & \nodata & III & - \\
5475 & 42.861103 & 60.449788 & 14.81(05) & 13.88(04) & 13.54(05) & 13.04(01) & 12.82(01) & 12.52(03) & 11.63(04) & 7.52(06) & II & - \\
5476 & 42.861127 & 59.404282 & 12.99(02) & 12.37(03) & 12.24(02) & 12.23(01) & 12.20(01) & 12.13(03) & 12.15(04) & \nodata & III & - \\
5477 & 42.861237 & 59.847924 & 14.23(03) & 13.72(03) & 13.66(04) & 13.54(01) & 13.57(01) & 13.60(06) & 13.55(09) & \nodata & III & - \\
5478 & 42.861420 & 60.291425 & 12.98(03) & 12.15(03) & 11.89(02) & 11.70(01) & 11.76(01) & 11.64(01) & 11.59(03) & \nodata & III & - \\
5479 & 42.861571 & 60.420423 & 15.75(07) & 14.84(07) & 14.68(09) & 14.47(02) & 14.46(02) & 14.19(08) & 14.09(14) & \nodata & III & - \\
5480 & 42.861716 & 59.899087 & 12.44(02) & 12.02(03) & 11.91(02) & 11.90(01) & 11.91(01) & 11.85(02) & 11.97(06) & \nodata & III & - \\
5481 & 42.862035 & 60.406603 & 14.95(04) & 14.10(05) & 13.88(06) & 13.70(01) & 13.70(01) & 13.69(05) & 13.75(11) & \nodata & III & - \\
5482 & 42.862286 & 59.688992 & 12.80(02) & 12.27(03) & 12.13(02) & 12.13(01) & 12.10(01) & 12.06(02) & 11.98(03) & \nodata & III & - \\
5483 & 42.862443 & 59.718564 & 15.25(05) & 14.79(07) & 14.65(09) & 14.53(01) & 14.46(02) & 14.54(13) & 14.01(12) & \nodata & III & - \\
5484 & 42.862493 & 59.493002 & 15.25(05) & 14.41(05) & 14.18(06) & 14.03(01) & 14.01(02) & 14.03(08) & 13.76(08) & \nodata & III & - \\
5485 & 42.862601 & 60.591409 & 16.13(10) & 15.20(09) & 14.54(08) & 13.73(02) & 13.15(02) & 12.63(03) & 11.57(03) & 8.79(17) & II & - \\
5486 & 42.862669 & 60.545762 & 13.43(03) & 13.15(04) & 13.01(04) & 12.96(01) & 12.91(01) & 12.86(05) & 13.06(13) & \nodata & III & - \\
5487 & 42.862877 & 59.539483 & 13.90(03) & 13.53(04) & 13.43(05) & 13.33(01) & 13.28(01) & 13.24(05) & 13.31(08) & \nodata & III & - \\
5488 & 42.863072 & 60.559512 & 15.58(07) & 14.73(08) & \nodata & 14.16(01) & 14.06(02) & 14.01(08) & 13.51(15) & \nodata & III & - \\
5489 & 42.863476 & 60.079805 & 14.50(03) & 14.06(04) & 14.00(06) & 13.93(01) & 13.85(01) & 14.00(08) & 13.63(10) & \nodata & III & - \\
5490 & 42.863646 & 60.400461 & 15.07(06) & 14.17(09) & 13.90(08) & 13.26(01) & 13.09(01) & 12.92(04) & 12.04(05) & 8.35(11) & TD & - \\
5491 & 42.863650 & 60.439929 & 14.25(06) & 13.78(06) & 13.69(06) & 13.64(01) & 13.74(02) & 13.65(06) & 13.68(13) & \nodata & III & - \\
5492 & 42.863768 & 60.497211 & 13.55(03) & 13.17(03) & 13.03(03) & 12.92(01) & 12.89(01) & 12.82(04) & 12.78(08) & \nodata & III & - \\
5493 & 42.863807 & 60.183172 & 14.73(04) & 14.25(06) & 14.12(06) & 14.02(01) & 13.99(02) & 14.08(08) & 14.06(12) & \nodata & III & - \\
5494 & 42.863871 & 60.477530 & \nodata & \nodata & \nodata & 13.87(01) & 13.47(01) & 13.19(05) & 12.89(07) & 9.41(10) & II & - \\
5495 & 42.864019 & 60.441489 & 15.02(05) & 14.52(05) & 14.38(06) & 14.38(02) & 14.32(02) & 14.15(09) & 14.38(15) & \nodata & III & - \\
5496 & 42.864100 & 60.678326 & 14.81(06) & 13.88(05) & 13.62(04) & 13.40(02) & 13.31(02) & 13.11(06) & 12.55(09) & \nodata & III & - \\
5497 & 42.864319 & 60.478297 & 14.23(04) & 13.59(05) & 13.46(04) & 13.27(01) & 13.25(01) & 13.15(04) & 13.08(09) & \nodata & III & - \\
5498 & 42.864440 & 60.177021 & 16.57(12) & 15.42(10) & 14.55(09) & 13.17(01) & 12.61(01) & 12.16(02) & 11.59(03) & 8.73(06) & II & - \\
5499 & 42.864520 & 60.991974 & 14.81(04) & 13.49(03) & 13.05(03) & 12.75(01) & 12.73(01) & 12.65(03) & 12.79(11) & \nodata & III & - \\
5500 & 42.864845 & 60.861003 & 15.19(07) & 13.83(04) & 13.32(04) & 12.86(01) & 12.84(01) & 12.75(03) & 12.63(07) & \nodata & III & - \\
5501 & 42.864908 & 60.603133 & 14.43(04) & 13.68(03) & 13.62(04) & 13.50(01) & 13.50(01) & 13.56(05) & 13.45(11) & \nodata & III & - \\
5502 & 42.865030 & 60.351814 & 16.80(15) & 15.76(14) & 15.25(15) & 14.54(02) & 14.10(02) & 13.76(05) & 12.98(06) & 7.66(17) & II & - \\
5503 & 42.865099 & 60.379740 & 14.43(04) & 14.10(06) & 14.00(05) & 13.94(01) & 13.94(02) & 13.86(07) & 13.79(17) & \nodata & III & - \\
5504 & 42.865337 & 59.450229 & 12.14(02) & 11.47(03) & 11.19(02) & 11.13(01) & 11.15(01) & 11.12(01) & 11.09(02) & \nodata & III & - \\
5505 & 42.865477 & 59.504587 & 13.63(03) & 13.05(03) & 12.92(03) & 12.90(01) & 12.90(01) & 12.78(03) & 12.84(07) & \nodata & III & - \\
5506 & 42.865509 & 60.503799 & 14.64(04) & 13.82(04) & 13.61(04) & 13.54(01) & 13.57(01) & 13.58(06) & 13.64(14) & \nodata & III & - \\
5507 & 42.865593 & 60.787752 & 13.55(03) & 13.04(03) & 12.90(03) & 12.87(01) & 12.87(01) & 12.85(07) & 12.49(17) & \nodata & III & - \\
5508 & 42.866247 & 60.423830 & 15.00(04) & 14.09(04) & 13.78(04) & 13.65(01) & 13.62(01) & 13.47(07) & 13.39(07) & \nodata & III & - \\
5509 & 42.866320 & 60.401663 & 14.84(09) & 13.97(06) & 13.65(07) & 13.16(01) & 12.83(01) & 12.49(03) & 11.64(04) & \nodata & II & - \\
5510 & 42.866365 & 60.322592 & 15.46(09) & 14.78(11) & 14.23(09) & 13.80(02) & 13.68(02) & 13.53(06) & 13.09(07) & \nodata & III & - \\
5511 & 42.866419 & 60.370940 & 15.79(08) & 14.93(08) & 14.66(09) & 14.08(01) & 13.74(01) & 13.29(04) & 12.93(07) & \nodata & II & - \\
5512 & 42.866640 & 60.265395 & 14.66(05) & 13.85(04) & 13.55(04) & 13.06(01) & 12.77(01) & 12.11(02) & 11.17(02) & 8.36(08) & II & - \\
5513 & 42.866673 & 59.424711 & 14.01(03) & 13.53(04) & 13.45(04) & 13.36(01) & 13.34(01) & 13.11(04) & 13.24(08) & \nodata & III & - \\
5514 & 42.866802 & 59.580005 & 13.69(02) & 13.21(04) & 13.09(03) & 13.07(01) & 13.07(01) & 13.16(04) & 13.04(07) & \nodata & III & - \\
5515 & 42.867388 & 60.041931 & 9.40(03) & 8.65(06) & 8.39(02) & 8.31(01) & 8.43(01) & 8.37(01) & 8.21(02) & \nodata & III & - \\
5516 & 42.867423 & 60.104878 & 12.53(02) & 12.17(03) & 12.07(02) & 11.99(01) & 12.06(01) & 11.92(02) & 11.97(03) & \nodata & III & - \\
5517 & 42.867452 & 59.518358 & 13.65(03) & 12.66(03) & 12.36(02) & 12.18(01) & 12.19(01) & 12.16(02) & 12.06(03) & \nodata & III & - \\
5518 & 42.867861 & 60.072802 & 15.12(04) & 14.23(05) & 14.05(06) & 13.91(01) & 13.99(02) & 13.82(08) & 13.88(10) & \nodata & III & - \\
5519 & 42.868135 & 59.823907 & 14.16(02) & 13.27(03) & 12.96(03) & 12.69(01) & 12.68(01) & 12.59(04) & 12.48(10) & \nodata & III & - \\
5520 & 42.868155 & 60.290207 & \nodata & \nodata & \nodata & 14.91(03) & 14.50(03) & 14.31(11) & 13.57(17) & \nodata & II & - \\
5521 & 42.868175 & 61.062637 & 11.73(03) & 11.40(03) & 11.30(02) & 11.26(01) & 11.25(01) & 11.19(01) & 11.17(03) & \nodata & III & - \\
5522 & 42.868329 & 60.345220 & 15.15(09) & 14.25(07) & 13.76(07) & 12.90(01) & 12.56(01) & 12.27(03) & 11.55(02) & 8.23(14) & II & - \\
5523 & 42.868361 & 60.320528 & 13.30(03) & 12.99(03) & 12.88(03) & 12.84(01) & 12.87(01) & 12.81(03) & 12.81(06) & \nodata & III & - \\
5524 & 42.868407 & 60.161963 & 14.40(06) & 14.04(05) & 13.94(06) & 13.64(01) & 13.61(01) & 13.87(07) & 13.42(09) & \nodata & III & - \\
5525 & 42.868456 & 60.280591 & 13.41(03) & 12.61(04) & 12.34(03) & 12.13(01) & 12.19(01) & 11.98(02) & 11.84(03) & \nodata & III & - \\
5526 & 42.868575 & 60.610424 & 13.46(03) & 13.17(03) & 13.08(03) & 12.97(01) & 12.97(01) & 12.98(04) & 12.91(06) & \nodata & III & - \\
5527 & 42.868816 & 60.549902 & 14.73(07) & 13.91(05) & \nodata & 13.59(01) & 13.56(01) & 13.41(06) & 13.44(19) & \nodata & III & - \\
5528 & 42.869000 & 60.916541 & 14.04(03) & 13.53(03) & 13.38(03) & 13.36(01) & 13.37(01) & 13.17(04) & 13.58(13) & \nodata & III & - \\
5529 & 42.869164 & 60.521969 & 16.84(15) & 15.76(15) & 14.92(11) & 13.81(01) & 13.23(01) & 12.95(04) & 12.11(06) & \nodata & II & - \\
5530 & 42.869294 & 60.572363 & 11.27(03) & 11.05(03) & 10.99(02) & 10.94(01) & 10.89(01) & 10.82(01) & 10.63(01) & 6.66(20) & TD & - \\
5531 & 42.869739 & 60.678024 & 12.32(03) & 11.62(03) & 11.51(02) & 11.45(01) & 11.50(01) & 11.58(02) & 11.55(04) & \nodata & III & - \\
5532 & 42.870401 & 60.292360 & 16.74(15) & 15.55(13) & \nodata & 14.59(02) & 14.21(03) & 13.89(08) & 12.91(08) & \nodata & II & - \\
5533 & 42.870521 & 60.021182 & 13.17(03) & 12.10(04) & 11.78(02) & 11.57(01) & 11.57(01) & 11.54(01) & 11.43(04) & \nodata & III & - \\
5534 & 42.870648 & 59.355872 & 12.64(02) & 12.28(03) & 12.18(02) & 12.09(01) & 12.06(01) & 12.10(03) & 12.15(04) & \nodata & III & - \\
5535 & 42.870813 & 60.739485 & 13.59(03) & 12.27(03) & 11.78(02) & 11.49(01) & 11.54(01) & 11.36(02) & 11.41(10) & \nodata & III & - \\
5536 & 42.870938 & 60.413018 & 13.67(03) & 13.40(03) & 13.31(03) & 13.30(01) & 13.23(01) & 13.23(05) & 13.29(07) & \nodata & III & - \\
5537 & 42.870975 & 60.541480 & 13.99(03) & 13.65(04) & 13.45(04) & 13.38(01) & 13.34(01) & 13.28(05) & 13.27(08) & \nodata & III & - \\
5538 & 42.871058 & 60.763994 & 14.89(04) & 13.73(04) & 13.22(03) & 12.85(01) & 12.74(01) & 12.73(05) & 12.53(16) & \nodata & III & - \\
5539 & 42.871206 & 60.235459 & 13.86(03) & 13.62(03) & 13.48(03) & 13.35(01) & 13.34(01) & 13.43(05) & 13.38(09) & \nodata & III & - \\
5540 & 42.871217 & 59.939165 & 14.45(04) & 13.93(05) & 13.79(06) & 13.68(02) & 13.74(02) & 13.48(07) & 12.97(15) & \nodata & III & - \\
5541 & 42.871365 & 59.918537 & 10.24(02) & 9.06(03) & 8.65(02) & 8.45(01) & 8.56(01) & 8.51(01) & 8.36(01) & 8.63(16) & III & - \\
5542 & 42.871450 & 60.420636 & 13.53(03) & 13.17(03) & 13.11(03) & 13.06(01) & 13.00(01) & 13.00(04) & 12.94(06) & \nodata & III & - \\
5543 & 42.871554 & 60.449383 & 14.38(03) & 13.46(03) & 13.34(02) & 13.27(01) & 13.20(01) & 13.21(04) & 12.89(06) & \nodata & III & - \\
5544 & 42.871639 & 59.367373 & 10.93(02) & 10.10(03) & 9.87(02) & 9.75(01) & 9.80(01) & 9.68(01) & 9.70(01) & \nodata & III & - \\
5545 & 42.871691 & 60.106641 & 14.82(04) & 14.50(05) & 14.40(07) & 14.25(02) & 14.23(03) & 14.27(10) & 14.02(10) & \nodata & III & - \\
5546 & 42.871798 & 60.656171 & 14.23(03) & 13.20(04) & 12.85(02) & 12.61(01) & 12.60(01) & 12.50(05) & 12.12(10) & \nodata & III & - \\
5547 & 42.871817 & 60.512189 & 11.51(03) & 10.53(03) & 10.23(02) & 10.10(01) & 10.14(01) & 10.06(01) & 10.04(01) & \nodata & III & - \\
5548 & 42.872082 & 60.216791 & 16.76(15) & 15.48(13) & 14.80(10) & 13.70(01) & 13.14(01) & 12.96(03) & 12.56(04) & \nodata & II & - \\
5549 & 42.872290 & 59.754622 & 14.61(03) & 14.13(05) & 14.00(05) & 13.91(01) & 13.88(01) & 13.88(06) & 13.97(17) & \nodata & III & - \\
5550 & 42.872431 & 60.438959 & 13.33(04) & 12.95(04) & 12.81(03) & 12.61(01) & 12.61(01) & 12.54(03) & 12.67(05) & \nodata & III & - \\
5551 & 42.872670 & 60.316467 & 16.27(13) & 15.35(12) & 14.85(13) & 14.35(02) & 14.23(02) & 14.07(08) & 13.87(12) & \nodata & III & - \\
5552 & 42.872798 & 60.356137 & 14.27(06) & \nodata & \nodata & 12.11(01) & 11.78(01) & 11.56(01) & 10.56(01) & 7.08(04) & II & - \\
5553 & 42.873241 & 60.586205 & 12.40(03) & 11.71(03) & 11.57(02) & 11.55(01) & 11.56(01) & 11.52(01) & 11.51(04) & \nodata & III & - \\
5554 & 42.873268 & 60.431601 & 12.09(03) & 11.98(03) & 11.90(02) & 12.03(01) & 11.95(01) & 11.95(02) & 11.95(03) & \nodata & III & - \\
5555 & 42.873360 & 59.289582 & 13.48(03) & 13.27(03) & 13.12(03) & 13.06(01) & 12.97(01) & 12.83(05) & 12.86(08) & \nodata & III & - \\
5556 & 42.873866 & 60.773445 & 13.01(03) & 11.69(03) & 11.16(02) & 10.81(01) & 10.77(01) & 10.70(02) & 10.72(07) & \nodata & III & - \\
5557 & 42.873975 & 59.691880 & 11.68(02) & 10.91(03) & 10.71(02) & 10.72(01) & 10.70(01) & 10.63(01) & 10.59(01) & \nodata & III & - \\
5558 & 42.874024 & 59.427674 & 13.88(03) & 13.34(03) & 13.17(03) & 13.09(01) & 13.16(01) & 13.10(05) & 13.14(09) & \nodata & III & - \\
5559 & 42.874077 & 61.019029 & 16.16(09) & 15.05(09) & 14.48(07) & 14.02(01) & 13.81(01) & 13.35(07) & 12.35(13) & \nodata & II & - \\
5560 & 42.874112 & 59.522664 & 13.54(03) & 13.27(04) & 13.10(03) & 12.96(01) & 12.96(01) & 12.84(03) & 12.82(06) & \nodata & III & - \\
5561 & 42.874228 & 60.381948 & \nodata & 14.71(07) & 14.25(07) & 13.43(01) & 13.04(01) & 12.62(03) & 11.45(03) & 8.24(07) & II & - \\
5562 & 42.874470 & 60.088276 & 14.16(03) & 13.69(04) & 13.58(04) & 13.50(01) & 13.45(01) & 13.45(06) & 13.08(11) & \nodata & III & - \\
5563 & 42.874477 & 60.533194 & 13.01(03) & 12.57(04) & 12.45(03) & 12.35(01) & 12.34(01) & 12.24(02) & 12.23(04) & \nodata & III & - \\
5564 & 42.874522 & 59.811516 & 13.27(02) & 12.90(03) & 12.71(03) & 12.63(01) & 12.65(01) & 12.66(03) & 12.66(09) & \nodata & III & - \\
5565 & 42.874654 & 60.205554 & 12.37(03) & 11.50(03) & 11.25(02) & 11.05(01) & 11.04(01) & 11.05(01) & 10.92(01) & \nodata & III & - \\
5566 & 42.874680 & 60.386228 & 15.45(07) & 14.71(07) & 14.33(06) & 14.14(01) & 14.07(02) & 13.99(07) & 14.10(17) & \nodata & III & - \\
5567 & 42.874762 & 60.351510 & 14.16(03) & 13.34(03) & 13.19(03) & 13.14(01) & 13.06(01) & 13.03(03) & 13.03(06) & \nodata & III & - \\
5568 & 42.874891 & 59.998571 & 11.31(03) & 10.72(03) & 10.56(02) & 10.47(01) & 10.49(01) & 10.45(01) & 10.43(05) & \nodata & III & - \\
5569 & 42.875006 & 60.247644 & \nodata & \nodata & \nodata & 14.12(01) & 13.65(01) & 13.30(06) & 12.63(09) & \nodata & II & - \\
5570 & 42.875063 & 60.564370 & 14.73(09) & 14.06(09) & 13.74(07) & 13.65(01) & 13.49(01) & 13.50(06) & 13.68(15) & \nodata & III & - \\
5571 & 42.875099 & 60.019718 & 13.32(03) & 12.88(03) & 12.85(03) & 12.75(01) & 12.73(01) & 12.71(03) & 12.73(06) & \nodata & III & - \\
5572 & 42.875102 & 59.533467 & 14.54(04) & 13.77(05) & 13.65(05) & 13.55(01) & 13.54(01) & 13.45(05) & 13.50(09) & \nodata & III & - \\
5573 & 42.875123 & 60.885024 & 13.74(03) & 13.21(04) & 13.08(04) & 13.10(01) & 13.09(01) & 13.11(06) & 12.99(07) & \nodata & III & - \\
5574 & 42.875166 & 60.010091 & 14.10(03) & 13.21(04) & 12.84(03) & 12.67(01) & 12.63(01) & 12.52(03) & 12.26(08) & \nodata & III & - \\
5575 & 42.875258 & 60.336554 & 15.53(05) & 14.68(07) & 14.22(06) & 13.80(02) & 13.52(02) & 13.19(04) & 12.68(05) & \nodata & II & - \\
5576 & 42.875396 & 59.429167 & 13.06(05) & 12.54(05) & 12.39(04) & 12.36(01) & 12.35(01) & 12.24(03) & 12.26(05) & \nodata & III & - \\
5577 & 42.875455 & 59.354539 & 11.79(02) & 11.58(03) & 11.46(02) & 11.42(01) & 11.42(01) & 11.41(02) & 11.32(02) & \nodata & III & - \\
5578 & 42.875727 & 60.374393 & 15.80(09) & 15.09(10) & 14.69(10) & 14.15(01) & 14.02(02) & 13.78(06) & 13.66(09) & \nodata & III & - \\
5579 & 42.876043 & 60.627012 & 13.97(03) & 13.53(04) & 13.38(03) & 13.31(01) & 13.28(01) & 13.19(05) & 13.33(08) & \nodata & III & - \\
5580 & 42.876087 & 60.345305 & 14.78(04) & 13.92(04) & 13.76(05) & 13.64(01) & 13.57(01) & 13.46(05) & 13.69(12) & \nodata & III & - \\
5581 & 42.876285 & 60.332608 & 10.71(03) & 9.85(03) & 9.58(02) & 9.47(01) & 9.49(01) & 9.44(01) & 9.35(01) & 9.03(13) & III & - \\
5582 & 42.876419 & 60.224382 & 11.10(03) & 11.00(03) & 10.89(02) & 10.89(01) & 10.91(01) & 10.87(01) & 10.83(02) & \nodata & III & - \\
5583 & 42.876760 & 60.689418 & 14.06(04) & 13.09(04) & 12.72(03) & 12.60(01) & 12.51(01) & 12.58(04) & 12.06(08) & \nodata & III & - \\
5584 & 42.876872 & 60.131988 & 14.15(04) & 13.66(05) & 13.54(04) & 13.41(01) & 13.42(01) & 13.40(05) & 13.34(17) & \nodata & III & - \\
5585 & 42.876918 & 59.745237 & 14.77(04) & 14.06(05) & 14.01(05) & 13.94(01) & 14.01(02) & 13.89(07) & 13.84(11) & \nodata & III & - \\
5586 & 42.876924 & 60.551303 & 13.08(03) & 12.48(04) & 12.34(03) & 12.31(01) & 12.29(01) & 12.27(03) & 12.31(08) & \nodata & III & - \\
5587 & 42.877355 & 59.742516 & 14.67(04) & 13.95(04) & 13.77(05) & 13.50(01) & 13.59(02) & 13.46(05) & 13.41(08) & \nodata & III & - \\
5588 & 42.877367 & 60.477489 & 15.81(06) & 14.76(07) & 14.13(05) & 13.51(01) & 13.22(01) & 12.97(03) & 12.60(06) & \nodata & II & - \\
5589 & 42.877419 & 59.423915 & 12.30(02) & 12.06(03) & 11.92(02) & 11.93(01) & 11.89(01) & 11.82(02) & 11.82(03) & \nodata & III & - \\
5590 & 42.877471 & 61.129759 & 12.35(03) & 11.91(03) & 11.82(02) & 11.82(01) & 11.89(01) & 11.85(02) & 11.81(08) & \nodata & III & - \\
5591 & 42.877471 & 60.434064 & 14.67(04) & 13.77(04) & 13.49(04) & 13.35(01) & 13.34(01) & 13.36(06) & 13.50(08) & \nodata & III & - \\
5592 & 42.877555 & 60.175674 & 16.48(13) & 15.58(11) & 15.39(17) & 14.75(02) & 14.30(03) & 14.02(10) & 13.27(07) & \nodata & II & - \\
5593 & 42.877721 & 60.495690 & \nodata & \nodata & \nodata & 12.18(01) & 12.12(01) & 12.04(02) & 11.96(05) & \nodata & III & - \\
5594 & 42.877783 & 61.057599 & 14.11(03) & 13.61(03) & 13.43(03) & 13.65(01) & 13.47(01) & 13.52(08) & 13.30(19) & \nodata & III & - \\
5595 & 42.877799 & 60.503872 & 12.99(03) & 12.69(04) & 12.52(03) & 12.50(01) & 12.45(01) & 12.47(03) & 12.52(05) & \nodata & III & - \\
5596 & 42.877889 & 59.916922 & 13.40(03) & 12.58(04) & 12.31(02) & 12.13(01) & 12.15(01) & 12.18(03) & 12.28(08) & \nodata & III & - \\
5597 & 42.878081 & 60.756446 & 15.69(07) & 14.50(06) & 13.92(05) & 13.09(01) & 12.68(01) & 12.42(04) & 11.98(09) & \nodata & II & - \\
5598 & 42.878152 & 60.613050 & \nodata & 14.09(06) & \nodata & 13.67(01) & 13.69(01) & 13.70(06) & 13.76(16) & \nodata & III & - \\
5599 & 42.878187 & 60.221919 & 12.68(03) & 12.27(03) & 12.20(03) & 12.18(01) & 12.18(01) & 12.19(02) & 12.01(05) & \nodata & III & - \\
5600 & 42.878273 & 59.415207 & 15.25(05) & 14.51(05) & 14.17(06) & 14.04(02) & 13.98(03) & 13.89(08) & 13.83(14) & \nodata & III & - \\
5601 & 42.878374 & 59.398141 & 12.00(03) & 11.57(04) & 11.27(03) & 11.17(01) & 11.16(01) & 11.14(01) & 11.09(02) & \nodata & III & - \\
5602 & 42.878482 & 59.721270 & 15.24(04) & 14.72(05) & 14.58(08) & 14.51(01) & 14.51(02) & 14.55(11) & 14.11(19) & \nodata & III & - \\
5603 & 42.878520 & 59.873122 & 12.29(03) & 11.65(04) & 11.49(03) & 11.41(01) & 11.48(01) & 11.43(01) & 11.36(02) & \nodata & III & - \\
5604 & 42.878524 & 60.499635 & 13.33(03) & 13.14(03) & 12.97(03) & 12.94(01) & 12.91(01) & 12.95(03) & 13.03(08) & \nodata & III & - \\
5605 & 42.878989 & 60.545015 & 12.79(03) & 12.37(03) & 12.22(03) & 12.13(01) & 12.13(01) & 12.11(02) & 12.09(04) & \nodata & III & - \\
5606 & 42.879141 & 60.276202 & 15.86(09) & 15.22(10) & 14.86(11) & 14.65(02) & 14.42(02) & 14.16(07) & 13.58(10) & \nodata & II & - \\
5607 & 42.879277 & 61.090640 & 13.05(03) & 11.75(03) & 11.25(02) & 11.06(01) & 10.92(01) & 10.80(01) & 10.85(03) & \nodata & III & - \\
5608 & 42.879491 & 59.303691 & 11.29(02) & 10.29(03) & 9.93(02) & 9.75(01) & 9.81(01) & 9.72(01) & 9.67(01) & \nodata & III & - \\
5609 & 42.879705 & 59.804980 & 14.49(03) & 13.90(04) & 13.61(05) & 13.52(01) & 13.46(01) & 13.48(05) & 13.24(17) & \nodata & III & - \\
5610 & 42.879902 & 60.647880 & 10.19(03) & 9.38(03) & 9.08(02) & 8.92(01) & 8.88(01) & 8.83(01) & 8.77(01) & 8.84(10) & III & - \\
5611 & 42.879957 & 59.700079 & 15.00(05) & 14.40(06) & 14.11(06) & 13.79(01) & 13.74(01) & 13.65(05) & 13.57(08) & \nodata & III & - \\
5612 & 42.880028 & 59.418856 & 13.56(02) & 12.98(04) & 12.82(03) & 12.75(01) & 12.75(01) & 12.77(03) & 12.63(05) & \nodata & III & - \\
5613 & 42.880314 & 60.886447 & 12.32(03) & 10.90(03) & 10.35(02) & 9.98(01) & 10.02(01) & 9.95(01) & 9.90(01) & \nodata & III & - \\
5614 & 42.880408 & 60.552068 & 14.16(04) & 13.57(04) & 13.46(04) & 13.38(01) & 13.31(01) & 13.32(08) & 13.35(19) & \nodata & III & - \\
5615 & 42.880807 & 59.410460 & 9.00(02) & 8.46(05) & 8.28(03) & 8.34(01) & 8.38(01) & 8.33(01) & 8.27(01) & \nodata & III & - \\
5616 & 42.881017 & 59.566806 & 14.01(03) & 13.68(04) & 13.49(03) & 13.39(01) & 13.39(01) & 13.24(04) & 13.65(09) & \nodata & III & - \\
5617 & 42.881050 & 60.299734 & 16.08(10) & 15.12(10) & 14.85(10) & 14.37(01) & 14.03(02) & 13.70(08) & 12.93(05) & \nodata & II & - \\
5618 & 42.881348 & 60.919223 & 15.11(05) & 14.29(06) & 13.98(06) & 13.71(01) & 13.64(02) & 13.49(06) & 13.42(11) & \nodata & III & - \\
5619 & 42.881575 & 60.921647 & 14.48(04) & 13.80(04) & 13.58(04) & 13.53(01) & 13.53(01) & 13.41(06) & 12.88(06) & \nodata & III & - \\
5620 & 42.881736 & 60.103547 & \nodata & \nodata & \nodata & 14.92(02) & 14.26(02) & 13.91(07) & 13.39(08) & \nodata & II & - \\
5621 & 42.881939 & 60.833640 & 13.00(03) & 12.56(03) & 12.46(02) & 12.44(01) & 12.41(01) & 12.32(03) & 12.54(07) & \nodata & III & - \\
5622 & 42.882081 & 60.585479 & 10.10(03) & 9.90(03) & 9.88(02) & 9.94(01) & 9.89(01) & 9.85(01) & 9.70(01) & \nodata & III & - \\
5623 & 42.882315 & 60.097081 & 14.74(04) & 14.31(06) & 14.23(06) & 14.05(01) & 14.03(02) & 14.10(10) & 13.83(14) & \nodata & III & - \\
5624 & 42.882343 & 60.495653 & 16.10(10) & 15.15(10) & 14.59(10) & 13.07(01) & 12.36(01) & 11.73(02) & 10.82(03) & 8.14(09) & II & - \\
5625 & 42.882745 & 60.105647 & 14.05(03) & 13.59(04) & 13.44(04) & 13.37(01) & 13.34(01) & 13.41(05) & 13.32(08) & \nodata & III & - \\
5626 & 42.883053 & 59.708022 & 14.70(03) & 14.22(04) & 14.00(04) & 14.13(01) & 14.06(02) & 14.09(06) & 14.00(11) & \nodata & III & - \\
5627 & 42.883237 & 59.350498 & 11.29(02) & 10.20(03) & 9.83(02) & 9.67(01) & 9.71(01) & 9.59(01) & 9.56(01) & \nodata & III & - \\
5628 & 42.883296 & 60.356416 & 15.62(08) & 14.76(08) & 14.60(09) & 14.35(01) & 14.11(02) & 14.12(07) & 14.07(14) & \nodata & III & - \\
5629 & 42.883320 & 60.352112 & 15.98(08) & 14.89(06) & 14.60(09) & 13.96(01) & 13.58(01) & 13.11(04) & 12.40(05) & \nodata & II & - \\
5630 & 42.883361 & 60.252582 & 13.47(03) & 13.22(03) & 13.11(03) & 13.07(01) & 13.09(01) & 13.02(04) & 13.16(06) & \nodata & III & - \\
5631 & 42.883573 & 60.328329 & 11.89(03) & 11.54(03) & 11.46(02) & 11.40(01) & 11.42(01) & 11.40(01) & 11.37(02) & \nodata & III & - \\
5632 & 42.884354 & 59.858627 & 14.07(03) & 13.80(04) & 13.72(05) & 13.61(01) & 13.62(01) & 13.54(05) & 13.51(10) & \nodata & III & - \\
5633 & 42.884569 & 59.813797 & 13.48(02) & 13.04(03) & 12.89(03) & 12.88(01) & 12.87(01) & 12.73(04) & 12.59(09) & \nodata & III & - \\
5634 & 42.884686 & 60.409106 & 14.25(03) & 13.91(04) & 13.76(05) & 13.78(01) & 13.71(01) & 13.49(05) & 13.84(11) & \nodata & III & - \\
5635 & 42.884880 & 59.294012 & 14.04(03) & 13.60(04) & 13.45(04) & 13.45(01) & 13.35(01) & 13.28(07) & 13.05(09) & \nodata & III & - \\
5636 & 42.885029 & 59.629481 & 13.45(02) & 13.16(03) & 13.06(03) & 13.00(01) & 12.97(01) & 12.99(05) & 13.02(07) & \nodata & III & - \\
5637 & 42.885170 & 60.073002 & 12.70(03) & 12.44(03) & 12.38(03) & 12.26(01) & 12.37(01) & 12.24(02) & 12.39(09) & \nodata & III & - \\
5638 & 42.885234 & 60.187892 & 13.71(03) & 13.28(04) & 13.16(04) & 13.11(01) & 13.12(01) & 13.01(04) & 12.99(05) & \nodata & III & - \\
5639 & 42.885415 & 59.388085 & 13.54(03) & 13.19(03) & 13.00(03) & 12.96(01) & 12.87(01) & 12.97(04) & 12.92(06) & \nodata & III & - \\
5640 & 42.885503 & 60.184970 & 12.60(02) & 11.89(03) & 11.59(02) & 11.44(01) & 11.48(01) & 11.42(01) & 11.32(02) & \nodata & III & - \\
5641 & 42.885606 & 60.890268 & 13.76(03) & 13.26(04) & 13.13(04) & 13.12(01) & 13.11(01) & 13.13(05) & 12.75(06) & \nodata & III & - \\
5642 & 42.885849 & 60.220619 & 14.55(03) & 13.70(04) & 13.26(03) & 13.17(01) & 13.12(01) & 13.02(03) & 13.10(07) & \nodata & III & - \\
5643 & 42.886265 & 60.385647 & 15.16(04) & 14.29(05) & 13.86(05) & 13.78(01) & 13.77(01) & 13.72(06) & 13.31(09) & \nodata & III & - \\
5644 & 42.886426 & 59.768188 & 14.02(03) & 13.04(04) & 12.68(03) & 12.54(01) & 12.52(01) & 12.46(03) & 12.53(05) & \nodata & III & - \\
5645 & 42.886465 & 59.868223 & 13.76(03) & 13.28(03) & 13.19(03) & 13.06(01) & 13.14(01) & 13.08(05) & 13.06(06) & \nodata & III & - \\
5646 & 42.886624 & 59.985778 & 14.66(03) & 13.15(04) & 12.60(03) & 12.15(01) & 12.13(01) & 11.95(06) & 11.51(18) & \nodata & III & - \\
5647 & 42.886743 & 60.216305 & 15.08(04) & 14.12(05) & 13.64(04) & 12.48(01) & 12.13(01) & 11.70(01) & 10.83(02) & 7.71(04) & II & - \\
5648 & 42.886766 & 60.065017 & 13.01(03) & 11.52(03) & 10.45(02) & 8.90(01) & 8.26(01) & 7.52(01) & 6.58(01) & 3.66(04) & II & ? \\
5649 & 42.886799 & 61.139277 & 11.37(03) & 10.95(03) & 10.81(02) & 10.80(01) & 10.83(01) & 10.78(01) & 10.82(03) & \nodata & III & - \\
5650 & 42.886994 & 60.432642 & 14.52(03) & 14.21(05) & 14.00(06) & 13.97(01) & 13.96(01) & 13.93(06) & 13.93(11) & \nodata & III & - \\
5651 & 42.887001 & 59.411723 & 12.64(02) & 11.57(03) & 11.23(02) & 11.05(01) & 11.07(01) & 10.99(01) & 10.96(02) & \nodata & III & - \\
5652 & 42.887018 & 60.543549 & 14.10(03) & 13.69(04) & 13.44(04) & 13.31(01) & 13.23(01) & 13.31(05) & 13.31(18) & \nodata & III & - \\
5653 & 42.887177 & 60.478135 & 13.86(04) & 13.02(03) & 12.71(03) & 12.54(01) & 12.53(01) & 12.45(03) & 12.74(12) & \nodata & III & - \\
5654 & 42.887461 & 59.793614 & 13.21(02) & 12.88(04) & 12.76(03) & 12.72(01) & 12.69(01) & 12.57(04) & 12.82(17) & \nodata & III & - \\
5655 & 42.887535 & 59.633818 & 13.14(02) & 12.15(03) & 11.86(03) & 11.76(01) & 11.67(01) & 11.65(01) & 11.57(03) & \nodata & III & - \\
5656 & 42.887681 & 60.521719 & 13.89(03) & 13.41(04) & 13.38(04) & 13.25(01) & 13.20(01) & 13.14(05) & 13.03(08) & \nodata & III & - \\
5657 & 42.888094 & 60.451856 & 14.61(04) & 14.46(06) & 14.14(06) & 14.08(01) & 13.84(02) & 13.87(07) & 14.16(14) & \nodata & III & - \\
5658 & 42.888465 & 60.338834 & 12.90(02) & 12.76(03) & 12.68(03) & 12.70(01) & 12.71(01) & 12.73(03) & 12.65(05) & \nodata & III & - \\
5659 & 42.888521 & 60.336428 & 14.90(04) & 14.19(04) & 13.90(06) & 13.79(01) & 13.75(01) & 13.75(06) & 13.97(16) & \nodata & III & - \\
5660 & 42.888532 & 60.586622 & 11.38(03) & 11.20(03) & 11.11(02) & 11.16(01) & 11.09(01) & 11.13(01) & 11.08(02) & \nodata & III & - \\
5661 & 42.888810 & 60.477039 & 13.42(05) & 12.98(06) & 12.81(05) & 12.70(01) & 12.74(01) & 12.68(03) & 12.70(11) & \nodata & III & - \\
5662 & 42.889037 & 60.573885 & 15.15(07) & \nodata & \nodata & 12.93(01) & 12.58(01) & 12.30(03) & 11.67(04) & 8.44(14) & II & - \\
5663 & 42.889243 & 60.326774 & 14.51(02) & 14.20(05) & 13.91(06) & 13.90(01) & 13.88(02) & 13.87(07) & 13.83(08) & \nodata & III & - \\
5664 & 42.889506 & 59.415988 & 12.85(02) & 12.04(03) & 11.71(02) & 11.56(01) & 11.55(01) & 11.57(01) & 11.45(02) & \nodata & III & - \\
5665 & 42.889550 & 60.584343 & 14.94(07) & 14.16(06) & 13.95(05) & 13.88(03) & 13.88(03) & 13.84(06) & 13.65(08) & \nodata & III & - \\
5666 & 42.889622 & 60.656011 & \nodata & 15.76(14) & \nodata & 14.25(01) & 14.18(02) & 13.86(13) & 12.87(07) & \nodata & II & - \\
5667 & 42.889626 & 60.892341 & 13.15(03) & 12.68(03) & 12.52(03) & 12.51(01) & 12.47(01) & 12.54(04) & 12.64(07) & \nodata & III & - \\
5668 & 42.890065 & 60.396471 & 15.94(08) & 15.06(09) & 14.65(10) & 14.35(01) & 14.21(02) & 13.91(07) & 13.27(07) & \nodata & II & - \\
5669 & 42.890253 & 60.509586 & 13.80(03) & 13.09(04) & 12.94(03) & 12.80(01) & 12.69(01) & 12.63(03) & 12.60(05) & \nodata & III & - \\
5670 & 42.890803 & 60.975899 & 13.04(03) & 12.73(03) & 12.67(03) & 12.64(01) & 12.68(01) & 12.63(03) & 12.78(09) & \nodata & III & - \\
5671 & 42.890876 & 60.203617 & 15.26(06) & 14.73(07) & 14.53(09) & 14.52(01) & 14.54(02) & 14.60(11) & 14.25(18) & \nodata & III & - \\
5672 & 42.890896 & 59.473239 & 13.65(03) & 13.42(04) & 13.33(03) & 13.24(01) & 13.28(01) & 13.26(04) & 13.41(11) & \nodata & III & - \\
5673 & 42.890942 & 60.814834 & 13.69(03) & 13.33(04) & 13.24(04) & 13.22(01) & 13.20(01) & 13.37(05) & 13.10(16) & \nodata & III & - \\
5674 & 42.890951 & 59.332492 & 14.33(03) & 13.78(04) & 13.60(04) & 13.60(01) & 13.53(01) & 13.35(06) & 13.56(11) & \nodata & III & - \\
5675 & 42.891077 & 60.588943 & 16.43(11) & 15.40(11) & 15.13(14) & 14.12(02) & 13.78(02) & 13.37(07) & 12.63(06) & \nodata & II & - \\
5676 & 42.891165 & 60.484985 & 14.31(04) & 13.85(04) & 13.70(04) & 13.59(01) & 13.59(01) & 13.51(06) & 13.35(11) & \nodata & III & - \\
5677 & 42.891191 & 60.442513 & 11.53(02) & 10.80(03) & 10.65(02) & 10.49(01) & 10.57(01) & 10.49(01) & 10.47(02) & \nodata & III & - \\
5678 & 42.891198 & 60.608556 & 9.54(02) & 8.79(03) & 8.55(02) & 8.51(01) & 8.57(01) & 8.52(01) & 8.42(01) & 8.61(08) & III & - \\
5679 & 42.892236 & 59.375510 & \nodata & \nodata & \nodata & 10.00(01) & 9.92(01) & 9.83(01) & 9.84(01) & \nodata & III & - \\
5680 & 42.892264 & 59.769656 & 13.88(03) & 13.43(04) & 13.23(03) & 13.10(01) & 12.99(01) & 13.04(04) & 12.71(12) & \nodata & III & - \\
5681 & 42.892267 & 60.937528 & 14.84(04) & 13.62(03) & 13.19(03) & 12.83(01) & 12.82(01) & 12.59(03) & 12.60(07) & \nodata & III & - \\
5682 & 42.892321 & 60.117116 & 15.58(06) & 15.16(10) & 14.85(12) & 14.63(01) & 14.63(02) & 14.49(10) & 14.17(16) & \nodata & III & - \\
5683 & 42.892593 & 60.773742 & 12.65(02) & 12.49(04) & 12.34(03) & 12.32(01) & 12.30(01) & 12.29(03) & 11.99(08) & \nodata & III & - \\
5684 & 42.892671 & 60.254617 & 15.95(10) & 14.99(09) & 14.50(08) & 13.66(02) & 13.29(02) & 12.90(05) & 12.17(06) & \nodata & II & - \\
5685 & 42.892832 & 60.407010 & 13.39(03) & 12.95(03) & 12.83(03) & 12.87(01) & 12.83(01) & 12.85(04) & 12.81(06) & \nodata & III & - \\
5686 & 42.892982 & 59.399016 & 13.49(03) & 12.44(03) & 12.10(02) & 11.90(01) & 11.92(01) & 11.81(02) & 11.73(04) & \nodata & III & - \\
5687 & 42.893288 & 60.913572 & 13.22(02) & 12.00(03) & 11.50(02) & 11.21(01) & 11.27(01) & 11.07(01) & 11.03(02) & \nodata & III & - \\
5688 & 42.893311 & 60.643821 & 14.12(04) & 13.62(05) & 13.47(05) & 13.31(01) & 13.33(01) & 13.36(06) & 12.82(07) & \nodata & III & - \\
5689 & 42.893313 & 60.582315 & 15.66(07) & 14.79(07) & 14.29(07) & 14.02(02) & 13.79(02) & 13.68(07) & 13.09(08) & \nodata & III & - \\
5690 & 42.893413 & 60.547638 & 11.47(03) & 11.03(03) & 10.97(03) & 10.95(01) & 10.93(01) & 10.88(01) & 10.62(03) & \nodata & III & - \\
5691 & 42.893475 & 59.733115 & 13.49(04) & 13.42(06) & 13.24(05) & 13.10(01) & 13.00(01) & 12.92(03) & 13.04(07) & \nodata & III & - \\
5692 & 42.893480 & 60.436016 & 15.88(07) & 14.96(09) & 14.64(08) & 14.12(01) & 13.94(02) & 13.75(06) & 13.38(08) & \nodata & II & - \\
5693 & 42.893539 & 60.536689 & 10.10(02) & 9.01(03) & 8.64(02) & 8.46(01) & 8.55(01) & 8.53(01) & 8.37(01) & \nodata & III & - \\
5694 & 42.893994 & 60.621287 & \nodata & \nodata & \nodata & 14.33(02) & 13.62(01) & 12.44(03) & 10.75(02) & 8.31(08) & I & - \\
5695 & 42.894070 & 60.563512 & 15.12(04) & 14.30(06) & 13.93(05) & 13.28(01) & 12.99(01) & 12.70(03) & 12.25(05) & \nodata & II & - \\
5696 & 42.894122 & 60.412498 & 14.62(03) & 13.88(04) & 13.75(05) & 13.65(01) & 13.72(01) & 13.68(07) & 13.66(10) & \nodata & III & - \\
5697 & 42.894253 & 60.065117 & \nodata & \nodata & 14.43(10) & 12.76(02) & 11.33(01) & 10.41(02) & 9.30(03) & 3.56(08) & I & - \\
5698 & 42.894727 & 60.979241 & 15.40(06) & 14.61(07) & 14.14(06) & 13.82(01) & 13.73(01) & 13.65(06) & 13.56(12) & \nodata & III & - \\
5699 & 42.895034 & 59.374857 & \nodata & \nodata & \nodata & 9.85(01) & 9.79(01) & 9.66(01) & 9.67(01) & \nodata & III & - \\
5700 & 42.895408 & 60.606376 & 13.26(03) & 12.48(04) & 12.23(02) & 12.08(01) & 12.08(01) & 12.15(02) & 11.95(05) & \nodata & III & - \\
5701 & 42.895576 & 60.408902 & 13.82(04) & 13.39(04) & 13.19(04) & 13.04(01) & 12.96(01) & 13.06(05) & 13.06(07) & \nodata & III & - \\
5702 & 42.895600 & 60.284059 & 14.72(03) & 13.97(04) & 13.69(05) & 13.54(01) & 13.50(01) & 13.41(05) & 13.43(08) & \nodata & III & - \\
5703 & 42.895751 & 59.867398 & 14.72(04) & 14.21(05) & 13.98(05) & 13.94(01) & 13.92(02) & 13.86(07) & 13.65(10) & \nodata & III & - \\
5704 & 42.895804 & 60.566233 & 14.35(03) & 13.98(05) & 13.88(05) & 13.75(01) & 13.67(01) & 13.68(06) & 13.58(12) & \nodata & III & - \\
5705 & 42.895806 & 60.281135 & 15.46(06) & 14.98(08) & 14.66(10) & 14.62(02) & 14.50(02) & 14.29(08) & 14.57(17) & \nodata & III & - \\
5706 & 42.895815 & 60.429417 & 12.89(03) & 12.74(03) & 12.67(03) & 12.71(01) & 12.70(01) & 12.72(03) & 12.73(04) & \nodata & III & - \\
5707 & 42.895938 & 60.349658 & 14.33(03) & 13.65(04) & 13.51(04) & 13.39(01) & 13.38(01) & 13.34(04) & 13.42(08) & \nodata & III & - \\
5708 & 42.896060 & 59.468645 & 14.45(03) & 13.92(04) & 13.88(05) & 13.78(01) & 13.78(02) & 13.91(08) & 13.67(13) & \nodata & III & - \\
5709 & 42.896204 & 59.483780 & 13.91(03) & 13.09(03) & 12.74(03) & 12.56(01) & 12.59(01) & 12.50(02) & 12.52(06) & \nodata & III & - \\
5710 & 42.896368 & 60.457508 & 14.46(03) & 14.15(05) & 14.11(05) & 13.85(01) & 13.86(01) & 13.81(07) & 13.91(12) & \nodata & III & - \\
5711 & 42.896377 & 60.064967 & \nodata & \nodata & 12.40(03) & 11.37(01) & 10.85(01) & 10.26(01) & 9.61(04) & \nodata & II & - \\
5712 & 42.896520 & 59.908893 & 12.48(02) & 12.12(03) & 12.04(02) & 12.02(01) & 12.00(01) & 11.92(02) & 11.94(04) & \nodata & III & - \\
5713 & 42.896581 & 60.184448 & 13.09(02) & 12.83(03) & 12.66(03) & 12.62(01) & 12.61(01) & 12.65(03) & 12.76(05) & \nodata & III & - \\
5714 & 42.896587 & 60.642539 & 16.35(12) & 15.28(09) & 14.87(11) & 13.86(01) & 13.47(01) & 13.12(06) & 12.57(08) & 8.79(11) & II & - \\
5715 & 42.896853 & 59.692702 & 14.51(03) & 14.02(04) & 13.84(04) & 13.88(01) & 13.84(01) & 13.77(06) & 13.99(12) & \nodata & III & - \\
5716 & 42.897158 & 60.232802 & 10.85(02) & 9.94(03) & 9.60(02) & 9.41(01) & 9.48(01) & 9.37(01) & 9.32(01) & 9.20(08) & III & - \\
5717 & 42.897378 & 59.583688 & 13.21(03) & 12.85(03) & 12.71(03) & 12.66(01) & 12.63(01) & 12.67(03) & 12.65(07) & \nodata & III & - \\
5718 & 42.897672 & 60.228868 & 11.85(02) & 11.25(03) & 11.07(02) & 11.00(01) & 11.04(01) & 11.00(01) & 11.01(02) & \nodata & III & - \\
5719 & 42.897793 & 59.442913 & 13.25(03) & 12.91(03) & 12.80(03) & 12.75(01) & 12.69(01) & 12.80(07) & 12.70(06) & \nodata & III & - \\
5720 & 42.897875 & 59.562679 & 12.64(03) & 12.36(04) & 12.22(03) & 12.14(01) & 12.12(01) & 12.09(02) & 12.04(04) & \nodata & III & - \\
5721 & 42.897884 & 60.337124 & \nodata & \nodata & 15.08(14) & 13.32(01) & 12.69(01) & 12.02(02) & 11.08(01) & 8.17(07) & II & - \\
5722 & 42.897953 & 60.000619 & 11.77(03) & 11.45(03) & 11.25(02) & 11.22(01) & 11.14(01) & 11.13(02) & 11.04(08) & \nodata & III & - \\
5723 & 42.897967 & 60.238704 & 13.94(02) & 13.21(04) & 12.98(03) & 12.80(01) & 12.79(01) & 12.80(03) & 12.77(06) & \nodata & III & - \\
5724 & 42.898010 & 59.597363 & 13.49(02) & 12.64(03) & 12.33(03) & 12.15(01) & 12.14(01) & 12.08(02) & 12.16(07) & \nodata & III & - \\
5725 & 42.898164 & 60.439853 & 15.33(04) & 14.47(04) & 14.19(06) & 13.96(01) & 14.04(02) & 13.74(07) & 14.09(13) & \nodata & III & - \\
5726 & 42.898287 & 59.966472 & 12.34(02) & 11.73(03) & 11.61(02) & 11.64(01) & 11.50(01) & 11.53(04) & 11.15(13) & \nodata & III & - \\
5727 & 42.898341 & 60.377462 & 15.34(06) & 14.62(07) & 14.37(07) & 13.91(01) & 13.82(01) & 13.56(05) & 13.36(11) & \nodata & III & - \\
5728 & 42.898758 & 60.344758 & 13.41(03) & 12.78(03) & 12.62(03) & 12.53(01) & 12.54(01) & 12.51(03) & 12.57(05) & \nodata & III & - \\
5729 & 42.898784 & 60.547625 & 8.87(02) & 8.76(03) & 8.72(02) & 8.75(01) & 8.76(01) & 8.76(01) & 8.34(01) & \nodata & III & - \\
5730 & 42.899068 & 59.970197 & 13.32(02) & 12.45(03) & 12.15(02) & 11.96(01) & 11.96(01) & 11.79(06) & 11.34(19) & \nodata & III & - \\
5731 & 42.899192 & 60.982542 & 12.92(03) & 12.57(03) & 12.41(03) & 12.41(01) & 12.39(01) & 12.36(02) & 12.42(04) & \nodata & III & - \\
5732 & 42.899216 & 60.299382 & 11.98(03) & 11.94(04) & 11.81(03) & 11.82(01) & 11.75(01) & 11.75(01) & 11.65(03) & \nodata & III & - \\
5733 & 42.899339 & 60.187556 & 13.72(03) & 13.38(04) & 13.19(04) & 13.14(01) & 13.04(01) & 12.96(03) & 12.91(05) & \nodata & III & - \\
5734 & 42.899741 & 60.536599 & 14.79(07) & 14.12(08) & 13.92(07) & 13.61(06) & 13.60(06) & 13.73(09) & 13.72(20) & \nodata & III & - \\
5735 & 42.899974 & 59.918082 & 12.81(02) & 12.56(03) & 12.48(02) & 12.42(01) & 12.38(01) & 12.34(02) & 12.31(09) & \nodata & III & - \\
5736 & 42.900391 & 60.689697 & 9.79(02) & 9.53(03) & 9.44(02) & 9.46(01) & 9.40(01) & 9.45(01) & 9.38(01) & 9.65(21) & III & - \\
5737 & 42.900770 & 60.946555 & 13.99(03) & 12.80(03) & 12.32(03) & 12.01(01) & 11.95(01) & 11.98(02) & 11.82(04) & \nodata & III & - \\
5738 & 42.900778 & 59.627251 & 14.15(03) & 13.87(04) & 13.81(04) & 13.73(01) & 13.67(01) & 13.76(06) & 13.76(14) & \nodata & III & - \\
5739 & 42.900966 & 60.172479 & 12.98(02) & 12.18(03) & 11.93(03) & 11.74(01) & 11.76(01) & 11.71(02) & 11.70(03) & \nodata & III & - \\
5740 & 42.901145 & 60.498601 & 14.27(03) & 13.99(05) & 13.77(04) & 13.53(01) & 13.55(01) & 13.45(05) & 13.56(09) & \nodata & III & - \\
5741 & 42.901240 & 60.577807 & 13.52(05) & 13.18(04) & 12.97(04) & 12.98(01) & 12.88(01) & 12.95(04) & 12.89(07) & \nodata & III & - \\
5742 & 42.901493 & 59.676843 & 12.98(02) & 12.67(03) & 12.54(03) & 12.52(01) & 12.52(01) & 12.47(03) & 12.42(06) & \nodata & III & - \\
5743 & 42.901524 & 60.370761 & 13.41(03) & 13.22(04) & 13.12(03) & 13.05(01) & 13.03(01) & 13.10(05) & 13.01(07) & \nodata & III & - \\
5744 & 42.901743 & 60.381818 & 16.12(09) & 15.04(08) & 14.49(08) & 13.74(01) & 13.40(01) & 13.13(04) & 12.83(05) & 9.75(25) & II & - \\
5745 & 42.901763 & 59.314586 & 13.55(03) & 13.31(04) & 13.15(04) & 13.07(01) & 13.07(01) & 13.07(05) & 13.02(10) & \nodata & III & - \\
5746 & 42.901824 & 60.364513 & 14.97(05) & 14.11(05) & 13.79(05) & 13.40(01) & 13.33(01) & 13.03(03) & 12.49(04) & \nodata & II & - \\
5747 & 42.901855 & 60.758696 & 12.68(02) & 12.33(03) & 12.25(03) & 12.14(01) & 12.16(01) & 12.06(03) & 11.56(10) & \nodata & III & - \\
5748 & 42.901969 & 60.553258 & 8.45(03) & 8.36(03) & 8.30(02) & 8.31(01) & 8.31(01) & 8.28(01) & 8.30(01) & \nodata & III & - \\
5749 & 42.902015 & 59.337960 & 14.76(04) & 14.24(05) & 14.04(06) & 13.91(02) & 13.75(01) & 13.86(10) & 13.91(15) & \nodata & III & - \\
5750 & 42.902042 & 59.321072 & 12.61(02) & 12.13(03) & 11.96(02) & 11.98(01) & 12.02(01) & 12.02(02) & 11.97(04) & \nodata & III & - \\
5751 & 42.902166 & 59.879764 & 11.71(02) & 10.96(03) & 10.70(02) & 10.66(01) & 10.64(01) & 10.56(01) & 10.51(02) & \nodata & III & - \\
5752 & 42.902570 & 60.988221 & 13.98(03) & 13.61(04) & 13.46(04) & 13.40(01) & 13.35(01) & 13.26(04) & 13.52(17) & \nodata & III & - \\
5753 & 42.902590 & 60.603793 & 13.71(02) & 13.31(03) & 13.19(03) & 13.18(01) & 13.16(01) & 13.22(04) & 13.15(08) & \nodata & III & - \\
5754 & 42.902724 & 60.314064 & 14.11(03) & 13.78(04) & 13.62(04) & 13.59(01) & 13.64(01) & 13.62(06) & 13.33(08) & \nodata & III & - \\
5755 & 42.902761 & 60.330585 & 12.67(02) & 12.31(03) & 12.18(02) & 12.08(01) & 12.08(01) & 12.08(02) & 12.01(03) & \nodata & III & - \\
5756 & 42.903007 & 59.721399 & 12.44(02) & 11.53(03) & 11.31(02) & 11.16(01) & 11.21(01) & 11.14(01) & 11.04(01) & \nodata & III & - \\
5757 & 42.903409 & 60.334944 & 15.09(04) & 14.32(05) & 13.99(05) & 13.96(01) & 13.95(02) & 14.05(08) & 13.87(11) & \nodata & III & - \\
5758 & 42.903523 & 59.355969 & 13.69(02) & 13.30(03) & 13.14(03) & 13.11(01) & 13.05(02) & 12.89(07) & 13.07(09) & \nodata & III & - \\
5759 & 42.903527 & 59.708915 & 13.43(02) & 12.72(03) & 12.54(02) & 12.53(01) & 12.56(01) & 12.46(02) & 12.49(04) & \nodata & III & - \\
5760 & 42.903780 & 60.158615 & 15.32(05) & 14.39(05) & 13.96(05) & 13.26(01) & 12.72(01) & 12.19(02) & 11.27(02) & 9.12(10) & II & - \\
5761 & 42.903875 & 59.926903 & 13.12(02) & 12.61(03) & 12.55(03) & 12.46(01) & 12.51(01) & 12.54(03) & 12.78(06) & \nodata & III & - \\
5762 & 42.904052 & 59.641368 & 9.38(02) & 9.06(03) & 8.98(02) & 9.02(01) & 9.01(01) & 8.99(01) & 8.95(01) & 9.04(08) & III & - \\
5763 & 42.904137 & 60.524836 & 13.44(03) & 12.98(03) & 12.79(03) & 12.68(01) & 12.66(01) & 12.51(02) & 12.81(06) & \nodata & III & - \\
5764 & 42.904229 & 60.399240 & 14.94(04) & 14.59(06) & 14.28(08) & 14.21(01) & 14.22(02) & 14.25(11) & 13.94(15) & \nodata & III & - \\
5765 & 42.904377 & 60.578801 & 16.53(17) & 15.52(13) & 14.97(14) & 14.53(02) & 14.27(03) & 13.94(08) & 13.40(11) & \nodata & II & - \\
5766 & 42.904446 & 60.388672 & 14.76(04) & 14.36(05) & 14.12(07) & 14.06(01) & 14.00(02) & 13.96(09) & 13.86(20) & \nodata & III & - \\
5767 & 42.904514 & 60.393199 & 15.79(07) & 15.05(09) & 14.61(09) & 14.19(01) & 13.87(01) & 13.33(05) & 12.53(06) & \nodata & II & - \\
5768 & 42.904567 & 60.400823 & 14.57(06) & 14.21(06) & 13.91(08) & 13.90(01) & 13.91(02) & 13.98(09) & 13.90(14) & \nodata & III & - \\
5769 & 42.905042 & 60.537766 & 15.16(05) & 14.51(06) & 14.24(07) & 13.97(02) & 13.91(03) & 13.78(07) & 13.97(15) & \nodata & III & - \\
5770 & 42.905669 & 60.107392 & 14.55(04) & 13.53(04) & 12.94(03) & 11.96(01) & 11.58(01) & 11.29(01) & 10.44(01) & 7.17(04) & II & - \\
5771 & 42.905747 & 60.984736 & 13.93(03) & 13.45(04) & 13.36(04) & 13.29(01) & 13.34(01) & 13.25(05) & 13.28(12) & \nodata & III & - \\
5772 & 42.905748 & 60.625490 & 13.28(02) & 12.60(03) & 12.41(03) & 12.29(01) & 12.22(01) & 12.12(02) & 12.18(04) & \nodata & III & - \\
5773 & 42.905921 & 60.931907 & 15.93(08) & 14.60(05) & 14.11(07) & 13.72(01) & 13.64(01) & 13.45(06) & 13.51(15) & \nodata & III & - \\
5774 & 42.906112 & 59.706110 & 14.44(03) & 13.81(04) & 13.55(04) & 13.53(01) & 13.54(01) & 13.38(05) & 13.23(07) & \nodata & III & - \\
5775 & 42.906225 & 60.744692 & 14.00(03) & 12.64(03) & 12.14(02) & 11.75(01) & 11.72(01) & 11.57(02) & 11.65(05) & \nodata & III & - \\
5776 & 42.906765 & 59.745090 & 11.25(02) & 10.52(03) & 10.29(02) & 10.23(01) & 10.29(01) & 10.30(01) & 10.14(01) & 10.27(22) & III & - \\
5777 & 42.906956 & 60.565194 & 13.69(02) & 13.35(03) & 13.26(04) & 13.18(01) & 13.08(01) & 13.07(04) & 12.99(09) & \nodata & III & - \\
5778 & 42.906969 & 59.508091 & 13.70(03) & 13.30(04) & 13.25(04) & 13.01(01) & 13.00(01) & 12.91(04) & 12.90(06) & \nodata & III & - \\
5779 & 42.907397 & 60.470254 & 12.62(03) & 11.86(03) & 11.64(03) & 11.48(01) & 11.50(01) & 11.43(01) & 11.42(02) & \nodata & III & - \\
5780 & 42.907670 & 59.340077 & 15.15(05) & 14.46(05) & 14.36(07) & 14.06(02) & 14.07(03) & 14.03(12) & 13.89(16) & \nodata & III & - \\
5781 & 42.907806 & 60.607304 & 13.05(02) & 12.14(03) & 11.90(02) & 11.77(01) & 11.78(01) & 11.73(01) & 11.62(03) & \nodata & III & - \\
5782 & 42.907968 & 60.581486 & 13.53(03) & 13.05(03) & 12.85(03) & 12.78(01) & 12.69(01) & 12.76(04) & 12.63(06) & \nodata & III & - \\
5783 & 42.908249 & 59.621549 & 13.50(03) & 13.24(03) & 13.06(03) & 12.98(01) & 12.98(01) & 12.68(05) & 11.91(08) & \nodata & III & - \\
5784 & 42.908289 & 60.306947 & 13.90(03) & 13.02(03) & 12.55(03) & 11.97(01) & 11.75(01) & 11.58(01) & 11.26(02) & 7.46(04) & TD & - \\
5785 & 42.908436 & 59.836834 & 13.24(02) & 12.91(04) & 12.79(03) & 12.73(01) & 12.77(01) & 12.70(03) & 12.56(07) & \nodata & III & - \\
5786 & 42.908522 & 60.071727 & 13.71(03) & 12.81(03) & 12.55(03) & 12.35(01) & 12.39(01) & 12.30(03) & 12.28(09) & \nodata & III & - \\
5787 & 42.908527 & 60.531819 & 13.42(03) & 13.27(03) & 13.13(04) & 13.12(01) & 13.09(01) & 13.10(04) & 12.99(07) & \nodata & III & - \\
5788 & 42.908594 & 60.174451 & 13.50(04) & 13.20(04) & 13.04(04) & 12.99(01) & 12.98(01) & 12.90(04) & 13.06(07) & \nodata & III & - \\
5789 & 42.908919 & 60.125852 & 13.56(03) & 13.02(04) & 12.78(03) & 12.65(01) & 12.58(01) & 12.53(03) & 12.54(04) & \nodata & III & - \\
5790 & 42.909054 & 60.280865 & 15.87(11) & 15.09(09) & 14.91(14) & 14.18(01) & 13.95(01) & 13.50(06) & 12.76(06) & \nodata & II & - \\
5791 & 42.909234 & 60.065818 & 16.57(13) & 15.53(13) & 15.19(15) & 13.84(01) & 13.52(01) & 13.03(05) & 12.42(07) & \nodata & II & - \\
5792 & 42.909332 & 61.029028 & 15.10(04) & 13.39(04) & 12.48(03) & 11.94(01) & 11.85(01) & 11.75(02) & 11.63(05) & \nodata & III & - \\
5793 & 42.909401 & 60.611492 & 12.99(03) & 12.21(03) & 11.95(03) & 11.80(01) & 11.79(01) & 11.79(02) & 11.70(04) & \nodata & III & - \\
5794 & 42.909720 & 60.444751 & 15.45(05) & 14.71(06) & 14.40(09) & 14.28(01) & 14.28(02) & 14.38(09) & 13.99(13) & \nodata & III & - \\
5795 & 42.909963 & 60.537819 & 14.06(03) & 13.26(04) & 13.02(03) & 12.84(01) & 12.86(01) & 12.78(04) & 12.81(07) & \nodata & III & - \\
5796 & 42.909981 & 59.409538 & 13.54(03) & 12.52(03) & 12.11(02) & 11.93(01) & 11.90(01) & 11.81(02) & 11.74(03) & \nodata & III & - \\
5797 & 42.910034 & 60.403474 & 15.01(03) & 14.24(04) & 14.01(05) & 13.68(01) & 13.63(01) & 13.49(05) & 13.49(09) & \nodata & III & - \\
5798 & 42.910035 & 60.524662 & 14.52(03) & 14.09(04) & 13.84(06) & 13.80(01) & 13.73(01) & 13.76(06) & 13.80(11) & \nodata & III & - \\
5799 & 42.910189 & 60.398355 & \nodata & 15.18(12) & 14.86(13) & 14.16(01) & 13.67(01) & 13.29(05) & 12.59(05) & 9.34(14) & II & - \\
5800 & 42.910263 & 60.255036 & 16.12(09) & 15.21(08) & 14.56(09) & 13.61(01) & 13.25(01) & 12.97(03) & 12.19(04) & \nodata & II & - \\
5801 & 42.910287 & 59.815028 & 13.02(02) & 12.21(02) & 11.98(02) & 11.90(01) & 11.77(01) & 11.66(02) & 11.73(03) & \nodata & III & - \\
5802 & 42.910313 & 60.941859 & 10.71(03) & 9.47(03) & 9.00(02) & 8.81(01) & 8.85(01) & 8.69(01) & 8.63(01) & 8.54(07) & III & - \\
5803 & 42.910357 & 60.170184 & 14.41(03) & 14.04(04) & 13.88(04) & 13.79(01) & 13.85(02) & 13.83(07) & 13.86(12) & \nodata & III & - \\
5804 & 42.910420 & 60.240165 & 14.79(04) & 14.32(05) & 14.36(08) & 14.14(01) & 13.91(04) & 14.08(08) & 13.79(15) & \nodata & III & - \\
5805 & 42.910503 & 60.573004 & 15.33(06) & 14.37(06) & 13.91(06) & 13.40(01) & 13.14(01) & 12.89(04) & 12.31(04) & 8.64(15) & II & - \\
5806 & 42.910520 & 59.832523 & 13.03(02) & 12.59(02) & 12.46(03) & 12.40(01) & 12.39(01) & 12.35(02) & 12.48(04) & \nodata & III & - \\
5807 & 42.910699 & 60.266180 & 16.36(11) & 15.49(11) & 14.84(12) & 14.38(01) & 14.02(01) & 13.55(05) & 12.95(06) & 8.36(09) & II & - \\
5808 & 42.910712 & 60.334226 & 16.30(11) & 15.57(13) & 14.86(12) & 13.76(01) & 13.28(01) & 13.02(04) & 12.44(05) & \nodata & II & - \\
5809 & 42.910729 & 60.340730 & 14.50(03) & 14.25(05) & 14.15(06) & 14.13(01) & 14.10(02) & 14.17(08) & 13.98(13) & \nodata & III & - \\
5810 & 42.911434 & 60.183251 & 15.18(08) & 14.21(06) & 13.63(05) & 12.66(01) & 12.19(01) & 12.01(02) & 11.27(03) & 8.28(10) & II & - \\
5811 & 42.911437 & 59.724471 & 14.89(04) & 14.63(06) & 14.32(07) & 14.29(01) & 14.21(02) & 14.05(09) & 14.15(17) & \nodata & III & - \\
5812 & 42.911437 & 60.117071 & 14.48(04) & 14.18(04) & 13.88(05) & 13.86(01) & 13.81(01) & 13.86(06) & 13.83(10) & \nodata & III & - \\
5813 & 42.911479 & 59.351146 & 9.80(02) & 8.47(03) & 8.00(03) & 7.78(01) & 7.87(01) & 7.63(01) & 7.64(01) & \nodata & III & - \\
5814 & 42.911518 & 60.554682 & 16.46(16) & 15.29(11) & 14.37(08) & 13.42(02) & 12.90(02) & 12.62(03) & 11.69(04) & \nodata & II & - \\
5815 & 42.911636 & 60.722006 & 16.97(21) & 15.68(15) & 15.10(13) & 14.10(04) & 13.62(03) & 12.74(14) & 11.20(17) & \nodata & II & v \\
5816 & 42.911653 & 59.496109 & 14.73(04) & 14.12(06) & 13.74(05) & 13.44(01) & 13.59(01) & 13.47(06) & 13.20(10) & \nodata & III & - \\
5817 & 42.912369 & 59.592744 & 14.91(04) & 13.81(04) & 13.47(04) & 13.15(01) & 13.12(01) & 13.02(06) & 12.57(15) & \nodata & III & - \\
5818 & 42.912532 & 59.730156 & 13.92(02) & 13.44(03) & 13.34(03) & 13.32(01) & 13.30(01) & 13.30(04) & 13.09(07) & \nodata & III & - \\
5819 & 42.912536 & 60.314676 & 12.47(02) & 12.14(03) & 11.80(02) & 11.18(01) & 10.72(01) & 10.25(01) & 9.03(01) & 6.92(05) & II & - \\
5820 & 42.912673 & 60.471189 & \nodata & \nodata & 11.41(05) & 11.29(01) & 11.27(01) & 11.20(02) & 11.25(03) & \nodata & III & - \\
5821 & 42.912673 & 60.502824 & 14.34(03) & 14.00(04) & 13.86(05) & 13.76(01) & 13.67(01) & 13.62(07) & 13.87(15) & \nodata & III & - \\
5822 & 42.912789 & 60.598737 & 14.20(03) & 13.75(04) & 13.64(05) & 13.62(01) & 13.65(02) & 13.65(06) & 13.35(07) & \nodata & III & - \\
5823 & 42.912816 & 59.718947 & 14.73(03) & 14.29(04) & 14.06(05) & 13.95(01) & 13.98(01) & 13.86(06) & 13.95(14) & \nodata & III & - \\
5824 & 42.913119 & 60.276489 & 15.11(05) & 14.23(05) & 14.01(06) & 13.90(01) & 13.88(01) & 13.80(06) & 13.79(10) & \nodata & III & - \\
5825 & 42.913274 & 60.182521 & 12.85(05) & 12.58(04) & 12.47(04) & 12.41(01) & 12.38(01) & 12.25(02) & 12.18(04) & \nodata & III & - \\
5826 & 42.913299 & 60.829790 & 15.17(05) & 14.32(05) & 13.85(05) & 13.36(01) & 13.29(01) & 13.29(07) & 13.05(15) & \nodata & III & - \\
5827 & 42.913317 & 60.068975 & 14.48(04) & 13.73(04) & 13.50(04) & 13.45(01) & 13.45(01) & 13.42(05) & 13.28(10) & \nodata & III & - \\
5828 & 42.913412 & 60.769445 & 15.02(04) & 13.62(05) & 12.97(04) & 12.45(01) & 12.26(01) & 12.13(05) & 11.80(13) & \nodata & III & - \\
5829 & 42.913439 & 60.243622 & 14.08(03) & 13.85(04) & 13.64(04) & 13.59(01) & 13.58(01) & 13.58(05) & 13.46(12) & \nodata & III & - \\
5830 & 42.914071 & 60.586242 & 16.54(15) & 15.48(13) & 15.15(15) & 14.48(01) & 14.14(02) & 14.16(09) & 13.36(09) & \nodata & III & - \\
5831 & 42.914161 & 60.471887 & \nodata & \nodata & 12.48(06) & 12.19(01) & 12.12(01) & 11.84(02) & 11.96(04) & \nodata & III & - \\
5832 & 42.915116 & 60.589554 & 16.36(14) & 15.36(11) & 14.57(12) & 13.83(01) & 13.46(02) & 13.12(05) & 12.59(05) & \nodata & II & - \\
5833 & 42.915172 & 60.191431 & \nodata & \nodata & \nodata & 14.39(02) & 13.99(02) & 13.64(06) & 13.36(08) & \nodata & II & - \\
5834 & 42.915310 & 60.099083 & 9.86(03) & 9.02(03) & 8.77(02) & 8.67(01) & 8.76(01) & 8.69(01) & 8.63(01) & 8.63(06) & III & - \\
5835 & 42.915354 & 60.074180 & 14.18(04) & 13.54(04) & 13.38(03) & 13.31(01) & 13.31(01) & 13.24(05) & 13.07(08) & \nodata & III & - \\
5836 & 42.915616 & 60.371015 & 13.59(03) & 13.16(03) & 13.05(03) & 13.07(01) & 12.97(01) & 13.03(04) & 13.01(05) & \nodata & III & - \\
5837 & 42.915626 & 60.659842 & 14.10(03) & 13.21(04) & 12.99(03) & 12.89(01) & 12.90(01) & 12.82(04) & 12.77(15) & \nodata & III & - \\
5838 & 42.915708 & 60.201813 & 13.80(03) & 13.57(04) & 13.36(04) & 13.31(01) & 13.29(01) & 13.26(05) & 13.20(07) & \nodata & III & - \\
5839 & 42.915731 & 59.344820 & 13.27(02) & 12.86(02) & 12.76(03) & 12.67(01) & 12.64(01) & 12.69(05) & 12.65(06) & \nodata & III & - \\
5840 & 42.915871 & 60.170934 & 15.57(07) & 14.58(06) & 14.37(08) & 14.23(01) & 14.13(02) & 13.92(07) & 13.66(08) & 8.86(08) & III & - \\
5841 & 42.916040 & 60.534202 & 14.11(03) & 13.79(04) & 13.65(04) & 13.57(01) & 13.43(01) & 13.49(05) & 13.69(11) & \nodata & III & - \\
5842 & 42.916391 & 59.720971 & 15.47(06) & 14.86(07) & 14.59(08) & 14.25(01) & 14.21(02) & 14.18(08) & 14.16(14) & \nodata & III & - \\
5843 & 42.916436 & 60.649933 & 15.53(06) & 14.54(05) & 14.00(06) & 12.90(01) & 12.40(01) & 11.98(02) & 11.02(03) & 8.14(05) & II & - \\
5844 & 42.916453 & 59.547987 & 13.77(03) & 12.88(03) & 12.57(03) & 12.39(01) & 12.37(01) & 12.32(02) & 12.25(04) & \nodata & III & - \\
5845 & 42.916748 & 60.463194 & 15.01(04) & 14.13(05) & 13.95(05) & 13.75(01) & 13.69(01) & 13.63(05) & 13.53(07) & \nodata & III & - \\
5846 & 42.916752 & 60.144493 & 14.40(04) & 13.91(05) & 13.79(05) & 13.73(01) & 13.73(01) & 13.58(06) & 13.85(13) & \nodata & III & - \\
5847 & 42.917041 & 60.512181 & 14.22(03) & 13.85(04) & 13.68(04) & 13.62(01) & 13.56(01) & 13.60(06) & 13.65(12) & \nodata & III & - \\
5848 & 42.917080 & 59.566022 & 10.39(02) & 9.24(02) & 8.84(02) & 8.63(01) & 8.75(01) & 8.58(01) & 8.53(01) & 8.55(07) & III & - \\
5849 & 42.917550 & 59.444643 & 9.01(02) & 7.68(02) & 6.95(02) & 6.21(01) & 6.30(01) & 5.85(01) & 5.81(01) & 4.78(14) & III & - \\
5850 & 42.917651 & 60.403403 & 15.00(13) & 14.63(07) & 14.41(13) & 14.25(01) & 14.14(02) & 14.06(09) & 14.22(15) & \nodata & III & - \\
5851 & 42.917697 & 60.441114 & 14.48(04) & 13.98(04) & 13.87(05) & 13.76(01) & 13.73(01) & 13.88(07) & 13.74(09) & \nodata & III & - \\
5852 & 42.918070 & 60.574326 & 11.68(02) & 11.34(03) & 11.27(02) & 11.26(01) & 11.28(01) & 11.20(01) & 11.20(01) & \nodata & III & - \\
5853 & 42.918408 & 60.398745 & 15.00(06) & 14.51(07) & 14.23(08) & 14.00(01) & 14.01(02) & 14.02(06) & 14.10(17) & \nodata & III & - \\
5854 & 42.918804 & 60.389821 & 14.41(03) & 14.05(04) & 13.92(05) & 13.85(01) & 13.89(02) & 13.76(06) & 13.92(09) & \nodata & III & - \\
5855 & 42.918905 & 59.690540 & 10.53(02) & 9.84(02) & 9.64(02) & 9.53(01) & 9.60(01) & 9.56(01) & 9.50(01) & 9.51(13) & III & - \\
5856 & 42.918998 & 60.262664 & 14.52(04) & 13.99(05) & 13.80(05) & 13.83(01) & 13.89(02) & 13.83(07) & 13.89(13) & \nodata & III & - \\
5857 & 42.919051 & 60.960149 & 14.81(04) & 13.70(04) & 13.17(03) & 12.83(01) & 12.98(01) & 12.83(03) & 12.89(06) & \nodata & III & - \\
5858 & 42.919090 & 59.823740 & 14.03(03) & 13.70(03) & 13.61(04) & 13.47(01) & 13.52(01) & 13.41(05) & 13.03(09) & \nodata & III & - \\
5859 & 42.919173 & 59.715484 & 13.66(02) & 13.18(03) & 13.03(03) & 12.98(01) & 12.96(01) & 12.87(03) & 12.98(05) & \nodata & III & - \\
5860 & 42.919217 & 60.265980 & 13.20(03) & 12.66(03) & 12.48(03) & 12.39(01) & 12.36(01) & 12.33(02) & 12.32(04) & \nodata & III & - \\
5861 & 42.919311 & 60.359645 & 13.99(03) & 13.72(04) & 13.66(04) & 13.56(01) & 13.53(01) & 13.53(05) & 13.58(09) & \nodata & III & - \\
5862 & 42.919459 & 60.784453 & 16.26(10) & 14.66(07) & 13.97(05) & 13.43(01) & 13.34(01) & 13.11(06) & 12.58(19) & \nodata & III & - \\
5863 & 42.919659 & 59.392517 & 14.70(04) & 14.29(04) & 13.91(05) & 13.82(01) & 13.76(01) & 13.63(08) & 13.64(13) & \nodata & III & - \\
5864 & 42.919699 & 60.089316 & 14.76(06) & 14.15(05) & 13.87(06) & 13.73(01) & 13.80(01) & 13.81(07) & 13.44(08) & \nodata & III & - \\
5865 & 42.919699 & 59.633839 & 11.22(02) & 10.95(02) & 10.84(02) & 10.93(01) & 10.83(01) & 10.83(01) & 10.81(01) & \nodata & III & - \\
5866 & 42.919842 & 60.307380 & 16.59(13) & 15.79(13) & 15.42(19) & 14.31(01) & 13.76(01) & 13.52(05) & 12.89(05) & \nodata & II & - \\
5867 & 42.919860 & 60.660574 & 13.34(03) & 13.15(04) & 12.98(03) & 12.90(01) & 12.89(01) & 12.83(04) & 12.91(11) & \nodata & III & - \\
5868 & 42.919891 & 60.402277 & 14.09(04) & 13.79(05) & 13.75(05) & 13.56(01) & 13.55(01) & 13.44(06) & 13.60(09) & \nodata & III & - \\
5869 & 42.920064 & 60.177114 & 15.82(08) & 14.94(09) & 14.62(12) & 14.35(02) & 14.24(02) & 14.11(10) & 13.81(12) & \nodata & III & - \\
5870 & 42.920112 & 60.850759 & \nodata & 16.00(18) & 14.98(12) & 13.43(01) & 12.73(01) & 12.06(03) & 11.38(06) & 8.23(13) & II & - \\
5871 & 42.920284 & 60.328888 & 13.64(02) & 13.18(03) & 13.06(03) & 13.00(01) & 12.98(01) & 12.93(04) & 13.07(05) & \nodata & III & - \\
5872 & 42.920304 & 60.448149 & 15.03(05) & 14.69(06) & 14.59(09) & 14.47(01) & 14.39(02) & 14.30(09) & 14.09(13) & \nodata & III & - \\
5873 & 42.920328 & 60.181938 & 14.53(04) & 13.97(04) & 13.95(06) & 13.86(01) & 13.83(01) & 13.79(07) & 13.92(11) & \nodata & III & - \\
5874 & 42.920501 & 60.407617 & 15.52(06) & 14.76(08) & 14.64(10) & 14.51(02) & 14.54(02) & 14.52(10) & 14.20(11) & \nodata & III & - \\
5875 & 42.920897 & 60.970657 & 13.92(03) & 13.22(03) & 12.80(03) & 12.63(01) & 12.61(01) & 12.42(03) & 12.53(05) & \nodata & III & - \\
5876 & 42.921532 & 60.470185 & 15.61(07) & 14.87(10) & 14.41(08) & 14.18(01) & 14.13(02) & 13.92(06) & 13.84(17) & \nodata & III & - \\
5877 & 42.921577 & 60.882925 & 14.23(03) & 13.73(04) & 13.56(04) & 13.45(01) & 13.43(01) & 13.30(07) & 12.78(11) & \nodata & III & - \\
5878 & 42.921684 & 60.708757 & 16.28(11) & 15.17(09) & 14.34(08) & 13.55(05) & 13.22(03) & 12.35(07) & \nodata & \nodata & II & - \\
5879 & 42.921775 & 59.807738 & 14.24(03) & 13.66(03) & 13.53(04) & 13.41(01) & 13.47(02) & 13.47(05) & 13.96(17) & \nodata & III & - \\
5880 & 42.921775 & 60.599611 & 12.36(02) & 12.06(03) & 11.99(02) & 11.95(01) & 11.94(01) & 11.93(02) & 11.96(04) & \nodata & III & - \\
5881 & 42.921870 & 60.118752 & 14.13(04) & 13.57(04) & 13.25(03) & 12.98(01) & 12.93(01) & 12.80(03) & 12.95(05) & \nodata & III & - \\
5882 & 42.922009 & 60.912862 & 13.59(02) & 13.19(03) & 13.08(04) & 13.03(01) & 12.99(01) & 12.94(04) & 13.22(10) & \nodata & III & - \\
5883 & 42.922559 & 60.298890 & 16.74(15) & 15.77(14) & 15.23(17) & 14.14(01) & 13.66(01) & 13.52(05) & 12.93(05) & \nodata & II & - \\
5884 & 42.923030 & 60.603035 & 15.35(05) & 14.49(06) & 14.43(08) & 13.27(01) & 12.72(01) & 12.14(02) & 11.31(03) & 8.76(10) & II & - \\
5885 & 42.923399 & 61.146147 & 6.29(02) & 5.79(04) & 5.62(02) & 5.79(01) & 5.76(01) & 5.64(01) & 5.63(01) & 5.64(04) & III & - \\
5886 & 42.923429 & 60.252575 & \nodata & \nodata & \nodata & 14.67(02) & 14.31(02) & 13.95(07) & 13.54(11) & \nodata & II & - \\
5887 & 42.923494 & 60.412788 & 14.03(02) & 13.72(03) & 13.60(04) & 13.54(01) & 13.48(01) & 13.49(05) & 13.55(10) & \nodata & III & - \\
5888 & 42.923501 & 60.239996 & 15.16(06) & 14.27(05) & 13.97(06) & 13.57(01) & 13.57(01) & 13.47(06) & 13.54(09) & \nodata & III & - \\
5889 & 42.923566 & 60.604790 & 14.19(04) & 13.36(04) & 13.01(03) & 12.83(01) & 12.79(01) & 12.68(03) & 12.38(06) & \nodata & III & - \\
5890 & 42.923664 & 60.250504 & 15.35(05) & 14.45(06) & 14.09(06) & 13.93(01) & 13.88(01) & 13.84(06) & 13.78(10) & \nodata & III & - \\
5891 & 42.923847 & 59.946868 & 12.23(03) & 11.46(03) & 11.05(02) & 10.84(01) & 10.77(01) & 10.72(01) & 10.62(06) & \nodata & III & - \\
5892 & 42.924015 & 59.719822 & 14.69(04) & 14.19(04) & 13.95(05) & 13.91(01) & 13.83(01) & 13.67(05) & 13.71(12) & \nodata & III & - \\
5893 & 42.924044 & 60.550458 & 11.80(02) & 11.46(03) & 11.37(02) & 11.36(01) & 11.40(01) & 11.41(01) & 11.38(02) & \nodata & III & - \\
5894 & 42.924888 & 60.380488 & 13.47(03) & 13.32(04) & 13.24(04) & 13.19(01) & 13.12(01) & 13.18(04) & 13.20(06) & \nodata & III & - \\
5895 & 42.925028 & 60.740518 & 11.60(02) & 11.37(03) & 11.27(03) & 11.25(01) & 11.25(01) & 11.26(02) & 11.51(09) & \nodata & III & - \\
5896 & 42.925180 & 59.449543 & 12.21(02) & 11.59(02) & 11.36(02) & 11.31(01) & 11.25(01) & 11.25(03) & 11.24(05) & \nodata & III & - \\
5897 & 42.925227 & 59.462555 & 13.18(03) & 12.31(02) & 12.00(02) & 11.83(01) & 11.86(01) & 11.81(03) & 11.83(03) & \nodata & III & - \\
5898 & 42.925342 & 59.785590 & 12.18(02) & 11.33(02) & 11.05(02) & 10.90(01) & 10.93(01) & 10.97(01) & 10.84(02) & \nodata & III & - \\
5899 & 42.925352 & 60.351713 & 13.86(03) & 13.12(03) & 12.86(03) & 12.81(01) & 12.79(01) & 12.68(03) & 12.74(04) & \nodata & III & - \\
5900 & 42.925355 & 60.357826 & 14.19(03) & 13.85(04) & 13.64(04) & 13.62(01) & 13.60(01) & 13.71(06) & 13.59(12) & \nodata & III & - \\
5901 & 42.925707 & 60.547018 & 14.96(04) & 14.17(05) & 13.83(05) & 13.74(01) & 13.72(01) & 13.61(05) & 13.87(09) & \nodata & III & - \\
5902 & 42.925738 & 60.906402 & \nodata & \nodata & 12.64(04) & 12.35(01) & 12.37(01) & 12.24(03) & 12.23(04) & \nodata & III & - \\
5903 & 42.925845 & 59.347480 & 13.31(02) & 12.85(02) & 12.77(02) & 12.68(01) & 12.66(01) & 12.64(03) & 12.75(05) & \nodata & III & - \\
5904 & 42.925861 & 59.663682 & 10.06(02) & 9.19(02) & 8.88(02) & 8.77(01) & 8.91(01) & 8.74(01) & 8.71(01) & 8.69(10) & III & - \\
5905 & 42.925987 & 60.542060 & 16.75(17) & 15.78(14) & 15.44(21) & 14.50(01) & 14.19(02) & 14.04(08) & 13.35(07) & \nodata & II & - \\
5906 & 42.926546 & 60.226052 & 12.70(03) & 12.55(03) & 12.51(03) & 12.51(01) & 12.44(01) & 12.48(03) & 12.68(06) & \nodata & III & - \\
5907 & 42.926637 & 60.528746 & 14.35(04) & 13.62(04) & 13.43(04) & 13.14(01) & 13.15(01) & 13.03(04) & 12.97(06) & \nodata & III & - \\
5908 & 42.926682 & 59.795617 & 12.28(02) & 11.88(02) & 11.75(02) & 11.74(01) & 11.73(01) & 11.71(02) & 11.64(05) & \nodata & III & - \\
5909 & 42.927056 & 60.067125 & 14.51(03) & 13.79(04) & 13.46(04) & 13.36(01) & 13.37(01) & 13.27(04) & 13.26(11) & \nodata & III & - \\
5910 & 42.927425 & 60.891807 & 11.92(02) & 11.65(03) & 11.55(02) & 11.51(01) & 11.50(01) & 11.48(01) & 11.38(03) & \nodata & III & - \\
5911 & 42.927828 & 60.592758 & 14.68(04) & 14.27(05) & 14.06(06) & 14.01(01) & 13.98(02) & 13.87(08) & 13.69(15) & \nodata & III & - \\
5912 & 42.927989 & 60.385752 & 15.11(04) & 14.15(04) & 13.81(05) & 13.22(01) & 12.91(01) & 12.59(02) & 11.94(02) & 9.80(26) & II & - \\
5913 & 42.928014 & 59.318377 & 14.55(03) & 13.79(03) & 13.61(04) & 13.59(01) & 13.60(02) & 13.50(08) & 13.55(13) & \nodata & III & - \\
5914 & 42.928092 & 60.819635 & 14.23(03) & 13.57(04) & 13.09(04) & 13.00(01) & 12.80(01) & 12.65(04) & 12.45(10) & \nodata & III & - \\
5915 & 42.928165 & 60.554046 & 15.46(08) & 14.59(08) & 14.19(07) & 14.07(01) & 14.00(02) & 14.12(10) & 13.93(10) & \nodata & III & - \\
5916 & 42.928273 & 59.464026 & 12.22(02) & 11.80(02) & 11.71(02) & 11.64(01) & 11.62(01) & 11.66(03) & 11.67(03) & \nodata & III & - \\
5917 & 42.928301 & 59.707525 & 13.58(02) & 13.18(03) & 13.06(03) & 13.00(01) & 12.99(01) & 12.96(03) & 13.04(07) & \nodata & III & - \\
5918 & 42.928366 & 59.513724 & 14.43(03) & 13.98(04) & 13.88(05) & 13.75(01) & 13.71(02) & 13.70(07) & 13.75(13) & \nodata & III & - \\
5919 & 42.928610 & 59.838459 & 15.05(04) & 14.29(04) & 14.06(05) & 14.01(01) & 14.00(01) & 14.05(09) & 14.08(14) & \nodata & III & - \\
5920 & 42.928680 & 59.810403 & 10.22(02) & 9.51(02) & 9.28(02) & 9.23(01) & 9.33(01) & 9.16(01) & 9.23(01) & \nodata & III & - \\
5921 & 42.928694 & 60.210226 & 15.72(08) & 15.00(09) & 14.49(08) & 14.57(02) & 14.61(02) & 14.80(15) & 14.27(14) & \nodata & III & - \\
5922 & 42.928924 & 60.347010 & 14.48(04) & 14.23(05) & 14.08(06) & 13.95(01) & 13.95(02) & 13.85(09) & 13.84(12) & \nodata & III & - \\
5923 & 42.929049 & 60.536591 & 14.18(03) & 14.00(05) & 13.92(06) & 13.78(01) & 13.72(02) & 13.61(06) & 13.50(09) & \nodata & III & - \\
5924 & 42.929109 & 59.900510 & 14.37(04) & 13.80(04) & 13.52(05) & 13.42(01) & 13.35(01) & 13.38(05) & 13.15(08) & \nodata & III & - \\
5925 & 42.929472 & 60.173518 & 16.65(14) & 15.66(13) & 15.22(15) & 14.65(02) & 14.20(02) & 13.77(06) & 13.16(07) & \nodata & II & - \\
5926 & 42.929522 & 60.449525 & 16.21(11) & 15.49(13) & 15.36(18) & 14.90(02) & 14.82(03) & 14.66(14) & 14.40(17) & \nodata & III & - \\
5927 & 42.929774 & 60.284589 & 14.36(03) & 14.07(04) & 13.93(05) & 13.73(01) & 13.69(01) & 13.79(06) & 13.76(08) & \nodata & III & - \\
5928 & 42.930676 & 60.231262 & 13.91(03) & 13.06(03) & 12.63(03) & 12.03(01) & 11.79(01) & 11.38(01) & 10.89(01) & 9.03(10) & II & - \\
5929 & 42.930918 & 60.663516 & 12.80(02) & 12.46(03) & 12.36(02) & 12.36(01) & 12.34(01) & 12.29(04) & 12.01(10) & \nodata & III & - \\
5930 & 42.931032 & 60.658039 & 16.47(14) & 15.82(16) & \nodata & 14.71(02) & 14.39(02) & 14.05(11) & 13.47(15) & \nodata & II & - \\
5931 & 42.931309 & 60.599003 & 12.25(02) & 11.41(03) & 11.17(02) & 11.05(01) & 11.05(01) & 10.98(01) & 10.96(02) & \nodata & III & - \\
5932 & 42.931316 & 59.742136 & 11.74(02) & 11.04(02) & 10.80(02) & 10.71(01) & 10.75(01) & 10.67(01) & 10.63(02) & \nodata & III & - \\
5933 & 42.932080 & 60.245302 & 15.12(05) & 14.25(05) & 13.91(06) & 13.56(01) & 13.41(01) & 13.29(04) & 12.94(05) & \nodata & III & - \\
5934 & 42.932108 & 60.666128 & \nodata & 15.68(13) & 14.78(10) & 13.59(01) & 13.03(01) & 12.48(03) & 11.60(06) & 8.45(08) & II & - \\
5935 & 42.932138 & 60.099529 & 12.89(04) & 12.58(04) & 12.43(03) & 12.46(01) & 12.33(01) & 12.34(02) & 12.28(03) & \nodata & III & - \\
5936 & 42.932143 & 60.549750 & 14.23(04) & 13.56(05) & 13.23(05) & 13.13(01) & 13.12(01) & 13.02(04) & 13.02(07) & \nodata & III & - \\
5937 & 42.932331 & 59.733357 & 15.12(04) & 14.48(05) & 14.18(06) & 13.94(01) & 13.85(02) & 13.66(06) & 13.42(11) & \nodata & III & - \\
5938 & 42.932484 & 60.258617 & 14.84(04) & 14.60(07) & 14.36(07) & 14.44(01) & 14.31(02) & 14.20(08) & 13.97(11) & \nodata & III & - \\
5939 & 42.932656 & 59.479472 & 13.84(03) & 13.13(03) & 12.84(03) & 12.74(01) & 12.78(01) & 12.83(03) & 12.63(05) & \nodata & III & - \\
5940 & 42.932756 & 60.611456 & 10.67(02) & 10.56(03) & 10.49(02) & 10.54(01) & 10.53(01) & 10.62(01) & 10.46(02) & \nodata & III & - \\
5941 & 42.932773 & 59.357896 & 13.53(02) & 13.26(03) & 13.09(03) & 13.14(01) & 13.10(01) & 13.11(06) & 13.03(07) & \nodata & III & - \\
5942 & 42.932803 & 60.415672 & 11.13(02) & 11.06(03) & 11.00(02) & 11.01(01) & 11.02(01) & 10.99(01) & 11.01(01) & \nodata & III & - \\
5943 & 42.932938 & 60.371850 & 15.03(04) & 14.71(06) & 14.54(09) & 14.48(01) & 14.50(02) & 14.68(13) & 14.43(17) & \nodata & III & - \\
5944 & 42.933059 & 60.798346 & 13.47(03) & 13.21(04) & 13.02(03) & 12.94(01) & 12.95(01) & 12.84(04) & 12.75(09) & \nodata & III & - \\
5945 & 42.933258 & 59.508682 & 13.30(02) & 13.06(03) & 12.92(03) & 12.86(01) & 12.83(01) & 12.95(04) & 12.86(06) & \nodata & III & - \\
5946 & 42.933258 & 59.607160 & 14.22(03) & 13.22(03) & 12.94(03) & 12.65(02) & 12.59(02) & 12.54(06) & 12.60(11) & \nodata & III & - \\
5947 & 42.933421 & 59.684851 & 14.08(03) & 13.42(03) & 13.26(03) & 13.17(01) & 13.17(01) & 13.19(04) & 13.07(07) & \nodata & III & - \\
5948 & 42.933422 & 59.561198 & 14.41(03) & 14.04(04) & 13.98(05) & 13.84(01) & 13.86(01) & 13.80(08) & 13.71(18) & \nodata & III & - \\
5949 & 42.933517 & 60.364943 & 14.88(04) & 14.72(07) & 14.48(08) & 14.48(02) & 14.47(03) & 14.35(12) & 14.14(18) & \nodata & III & - \\
5950 & 42.933633 & 59.703287 & 14.53(04) & 13.82(05) & 13.52(05) & 13.34(01) & 13.28(01) & 13.24(05) & 13.17(09) & \nodata & III & - \\
5951 & 42.933725 & 60.931900 & 11.48(03) & 11.16(03) & 11.06(02) & 11.07(01) & 11.07(01) & 11.09(01) & 11.05(02) & \nodata & III & - \\
5952 & 42.934225 & 60.149349 & 13.26(02) & 12.48(03) & 12.27(03) & 12.12(01) & 12.09(01) & 12.04(02) & 12.03(03) & \nodata & III & - \\
5953 & 42.934259 & 60.264406 & 15.91(09) & 15.04(09) & 14.49(09) & 13.82(01) & 13.28(01) & 12.98(03) & 12.19(04) & 9.27(11) & II & - \\
5954 & 42.934272 & 60.275050 & 12.64(03) & 12.30(03) & 12.11(03) & 12.05(01) & 12.01(01) & 11.82(02) & 11.16(02) & 7.35(06) & TD & - \\
5955 & 42.934436 & 60.889851 & 12.71(02) & 12.46(03) & 12.36(02) & 12.34(01) & 12.32(01) & 12.37(03) & 12.38(09) & \nodata & III & - \\
5956 & 42.934516 & 59.973828 & 13.31(03) & 12.61(03) & 12.44(02) & 12.31(01) & 12.31(01) & 12.03(04) & 11.35(13) & \nodata & III & - \\
5957 & 42.934554 & 60.237914 & 15.66(07) & 14.74(07) & 14.29(08) & 13.45(01) & 13.15(01) & 12.73(03) & 12.06(04) & 9.17(11) & II & - \\
5958 & 42.934693 & 60.241290 & 13.59(03) & 12.95(03) & 12.65(03) & 12.54(01) & 12.59(01) & 12.50(02) & 12.51(04) & \nodata & III & - \\
5959 & 42.935276 & 60.267949 & 15.06(04) & 14.27(04) & 13.86(05) & 13.46(01) & 13.19(01) & 12.92(03) & 12.26(03) & \nodata & II & - \\
5960 & 42.935353 & 60.648225 & 15.13(04) & 14.38(04) & 14.31(07) & 14.15(01) & 14.14(02) & 14.04(09) & 13.76(19) & \nodata & III & - \\
5961 & 42.935372 & 60.813168 & 15.54(06) & 14.73(06) & 14.11(06) & 13.78(01) & 13.72(01) & 13.55(10) & 12.72(19) & \nodata & III & - \\
5962 & 42.935484 & 59.346753 & 13.75(03) & 13.48(03) & 13.37(04) & 13.31(01) & 13.28(01) & 13.28(05) & 13.27(09) & \nodata & III & - \\
5963 & 42.935598 & 60.378100 & \nodata & \nodata & \nodata & 14.28(01) & 13.87(01) & 13.49(05) & 12.77(05) & 8.75(13) & II & - \\
5964 & 42.935814 & 60.272842 & 13.13(03) & 12.97(04) & 12.86(03) & 12.85(01) & 12.82(01) & 12.84(04) & 12.81(06) & \nodata & III & - \\
5965 & 42.936021 & 60.389629 & 11.79(02) & 11.58(03) & 11.47(02) & 11.46(01) & 11.41(01) & 11.40(01) & 11.36(01) & \nodata & III & - \\
5966 & 42.936371 & 59.384989 & 14.15(03) & 13.72(03) & 13.45(03) & 13.46(01) & 13.42(01) & 13.38(08) & 13.38(13) & \nodata & III & - \\
5967 & 42.936397 & 60.695152 & 13.43(03) & 13.04(04) & 12.99(03) & 12.90(01) & 12.96(01) & 12.99(05) & 13.31(14) & \nodata & III & - \\
5968 & 42.936418 & 59.311413 & 14.11(03) & 13.11(03) & 12.79(03) & 12.64(01) & 12.48(01) & 12.61(05) & 12.60(07) & \nodata & III & - \\
5969 & 42.936839 & 59.523606 & 13.30(02) & 12.97(03) & 12.89(03) & 12.77(01) & 12.71(01) & 12.76(03) & 12.78(06) & \nodata & III & - \\
5970 & 42.936847 & 59.800460 & 14.44(03) & 13.99(04) & 13.79(05) & 13.63(01) & 13.62(01) & 13.23(06) & 12.32(11) & \nodata & II & - \\
5971 & 42.936886 & 60.191295 & 13.78(04) & 13.55(05) & 13.47(05) & 13.39(01) & 13.33(01) & 13.25(06) & 13.50(08) & \nodata & III & - \\
5972 & 42.936912 & 60.840798 & 13.53(03) & 12.20(03) & 11.67(03) & 11.32(01) & 11.28(01) & 11.19(01) & 11.16(05) & \nodata & III & - \\
5973 & 42.937141 & 60.357988 & 13.65(03) & 13.31(04) & 13.17(03) & 13.12(01) & 13.10(01) & 13.07(04) & 13.10(06) & \nodata & III & - \\
5974 & 42.937362 & 59.676490 & 12.76(02) & 12.02(02) & 11.77(02) & 11.71(01) & 11.65(01) & 11.58(01) & 11.58(03) & \nodata & III & - \\
5975 & 42.937379 & 59.415288 & 14.66(04) & 13.92(05) & \nodata & 13.64(01) & 13.58(01) & 13.72(08) & 13.66(11) & \nodata & III & - \\
5976 & 42.937577 & 60.165479 & 14.66(03) & 14.24(05) & 14.21(07) & 13.97(01) & 13.93(02) & 13.98(06) & 13.78(10) & \nodata & III & - \\
5977 & 42.937612 & 60.336815 & 11.00(02) & 10.71(03) & 10.47(02) & 9.96(01) & 9.69(01) & 9.45(01) & 9.06(01) & 6.60(05) & II & - \\
5978 & 42.937831 & 60.955395 & 16.56(14) & 15.06(10) & 14.51(10) & 14.22(01) & 14.08(02) & 13.84(09) & 13.70(14) & \nodata & III & - \\
5979 & 42.938000 & 60.571855 & 16.02(07) & 14.92(07) & 14.51(08) & 14.21(02) & 13.81(03) & 13.34(06) & 12.54(09) & \nodata & II & - \\
5980 & 42.938217 & 60.324456 & 14.73(03) & 14.36(05) & 14.10(06) & 14.13(01) & 14.11(02) & 14.12(07) & 14.35(18) & \nodata & III & - \\
5981 & 42.938367 & 60.711392 & 16.08(09) & 14.30(05) & 13.16(03) & 11.62(01) & 11.07(01) & 10.52(04) & 9.74(11) & 6.64(12) & II & - \\
5982 & 42.938416 & 59.878977 & 14.45(03) & 14.07(04) & 13.93(05) & 13.79(01) & 13.76(01) & 13.64(07) & 13.23(16) & \nodata & III & - \\
5983 & 42.938756 & 59.923862 & 12.70(03) & 12.02(03) & 11.77(03) & 11.69(01) & 11.66(01) & 11.52(02) & 11.60(04) & \nodata & III & - \\
5984 & 42.938796 & 60.365892 & 15.52(06) & 14.68(07) & 14.40(08) & 14.17(02) & 14.16(02) & 14.25(13) & 14.08(16) & \nodata & III & - \\
5985 & 42.938802 & 59.584968 & 13.26(02) & 12.80(03) & 12.68(03) & 12.59(01) & 12.58(01) & 12.50(03) & 12.32(12) & \nodata & III & - \\
5986 & 42.938862 & 60.156767 & 13.27(03) & 12.90(04) & 12.68(03) & 12.62(01) & 12.65(01) & 12.62(03) & 12.80(06) & \nodata & III & - \\
5987 & 42.939076 & 59.407413 & \nodata & \nodata & \nodata & 11.70(01) & 11.70(01) & 11.76(02) & 11.69(05) & \nodata & III & - \\
5988 & 42.939832 & 59.713460 & 12.12(02) & 11.84(03) & 11.73(02) & 11.68(01) & 11.66(01) & 11.59(01) & 11.63(03) & \nodata & III & - \\
5989 & 42.939917 & 60.206248 & 12.93(02) & 12.61(03) & 12.48(03) & 12.43(01) & 12.49(01) & 12.42(03) & 12.49(04) & \nodata & III & - \\
5990 & 42.939931 & 59.529520 & 9.71(02) & 8.58(02) & 8.22(02) & 8.07(01) & 8.21(01) & 8.01(01) & 7.97(01) & 7.93(05) & III & - \\
5991 & 42.940101 & 60.611494 & 13.79(03) & 12.92(03) & 12.53(03) & 12.41(01) & 12.40(01) & 12.36(03) & 12.37(13) & \nodata & III & - \\
5992 & 42.940141 & 60.560852 & 15.64(07) & 14.84(10) & 14.50(10) & 14.27(01) & 14.17(02) & 14.40(11) & 14.24(15) & \nodata & III & - \\
5993 & 42.940238 & 60.330687 & 14.09(04) & 13.26(05) & 12.99(04) & 12.76(01) & 12.75(01) & 12.64(03) & 12.70(04) & \nodata & III & - \\
5994 & 42.940263 & 60.349701 & 14.62(04) & 13.78(04) & 13.50(04) & 13.21(01) & 13.23(01) & 13.13(05) & 12.59(05) & 9.83(19) & TD & - \\
5995 & 42.940761 & 60.277068 & 15.53(05) & 14.84(07) & 14.40(08) & 14.32(01) & 14.27(02) & 14.26(09) & 13.96(13) & \nodata & III & - \\
5996 & 42.940767 & 59.610729 & 12.87(02) & 11.89(02) & 11.53(02) & 11.34(01) & 11.33(01) & 11.39(02) & 11.18(06) & \nodata & III & - \\
5997 & 42.940967 & 60.453519 & 13.66(04) & 13.42(05) & 13.30(05) & 13.29(01) & 13.24(01) & 13.28(05) & 13.43(08) & \nodata & III & - \\
5998 & 42.941335 & 59.604957 & 8.89(02) & 7.69(02) & 7.30(02) & 7.15(01) & 7.24(01) & 7.10(01) & 7.07(01) & 6.91(08) & III & - \\
5999 & 42.941584 & 60.289412 & 11.98(02) & 11.90(03) & 11.80(03) & 11.82(01) & 11.80(01) & 11.78(02) & 11.84(03) & \nodata & III & - \\
6000 & 42.941896 & 60.635417 & 16.75(15) & 15.80(16) & 14.83(14) & 13.92(01) & 13.60(01) & 13.38(06) & 12.74(08) & 9.69(21) & II & - \\
6001 & 42.941913 & 60.339030 & 13.88(03) & 13.21(04) & 12.94(03) & 12.78(01) & 12.77(01) & 12.78(05) & 12.82(07) & \nodata & III & - \\
6002 & 42.942051 & 59.496489 & 13.74(03) & 13.02(02) & 12.75(03) & 12.65(01) & 12.68(01) & 12.61(03) & 12.64(05) & \nodata & III & - \\
6003 & 42.942380 & 60.819229 & 12.97(02) & 12.49(03) & 12.34(03) & 12.32(01) & 12.28(01) & 12.34(04) & 12.21(10) & \nodata & III & - \\
6004 & 42.942437 & 59.734727 & 11.89(02) & 11.18(02) & 10.96(02) & 10.85(01) & 10.92(01) & 10.88(01) & 10.87(01) & \nodata & III & - \\
6005 & 42.942764 & 60.068260 & 12.39(03) & 11.59(03) & 11.36(02) & 11.21(01) & 11.20(01) & 11.13(01) & 11.11(01) & \nodata & III & - \\
6006 & 42.942794 & 60.374008 & 13.29(03) & 13.16(04) & 13.12(04) & 13.04(01) & 13.07(01) & 13.03(05) & 13.18(07) & \nodata & III & - \\
6007 & 42.942894 & 59.909229 & 13.56(03) & 13.16(03) & 13.09(03) & 12.99(01) & 13.04(01) & 13.01(04) & 12.84(09) & \nodata & III & - \\
6008 & 42.943023 & 59.526752 & 13.72(03) & 13.44(04) & 13.36(04) & 13.05(02) & 13.04(04) & 13.08(06) & 13.04(14) & \nodata & III & - \\
6009 & 42.943117 & 60.491936 & 12.50(03) & 11.66(03) & 11.42(02) & 11.26(01) & 11.33(01) & 11.19(01) & 11.22(02) & \nodata & III & - \\
6010 & 42.943294 & 60.452167 & 13.27(04) & 12.91(04) & 12.81(04) & 12.70(01) & 12.66(01) & 12.66(03) & 12.65(06) & \nodata & III & - \\
6011 & 42.943537 & 59.460338 & 7.25(02) & 6.01(02) & 5.47(02) & 5.43(01) & 5.20(01) & 4.92(01) & 4.77(01) & 3.96(09) & III & - \\
6012 & 42.943538 & 60.385247 & 13.85(03) & 13.41(03) & 13.30(04) & 13.24(01) & 13.20(01) & 13.15(04) & 13.05(05) & \nodata & III & - \\
6013 & 42.943818 & 60.428857 & 14.44(04) & 13.77(04) & 13.52(04) & 13.41(01) & 13.39(01) & 13.36(05) & 13.23(07) & \nodata & III & - \\
6014 & 42.944071 & 59.435967 & \nodata & \nodata & \nodata & 13.53(01) & 13.54(01) & 13.30(08) & 13.59(12) & \nodata & III & - \\
6015 & 42.944101 & 59.420102 & 11.88(02) & 11.50(02) & 11.36(02) & 11.35(01) & 11.31(01) & 11.31(01) & 11.32(02) & \nodata & III & - \\
6016 & 42.944104 & 60.617549 & 13.37(03) & 12.40(03) & 12.05(03) & 11.89(01) & 11.91(01) & 12.00(02) & 11.85(05) & \nodata & III & - \\
6017 & 42.944206 & 60.474762 & 14.95(04) & 14.50(05) & 14.28(08) & 14.24(01) & 14.10(02) & 14.14(07) & 14.19(15) & \nodata & III & - \\
6018 & 42.944671 & 60.754709 & 13.80(04) & 12.97(04) & 12.59(04) & 11.74(01) & 11.34(01) & 10.90(01) & 10.25(03) & 8.22(22) & II & - \\
6019 & 42.945128 & 60.914364 & 14.32(03) & 13.26(04) & 12.69(03) & 12.31(01) & 12.21(01) & 12.10(03) & 12.24(08) & \nodata & III & - \\
6020 & 42.945176 & 60.755789 & 15.25(08) & 14.19(06) & 13.72(05) & 13.08(01) & 12.76(01) & 12.86(08) & \nodata & \nodata & II & - \\
6021 & 42.945575 & 60.305442 & 12.62(02) & 12.48(03) & 12.44(02) & 12.41(01) & 12.39(01) & 12.41(03) & 12.38(04) & \nodata & III & - \\
6022 & 42.945655 & 60.328255 & 13.93(04) & 13.68(05) & 13.53(05) & 13.47(01) & 13.47(01) & 13.49(05) & 13.44(10) & \nodata & III & - \\
6023 & 42.945728 & 60.295793 & 13.85(02) & 13.32(03) & 13.19(04) & 13.19(01) & 13.14(01) & 13.16(04) & 13.21(07) & \nodata & III & - \\
6024 & 42.945911 & 60.097838 & 14.58(04) & 14.15(05) & 13.92(06) & 13.94(01) & 13.82(01) & 13.91(06) & 14.06(12) & \nodata & III & - \\
6025 & 42.946208 & 60.633223 & 15.94(09) & 14.83(07) & 14.14(07) & 13.33(01) & 12.95(01) & 12.72(04) & 12.09(08) & 8.94(08) & II & - \\
6026 & 42.946315 & 60.310271 & 11.46(02) & 11.09(03) & 10.95(02) & 10.91(01) & 10.95(01) & 10.88(01) & 10.88(01) & \nodata & III & - \\
6027 & 42.946331 & 60.619061 & 12.11(04) & 11.29(04) & 11.10(03) & 10.97(01) & 10.99(01) & 10.96(01) & 10.89(04) & \nodata & III & - \\
6028 & 42.946519 & 60.564520 & 12.59(03) & 11.83(03) & 11.64(03) & 11.56(01) & 11.57(01) & 11.46(01) & 11.50(02) & \nodata & III & - \\
6029 & 42.946670 & 60.222752 & 14.30(04) & 13.90(04) & 13.73(05) & 13.68(01) & 13.66(02) & 13.75(09) & 13.83(17) & \nodata & III & - \\
6030 & 42.946687 & 60.148464 & 16.34(13) & 15.64(14) & 15.38(19) & 14.71(03) & 14.29(03) & 13.84(09) & 13.24(15) & 10.02(19) & II & - \\
6031 & 42.946767 & 60.583669 & 16.75(15) & 15.65(15) & 15.02(14) & 14.61(02) & 14.28(02) & 14.01(10) & 13.09(10) & \nodata & II & - \\
6032 & 42.946846 & 61.018643 & 15.18(04) & 13.94(04) & 13.39(04) & 13.08(01) & 13.03(01) & 12.74(10) & 11.89(06) & \nodata & III & - \\
6033 & 42.946911 & 59.667627 & 13.46(02) & 12.91(03) & 12.81(03) & 12.70(01) & 12.74(01) & 12.67(04) & 12.71(06) & \nodata & III & - \\
6034 & 42.946919 & 60.255823 & 15.07(04) & 14.65(07) & 14.29(07) & 14.29(02) & 14.23(02) & 14.18(08) & 14.50(18) & \nodata & III & - \\
6035 & 42.947399 & 60.877419 & 12.28(02) & 11.67(03) & 11.51(03) & 11.49(01) & 11.53(01) & 11.46(03) & 11.55(14) & \nodata & III & - \\
6036 & 42.947434 & 60.621342 & 11.49(03) & 10.56(03) & 10.29(02) & 10.13(01) & 10.16(01) & 10.11(01) & 10.05(02) & \nodata & III & - \\
6037 & 42.947437 & 60.814176 & 12.54(02) & 11.89(03) & 11.67(03) & 11.48(01) & 11.42(01) & 11.32(01) & 11.47(06) & \nodata & III & - \\
6038 & 42.947469 & 60.194804 & 13.92(02) & 13.27(03) & 13.11(03) & 13.10(01) & 13.15(01) & 13.05(04) & 13.15(05) & \nodata & III & - \\
6039 & 42.947470 & 60.339150 & 15.13(06) & 14.33(07) & 14.13(07) & 13.97(01) & 14.00(02) & 13.96(08) & 14.05(16) & \nodata & III & - \\
6040 & 42.947523 & 59.677092 & 13.90(03) & 13.64(03) & 13.48(04) & 13.41(01) & 13.40(01) & 13.45(05) & 13.43(11) & \nodata & III & - \\
6041 & 42.947525 & 60.522712 & 14.24(03) & 13.90(04) & 13.73(04) & 13.63(01) & 13.62(01) & 13.53(05) & 13.50(08) & \nodata & III & - \\
6042 & 42.947785 & 60.124979 & 12.79(02) & 12.70(03) & 12.61(03) & 12.59(01) & 12.60(01) & 12.61(02) & 12.64(04) & \nodata & III & - \\
6043 & 42.948326 & 60.219345 & 13.96(03) & 13.55(04) & 13.37(04) & 13.44(01) & 13.47(01) & 13.36(05) & 13.23(08) & \nodata & III & - \\
6044 & 42.948435 & 59.485776 & 11.52(02) & 11.12(02) & 10.97(02) & 10.97(01) & 10.96(01) & 10.95(01) & 10.92(01) & \nodata & III & - \\
6045 & 42.948502 & 59.376371 & 14.76(04) & 14.36(05) & 14.19(06) & 14.12(01) & 14.08(02) & 14.14(14) & 13.83(15) & \nodata & III & - \\
6046 & 42.948692 & 60.243743 & 15.29(05) & 14.39(06) & 14.04(06) & 13.05(01) & 12.53(01) & 11.84(01) & 10.74(01) & 7.34(04) & II & - \\
6047 & 42.948822 & 59.964404 & 12.53(03) & 12.14(03) & 12.07(02) & 12.07(01) & 12.03(01) & 12.03(05) & 11.85(16) & \nodata & III & - \\
6048 & 42.949474 & 60.575094 & 14.31(04) & 13.95(05) & 13.85(06) & 13.84(01) & 13.74(02) & 13.76(08) & 13.56(10) & \nodata & III & - \\
6049 & 42.949478 & 60.487889 & 15.31(06) & 14.46(06) & 14.31(07) & 14.20(01) & 14.22(02) & 14.09(09) & 13.23(17) & \nodata & III & - \\
6050 & 42.949813 & 60.164202 & 14.25(03) & 13.70(04) & 13.54(04) & 13.49(01) & 13.48(01) & 13.50(05) & 13.18(10) & \nodata & III & - \\
6051 & 42.949906 & 61.043893 & 14.65(04) & 14.30(05) & 14.06(06) & 14.02(01) & 14.03(02) & 13.81(06) & 13.52(14) & \nodata & III & - \\
6052 & 42.950062 & 60.334696 & 15.54(06) & 14.70(07) & 14.22(06) & 14.16(01) & 14.21(02) & 14.25(10) & 13.93(11) & \nodata & III & - \\
6053 & 42.950291 & 60.062128 & 13.68(03) & 12.87(03) & 12.54(03) & 12.40(01) & 12.44(01) & 12.32(03) & 12.26(04) & \nodata & III & - \\
6054 & 42.950342 & 60.098684 & 13.82(03) & 13.34(04) & 13.22(04) & 13.18(01) & 13.24(01) & 13.15(04) & 13.18(06) & \nodata & III & - \\
6055 & 42.950547 & 60.376358 & 10.62(02) & 10.53(03) & 10.51(02) & 10.55(01) & 10.55(01) & 10.64(01) & 10.56(01) & 6.84(24) & TD & - \\
6056 & 42.950605 & 60.629051 & \nodata & 13.02(04) & 12.87(04) & 12.81(01) & 12.81(02) & 12.87(04) & 12.66(15) & \nodata & III & - \\
6057 & 42.950607 & 59.765107 & 14.41(03) & 13.55(05) & 13.27(04) & 13.06(01) & 13.09(01) & 12.90(04) & 13.00(08) & \nodata & III & - \\
6058 & 42.950664 & 59.932780 & 14.55(03) & 13.86(04) & 13.67(04) & 13.48(01) & 13.46(01) & 13.20(06) & 12.79(13) & \nodata & III & - \\
6059 & 42.950890 & 59.603899 & 14.24(03) & 13.89(04) & 13.80(05) & 13.62(02) & 13.51(01) & 13.60(13) & 13.35(13) & \nodata & III & - \\
6060 & 42.951139 & 60.587021 & 16.40(11) & 15.30(11) & 15.01(13) & 14.36(02) & 14.12(02) & 13.72(08) & 13.04(10) & \nodata & II & - \\
6061 & 42.951299 & 61.050025 & 11.21(03) & 10.53(03) & 10.34(02) & 10.31(01) & 10.34(01) & 10.28(01) & 10.24(01) & \nodata & III & - \\
6062 & 42.951347 & 60.946735 & 13.53(03) & 12.83(03) & 12.44(03) & 12.19(01) & 12.16(01) & 12.11(02) & 12.14(06) & \nodata & III & - \\
6063 & 42.951454 & 60.541396 & 15.69(08) & 14.63(07) & 14.36(08) & 13.60(01) & 13.25(01) & 12.88(04) & 12.27(04) & \nodata & II & - \\
6064 & 42.951494 & 59.319075 & 12.78(02) & 11.88(02) & 11.59(02) & 11.46(01) & 11.50(01) & 11.44(02) & 11.36(03) & \nodata & III & - \\
6065 & 42.951563 & 60.565139 & 14.79(04) & 13.91(05) & 13.70(05) & 13.51(01) & 13.46(02) & 13.41(05) & 13.51(09) & \nodata & III & - \\
6066 & 42.951573 & 59.740923 & 13.89(03) & 13.39(03) & 13.28(03) & 13.23(01) & 13.18(01) & 13.22(03) & 13.39(09) & \nodata & III & - \\
6067 & 42.951724 & 60.459667 & 14.81(03) & 14.07(05) & 13.80(05) & 13.63(01) & 13.58(01) & 13.66(06) & 13.68(12) & \nodata & III & - \\
6068 & 42.952211 & 60.275575 & 13.42(03) & 13.18(04) & 13.07(03) & 13.01(01) & 13.00(01) & 13.05(04) & 13.20(08) & \nodata & III & - \\
6069 & 42.952382 & 60.531900 & 14.10(03) & 13.28(04) & 12.99(03) & 12.78(01) & 12.78(01) & 12.79(04) & 13.04(07) & \nodata & III & - \\
6070 & 42.952420 & 60.147287 & 12.43(03) & 12.17(03) & 11.99(02) & 11.97(01) & 11.91(01) & 11.90(02) & 11.93(04) & \nodata & III & - \\
6071 & 42.952552 & 60.795748 & 12.21(03) & 12.00(04) & 11.84(03) & 11.79(01) & 11.79(01) & 11.77(02) & 11.81(09) & \nodata & III & - \\
6072 & 42.952647 & 60.671802 & 16.85(17) & 15.67(13) & 15.29(15) & 13.97(01) & 13.57(01) & 13.36(06) & 12.43(12) & 9.80(22) & II & - \\
6073 & 42.952814 & 59.478866 & 13.48(02) & 12.98(03) & 12.85(03) & 12.74(01) & 12.84(01) & 12.86(03) & 12.83(06) & \nodata & III & - \\
6074 & 42.952872 & 60.285075 & 13.55(02) & 12.63(03) & 12.29(03) & 12.11(01) & 12.12(01) & 12.03(02) & 11.99(03) & \nodata & III & - \\
6075 & 42.953023 & 61.062684 & 13.89(04) & 12.68(03) & 12.21(03) & 11.90(01) & 11.92(01) & 11.82(02) & 11.84(04) & \nodata & III & - \\
6076 & 42.953053 & 60.264284 & 13.64(03) & 12.83(03) & 12.52(03) & 12.35(01) & 12.39(01) & 12.36(02) & 12.37(05) & \nodata & III & - \\
6077 & 42.953753 & 60.423000 & 13.66(03) & 13.20(04) & 13.09(04) & 13.05(01) & 13.08(01) & 13.04(04) & 13.16(06) & \nodata & III & - \\
6078 & 42.954023 & 59.974462 & 13.93(03) & 12.87(03) & 12.51(03) & 12.22(01) & 12.15(01) & 11.85(04) & 10.98(06) & \nodata & II & - \\
6079 & 42.954092 & 60.659276 & 14.58(10) & 13.60(07) & 13.10(07) & 12.37(01) & 12.13(01) & 11.66(02) & 11.12(05) & \nodata & II & - \\
6080 & 42.954576 & 60.581361 & 13.89(04) & 13.42(05) & 13.30(04) & 13.31(01) & 13.27(01) & 13.21(05) & 13.24(11) & \nodata & III & - \\
6081 & 42.955192 & 59.693006 & 14.35(04) & \nodata & \nodata & 13.33(01) & 13.39(01) & 13.31(05) & 13.29(07) & \nodata & III & - \\
6082 & 42.955376 & 60.228228 & 8.96(04) & 7.92(04) & 7.59(02) & 7.43(01) & 7.61(01) & 7.45(01) & 7.38(01) & 7.26(04) & III & - \\
6083 & 42.955710 & 60.740405 & 14.26(03) & 13.32(03) & 12.90(02) & 12.24(01) & 11.99(01) & 11.70(02) & 11.25(08) & \nodata & II & - \\
6084 & 42.955817 & 59.769365 & 14.09(03) & 13.51(03) & 13.37(03) & 13.36(01) & 13.31(01) & 13.23(04) & 13.47(17) & \nodata & III & - \\
6085 & 42.955986 & 59.492610 & 14.18(03) & 13.96(04) & 13.74(05) & 13.61(01) & 13.58(01) & 13.62(06) & 13.32(10) & \nodata & III & - \\
6086 & 42.955991 & 59.609144 & 14.26(03) & 13.53(03) & 13.28(03) & 13.17(01) & 13.16(01) & 13.02(04) & 13.39(08) & \nodata & III & - \\
6087 & 42.956083 & 60.830654 & 14.77(03) & 13.96(04) & 13.77(05) & 13.68(01) & 13.67(01) & 13.68(07) & 13.50(17) & \nodata & III & - \\
6088 & 42.956397 & 60.382553 & 15.91(08) & 15.04(08) & 14.80(10) & 13.93(01) & 13.64(01) & 13.28(06) & 12.46(04) & \nodata & II & - \\
6089 & 42.956567 & 60.037786 & 12.45(03) & 11.68(03) & 11.43(02) & 11.29(01) & 11.46(01) & 11.29(01) & 11.29(05) & \nodata & III & - \\
6090 & 42.957016 & 60.148019 & 12.26(02) & 12.06(03) & 11.89(02) & 11.88(01) & 11.84(01) & 11.84(01) & 11.86(05) & \nodata & III & - \\
6091 & 42.957165 & 59.912380 & 13.83(03) & 13.14(03) & 13.02(03) & 12.92(01) & 12.95(01) & 12.85(04) & 12.74(11) & \nodata & III & - \\
6092 & 42.957169 & 60.357901 & 14.94(03) & 14.06(04) & 13.46(03) & 12.98(01) & 12.51(01) & 11.96(05) & 10.74(01) & 7.12(05) & II & - \\
6093 & 42.957218 & 59.839242 & 13.08(02) & 12.05(02) & 11.76(02) & 11.53(01) & 11.62(01) & 11.49(01) & 11.46(02) & \nodata & III & - \\
6094 & 42.957222 & 60.045562 & 12.15(03) & 11.51(03) & 11.27(02) & 11.10(01) & 11.09(01) & 10.94(01) & 11.04(02) & \nodata & III & - \\
6095 & 42.957397 & 60.365359 & \nodata & \nodata & \nodata & 12.58(02) & 12.24(02) & 12.06(05) & 11.19(04) & 8.23(10) & II & - \\
6096 & 42.957595 & 60.385635 & 13.37(02) & 13.18(04) & 13.03(04) & 13.06(01) & 13.00(01) & 13.09(04) & 13.13(07) & \nodata & III & - \\
6097 & 42.957607 & 60.659862 & 10.02(02) & 9.70(03) & 9.42(02) & 9.32(01) & 8.98(01) & 8.75(01) & 8.35(01) & 7.28(07) & II & - \\
6098 & 42.957620 & 60.618008 & 15.81(07) & 14.85(07) & 14.56(10) & 14.15(01) & 13.93(02) & 13.54(07) & 12.74(07) & \nodata & II & - \\
6099 & 42.957780 & 60.247222 & 14.81(04) & 13.87(04) & 13.38(04) & 12.68(01) & 12.33(01) & 12.01(02) & 11.42(02) & 9.04(11) & II & - \\
6100 & 42.957833 & 60.446768 & 13.80(03) & 13.48(04) & 13.41(04) & 13.35(01) & 13.32(01) & 13.37(05) & 13.25(05) & \nodata & III & - \\
6101 & 42.957893 & 61.032330 & 14.49(03) & 13.19(04) & 12.68(03) & 12.35(01) & 12.32(01) & 12.20(02) & 12.19(04) & \nodata & III & - \\
6102 & 42.957937 & 60.279215 & 15.88(07) & 15.00(07) & 14.56(08) & 13.91(01) & 13.62(01) & 13.17(04) & 12.59(05) & \nodata & II & - \\
6103 & 42.958094 & 60.363772 & \nodata & 15.13(14) & 14.90(17) & 13.96(09) & 13.81(07) & 13.53(13) & 12.46(08) & \nodata & II & - \\
6104 & 42.958188 & 60.262951 & 12.64(03) & 12.29(04) & 12.18(04) & 12.12(01) & 12.11(01) & 12.15(02) & 12.09(04) & \nodata & III & - \\
6105 & 42.958363 & 60.014232 & 14.01(03) & 13.05(04) & 12.68(02) & 12.48(01) & 12.60(01) & 12.55(04) & 12.75(18) & \nodata & III & - \\
6106 & 42.958381 & 61.056270 & 13.84(03) & 12.63(03) & 12.21(03) & 11.88(01) & 11.89(01) & 11.79(02) & 11.66(04) & \nodata & III & - \\
6107 & 42.958655 & 60.625635 & 12.65(03) & 12.21(04) & 12.12(03) & 11.96(01) & 11.93(01) & 11.86(02) & 11.90(03) & \nodata & III & - \\
6108 & 42.958791 & 59.393496 & 12.45(03) & 12.15(03) & 12.05(03) & 11.99(01) & 11.86(01) & 11.83(03) & 12.00(05) & \nodata & III & - \\
6109 & 42.958898 & 60.260582 & 15.43(07) & 14.40(06) & 14.28(09) & 14.05(02) & 14.02(02) & 13.90(09) & 13.81(10) & \nodata & III & - \\
6110 & 42.959095 & 59.853837 & 14.39(03) & 13.84(04) & 13.61(04) & 13.57(01) & 13.57(01) & 13.50(05) & 13.62(12) & \nodata & III & - \\
6111 & 42.959528 & 60.453894 & 14.77(03) & 14.30(05) & 14.10(06) & 14.08(01) & 14.16(02) & 14.02(08) & 14.19(17) & \nodata & III & - \\
6112 & 42.960445 & 60.221523 & 15.05(04) & 14.06(05) & 13.81(06) & 13.46(01) & 13.25(01) & 13.00(05) & 12.07(04) & \nodata & II & - \\
6113 & 42.960486 & 59.394471 & 14.00(03) & 13.41(03) & 13.14(03) & 13.00(01) & 12.99(01) & 12.97(07) & 12.80(06) & \nodata & III & - \\
6114 & 42.960699 & 60.637250 & 12.46(02) & 11.68(03) & 11.39(02) & 11.25(01) & 11.28(01) & 11.18(01) & 11.15(02) & \nodata & III & - \\
6115 & 42.960778 & 59.699559 & 14.37(03) & 13.86(04) & 13.70(04) & 13.67(01) & 13.66(01) & 13.75(05) & 13.76(09) & \nodata & III & - \\
6116 & 42.960806 & 59.469066 & 11.23(02) & 10.64(02) & 10.51(02) & 10.43(01) & 10.42(01) & 10.41(01) & 10.32(01) & \nodata & III & - \\
6117 & 42.960822 & 60.342178 & 12.56(04) & 12.37(04) & 12.22(04) & 12.17(01) & 12.21(01) & 12.14(02) & 12.17(03) & \nodata & III & - \\
6118 & 42.960875 & 60.039867 & 13.67(03) & 13.50(04) & 13.27(03) & 13.23(01) & 13.16(01) & 13.14(04) & 13.14(09) & \nodata & III & - \\
6119 & 42.960916 & 60.127041 & 16.41(12) & 15.79(14) & 15.41(20) & 14.66(03) & 14.30(03) & 13.79(12) & 13.42(12) & \nodata & II & - \\
6120 & 42.961240 & 60.393728 & 14.12(03) & 13.56(04) & 13.30(04) & 13.16(01) & 13.14(01) & 13.19(04) & 12.96(05) & \nodata & III & - \\
6121 & 42.961396 & 59.553720 & 14.59(03) & 14.21(04) & 14.05(06) & 13.89(01) & 13.80(02) & 13.77(06) & 13.58(10) & \nodata & III & - \\
6122 & 42.961440 & 60.449594 & 13.22(04) & 12.95(04) & 12.87(05) & 12.83(01) & 12.80(01) & 12.84(04) & 12.84(05) & \nodata & III & - \\
6123 & 42.961447 & 60.238249 & 13.62(03) & 13.09(04) & 12.91(03) & 12.84(01) & 12.82(01) & 12.78(03) & 12.61(06) & \nodata & III & - \\
6124 & 42.961599 & 59.454077 & 12.65(02) & 11.82(02) & 11.56(02) & 11.42(01) & 11.48(01) & 11.47(02) & 11.37(02) & \nodata & III & - \\
6125 & 42.961729 & 60.262791 & 11.74(03) & 11.02(03) & 10.80(03) & 10.72(01) & 10.72(01) & 10.72(01) & 10.64(01) & \nodata & III & - \\
6126 & 42.961740 & 60.526870 & 14.65(03) & 14.06(05) & 14.02(06) & 13.89(01) & 13.86(01) & 13.78(06) & 13.72(10) & \nodata & III & - \\
6127 & 42.962254 & 59.622955 & 14.76(04) & 14.33(05) & 14.06(06) & 13.90(01) & 13.87(01) & 13.84(07) & 13.55(17) & \nodata & III & - \\
6128 & 42.962479 & 59.385254 & 11.37(02) & 10.53(02) & 10.30(02) & 10.23(01) & 10.27(01) & 10.21(01) & 10.14(01) & \nodata & III & - \\
6129 & 42.962509 & 60.923054 & 14.06(04) & 13.54(04) & 13.32(05) & 13.06(01) & 13.00(01) & 13.05(05) & 12.92(14) & \nodata & III & - \\
6130 & 42.962562 & 60.842082 & 13.88(03) & 12.85(03) & 12.46(03) & 12.19(01) & 12.16(01) & 12.09(02) & 12.13(05) & \nodata & III & - \\
6131 & 42.962595 & 60.418258 & 14.40(03) & 13.90(03) & 13.72(04) & 13.77(01) & 13.75(01) & 13.67(05) & 13.70(09) & \nodata & III & - \\
6132 & 42.962874 & 59.537540 & 14.36(03) & 13.84(04) & 13.72(05) & 13.60(01) & 13.58(01) & 13.38(05) & 13.63(10) & \nodata & III & - \\
6133 & 42.962952 & 59.798754 & 12.47(02) & 11.69(02) & 11.46(02) & 11.36(01) & 11.32(01) & 11.30(02) & 11.19(06) & \nodata & III & - \\
6134 & 42.963076 & 60.991309 & 14.17(04) & 13.63(04) & 13.65(05) & 13.50(01) & 13.49(01) & 13.43(08) & 12.74(15) & \nodata & III & - \\
6135 & 42.963304 & 59.736774 & 14.67(03) & 13.97(04) & 13.84(04) & 13.81(01) & 13.81(01) & 13.80(06) & 14.06(11) & \nodata & III & - \\
6136 & 42.963320 & 60.758193 & 14.89(04) & 13.56(03) & 13.03(04) & 12.67(01) & 12.72(01) & 12.50(04) & 12.38(08) & \nodata & III & - \\
6137 & 42.963425 & 59.419106 & 14.54(04) & 14.01(03) & 13.80(04) & 13.68(01) & 13.81(02) & 13.42(06) & 13.34(11) & \nodata & III & - \\
6138 & 42.964055 & 60.088136 & 14.14(03) & 13.60(04) & 13.46(04) & 13.50(01) & 13.52(01) & 13.61(06) & 13.58(12) & \nodata & III & - \\
6139 & 42.964223 & 59.721876 & 15.49(06) & 14.72(06) & 14.63(09) & 14.46(01) & 14.39(02) & 14.26(10) & 13.90(18) & \nodata & III & - \\
6140 & 42.964454 & 59.881330 & 14.66(03) & 14.16(04) & 14.03(06) & 13.92(01) & 13.88(02) & 14.21(11) & 13.69(11) & \nodata & III & - \\
6141 & 42.964594 & 60.325923 & 12.06(03) & 11.92(04) & 11.81(03) & 11.78(01) & 11.76(01) & 11.76(01) & 11.76(04) & \nodata & III & - \\
6142 & 42.964631 & 60.255838 & 15.42(05) & 14.66(09) & 14.35(09) & 14.00(01) & 13.90(02) & 13.75(07) & 13.35(09) & \nodata & III & - \\
6143 & 42.964716 & 60.551425 & 16.14(09) & 15.22(10) & 14.53(09) & 13.55(01) & 13.16(01) & 12.81(03) & 12.36(04) & 9.40(12) & II & - \\
6144 & 42.964840 & 59.588012 & 14.45(03) & 13.68(04) & 13.54(04) & 13.37(01) & 13.42(01) & 13.24(05) & 13.39(10) & \nodata & III & - \\
6145 & 42.964852 & 60.404197 & 14.36(03) & 13.61(03) & 13.43(04) & 13.34(01) & 13.34(01) & 13.31(05) & 13.33(09) & \nodata & III & - \\
6146 & 42.965006 & 60.125172 & 14.82(09) & 14.00(06) & 13.58(06) & 11.94(01) & 11.57(01) & 11.23(02) & 10.64(03) & 7.54(10) & II & - \\
6147 & 42.965222 & 60.160411 & 11.37(02) & 11.18(03) & 11.06(02) & 10.99(01) & 10.96(01) & 10.93(01) & 10.95(03) & \nodata & III & - \\
6148 & 42.965315 & 60.344678 & 15.32(05) & 14.58(06) & 14.36(07) & 14.24(02) & 14.35(02) & 14.53(11) & 14.06(13) & \nodata & III & - \\
6149 & 42.965332 & 60.112169 & 13.18(03) & 12.33(03) & 11.96(02) & 11.25(01) & 10.95(01) & 10.69(04) & 9.97(08) & 7.13(18) & II & - \\
6150 & 42.965348 & 60.501604 & 14.68(04) & 13.92(04) & 13.79(05) & 13.50(01) & 13.57(01) & 13.40(06) & 13.44(14) & \nodata & III & - \\
6151 & 42.965691 & 60.939810 & 14.51(03) & 13.86(04) & 13.55(04) & 13.36(01) & 13.35(01) & 13.22(05) & 13.17(08) & \nodata & III & - \\
6152 & 42.965965 & 60.338948 & 14.82(04) & 14.51(05) & 14.31(08) & 14.27(01) & 14.27(02) & 14.33(08) & 14.38(20) & \nodata & III & - \\
6153 & 42.966375 & 60.492493 & 14.37(04) & 13.82(04) & 13.71(04) & 13.67(01) & 13.61(01) & 13.61(06) & 13.65(16) & \nodata & III & - \\
6154 & 42.966497 & 60.219244 & 15.33(06) & 14.31(06) & 13.71(05) & 12.07(01) & 11.41(01) & 10.88(01) & 10.12(01) & 7.01(04) & II & - \\
6155 & 42.966524 & 60.480495 & 14.38(03) & 14.01(05) & 13.77(05) & 13.64(01) & 13.63(01) & 13.67(06) & 13.39(09) & \nodata & III & - \\
6156 & 42.966767 & 59.742639 & 15.60(07) & 14.92(08) & 14.43(07) & 14.28(01) & 14.23(02) & 14.04(08) & 14.03(12) & \nodata & III & - \\
6157 & 42.966770 & 59.504518 & 13.44(02) & 12.75(03) & 12.62(03) & 12.53(01) & 12.52(01) & 12.50(02) & 12.52(05) & \nodata & III & - \\
6158 & 42.966958 & 60.052395 & 13.01(03) & 12.66(03) & 12.60(03) & 12.46(01) & 12.53(01) & 12.51(02) & 12.55(05) & \nodata & III & - \\
6159 & 42.966967 & 60.647646 & 14.83(03) & 14.11(04) & 13.89(05) & 13.72(01) & 13.67(01) & 13.77(06) & 13.65(16) & \nodata & III & - \\
6160 & 42.967181 & 60.119450 & 14.13(03) & 12.97(03) & 12.14(03) & 10.92(01) & 10.31(01) & 9.69(05) & 8.63(06) & 5.15(16) & II & - \\
6161 & 42.967254 & 60.618432 & 13.94(03) & 13.65(04) & 13.57(04) & 13.51(01) & 13.49(01) & 13.49(05) & 13.67(15) & \nodata & III & - \\
6162 & 42.967330 & 60.686455 & 16.07(10) & 14.84(07) & 14.21(06) & 13.40(01) & 12.98(01) & 12.52(04) & 12.17(11) & 10.97(85) & II & - \\
6163 & 42.967471 & 59.363258 & 15.25(05) & 14.44(05) & 14.25(06) & 14.03(01) & 14.11(02) & 14.17(13) & 13.66(14) & \nodata & III & - \\
6164 & 42.967478 & 59.698438 & 15.13(05) & 14.55(06) & 14.47(08) & 14.42(02) & 14.43(02) & 14.47(09) & 14.10(16) & \nodata & III & - \\
6165 & 42.967488 & 60.517165 & 12.34(03) & 12.05(04) & 11.87(03) & 11.78(01) & 11.67(01) & 11.66(02) & 11.67(04) & \nodata & III & - \\
6166 & 42.967518 & 60.313632 & 15.52(06) & 14.78(07) & 14.55(09) & 14.35(02) & 14.31(02) & 14.13(09) & 14.16(14) & \nodata & III & - \\
6167 & 42.968154 & 60.125663 & 11.55(03) & 11.24(03) & 11.11(03) & 11.01(01) & 11.08(01) & 10.89(02) & 10.87(06) & \nodata & III & - \\
6168 & 42.968287 & 60.526474 & 15.00(04) & 14.50(07) & 14.20(07) & 14.15(01) & 14.05(02) & 14.29(12) & 14.26(20) & \nodata & III & - \\
6169 & 42.968452 & 60.450869 & 13.61(03) & 13.36(03) & 13.23(03) & 13.14(01) & 13.09(01) & 12.95(04) & 13.18(08) & \nodata & III & - \\
6170 & 42.968959 & 60.129812 & \nodata & \nodata & \nodata & 14.82(03) & 14.49(03) & 14.09(09) & 13.49(09) & \nodata & II & - \\
6171 & 42.969071 & 60.506985 & 13.01(03) & 12.44(03) & 12.31(03) & 12.18(01) & 12.24(01) & 12.11(02) & 12.25(06) & \nodata & III & - \\
6172 & 42.969349 & 60.548406 & 16.60(14) & 15.46(13) & 14.85(11) & 13.77(01) & 13.24(01) & 12.66(03) & 11.81(04) & 8.43(05) & II & - \\
6173 & 42.969492 & 60.410167 & 15.41(08) & 14.83(07) & 14.87(12) & 14.68(02) & 14.65(03) & 14.62(13) & 14.48(20) & \nodata & III & - \\
6174 & 42.969676 & 61.153274 & 12.85(03) & 12.15(03) & 12.00(02) & 11.96(01) & 11.99(01) & 11.85(03) & 11.97(07) & \nodata & III & - \\
6175 & 42.969749 & 60.156345 & 16.22(12) & 15.41(11) & 14.90(12) & 14.12(01) & 13.71(01) & 13.14(05) & 12.39(07) & 9.79(15) & II & - \\
6176 & 42.969770 & 60.291396 & 16.14(09) & 15.41(10) & 14.82(11) & 14.11(01) & 13.73(01) & 13.29(05) & 12.57(05) & 9.85(23) & II & - \\
6177 & 42.969927 & 60.108175 & 16.39(11) & 14.26(04) & 12.94(03) & 11.94(01) & 11.75(01) & 11.29(06) & 10.37(12) & \nodata & II & - \\
6178 & 42.969953 & 60.388398 & 14.77(09) & 14.38(04) & 14.21(08) & 14.07(02) & 14.10(02) & 14.27(11) & 13.83(13) & \nodata & III & - \\
6179 & 42.969979 & 60.191727 & 13.55(03) & 12.71(03) & 12.45(03) & 12.39(01) & 12.38(01) & 12.36(02) & 12.10(03) & \nodata & III & - \\
6180 & 42.970263 & 59.320613 & 13.37(02) & 13.12(03) & 13.01(03) & 13.00(01) & 13.03(01) & 13.08(06) & 12.99(08) & \nodata & III & - \\
6181 & 42.970368 & 60.564334 & 16.00(09) & 14.83(09) & 14.46(08) & 14.06(01) & 13.86(01) & 13.48(05) & 12.99(06) & \nodata & II & - \\
6182 & 42.970652 & 60.494065 & 16.64(17) & \nodata & \nodata & 14.12(01) & 13.68(02) & 13.50(05) & 12.83(07) & 9.88(19) & II & - \\
6183 & 42.970855 & 60.182584 & 15.36(06) & 14.44(06) & 14.00(06) & 13.45(01) & 13.18(01) & 12.98(04) & 12.02(04) & 8.62(06) & II & - \\
6184 & 42.971072 & 60.214389 & 11.79(02) & 11.10(03) & 10.91(02) & 10.81(01) & 10.80(01) & 10.84(01) & 10.75(01) & \nodata & III & - \\
6185 & 42.971153 & 60.972036 & 14.59(04) & 13.89(04) & 13.62(04) & 13.56(01) & 13.53(01) & 13.66(08) & 13.46(16) & \nodata & III & - \\
6186 & 42.971248 & 60.133379 & 12.15(02) & 12.05(03) & 12.02(02) & 11.97(01) & 11.97(01) & 11.92(02) & 12.02(03) & \nodata & III & - \\
6187 & 42.971531 & 60.414523 & 17.01(18) & 15.69(14) & 15.00(14) & 14.13(01) & 13.68(01) & 13.22(04) & 12.48(04) & 8.81(08) & II & - \\
6188 & 42.971691 & 60.568764 & 15.08(07) & 14.44(07) & 14.28(08) & 14.00(01) & 14.03(02) & 14.02(07) & 13.86(13) & \nodata & III & - \\
6189 & 42.971826 & 60.991737 & 15.08(04) & 13.57(04) & 12.91(03) & 12.60(01) & 12.54(01) & 12.42(03) & 12.42(06) & \nodata & III & - \\
6190 & 42.972295 & 60.548009 & 15.19(07) & 14.33(05) & 13.94(06) & 13.80(01) & 13.78(02) & 13.85(06) & 13.50(13) & \nodata & III & - \\
6191 & 42.973229 & 60.145157 & 13.66(03) & 13.30(04) & 13.18(03) & 13.11(01) & 13.13(01) & 13.06(04) & 13.08(08) & \nodata & III & - \\
6192 & 42.973802 & 60.624799 & 14.62(04) & 14.18(04) & 14.05(06) & 13.89(01) & 13.84(01) & 13.93(09) & 14.02(18) & \nodata & III & - \\
6193 & 42.973863 & 60.506051 & 13.13(02) & 12.51(03) & 12.34(03) & 12.26(01) & 12.31(01) & 12.14(02) & 11.93(04) & \nodata & III & - \\
6194 & 42.973923 & 60.432891 & \nodata & \nodata & \nodata & 14.04(01) & 14.02(02) & 13.95(06) & 13.66(12) & \nodata & III & - \\
6195 & 42.973962 & 61.004946 & 14.26(03) & 13.87(04) & 13.79(05) & 13.72(01) & 13.67(01) & 13.97(09) & 13.69(20) & \nodata & III & - \\
6196 & 42.974156 & 60.116170 & \nodata & 14.31(12) & 11.78(06) & 8.59(01) & 7.34(01) & 6.46(01) & 5.68(01) & 2.31(06) & I & - \\
6197 & 42.974159 & 59.490790 & 14.49(04) & 13.81(04) & 13.57(04) & 13.50(01) & 13.45(01) & 13.30(06) & 13.53(09) & \nodata & III & - \\
6198 & 42.974577 & 60.260770 & 14.97(04) & 14.65(06) & 14.62(10) & 14.50(01) & 14.46(03) & 14.53(10) & 14.15(18) & \nodata & III & - \\
6199 & 42.974600 & 60.921861 & 12.15(02) & 11.88(03) & 11.80(03) & 11.76(01) & 11.73(01) & 11.80(04) & 11.74(17) & \nodata & III & - \\
6200 & 42.974780 & 59.843130 & 13.60(03) & 13.16(03) & 13.06(03) & 12.95(01) & 12.97(01) & 12.92(05) & 12.89(14) & \nodata & III & - \\
6201 & 42.975062 & 60.365026 & 6.38(02) & 5.37(04) & 5.02(02) & 5.29(01) & 5.20(01) & 4.91(01) & 4.87(01) & 4.72(04) & III & - \\
6202 & 42.975599 & 60.114550 & 16.30(15) & 14.25(10) & 12.95(08) & 11.48(04) & 10.81(03) & \nodata & \nodata & \nodata & II & - \\
6203 & 42.975649 & 60.301795 & 11.56(02) & 11.22(03) & 11.13(02) & 11.10(01) & 11.11(01) & 11.07(01) & 11.05(01) & \nodata & III & - \\
6204 & 42.975769 & 60.128827 & 14.12(03) & 13.14(04) & 12.79(03) & 11.93(01) & 11.62(01) & 11.39(01) & 10.82(02) & 7.46(05) & II & - \\
6205 & 42.975850 & 60.222430 & 12.81(03) & 12.53(03) & 12.40(03) & 12.30(01) & 12.23(01) & 12.19(02) & 12.08(04) & \nodata & III & - \\
6206 & 42.976104 & 60.138144 & 14.60(04) & 13.79(04) & 13.47(04) & 13.27(01) & 13.26(02) & 13.24(06) & 13.29(13) & \nodata & III & - \\
6207 & 42.976206 & 60.978207 & 13.88(03) & 12.36(03) & 11.70(02) & 11.31(01) & 11.29(01) & 11.12(01) & 11.05(02) & \nodata & III & - \\
6208 & 42.976256 & 60.319467 & 14.85(03) & 14.31(04) & 14.15(07) & 14.08(01) & 14.10(02) & 14.01(08) & 14.15(16) & \nodata & III & - \\
6209 & 42.976657 & 60.290652 & 15.19(06) & 14.52(05) & 14.29(07) & 14.17(01) & 14.18(02) & 14.16(11) & 13.84(11) & \nodata & III & - \\
6210 & 42.976845 & 60.053311 & 13.54(03) & 13.06(03) & 12.88(03) & 12.84(01) & 12.84(01) & 12.82(03) & 12.90(04) & \nodata & III & - \\
6211 & 42.976891 & 60.567803 & 15.35(06) & 14.48(06) & 14.31(08) & 13.84(01) & 13.84(01) & 13.69(05) & 13.57(08) & \nodata & III & - \\
6212 & 42.977054 & 60.140731 & 14.58(06) & 13.57(04) & 12.82(04) & 11.79(01) & 11.28(01) & 10.72(01) & 9.87(01) & 6.60(03) & II & - \\
6213 & 42.977358 & 59.515861 & 12.18(02) & 11.22(02) & 10.93(02) & 10.74(01) & 10.85(01) & 10.67(01) & 10.64(01) & \nodata & III & - \\
6214 & 42.978011 & 60.582158 & 13.48(03) & 13.10(03) & 12.97(03) & 12.93(01) & 12.82(01) & 12.88(04) & 12.91(10) & \nodata & III & - \\
6215 & 42.978121 & 61.113234 & 12.87(03) & 12.44(03) & 12.29(02) & 12.25(01) & 12.30(01) & 12.18(03) & 12.10(08) & \nodata & III & - \\
6216 & 42.978416 & 59.465519 & 13.87(02) & 13.46(03) & 13.32(03) & 13.29(01) & 13.21(01) & 13.25(06) & 13.22(07) & \nodata & III & - \\
6217 & 42.978618 & 60.381188 & 12.75(02) & 12.43(03) & 12.34(03) & 12.31(01) & 12.30(01) & 12.25(02) & 12.25(04) & \nodata & III & - \\
6218 & 42.979099 & 60.121487 & 14.58(04) & 13.56(03) & 13.01(03) & 12.07(02) & 11.63(02) & 11.26(12) & 10.41(28) & \nodata & II & - \\
6219 & 42.979128 & 59.884413 & 13.91(03) & 13.42(03) & 13.34(03) & 13.27(01) & 13.27(01) & 13.25(04) & 13.18(09) & \nodata & III & - \\
6220 & 42.979327 & 59.867137 & 14.06(03) & 13.59(03) & 13.41(04) & 13.39(01) & 13.42(01) & 13.48(05) & 13.77(18) & \nodata & III & - \\
6221 & 42.979356 & 59.804388 & 14.45(03) & 14.06(04) & 13.93(05) & 13.83(01) & 13.76(01) & 13.72(08) & 13.68(18) & \nodata & III & - \\
6222 & 42.979533 & 60.132525 & 13.90(04) & 13.12(04) & 12.87(03) & 12.61(01) & 12.61(01) & 12.60(03) & 12.68(06) & \nodata & III & - \\
6223 & 42.979891 & 61.019556 & 11.81(03) & 10.47(03) & 9.93(02) & 9.57(01) & 9.74(01) & 9.62(01) & 9.51(02) & \nodata & III & - \\
6224 & 42.980483 & 60.541825 & 12.69(02) & 12.41(03) & 12.29(03) & 12.20(01) & 12.18(01) & 12.19(02) & 12.35(04) & \nodata & III & - \\
6225 & 42.980520 & 59.634941 & 13.00(02) & 12.51(02) & 12.39(03) & 12.32(01) & 12.31(01) & 12.28(03) & 12.21(05) & \nodata & III & - \\
6226 & 42.980547 & 60.579133 & 14.85(04) & 14.22(06) & 14.09(06) & 14.03(02) & 14.03(02) & 14.28(12) & 13.87(19) & \nodata & III & - \\
6227 & 42.980583 & 59.365397 & 14.04(03) & 13.52(03) & 13.29(03) & 13.31(01) & 13.28(01) & 13.22(06) & 13.17(07) & \nodata & III & - \\
6228 & 42.980822 & 60.225423 & 14.79(04) & 14.21(04) & 14.00(05) & 13.94(01) & 13.90(02) & 13.81(07) & 13.75(10) & \nodata & III & - \\
6229 & 42.980893 & 60.914426 & 13.17(02) & 12.79(03) & 12.68(03) & 12.66(01) & 12.73(01) & 12.51(04) & 12.54(13) & \nodata & III & - \\
6230 & 42.981184 & 60.131046 & 12.90(03) & 12.29(03) & 12.18(03) & 12.10(01) & 12.17(01) & 12.04(03) & 12.25(06) & \nodata & III & - \\
6231 & 42.981245 & 59.377415 & 13.99(02) & 13.24(03) & 13.05(03) & 12.93(01) & 12.95(01) & 12.84(05) & 12.92(04) & \nodata & III & - \\
6232 & 42.981428 & 60.459706 & 14.16(04) & 13.44(03) & 13.16(04) & 13.03(01) & 13.06(02) & 13.00(04) & 12.96(06) & \nodata & III & - \\
6233 & 42.981482 & 59.857172 & 13.22(02) & 12.29(02) & 12.00(02) & 11.79(01) & 11.87(01) & 11.77(02) & 11.77(04) & \nodata & III & - \\
6234 & 42.981757 & 60.180887 & 14.38(03) & 14.04(04) & 14.04(06) & 13.88(01) & 13.86(01) & 13.96(07) & 13.66(14) & \nodata & III & - \\
6235 & 42.981922 & 60.212329 & 15.12(03) & 14.65(06) & 14.58(09) & 14.41(01) & 14.39(02) & 14.21(08) & 14.28(13) & \nodata & III & - \\
6236 & 42.982561 & 60.618098 & 14.97(04) & 14.15(04) & 13.97(06) & 13.81(01) & 13.73(01) & 13.71(08) & 13.04(14) & \nodata & III & - \\
6237 & 42.982707 & 60.581572 & 16.01(08) & 14.90(08) & 14.46(08) & 13.69(01) & 13.36(01) & 13.01(05) & 12.52(05) & 9.32(09) & II & - \\
6238 & 42.982883 & 60.515680 & 8.54(02) & 7.52(04) & 7.18(02) & 7.02(01) & 7.10(01) & 7.06(01) & 6.95(01) & 6.89(03) & III & - \\
6239 & 42.982935 & 59.537335 & \nodata & 13.82(04) & \nodata & 13.62(01) & 13.53(01) & 13.65(07) & 13.45(13) & \nodata & III & - \\
6240 & 42.983056 & 59.776469 & 13.04(02) & 12.37(02) & 12.21(02) & 12.09(01) & 12.14(01) & 12.13(02) & 11.93(06) & \nodata & III & - \\
6241 & 42.983166 & 61.163471 & 13.69(03) & 13.09(03) & 12.78(03) & 12.61(01) & 12.53(01) & 12.50(03) & 12.47(07) & \nodata & III & - \\
6242 & 42.983282 & 60.463442 & 14.56(06) & 13.72(05) & 13.45(05) & 13.25(01) & 13.29(02) & 13.33(06) & 13.16(06) & \nodata & III & - \\
6243 & 42.983489 & 60.371603 & 11.52(02) & 11.36(03) & 11.23(02) & 11.16(01) & 11.18(01) & 11.06(02) & 11.01(03) & \nodata & III & - \\
6244 & 42.983982 & 59.615585 & 14.79(04) & 14.42(06) & 14.19(06) & 14.07(01) & 14.01(02) & 13.86(08) & 13.78(13) & \nodata & III & - \\
6245 & 42.984105 & 60.848499 & 13.14(02) & 12.88(03) & 12.72(03) & 12.70(01) & 12.63(01) & 12.67(03) & 12.63(08) & \nodata & III & - \\
6246 & 42.984135 & 60.349008 & 13.35(03) & 12.58(04) & 12.28(05) & 12.16(01) & 12.20(01) & 12.15(02) & 12.09(05) & \nodata & III & - \\
6247 & 42.984187 & 60.254755 & 13.02(02) & 12.65(03) & 12.50(03) & 12.41(01) & 12.45(01) & 12.44(02) & 12.43(04) & \nodata & III & - \\
6248 & 42.984303 & 60.328353 & 9.93(02) & 9.40(03) & 9.21(02) & 9.17(01) & 9.22(01) & 9.12(01) & 9.09(01) & 9.43(21) & III & - \\
6249 & 42.984336 & 60.420243 & 15.27(05) & 14.60(05) & 14.31(07) & 14.12(01) & 14.06(02) & 14.11(08) & 14.21(18) & \nodata & III & - \\
6250 & 42.984828 & 60.543958 & 14.67(04) & 13.99(04) & 13.84(05) & 13.64(01) & 13.70(01) & 13.58(06) & 13.40(12) & \nodata & III & - \\
6251 & 42.984980 & 60.346928 & 13.17(03) & 12.49(04) & 12.20(03) & 12.12(01) & 12.05(01) & 12.00(02) & 11.98(05) & \nodata & III & - \\
6252 & 42.985104 & 60.549987 & 11.87(02) & 11.69(03) & 11.56(03) & 11.57(01) & 11.50(01) & 11.50(01) & 11.45(02) & \nodata & III & - \\
6253 & 42.985427 & 60.461802 & 11.45(02) & 11.16(03) & 11.06(02) & 11.01(01) & 11.14(01) & 10.98(01) & 10.98(02) & \nodata & III & - \\
6254 & 42.985637 & 60.125409 & 14.37(04) & 13.64(04) & 13.39(05) & 13.31(01) & 13.28(02) & 13.35(06) & 13.33(12) & \nodata & III & - \\
6255 & 42.985705 & 60.376521 & 15.67(07) & 14.77(08) & 14.21(07) & 13.51(01) & 13.14(01) & 12.70(03) & 12.10(03) & 9.47(21) & II & - \\
6256 & 42.986024 & 61.072838 & 14.70(05) & 13.36(04) & 12.88(04) & 12.48(01) & 12.47(01) & 12.38(03) & 12.40(06) & \nodata & III & - \\
6257 & 42.986329 & 59.596041 & 13.87(02) & 13.33(03) & 13.16(03) & 12.98(01) & 12.74(01) & 12.95(04) & 13.06(09) & \nodata & III & - \\
6258 & 42.986612 & 60.177353 & 16.05(09) & 15.13(08) & 14.70(10) & 14.35(01) & 14.16(02) & 14.00(08) & 13.04(06) & \nodata & II & - \\
6259 & 42.987222 & 60.272824 & 14.89(04) & 14.42(05) & 14.34(08) & 14.19(01) & 14.15(02) & 14.12(08) & 13.98(12) & \nodata & III & - \\
6260 & 42.987559 & 60.379384 & 15.55(06) & 14.54(05) & 14.14(07) & 13.59(01) & 13.32(01) & 12.97(04) & 12.04(04) & 8.87(12) & II & - \\
6261 & 42.987811 & 60.833411 & 12.59(02) & 12.22(03) & 12.08(03) & 12.09(01) & 12.07(01) & 12.08(02) & 12.20(06) & \nodata & III & - \\
6262 & 42.987866 & 60.456645 & 11.12(03) & 10.14(03) & 9.82(02) & 9.67(01) & 9.77(01) & 9.66(01) & 9.58(01) & 9.47(15) & III & - \\
6263 & 42.988657 & 59.336797 & 11.31(02) & 11.16(02) & 11.08(02) & 11.12(01) & 11.07(01) & 11.08(01) & 11.07(02) & \nodata & III & - \\
6264 & 42.988735 & 59.727822 & 13.21(02) & 12.45(02) & 12.19(02) & 12.05(01) & 12.02(01) & 11.94(02) & 11.93(04) & \nodata & III & - \\
6265 & 42.989111 & 60.305937 & 13.33(03) & 13.23(03) & 13.12(03) & 13.11(01) & 13.11(01) & 13.11(04) & 13.17(05) & \nodata & III & - \\
6266 & 42.989242 & 59.677226 & 13.13(02) & 12.31(02) & 12.04(02) & 11.92(01) & 11.94(01) & 11.86(02) & 11.94(03) & \nodata & III & - \\
6267 & 42.989417 & 60.298604 & 13.84(03) & 13.66(04) & 13.57(04) & 13.51(01) & 13.49(01) & 13.62(06) & 13.48(10) & \nodata & III & - \\
6268 & 42.989511 & 60.146413 & 17.10(21) & 16.24(23) & 15.14(14) & 14.47(01) & 14.12(02) & 13.79(06) & 13.03(08) & 9.45(11) & II & - \\
6269 & 42.989570 & 60.262310 & 13.40(04) & 12.86(04) & 12.33(03) & 11.40(01) & 11.06(01) & 10.67(01) & 9.68(01) & 6.65(05) & II & - \\
6270 & 42.989611 & 60.126921 & 14.09(03) & 13.92(05) & 13.73(05) & 13.68(01) & 13.79(02) & 13.82(08) & 13.92(18) & \nodata & III & - \\
6271 & 42.989689 & 60.011876 & 14.51(03) & 13.70(04) & 13.24(04) & 13.10(01) & 13.16(01) & 13.08(04) & 13.15(08) & \nodata & III & - \\
6272 & 42.989738 & 60.467606 & 11.77(02) & 11.09(03) & 10.92(02) & 10.67(01) & 10.86(01) & 10.88(01) & 10.76(01) & \nodata & III & - \\
6273 & 42.989776 & 60.442000 & \nodata & 12.63(04) & 12.61(03) & 12.49(01) & 12.47(01) & 12.49(03) & 12.52(05) & \nodata & III & - \\
6274 & 42.989958 & 60.569372 & 14.82(04) & 14.44(05) & 14.40(07) & 14.26(01) & 14.29(02) & 14.40(10) & 14.09(17) & \nodata & III & - \\
6275 & 42.990072 & 60.545658 & \nodata & 15.78(14) & 15.34(20) & 14.89(02) & 14.51(03) & 14.30(13) & 13.54(10) & \nodata & II & - \\
6276 & 42.990313 & 60.969155 & 15.49(05) & 14.55(06) & 14.11(06) & 13.79(01) & 13.72(01) & 13.83(09) & 13.45(17) & \nodata & III & - \\
6277 & 42.990639 & 59.719843 & 13.48(02) & 12.68(02) & 12.51(02) & 12.41(01) & 12.47(01) & 12.40(02) & 12.34(03) & \nodata & III & - \\
6278 & 42.991182 & 60.479315 & 13.63(03) & 13.29(03) & 13.15(03) & 13.12(01) & 13.17(01) & 13.10(04) & 12.94(06) & \nodata & III & - \\
6279 & 42.991226 & 60.215943 & 15.18(04) & 14.40(04) & 14.17(06) & 13.87(01) & 13.81(01) & 13.98(07) & 13.88(11) & \nodata & III & - \\
6280 & 42.991406 & 60.457782 & 11.82(03) & 11.54(04) & 11.51(03) & 11.39(01) & 11.38(01) & 11.30(01) & 11.34(02) & \nodata & III & - \\
6281 & 42.991642 & 59.889386 & 11.23(02) & 10.61(02) & 10.47(02) & 10.40(01) & 10.40(01) & 10.34(01) & 10.32(01) & 10.56(33) & III & - \\
6282 & 42.991772 & 59.482210 & 8.24(02) & 7.26(02) & 6.92(02) & 6.77(01) & 6.85(01) & 6.77(01) & 6.65(01) & 6.71(05) & III & - \\
6283 & 42.991831 & 60.543856 & 13.87(03) & 13.03(03) & 12.78(03) & 12.50(01) & 12.57(01) & 12.53(03) & 12.43(05) & \nodata & III & - \\
6284 & 42.992059 & 61.048909 & 9.84(03) & 9.18(03) & 9.00(02) & 8.93(01) & 9.02(01) & 8.95(01) & 8.86(01) & 8.91(07) & III & - \\
6285 & 42.992691 & 60.234096 & 14.05(03) & 13.63(04) & 13.53(04) & 13.42(01) & 13.33(01) & 13.28(05) & 13.26(09) & \nodata & III & - \\
6286 & 42.992780 & 60.710030 & \nodata & \nodata & 14.72(10) & 13.57(01) & 13.28(01) & 12.85(06) & 12.09(07) & \nodata & II & - \\
6287 & 42.992901 & 59.538276 & 14.05(03) & 13.62(04) & 13.48(04) & 13.44(01) & 13.40(02) & 13.31(05) & 13.65(18) & \nodata & III & - \\
6288 & 42.992906 & 60.399758 & 15.39(04) & 14.36(04) & 13.57(05) & 12.82(01) & 12.45(01) & 12.05(02) & 11.17(02) & 7.89(05) & II & - \\
6289 & 42.992975 & 59.362149 & 13.55(04) & \nodata & \nodata & 12.86(01) & 12.81(01) & 12.77(05) & 12.81(05) & \nodata & III & - \\
6290 & 42.993222 & 60.470939 & 16.27(11) & \nodata & \nodata & 14.42(02) & 14.23(03) & 14.00(09) & 13.32(07) & \nodata & II & - \\
6291 & 42.993384 & 59.409210 & 13.67(03) & 12.76(03) & 12.43(02) & 12.21(01) & 12.22(01) & 11.29(02) & 12.18(04) & \nodata & III & - \\
6292 & 42.993458 & 60.594404 & \nodata & \nodata & \nodata & 14.62(02) & 14.14(02) & 13.76(08) & 13.37(14) & \nodata & II & - \\
6293 & 42.993787 & 59.506896 & 14.47(04) & 13.86(04) & 13.64(04) & 13.50(01) & 13.45(01) & 13.50(05) & 13.39(09) & \nodata & III & - \\
6294 & 42.994560 & 60.134970 & 14.92(03) & 14.02(04) & 13.47(04) & 12.80(01) & 12.31(01) & 11.88(02) & 11.02(02) & 7.95(05) & II & - \\
6295 & 42.994825 & 59.533228 & 11.37(02) & 11.20(02) & 11.13(02) & 11.10(01) & 11.07(01) & 11.06(01) & 11.05(01) & \nodata & III & - \\
6296 & 42.994841 & 59.375708 & 14.01(03) & 13.64(03) & 13.41(03) & 13.31(01) & 13.25(01) & 13.26(07) & 13.26(10) & \nodata & III & - \\
6297 & 42.995141 & 59.812385 & \nodata & 11.14(06) & 11.01(02) & 11.01(01) & 10.98(01) & 11.06(01) & 11.02(03) & \nodata & III & - \\
6298 & 42.995307 & 61.095661 & 12.83(03) & 12.16(03) & 11.76(02) & 11.40(01) & 11.40(01) & 11.31(01) & 11.39(05) & \nodata & III & - \\
6299 & 42.995338 & 60.914458 & 13.17(03) & 12.86(04) & 12.75(04) & 12.64(01) & 12.72(01) & 12.66(04) & 12.66(09) & \nodata & III & - \\
6300 & 42.995407 & 60.477521 & 17.27(23) & 15.93(17) & 15.34(19) & 14.58(02) & 13.91(01) & 13.75(06) & 12.72(05) & \nodata & II & - \\
6301 & 42.995464 & 60.464412 & 14.32(06) & 13.62(06) & 13.46(06) & 13.28(01) & 13.33(01) & 13.18(04) & 13.33(08) & \nodata & III & - \\
6302 & 42.995754 & 60.462783 & 14.88(05) & 14.45(06) & 14.28(07) & 14.16(01) & 14.17(02) & 14.08(09) & 13.94(17) & \nodata & III & - \\
6303 & 42.995820 & 60.396280 & 14.07(03) & 13.64(04) & 13.51(05) & 13.46(01) & 13.40(01) & 13.53(07) & 13.52(08) & \nodata & III & - \\
6304 & 42.995868 & 60.327757 & 13.17(02) & 12.38(03) & 12.12(03) & 11.96(01) & 12.00(01) & 11.93(02) & 11.90(03) & \nodata & III & - \\
6305 & 42.995912 & 60.856282 & 14.98(04) & 14.50(05) & 14.10(06) & 14.04(01) & 14.02(02) & 13.87(09) & 13.69(14) & \nodata & III & - \\
6306 & 42.995983 & 60.251991 & 10.80(03) & 10.23(03) & 10.08(02) & 10.01(01) & 10.01(01) & 9.96(01) & 9.91(01) & 9.89(16) & III & - \\
6307 & 42.996088 & 59.852220 & 14.24(03) & \nodata & \nodata & 12.84(01) & 12.86(01) & 12.77(03) & 12.75(09) & \nodata & III & - \\
6308 & 42.996302 & 60.621361 & 15.01(05) & 14.70(07) & 14.59(09) & 14.32(01) & 14.08(02) & \nodata & \nodata & \nodata & II & - \\
6309 & 42.996318 & 59.707655 & 14.67(03) & 14.20(04) & 14.05(06) & 14.06(01) & 13.99(01) & 14.03(06) & 14.01(12) & \nodata & III & - \\
6310 & 42.996513 & 60.312855 & 13.29(03) & 12.44(04) & 12.22(03) & 12.02(01) & 12.07(01) & 11.97(02) & 11.91(03) & \nodata & III & - \\
6311 & 42.996563 & 60.550244 & 15.40(06) & 14.42(06) & 14.20(06) & 14.01(01) & 13.98(01) & 13.84(08) & 13.83(12) & \nodata & III & - \\
6312 & 42.996785 & 60.127310 & 14.97(04) & 14.60(05) & 14.46(08) & 14.33(01) & 14.27(02) & 13.96(08) & 14.37(20) & \nodata & III & - \\
6313 & 42.997062 & 59.779418 & 12.39(02) & 11.67(02) & 11.46(02) & 11.38(01) & 11.37(01) & 11.31(02) & 11.35(05) & \nodata & III & - \\
6314 & 42.997177 & 60.158203 & 12.98(03) & 12.79(03) & 12.64(03) & 12.61(01) & 12.58(01) & 12.58(03) & 12.75(06) & \nodata & III & - \\
6315 & 42.997677 & 60.628689 & 15.68(07) & 14.65(06) & 14.19(07) & 13.33(01) & 12.93(01) & 12.57(03) & 11.74(04) & 9.30(09) & II & - \\
6316 & 42.997929 & 59.767591 & 13.99(03) & 13.46(03) & 13.36(04) & 13.17(01) & 13.12(01) & 13.11(04) & 12.91(09) & \nodata & III & - \\
6317 & 42.998004 & 59.397225 & 15.15(05) & 14.34(05) & 14.02(05) & 13.96(01) & 13.94(02) & 13.58(09) & 13.85(15) & \nodata & III & - \\
6318 & 42.998261 & 60.331740 & 13.98(02) & 13.53(03) & 13.34(04) & 13.33(01) & 13.36(01) & 13.26(04) & 13.20(10) & \nodata & III & - \\
6319 & 42.998328 & 60.893558 & 13.99(03) & 13.59(04) & 13.39(04) & 13.35(01) & 13.37(01) & 13.34(05) & 13.13(20) & \nodata & III & - \\
6320 & 42.998391 & 60.496088 & 14.46(03) & 13.79(04) & 13.58(04) & 13.43(01) & 13.40(01) & 13.32(05) & 13.33(08) & \nodata & III & - \\
6321 & 42.998463 & 60.621202 & 13.97(04) & 13.51(04) & 13.33(04) & 13.13(01) & 13.15(01) & 13.19(04) & 13.51(16) & \nodata & III & - \\
6322 & 42.998947 & 59.960486 & 14.36(03) & 13.23(04) & 12.71(03) & 12.44(01) & 12.39(01) & 12.17(05) & 11.65(14) & \nodata & III & - \\
6323 & 42.998974 & 60.110951 & 15.31(05) & 14.24(04) & 13.52(04) & 12.90(01) & 12.35(01) & 12.15(05) & 11.39(04) & \nodata & II & - \\
6324 & 42.999185 & 59.917668 & 12.94(02) & 12.66(02) & 12.49(03) & 12.50(01) & 12.39(01) & 12.34(03) & 12.40(07) & \nodata & III & - \\
6325 & 42.999322 & 60.400233 & 15.59(06) & 15.03(08) & 14.98(14) & 14.72(02) & 14.75(03) & 14.50(12) & 14.29(15) & \nodata & III & - \\
6326 & 42.999429 & 61.007716 & \nodata & \nodata & 13.64(06) & 13.34(01) & 13.28(01) & 13.17(07) & 12.67(14) & \nodata & III & - \\
6327 & 42.999452 & 59.542242 & 14.15(02) & 13.61(03) & 13.41(03) & 13.10(01) & 13.03(01) & 13.01(05) & 12.87(11) & \nodata & III & - \\
6328 & 42.999498 & 61.140366 & 12.54(02) & 11.46(03) & 11.09(02) & 10.87(01) & 10.92(01) & 10.76(01) & 10.80(03) & \nodata & III & - \\
6329 & 42.999660 & 59.655755 & 12.27(02) & 11.93(02) & 11.83(02) & 11.80(01) & 11.88(01) & 11.77(02) & 11.78(02) & \nodata & III & - \\
6330 & 42.999706 & 60.106038 & \nodata & \nodata & \nodata & 13.30(02) & 12.34(01) & 11.57(05) & 11.01(15) & \nodata & I & ? \\
6331 & 42.999739 & 60.092266 & 16.16(09) & 14.91(08) & 14.14(07) & 13.01(01) & 12.52(01) & 12.12(04) & 11.33(09) & 7.49(14) & II & - \\
6332 & 42.999792 & 61.177110 & 14.46(04) & 13.39(03) & 12.99(04) & 12.80(01) & 12.75(01) & 12.72(04) & 12.68(10) & \nodata & III & - \\
6333 & 42.999918 & 60.542354 & 14.87(04) & 14.38(04) & 14.12(06) & 14.00(01) & 14.02(01) & 13.87(07) & 13.96(13) & \nodata & III & - \\
6334 & 43.000382 & 59.522439 & 13.20(02) & 12.78(03) & 12.70(03) & 12.63(01) & 12.70(01) & 12.62(02) & 12.67(05) & \nodata & III & - \\
6335 & 43.000394 & 59.719457 & 14.92(04) & 14.26(04) & 14.13(06) & 14.00(01) & 14.09(02) & 14.25(08) & 13.74(15) & \nodata & III & - \\
6336 & 43.000533 & 60.777334 & 12.32(02) & 11.77(03) & 11.60(02) & 11.57(01) & 11.60(01) & 11.62(03) & 11.43(12) & \nodata & III & - \\
6337 & 43.000621 & 60.047995 & 12.90(03) & 11.96(03) & 11.66(02) & 11.44(01) & 11.48(01) & 11.30(02) & 11.13(06) & \nodata & III & - \\
6338 & 43.000745 & 59.356298 & 13.54(02) & 12.68(02) & 12.37(02) & 12.21(01) & 12.18(01) & 12.14(03) & 12.12(03) & \nodata & III & - \\
6339 & 43.001008 & 59.674478 & 10.56(02) & 9.45(02) & 9.07(02) & 8.90(01) & 9.03(01) & 8.86(01) & 8.82(01) & 8.73(07) & III & - \\
6340 & 43.001274 & 60.533179 & 14.61(04) & 14.03(05) & 13.72(04) & 13.75(01) & 13.71(02) & 14.06(08) & 13.61(12) & \nodata & III & - \\
6341 & 43.001297 & 60.178125 & 14.06(02) & 13.64(03) & 13.41(04) & 13.42(01) & 13.35(01) & 13.45(05) & 13.33(09) & \nodata & III & - \\
6342 & 43.001308 & 59.488155 & 11.88(02) & 11.77(02) & 11.72(02) & 11.69(01) & 11.64(01) & 11.59(01) & 11.43(03) & \nodata & III & - \\
6343 & 43.001414 & 59.507048 & 14.04(03) & 13.63(03) & 13.49(04) & 13.40(01) & 13.36(01) & 13.41(05) & 13.37(10) & \nodata & III & - \\
6344 & 43.001509 & 60.893908 & 13.80(06) & 13.35(06) & 13.20(05) & 13.12(01) & 13.06(01) & 13.09(05) & 12.85(15) & \nodata & III & - \\
6345 & 43.001598 & 60.235831 & 13.96(03) & 13.63(04) & 13.46(03) & 13.42(01) & 13.40(01) & 13.27(06) & 13.42(08) & \nodata & III & - \\
6346 & 43.001614 & 60.455536 & 10.83(02) & 10.73(03) & 10.63(02) & 10.66(01) & 10.68(01) & 10.65(01) & 10.65(01) & \nodata & III & - \\
6347 & 43.001855 & 59.393153 & 14.33(03) & 14.12(04) & 13.87(04) & 13.81(01) & 13.73(01) & 13.66(09) & 13.53(13) & \nodata & III & - \\
6348 & 43.002503 & 59.706586 & 14.36(03) & 14.17(04) & 13.99(05) & 14.02(01) & 13.99(01) & 14.06(08) & 13.90(10) & \nodata & III & - \\
6349 & 43.003120 & 59.832166 & 13.26(07) & \nodata & \nodata & 12.01(01) & 12.02(01) & 11.95(02) & 12.09(05) & \nodata & III & - \\
6350 & 43.003343 & 60.255188 & 14.62(03) & 14.02(04) & 13.61(04) & 13.32(01) & 13.31(01) & 13.12(04) & 13.09(06) & \nodata & III & - \\
6351 & 43.003441 & 60.497597 & 14.75(04) & 14.00(04) & 13.74(04) & 13.66(01) & 13.62(01) & 13.48(05) & 13.50(09) & \nodata & III & - \\
6352 & 43.003484 & 60.412471 & 13.86(03) & 13.10(04) & 12.91(03) & 12.74(01) & 12.71(01) & 12.58(03) & 12.65(04) & \nodata & III & - \\
6353 & 43.003590 & 60.450571 & 15.00(05) & 14.21(05) & 13.99(05) & 13.97(01) & 13.99(02) & 13.91(08) & 13.88(14) & \nodata & III & - \\
6354 & 43.003595 & 60.424233 & 9.32(02) & 9.27(03) & 9.20(02) & 9.26(01) & 9.22(01) & 9.18(01) & 9.20(01) & 9.01(07) & III & - \\
6355 & 43.003740 & 59.805175 & 13.33(02) & 12.91(02) & 12.66(03) & 12.61(01) & 12.56(01) & 12.58(04) & 12.71(12) & \nodata & III & - \\
6356 & 43.004031 & 59.687635 & 12.05(02) & 11.30(02) & 11.03(02) & 10.93(01) & 10.99(01) & 10.91(01) & 10.84(01) & \nodata & III & - \\
6357 & 43.004295 & 59.749548 & 12.26(02) & 11.62(02) & 11.47(02) & 11.38(01) & 11.41(01) & 11.43(01) & 11.43(04) & \nodata & III & - \\
6358 & 43.004381 & 60.505373 & 15.69(08) & 14.70(08) & 14.36(09) & 14.26(01) & 14.26(02) & 14.46(13) & 14.12(15) & \nodata & III & - \\
6359 & 43.004571 & 59.868897 & 13.64(03) & 13.17(03) & 13.06(03) & 13.01(01) & 12.99(01) & 12.95(04) & 13.02(16) & \nodata & III & - \\
6360 & 43.004599 & 60.629932 & 15.41(06) & 14.36(07) & 14.07(06) & 13.84(01) & 13.80(02) & 13.63(08) & 13.52(20) & \nodata & III & - \\
6361 & 43.004684 & 59.613532 & 14.52(03) & 13.48(03) & 13.11(03) & 12.88(01) & 12.84(01) & 12.72(03) & 12.77(09) & \nodata & III & - \\
6362 & 43.004694 & 60.158298 & 16.20(11) & 15.33(12) & 14.72(10) & 14.04(01) & 13.74(01) & 13.29(05) & 12.83(06) & 9.96(14) & II & - \\
6363 & 43.004707 & 60.448652 & 13.80(04) & 13.54(04) & 13.38(04) & 13.31(01) & 13.26(01) & 13.28(04) & 13.20(07) & \nodata & III & - \\
6364 & 43.004739 & 60.380796 & 15.22(06) & 14.57(07) & 14.35(08) & 14.27(03) & 14.42(02) & 14.33(10) & 14.32(19) & \nodata & III & - \\
6365 & 43.004956 & 61.033439 & 13.02(03) & 12.60(03) & 12.30(03) & 12.18(01) & 12.12(01) & 12.09(02) & 12.13(06) & \nodata & III & - \\
6366 & 43.004979 & 60.334617 & 10.99(02) & 10.27(03) & 10.07(02) & 10.00(01) & 10.06(01) & 9.97(01) & 9.90(01) & 10.52(44) & III & - \\
6367 & 43.005049 & 59.365795 & 13.14(02) & 12.88(03) & 12.74(02) & 12.65(01) & 12.69(01) & 12.57(04) & 12.73(05) & \nodata & III & - \\
6368 & 43.005097 & 60.435182 & 15.27(05) & 14.53(07) & 14.07(07) & 14.03(01) & 14.10(02) & 13.88(07) & 13.86(10) & \nodata & III & - \\
6369 & 43.005689 & 59.410209 & 13.76(02) & 13.36(03) & 13.17(03) & 13.03(02) & 13.26(03) & 13.10(08) & 13.13(10) & \nodata & III & - \\
6370 & 43.005862 & 60.032456 & 15.27(04) & 14.98(07) & 14.94(11) & 14.63(01) & 14.58(02) & 14.66(11) & 14.39(17) & \nodata & III & - \\
6371 & 43.005905 & 59.925638 & 12.69(02) & 12.25(02) & 12.05(02) & 11.92(01) & 11.88(01) & 11.84(02) & 11.76(07) & \nodata & III & - \\
6372 & 43.005979 & 59.901898 & 13.38(02) & 13.09(03) & 12.98(03) & 12.90(01) & 12.86(01) & 12.82(04) & 12.76(11) & \nodata & III & - \\
6373 & 43.006056 & 59.737534 & 14.46(03) & 13.69(03) & 13.42(04) & 13.25(01) & 13.28(01) & 13.18(04) & 13.07(07) & \nodata & III & - \\
6374 & 43.006237 & 60.257981 & 14.58(05) & 14.14(06) & 14.03(07) & 13.92(01) & 13.89(02) & 14.07(08) & 14.11(16) & \nodata & III & - \\
6375 & 43.006333 & 60.905318 & 14.24(03) & 12.80(03) & 12.18(02) & 11.90(01) & 11.69(01) & 11.59(02) & 11.57(05) & \nodata & III & - \\
6376 & 43.006971 & 60.387796 & 16.59(13) & 15.76(17) & 15.24(16) & 14.44(02) & 14.14(02) & 13.78(08) & 13.13(07) & \nodata & II & - \\
6377 & 43.007074 & 60.633654 & 13.34(03) & 12.55(03) & 12.27(03) & 12.09(01) & 12.08(01) & 12.02(02) & 11.97(05) & \nodata & III & - \\
6378 & 43.007636 & 60.482028 & 14.03(03) & 13.71(04) & 13.60(04) & 13.46(01) & 13.51(01) & 13.56(06) & 13.62(10) & \nodata & III & - \\
6379 & 43.008087 & 59.922333 & 12.96(02) & 12.45(02) & 12.24(02) & 12.08(01) & 12.07(01) & 11.92(03) & 11.82(13) & \nodata & III & - \\
6380 & 43.008167 & 61.084609 & 13.50(03) & 13.01(03) & 12.92(03) & 12.85(01) & 12.88(01) & 12.82(03) & 12.83(12) & \nodata & III & - \\
6381 & 43.008301 & 60.468869 & 14.99(04) & 14.18(04) & 13.93(05) & 13.72(01) & 13.83(01) & 13.54(06) & 13.61(10) & \nodata & III & - \\
6382 & 43.008485 & 60.480496 & 13.86(04) & 13.52(04) & 13.32(04) & 13.22(01) & 13.18(01) & 13.21(04) & 13.31(08) & \nodata & III & - \\
6383 & 43.009265 & 59.681538 & 14.87(04) & 14.56(06) & 14.30(07) & 14.36(01) & 14.31(02) & 14.17(08) & 13.53(10) & \nodata & III & - \\
6384 & 43.009303 & 60.122839 & 14.74(04) & 14.33(04) & 14.11(06) & 14.07(01) & 14.07(02) & 14.11(08) & 13.74(12) & \nodata & III & - \\
6385 & 43.009365 & 60.533538 & 15.79(10) & 14.81(11) & 13.86(07) & 13.47(02) & 13.42(02) & 13.47(06) & 12.69(07) & \nodata & III & - \\
6386 & 43.009442 & 60.224096 & 14.52(04) & 13.91(04) & 13.65(05) & 13.49(01) & 13.36(01) & 13.38(05) & 13.33(09) & \nodata & III & - \\
6387 & 43.009599 & 60.693417 & 11.48(03) & 10.31(03) & 9.92(03) & 9.64(01) & 9.66(01) & 9.57(01) & 9.49(04) & \nodata & III & - \\
6388 & 43.009641 & 60.604807 & 14.03(04) & 13.35(05) & \nodata & 10.60(01) & 10.16(01) & 9.73(01) & 8.51(01) & 4.96(05) & II & v \\
6389 & 43.009647 & 60.834147 & 13.44(02) & 12.78(03) & 12.48(03) & 12.25(01) & 12.14(01) & 12.06(03) & 12.02(10) & \nodata & III & - \\
6390 & 43.009900 & 60.848101 & 17.10(23) & 16.10(20) & 15.22(15) & 13.01(01) & 12.24(01) & 11.53(02) & 10.48(02) & \nodata & I & - \\
6391 & 43.009983 & 60.397252 & 13.79(03) & 13.63(04) & 13.39(03) & 13.34(01) & 13.36(02) & 13.46(10) & 13.55(09) & \nodata & III & - \\
6392 & 43.009984 & 60.141473 & 14.93(04) & 14.13(05) & 13.79(05) & 13.72(01) & 13.73(01) & 13.71(06) & 13.76(12) & \nodata & III & - \\
6393 & 43.009988 & 60.195757 & 13.51(04) & 12.75(04) & 12.44(03) & 12.34(01) & 12.35(01) & 12.32(02) & 12.22(03) & \nodata & III & - \\
6394 & 43.010109 & 59.547634 & 13.76(03) & 13.04(03) & 12.82(03) & 12.70(01) & 12.72(01) & 12.68(03) & 12.68(08) & \nodata & III & - \\
6395 & 43.010442 & 59.620157 & 14.79(04) & 13.75(03) & 13.44(04) & 13.17(01) & 13.11(01) & 13.05(04) & 13.07(07) & \nodata & III & - \\
6396 & 43.010494 & 60.929573 & 14.04(03) & 12.96(03) & 12.52(03) & 12.28(01) & 12.25(01) & 12.16(02) & 12.17(04) & \nodata & III & - \\
6397 & 43.010710 & 59.613614 & 13.07(02) & 12.06(02) & 11.72(02) & 11.47(01) & 11.48(01) & 11.36(01) & 11.43(03) & \nodata & III & - \\
6398 & 43.011456 & 59.696739 & 14.50(03) & 14.13(04) & 13.98(05) & 13.89(01) & 13.91(01) & 13.79(06) & 13.93(12) & \nodata & III & - \\
6399 & 43.011456 & 60.584439 & 16.84(18) & 15.61(14) & \nodata & 14.65(02) & 14.41(02) & 13.90(08) & 13.39(10) & \nodata & II & - \\
6400 & 43.012149 & 60.966170 & 15.41(06) & \nodata & \nodata & 13.19(01) & 13.14(01) & 13.09(06) & 13.06(17) & \nodata & III & - \\
6401 & 43.012223 & 61.068139 & 13.06(03) & 12.64(03) & 12.49(03) & 12.38(01) & 12.54(01) & 12.47(03) & 12.63(06) & \nodata & III & - \\
6402 & 43.012336 & 59.908071 & 14.05(03) & 13.58(03) & 13.48(04) & 13.39(01) & 13.40(01) & 13.16(06) & 12.80(15) & \nodata & III & - \\
6403 & 43.012508 & 59.342293 & 13.45(02) & 13.01(03) & 12.83(03) & 12.85(01) & 12.83(01) & 12.90(04) & 12.90(09) & \nodata & III & - \\
6404 & 43.012922 & 60.194252 & 14.52(04) & 14.18(04) & 14.02(07) & 13.96(01) & 13.95(02) & 14.27(09) & 14.16(13) & \nodata & III & - \\
6405 & 43.012972 & 60.919015 & 13.99(03) & 13.57(03) & 13.52(04) & 13.43(01) & 13.40(01) & 13.29(06) & 13.07(15) & \nodata & III & - \\
6406 & 43.014103 & 59.541673 & 14.84(04) & 14.34(05) & 14.18(06) & 14.16(01) & 14.12(02) & 14.13(11) & 14.00(19) & \nodata & III & - \\
6407 & 43.014624 & 59.847077 & 13.44(02) & 13.03(03) & 12.89(03) & 12.87(01) & 12.95(01) & 12.75(03) & 12.55(08) & \nodata & III & - \\
6408 & 43.014859 & 59.420121 & 6.39(02) & 5.29(02) & 4.88(02) & 5.36(01) & 4.98(01) & 4.66(01) & 4.66(01) & \nodata & III & - \\
6409 & 43.014882 & 60.206556 & 12.21(02) & 12.08(03) & 12.01(02) & 12.00(01) & 11.98(01) & 11.93(02) & 11.83(02) & \nodata & III & - \\
6410 & 43.015115 & 59.478319 & 14.29(03) & 13.89(04) & 13.74(04) & 13.67(01) & 13.61(01) & 13.61(08) & 13.85(12) & \nodata & III & - \\
6411 & 43.015191 & 60.945110 & 14.04(03) & 13.37(04) & 13.15(04) & 12.97(01) & 13.04(01) & 12.89(05) & 12.83(11) & \nodata & III & - \\
6412 & 43.015358 & 59.676149 & 13.90(03) & 13.51(03) & 13.29(03) & 13.33(01) & 13.28(01) & 13.22(04) & 13.12(06) & \nodata & III & - \\
6413 & 43.015526 & 60.799794 & \nodata & \nodata & \nodata & 12.79(01) & 12.39(01) & 12.10(02) & 11.54(04) & \nodata & II & - \\
6414 & 43.015750 & 60.015520 & 13.58(03) & 13.20(04) & 13.04(03) & 13.01(01) & 12.99(01) & 12.93(03) & 13.07(09) & \nodata & III & - \\
6415 & 43.015877 & 59.489657 & 14.90(04) & 14.31(05) & 13.98(06) & 14.03(01) & 14.05(02) & 13.99(09) & 13.64(11) & \nodata & III & - \\
6416 & 43.016044 & 60.222889 & 14.32(04) & 13.76(04) & 13.64(05) & 13.54(01) & 13.55(01) & 13.65(07) & 13.36(06) & \nodata & III & - \\
6417 & 43.016208 & 60.212789 & 14.58(04) & 14.26(04) & 14.12(06) & 14.09(01) & 14.06(01) & 14.09(08) & 14.05(13) & \nodata & III & - \\
6418 & 43.016654 & 60.307807 & 11.70(02) & 11.03(03) & 10.86(02) & 10.74(01) & 10.80(01) & 10.73(01) & 10.70(01) & \nodata & III & - \\
6419 & 43.016664 & 60.848552 & 13.19(04) & 12.60(04) & 12.21(03) & 11.99(01) & 12.05(01) & 11.87(03) & 11.99(07) & \nodata & III & - \\
6420 & 43.016673 & 60.440928 & 13.90(03) & 13.39(03) & 13.26(03) & 13.21(01) & 13.20(01) & 13.11(03) & 12.94(05) & \nodata & III & - \\
6421 & 43.016689 & 59.603515 & 12.49(02) & 12.05(02) & 11.95(02) & 11.89(01) & 11.91(01) & 11.84(02) & 11.89(06) & \nodata & III & - \\
6422 & 43.016747 & 59.954043 & 13.49(03) & 12.54(03) & 12.12(02) & 11.93(01) & 11.89(01) & 11.76(03) & 11.75(13) & \nodata & III & - \\
6423 & 43.016812 & 60.609129 & 14.50(03) & 14.13(05) & 13.94(05) & 13.91(01) & 13.91(02) & 13.81(11) & 13.05(16) & \nodata & III & - \\
6424 & 43.016823 & 60.522173 & 9.43(02) & 8.73(03) & 8.48(02) & 8.38(01) & 8.44(01) & 8.29(01) & 8.25(01) & 8.29(04) & III & - \\
6425 & 43.016999 & 59.919372 & 13.58(02) & 12.56(03) & 12.17(02) & 12.04(01) & 11.98(01) & 11.96(04) & 11.95(19) & \nodata & III & - \\
6426 & 43.017092 & 59.746687 & 14.91(04) & 14.19(05) & 14.00(05) & 13.84(01) & 13.86(02) & 13.74(06) & 13.29(11) & \nodata & III & - \\
6427 & 43.017127 & 60.782145 & 12.73(02) & 11.55(03) & 11.08(02) & 10.79(01) & 10.82(01) & 10.68(01) & 10.64(04) & \nodata & III & - \\
6428 & 43.017156 & 60.332071 & 12.29(02) & 11.59(03) & 11.33(02) & 11.23(01) & 11.31(01) & 11.21(01) & 11.12(01) & \nodata & III & - \\
6429 & 43.017406 & 60.432523 & 13.04(02) & 12.94(03) & 12.81(03) & 12.80(01) & 12.79(01) & 12.75(03) & 12.84(05) & \nodata & III & - \\
6430 & 43.017577 & 59.517331 & 12.18(02) & 12.02(02) & 11.92(02) & 11.90(01) & 11.90(01) & 11.84(02) & 11.89(03) & \nodata & III & - \\
6431 & 43.018416 & 60.336346 & 13.02(02) & 12.81(03) & 12.65(03) & 12.62(01) & 12.60(01) & 12.57(03) & 12.48(05) & \nodata & III & - \\
6432 & 43.018563 & 61.100213 & 11.23(03) & 10.58(03) & 10.38(02) & 10.33(01) & 10.43(01) & 10.41(01) & 10.36(05) & \nodata & III & - \\
6433 & 43.019262 & 61.072043 & 13.12(02) & 12.81(03) & 12.62(02) & 12.63(01) & 12.59(01) & 12.71(06) & 12.56(16) & \nodata & III & - \\
6434 & 43.019280 & 60.975215 & 12.45(03) & 11.22(03) & 10.69(02) & 10.40(01) & 10.33(01) & 10.25(01) & 10.18(01) & \nodata & III & - \\
6435 & 43.019382 & 60.578014 & 13.47(02) & 13.28(03) & 13.19(03) & 13.14(01) & 13.13(01) & 13.14(05) & 13.27(14) & \nodata & III & - \\
6436 & 43.019490 & 60.312607 & 13.93(04) & 13.62(05) & 13.44(05) & 13.53(01) & 13.45(02) & 13.66(08) & 13.55(11) & \nodata & III & - \\
6437 & 43.019845 & 59.694366 & 12.52(02) & 11.82(02) & 11.64(02) & 11.59(01) & 11.59(01) & 11.59(01) & 11.54(02) & \nodata & III & - \\
6438 & 43.020034 & 60.570221 & 15.72(07) & 14.84(07) & 14.45(08) & 14.02(01) & 13.59(02) & 13.20(06) & 12.79(09) & 8.76(13) & II & - \\
6439 & 43.020158 & 60.343703 & 13.42(02) & 13.10(03) & 12.96(03) & 12.92(01) & 12.90(01) & 12.89(03) & 12.81(06) & \nodata & III & - \\
6440 & 43.020235 & 61.039389 & 12.62(03) & 12.24(03) & 12.12(02) & 12.19(01) & 12.10(01) & 12.13(02) & 12.12(05) & \nodata & III & - \\
6441 & 43.020252 & 60.853469 & 13.11(02) & 12.55(03) & 12.16(02) & 11.97(01) & 11.90(01) & 11.86(02) & 12.03(09) & \nodata & III & - \\
6442 & 43.020329 & 60.802570 & 15.82(07) & 14.15(04) & 13.25(03) & 12.05(01) & 11.54(01) & 11.07(01) & 10.42(02) & 6.96(04) & II & - \\
6443 & 43.020343 & 60.634237 & 11.62(02) & 11.40(03) & 11.29(02) & 11.28(01) & 11.24(01) & 11.28(01) & 11.23(03) & \nodata & III & - \\
6444 & 43.020356 & 59.545573 & 14.63(03) & 14.21(05) & 14.17(07) & 13.96(01) & 13.89(02) & 13.81(07) & 13.51(13) & \nodata & III & - \\
6445 & 43.020526 & 60.532043 & 13.81(03) & 12.91(03) & 12.57(03) & 12.42(01) & 12.46(01) & 12.34(02) & 12.30(04) & \nodata & III & - \\
6446 & 43.020541 & 60.310736 & 16.13(10) & 15.04(08) & 14.62(10) & 13.51(01) & 13.30(01) & 13.11(04) & 13.03(06) & \nodata & III & - \\
6447 & 43.020608 & 60.548904 & 16.19(09) & 15.24(10) & 14.89(12) & 14.23(01) & 13.95(02) & 13.84(07) & 13.79(12) & \nodata & III & - \\
6448 & 43.020702 & 59.805123 & 9.09(02) & 8.33(02) & 8.10(02) & 8.03(01) & 8.13(01) & 8.02(01) & 7.95(01) & 8.03(04) & III & - \\
6449 & 43.020709 & 59.566289 & 14.40(03) & 13.72(04) & 13.48(04) & 13.27(01) & 13.26(01) & 13.33(06) & 13.32(15) & \nodata & III & - \\
6450 & 43.020725 & 60.602562 & 14.00(03) & 13.23(04) & 13.08(03) & 12.96(01) & 12.95(01) & 12.90(05) & 12.71(10) & \nodata & III & - \\
6451 & 43.020810 & 60.673806 & 13.87(03) & 13.49(04) & 13.36(04) & 13.29(01) & 13.27(01) & 13.14(06) & 13.03(15) & \nodata & III & - \\
6452 & 43.020876 & 60.858802 & 15.61(06) & 14.61(05) & 14.21(07) & 13.94(01) & 13.86(01) & 13.69(07) & 13.92(19) & \nodata & III & - \\
6453 & 43.021178 & 60.401175 & 13.97(03) & 13.14(04) & 12.68(03) & 11.93(01) & 11.64(01) & 11.30(01) & 10.53(01) & 6.68(04) & II & - \\
6454 & 43.021359 & 59.653592 & 14.06(03) & 13.76(04) & 13.71(05) & 13.64(01) & 13.55(01) & 13.48(05) & 13.56(09) & \nodata & III & - \\
6455 & 43.021363 & 59.719368 & 13.97(03) & 13.59(03) & 13.40(04) & 13.24(01) & 13.22(01) & 13.20(04) & 13.17(07) & \nodata & III & - \\
6456 & 43.021590 & 60.294149 & 14.85(04) & 14.45(05) & 14.31(07) & 14.18(01) & 14.15(02) & 14.12(09) & 14.09(16) & \nodata & III & - \\
6457 & 43.021598 & 60.885297 & 16.63(14) & 14.88(06) & 14.01(06) & 13.53(01) & 13.36(01) & 13.26(04) & 13.24(11) & \nodata & III & - \\
6458 & 43.021692 & 59.517932 & 13.85(03) & 13.16(03) & 12.93(03) & 12.70(01) & 12.67(01) & 12.57(03) & 12.74(06) & \nodata & III & - \\
6459 & 43.021757 & 60.375901 & 13.16(02) & 12.76(03) & 12.64(03) & 12.60(01) & 12.58(01) & 12.58(04) & 12.55(10) & \nodata & III & - \\
6460 & 43.021794 & 60.766225 & 12.81(02) & 11.57(03) & 11.08(02) & 10.78(01) & 10.76(01) & 10.65(01) & 10.79(06) & \nodata & III & - \\
6461 & 43.021822 & 60.163923 & 14.58(02) & 14.26(04) & 14.03(06) & 13.95(01) & 13.86(02) & 13.88(07) & 13.92(12) & \nodata & III & - \\
6462 & 43.021834 & 60.269351 & 13.75(03) & 13.43(03) & 13.31(04) & 13.23(01) & 13.28(01) & 13.18(03) & 13.04(08) & \nodata & III & - \\
6463 & 43.021852 & 60.306747 & 14.42(04) & 14.06(06) & 13.93(07) & 13.81(02) & 13.76(02) & 13.75(09) & 13.63(15) & \nodata & III & - \\
6464 & 43.022290 & 60.612352 & 16.81(17) & 16.02(20) & 15.09(15) & 14.05(02) & 13.61(01) & 13.37(08) & 12.64(19) & \nodata & II & - \\
6465 & 43.022316 & 60.642565 & 11.61(02) & 11.29(03) & 11.22(02) & 11.19(01) & 11.18(01) & 11.17(01) & 11.18(03) & \nodata & III & - \\
6466 & 43.022320 & 61.057472 & 13.82(03) & 13.51(04) & 13.41(04) & 13.37(01) & 13.34(01) & 13.18(06) & 12.71(13) & \nodata & III & - \\
6467 & 43.022322 & 60.432963 & 14.84(04) & 14.35(05) & 14.22(07) & 14.11(01) & 14.10(02) & 14.16(09) & 14.29(19) & \nodata & III & - \\
6468 & 43.022744 & 60.524314 & 16.52(20) & 15.45(14) & 14.96(16) & 14.17(05) & 14.05(06) & 14.07(13) & 13.53(15) & \nodata & III & - \\
6469 & 43.022816 & 59.717258 & 13.70(02) & 13.18(03) & 13.03(03) & 13.02(01) & 13.04(01) & 12.99(03) & 12.97(07) & \nodata & III & - \\
6470 & 43.023231 & 61.041053 & 13.71(03) & 12.62(03) & 12.24(03) & 12.03(01) & 12.11(01) & 11.91(02) & 12.04(05) & \nodata & III & - \\
6471 & 43.023668 & 60.018538 & 14.44(04) & 13.97(04) & 13.88(05) & 13.82(01) & 13.70(01) & 13.75(06) & 13.77(11) & \nodata & III & - \\
6472 & 43.023870 & 60.575658 & 13.41(03) & 13.04(03) & 12.85(03) & 12.79(01) & 12.77(01) & 12.66(04) & 12.61(08) & \nodata & III & - \\
6473 & 43.023933 & 60.395040 & 7.58(03) & 6.71(05) & 6.49(02) & 6.41(01) & 6.54(01) & 6.44(01) & 6.36(01) & 6.33(04) & III & - \\
6474 & 43.024045 & 59.525577 & 15.17(05) & 14.86(07) & 14.63(09) & 14.53(01) & 14.52(02) & 14.46(11) & 14.08(17) & \nodata & III & - \\
6475 & 43.024077 & 60.321959 & 9.12(02) & 8.50(05) & 8.29(03) & 8.34(01) & 8.31(01) & 8.32(01) & 8.17(01) & 8.36(05) & III & - \\
6476 & 43.024157 & 60.067859 & 14.38(03) & 13.87(04) & 13.55(04) & 13.44(01) & 13.12(01) & 13.10(08) & \nodata & \nodata & II & - \\
6477 & 43.024484 & 59.669055 & 14.91(04) & 14.21(06) & 14.06(06) & 13.90(01) & 13.88(02) & 13.87(07) & 14.08(14) & \nodata & III & - \\
6478 & 43.024586 & 60.121391 & 14.82(04) & 14.21(05) & 13.90(05) & 13.79(01) & 13.81(02) & 13.93(08) & 14.04(14) & \nodata & III & - \\
6479 & 43.025143 & 60.638227 & 15.08(04) & 14.19(05) & 14.03(06) & 13.91(01) & 13.84(01) & 13.96(08) & 13.82(18) & \nodata & III & - \\
6480 & 43.025305 & 60.619166 & 13.93(03) & 13.51(04) & 13.38(04) & 13.36(01) & 13.32(01) & 13.18(06) & 12.70(19) & \nodata & III & - \\
6481 & 43.025360 & 59.675776 & 14.86(04) & 14.11(04) & 13.90(05) & 13.80(01) & 13.77(01) & 13.83(07) & 13.55(08) & \nodata & III & - \\
6482 & 43.025464 & 60.461501 & 13.01(02) & 12.34(03) & 12.14(02) & 12.05(01) & 12.08(01) & 12.03(02) & 11.99(04) & \nodata & III & - \\
6483 & 43.025573 & 60.413891 & \nodata & \nodata & \nodata & 13.77(01) & 13.23(01) & 13.18(04) & 12.60(04) & 9.87(14) & II & - \\
6484 & 43.025652 & 60.839433 & 14.02(02) & 12.93(03) & 12.49(03) & 12.22(01) & 12.21(01) & 12.18(03) & 12.20(16) & \nodata & III & - \\
6485 & 43.026192 & 59.571182 & 13.39(02) & 12.60(03) & 12.31(02) & 12.11(01) & 12.14(01) & 12.04(02) & 11.97(05) & \nodata & III & - \\
6486 & 43.026207 & 60.276440 & 14.05(04) & 13.73(05) & 13.52(05) & 13.41(01) & 13.42(01) & 13.42(05) & 13.40(09) & \nodata & III & - \\
6487 & 43.026437 & 60.969492 & 15.05(04) & 14.41(06) & 13.93(05) & 13.67(01) & 13.52(01) & 13.27(06) & 12.77(12) & \nodata & II & - \\
6488 & 43.026646 & 60.449180 & 12.13(02) & 12.00(03) & 11.90(02) & 11.88(01) & 11.86(01) & 11.91(01) & 11.89(03) & \nodata & III & - \\
6489 & 43.026700 & 59.742896 & 14.50(03) & 13.77(04) & 13.46(04) & 13.29(01) & 13.18(01) & 13.12(04) & 13.23(12) & \nodata & III & - \\
6490 & 43.026785 & 59.454079 & 12.29(03) & 11.33(02) & 11.02(02) & 10.87(01) & 10.98(01) & 10.85(01) & 10.77(02) & \nodata & III & - \\
6491 & 43.026804 & 59.449265 & 15.30(05) & 14.80(07) & 14.58(08) & 14.52(02) & 14.49(02) & 14.48(13) & 14.22(12) & \nodata & III & - \\
6492 & 43.026942 & 60.849177 & 14.71(03) & 13.99(04) & 13.44(04) & 13.25(01) & 13.08(01) & 13.15(05) & 13.37(17) & \nodata & III & - \\
6493 & 43.027006 & 60.293427 & 14.86(05) & 14.04(05) & 13.73(06) & 13.38(01) & 13.18(01) & 12.83(04) & 12.10(04) & 7.58(05) & II & - \\
6494 & 43.027466 & 60.136763 & 14.56(04) & 13.75(04) & 13.46(04) & 13.06(01) & 12.89(01) & 12.71(03) & 12.50(06) & \nodata & III & - \\
6495 & 43.027473 & 60.494679 & 15.02(05) & 14.51(06) & 14.19(07) & 14.11(01) & 14.14(02) & 14.03(07) & 13.95(10) & \nodata & III & - \\
6496 & 43.027490 & 60.860977 & 12.99(02) & 12.60(03) & 12.45(03) & 12.44(01) & 12.45(01) & 12.46(03) & 12.49(10) & \nodata & III & - \\
6497 & 43.027847 & 60.813693 & 14.62(07) & 14.14(08) & 13.94(06) & 13.84(01) & 13.82(01) & 13.79(09) & 13.17(14) & \nodata & III & - \\
6498 & 43.027972 & 61.067678 & 12.56(03) & 11.60(03) & 11.23(02) & 10.96(01) & 11.02(01) & 10.86(01) & 10.81(05) & \nodata & III & - \\
6499 & 43.027993 & 60.999425 & 13.98(03) & 13.61(04) & 13.44(04) & 13.40(01) & 13.40(01) & 13.45(06) & 13.23(10) & \nodata & III & - \\
6500 & 43.028101 & 60.139640 & 14.20(03) & 13.66(04) & 13.55(04) & 13.50(01) & 13.48(01) & 13.36(04) & 13.24(08) & \nodata & III & - \\
6501 & 43.028189 & 59.365003 & 11.39(02) & 11.07(02) & 10.95(02) & 10.97(01) & 10.90(01) & 10.92(01) & 10.90(02) & \nodata & III & - \\
6502 & 43.028389 & 60.110563 & 13.37(02) & 12.98(03) & 12.86(03) & 12.85(01) & 12.80(01) & 12.77(03) & 12.83(05) & \nodata & III & - \\
6503 & 43.028414 & 60.525378 & 13.62(03) & 13.35(03) & 13.15(03) & 13.09(01) & 13.11(01) & 12.98(04) & 12.82(07) & \nodata & III & - \\
6504 & 43.028544 & 60.801612 & 13.76(03) & 13.29(04) & 13.10(03) & 13.08(01) & 13.04(01) & 13.04(05) & 13.23(13) & \nodata & III & - \\
6505 & 43.028610 & 61.133870 & 14.62(04) & 13.42(03) & 12.98(03) & 12.70(01) & 12.70(01) & 12.45(03) & 12.61(06) & \nodata & III & - \\
6506 & 43.028794 & 60.444253 & 14.59(03) & 14.34(06) & 14.07(06) & 14.06(01) & 14.02(02) & 14.04(07) & 13.87(11) & \nodata & III & - \\
6507 & 43.028802 & 60.121812 & \nodata & \nodata & \nodata & 14.58(02) & 14.28(03) & 13.85(08) & 13.24(07) & \nodata & II & - \\
6508 & 43.028890 & 59.816715 & 10.38(02) & 10.22(02) & 10.13(02) & 10.17(01) & 10.14(01) & 10.09(01) & 10.17(01) & \nodata & III & - \\
6509 & 43.028981 & 60.698969 & 11.93(02) & 11.62(03) & 11.50(03) & 11.50(01) & 11.44(01) & 11.44(03) & 11.62(15) & \nodata & III & - \\
6510 & 43.029174 & 60.346769 & 14.96(04) & 14.13(04) & 14.02(06) & 13.71(01) & 13.66(01) & 13.57(05) & 13.47(08) & \nodata & III & - \\
6511 & 43.029220 & 60.297036 & 14.52(03) & 14.00(04) & 13.66(04) & 13.50(01) & 13.47(01) & 13.39(04) & 13.33(10) & \nodata & III & - \\
6512 & 43.029441 & 59.455338 & 13.32(03) & 13.02(07) & 12.93(04) & 12.84(02) & 12.78(01) & 12.86(04) & 12.77(07) & \nodata & III & - \\
6513 & 43.029466 & 60.568762 & 15.91(10) & 15.05(11) & 14.76(12) & 14.14(01) & 13.91(01) & 13.62(09) & 12.81(10) & 9.69(22) & II & - \\
6514 & 43.029588 & 59.547829 & 14.60(03) & 13.89(04) & 13.64(04) & 13.50(01) & 13.44(01) & 13.30(04) & 13.35(07) & \nodata & III & - \\
6515 & 43.029670 & 60.865428 & 13.21(03) & 12.82(03) & 12.69(03) & 12.59(01) & 12.60(01) & 12.48(03) & 12.62(10) & \nodata & III & - \\
6516 & 43.030172 & 60.625991 & 12.84(02) & 12.44(03) & 12.32(03) & 12.29(01) & 12.21(01) & 12.24(02) & 12.29(06) & \nodata & III & - \\
6517 & 43.030239 & 60.440620 & 14.73(06) & 14.07(06) & 13.75(05) & 13.58(01) & 13.54(01) & 13.44(05) & 13.54(14) & \nodata & III & - \\
6518 & 43.030388 & 60.499084 & 13.34(03) & 12.92(04) & 12.75(03) & 12.62(01) & 12.59(01) & 12.57(03) & 12.60(04) & \nodata & III & - \\
6519 & 43.030478 & 60.339683 & 12.40(02) & 12.17(03) & 12.01(03) & 11.96(01) & 11.95(01) & 11.89(02) & 11.90(03) & \nodata & III & - \\
6520 & 43.030877 & 59.498947 & 14.59(03) & 14.23(04) & 14.11(06) & 14.00(01) & 13.95(01) & 13.97(07) & 13.82(11) & \nodata & III & - \\
6521 & 43.031007 & 60.561238 & 14.67(04) & 13.80(05) & 13.57(04) & 13.37(01) & 13.34(01) & 13.23(06) & 13.40(14) & \nodata & III & - \\
6522 & 43.031051 & 59.468921 & 11.97(02) & 11.68(02) & 11.61(02) & 11.59(01) & 11.55(01) & 11.58(01) & 11.54(02) & \nodata & III & - \\
6523 & 43.031174 & 60.410388 & 13.38(02) & 13.23(03) & 13.24(03) & 13.16(01) & 13.18(01) & 13.09(04) & 13.12(07) & \nodata & III & - \\
6524 & 43.031288 & 60.182891 & 14.52(04) & 14.04(05) & 13.88(06) & 13.84(01) & 13.84(01) & 13.99(07) & 13.61(08) & \nodata & III & - \\
6525 & 43.032501 & 59.617996 & 14.48(03) & 13.95(04) & 13.77(05) & 13.63(01) & 13.59(01) & 13.79(07) & 13.78(18) & \nodata & III & - \\
6526 & 43.032502 & 60.546709 & 15.12(07) & 14.25(07) & 13.81(06) & 13.37(01) & 13.10(01) & 12.86(04) & 12.45(06) & \nodata & II & - \\
6527 & 43.032537 & 59.830173 & 13.88(03) & 13.45(03) & 13.32(04) & 13.24(01) & 13.25(01) & 13.13(05) & 13.14(08) & \nodata & III & - \\
6528 & 43.032585 & 60.369526 & 15.38(05) & 14.68(07) & 14.20(07) & 14.17(01) & 14.15(02) & 14.11(08) & 14.07(16) & \nodata & III & - \\
6529 & 43.032766 & 60.248784 & 14.37(03) & 13.35(04) & 12.57(03) & 11.71(01) & 11.27(01) & 10.98(01) & 10.42(01) & 7.81(04) & II & - \\
6530 & 43.032938 & 60.505380 & 14.36(03) & 13.74(04) & 13.60(04) & 13.48(01) & 13.53(01) & 13.59(06) & 13.46(09) & \nodata & III & - \\
6531 & 43.033003 & 60.656265 & 13.43(02) & 12.52(03) & 12.18(03) & 12.01(01) & 11.96(01) & 11.90(02) & 11.89(07) & \nodata & III & - \\
6532 & 43.033141 & 59.452585 & 12.51(02) & 12.13(02) & 12.02(02) & 11.99(01) & 12.04(01) & 11.98(02) & 11.94(03) & \nodata & III & - \\
6533 & 43.033371 & 60.226289 & 12.71(04) & 12.50(05) & 12.40(03) & 12.38(01) & 12.36(01) & 12.38(03) & 12.32(04) & \nodata & III & - \\
6534 & 43.033392 & 60.375723 & 13.02(02) & 12.37(03) & 12.12(03) & 12.02(01) & 11.99(01) & 11.99(02) & 11.83(04) & \nodata & III & - \\
6535 & 43.033432 & 60.472746 & 13.19(03) & 12.35(03) & 12.08(03) & 11.93(01) & 11.98(01) & 11.93(02) & 11.84(03) & \nodata & III & - \\
6536 & 43.033582 & 60.328581 & 13.53(02) & 12.89(03) & 12.67(03) & 12.37(01) & 12.32(01) & 12.28(02) & 12.25(02) & \nodata & III & - \\
6537 & 43.034022 & 60.223180 & 14.93(05) & 14.47(06) & 14.12(07) & 14.09(01) & 14.07(02) & 13.94(08) & 14.20(16) & \nodata & III & - \\
6538 & 43.034207 & 60.681358 & 15.98(08) & 14.93(07) & 14.29(08) & 13.71(01) & 13.52(01) & 13.33(06) & 12.61(16) & \nodata & II & - \\
6539 & 43.034481 & 60.886170 & 14.78(04) & 14.14(05) & 13.79(05) & 13.74(01) & 13.66(01) & 13.61(07) & 13.51(13) & \nodata & III & - \\
6540 & 43.034500 & 60.418408 & 12.11(02) & 11.84(03) & 11.74(02) & 11.73(01) & 11.68(01) & 11.67(02) & 11.68(03) & \nodata & III & - \\
6541 & 43.034603 & 60.111292 & \nodata & \nodata & \nodata & 14.05(01) & 13.73(01) & 13.39(05) & 12.68(05) & 9.43(08) & II & - \\
6542 & 43.034706 & 61.013824 & 10.63(03) & 10.52(03) & 10.49(02) & 10.55(01) & 10.54(01) & 10.61(01) & 10.50(01) & \nodata & III & - \\
6543 & 43.034767 & 60.363847 & 14.53(04) & 13.75(04) & 13.43(04) & 13.28(01) & 13.30(01) & 13.24(04) & 13.04(07) & \nodata & III & - \\
6544 & 43.034841 & 60.608768 & 13.34(03) & 12.98(03) & 12.86(03) & 12.80(01) & 12.73(01) & 12.75(04) & 12.88(09) & \nodata & III & - \\
6545 & 43.034908 & 60.778534 & 14.86(04) & 14.21(04) & 13.88(06) & 13.51(01) & 13.42(01) & 13.31(10) & 12.82(14) & \nodata & III & - \\
6546 & 43.035055 & 60.140725 & 13.67(03) & 13.36(04) & 13.29(04) & 13.20(01) & 13.17(01) & 13.17(04) & 13.02(07) & \nodata & III & - \\
6547 & 43.035172 & 59.995226 & 14.74(04) & 13.62(04) & 13.17(03) & 12.82(01) & 12.81(01) & 12.59(07) & 12.15(12) & \nodata & III & - \\
6548 & 43.035386 & 59.681929 & 11.89(02) & 11.10(02) & 10.88(02) & 10.77(01) & 10.83(01) & 10.72(01) & 10.69(01) & \nodata & III & - \\
6549 & 43.035390 & 60.923883 & 16.75(14) & 15.07(09) & 14.26(07) & 13.43(01) & 13.07(01) & 12.80(05) & 12.39(14) & \nodata & II & - \\
6550 & 43.035628 & 60.852711 & 14.61(04) & 13.68(04) & 13.22(04) & 12.94(01) & 12.87(01) & 12.97(05) & 12.90(14) & \nodata & III & - \\
6551 & 43.035869 & 59.765310 & 15.00(04) & 14.15(05) & 13.75(05) & 13.60(01) & 13.63(01) & 13.64(06) & 13.94(17) & \nodata & III & - \\
6552 & 43.036131 & 60.367675 & 13.50(02) & 13.19(03) & 13.05(03) & 12.99(01) & 12.95(01) & 12.97(03) & 12.96(08) & \nodata & III & - \\
6553 & 43.036418 & 60.420698 & 14.70(04) & 13.99(04) & 13.84(06) & 13.85(01) & 13.88(02) & 13.95(07) & 14.26(20) & \nodata & III & - \\
6554 & 43.036477 & 59.882446 & 13.26(02) & 12.90(03) & 12.78(03) & 12.73(01) & 12.72(01) & 12.59(04) & 12.49(09) & \nodata & III & - \\
6555 & 43.036968 & 59.721074 & 15.14(05) & 14.27(05) & 14.27(07) & 14.13(01) & 14.19(02) & 14.08(10) & 13.83(15) & \nodata & III & - \\
6556 & 43.037037 & 60.159531 & 9.14(03) & 8.22(04) & 7.94(04) & 7.89(01) & 7.98(01) & 7.83(01) & 7.78(01) & 7.74(04) & III & - \\
6557 & 43.037095 & 60.408763 & 12.58(03) & 12.49(04) & 12.43(03) & 12.43(01) & 12.37(01) & 12.38(03) & 12.39(04) & \nodata & III & - \\
6558 & 43.037241 & 60.124139 & 11.45(03) & 11.04(03) & 10.94(02) & 10.95(01) & 10.92(01) & 10.98(01) & 10.93(01) & \nodata & III & - \\
6559 & 43.037385 & 60.998929 & 14.25(04) & 13.22(03) & 12.82(03) & 12.59(01) & 12.50(01) & 12.43(02) & 12.49(08) & \nodata & III & - \\
6560 & 43.037580 & 59.651312 & 14.81(04) & 14.25(05) & 14.09(07) & 14.05(01) & 14.04(02) & 13.92(09) & 13.84(15) & \nodata & III & - \\
6561 & 43.037725 & 60.472494 & 15.47(07) & 14.54(07) & 14.25(07) & 14.12(01) & 14.05(02) & 13.85(07) & 13.81(12) & \nodata & III & - \\
6562 & 43.038154 & 60.971838 & 12.85(03) & 12.53(03) & 12.39(03) & 12.41(01) & 12.35(01) & 12.29(03) & 12.37(13) & \nodata & III & - \\
6563 & 43.038751 & 59.779829 & 13.22(02) & 12.98(03) & 12.83(03) & 12.84(01) & 12.80(01) & 12.81(03) & 12.93(09) & \nodata & III & - \\
6564 & 43.039092 & 60.831022 & 11.41(02) & 9.86(03) & 9.29(02) & 8.95(01) & 8.97(01) & 8.87(01) & 8.77(01) & 8.76(08) & III & - \\
6565 & 43.039203 & 59.495486 & 15.26(04) & 14.55(06) & 14.24(06) & 14.11(01) & 14.13(02) & 14.15(07) & 13.81(13) & \nodata & III & - \\
6566 & 43.039334 & 59.412453 & 12.98(02) & 12.08(02) & 11.77(02) & 11.66(01) & 11.66(01) & 11.54(02) & 11.52(02) & \nodata & III & - \\
6567 & 43.039459 & 60.671433 & 14.64(03) & 14.02(05) & 13.66(05) & 13.39(01) & 13.18(01) & 13.07(06) & 12.61(17) & \nodata & III & - \\
6568 & 43.039620 & 60.267143 & 12.18(02) & 11.43(03) & 11.19(02) & 11.10(01) & 11.16(01) & 11.05(01) & 10.96(01) & \nodata & III & - \\
6569 & 43.039627 & 60.299550 & 15.00(03) & 14.17(05) & 13.83(05) & 13.75(01) & 13.74(01) & 13.66(05) & 13.60(12) & \nodata & III & - \\
6570 & 43.039699 & 59.600441 & 11.33(02) & 11.06(02) & 10.92(02) & 10.90(01) & 10.90(01) & 10.79(01) & 10.85(02) & \nodata & III & - \\
6571 & 43.040047 & 61.161353 & 13.78(03) & 13.36(04) & 13.21(03) & 13.15(01) & 13.17(01) & 13.13(06) & 12.56(11) & \nodata & III & - \\
6572 & 43.040111 & 59.383474 & 13.46(02) & 13.06(03) & 12.88(03) & 12.91(01) & 12.85(01) & 12.90(05) & 12.78(07) & \nodata & III & - \\
6573 & 43.040224 & 59.478057 & 13.57(02) & 13.11(03) & 12.97(03) & 12.86(01) & 12.86(01) & 12.77(04) & 12.82(06) & \nodata & III & - \\
6574 & 43.040281 & 60.407243 & 14.66(04) & 14.02(05) & 13.99(06) & 13.81(01) & 13.80(02) & 13.84(08) & 13.69(10) & \nodata & III & - \\
6575 & 43.040397 & 59.361929 & 12.36(02) & 11.22(02) & 10.84(02) & 10.57(01) & 10.68(01) & 10.59(01) & 10.56(01) & \nodata & III & - \\
6576 & 43.040419 & 60.512940 & 15.22(05) & 14.72(06) & 14.37(07) & 13.71(01) & 13.32(01) & 13.13(04) & 12.38(04) & 10.19(33) & II & - \\
6577 & 43.040519 & 61.025812 & 12.48(03) & 11.30(03) & 10.88(02) & 10.67(01) & 10.69(01) & 10.56(01) & 10.50(01) & \nodata & III & - \\
6578 & 43.040575 & 59.855452 & 8.77(02) & 8.20(02) & 8.04(02) & 7.98(01) & 8.05(01) & 7.99(01) & 7.92(01) & 7.81(07) & III & - \\
6579 & 43.040612 & 60.633615 & 15.52(06) & 14.47(06) & 13.69(05) & 12.63(01) & 12.15(01) & 11.76(02) & 11.13(04) & 8.30(05) & II & - \\
6580 & 43.040822 & 60.241988 & 14.57(03) & 14.32(05) & 14.09(06) & 13.98(01) & 13.95(02) & 13.73(06) & 13.70(11) & \nodata & III & - \\
6581 & 43.041048 & 59.467475 & 11.61(02) & 11.32(02) & 11.21(02) & 11.22(01) & 11.19(01) & 11.17(01) & 11.15(02) & \nodata & III & - \\
6582 & 43.041098 & 59.597712 & 14.20(03) & 13.83(04) & 13.62(04) & 13.58(01) & 13.56(02) & 13.38(10) & 13.34(13) & \nodata & III & - \\
6583 & 43.041182 & 60.111360 & 13.48(03) & 13.05(04) & 12.91(03) & 12.89(01) & 12.92(01) & 12.86(04) & 12.86(06) & \nodata & III & - \\
6584 & 43.041377 & 61.067135 & 8.80(03) & 8.20(04) & 8.05(02) & 8.02(01) & 8.11(01) & 7.98(01) & 7.91(01) & 7.92(10) & III & - \\
6585 & 43.041392 & 59.830069 & 10.39(02) & 10.11(02) & 10.02(02) & 10.03(01) & 10.04(01) & 10.04(01) & 10.01(02) & \nodata & III & - \\
6586 & 43.042081 & 60.278663 & 15.05(04) & 14.24(05) & 13.96(06) & 13.83(02) & 13.79(02) & 13.80(08) & 13.50(10) & \nodata & III & - \\
6587 & 43.042510 & 60.604558 & 14.47(04) & 13.82(05) & 13.60(05) & 13.47(01) & 13.45(01) & 13.33(06) & 13.40(11) & \nodata & III & - \\
6588 & 43.042571 & 60.211179 & 15.08(06) & 14.67(08) & 14.41(09) & 14.43(01) & 14.50(02) & 14.40(12) & 14.09(16) & \nodata & III & - \\
6589 & 43.042574 & 59.426444 & 11.80(02) & 11.05(02) & 10.84(02) & 10.75(01) & 10.74(01) & 10.64(01) & 10.63(01) & \nodata & III & - \\
6590 & 43.042817 & 60.951942 & 12.77(03) & 12.13(03) & 11.97(02) & 11.90(01) & 11.96(01) & 11.88(02) & 11.86(03) & \nodata & III & - \\
6591 & 43.043060 & 60.341985 & 14.61(03) & 14.32(05) & 14.33(07) & 14.12(01) & 13.87(01) & 13.90(07) & \nodata & \nodata & II & - \\
6592 & 43.043140 & 60.092655 & 14.51(03) & 13.72(04) & 13.53(04) & 13.43(01) & 13.48(01) & 13.39(05) & 13.30(10) & \nodata & III & - \\
6593 & 43.043175 & 60.619784 & 16.10(12) & 14.98(09) & 14.75(10) & 13.64(01) & 13.41(01) & 12.95(05) & 12.52(10) & 9.92(23) & II & - \\
6594 & 43.043738 & 59.775495 & 13.71(02) & 13.02(03) & 12.80(03) & 12.64(01) & 12.68(01) & 12.57(03) & 12.56(10) & \nodata & III & - \\
6595 & 43.043807 & 60.225388 & \nodata & \nodata & \nodata & 14.29(01) & 13.98(02) & 13.55(06) & 13.36(08) & \nodata & II & - \\
6596 & 43.043852 & 59.639119 & 13.21(02) & 12.96(02) & 12.84(03) & 12.81(01) & 12.79(01) & 12.74(03) & 12.73(06) & \nodata & III & - \\
6597 & 43.043866 & 60.440436 & 14.91(05) & 14.43(05) & 14.36(08) & 14.21(01) & 14.16(02) & 14.08(09) & 13.97(13) & \nodata & III & - \\
6598 & 43.044332 & 60.752730 & 13.86(03) & 12.50(03) & 11.94(03) & 11.52(01) & 11.54(01) & 11.40(02) & 11.28(08) & \nodata & III & - \\
6599 & 43.044396 & 60.545054 & 15.59(06) & 14.56(07) & 14.25(07) & 13.63(01) & 13.32(01) & 13.16(04) & 12.86(05) & \nodata & III & - \\
6600 & 43.044798 & 60.477967 & 13.40(03) & 13.03(03) & 12.89(03) & 12.81(01) & 12.83(01) & 12.86(03) & 12.93(06) & \nodata & III & - \\
6601 & 43.045069 & 60.431751 & 13.86(04) & 13.29(04) & 13.07(04) & 13.04(01) & 12.96(01) & 13.02(04) & 12.93(07) & \nodata & III & - \\
6602 & 43.045446 & 60.882285 & 13.86(03) & 13.54(05) & 13.39(05) & 13.22(01) & 13.21(01) & 13.23(05) & 13.07(09) & \nodata & III & - \\
6603 & 43.045476 & 59.871458 & 13.42(02) & 12.76(02) & 12.51(03) & 12.32(01) & 12.35(01) & 12.32(04) & 11.81(11) & \nodata & III & - \\
6604 & 43.045477 & 60.203624 & 13.40(02) & 13.23(04) & 13.13(03) & 13.12(01) & 13.09(01) & 13.07(04) & 13.12(08) & \nodata & III & - \\
6605 & 43.045790 & 60.391030 & 15.48(06) & 14.78(06) & 14.54(10) & 14.26(01) & 14.21(02) & 14.42(12) & 14.05(12) & \nodata & III & - \\
6606 & 43.045828 & 60.941332 & 13.24(02) & 12.75(03) & 12.58(03) & 12.60(01) & 12.62(01) & 12.48(03) & 12.29(11) & \nodata & III & - \\
6607 & 43.045961 & 60.275392 & 10.22(02) & 9.24(03) & 8.86(02) & 8.62(01) & 8.82(01) & 8.66(01) & 8.59(01) & 9.06(20) & III & - \\
6608 & 43.045973 & 59.554702 & 14.58(04) & 13.77(04) & 13.47(04) & 13.29(01) & 13.31(01) & 13.29(06) & 13.23(16) & \nodata & III & - \\
6609 & 43.046323 & 60.399615 & 16.10(08) & 15.23(10) & 15.15(14) & 14.42(02) & 14.21(02) & 13.97(09) & 13.23(07) & \nodata & II & - \\
6610 & 43.046329 & 60.120934 & 15.63(05) & 14.51(06) & 13.99(05) & 13.27(01) & 12.92(01) & 12.51(02) & 11.66(03) & 8.48(06) & II & - \\
6611 & 43.046356 & 59.441249 & 13.91(03) & 13.56(04) & 13.39(04) & 13.33(01) & 13.30(01) & 13.26(05) & 13.35(11) & \nodata & III & - \\
6612 & 43.046586 & 59.706535 & 13.13(02) & 12.69(02) & 12.59(03) & 12.50(01) & 12.53(01) & 12.44(02) & 12.43(04) & \nodata & III & - \\
6613 & 43.047085 & 59.369068 & 14.88(04) & 14.58(06) & 14.34(06) & 14.27(01) & 14.21(02) & 14.60(20) & 13.93(14) & \nodata & III & - \\
6614 & 43.047217 & 60.827979 & 15.32(06) & 14.03(05) & 13.51(05) & 13.04(01) & 12.88(01) & 12.84(05) & 12.87(10) & \nodata & III & - \\
6615 & 43.047298 & 60.227833 & 13.97(03) & 13.81(04) & 13.73(05) & 13.61(01) & 13.58(01) & 13.52(05) & 13.68(09) & \nodata & III & - \\
6616 & 43.047671 & 60.292361 & 14.04(03) & 13.63(04) & 13.48(04) & 13.47(01) & 13.48(01) & 13.40(05) & 13.39(08) & \nodata & III & - \\
6617 & 43.048088 & 59.557669 & 12.89(02) & 12.55(03) & 12.37(02) & 12.25(01) & 12.25(01) & 12.24(02) & 12.18(06) & \nodata & III & - \\
6618 & 43.048105 & 60.597748 & 13.86(03) & 12.91(03) & 12.63(03) & 12.53(01) & 12.48(01) & 12.39(03) & 12.56(08) & \nodata & III & - \\
6619 & 43.048334 & 60.497618 & 15.30(06) & 14.34(07) & 14.01(06) & 13.46(01) & 13.10(01) & 12.93(03) & 12.19(03) & 8.30(09) & II & - \\
6620 & 43.048447 & 61.043789 & 14.31(03) & 13.32(03) & 12.93(03) & 12.70(01) & 12.65(01) & 12.55(03) & 12.44(06) & \nodata & III & - \\
6621 & 43.048492 & 60.358192 & 13.36(03) & 12.92(04) & 12.73(03) & 12.78(01) & 12.77(01) & 12.73(03) & 12.58(05) & \nodata & III & - \\
6622 & 43.048591 & 60.066599 & 14.50(04) & 13.82(04) & 13.57(04) & 13.45(01) & 13.39(01) & 13.39(04) & 13.12(10) & \nodata & III & - \\
6623 & 43.049079 & 59.795560 & 13.21(02) & 12.74(03) & 12.65(03) & 12.57(01) & 12.60(01) & 12.56(04) & 12.59(11) & \nodata & III & - \\
6624 & 43.049136 & 60.590860 & 15.10(07) & 14.22(07) & 13.69(06) & 13.16(01) & 12.84(01) & 12.51(04) & 11.60(06) & 8.68(05) & II & - \\
6625 & 43.049299 & 59.864243 & 12.85(02) & 12.46(02) & 12.32(03) & 12.31(01) & 12.26(01) & 12.29(03) & 12.36(06) & \nodata & III & - \\
6626 & 43.049460 & 61.006881 & 10.76(03) & 10.43(03) & 10.30(02) & 10.36(01) & 10.38(01) & 10.36(01) & 10.25(02) & \nodata & III & - \\
6627 & 43.050530 & 60.592044 & 15.27(06) & 14.29(05) & 13.94(05) & 13.73(01) & 13.59(02) & 13.34(08) & 12.62(12) & \nodata & II & - \\
6628 & 43.050645 & 60.148206 & 12.85(02) & 12.64(03) & 12.51(03) & 12.47(01) & 12.37(01) & 12.36(02) & 12.37(05) & \nodata & III & - \\
6629 & 43.051103 & 59.819323 & 13.78(02) & 13.39(03) & 13.19(03) & 13.15(01) & 13.12(01) & 12.90(05) & 12.55(14) & \nodata & III & - \\
6630 & 43.051196 & 60.336314 & 13.14(03) & 12.38(03) & 12.11(03) & 12.01(01) & 12.01(01) & 11.92(02) & 11.89(03) & \nodata & III & - \\
6631 & 43.051197 & 60.371624 & 14.93(04) & 14.03(05) & 13.67(05) & 13.49(01) & 13.45(01) & 13.38(04) & 13.42(10) & \nodata & III & - \\
6632 & 43.051245 & 59.725543 & 14.47(03) & 13.79(03) & 13.62(04) & 13.62(01) & 13.71(01) & 13.66(07) & 13.51(17) & \nodata & III & - \\
6633 & 43.051375 & 60.086123 & 14.10(05) & 13.96(06) & 13.81(07) & 13.50(01) & 13.49(01) & 13.51(06) & 13.23(08) & \nodata & III & - \\
6634 & 43.051463 & 59.640840 & 14.63(04) & 14.06(05) & 13.90(05) & 13.84(01) & 13.95(02) & 13.72(06) & 13.90(15) & \nodata & III & - \\
6635 & 43.051565 & 60.363161 & 16.17(09) & 15.59(14) & 14.98(12) & 14.69(01) & 14.29(02) & 13.96(07) & 13.06(08) & \nodata & II & - \\
6636 & 43.052224 & 60.521894 & 16.38(12) & 15.72(14) & 15.01(14) & 13.31(01) & 12.67(01) & 12.10(02) & 10.70(01) & 7.59(04) & II & v \\
6637 & 43.052425 & 60.396626 & 14.54(04) & 14.17(06) & 14.04(07) & 13.97(01) & 13.99(02) & 13.99(09) & 13.61(11) & \nodata & III & - \\
6638 & 43.052438 & 59.365010 & 10.49(02) & 10.23(02) & 10.13(02) & 10.10(01) & 10.14(01) & 10.16(01) & 10.09(01) & \nodata & III & - \\
6639 & 43.052465 & 60.123230 & 14.37(04) & 13.96(04) & 13.84(05) & 13.74(01) & 13.74(01) & 13.80(07) & 13.56(11) & \nodata & III & - \\
6640 & 43.052478 & 60.424021 & 12.14(02) & 11.45(03) & 11.24(02) & 11.15(01) & 11.19(01) & 11.09(01) & 11.03(01) & \nodata & III & - \\
6641 & 43.052509 & 60.513179 & 15.02(05) & 14.35(06) & 14.07(07) & 14.03(01) & 13.97(02) & 14.06(08) & 13.84(15) & \nodata & III & - \\
6642 & 43.052678 & 59.484262 & 14.50(04) & 13.78(04) & 13.57(04) & 13.45(01) & 13.36(01) & 13.48(07) & 13.47(09) & \nodata & III & - \\
6643 & 43.052770 & 59.481381 & 14.90(04) & 14.09(05) & 13.79(05) & 13.61(01) & 13.60(01) & 13.53(08) & 13.66(11) & \nodata & III & - \\
6644 & 43.052790 & 60.310907 & 13.32(02) & 13.01(03) & 12.99(03) & 12.91(01) & 12.93(01) & 12.82(03) & 12.91(05) & \nodata & III & - \\
6645 & 43.052896 & 59.812156 & 13.33(02) & 12.95(03) & 12.74(03) & 12.66(01) & 12.56(01) & 12.47(03) & 12.49(10) & \nodata & III & - \\
6646 & 43.053114 & 59.390405 & 14.33(03) & 13.54(03) & 13.27(04) & 13.13(01) & 13.19(01) & 13.15(06) & 13.12(07) & \nodata & III & - \\
6647 & 43.053226 & 59.493045 & 15.34(05) & 14.38(05) & 14.14(06) & 14.01(01) & 13.96(02) & 13.81(07) & 13.63(09) & \nodata & III & - \\
6648 & 43.053562 & 60.377034 & 15.64(06) & 14.70(07) & 14.30(08) & 13.71(01) & 13.39(01) & 13.08(06) & 12.30(10) & \nodata & II & - \\
6649 & 43.054237 & 60.495126 & 16.69(14) & 15.69(16) & 15.11(14) & 14.61(02) & 14.28(02) & 13.86(07) & 13.36(11) & \nodata & II & - \\
6650 & 43.054301 & 60.066129 & 13.95(03) & 13.47(04) & 13.37(04) & 13.33(01) & 13.30(01) & 13.37(07) & 13.58(15) & \nodata & III & - \\
6651 & 43.054441 & 60.090275 & 13.64(03) & 13.47(04) & 13.30(04) & 13.27(01) & 13.23(01) & 13.24(04) & 13.23(08) & \nodata & III & - \\
6652 & 43.054948 & 60.694915 & 17.13(21) & 15.69(13) & 14.51(09) & 13.37(02) & 12.83(01) & 12.24(09) & 11.16(14) & \nodata & II & - \\
6653 & 43.055157 & 59.536267 & 12.17(02) & 11.77(02) & 11.70(02) & 11.68(01) & 11.71(01) & 11.69(01) & 11.67(04) & \nodata & III & - \\
6654 & 43.055194 & 59.423191 & 10.17(02) & 9.60(02) & 9.39(02) & 9.33(01) & 9.36(01) & 9.26(01) & 9.25(01) & \nodata & III & - \\
6655 & 43.055376 & 60.607126 & 15.57(07) & 14.54(06) & 14.03(06) & 12.86(01) & 12.32(01) & 12.02(02) & 11.10(04) & 7.86(04) & II & - \\
6656 & 43.055626 & 60.077868 & 14.22(03) & 13.86(04) & 13.92(04) & 13.70(01) & 13.66(02) & 13.66(07) & 13.13(10) & \nodata & III & - \\
6657 & 43.055630 & 59.652971 & 12.12(02) & 11.13(02) & 10.77(02) & 10.56(01) & 10.59(01) & 10.48(01) & 10.47(01) & \nodata & III & - \\
6658 & 43.055880 & 60.671733 & 14.58(03) & 13.80(04) & 13.48(04) & 13.24(01) & 13.18(01) & 13.15(05) & 12.79(11) & \nodata & III & - \\
6659 & 43.055906 & 60.373032 & 15.15(05) & 14.25(05) & 14.03(06) & 13.88(01) & 13.89(02) & 13.87(07) & 13.69(17) & \nodata & III & - \\
6660 & 43.056368 & 59.494831 & 13.76(03) & 13.34(04) & 13.19(04) & 13.16(01) & 13.08(01) & 13.17(04) & 13.11(07) & \nodata & III & - \\
6661 & 43.056602 & 60.531826 & 16.59(13) & 15.70(16) & \nodata & 14.36(01) & 13.98(02) & 13.66(08) & 13.16(12) & \nodata & II & - \\
6662 & 43.056617 & 59.599936 & 13.11(02) & 12.73(02) & 12.59(03) & 12.55(01) & 12.54(01) & 12.46(03) & 12.60(05) & \nodata & III & - \\
6663 & 43.056625 & 60.179115 & 13.89(03) & 13.45(04) & 13.29(04) & 13.23(01) & 13.23(01) & 13.22(04) & 13.30(08) & \nodata & III & - \\
6664 & 43.056756 & 60.057269 & 15.59(07) & 14.69(06) & 14.16(07) & 12.99(01) & 12.28(01) & 11.64(03) & 10.98(07) & \nodata & II & - \\
6665 & 43.057056 & 60.235181 & 13.83(05) & 13.59(06) & 13.38(05) & 13.17(01) & 13.15(01) & 13.17(06) & 13.20(07) & \nodata & III & - \\
6666 & 43.057120 & 59.534228 & 13.08(02) & 12.78(03) & 12.67(03) & 12.55(01) & 12.52(01) & 12.54(03) & 12.45(06) & \nodata & III & - \\
6667 & 43.057334 & 60.482861 & 13.81(06) & 13.43(06) & 13.34(05) & 13.15(01) & 13.15(01) & 13.17(04) & 13.31(09) & \nodata & III & - \\
6668 & 43.057489 & 60.602735 & 16.29(11) & 15.26(11) & 14.76(12) & 14.49(02) & 14.18(02) & 13.88(12) & 12.96(18) & \nodata & II & - \\
6669 & 43.058046 & 60.692965 & 13.96(02) & 12.68(03) & 12.16(02) & 11.74(01) & 11.54(01) & 11.33(03) & 10.93(08) & \nodata & II & - \\
6670 & 43.058143 & 60.424805 & 13.73(02) & 13.41(03) & 13.30(03) & 12.90(01) & 12.84(01) & 12.88(04) & 12.85(05) & \nodata & III & - \\
6671 & 43.058359 & 60.610978 & \nodata & \nodata & 13.69(05) & 13.33(01) & 13.30(01) & 13.29(05) & 13.41(17) & \nodata & III & - \\
6672 & 43.058874 & 60.440504 & 13.86(03) & 13.37(04) & 13.29(04) & 13.18(01) & 13.25(01) & 13.08(04) & 13.22(08) & \nodata & III & - \\
6673 & 43.059274 & 60.053110 & 14.31(04) & 13.28(04) & 12.53(03) & 11.61(01) & 11.08(01) & 10.46(06) & 9.49(11) & \nodata & II & - \\
6674 & 43.059584 & 60.383275 & 11.10(02) & 10.78(03) & 10.71(02) & 10.74(01) & 10.71(01) & 10.73(01) & 10.56(02) & \nodata & III & - \\
6675 & 43.059867 & 60.151137 & 14.22(03) & 13.77(04) & 13.63(04) & 13.62(01) & 13.59(01) & 13.52(04) & 13.44(08) & \nodata & III & - \\
6676 & 43.059873 & 59.611857 & 14.11(03) & 13.60(04) & 13.54(05) & 13.43(01) & 13.39(01) & 13.52(06) & 13.38(07) & \nodata & III & - \\
6677 & 43.060106 & 60.237234 & 10.88(02) & 10.84(03) & 10.80(02) & 10.84(01) & 10.87(01) & 10.89(01) & 10.87(01) & \nodata & III & - \\
6678 & 43.060110 & 59.676884 & 14.76(04) & 14.43(05) & 14.23(06) & 14.25(01) & 14.22(02) & 14.43(11) & 13.96(15) & \nodata & III & - \\
6679 & 43.060559 & 60.481462 & 13.83(03) & 13.69(04) & 13.60(04) & 13.58(01) & 13.53(02) & 13.44(06) & 13.28(07) & \nodata & III & - \\
6680 & 43.060974 & 60.332402 & 12.52(03) & 12.19(04) & 11.96(03) & 11.28(01) & 10.81(01) & 10.42(01) & 9.63(01) & 7.68(04) & II & - \\
6681 & 43.061257 & 59.683973 & 14.29(03) & 13.44(03) & 13.23(03) & 13.06(01) & 13.08(01) & 13.04(04) & 13.01(07) & \nodata & III & - \\
6682 & 43.061332 & 59.829771 & 12.28(02) & 11.52(02) & 11.26(02) & 11.13(01) & 11.14(01) & 11.09(01) & 11.11(02) & \nodata & III & - \\
6683 & 43.061413 & 60.592063 & 13.51(02) & 12.71(03) & 12.44(03) & 12.30(01) & 12.29(01) & 12.18(04) & 12.05(13) & \nodata & III & - \\
6684 & 43.061726 & 61.052574 & 14.55(03) & 14.14(04) & 13.80(05) & 13.65(01) & 13.65(01) & 13.60(06) & 13.55(20) & \nodata & III & - \\
6685 & 43.061987 & 59.873885 & 13.93(03) & 13.41(03) & 13.27(04) & 13.23(01) & 13.25(01) & 13.06(05) & 12.95(12) & \nodata & III & - \\
6686 & 43.061988 & 60.207913 & 11.99(02) & 11.39(03) & 11.20(02) & 11.14(01) & 11.17(01) & 11.19(01) & 11.04(01) & \nodata & III & - \\
6687 & 43.061989 & 59.467980 & 13.12(02) & 12.57(02) & 12.43(03) & 12.41(01) & 12.43(01) & 12.52(03) & 12.36(04) & \nodata & III & - \\
6688 & 43.062201 & 59.370023 & 14.07(03) & 13.30(03) & 13.02(03) & 12.90(01) & 12.92(01) & 13.04(05) & 12.88(07) & \nodata & III & - \\
6689 & 43.062235 & 60.225837 & 15.45(05) & 14.87(07) & 14.74(10) & 14.56(01) & 14.59(02) & 14.84(13) & 14.12(13) & \nodata & III & - \\
6690 & 43.062288 & 60.148854 & 14.69(03) & 14.31(05) & 14.04(07) & 14.08(01) & 14.01(01) & 14.02(07) & 14.16(18) & \nodata & III & - \\
6691 & 43.062337 & 59.598615 & 13.64(03) & 13.29(04) & 13.12(04) & 13.00(01) & 12.95(01) & 12.89(04) & 12.84(06) & \nodata & III & - \\
6692 & 43.062607 & 59.538237 & 14.40(03) & 13.84(03) & 13.70(04) & 13.65(01) & 13.65(01) & 13.67(07) & 13.56(15) & \nodata & III & - \\
6693 & 43.062645 & 60.088543 & 15.11(05) & 14.09(04) & 13.64(04) & 12.66(01) & 12.16(01) & 11.61(01) & 10.62(01) & 7.38(06) & II & - \\
6694 & 43.062659 & 60.776277 & 11.40(02) & 10.99(03) & 10.89(02) & 10.87(01) & 10.90(01) & 10.85(01) & 10.89(04) & \nodata & III & - \\
6695 & 43.062733 & 60.829070 & 13.43(02) & 11.93(03) & 11.27(02) & 10.87(01) & 10.84(01) & 10.75(02) & 10.66(08) & \nodata & III & - \\
6696 & 43.062989 & 59.949444 & 10.81(03) & 10.13(03) & 9.92(02) & 9.87(01) & 9.95(01) & 9.86(01) & 9.80(06) & \nodata & III & - \\
6697 & 43.063306 & 60.308785 & 15.06(04) & 14.27(05) & 13.88(06) & 13.79(01) & 13.77(01) & 13.64(06) & 13.51(09) & \nodata & III & - \\
6698 & 43.063534 & 60.052575 & \nodata & \nodata & \nodata & 13.30(02) & 11.62(01) & 10.43(03) & 9.63(06) & 5.14(20) & I & - \\
6699 & 43.063687 & 60.199491 & 15.40(05) & 14.52(06) & 14.60(10) & 14.20(01) & 14.24(02) & 14.11(09) & 14.48(19) & \nodata & III & - \\
6700 & 43.063725 & 60.578026 & \nodata & \nodata & \nodata & 12.63(01) & 12.46(01) & 12.26(04) & 11.78(10) & \nodata & II & - \\
6701 & 43.063908 & 60.389772 & 14.71(03) & 13.82(04) & 13.50(04) & 12.92(01) & 12.56(01) & 12.36(02) & 11.69(03) & 9.01(09) & II & - \\
6702 & 43.064526 & 60.496958 & 14.26(04) & 13.73(04) & 13.58(05) & 13.46(01) & 13.45(01) & 13.40(05) & 13.49(08) & \nodata & III & - \\
6703 & 43.064545 & 60.577659 & 13.56(03) & 13.22(04) & 13.03(04) & 12.74(01) & 12.57(01) & 12.39(05) & 11.84(10) & 8.13(11) & II & - \\
6704 & 43.064562 & 59.716043 & 14.67(04) & \nodata & \nodata & 13.54(01) & 13.49(01) & 13.68(06) & 13.42(08) & \nodata & III & - \\
6705 & 43.064783 & 60.029414 & 12.54(03) & 11.65(03) & 11.32(02) & 11.17(01) & 11.18(01) & 11.14(02) & 11.33(11) & \nodata & III & - \\
6706 & 43.064869 & 60.081089 & 9.01(03) & 8.77(02) & 8.69(02) & 8.74(01) & 8.74(01) & 8.64(01) & 8.65(01) & 8.61(08) & III & - \\
6707 & 43.065006 & 60.494325 & 13.84(03) & 13.48(04) & 13.34(04) & 13.30(01) & 13.24(01) & 13.19(04) & 13.34(07) & \nodata & III & - \\
6708 & 43.065172 & 60.675074 & 14.83(04) & 14.10(05) & 13.76(04) & 13.50(01) & 13.51(01) & 13.31(06) & 13.11(14) & \nodata & III & - \\
6709 & 43.065218 & 60.196761 & 13.84(03) & 13.22(04) & 13.07(04) & 13.00(01) & 12.91(01) & 13.00(04) & 13.13(06) & \nodata & III & - \\
6710 & 43.065343 & 59.485177 & 13.81(02) & 12.93(03) & 12.66(03) & 12.46(01) & 12.49(01) & 12.53(03) & 12.47(05) & \nodata & III & - \\
6711 & 43.065558 & 60.054500 & \nodata & \nodata & \nodata & 14.60(07) & 12.43(03) & 11.26(08) & 10.49(17) & \nodata & I & - \\
6712 & 43.066013 & 61.165438 & 11.89(03) & 11.60(03) & 11.40(02) & 11.32(01) & 11.30(01) & 11.28(01) & 11.33(04) & \nodata & III & - \\
6713 & 43.066173 & 59.614589 & 12.67(03) & 12.20(03) & 12.21(03) & 12.16(01) & 12.15(01) & 12.09(02) & 12.26(05) & \nodata & III & - \\
6714 & 43.066586 & 60.442007 & 14.51(04) & 14.03(04) & 13.96(05) & 13.85(01) & 13.88(01) & 13.88(07) & 13.91(12) & \nodata & III & - \\
6715 & 43.067042 & 59.541046 & 13.39(02) & 12.95(03) & 12.87(03) & 12.81(01) & 12.84(01) & 12.75(03) & 12.93(08) & \nodata & III & - \\
6716 & 43.067190 & 59.444932 & 13.29(03) & 12.43(02) & 12.16(02) & 12.01(01) & 12.01(01) & 11.97(02) & 11.94(04) & \nodata & III & - \\
6717 & 43.067344 & 60.295440 & 13.73(03) & 13.14(04) & 13.00(03) & 12.88(01) & 12.91(01) & 12.87(03) & 12.78(06) & \nodata & III & - \\
6718 & 43.067422 & 60.597960 & 15.88(06) & 14.87(07) & 14.54(09) & 14.04(01) & 13.83(01) & 13.63(09) & 12.74(13) & \nodata & II & - \\
6719 & 43.067428 & 60.204414 & 13.55(03) & 13.19(03) & 13.02(03) & 12.98(01) & 12.92(01) & 12.85(04) & 13.05(07) & \nodata & III & - \\
6720 & 43.067605 & 59.999087 & \nodata & \nodata & \nodata & 15.19(09) & 15.11(06) & 12.74(12) & 11.09(12) & \nodata & I & v \\
6721 & 43.067794 & 60.484353 & 15.07(05) & 14.24(05) & 14.10(06) & 13.89(01) & 13.92(02) & 13.86(06) & 13.73(12) & \nodata & III & - \\
6722 & 43.068537 & 60.915101 & 14.23(03) & 12.86(03) & 12.33(03) & 11.89(01) & 11.95(01) & 11.88(02) & 11.81(07) & \nodata & III & - \\
6723 & 43.068780 & 59.524771 & 10.95(02) & 10.76(02) & 10.65(02) & 10.62(01) & 10.60(01) & 10.61(01) & 10.60(01) & \nodata & III & - \\
6724 & 43.069188 & 61.152522 & 12.34(02) & 11.98(03) & 11.86(02) & 11.83(01) & 11.84(01) & 11.76(02) & 11.79(04) & \nodata & III & - \\
6725 & 43.069620 & 61.134934 & 12.11(03) & 11.65(03) & 11.53(03) & 11.52(01) & 11.54(01) & 11.48(01) & 11.50(03) & \nodata & III & - \\
6726 & 43.069810 & 60.425169 & 13.44(03) & 13.14(03) & 12.97(04) & 13.00(01) & 12.90(01) & 12.97(03) & 12.95(05) & \nodata & III & - \\
6727 & 43.069834 & 59.531768 & 13.66(03) & 13.14(03) & 12.98(03) & 12.93(01) & 12.91(01) & 12.83(04) & 13.05(13) & \nodata & III & - \\
6728 & 43.070067 & 60.676731 & 12.35(02) & 12.21(04) & 12.07(03) & 11.97(01) & 11.99(01) & 11.92(03) & 11.99(12) & \nodata & III & - \\
6729 & 43.070142 & 60.045768 & 17.06(20) & 15.74(14) & 14.51(08) & 12.93(02) & 11.90(01) & 10.95(05) & 10.06(11) & 5.87(06) & I & - \\
6730 & 43.070174 & 60.171273 & 9.65(02) & 9.02(03) & 8.79(02) & 8.71(01) & 8.78(01) & 8.68(01) & 8.65(01) & 8.69(07) & III & - \\
6731 & 43.070336 & 59.419427 & 13.78(03) & 13.51(03) & 13.36(04) & 13.29(01) & 13.23(01) & 13.12(06) & 13.22(08) & \nodata & III & - \\
6732 & 43.070360 & 59.833595 & 14.04(03) & 13.56(04) & 13.37(04) & 13.40(01) & 13.43(01) & 13.28(05) & 13.18(17) & \nodata & III & - \\
6733 & 43.070714 & 60.054825 & \nodata & \nodata & 14.55(11) & 10.10(01) & 8.22(01) & 6.77(01) & 5.84(01) & 1.94(13) & I & - \\
6734 & 43.071496 & 61.122572 & 11.42(03) & 11.21(03) & 11.12(02) & 11.15(01) & 11.13(01) & 11.11(01) & 11.11(02) & \nodata & III & - \\
6735 & 43.071514 & 60.631530 & \nodata & 15.39(11) & \nodata & 13.47(01) & 12.94(01) & 12.34(03) & 11.47(06) & 8.50(08) & II & - \\
6736 & 43.071687 & 60.327727 & 13.43(03) & 13.19(04) & 13.02(03) & 12.95(01) & 12.92(01) & 12.83(03) & 12.98(07) & \nodata & III & - \\
6737 & 43.071790 & 61.022727 & 11.97(03) & 11.51(03) & 11.36(02) & 11.39(01) & 11.42(01) & 11.32(01) & 11.30(02) & \nodata & III & - \\
6738 & 43.071821 & 60.484704 & 13.78(03) & 13.34(04) & 13.19(04) & 13.16(01) & 13.11(01) & 13.07(03) & 13.21(09) & \nodata & III & - \\
6739 & 43.071861 & 60.324994 & 13.73(02) & 13.21(04) & 13.07(03) & 12.96(01) & 13.01(01) & 13.11(05) & 13.05(06) & \nodata & III & - \\
6740 & 43.071984 & 60.056033 & 15.60(08) & 14.31(06) & 13.63(07) & 12.44(04) & 11.67(03) & \nodata & \nodata & \nodata & II & - \\
6741 & 43.071992 & 60.087730 & 13.93(03) & 13.03(03) & 12.80(03) & 12.64(01) & 12.66(01) & 12.60(03) & 12.59(05) & \nodata & III & - \\
6742 & 43.072495 & 59.534015 & 12.42(02) & 12.15(02) & 12.03(02) & 11.95(01) & 11.96(01) & 11.86(02) & 11.90(04) & \nodata & III & - \\
6743 & 43.072795 & 59.381721 & 14.33(03) & 13.42(04) & 13.09(03) & 12.98(01) & 12.98(01) & 12.98(05) & 13.02(07) & \nodata & III & - \\
6744 & 43.072845 & 60.562824 & 15.84(07) & 14.78(07) & 14.39(08) & 14.14(01) & 13.79(02) & 13.45(09) & 12.79(16) & \nodata & II & - \\
6745 & 43.072917 & 59.917075 & 14.03(04) & 13.55(04) & 13.39(04) & 13.36(01) & 13.33(01) & 13.37(07) & 13.32(17) & \nodata & III & - \\
6746 & 43.073433 & 61.206709 & 14.15(03) & 13.85(04) & 13.63(04) & 13.68(01) & 13.66(02) & 13.70(08) & 13.19(13) & \nodata & III & - \\
6747 & 43.073527 & 60.496927 & 14.82(04) & 14.23(05) & 14.04(06) & 13.85(01) & 13.86(02) & 13.87(07) & 13.75(16) & \nodata & III & - \\
6748 & 43.073834 & 61.177303 & 14.10(03) & 13.57(03) & 13.32(03) & 13.21(01) & 13.14(01) & 13.12(04) & 12.83(10) & \nodata & III & - \\
6749 & 43.074022 & 60.421541 & 13.68(03) & 13.58(04) & 13.47(05) & 13.37(01) & 13.32(01) & 13.30(04) & 13.41(07) & \nodata & III & - \\
6750 & 43.074082 & 61.183730 & 13.05(03) & 12.22(03) & 11.97(03) & 11.79(01) & 11.80(01) & 11.69(02) & 11.73(05) & \nodata & III & - \\
6751 & 43.074130 & 59.370475 & 13.61(03) & 13.25(03) & 13.09(03) & 13.08(01) & 12.98(01) & 12.99(06) & 13.15(07) & \nodata & III & - \\
6752 & 43.074268 & 61.046774 & 13.68(03) & 13.18(03) & 13.04(03) & 13.09(01) & 13.13(01) & 12.99(04) & 13.11(17) & \nodata & III & - \\
6753 & 43.074341 & 60.722569 & 11.64(02) & 11.31(03) & 11.18(02) & 11.19(01) & 11.22(01) & 11.15(02) & 11.10(08) & \nodata & III & - \\
6754 & 43.074825 & 60.962481 & 12.99(03) & 12.75(03) & 12.68(03) & 12.65(01) & 12.61(01) & 12.61(04) & 12.46(10) & \nodata & III & - \\
6755 & 43.075890 & 59.599087 & 12.96(02) & 12.57(02) & 12.48(02) & 12.39(01) & 12.37(01) & 12.29(02) & 12.19(05) & \nodata & III & - \\
6756 & 43.075958 & 59.430940 & 14.49(03) & 14.02(03) & 13.79(04) & 13.75(01) & 13.71(01) & 13.66(08) & 13.75(13) & \nodata & III & - \\
6757 & 43.076404 & 60.565340 & 15.54(06) & 14.41(07) & 13.91(05) & 12.99(01) & 12.53(01) & 11.91(05) & 10.82(07) & 8.19(09) & II & - \\
6758 & 43.076772 & 60.992972 & 14.11(03) & 13.71(04) & 13.59(04) & 13.55(01) & 13.54(01) & 13.45(06) & 13.53(12) & \nodata & III & - \\
6759 & 43.076913 & 59.483529 & 14.08(03) & 13.73(04) & 13.60(04) & 13.43(01) & 13.43(01) & 13.41(06) & 13.43(09) & \nodata & III & - \\
6760 & 43.077251 & 60.040931 & 16.21(11) & 15.20(10) & 14.27(07) & 13.58(02) & 13.26(01) & 13.78(32) & \nodata & \nodata & II & - \\
6761 & 43.077321 & 60.032339 & \nodata & \nodata & \nodata & 13.42(05) & 12.08(02) & 10.92(07) & 9.69(12) & 5.38(11) & I & - \\
6762 & 43.077431 & 59.802917 & 11.34(06) & \nodata & \nodata & 10.25(01) & 10.31(01) & 10.19(01) & 10.16(01) & \nodata & III & - \\
6763 & 43.077473 & 60.876543 & 10.21(02) & 9.56(03) & 9.36(02) & 9.31(01) & 9.34(01) & 9.26(01) & 9.26(01) & 10.35(52) & III & - \\
6764 & 43.077631 & 59.671227 & 9.70(02) & 9.01(02) & 8.81(02) & 8.78(01) & 8.71(01) & 8.61(01) & 8.54(01) & 8.59(05) & III & - \\
6765 & 43.077641 & 59.666390 & 14.41(03) & 13.78(03) & 13.54(04) & 13.52(01) & 13.60(02) & 13.40(05) & 13.24(08) & \nodata & III & - \\
6766 & 43.077723 & 59.657641 & 13.53(02) & 13.35(03) & 13.15(03) & 13.14(01) & 13.13(01) & 13.07(05) & 13.10(08) & \nodata & III & - \\
6767 & 43.077869 & 60.670053 & \nodata & \nodata & 14.69(10) & 12.44(01) & 11.56(01) & 10.80(01) & 9.91(01) & 6.78(05) & I & - \\
6768 & 43.077984 & 60.332651 & 13.86(03) & 13.48(04) & 13.38(04) & 13.33(01) & 13.28(01) & 13.32(04) & 13.26(06) & \nodata & III & - \\
6769 & 43.078214 & 60.640106 & 15.32(05) & 14.09(04) & 13.37(04) & 12.52(01) & 12.14(01) & 11.75(02) & 10.60(04) & 7.23(04) & II & - \\
6770 & 43.079774 & 61.156370 & 15.29(06) & 14.21(05) & 13.81(05) & 13.58(01) & 13.56(01) & 13.46(05) & 13.44(12) & \nodata & III & - \\
6771 & 43.079960 & 60.396700 & 15.48(07) & 14.56(08) & 13.84(06) & 12.62(01) & 12.21(01) & 11.94(02) & 11.20(02) & 8.20(06) & II & - \\
6772 & 43.080252 & 60.862133 & \nodata & 16.12(20) & 15.11(14) & 14.47(02) & 14.22(02) & 13.91(09) & 13.28(11) & 9.14(11) & II & - \\
6773 & 43.080386 & 59.377744 & 14.91(04) & 14.02(04) & 13.74(04) & 13.54(01) & 13.48(01) & 13.50(07) & 13.70(12) & \nodata & III & - \\
6774 & 43.080470 & 60.187709 & 14.75(04) & 14.26(05) & 13.96(06) & 14.00(01) & 13.97(02) & 14.07(07) & 13.85(11) & \nodata & III & - \\
6775 & 43.081277 & 59.710320 & 14.03(03) & 13.52(03) & 13.46(04) & 13.35(01) & 13.37(01) & 13.38(05) & 13.35(14) & \nodata & III & - \\
6776 & 43.081776 & 60.576392 & 16.00(07) & 15.09(08) & 14.19(06) & 13.44(01) & 12.89(01) & 12.59(05) & 12.07(13) & \nodata & II & - \\
6777 & 43.081825 & 60.419841 & 14.04(02) & 13.40(03) & 13.20(03) & 12.95(01) & 12.88(01) & 12.83(03) & 12.84(05) & \nodata & III & - \\
6778 & 43.081943 & 59.449498 & 14.74(04) & 14.30(05) & 14.11(05) & 13.84(01) & 13.81(01) & 13.84(07) & 13.79(09) & \nodata & III & - \\
6779 & 43.082135 & 61.120876 & 12.85(03) & 12.36(03) & 12.09(02) & 11.96(01) & 11.92(01) & 11.97(03) & 11.95(05) & \nodata & III & - \\
6780 & 43.082271 & 60.509235 & 15.08(04) & 14.55(05) & 14.68(10) & 14.53(01) & 14.39(02) & 14.31(09) & 13.96(11) & \nodata & III & - \\
6781 & 43.082296 & 60.366489 & 15.16(05) & 14.33(05) & 14.17(06) & 14.00(01) & 14.00(02) & 13.78(07) & 13.84(15) & \nodata & III & - \\
6782 & 43.082545 & 59.388350 & 14.23(03) & 13.99(04) & 13.84(05) & 13.84(01) & 13.83(01) & 13.67(09) & 13.55(09) & \nodata & III & - \\
6783 & 43.083442 & 59.971330 & 13.62(03) & 12.88(03) & 12.61(03) & 12.53(01) & 12.47(01) & 12.41(03) & 12.57(14) & \nodata & III & - \\
6784 & 43.083475 & 60.607238 & 10.09(02) & 9.44(03) & 9.29(02) & 9.26(01) & 9.31(01) & 9.17(01) & 9.15(01) & 9.03(15) & III & - \\
6785 & 43.083540 & 60.441891 & 13.54(03) & 12.80(03) & 12.52(03) & 12.35(01) & 12.29(01) & 12.24(02) & 12.38(06) & \nodata & III & - \\
6786 & 43.083782 & 60.152218 & 13.57(02) & 13.14(03) & 13.00(03) & 12.99(01) & 12.95(01) & 12.95(03) & 12.88(06) & \nodata & III & - \\
6787 & 43.083965 & 60.822489 & 14.51(03) & 12.77(03) & 12.02(03) & 11.55(01) & 11.49(01) & 11.29(02) & 11.09(04) & \nodata & III & - \\
6788 & 43.084117 & 59.592720 & 9.07(02) & 8.01(02) & 7.69(02) & 7.55(01) & 7.67(01) & 7.59(01) & 7.47(01) & 7.45(03) & III & - \\
6789 & 43.084477 & 59.729436 & 10.26(02) & 9.16(02) & 8.80(02) & 8.69(01) & 8.66(01) & 8.55(01) & 8.53(01) & 8.60(08) & III & - \\
6790 & 43.085295 & 60.334195 & 13.91(02) & 13.16(03) & 12.91(03) & 12.78(01) & 12.77(01) & 12.73(03) & 12.72(04) & \nodata & III & - \\
6791 & 43.085450 & 60.211902 & 14.52(04) & 13.82(04) & 13.63(05) & 13.52(01) & 13.58(01) & 13.49(05) & 13.41(07) & \nodata & III & - \\
6792 & 43.086099 & 59.472425 & 10.66(02) & 9.75(02) & 9.47(02) & 9.35(01) & 9.47(01) & 9.37(01) & 9.31(01) & \nodata & III & - \\
6793 & 43.086407 & 60.512228 & 14.83(04) & 14.37(05) & 14.07(06) & 14.07(01) & 14.06(02) & 14.15(08) & 14.08(16) & \nodata & III & - \\
6794 & 43.086628 & 60.989111 & 13.70(03) & 13.01(03) & 12.87(03) & 12.80(01) & 12.82(01) & 12.88(05) & 12.84(12) & \nodata & III & - \\
6795 & 43.086640 & 60.820300 & 14.60(04) & 13.18(03) & 12.55(03) & 12.09(01) & 12.05(01) & 11.96(05) & 11.85(17) & \nodata & III & - \\
6796 & 43.086807 & 60.936329 & 13.64(02) & 12.39(03) & 11.87(02) & 11.56(01) & 11.55(01) & 11.40(02) & 11.30(07) & \nodata & III & - \\
6797 & 43.086877 & 59.558619 & 13.98(04) & \nodata & \nodata & 12.46(01) & 12.47(01) & 12.39(03) & 12.33(03) & \nodata & III & - \\
6798 & 43.087252 & 60.556676 & 14.32(03) & 13.45(04) & 13.22(04) & 13.02(01) & 13.02(01) & 12.94(03) & 13.05(07) & \nodata & III & - \\
6799 & 43.087266 & 59.826692 & 12.41(02) & 12.15(02) & 12.03(02) & 11.93(01) & 11.94(01) & 11.81(03) & 11.65(09) & \nodata & III & - \\
6800 & 43.087406 & 59.783079 & 14.03(03) & 13.19(03) & 12.88(03) & 12.78(01) & 12.70(01) & 12.71(04) & 12.29(12) & \nodata & III & - \\
6801 & 43.087689 & 60.065633 & 13.79(03) & 13.59(04) & 13.48(04) & 13.45(01) & 13.49(01) & 13.41(05) & 13.54(14) & \nodata & III & - \\
6802 & 43.087798 & 59.445579 & 13.30(02) & 13.12(03) & 13.02(03) & 12.90(01) & 12.89(01) & 12.80(03) & 12.95(07) & \nodata & III & - \\
6803 & 43.087802 & 60.390303 & 12.57(02) & 11.95(03) & 11.72(03) & 11.69(01) & 11.70(01) & 11.63(01) & 11.59(02) & \nodata & III & - \\
6804 & 43.087867 & 60.598126 & 16.60(14) & 15.69(15) & 14.93(11) & 14.47(02) & 14.18(02) & 13.57(08) & 13.25(18) & 10.20(55) & II & - \\
6805 & 43.088142 & 59.500130 & 13.21(02) & 13.00(03) & 12.93(03) & 12.93(01) & 12.81(01) & 12.83(03) & 12.89(04) & \nodata & III & - \\
6806 & 43.088370 & 59.989000 & 13.51(04) & 12.89(04) & 12.73(04) & 12.56(01) & 12.48(01) & 12.31(04) & 12.12(14) & \nodata & III & - \\
6807 & 43.088402 & 60.550435 & 13.06(02) & 12.23(03) & 11.92(03) & 11.83(01) & 11.83(01) & 11.74(02) & 11.73(06) & \nodata & III & - \\
6808 & 43.088497 & 60.632778 & 9.77(02) & 8.71(04) & 8.33(02) & 8.14(01) & 8.30(01) & 8.11(01) & 8.09(01) & 7.73(15) & III & - \\
6809 & 43.089090 & 59.612995 & 13.94(04) & \nodata & 13.43(04) & 13.35(01) & 13.32(01) & 13.35(05) & 13.27(07) & \nodata & III & - \\
6810 & 43.089125 & 59.837940 & 14.60(03) & 14.23(05) & 13.98(05) & 13.98(01) & 13.99(01) & 13.89(09) & 13.35(14) & \nodata & III & - \\
6811 & 43.089462 & 60.151146 & 15.13(05) & 14.71(06) & 14.40(08) & 14.35(01) & 14.31(02) & 14.27(09) & 14.10(19) & \nodata & III & - \\
6812 & 43.089521 & 59.847903 & 13.79(03) & 13.32(03) & 13.18(03) & 13.08(01) & 13.17(01) & 13.03(06) & 12.74(19) & \nodata & III & - \\
6813 & 43.089574 & 61.167964 & 13.77(03) & 13.10(03) & 12.82(03) & 12.74(01) & 12.63(01) & 12.59(03) & 12.74(09) & \nodata & III & - \\
6814 & 43.089824 & 59.637256 & 13.63(02) & 13.15(03) & 12.99(03) & 12.99(01) & 13.03(01) & 12.98(03) & 13.01(06) & \nodata & III & - \\
6815 & 43.089921 & 60.478790 & 12.06(03) & 11.40(04) & 11.17(02) & 11.03(01) & 11.04(01) & 10.97(01) & 10.93(02) & \nodata & III & - \\
6816 & 43.089933 & 61.059304 & 12.60(03) & 12.37(03) & 12.25(03) & 12.24(01) & 12.22(01) & 12.18(02) & 12.20(06) & \nodata & III & - \\
6817 & 43.090152 & 60.060338 & 14.47(04) & 13.77(05) & 13.58(05) & 13.40(01) & 13.37(01) & 13.31(07) & 13.17(14) & \nodata & III & - \\
6818 & 43.090299 & 60.375990 & 15.35(05) & 14.42(04) & 14.27(07) & 14.02(01) & 14.02(02) & 13.97(06) & 14.15(15) & \nodata & III & - \\
6819 & 43.090629 & 60.903295 & \nodata & 16.12(20) & 14.33(09) & 12.44(01) & 11.74(01) & 11.29(04) & 10.82(12) & 3.98(06) & II & - \\
6820 & 43.090789 & 60.146511 & 12.66(03) & 11.98(03) & 11.77(03) & 11.79(01) & 11.72(01) & 11.71(02) & 11.66(03) & \nodata & III & - \\
6821 & 43.090964 & 60.133275 & 13.88(03) & 12.98(03) & 12.69(03) & 12.59(01) & 12.64(01) & 12.46(02) & 12.46(04) & \nodata & III & - \\
6822 & 43.090969 & 60.329024 & 14.23(03) & 13.97(04) & 13.74(04) & 13.69(01) & 13.64(01) & 13.64(05) & 13.56(08) & \nodata & III & - \\
6823 & 43.091013 & 60.321762 & 14.09(03) & 13.69(04) & 13.51(04) & 13.54(01) & 13.51(01) & 13.41(05) & 13.73(09) & \nodata & III & - \\
6824 & 43.091199 & 60.225718 & 14.31(03) & 13.80(04) & 13.60(04) & 13.50(01) & 13.45(01) & 13.40(04) & 13.64(09) & \nodata & III & - \\
6825 & 43.091428 & 61.164171 & 12.91(02) & 12.48(03) & 12.41(02) & 12.32(01) & 12.29(01) & 12.28(02) & 12.24(07) & \nodata & III & - \\
6826 & 43.091531 & 60.580351 & 14.04(03) & 13.43(03) & 13.21(04) & 12.65(01) & 12.19(01) & 11.22(02) & 9.48(03) & 5.83(07) & II & v \\
6827 & 43.091577 & 60.501836 & 14.64(04) & 14.11(04) & 13.91(06) & 13.99(01) & 14.00(01) & 13.87(07) & 13.71(11) & \nodata & III & - \\
6828 & 43.091612 & 59.504988 & 13.93(03) & 13.53(04) & 13.37(04) & 13.29(01) & 13.26(01) & 13.30(05) & 13.32(09) & \nodata & III & - \\
6829 & 43.091805 & 60.597479 & 13.80(03) & 13.54(03) & 13.35(04) & 13.29(01) & 13.24(01) & 13.48(08) & 13.11(10) & \nodata & III & - \\
6830 & 43.092094 & 59.580724 & 11.94(02) & 11.76(02) & 11.68(02) & 11.65(01) & 11.63(01) & 11.62(02) & 11.64(04) & \nodata & III & - \\
6831 & 43.092472 & 59.717394 & 13.77(02) & 13.48(03) & 13.38(04) & 13.27(01) & 13.19(01) & 13.24(06) & 13.45(17) & \nodata & III & - \\
6832 & 43.092551 & 60.899266 & 15.02(05) & 13.87(04) & 13.33(04) & 12.99(01) & 12.91(01) & 12.93(05) & 13.27(19) & \nodata & III & - \\
6833 & 43.092801 & 61.175307 & 14.43(03) & 13.57(04) & 13.39(04) & 13.17(01) & 13.10(01) & 12.96(05) & 12.89(11) & \nodata & III & - \\
6834 & 43.092921 & 60.585835 & 15.58(06) & 14.54(06) & 14.02(06) & 13.24(01) & 13.00(01) & 12.84(05) & 12.43(15) & \nodata & II & - \\
6835 & 43.092937 & 60.990587 & \nodata & 15.28(09) & 13.96(06) & 12.33(01) & 11.28(01) & 10.34(01) & 9.29(01) & 4.89(07) & I & - \\
6836 & 43.093930 & 59.392734 & 14.21(03) & 13.84(04) & 13.66(04) & 13.60(01) & 13.56(01) & 13.60(07) & 13.54(11) & \nodata & III & - \\
6837 & 43.093948 & 59.397878 & 12.33(02) & 11.93(02) & 11.78(02) & 11.76(01) & 11.68(01) & 11.69(02) & 11.67(03) & \nodata & III & - \\
6838 & 43.094047 & 60.406966 & 9.87(02) & 9.41(03) & 9.35(02) & 9.35(01) & 9.35(01) & 9.35(01) & 9.36(01) & 9.27(13) & III & - \\
6839 & 43.094273 & 59.618460 & 12.10(02) & 11.92(02) & 11.82(02) & 11.85(01) & 11.83(01) & 11.77(02) & 11.77(03) & \nodata & III & - \\
6840 & 43.094403 & 59.797336 & 13.42(02) & 12.62(02) & 12.34(02) & 12.19(01) & 12.20(01) & 12.14(02) & 12.14(05) & \nodata & III & - \\
6841 & 43.094720 & 60.948120 & 13.03(03) & 12.64(03) & 12.56(03) & 12.49(01) & 12.50(01) & 12.44(06) & 12.17(17) & \nodata & III & - \\
6842 & 43.094829 & 59.695825 & 13.55(03) & 12.86(03) & 12.73(03) & 12.66(01) & 12.70(01) & 12.73(04) & 12.68(05) & \nodata & III & - \\
6843 & 43.095279 & 60.339179 & 15.51(06) & 14.83(06) & 14.69(10) & 14.60(01) & 14.54(02) & 14.51(11) & 14.34(15) & \nodata & III & - \\
6844 & 43.095310 & 60.524842 & 15.55(05) & 14.65(07) & 14.33(07) & 13.67(01) & 13.41(01) & 13.20(05) & 12.95(08) & \nodata & III & - \\
6845 & 43.095349 & 60.314159 & 13.12(04) & 12.32(04) & 12.05(03) & 12.13(01) & 12.00(01) & 11.97(02) & 11.96(04) & \nodata & III & - \\
6846 & 43.095665 & 61.141693 & 13.48(03) & 13.08(04) & 12.89(03) & 12.90(01) & 12.89(01) & 12.85(04) & 12.91(15) & \nodata & III & - \\
6847 & 43.096201 & 60.668561 & 13.38(03) & 12.94(03) & 12.84(03) & 12.78(01) & 12.83(01) & 12.76(04) & 12.77(12) & \nodata & III & - \\
6848 & 43.096346 & 60.500506 & 15.09(04) & 14.18(04) & 13.93(05) & 13.79(01) & 13.78(01) & 13.72(06) & 13.72(11) & \nodata & III & - \\
6849 & 43.096427 & 59.604374 & 14.24(03) & 13.77(04) & 13.55(04) & 13.56(01) & 13.47(01) & 13.49(05) & 13.73(13) & \nodata & III & - \\
6850 & 43.096617 & 59.486693 & 13.10(02) & 12.65(03) & 12.54(03) & 12.43(01) & 12.39(01) & 12.52(03) & 12.39(05) & \nodata & III & - \\
6851 & 43.096659 & 60.211397 & 13.96(03) & 13.32(04) & 13.19(04) & 13.22(01) & 13.25(01) & 13.25(05) & 13.31(08) & \nodata & III & - \\
6852 & 43.096762 & 59.758092 & 14.21(03) & 13.76(04) & 13.62(04) & 13.61(01) & 13.61(01) & 13.47(06) & 12.99(11) & \nodata & III & - \\
6853 & 43.097180 & 59.563291 & 9.84(02) & 8.98(02) & 8.72(02) & 8.60(01) & 8.67(01) & 8.69(01) & 8.53(01) & 8.65(08) & III & - \\
6854 & 43.097534 & 60.448456 & 15.54(05) & 14.79(06) & 14.59(09) & 14.43(01) & 14.47(02) & 14.45(11) & 14.20(18) & \nodata & III & - \\
6855 & 43.097834 & 60.415683 & 13.46(02) & 12.70(03) & 12.48(03) & 12.32(01) & 12.31(01) & 12.40(02) & 12.32(05) & \nodata & III & - \\
6856 & 43.097849 & 60.295201 & 12.68(02) & 12.28(03) & 12.18(03) & 12.20(01) & 12.16(01) & 12.15(02) & 12.12(03) & \nodata & III & - \\
6857 & 43.097969 & 59.601642 & 15.18(05) & 14.65(06) & 14.59(08) & 14.33(01) & 14.33(02) & 14.28(09) & 14.06(17) & \nodata & III & - \\
6858 & 43.098105 & 60.153901 & 12.12(02) & 11.44(03) & 11.24(02) & 11.13(01) & 11.17(01) & 11.07(01) & 11.02(01) & \nodata & III & - \\
6859 & 43.098268 & 60.376370 & 14.84(04) & 14.32(04) & 14.33(07) & 14.11(01) & 14.07(02) & 14.27(08) & 13.99(12) & \nodata & III & - \\
6860 & 43.098323 & 59.382602 & 10.91(02) & 9.66(02) & 9.23(02) & 8.99(01) & 9.13(01) & 8.94(01) & 8.90(01) & \nodata & III & - \\
6861 & 43.098405 & 60.330372 & 15.07(05) & 14.39(05) & 14.37(07) & 14.20(01) & 14.19(02) & 14.45(09) & 14.14(12) & \nodata & III & - \\
6862 & 43.098448 & 59.896440 & 13.88(03) & 13.34(03) & 13.17(03) & 13.18(01) & 13.22(01) & 13.11(09) & 12.38(13) & \nodata & III & - \\
6863 & 43.099019 & 60.803028 & 15.07(06) & 13.71(05) & 13.02(05) & 12.17(01) & 11.76(01) & 11.38(02) & 10.75(05) & 8.94(36) & II & - \\
6864 & 43.099046 & 60.196207 & 15.00(04) & 14.45(05) & 14.24(06) & 14.28(01) & 14.28(02) & 14.40(10) & 14.26(16) & \nodata & III & - \\
6865 & 43.099181 & 60.474533 & 13.89(03) & 13.04(03) & 12.84(02) & 12.70(01) & 12.74(01) & 12.65(03) & 12.69(05) & \nodata & III & - \\
6866 & 43.099194 & 59.921470 & 12.42(03) & 11.99(03) & 11.86(02) & 11.84(01) & 11.85(01) & 11.84(02) & 12.05(06) & \nodata & III & - \\
6867 & 43.099301 & 60.172054 & 14.14(03) & 13.95(05) & 13.74(05) & 13.71(01) & 13.59(01) & 13.66(05) & 13.77(10) & \nodata & III & - \\
6868 & 43.099348 & 60.422194 & 13.39(03) & 12.66(04) & 12.46(03) & 12.34(01) & 12.41(01) & 12.38(03) & 12.32(04) & \nodata & III & - \\
6869 & 43.099425 & 60.862466 & \nodata & \nodata & \nodata & 14.05(01) & 13.48(01) & 12.62(05) & 11.51(08) & 8.23(09) & II & - \\
6870 & 43.099481 & 60.552686 & 13.87(03) & 13.72(04) & 13.55(05) & 13.48(01) & 13.44(01) & 13.39(05) & 13.58(20) & \nodata & III & - \\
6871 & 43.099500 & 60.078831 & 10.82(03) & 10.23(03) & 10.12(02) & 10.08(01) & 10.08(01) & 10.05(01) & 10.05(01) & \nodata & III & - \\
6872 & 43.099531 & 60.428162 & 16.69(13) & 15.62(13) & 15.19(14) & 14.25(01) & 13.99(01) & 13.55(06) & 13.20(10) & 9.76(17) & II & - \\
6873 & 43.099560 & 60.613897 & 14.26(04) & 13.52(04) & 13.29(04) & 13.00(01) & 12.95(01) & 12.84(05) & 12.86(12) & \nodata & III & - \\
6874 & 43.099697 & 61.163508 & 13.07(03) & 12.05(03) & 11.66(02) & 11.37(01) & 11.39(01) & 11.29(01) & 11.30(04) & \nodata & III & - \\
6875 & 43.099764 & 60.269243 & 14.46(03) & 14.02(04) & 13.89(05) & 13.88(01) & 13.77(01) & 13.75(06) & 13.67(11) & \nodata & III & - \\
6876 & 43.099797 & 59.526420 & 13.77(04) & 13.46(05) & 13.32(05) & 13.20(01) & 13.16(01) & 13.16(04) & 13.14(09) & \nodata & III & - \\
6877 & 43.100119 & 61.117118 & 14.07(03) & 12.96(03) & 12.45(02) & 12.21(01) & 12.24(01) & 12.15(03) & 12.14(06) & \nodata & III & - \\
6878 & 43.100128 & 59.428472 & 12.36(02) & 11.92(02) & 11.82(02) & 11.75(01) & 11.81(01) & 11.77(02) & 11.75(02) & \nodata & III & - \\
6879 & 43.100158 & 60.401939 & 14.30(02) & 13.78(03) & 13.64(04) & 13.50(01) & 13.52(01) & 13.52(05) & 13.54(11) & \nodata & III & - \\
6880 & 43.100290 & 60.468450 & 13.70(03) & 13.23(03) & 13.11(03) & 13.00(01) & 13.02(01) & 12.99(03) & 12.90(06) & \nodata & III & - \\
6881 & 43.100346 & 59.703983 & 14.38(03) & 13.88(04) & 13.84(05) & 13.67(01) & 13.70(01) & 13.67(06) & 13.63(13) & \nodata & III & - \\
6882 & 43.100577 & 60.696072 & 13.80(03) & 13.21(04) & 12.99(03) & 12.74(01) & 12.63(01) & 12.63(04) & 12.47(11) & \nodata & III & - \\
6883 & 43.100770 & 60.507719 & 14.60(05) & 14.04(06) & 13.85(06) & 13.79(01) & 13.77(01) & 13.65(08) & 13.80(15) & \nodata & III & - \\
6884 & 43.101246 & 59.490656 & 14.26(03) & 13.54(04) & 13.40(04) & 13.19(01) & 13.21(01) & 13.16(05) & 12.98(07) & \nodata & III & - \\
6885 & 43.101340 & 60.551673 & 13.33(05) & 12.86(06) & 12.78(04) & 12.64(01) & 12.70(01) & 12.59(04) & 12.89(10) & \nodata & III & - \\
6886 & 43.101537 & 60.611646 & 14.62(04) & 14.00(04) & 13.75(05) & 13.57(01) & 13.54(02) & 13.35(10) & 12.51(19) & \nodata & III & - \\
6887 & 43.101666 & 59.680665 & 15.13(04) & 14.65(06) & 14.39(08) & 14.50(01) & 14.45(02) & 14.37(10) & 14.05(17) & \nodata & III & - \\
6888 & 43.101852 & 60.699835 & 13.63(04) & 13.14(04) & 12.89(04) & 12.61(01) & 12.55(01) & 12.66(04) & 12.67(10) & \nodata & III & - \\
6889 & 43.101937 & 60.978539 & 9.98(03) & 8.40(03) & 7.80(02) & 7.52(01) & 7.58(01) & 7.33(01) & 7.28(01) & 7.17(07) & III & - \\
6890 & 43.102089 & 61.085565 & 10.87(03) & 10.64(03) & 10.51(02) & 10.54(01) & 10.51(01) & 10.50(02) & 10.34(05) & \nodata & III & - \\
6891 & 43.102136 & 60.191256 & 13.71(04) & 13.48(04) & 13.33(05) & 13.14(01) & 13.18(01) & 13.09(04) & 13.09(07) & \nodata & III & - \\
6892 & 43.102868 & 59.369512 & 14.09(03) & 13.54(03) & 13.36(03) & 13.32(01) & 13.30(02) & 13.28(08) & 13.17(12) & \nodata & III & - \\
6893 & 43.102953 & 60.605150 & 14.27(03) & 13.52(04) & 13.36(04) & 13.26(01) & 13.27(01) & 13.25(06) & 13.17(18) & \nodata & III & - \\
6894 & 43.103060 & 60.691336 & 12.17(02) & 11.66(03) & 11.55(02) & 11.47(01) & 11.48(01) & 11.39(01) & 11.56(06) & \nodata & III & - \\
6895 & 43.103094 & 60.580090 & 15.93(10) & 15.12(09) & 14.60(09) & 14.39(02) & 14.18(03) & 14.10(17) & 13.02(11) & 9.27(25) & III & - \\
6896 & 43.103119 & 60.360677 & 14.52(04) & 14.12(04) & 13.92(06) & 13.88(01) & 13.92(02) & 13.81(07) & 13.86(16) & \nodata & III & - \\
6897 & 43.103324 & 61.066634 & 14.81(04) & 13.83(04) & 13.46(04) & 13.20(01) & 13.20(01) & 13.09(06) & 12.84(14) & \nodata & III & - \\
6898 & 43.103464 & 59.836121 & 14.09(03) & 13.21(04) & 12.99(03) & 12.76(01) & 12.74(01) & 12.72(04) & 12.77(08) & \nodata & III & - \\
6899 & 43.103646 & 60.562632 & 15.31(05) & 14.44(05) & 13.83(06) & 13.26(01) & 13.07(01) & 12.86(04) & 12.63(07) & 7.73(06) & TD & - \\
6900 & 43.104130 & 60.939315 & 13.88(03) & 12.83(04) & 12.42(03) & 12.18(01) & 12.19(01) & 12.20(03) & 12.25(10) & \nodata & III & - \\
6901 & 43.104776 & 59.691632 & 14.02(03) & 13.72(04) & 13.61(04) & 13.57(01) & 13.50(01) & 13.50(06) & 13.43(08) & \nodata & III & - \\
6902 & 43.105376 & 60.583375 & 15.99(08) & 14.87(07) & 14.53(08) & 14.10(01) & 13.69(01) & 13.54(07) & 13.11(14) & \nodata & II & - \\
6903 & 43.105460 & 61.173193 & 14.77(03) & 14.18(05) & 14.01(06) & 13.82(01) & 13.70(02) & 13.70(08) & 13.34(16) & \nodata & III & - \\
6904 & 43.105503 & 60.058927 & 14.61(05) & 13.85(04) & 13.66(05) & 13.39(01) & 13.47(01) & 13.35(05) & 13.13(08) & \nodata & III & - \\
6905 & 43.105730 & 60.354518 & 12.75(02) & 12.48(03) & 12.34(03) & 12.29(01) & 12.23(01) & 12.22(02) & 12.20(05) & \nodata & III & - \\
6906 & 43.105829 & 60.560144 & \nodata & \nodata & \nodata & 14.92(03) & 14.47(02) & 13.99(10) & 13.34(15) & \nodata & II & - \\
6907 & 43.106592 & 60.968808 & 12.73(02) & 11.73(03) & 11.36(02) & 11.13(01) & 11.17(01) & 11.06(01) & 11.06(03) & \nodata & III & - \\
6908 & 43.106697 & 60.077963 & 13.03(03) & 12.61(03) & 12.47(03) & 12.43(01) & 12.39(01) & 12.38(03) & 12.34(04) & \nodata & III & - \\
6909 & 43.106870 & 60.366376 & 12.36(03) & 12.13(03) & 12.01(03) & 12.02(01) & 11.97(01) & 11.87(02) & 11.91(04) & \nodata & III & - \\
6910 & 43.107072 & 60.055782 & 13.36(03) & 12.98(04) & 12.88(03) & 12.85(01) & 12.85(01) & 12.87(04) & 12.85(07) & \nodata & III & - \\
6911 & 43.107345 & 60.315381 & 11.96(02) & 11.81(03) & 11.72(02) & 11.71(01) & 11.68(01) & 11.65(01) & 11.72(02) & \nodata & III & - \\
6912 & 43.107523 & 60.663243 & 16.93(17) & 15.41(10) & 14.72(10) & 13.83(01) & 13.46(01) & 13.33(06) & 12.51(12) & \nodata & II & - \\
6913 & 43.107536 & 60.785317 & 15.35(06) & 13.79(04) & 12.57(05) & 11.23(01) & 10.67(01) & 10.18(01) & 9.12(01) & 5.87(05) & II & - \\
6914 & 43.107555 & 60.620108 & 13.49(03) & 13.14(03) & 13.02(03) & 12.84(01) & 12.78(01) & 12.78(04) & 12.92(19) & \nodata & III & - \\
6915 & 43.108371 & 59.689345 & 13.23(02) & 12.44(02) & 12.18(02) & 12.02(01) & 12.04(01) & 11.97(02) & 11.96(03) & \nodata & III & - \\
6916 & 43.108570 & 59.808129 & 13.19(02) & 12.28(02) & 11.98(02) & 11.84(01) & 11.84(01) & 11.75(02) & 11.70(05) & \nodata & III & - \\
6917 & 43.108648 & 61.045619 & 13.90(04) & 13.32(04) & 12.94(03) & 12.72(01) & 12.67(01) & 12.46(07) & 11.83(20) & \nodata & III & - \\
6918 & 43.108717 & 60.320165 & \nodata & \nodata & 14.46(09) & 14.03(01) & 13.91(01) & 13.84(07) & 13.47(09) & \nodata & III & - \\
6919 & 43.108752 & 59.607473 & 11.75(02) & 11.60(02) & 11.50(02) & 11.51(01) & 11.48(01) & 11.52(01) & 11.58(03) & \nodata & III & - \\
6920 & 43.108905 & 61.210633 & 13.09(03) & 12.05(03) & 11.65(02) & 11.43(01) & 11.48(01) & 11.37(01) & 11.36(03) & \nodata & III & - \\
6921 & 43.109452 & 60.507214 & 14.59(03) & 14.16(03) & 13.99(06) & 13.89(01) & 13.88(01) & 14.09(10) & 13.76(09) & \nodata & III & - \\
6922 & 43.109578 & 60.672144 & 15.41(06) & 14.12(05) & 13.57(05) & 12.50(01) & 12.16(01) & 11.89(03) & 11.37(10) & 7.47(09) & II & - \\
6923 & 43.109627 & 59.477118 & 13.13(02) & 12.46(02) & 12.23(02) & 12.15(01) & 12.19(01) & 12.18(02) & 12.06(04) & \nodata & III & - \\
6924 & 43.110000 & 59.983079 & 13.18(03) & 12.57(03) & 12.30(03) & 12.23(01) & 12.27(01) & 12.20(02) & 12.22(09) & \nodata & III & - \\
6925 & 43.110191 & 60.992007 & 17.04(18) & 14.54(06) & 13.48(04) & 12.85(01) & 12.67(01) & 12.53(03) & 12.37(09) & \nodata & III & - \\
6926 & 43.110242 & 60.785339 & 14.26(04) & 13.41(04) & 12.90(03) & 12.58(01) & 12.32(01) & 12.09(07) & \nodata & \nodata & II & - \\
6927 & 43.110274 & 59.586884 & 14.91(04) & 14.19(04) & 13.93(05) & 13.75(01) & 13.74(01) & 13.75(07) & 13.55(11) & \nodata & III & - \\
6928 & 43.110312 & 60.633316 & 15.70(07) & 14.77(07) & 14.28(08) & 13.87(01) & 13.59(02) & 13.26(06) & 12.53(12) & \nodata & II & - \\
6929 & 43.110492 & 60.328914 & 13.71(03) & 13.48(04) & 13.45(04) & 13.36(01) & 13.38(01) & 13.26(05) & 13.35(07) & \nodata & III & - \\
6930 & 43.110582 & 60.438066 & 14.19(03) & 13.70(04) & 13.57(04) & 13.48(01) & 13.45(01) & 13.40(04) & 13.13(07) & \nodata & III & - \\
6931 & 43.110868 & 59.696937 & 13.54(02) & 13.08(03) & 12.94(03) & 12.89(01) & 12.84(01) & 12.91(03) & 13.01(06) & \nodata & III & - \\
6932 & 43.110931 & 60.502245 & 13.58(03) & 13.19(04) & 13.05(03) & 12.95(01) & 12.91(01) & 12.98(04) & 12.87(05) & \nodata & III & - \\
6933 & 43.111120 & 60.911593 & 12.64(02) & 12.31(04) & 12.17(03) & 12.15(01) & 12.12(01) & 12.10(02) & 12.13(09) & \nodata & III & - \\
6934 & 43.111564 & 60.126959 & 13.55(03) & 12.89(04) & 12.65(03) & 12.48(01) & 12.44(01) & 12.34(03) & 12.24(05) & \nodata & III & - \\
6935 & 43.111874 & 60.042072 & 14.26(04) & 13.39(04) & 13.13(04) & 12.80(01) & 13.02(01) & 12.88(04) & 12.85(06) & \nodata & III & - \\
6936 & 43.111937 & 59.544684 & 14.49(03) & 14.01(04) & \nodata & 13.58(01) & 13.55(01) & 13.53(07) & 13.70(13) & \nodata & III & - \\
6937 & 43.111973 & 59.883620 & 14.41(03) & 14.05(04) & 13.82(04) & 13.76(01) & 13.73(01) & 13.52(07) & 12.90(12) & \nodata & III & - \\
6938 & 43.112119 & 59.761452 & 14.31(03) & 13.61(03) & 13.42(03) & 13.39(01) & 13.36(01) & 13.30(05) & 13.45(20) & \nodata & III & - \\
6939 & 43.112226 & 60.619417 & 13.42(03) & 12.53(04) & 12.21(03) & 12.07(01) & 12.04(01) & 11.97(03) & 11.93(08) & \nodata & III & - \\
6940 & 43.112498 & 60.218637 & 13.68(02) & 13.14(03) & 13.04(03) & 13.04(01) & 13.04(02) & 12.86(08) & 12.97(11) & \nodata & III & - \\
6941 & 43.112549 & 60.624418 & 13.24(02) & 12.44(03) & 12.15(02) & 11.97(01) & 11.96(01) & 11.89(02) & 11.94(06) & \nodata & III & - \\
6942 & 43.112574 & 60.056841 & 14.75(04) & 14.04(05) & 13.84(05) & 13.78(01) & 13.77(02) & 13.64(08) & 13.58(11) & \nodata & III & - \\
6943 & 43.112671 & 60.323479 & 14.18(02) & 13.91(03) & 13.74(04) & 13.67(01) & 13.69(01) & 13.68(06) & 13.54(10) & \nodata & III & - \\
6944 & 43.112716 & 59.394414 & 12.99(02) & 12.61(02) & 12.54(02) & 12.46(01) & 12.45(01) & 12.37(04) & 12.36(05) & \nodata & III & - \\
6945 & 43.113027 & 60.309710 & 11.37(02) & 11.32(03) & 11.25(02) & 11.25(01) & 11.29(01) & 11.26(01) & 11.31(01) & \nodata & III & - \\
6946 & 43.113392 & 60.874363 & 14.02(03) & 12.64(03) & 12.14(02) & 11.74(01) & 11.73(01) & 11.61(02) & 11.69(05) & \nodata & III & - \\
6947 & 43.113575 & 59.588548 & 14.30(03) & 13.80(03) & 13.65(04) & 13.55(01) & 13.61(01) & 13.62(05) & 13.70(11) & \nodata & III & - \\
6948 & 43.113843 & 59.663126 & 15.07(04) & 14.57(06) & 14.20(06) & 14.01(01) & 14.01(02) & 14.13(09) & 13.79(11) & \nodata & III & - \\
6949 & 43.114037 & 60.585882 & 14.33(03) & 14.00(05) & 13.80(04) & 13.82(01) & 13.80(01) & 13.89(07) & 14.15(16) & \nodata & III & - \\
6950 & 43.114114 & 59.368272 & 9.24(02) & 8.27(02) & 7.96(02) & 7.93(01) & 8.01(01) & 7.92(01) & 7.80(01) & \nodata & III & - \\
6951 & 43.114191 & 60.801105 & 12.08(02) & 11.49(03) & 11.31(02) & 11.24(01) & 11.26(01) & 11.22(02) & 11.11(05) & \nodata & III & - \\
6952 & 43.114272 & 60.485801 & 16.63(13) & 15.51(14) & 15.18(15) & 13.86(01) & 13.50(01) & 13.29(04) & 12.80(06) & \nodata & II & - \\
6953 & 43.114512 & 60.005368 & 12.02(03) & 11.69(03) & 11.56(02) & 11.47(01) & 11.54(01) & 11.42(02) & 11.06(11) & \nodata & III & - \\
6954 & 43.115155 & 60.057925 & 13.48(04) & 12.61(04) & 12.41(03) & 12.17(01) & 12.31(01) & 12.18(02) & 12.20(04) & \nodata & III & - \\
6955 & 43.115241 & 60.411033 & 13.66(03) & 13.22(04) & 13.14(04) & 13.08(01) & 13.12(01) & 13.09(04) & 13.09(11) & \nodata & III & - \\
6956 & 43.115402 & 59.371186 & 14.05(05) & 13.15(06) & 12.89(04) & 12.63(01) & 12.59(03) & 12.66(05) & 12.59(10) & \nodata & III & - \\
6957 & 43.116288 & 59.477685 & 12.98(02) & 12.59(02) & 12.46(02) & 12.40(01) & 12.36(01) & 12.40(02) & 12.35(05) & \nodata & III & - \\
6958 & 43.116313 & 59.483081 & 13.47(03) & 13.04(03) & 12.89(03) & 12.79(01) & 12.79(01) & 12.86(04) & 12.78(07) & \nodata & III & - \\
6959 & 43.116326 & 60.828383 & 13.99(03) & 13.56(04) & 13.26(03) & 13.31(01) & 13.31(01) & 13.13(06) & 13.00(18) & \nodata & III & - \\
6960 & 43.116778 & 59.571917 & 12.51(02) & 12.34(02) & 12.24(02) & 12.15(01) & 12.15(01) & 12.16(02) & 12.16(04) & \nodata & III & - \\
6961 & 43.116885 & 60.315426 & 14.49(03) & 14.07(04) & 13.85(06) & 13.89(01) & 13.94(01) & 13.85(08) & 13.97(14) & \nodata & III & - \\
6962 & 43.116903 & 60.431969 & 14.54(03) & 14.34(04) & 14.34(07) & 14.17(01) & 13.99(01) & 14.23(07) & 14.20(15) & \nodata & III & - \\
6963 & 43.116966 & 60.777513 & 15.90(09) & 14.31(05) & 13.51(04) & 12.42(01) & 12.05(01) & 11.73(03) & 11.06(04) & 8.68(25) & II & - \\
6964 & 43.117124 & 60.278686 & 13.07(03) & 12.32(03) & 12.17(03) & 12.05(01) & 12.03(01) & 11.94(02) & 11.93(02) & \nodata & III & - \\
6965 & 43.117165 & 60.500338 & 16.06(10) & 15.12(09) & 14.81(11) & 14.62(02) & 14.48(02) & 14.13(08) & 13.98(12) & \nodata & III & - \\
6966 & 43.117517 & 60.909101 & 14.02(03) & 13.40(04) & 13.26(04) & 13.17(01) & 13.22(01) & 13.25(06) & 13.02(12) & \nodata & III & - \\
6967 & 43.117660 & 60.211176 & 6.72(02) & 5.90(04) & 5.63(02) & 5.81(01) & 5.71(01) & 5.59(01) & 5.53(01) & 5.52(04) & III & - \\
6968 & 43.117889 & 60.692626 & 14.99(05) & 14.29(05) & 13.95(05) & 13.78(01) & 13.66(01) & 13.78(08) & 13.54(17) & \nodata & III & - \\
6969 & 43.117938 & 60.381096 & 13.18(04) & 12.73(04) & 12.56(03) & 12.57(01) & 12.58(01) & 12.49(03) & 12.55(04) & \nodata & III & - \\
6970 & 43.118160 & 59.396678 & 14.39(03) & 13.81(03) & 13.57(04) & 13.34(01) & 13.31(01) & 13.29(07) & 13.25(07) & \nodata & III & - \\
6971 & 43.118217 & 60.638771 & 15.77(10) & 14.61(09) & 13.81(06) & 12.78(01) & 12.45(01) & 12.10(02) & 11.58(05) & 8.89(15) & II & - \\
6972 & 43.118756 & 59.415960 & 11.23(02) & 11.04(02) & 10.99(02) & 11.02(01) & 10.97(01) & 10.87(01) & 10.94(01) & \nodata & III & - \\
6973 & 43.119316 & 60.881682 & 13.86(03) & 12.12(03) & 11.41(02) & 10.95(01) & 10.95(01) & 10.77(01) & 10.72(02) & \nodata & III & - \\
6974 & 43.119361 & 60.306228 & 14.99(04) & 14.66(07) & 14.37(08) & 14.41(02) & 14.32(02) & 14.20(10) & 13.98(14) & \nodata & III & - \\
6975 & 43.119630 & 60.419882 & 9.92(02) & 9.87(03) & 9.88(02) & 9.94(01) & 9.94(01) & 9.95(01) & 9.98(01) & 9.76(19) & III & - \\
6976 & 43.119733 & 60.896850 & 13.83(03) & 13.35(04) & 13.20(04) & 13.13(01) & 13.10(01) & 12.99(06) & 12.59(13) & \nodata & III & - \\
6977 & 43.119755 & 59.607689 & 14.43(05) & 14.09(07) & 13.91(07) & 13.78(01) & 13.74(01) & 13.67(08) & 13.55(08) & \nodata & III & - \\
6978 & 43.119776 & 61.010093 & 8.41(03) & 6.73(03) & 6.10(02) & 5.79(01) & 5.97(01) & 5.63(01) & 5.55(01) & 5.43(06) & III & - \\
6979 & 43.120187 & 60.626188 & 13.08(03) & 12.24(03) & 11.92(02) & 11.80(01) & 11.75(01) & 11.71(02) & 11.64(04) & \nodata & III & - \\
6980 & 43.120449 & 60.148813 & 13.54(02) & 13.23(04) & 13.11(03) & 13.05(01) & 13.04(01) & 12.97(03) & 13.07(07) & \nodata & III & - \\
6981 & 43.120513 & 60.864463 & 12.77(03) & 12.29(04) & 12.15(03) & 12.03(01) & 12.09(01) & 12.10(02) & 12.20(04) & \nodata & III & - \\
6982 & 43.121648 & 60.408878 & 13.80(04) & 13.33(03) & 13.24(03) & 13.16(01) & 13.22(01) & 13.23(04) & 13.13(07) & \nodata & III & - \\
6983 & 43.122117 & 59.606706 & 14.60(04) & 14.31(04) & 14.19(07) & 14.04(02) & 14.05(02) & 13.90(08) & 13.80(09) & \nodata & III & - \\
6984 & 43.122144 & 60.541664 & 9.93(02) & 9.27(03) & 9.07(02) & 8.99(01) & 9.07(01) & 9.01(01) & 8.93(01) & 8.93(08) & III & - \\
6985 & 43.122379 & 60.338128 & 15.29(04) & 14.46(05) & 14.12(07) & 14.00(01) & 14.02(02) & 14.03(08) & 13.92(10) & \nodata & III & - \\
6986 & 43.122394 & 59.785342 & 12.36(02) & 11.99(02) & 11.89(02) & 11.87(01) & 12.00(01) & 11.88(02) & 11.79(06) & \nodata & III & - \\
6987 & 43.122481 & 59.791608 & 13.92(03) & 13.47(03) & 13.40(03) & 13.33(01) & 13.30(01) & 13.27(05) & 13.46(11) & \nodata & III & - \\
6988 & 43.122991 & 60.178147 & 15.34(05) & 14.70(07) & 14.40(09) & 14.12(01) & 14.09(02) & 14.03(07) & 14.40(18) & \nodata & III & - \\
6989 & 43.123013 & 59.674542 & 14.21(03) & 13.76(03) & 13.66(04) & 13.57(01) & 13.53(01) & 13.49(05) & 13.47(09) & \nodata & III & - \\
6990 & 43.123125 & 60.511048 & 14.61(03) & 13.54(04) & 12.74(03) & 11.54(01) & 11.14(01) & 10.69(01) & 10.05(01) & 7.60(05) & II & - \\
6991 & 43.123206 & 59.506678 & 14.16(03) & 13.73(04) & 13.60(03) & 13.49(01) & 13.50(01) & 13.37(05) & 13.34(08) & \nodata & III & - \\
6992 & 43.123534 & 60.903352 & 12.99(03) & 11.76(03) & 11.21(02) & 10.89(01) & 10.89(01) & 10.75(01) & 10.77(04) & \nodata & III & - \\
6993 & 43.123708 & 60.100167 & 11.83(03) & 11.09(03) & 10.81(02) & 10.71(01) & 10.74(01) & 10.67(01) & 10.62(01) & \nodata & III & - \\
6994 & 43.124129 & 60.240671 & 13.30(03) & 13.06(04) & 12.92(03) & 12.86(01) & 12.86(01) & 12.80(03) & 12.90(06) & \nodata & III & - \\
6995 & 43.124196 & 59.669159 & 13.57(02) & 13.39(02) & 13.27(03) & 13.20(01) & 13.17(01) & 13.10(04) & 13.02(06) & \nodata & III & - \\
6996 & 43.124281 & 60.508051 & 13.53(03) & 12.73(03) & 12.49(03) & 12.31(01) & 12.31(01) & 12.24(02) & 11.98(03) & \nodata & III & - \\
6997 & 43.124291 & 59.681408 & 12.86(02) & 12.39(02) & 12.29(02) & 12.27(01) & 12.24(01) & 12.21(02) & 12.24(04) & \nodata & III & - \\
6998 & 43.124323 & 60.296567 & 14.77(05) & 14.04(05) & 13.95(06) & 13.84(01) & 13.85(01) & 13.86(08) & 14.00(12) & \nodata & III & - \\
6999 & 43.124418 & 59.847872 & 14.21(03) & 13.72(03) & 13.51(03) & 13.43(01) & 13.53(01) & 13.41(06) & 13.32(15) & \nodata & III & - \\
7000 & 43.124490 & 60.331091 & 13.83(03) & 13.39(04) & 13.15(03) & 13.15(01) & 13.23(01) & 13.06(04) & 12.93(07) & \nodata & III & - \\
7001 & 43.124852 & 61.143317 & 15.02(04) & 14.03(04) & 13.75(05) & 13.74(01) & 13.50(01) & 13.43(05) & 13.55(18) & \nodata & III & - \\
7002 & 43.124887 & 59.618354 & 14.09(03) & 13.80(03) & 13.60(04) & 13.54(01) & 13.49(01) & 13.62(05) & 13.56(10) & \nodata & III & - \\
7003 & 43.125071 & 60.841527 & 12.81(02) & 11.46(03) & 10.90(02) & 10.61(01) & 10.68(01) & 10.63(01) & 10.49(01) & \nodata & III & - \\
7004 & 43.125439 & 60.830980 & 12.42(02) & 12.26(03) & 12.16(02) & 12.19(01) & 12.13(01) & 12.16(03) & 12.03(09) & \nodata & III & - \\
7005 & 43.125725 & 60.144764 & 14.98(03) & 14.34(05) & 14.19(06) & 14.00(01) & 14.07(02) & 13.91(07) & 13.65(15) & \nodata & III & - \\
7006 & 43.125767 & 59.861613 & 13.13(03) & 12.26(02) & 11.95(02) & 11.88(01) & 11.85(01) & 11.74(02) & 11.77(05) & \nodata & III & - \\
7007 & 43.125829 & 60.087709 & 11.14(03) & 10.49(03) & 10.25(02) & 10.14(01) & 10.17(01) & 10.07(01) & 10.03(01) & \nodata & III & - \\
7008 & 43.125941 & 60.133114 & 14.48(04) & 14.22(04) & 14.06(05) & 13.89(01) & 13.92(01) & 13.74(07) & 13.68(11) & \nodata & III & - \\
7009 & 43.126411 & 60.978316 & 15.05(04) & 14.12(05) & 13.71(05) & 13.50(01) & 13.56(01) & 13.43(07) & 13.11(16) & \nodata & III & - \\
7010 & 43.126519 & 60.879175 & 15.12(05) & 14.16(05) & 13.64(04) & 13.25(01) & 13.14(01) & 13.06(06) & 13.29(18) & \nodata & III & - \\
7011 & 43.126968 & 61.008703 & 12.37(03) & 11.78(03) & 11.63(03) & 11.49(03) & 11.47(03) & 11.78(08) & 11.43(07) & \nodata & III & - \\
7012 & 43.127457 & 60.248835 & 13.70(03) & 13.53(04) & 13.31(03) & 13.30(01) & 13.30(01) & 13.25(04) & 13.30(06) & \nodata & III & - \\
7013 & 43.127820 & 61.201065 & 12.61(03) & 12.22(03) & 12.08(03) & 12.07(01) & 12.08(01) & 11.99(02) & 12.18(06) & \nodata & III & - \\
7014 & 43.127898 & 60.272060 & 15.23(04) & 14.57(05) & 14.20(07) & 14.15(01) & 14.07(02) & 13.93(07) & 13.85(15) & \nodata & III & - \\
7015 & 43.128203 & 59.700444 & \nodata & \nodata & 13.23(04) & 13.20(01) & 13.23(01) & 13.10(04) & 13.51(13) & \nodata & III & - \\
7016 & 43.128211 & 61.043067 & 14.16(03) & 12.86(03) & 12.39(02) & 12.08(01) & 12.09(01) & 12.06(03) & 12.15(18) & \nodata & III & - \\
7017 & 43.128594 & 60.627256 & \nodata & 12.41(04) & 12.30(03) & 12.26(01) & 12.23(01) & 12.18(02) & 12.22(06) & 8.76(18) & TD & - \\
7018 & 43.129158 & 60.356841 & 14.43(04) & 13.64(04) & 13.36(04) & 13.19(01) & 13.16(01) & 13.14(04) & 13.29(10) & \nodata & III & - \\
7019 & 43.129323 & 60.459670 & 12.27(03) & 12.10(04) & 11.95(03) & 11.92(01) & 11.94(01) & 11.88(02) & 11.93(04) & \nodata & III & - \\
7020 & 43.129523 & 59.681579 & 14.08(03) & 13.27(04) & 13.02(03) & 12.82(01) & 12.90(01) & 12.81(04) & 12.78(05) & \nodata & III & - \\
7021 & 43.129526 & 59.482339 & 11.80(02) & 11.40(03) & 11.31(02) & 11.32(01) & 11.29(01) & 11.33(01) & 11.20(02) & \nodata & III & - \\
7022 & 43.130291 & 61.054077 & 14.44(04) & 13.25(04) & 12.77(04) & 12.45(01) & 12.44(01) & 12.43(03) & 12.46(12) & \nodata & III & - \\
7023 & 43.130364 & 60.482263 & 13.43(03) & 13.27(03) & 13.13(04) & 13.12(01) & 13.04(01) & 13.08(04) & 13.20(07) & \nodata & III & - \\
7024 & 43.130370 & 59.866175 & 12.81(03) & 11.95(02) & 11.68(02) & 11.52(01) & 11.72(01) & 11.61(02) & 11.51(04) & \nodata & III & - \\
7025 & 43.130610 & 60.029542 & 14.12(03) & 13.34(04) & 13.08(04) & 12.98(01) & 12.99(01) & 12.92(03) & 12.98(06) & \nodata & III & - \\
7026 & 43.130616 & 59.855143 & 10.83(02) & 10.74(02) & 10.68(02) & 10.71(01) & 10.73(01) & 10.72(01) & 10.70(01) & \nodata & III & - \\
7027 & 43.130789 & 60.129770 & 12.74(03) & 12.55(04) & 12.39(03) & 12.31(01) & 12.24(01) & 12.18(02) & 12.01(03) & \nodata & III & - \\
7028 & 43.131063 & 59.466978 & 13.73(03) & 13.38(03) & 13.24(03) & 13.20(01) & 13.14(01) & 13.10(03) & 13.33(08) & \nodata & III & - \\
7029 & 43.131226 & 59.651393 & 14.23(03) & 13.98(03) & 13.75(04) & 13.69(01) & 13.69(01) & 13.70(06) & 13.55(08) & \nodata & III & - \\
7030 & 43.131542 & 60.682283 & 15.15(04) & 14.07(04) & 13.69(05) & 12.96(01) & 13.22(01) & 13.21(06) & 12.47(09) & \nodata & III & - \\
7031 & 43.131788 & 60.073979 & 14.47(03) & 14.05(04) & 14.03(06) & 13.91(01) & 13.90(02) & 13.90(06) & 13.98(15) & \nodata & III & - \\
7032 & 43.132108 & 59.942934 & 13.67(03) & 12.77(02) & 12.48(02) & 12.31(01) & 12.35(01) & 12.28(03) & 12.30(10) & \nodata & III & - \\
7033 & 43.132114 & 59.767672 & 14.85(03) & 13.96(04) & 13.52(04) & 13.35(01) & 13.36(01) & 13.14(05) & 12.76(10) & \nodata & III & - \\
7034 & 43.132142 & 59.528355 & 14.59(03) & 14.24(04) & 13.97(05) & 13.96(01) & 13.88(02) & 13.89(06) & 13.53(10) & \nodata & III & - \\
7035 & 43.132149 & 60.640814 & 16.23(10) & 15.17(09) & 14.63(09) & 14.02(01) & 13.66(01) & 13.21(07) & 12.63(13) & 10.02(33) & II & - \\
7036 & 43.132950 & 60.636285 & 14.34(03) & 13.68(04) & 13.45(04) & 13.47(01) & 13.50(01) & 13.56(07) & 13.52(15) & \nodata & III & - \\
7037 & 43.132999 & 60.523283 & 10.66(02) & 10.41(03) & 10.29(02) & 10.28(01) & 10.28(01) & 10.33(01) & 10.25(01) & \nodata & III & - \\
7038 & 43.133029 & 59.450361 & 9.64(02) & 8.77(03) & 8.48(02) & 8.41(01) & 8.46(01) & 8.36(01) & 8.32(01) & \nodata & III & - \\
7039 & 43.133369 & 59.413314 & 11.10(02) & 10.86(02) & 10.72(02) & 10.69(01) & 10.60(01) & 10.60(01) & 10.64(01) & \nodata & III & - \\
7040 & 43.133492 & 60.489295 & 14.11(03) & 13.76(04) & 13.57(04) & 13.55(01) & 13.54(02) & 13.64(07) & 13.71(12) & \nodata & III & - \\
7041 & 43.133862 & 59.731076 & 14.17(03) & 13.04(02) & 12.62(02) & 12.41(01) & 12.49(01) & 12.20(02) & 12.24(06) & \nodata & III & - \\
7042 & 43.133987 & 60.091814 & 13.29(03) & 12.51(03) & 12.27(03) & 12.14(01) & 12.15(01) & 12.09(02) & 12.03(03) & \nodata & III & - \\
7043 & 43.134017 & 60.783460 & 13.30(04) & 12.78(04) & 12.61(03) & 12.58(01) & 12.58(01) & 12.37(10) & 11.33(09) & \nodata & III & - \\
7044 & 43.134287 & 59.643583 & 9.67(02) & 8.84(02) & 8.57(02) & 8.45(01) & 8.57(01) & 8.46(01) & 8.43(01) & 8.39(04) & III & - \\
7045 & 43.134507 & 60.107520 & 13.99(03) & 13.62(04) & 13.51(04) & 13.45(01) & 13.43(01) & 13.41(05) & 13.40(08) & \nodata & III & - \\
7046 & 43.134514 & 60.128081 & 14.49(04) & 14.12(05) & 14.06(06) & 13.88(01) & 13.83(01) & 13.78(07) & 13.81(12) & \nodata & III & - \\
7047 & 43.134523 & 59.873672 & 13.45(03) & 12.64(03) & 12.35(02) & 12.15(01) & 12.20(01) & 12.20(03) & 12.20(09) & \nodata & III & - \\
7048 & 43.134646 & 60.496033 & 13.95(03) & 13.51(03) & 13.41(04) & 13.29(01) & 13.31(01) & 13.27(04) & 13.31(08) & \nodata & III & - \\
7049 & 43.134711 & 60.715533 & 12.99(03) & 12.59(03) & 12.42(03) & 12.39(01) & 12.38(01) & 12.47(04) & 12.60(17) & \nodata & III & - \\
7050 & 43.134716 & 60.170854 & 13.83(04) & 13.30(05) & 13.06(04) & 13.05(01) & 13.09(01) & 13.13(05) & 13.16(07) & \nodata & III & - \\
7051 & 43.134743 & 60.650011 & 14.47(04) & 13.48(03) & 13.14(04) & 12.90(01) & 12.92(01) & 12.80(04) & 12.93(12) & \nodata & III & - \\
7052 & 43.134804 & 59.656102 & 14.48(04) & 14.01(05) & 13.83(05) & 13.70(01) & 13.66(01) & 13.60(05) & 13.70(10) & \nodata & III & - \\
7053 & 43.135005 & 60.477459 & 11.21(02) & 10.95(03) & 10.83(02) & 10.80(01) & 10.80(01) & 10.75(01) & 10.74(01) & \nodata & III & - \\
7054 & 43.135685 & 60.265913 & 13.78(03) & 13.60(04) & 13.54(04) & 13.47(01) & 13.43(01) & 13.49(06) & 13.72(12) & \nodata & III & - \\
7055 & 43.135958 & 60.342170 & 11.76(02) & 11.01(03) & 10.77(02) & 10.69(01) & 10.70(01) & 10.77(01) & 10.65(01) & \nodata & III & - \\
7056 & 43.136121 & 59.496402 & 13.62(03) & 13.06(03) & 12.90(03) & 12.80(01) & 12.70(01) & 12.76(03) & 12.69(06) & \nodata & III & - \\
7057 & 43.136306 & 59.436212 & 12.30(02) & 11.52(02) & 11.28(02) & 11.12(01) & 11.10(01) & 11.01(01) & 10.97(02) & \nodata & III & - \\
7058 & 43.136571 & 60.037684 & 14.19(04) & 13.38(04) & 13.20(04) & 13.02(01) & 12.28(01) & \nodata & 12.78(05) & \nodata & II & - \\
7059 & 43.136886 & 59.910113 & 12.94(02) & 12.04(02) & 11.76(02) & 11.66(01) & 11.59(01) & 11.51(02) & 11.39(06) & \nodata & III & - \\
7060 & 43.137365 & 60.537122 & 16.77(16) & 15.57(16) & 15.48(20) & 14.43(02) & 14.04(02) & 13.66(07) & 13.20(09) & 11.04(70) & II & - \\
7061 & 43.137493 & 60.005319 & 14.18(03) & 13.66(04) & 13.61(05) & 13.51(01) & 13.54(01) & 13.43(05) & 13.51(11) & \nodata & III & - \\
7062 & 43.137605 & 60.171572 & 14.74(04) & 14.26(06) & 14.04(06) & 14.04(01) & 14.07(02) & 14.08(11) & 13.99(18) & \nodata & III & - \\
7063 & 43.137835 & 59.559377 & 13.89(03) & 13.30(02) & 13.14(03) & 13.05(01) & 13.07(01) & 13.05(03) & 13.19(09) & \nodata & III & - \\
7064 & 43.137860 & 60.487865 & 14.07(03) & 13.78(04) & 13.69(05) & 13.48(01) & 13.51(01) & 13.43(05) & 13.51(10) & \nodata & III & - \\
7065 & 43.137927 & 60.433924 & 13.63(04) & 13.31(05) & 13.16(04) & 13.10(01) & 13.00(01) & 13.15(05) & 13.23(07) & \nodata & III & - \\
7066 & 43.138575 & 60.599646 & 16.50(12) & 15.52(13) & 15.21(16) & 14.83(02) & 14.53(02) & 14.03(10) & 13.43(14) & \nodata & II & - \\
7067 & 43.138856 & 60.122056 & 15.09(05) & 14.46(05) & 14.35(08) & 14.29(01) & 14.31(02) & 14.32(09) & 14.05(18) & \nodata & III & - \\
7068 & 43.138918 & 59.534703 & 13.34(03) & 12.70(02) & 12.51(02) & 12.41(01) & 12.40(01) & 12.36(02) & 12.36(04) & \nodata & III & - \\
7069 & 43.138926 & 59.553406 & 11.61(02) & 11.38(02) & 11.26(02) & 11.19(01) & 11.18(01) & 11.14(01) & 11.22(02) & \nodata & III & - \\
7070 & 43.139010 & 60.779013 & 11.69(02) & 11.39(03) & 11.27(02) & 11.21(01) & 11.19(01) & 11.20(01) & 11.45(06) & \nodata & III & - \\
7071 & 43.139639 & 60.852513 & 13.91(03) & 13.51(04) & 13.27(04) & 13.37(01) & 13.31(01) & 13.17(05) & 13.15(13) & \nodata & III & - \\
7072 & 43.139673 & 60.242388 & 14.49(04) & 14.20(05) & 14.17(07) & 13.95(01) & 13.93(01) & 13.91(06) & 13.78(10) & \nodata & III & - \\
7073 & 43.139737 & 60.520061 & 16.63(14) & 15.64(13) & 15.08(15) & 14.63(02) & 14.29(02) & 14.07(08) & 13.50(09) & \nodata & II & - \\
7074 & 43.139770 & 59.759751 & 11.61(02) & 10.81(02) & 10.56(02) & 10.51(01) & 10.52(01) & 10.54(01) & 10.37(02) & \nodata & III & - \\
7075 & 43.139990 & 59.653176 & 11.87(02) & 11.15(02) & 10.90(02) & 10.80(01) & 10.84(01) & 10.75(01) & 10.71(01) & \nodata & III & - \\
7076 & 43.140020 & 60.818552 & 15.50(06) & 14.43(06) & 13.91(06) & 13.54(02) & 13.48(02) & 13.31(07) & 12.78(16) & \nodata & III & - \\
7077 & 43.140022 & 59.789385 & 13.22(03) & 12.74(02) & 12.63(03) & 12.59(01) & 12.55(01) & 12.56(03) & 12.45(07) & \nodata & III & - \\
7078 & 43.140454 & 59.454277 & 14.42(03) & \nodata & \nodata & 13.15(01) & 13.12(02) & 13.07(05) & 13.12(07) & \nodata & III & - \\
7079 & 43.140632 & 60.551630 & 14.48(05) & 13.53(05) & 13.24(04) & 12.99(01) & 13.00(01) & 12.96(04) & 12.85(08) & \nodata & III & - \\
7080 & 43.140863 & 60.707940 & 13.24(03) & 12.48(03) & 12.23(03) & 12.04(01) & 12.01(01) & 11.92(02) & 12.04(07) & \nodata & III & - \\
7081 & 43.141312 & 59.783048 & 13.56(02) & 13.15(03) & 13.01(03) & 13.04(01) & 13.02(01) & 12.96(04) & 12.74(12) & \nodata & III & - \\
7082 & 43.141312 & 60.434159 & 14.49(03) & 13.72(04) & 13.50(04) & 13.39(01) & 13.48(01) & 13.37(05) & 13.61(10) & \nodata & III & - \\
7083 & 43.141505 & 60.357697 & 14.49(05) & 13.90(06) & 13.74(05) & 13.66(01) & 13.64(01) & 13.53(05) & 13.75(13) & \nodata & III & - \\
7084 & 43.141512 & 60.196689 & 15.19(05) & 14.86(07) & 14.40(09) & 14.47(01) & 14.50(02) & 14.62(14) & 14.17(17) & \nodata & III & - \\
7085 & 43.141595 & 60.351795 & 16.05(10) & 15.12(11) & 15.07(14) & 14.89(02) & 14.78(03) & 15.02(19) & 14.40(16) & 8.83(06) & III & - \\
7086 & 43.141846 & 60.511026 & 13.94(03) & 13.33(04) & 13.12(04) & 13.00(01) & 12.96(01) & 12.89(04) & 12.98(05) & \nodata & III & - \\
7087 & 43.141934 & 60.820945 & 13.87(03) & 12.35(03) & 11.73(02) & 11.34(01) & 11.40(01) & 11.20(02) & 11.20(05) & \nodata & III & - \\
7088 & 43.142056 & 61.217079 & 13.43(03) & 13.11(04) & 13.02(04) & 13.00(01) & 13.01(01) & 12.98(05) & 13.21(13) & \nodata & III & - \\
7089 & 43.142832 & 59.894882 & 14.39(03) & 13.91(04) & 13.71(04) & 13.53(01) & 13.49(01) & 13.50(08) & 13.06(17) & \nodata & III & - \\
7090 & 43.142937 & 59.949466 & 12.53(02) & 11.71(02) & 11.43(02) & 11.37(01) & 11.37(01) & 11.32(01) & 11.18(02) & \nodata & III & - \\
7091 & 43.143285 & 59.539029 & 13.81(03) & 13.41(03) & 13.23(03) & 13.13(01) & 13.09(01) & 13.06(04) & 13.20(12) & \nodata & III & - \\
7092 & 43.143373 & 59.926437 & 10.31(02) & 9.48(02) & 9.16(02) & 9.03(01) & 9.01(01) & 8.94(01) & 8.86(02) & \nodata & III & - \\
7093 & 43.143435 & 60.402852 & 13.62(03) & 13.36(04) & 13.16(03) & 13.17(01) & 13.16(01) & 13.21(04) & 13.22(07) & \nodata & III & - \\
7094 & 43.143559 & 60.391990 & 13.74(03) & 12.99(04) & 12.71(03) & 12.66(01) & 12.63(01) & 12.60(03) & 12.54(04) & \nodata & III & - \\
7095 & 43.143868 & 59.881285 & 13.89(03) & 13.61(03) & 13.36(03) & 13.35(01) & 13.34(01) & 13.40(06) & 13.28(18) & \nodata & III & - \\
7096 & 43.144115 & 60.362630 & 12.63(02) & 11.87(03) & 11.57(02) & 11.47(01) & 11.38(01) & 11.35(01) & 11.27(02) & \nodata & III & - \\
7097 & 43.144799 & 60.333737 & 13.04(03) & 12.29(03) & 12.04(03) & 11.90(01) & 11.93(01) & 11.90(02) & 11.79(03) & \nodata & III & - \\
7098 & 43.144863 & 59.616163 & 14.04(03) & 13.20(03) & 12.92(03) & 12.88(01) & 12.75(01) & 12.73(03) & 12.72(06) & \nodata & III & - \\
7099 & 43.144945 & 60.257863 & 11.87(02) & 11.15(03) & 10.91(02) & 10.80(01) & 10.86(01) & 10.78(01) & 10.79(01) & \nodata & III & - \\
7100 & 43.144954 & 60.752063 & 15.35(05) & 13.34(03) & 12.48(02) & 11.80(01) & 11.66(01) & 11.45(04) & 11.30(14) & \nodata & III & - \\
7101 & 43.145334 & 59.760657 & 11.88(02) & 10.91(02) & 10.63(02) & 10.43(01) & 10.52(01) & 10.41(01) & 10.39(01) & \nodata & III & - \\
7102 & 43.145487 & 60.073304 & 14.72(04) & 14.30(05) & 14.08(07) & 14.02(01) & 14.02(01) & 13.95(08) & 13.88(14) & \nodata & III & - \\
7103 & 43.146702 & 60.133194 & 14.61(04) & 14.07(05) & 14.04(06) & 13.85(01) & 13.82(01) & 13.73(06) & 13.82(13) & \nodata & III & - \\
7104 & 43.146982 & 59.406140 & 14.42(03) & 14.00(04) & 13.89(05) & 13.81(01) & 13.77(01) & 13.67(09) & 13.86(14) & \nodata & III & - \\
7105 & 43.147058 & 60.167091 & 14.55(03) & 14.04(05) & 13.76(05) & 13.73(01) & 13.74(01) & 13.68(06) & 13.82(14) & \nodata & III & - \\
7106 & 43.147080 & 60.932409 & 14.50(03) & 13.82(04) & 13.58(04) & 13.59(01) & 13.67(01) & 13.52(07) & 13.29(18) & \nodata & III & - \\
7107 & 43.147579 & 60.902442 & 10.57(02) & 9.12(03) & 8.56(02) & 8.25(01) & 8.37(01) & 8.10(01) & 8.06(01) & 7.86(07) & III & - \\
7108 & 43.147626 & 60.029472 & 13.00(03) & 12.29(03) & 12.05(03) & 11.91(01) & 11.88(01) & 11.86(02) & 11.81(03) & \nodata & III & - \\
7109 & 43.147708 & 60.109253 & 9.35(02) & 9.04(03) & 8.93(02) & 8.99(01) & 8.97(01) & 9.00(01) & 8.94(01) & 9.06(09) & III & - \\
7110 & 43.147803 & 60.242640 & 14.62(04) & 14.24(06) & 14.26(07) & 14.07(01) & 14.10(02) & 14.04(09) & 13.68(09) & \nodata & III & - \\
7111 & 43.148030 & 60.308504 & 14.65(03) & 13.98(05) & 13.76(05) & 13.58(01) & 13.48(01) & 13.48(05) & 13.27(08) & \nodata & III & - \\
7112 & 43.148348 & 60.420054 & 13.18(03) & 12.49(03) & 12.23(03) & 12.13(01) & 12.16(01) & 12.07(02) & 12.05(03) & \nodata & III & - \\
7113 & 43.148455 & 60.084033 & 13.87(03) & 13.09(04) & 12.91(03) & 12.75(01) & 12.72(01) & 12.66(03) & 12.69(05) & \nodata & III & - \\
7114 & 43.148872 & 60.658494 & 14.17(03) & 13.21(03) & 12.88(03) & 12.65(01) & 12.68(01) & 12.55(03) & 12.56(08) & \nodata & III & - \\
7115 & 43.149376 & 59.517302 & 14.25(03) & 13.72(04) & 13.56(04) & 13.49(01) & 13.56(01) & 13.43(05) & 13.45(10) & \nodata & III & - \\
7116 & 43.149426 & 60.456502 & 15.77(08) & 14.88(07) & \nodata & 13.22(01) & 12.84(01) & 12.56(03) & 12.35(05) & 9.61(17) & TD & - \\
7117 & 43.150098 & 60.664593 & 16.73(15) & 15.39(12) & 14.82(10) & 14.15(02) & 13.72(01) & 13.51(08) & 12.60(14) & 9.57(17) & II & - \\
7118 & 43.150106 & 60.497619 & 13.70(03) & 12.99(03) & 12.70(03) & 12.59(01) & 12.60(01) & 12.59(03) & 12.65(06) & \nodata & III & - \\
7119 & 43.150372 & 60.142117 & 11.60(02) & 11.30(03) & 11.18(02) & 11.16(01) & 11.18(01) & 11.12(01) & 11.13(02) & \nodata & III & - \\
7120 & 43.150586 & 59.493964 & 14.04(03) & 13.13(03) & 12.89(03) & 12.72(01) & 12.65(01) & 12.65(03) & 12.59(05) & \nodata & III & - \\
7121 & 43.150587 & 60.239134 & 15.43(05) & 14.78(07) & 14.49(09) & 14.16(01) & 14.07(02) & 13.93(07) & 13.77(11) & \nodata & III & - \\
7122 & 43.150745 & 59.800161 & 14.36(03) & 13.98(04) & 13.78(04) & 13.72(01) & 13.68(02) & 13.69(07) & 13.58(12) & \nodata & III & - \\
7123 & 43.150996 & 60.757923 & 10.38(02) & 10.07(03) & 9.95(02) & 9.95(01) & 9.98(01) & 9.94(02) & 9.88(09) & \nodata & III & - \\
7124 & 43.151102 & 60.116579 & 13.57(03) & 13.16(04) & 13.00(03) & 12.95(01) & 12.96(01) & 12.92(04) & 13.03(06) & \nodata & III & - \\
7125 & 43.151106 & 60.537397 & 14.88(06) & 14.03(06) & 13.74(05) & 13.24(01) & 13.09(01) & 12.92(03) & 12.52(05) & 10.12(20) & TD & - \\
7126 & 43.151168 & 59.723981 & 15.26(04) & 14.56(05) & 14.26(06) & 14.02(01) & 13.94(02) & 14.01(09) & 13.68(12) & \nodata & III & - \\
7127 & 43.151498 & 60.183238 & 13.15(03) & 12.31(03) & 12.10(02) & 11.87(01) & 11.98(01) & 11.87(02) & 11.84(02) & \nodata & III & - \\
7128 & 43.151886 & 60.009184 & 14.67(04) & 13.96(05) & 13.78(06) & 13.51(01) & 13.47(01) & 12.95(04) & 13.28(11) & \nodata & III & - \\
7129 & 43.151963 & 60.311494 & 13.61(03) & 13.26(03) & 13.15(03) & 13.09(01) & 13.06(01) & 13.10(03) & 13.09(06) & \nodata & III & - \\
7130 & 43.151965 & 61.137816 & 14.49(04) & 13.41(05) & 12.98(04) & 12.71(01) & 12.62(01) & 12.62(04) & 12.53(06) & \nodata & III & - \\
7131 & 43.152086 & 59.736026 & 13.37(02) & 12.79(02) & 12.59(02) & 12.42(01) & 12.27(01) & 12.32(03) & 12.32(08) & \nodata & III & - \\
7132 & 43.152233 & 59.756224 & 14.73(03) & 13.95(03) & 13.59(03) & 13.45(01) & 13.50(01) & 13.39(06) & 13.12(10) & \nodata & III & - \\
7133 & 43.152951 & 60.304087 & 14.09(03) & 13.55(04) & 13.37(04) & 13.40(01) & 13.40(01) & 13.43(05) & 13.18(10) & \nodata & III & - \\
7134 & 43.153061 & 59.410702 & 14.36(03) & 13.92(04) & 13.74(04) & 13.62(01) & 13.54(02) & 13.85(11) & 13.55(10) & \nodata & III & - \\
7135 & 43.153381 & 61.114390 & 14.37(04) & 13.86(05) & 13.50(05) & 13.28(01) & 13.19(01) & 13.10(05) & 13.02(16) & \nodata & III & - \\
7136 & 43.153559 & 60.499266 & 15.01(06) & 14.11(06) & 13.70(05) & 12.88(01) & 12.45(01) & 12.09(02) & 11.15(03) & 8.08(05) & II & - \\
7137 & 43.153861 & 60.853894 & 14.16(03) & 13.60(04) & 13.33(04) & 13.05(01) & 12.97(01) & 12.96(04) & 12.86(09) & \nodata & III & - \\
7138 & 43.153861 & 59.856169 & 13.78(03) & 13.36(03) & 13.19(03) & 13.19(01) & 13.17(01) & 13.18(05) & 13.26(12) & \nodata & III & - \\
7139 & 43.154181 & 59.973720 & 13.78(03) & 13.37(02) & 13.20(03) & 13.15(01) & 13.12(01) & 13.11(07) & 12.56(13) & \nodata & III & - \\
7140 & 43.154192 & 61.073300 & 13.95(03) & 13.52(04) & 13.36(04) & 13.34(01) & 13.32(01) & 13.26(05) & 13.53(17) & \nodata & III & - \\
7141 & 43.154420 & 60.977707 & 12.69(02) & 12.42(03) & 12.29(03) & 12.21(01) & 12.20(01) & 12.14(03) & 12.16(09) & \nodata & III & - \\
7142 & 43.154491 & 60.317399 & 15.92(10) & 15.17(10) & 14.51(09) & 14.14(01) & 13.97(02) & 13.78(07) & 13.30(08) & 9.14(11) & II & - \\
7143 & 43.155086 & 59.651471 & 14.29(03) & 14.03(04) & 13.89(05) & 13.86(01) & 13.88(01) & 13.67(07) & 13.62(12) & \nodata & III & - \\
7144 & 43.155382 & 60.793612 & 16.60(13) & 15.16(09) & 14.45(08) & 13.61(01) & 13.27(01) & 13.03(05) & 12.38(09) & \nodata & II & - \\
7145 & 43.155382 & 60.235437 & 12.62(02) & 12.43(03) & 12.32(02) & 12.33(01) & 12.30(01) & 12.33(02) & 12.24(04) & \nodata & III & - \\
7146 & 43.155668 & 59.432600 & 13.18(02) & 12.43(02) & 12.15(02) & 11.99(01) & 11.99(01) & 11.89(02) & 11.96(03) & \nodata & III & - \\
7147 & 43.155749 & 60.606391 & 14.72(04) & 13.82(04) & 13.35(04) & 12.90(01) & 12.76(01) & 12.60(05) & 11.71(11) & 7.86(14) & TD & - \\
7148 & 43.155985 & 60.201057 & 14.54(03) & 14.11(05) & 14.01(06) & 13.91(01) & 13.95(02) & 13.80(06) & 13.59(13) & \nodata & III & - \\
7149 & 43.156019 & 59.510059 & 13.80(02) & 13.56(03) & 13.44(03) & 13.37(01) & 13.35(01) & 13.38(06) & 13.32(09) & \nodata & III & - \\
7150 & 43.156026 & 60.766428 & 12.14(02) & 11.47(03) & 11.29(02) & 11.14(01) & 11.19(01) & 11.19(03) & 10.87(11) & \nodata & III & - \\
7151 & 43.156147 & 59.723704 & 14.42(04) & 13.59(03) & 13.31(04) & 13.16(01) & 13.16(01) & 13.00(04) & 12.93(08) & \nodata & III & - \\
7152 & 43.156201 & 60.337289 & 13.95(03) & 13.12(03) & 12.80(03) & 12.68(01) & 12.73(01) & 12.67(02) & 12.64(05) & \nodata & III & - \\
7153 & 43.156229 & 59.765734 & 13.46(02) & 12.65(02) & 12.34(02) & 12.25(01) & 12.23(01) & 12.18(03) & 12.29(09) & \nodata & III & - \\
7154 & 43.156568 & 60.169311 & 14.94(04) & 14.58(07) & 14.35(08) & 14.32(01) & 14.34(02) & 14.26(10) & 14.12(14) & \nodata & III & - \\
7155 & 43.156681 & 60.231541 & 14.67(04) & 14.23(05) & 14.14(06) & 14.01(01) & 13.97(02) & 14.02(07) & 13.83(10) & \nodata & III & - \\
7156 & 43.156768 & 60.404686 & 14.80(03) & 14.22(05) & 14.00(06) & 13.89(01) & 13.91(01) & 13.69(06) & 13.80(11) & \nodata & III & - \\
7157 & 43.156784 & 59.936937 & 13.08(02) & 12.84(02) & 12.74(02) & 12.70(01) & 12.66(01) & 12.66(03) & 12.48(08) & \nodata & III & - \\
7158 & 43.156879 & 60.228278 & 13.96(03) & 13.75(04) & 13.61(04) & 13.62(01) & 13.65(01) & 13.54(05) & 13.43(06) & \nodata & III & - \\
7159 & 43.156987 & 60.450302 & 13.42(03) & 13.28(03) & 13.13(03) & 13.12(01) & 13.08(01) & 13.03(03) & 13.01(07) & \nodata & III & - \\
7160 & 43.156993 & 60.508471 & \nodata & \nodata & 13.85(06) & 13.08(01) & 12.71(01) & 12.58(02) & 12.27(05) & \nodata & III & - \\
7161 & 43.157087 & 60.594872 & 14.24(03) & 14.01(05) & 13.87(05) & 13.81(01) & 13.81(01) & 13.63(07) & 13.44(11) & \nodata & III & - \\
7162 & 43.157205 & 61.136249 & 14.70(05) & 14.06(06) & 13.75(07) & 13.46(01) & 13.40(01) & 13.27(06) & 12.99(16) & \nodata & III & - \\
7163 & 43.157410 & 61.085726 & 14.43(03) & 13.44(04) & 13.06(04) & 12.78(01) & 12.80(01) & 12.61(03) & 12.45(06) & \nodata & III & - \\
7164 & 43.157450 & 60.277821 & 12.30(02) & 11.97(03) & 11.87(02) & 11.88(01) & 11.87(01) & 11.83(02) & 11.88(03) & \nodata & III & - \\
7165 & 43.157464 & 59.556077 & 13.46(02) & 12.81(02) & 12.64(03) & 12.53(01) & 12.55(01) & 12.47(03) & 12.38(07) & \nodata & III & - \\
7166 & 43.157768 & 59.452850 & 14.30(03) & 13.86(04) & 13.77(04) & 13.64(01) & 13.58(01) & 13.40(08) & 13.52(11) & \nodata & III & - \\
7167 & 43.157783 & 59.730596 & 13.73(02) & 13.40(02) & 13.21(03) & 13.19(01) & 13.12(01) & 13.13(05) & 13.30(10) & \nodata & III & - \\
7168 & 43.157848 & 59.961922 & 11.93(03) & 11.55(03) & 11.46(03) & 11.46(01) & 11.38(01) & 11.34(06) & 10.73(08) & \nodata & III & - \\
7169 & 43.158021 & 61.209818 & 11.56(02) & 10.96(03) & 10.78(03) & 10.73(01) & 10.81(01) & 10.69(01) & 10.73(02) & \nodata & III & - \\
7170 & 43.158157 & 59.691286 & 13.56(02) & 13.37(03) & 13.23(03) & 13.22(01) & 13.22(01) & 13.28(05) & 13.28(10) & \nodata & III & - \\
7171 & 43.158246 & 60.671163 & 15.69(07) & 14.58(07) & 14.08(06) & 13.58(01) & 13.26(01) & 12.84(05) & 11.89(07) & 8.60(08) & II & - \\
7172 & 43.158750 & 60.103639 & 13.29(03) & 12.95(04) & 12.80(03) & 12.82(01) & 12.71(01) & 12.68(04) & 12.65(05) & \nodata & III & - \\
7173 & 43.158812 & 60.183238 & 15.10(04) & 14.48(06) & 14.52(09) & 14.31(01) & 14.32(02) & 14.52(14) & 14.00(12) & \nodata & III & - \\
7174 & 43.158901 & 60.252365 & 14.83(04) & 14.41(05) & 14.31(08) & 14.16(01) & 14.19(02) & 14.22(09) & 14.09(16) & \nodata & III & - \\
7175 & 43.158924 & 60.927593 & 12.85(02) & 11.95(03) & 11.64(03) & 11.49(01) & 11.46(01) & 11.41(01) & 11.34(02) & \nodata & III & - \\
7176 & 43.158948 & 59.788274 & 13.39(02) & 13.03(02) & 12.88(03) & 12.90(01) & 12.86(01) & 12.92(04) & 12.92(11) & \nodata & III & - \\
7177 & 43.159552 & 60.516188 & 13.00(03) & 12.75(04) & 12.58(03) & 12.55(01) & 12.51(01) & 12.47(03) & 12.61(07) & \nodata & III & - \\
7178 & 43.159655 & 60.512695 & 15.67(07) & 14.86(08) & 14.13(07) & 13.48(01) & 13.10(01) & 12.84(03) & 12.26(04) & 9.12(10) & II & - \\
7179 & 43.160057 & 60.423058 & 9.54(02) & 9.12(03) & 9.01(02) & 9.04(01) & 9.11(01) & 9.05(01) & 9.01(01) & 8.97(08) & III & - \\
7180 & 43.160107 & 61.146975 & 13.20(03) & 12.90(04) & 12.76(04) & 12.69(01) & 12.70(01) & 12.69(03) & 12.69(06) & \nodata & III & - \\
7181 & 43.160141 & 59.581938 & 13.58(03) & 13.26(03) & 13.13(03) & 13.07(01) & 13.07(01) & 13.11(04) & 12.93(08) & \nodata & III & - \\
7182 & 43.160198 & 60.590279 & 14.47(04) & 13.78(05) & 13.48(04) & 13.36(01) & 13.40(01) & 13.32(04) & 13.45(11) & \nodata & III & - \\
7183 & 43.160674 & 59.487495 & 13.69(03) & 13.23(03) & 13.16(03) & 13.07(01) & 13.00(01) & 13.08(04) & 13.10(06) & \nodata & III & - \\
7184 & 43.160745 & 60.388851 & 13.06(03) & 12.21(03) & 11.97(02) & 11.84(01) & 11.85(01) & 11.82(01) & 11.74(02) & \nodata & III & - \\
7185 & 43.160757 & 59.703446 & 13.59(02) & 12.77(02) & 12.47(02) & 12.33(01) & 12.36(01) & 12.24(02) & 11.94(05) & \nodata & III & - \\
7186 & 43.161191 & 59.532193 & 13.81(03) & 13.48(03) & 13.30(04) & 13.24(01) & 13.22(01) & 13.21(04) & 13.28(08) & \nodata & III & - \\
7187 & 43.161243 & 59.943826 & 13.28(03) & 12.46(03) & 12.23(03) & 12.07(01) & 12.10(01) & 11.96(02) & 12.13(05) & \nodata & III & - \\
7188 & 43.161335 & 59.987373 & 13.64(03) & 13.26(04) & 13.13(04) & 12.99(01) & 13.05(01) & 13.03(04) & 13.18(09) & \nodata & III & - \\
7189 & 43.161460 & 60.910419 & 12.79(02) & 12.53(03) & 12.36(03) & 12.36(01) & 12.33(01) & 12.30(05) & 12.34(16) & \nodata & III & - \\
7190 & 43.161516 & 60.156533 & 14.26(03) & 13.59(03) & 13.41(04) & 13.34(01) & 13.37(01) & 13.34(05) & 13.08(08) & \nodata & III & - \\
7191 & 43.161578 & 60.350823 & 14.88(04) & 14.18(05) & 13.96(07) & 13.84(01) & 13.81(01) & 13.66(06) & 14.37(19) & \nodata & III & - \\
7192 & 43.161675 & 60.626408 & 16.49(13) & 15.67(14) & 15.22(16) & 14.74(02) & 14.51(03) & 14.22(11) & 13.43(13) & \nodata & II & - \\
7193 & 43.162132 & 60.416232 & 14.25(05) & 13.63(05) & 13.42(05) & 13.40(01) & 13.41(01) & 13.53(06) & 13.47(08) & \nodata & III & - \\
7194 & 43.162483 & 59.668044 & 14.80(04) & 14.46(04) & 14.17(05) & 14.12(01) & 14.12(02) & 14.22(09) & 14.20(18) & \nodata & III & - \\
7195 & 43.162681 & 60.082517 & 14.81(04) & 14.34(04) & 14.03(06) & 14.06(01) & 14.10(02) & 14.06(07) & 14.08(14) & \nodata & III & - \\
7196 & 43.162740 & 60.246915 & 11.25(02) & 10.93(03) & 10.82(02) & 10.82(01) & 10.81(01) & 10.78(01) & 10.80(01) & \nodata & III & - \\
7197 & 43.162779 & 60.536464 & 13.80(03) & 13.46(05) & 13.25(04) & 13.18(01) & 13.16(01) & 13.10(05) & 13.17(08) & \nodata & III & - \\
7198 & 43.162831 & 60.585203 & 13.84(03) & 13.07(03) & 12.81(03) & 12.75(01) & 12.69(01) & 12.66(03) & 12.75(08) & \nodata & III & - \\
7199 & 43.163078 & 59.802109 & 14.13(03) & 13.79(03) & 13.70(04) & 13.55(01) & 13.53(01) & 13.61(06) & 13.62(13) & \nodata & III & - \\
7200 & 43.163120 & 60.063706 & 13.64(03) & 13.31(04) & 13.19(04) & 13.11(01) & 13.09(01) & 13.10(04) & 13.06(06) & \nodata & III & - \\
7201 & 43.164205 & 60.023040 & 14.04(03) & 13.71(04) & 13.63(05) & 13.53(01) & 13.51(01) & 13.60(05) & 13.31(07) & \nodata & III & - \\
7202 & 43.164233 & 60.412554 & 14.28(03) & 13.84(05) & 13.66(04) & 13.52(01) & 13.55(01) & 13.45(05) & 13.25(09) & \nodata & III & - \\
7203 & 43.164256 & 60.295874 & 14.30(03) & 14.00(04) & 13.71(05) & 13.82(01) & 13.80(01) & 13.69(06) & 13.59(13) & \nodata & III & - \\
7204 & 43.164392 & 60.335279 & 14.07(03) & 13.26(04) & 13.07(03) & 12.96(01) & 13.04(01) & 12.91(04) & 12.97(06) & \nodata & III & - \\
7205 & 43.164496 & 60.733342 & 11.29(02) & 11.20(03) & 11.14(02) & 11.16(01) & 11.13(01) & 11.14(03) & 11.23(14) & \nodata & III & - \\
7206 & 43.164556 & 59.541417 & 14.85(04) & 14.36(04) & 14.20(05) & 14.11(01) & 14.07(02) & 14.02(09) & 13.94(17) & \nodata & III & - \\
7207 & 43.164866 & 60.411492 & 14.24(05) & 13.28(05) & 13.01(04) & 12.77(01) & 12.82(01) & 12.77(03) & 12.70(05) & \nodata & III & - \\
7208 & 43.164903 & 60.075798 & 15.01(05) & 14.68(08) & 14.47(08) & 14.52(01) & 14.46(02) & 14.45(11) & 14.29(18) & \nodata & III & - \\
7209 & 43.165306 & 59.597070 & 14.56(03) & 13.90(04) & 13.67(04) & 13.56(01) & 13.62(01) & 13.63(06) & 13.63(12) & \nodata & III & - \\
7210 & 43.165321 & 59.459916 & 11.19(02) & 10.06(02) & 9.73(02) & 9.56(01) & 9.62(01) & 9.60(01) & 9.44(01) & \nodata & III & - \\
7211 & 43.165693 & 60.509407 & 13.66(03) & 13.37(03) & 13.30(04) & 13.27(01) & 13.27(01) & 13.26(05) & 13.34(10) & \nodata & III & - \\
7212 & 43.165846 & 60.353497 & 13.67(03) & 13.38(03) & 13.24(04) & 13.18(01) & 13.17(01) & 13.15(03) & 13.19(06) & \nodata & III & - \\
7213 & 43.166171 & 60.677581 & 13.91(03) & 12.96(03) & 12.27(02) & 11.44(01) & 11.14(01) & 10.91(01) & 10.58(04) & 8.28(11) & II & - \\
7214 & 43.166205 & 60.326702 & 13.70(03) & 13.44(04) & 13.35(04) & 13.21(01) & 13.14(01) & 13.06(04) & 12.90(06) & \nodata & III & - \\
7215 & 43.166275 & 60.683730 & 14.26(03) & 13.24(03) & 12.78(03) & 12.61(01) & 12.57(01) & 12.50(04) & 12.47(17) & \nodata & III & - \\
7216 & 43.166307 & 59.392059 & 13.00(02) & 12.77(02) & 12.63(03) & 12.61(01) & 12.59(01) & 12.56(04) & 12.55(05) & \nodata & III & - \\
7217 & 43.166367 & 60.057953 & 12.71(03) & 11.99(03) & 11.77(03) & 11.69(01) & 11.67(01) & 11.69(01) & 11.60(02) & \nodata & III & - \\
7218 & 43.166373 & 60.929591 & 13.55(03) & 13.11(03) & 12.91(03) & 12.80(01) & 12.95(01) & 12.90(04) & 12.87(11) & \nodata & III & - \\
7219 & 43.166480 & 59.683964 & 13.15(02) & 12.23(02) & 11.99(02) & 11.85(01) & 11.86(01) & 11.74(01) & 11.71(02) & \nodata & III & - \\
7220 & 43.166537 & 60.465187 & 14.90(04) & 14.19(05) & 13.89(05) & 13.90(01) & 13.91(01) & 13.99(07) & 13.50(13) & \nodata & III & - \\
7221 & 43.166550 & 60.619603 & 13.36(03) & 12.66(03) & 12.44(03) & 12.36(01) & 12.40(01) & 12.32(03) & 12.28(08) & \nodata & III & - \\
7222 & 43.166587 & 60.289411 & 15.01(04) & 14.55(05) & 14.31(07) & 14.23(01) & 14.28(02) & 14.18(10) & 14.13(18) & \nodata & III & - \\
7223 & 43.166789 & 60.156257 & 14.60(04) & \nodata & \nodata & 13.96(01) & 13.94(02) & 14.16(10) & 13.92(15) & \nodata & III & - \\
7224 & 43.167275 & 60.342091 & 14.83(04) & 14.06(05) & 13.68(05) & 13.57(01) & 13.55(01) & 13.60(05) & 13.68(14) & \nodata & III & - \\
7225 & 43.167704 & 59.480613 & 14.46(03) & 13.99(04) & 13.69(04) & 13.63(01) & 13.44(01) & 13.48(07) & 13.48(08) & \nodata & III & - \\
7226 & 43.167717 & 60.827068 & 14.91(04) & 13.80(04) & 13.34(04) & 13.07(01) & 13.04(01) & 13.02(04) & 12.96(08) & \nodata & III & - \\
7227 & 43.167809 & 61.136600 & 13.22(02) & 12.18(03) & 11.79(03) & 11.55(01) & 11.59(01) & 11.47(02) & 11.36(04) & \nodata & III & - \\
7228 & 43.167882 & 60.193570 & 9.09(02) & 8.47(03) & 8.31(02) & 8.26(01) & 8.30(01) & 8.24(01) & 8.13(01) & 8.24(04) & III & - \\
7229 & 43.168396 & 60.481441 & 14.18(04) & \nodata & \nodata & 13.06(01) & 13.14(01) & 13.12(04) & 12.93(06) & \nodata & III & - \\
7230 & 43.168694 & 59.409351 & 12.80(02) & 12.53(02) & 12.44(02) & 12.41(01) & 12.38(01) & 12.34(03) & 12.50(05) & \nodata & III & - \\
7231 & 43.168821 & 61.050909 & 13.79(03) & 12.64(03) & 12.19(03) & 11.95(01) & 11.90(01) & 11.89(02) & 11.67(04) & \nodata & III & - \\
7232 & 43.168876 & 60.602139 & 16.26(11) & 15.55(13) & \nodata & 14.56(02) & 14.33(02) & 13.97(10) & 13.34(11) & \nodata & II & - \\
7233 & 43.168929 & 59.710925 & 9.82(02) & 8.58(02) & 8.12(02) & 7.99(01) & 8.09(01) & 7.89(01) & 7.85(01) & 7.66(05) & III & - \\
7234 & 43.168989 & 60.125772 & 14.24(03) & 13.77(04) & 13.59(04) & 13.57(01) & 13.59(01) & 13.61(06) & 13.65(10) & \nodata & III & - \\
7235 & 43.168994 & 59.566717 & 13.63(03) & 13.19(03) & 13.10(03) & 12.94(01) & 12.99(01) & 13.01(03) & 13.10(06) & \nodata & III & - \\
7236 & 43.170072 & 59.507234 & 13.38(03) & 12.41(03) & 12.10(03) & 11.88(01) & 11.93(01) & 11.89(02) & 11.76(04) & \nodata & III & - \\
7237 & 43.170094 & 60.099441 & 14.63(04) & 14.05(04) & 14.03(06) & 13.82(01) & 13.79(02) & 13.91(08) & 13.93(12) & \nodata & III & - \\
7238 & 43.170327 & 59.581074 & 14.35(03) & 13.85(04) & 13.68(04) & 13.57(01) & 13.54(01) & 13.33(06) & 13.10(18) & \nodata & III & - \\
7239 & 43.170332 & 59.856361 & 13.71(03) & 13.33(03) & 13.26(03) & 13.22(01) & 13.20(01) & 13.38(05) & 13.73(16) & \nodata & III & - \\
7240 & 43.170513 & 60.679241 & 13.62(03) & 13.24(03) & 13.06(03) & 12.97(01) & 12.94(01) & 12.94(06) & 12.53(10) & \nodata & III & - \\
7241 & 43.170579 & 60.622483 & 14.45(03) & 13.46(04) & 13.11(03) & 12.97(01) & 12.97(01) & 12.92(04) & 12.86(14) & \nodata & III & - \\
7242 & 43.170628 & 60.745690 & 11.86(02) & 10.34(03) & 9.68(02) & 9.36(01) & 9.35(01) & 9.19(01) & 9.12(01) & \nodata & III & - \\
7243 & 43.171377 & 60.595039 & 12.26(02) & 11.28(03) & 10.97(02) & 10.83(01) & 10.86(01) & 10.76(01) & 10.74(03) & \nodata & III & - \\
7244 & 43.171443 & 60.731897 & 13.25(03) & 11.95(03) & 11.54(02) & 11.18(01) & 11.24(01) & 11.13(02) & 11.23(06) & \nodata & III & - \\
7245 & 43.171586 & 59.691268 & 12.22(03) & 11.27(03) & 10.93(02) & 10.77(01) & 10.80(01) & 10.70(01) & 10.63(01) & \nodata & III & - \\
7246 & 43.171761 & 59.560005 & 14.09(03) & 13.09(03) & 12.71(03) & 12.47(01) & 12.51(01) & 12.41(03) & 12.43(05) & \nodata & III & - \\
7247 & 43.171772 & 60.210498 & 13.31(02) & 12.95(03) & 12.80(03) & 12.79(01) & 12.80(01) & 12.69(03) & 12.71(05) & \nodata & III & - \\
7248 & 43.171940 & 60.798230 & 13.55(03) & 12.78(04) & 12.44(03) & 12.19(01) & 12.12(01) & 12.06(02) & 12.18(06) & \nodata & III & - \\
7249 & 43.171966 & 60.558955 & 14.19(03) & 13.48(04) & 13.22(03) & 12.93(01) & 12.85(01) & 12.66(03) & 12.60(10) & 9.11(09) & TD & - \\
7250 & 43.172012 & 60.587612 & 15.80(08) & \nodata & \nodata & 13.59(01) & 13.39(01) & 13.16(04) & 12.59(08) & \nodata & II & - \\
7251 & 43.172055 & 60.329767 & 14.34(02) & 13.95(05) & 13.76(04) & 13.73(01) & 13.70(01) & 13.72(07) & 13.73(14) & \nodata & III & - \\
7252 & 43.172135 & 61.155607 & 14.68(04) & 13.65(04) & 13.24(04) & 13.07(01) & 13.07(01) & 13.19(04) & 13.05(08) & \nodata & III & - \\
7253 & 43.172243 & 60.355205 & 13.99(03) & 13.62(03) & 13.44(04) & 13.45(01) & 13.39(01) & 13.49(05) & 13.31(06) & \nodata & III & - \\
7254 & 43.172481 & 59.692703 & 13.54(03) & 12.66(03) & 12.40(03) & 12.18(01) & 12.18(01) & 12.13(02) & 12.05(05) & \nodata & III & - \\
7255 & 43.172613 & 60.979822 & 12.81(02) & 11.86(03) & 11.46(03) & 11.26(01) & 11.31(01) & 11.19(01) & 11.25(05) & \nodata & III & - \\
7256 & 43.172829 & 60.490787 & 12.06(02) & 11.66(03) & 11.46(02) & 11.49(01) & 11.38(01) & 11.39(01) & 11.43(02) & \nodata & III & - \\
7257 & 43.173389 & 59.783387 & 13.53(02) & 12.62(02) & 12.35(02) & 12.25(01) & 12.19(01) & 12.20(02) & 12.26(04) & \nodata & III & - \\
7258 & 43.173557 & 60.653171 & 13.58(03) & 12.89(03) & 12.51(03) & 12.11(01) & 11.93(01) & 11.73(02) & 10.79(03) & 7.22(05) & II & - \\
7259 & 43.173966 & 61.202678 & 13.84(03) & 13.47(04) & 13.13(04) & 13.03(01) & 13.04(01) & 12.94(05) & 12.86(10) & \nodata & III & - \\
7260 & 43.173973 & 59.476206 & 12.45(02) & 11.47(02) & 11.21(02) & 11.13(01) & 11.07(01) & 10.93(01) & 10.94(01) & \nodata & III & - \\
7261 & 43.174184 & 60.526143 & 12.45(03) & 12.14(04) & 11.96(03) & 11.87(01) & 11.84(01) & 11.79(02) & 11.85(03) & \nodata & III & - \\
7262 & 43.174421 & 60.288393 & 12.92(02) & 12.28(03) & 12.04(02) & 12.00(01) & 12.01(01) & 11.92(02) & 11.92(03) & \nodata & III & - \\
7263 & 43.174518 & 61.076127 & 10.86(02) & 10.62(03) & 10.50(03) & 10.49(01) & 10.42(01) & 10.45(01) & 10.45(02) & \nodata & III & - \\
7264 & 43.174540 & 60.493329 & 14.38(04) & 13.96(05) & 13.75(05) & 13.76(01) & 13.74(02) & 13.82(07) & 13.72(09) & \nodata & III & - \\
7265 & 43.175003 & 60.634320 & 9.13(07) & 7.96(03) & 7.51(03) & 7.32(01) & 7.42(01) & 7.26(01) & 7.26(01) & 7.21(05) & III & - \\
7266 & 43.175316 & 59.743087 & 15.22(04) & 14.51(04) & 14.10(05) & 14.02(01) & 14.03(02) & 13.82(07) & 13.14(13) & \nodata & III & - \\
7267 & 43.175456 & 60.136085 & 15.05(04) & 14.29(05) & 14.23(07) & 13.97(01) & 13.98(02) & 13.71(05) & 14.18(16) & \nodata & III & - \\
7268 & 43.175544 & 60.398052 & 15.13(04) & 14.62(06) & 14.08(06) & 14.10(01) & 14.08(02) & 14.04(07) & 14.28(16) & \nodata & III & - \\
7269 & 43.175545 & 59.697880 & 14.35(03) & 13.85(03) & 13.73(04) & 13.62(01) & 13.60(01) & 13.49(04) & 13.70(10) & \nodata & III & - \\
7270 & 43.175798 & 59.867976 & 13.42(02) & 13.01(03) & 12.89(03) & 12.84(01) & 12.82(01) & 12.85(03) & 12.79(06) & \nodata & III & - \\
7271 & 43.175841 & 61.126652 & 15.25(05) & 14.33(05) & 13.94(06) & 13.80(01) & 13.77(01) & 13.55(07) & 13.69(13) & \nodata & III & - \\
7272 & 43.175878 & 59.975251 & 15.03(04) & 14.33(03) & 14.13(05) & 13.95(01) & 13.99(01) & 13.95(08) & 13.81(17) & \nodata & III & - \\
7273 & 43.175924 & 59.560044 & 14.68(03) & 13.98(04) & 13.64(04) & 13.51(01) & 13.49(01) & 13.48(05) & 13.52(14) & \nodata & III & - \\
7274 & 43.176413 & 60.011710 & 13.91(03) & 13.50(04) & 13.38(04) & 13.28(01) & 13.30(01) & 13.31(05) & 13.29(08) & \nodata & III & - \\
7275 & 43.176438 & 60.276936 & 14.95(05) & 14.41(06) & 14.21(07) & 13.89(01) & 13.82(01) & 13.72(06) & 13.89(13) & \nodata & III & - \\
7276 & 43.176455 & 59.459351 & 13.58(02) & 13.10(02) & 13.01(02) & 12.97(02) & 12.96(02) & 12.93(16) & 13.15(12) & \nodata & III & - \\
7277 & 43.176463 & 60.614280 & 13.05(03) & 12.71(03) & 12.53(03) & 12.55(01) & 12.53(01) & 12.53(04) & 12.89(19) & \nodata & III & - \\
7278 & 43.176510 & 60.564937 & 10.68(02) & 10.01(03) & 9.86(02) & 9.80(01) & 9.85(01) & 9.80(01) & 9.75(01) & 9.76(20) & III & - \\
7279 & 43.177102 & 60.078093 & 13.96(03) & 13.73(04) & 13.54(04) & 13.53(01) & 13.45(01) & 13.34(04) & 13.44(07) & \nodata & III & - \\
7280 & 43.177300 & 61.225056 & 13.04(03) & 12.63(03) & 12.44(03) & 12.43(01) & 12.47(01) & 12.38(02) & 12.54(07) & \nodata & III & - \\
7281 & 43.177624 & 60.609480 & 14.70(04) & 14.17(05) & 13.95(06) & 13.86(01) & 13.87(02) & 13.71(07) & 13.23(12) & \nodata & III & - \\
7282 & 43.177669 & 60.470519 & \nodata & \nodata & \nodata & 14.71(02) & 14.33(02) & 14.24(08) & 13.91(15) & \nodata & III & - \\
7283 & 43.177753 & 60.292605 & 13.53(03) & 13.00(03) & 12.80(03) & 12.76(01) & 12.74(01) & 12.71(03) & 12.68(06) & \nodata & III & - \\
7284 & 43.177770 & 59.434067 & 14.06(03) & 13.60(03) & 13.53(03) & 13.40(01) & 13.45(01) & 13.28(06) & 13.29(10) & \nodata & III & - \\
7285 & 43.178316 & 60.265727 & 12.21(03) & 11.89(04) & 11.73(03) & 11.76(01) & 11.72(01) & 11.70(02) & 11.70(03) & \nodata & III & - \\
7286 & 43.178475 & 60.858609 & 14.47(03) & 13.98(05) & 13.78(06) & 13.52(01) & 13.46(01) & 13.47(06) & 12.99(12) & \nodata & III & - \\
7287 & 43.178572 & 60.489845 & 13.28(03) & 13.12(04) & 13.01(03) & 12.96(01) & 12.96(01) & 12.91(03) & 12.92(06) & \nodata & III & - \\
7288 & 43.178759 & 59.675201 & 14.27(03) & 14.06(04) & 13.85(04) & 13.76(01) & 13.73(01) & 13.71(07) & 13.49(13) & \nodata & III & - \\
7289 & 43.178806 & 60.175992 & 14.97(04) & 14.35(05) & 14.21(07) & 14.18(01) & 14.18(01) & 14.00(08) & 13.82(09) & \nodata & III & - \\
7290 & 43.178919 & 59.624327 & 14.85(04) & 14.31(04) & 14.05(05) & 13.96(01) & 14.00(01) & 14.02(07) & 14.09(13) & \nodata & III & - \\
7291 & 43.179214 & 60.073236 & 14.09(03) & 13.77(04) & 13.60(05) & 13.56(01) & 13.53(01) & 13.58(06) & 13.62(10) & \nodata & III & - \\
7292 & 43.179308 & 61.109032 & 13.57(03) & 13.15(04) & 12.99(04) & 12.74(01) & 12.75(01) & 12.70(04) & 12.66(06) & \nodata & III & - \\
7293 & 43.179341 & 60.432547 & 13.71(03) & 13.43(04) & 13.34(04) & 13.30(01) & 13.24(01) & 13.16(04) & 13.05(10) & \nodata & III & - \\
7294 & 43.179734 & 59.525885 & 12.34(02) & 11.99(02) & 11.87(02) & 11.87(01) & 11.83(01) & 11.86(02) & 11.84(03) & \nodata & III & - \\
7295 & 43.179776 & 60.457985 & 13.41(03) & 12.57(03) & 12.30(02) & 12.18(01) & 12.21(01) & 12.09(02) & 12.08(04) & \nodata & III & - \\
7296 & 43.179894 & 60.580494 & 15.57(06) & 14.68(07) & 14.24(08) & 13.17(01) & 12.81(01) & 12.54(02) & 11.84(05) & 8.12(08) & II & - \\
7297 & 43.179957 & 59.612825 & 14.61(03) & 14.10(04) & 14.00(05) & 13.84(01) & 13.80(01) & 13.62(06) & 13.75(14) & \nodata & III & - \\
7298 & 43.180178 & 60.111654 & 10.46(02) & 9.81(03) & 9.62(02) & 9.53(01) & 9.55(01) & 9.47(01) & 9.43(01) & 9.42(12) & III & - \\
7299 & 43.180221 & 60.232174 & 14.44(03) & 14.15(05) & 13.89(05) & 13.97(01) & 13.93(01) & 13.97(07) & 13.95(12) & \nodata & III & - \\
7300 & 43.180392 & 60.863575 & 14.98(04) & 14.12(05) & 13.76(05) & 13.71(01) & 13.71(01) & 13.56(07) & 13.78(18) & \nodata & III & - \\
7301 & 43.180618 & 60.318700 & 14.50(03) & 14.24(04) & 13.96(06) & 13.93(01) & 13.93(02) & 13.97(08) & 13.79(12) & \nodata & III & - \\
7302 & 43.180641 & 60.306073 & 13.72(02) & 13.31(03) & 13.13(04) & 13.06(01) & 13.03(01) & 13.08(04) & 12.94(08) & \nodata & III & - \\
7303 & 43.180725 & 59.406176 & 13.52(02) & 13.07(03) & 12.98(03) & 12.85(01) & 12.87(01) & 12.87(05) & 12.97(05) & \nodata & III & - \\
7304 & 43.180759 & 60.310545 & 14.73(03) & 14.33(06) & 14.27(08) & 14.18(02) & 14.11(02) & 14.20(09) & 13.89(18) & \nodata & III & - \\
7305 & 43.180807 & 59.820932 & 13.97(03) & 13.58(03) & 13.46(03) & 13.46(01) & 13.44(01) & 13.42(06) & 13.58(15) & \nodata & III & - \\
7306 & 43.180943 & 59.926368 & 14.42(03) & 14.12(04) & 13.94(05) & 13.80(01) & 13.73(01) & 13.60(07) & 13.61(18) & \nodata & III & - \\
7307 & 43.181039 & 60.523338 & 11.20(02) & 10.88(03) & 10.77(02) & 10.80(01) & 10.80(01) & 10.73(01) & 10.74(01) & \nodata & III & - \\
7308 & 43.181169 & 59.441495 & 14.17(03) & 13.49(03) & 13.38(03) & 13.22(01) & 13.22(01) & 13.17(05) & 13.14(08) & \nodata & III & - \\
7309 & 43.181188 & 59.802153 & 13.56(03) & 13.25(03) & 13.13(03) & 13.09(01) & 13.06(01) & 13.15(04) & 13.28(09) & \nodata & III & - \\
7310 & 43.181406 & 60.660340 & 13.31(03) & 12.85(04) & 12.66(03) & 12.63(01) & 12.62(01) & 12.55(03) & 12.48(05) & \nodata & III & - \\
7311 & 43.182234 & 60.295497 & 15.09(05) & 14.49(04) & 14.07(06) & 13.94(01) & 13.89(01) & 13.76(07) & 13.70(13) & \nodata & III & - \\
7312 & 43.182482 & 59.777014 & 14.96(04) & 14.11(04) & 13.70(04) & 13.65(01) & 13.64(01) & 13.61(06) & 13.75(18) & \nodata & III & - \\
7313 & 43.182520 & 60.491343 & \nodata & \nodata & \nodata & 14.55(02) & 14.06(03) & 13.70(05) & 13.04(07) & \nodata & II & - \\
7314 & 43.182554 & 60.461291 & 14.51(04) & 13.97(05) & 13.82(05) & 13.72(01) & 13.71(01) & 13.68(06) & 13.36(12) & \nodata & III & - \\
7315 & 43.182609 & 60.421910 & 12.93(02) & 12.24(03) & 12.04(02) & 11.95(01) & 12.01(01) & 11.93(02) & 11.84(02) & \nodata & III & - \\
7316 & 43.183214 & 60.216799 & 15.08(04) & 14.32(04) & 14.15(06) & 13.97(01) & 13.93(01) & 13.91(06) & 13.88(12) & \nodata & III & - \\
7317 & 43.183281 & 60.452066 & 13.40(03) & 12.66(03) & 12.36(03) & 12.44(01) & 12.31(01) & 12.26(02) & 12.19(05) & \nodata & III & - \\
7318 & 43.183353 & 60.076205 & 13.28(03) & 12.93(04) & 12.80(03) & 12.76(01) & 12.76(01) & 12.68(03) & 12.87(06) & \nodata & III & - \\
7319 & 43.183496 & 60.601173 & 14.55(03) & 13.57(04) & 13.19(03) & 12.94(01) & 12.93(01) & 12.91(04) & 12.91(13) & \nodata & III & - \\
7320 & 43.183846 & 60.391403 & 8.90(03) & 8.90(03) & 8.84(02) & 8.91(01) & 8.90(01) & 8.88(01) & 8.90(01) & \nodata & III & - \\
7321 & 43.183849 & 60.939528 & 12.70(02) & 12.31(03) & 12.20(03) & 12.18(01) & 12.18(01) & 12.14(03) & 12.17(11) & \nodata & III & - \\
7322 & 43.184010 & 60.442654 & 14.48(03) & 14.09(05) & 13.87(05) & 13.83(01) & 13.89(02) & 13.94(08) & 13.87(13) & \nodata & III & - \\
7323 & 43.184196 & 60.537398 & 13.67(03) & 12.86(03) & 12.50(03) & 12.38(01) & 12.39(01) & 12.31(02) & 12.33(04) & \nodata & III & - \\
7324 & 43.184582 & 59.632442 & 13.66(03) & 13.47(03) & 13.32(03) & 13.30(01) & 13.26(01) & 13.22(05) & 13.42(10) & \nodata & III & - \\
7325 & 43.184636 & 60.311634 & 13.75(03) & 13.14(04) & 12.86(03) & 12.74(01) & 12.73(01) & 12.65(03) & 12.66(06) & \nodata & III & - \\
7326 & 43.184946 & 60.164307 & 14.90(04) & 14.30(06) & 14.17(06) & 14.08(01) & 14.12(02) & 14.14(08) & 13.88(14) & \nodata & III & - \\
7327 & 43.184946 & 59.550215 & 11.87(02) & 10.88(02) & 10.54(02) & 10.33(01) & 10.36(01) & 10.29(01) & 10.22(01) & \nodata & III & - \\
7328 & 43.185094 & 59.767432 & 14.65(03) & 13.64(03) & 13.34(03) & 13.13(01) & 13.14(01) & 12.96(04) & 12.93(11) & \nodata & III & - \\
7329 & 43.185109 & 59.532958 & 13.60(04) & 13.15(03) & 13.07(03) & 13.01(01) & 12.98(01) & 12.96(04) & 12.99(07) & \nodata & III & - \\
7330 & 43.185151 & 61.211034 & 12.93(03) & 11.94(03) & 11.67(03) & 11.43(01) & 11.48(01) & 11.37(01) & 11.37(03) & \nodata & III & - \\
7331 & 43.185371 & 60.323169 & 13.16(03) & 12.87(03) & 12.70(03) & 12.73(01) & 12.72(01) & 12.77(04) & 12.70(06) & \nodata & III & - \\
7332 & 43.185628 & 59.944384 & 13.53(03) & 13.08(03) & 12.98(03) & 12.88(01) & 12.86(01) & 12.95(05) & 12.90(16) & \nodata & III & - \\
7333 & 43.185844 & 59.929869 & 13.39(03) & 12.98(02) & 12.83(02) & 12.78(01) & 12.73(01) & 12.68(03) & 12.71(06) & \nodata & III & - \\
7334 & 43.185953 & 60.266558 & 15.00(05) & 14.29(06) & 14.07(06) & 13.87(01) & 13.86(02) & 13.89(07) & 13.84(11) & \nodata & III & - \\
7335 & 43.185996 & 60.587870 & 14.47(03) & 13.74(03) & 13.43(04) & 13.25(01) & 13.23(01) & 13.04(04) & 13.18(08) & \nodata & III & - \\
7336 & 43.186030 & 60.003694 & 8.62(03) & 7.86(03) & 7.68(02) & 7.69(01) & 7.78(01) & 7.65(01) & 7.61(01) & 7.62(05) & III & - \\
7337 & 43.186156 & 60.349769 & 13.85(03) & 13.23(03) & 12.98(03) & 12.89(01) & 12.86(01) & 12.79(03) & 12.75(05) & \nodata & III & - \\
7338 & 43.186158 & 60.917305 & 13.69(02) & 13.24(03) & 13.07(04) & 13.05(01) & 13.01(01) & 12.93(04) & 12.87(11) & \nodata & III & - \\
7339 & 43.186253 & 59.800467 & 13.11(03) & 12.64(03) & 12.53(03) & 12.46(01) & 12.52(01) & 12.35(03) & 11.78(07) & \nodata & III & - \\
7340 & 43.186264 & 60.658389 & 11.01(02) & 10.33(03) & 10.06(02) & 10.00(01) & 10.10(01) & 10.01(01) & 9.95(01) & \nodata & III & - \\
7341 & 43.186265 & 59.735555 & 14.07(03) & 13.36(02) & 13.09(03) & 12.95(01) & 12.93(01) & 12.77(03) & 12.63(08) & \nodata & III & - \\
7342 & 43.186793 & 60.958826 & 13.28(03) & \nodata & \nodata & 11.53(01) & 11.54(01) & 11.54(07) & 10.97(13) & \nodata & III & - \\
7343 & 43.186802 & 60.231896 & 14.18(03) & 14.02(05) & 13.82(05) & 13.90(01) & 13.78(01) & 13.75(07) & 13.64(11) & \nodata & III & - \\
7344 & 43.187205 & 60.802006 & 14.35(03) & 13.18(04) & 12.79(03) & 12.54(01) & 12.52(01) & 12.40(02) & 12.33(07) & \nodata & III & - \\
7345 & 43.187348 & 59.754612 & 14.69(04) & 14.06(04) & 13.86(05) & 13.81(01) & 13.86(01) & 13.77(07) & 13.49(11) & \nodata & III & - \\
7346 & 43.187495 & 60.828603 & 12.59(02) & 12.24(03) & 12.13(03) & 12.12(01) & 12.07(01) & 12.13(02) & 12.04(05) & \nodata & III & - \\
7347 & 43.187595 & 59.987441 & 14.27(03) & 13.85(04) & 13.61(05) & 13.59(01) & 13.57(02) & 13.62(07) & 13.36(09) & \nodata & III & - \\
7348 & 43.187619 & 59.492120 & 12.77(02) & 12.01(02) & 11.76(02) & 11.64(01) & 11.64(01) & 11.56(01) & 11.55(02) & \nodata & III & - \\
7349 & 43.187911 & 60.492396 & 14.05(03) & 13.23(03) & 12.92(03) & 12.83(01) & 12.85(01) & 12.77(03) & 12.61(05) & \nodata & III & - \\
7350 & 43.187970 & 59.741286 & 10.91(02) & 9.91(02) & 9.61(02) & 9.38(01) & 9.45(01) & 9.32(01) & 9.31(01) & 9.56(15) & III & - \\
7351 & 43.187997 & 60.319649 & 14.29(03) & 13.96(04) & 13.94(05) & 13.92(01) & 13.90(02) & 13.84(07) & 13.64(14) & \nodata & III & - \\
7352 & 43.188321 & 60.355762 & 13.24(03) & 12.26(03) & 11.85(02) & 11.65(01) & 11.70(01) & 11.48(01) & 11.33(03) & 9.00(12) & TD & - \\
7353 & 43.188602 & 60.352682 & 15.47(06) & 14.59(06) & 14.15(06) & 14.07(01) & 13.92(02) & 14.01(08) & 13.44(09) & \nodata & III & - \\
7354 & 43.188953 & 59.670205 & 11.09(02) & 10.45(02) & 10.25(02) & 10.15(01) & 10.21(01) & 10.25(01) & 10.10(02) & \nodata & III & - \\
7355 & 43.189050 & 60.821204 & 12.89(03) & 12.50(03) & 12.45(03) & 12.42(01) & 12.40(01) & 12.48(03) & 12.51(04) & \nodata & III & - \\
7356 & 43.189325 & 60.900024 & 13.25(03) & 12.58(03) & 12.34(03) & 12.25(01) & 12.28(01) & 12.19(03) & 12.17(06) & \nodata & III & - \\
7357 & 43.190132 & 59.391125 & 8.91(02) & 8.08(04) & 7.76(02) & 7.71(01) & 7.81(01) & 7.65(01) & 7.57(01) & \nodata & III & - \\
7358 & 43.190515 & 59.461226 & 7.61(02) & 6.36(03) & 5.78(02) & 5.68(01) & 5.70(01) & 5.41(01) & 5.26(01) & \nodata & III & - \\
7359 & 43.190600 & 59.602332 & 11.23(02) & 10.43(02) & 10.20(02) & 10.08(01) & 10.11(01) & 10.04(01) & 9.97(01) & 10.09(19) & III & - \\
7360 & 43.190625 & 60.196975 & 14.58(03) & 13.73(04) & 13.45(04) & 13.33(01) & 13.29(01) & 13.25(05) & 13.14(07) & \nodata & III & - \\
7361 & 43.190738 & 60.322293 & 13.44(03) & 13.08(03) & 12.92(03) & 12.88(01) & 12.87(01) & 12.87(04) & 12.81(06) & \nodata & III & - \\
7362 & 43.190772 & 59.920452 & 14.76(03) & 14.11(04) & 13.86(04) & 13.68(01) & 13.61(01) & 13.58(08) & 13.58(19) & \nodata & III & - \\
7363 & 43.191061 & 60.750345 & 13.39(03) & 11.91(03) & 11.25(02) & 10.90(01) & 10.89(01) & 10.78(01) & 10.69(04) & \nodata & III & - \\
7364 & 43.191167 & 60.446870 & 14.25(03) & 13.98(04) & 13.87(06) & 13.80(01) & 13.86(02) & 13.69(07) & 13.78(12) & \nodata & III & - \\
7365 & 43.191566 & 60.135074 & 13.24(02) & 12.44(03) & 12.16(02) & 12.01(01) & 12.08(01) & 11.97(02) & 11.89(03) & \nodata & III & - \\
7366 & 43.191641 & 59.928665 & 14.36(03) & 13.85(04) & 13.71(04) & 13.54(01) & 13.50(01) & 13.41(05) & 13.17(07) & \nodata & III & - \\
7367 & 43.191680 & 59.764846 & 14.91(04) & 14.50(04) & 14.34(06) & 14.24(01) & 14.18(02) & 14.10(09) & 13.99(15) & \nodata & III & - \\
7368 & 43.191953 & 60.357565 & 14.65(04) & 13.94(04) & 13.65(04) & 13.56(01) & 13.57(01) & 13.41(05) & 13.33(15) & \nodata & III & - \\
7369 & 43.192116 & 59.825792 & 14.47(03) & 13.97(04) & 13.73(04) & 13.73(01) & 13.70(01) & 13.61(08) & 13.38(18) & \nodata & III & - \\
7370 & 43.192332 & 60.098555 & 14.36(03) & 13.92(05) & 13.76(05) & 13.71(01) & 13.62(01) & 13.74(06) & 13.83(11) & \nodata & III & - \\
7371 & 43.192406 & 59.778418 & 13.78(03) & 12.98(02) & 12.70(02) & 12.60(01) & 12.57(01) & 12.50(03) & 12.46(05) & \nodata & III & - \\
7372 & 43.192446 & 61.172325 & 13.38(03) & 12.93(04) & 12.85(04) & 12.70(01) & 12.75(01) & 12.55(03) & 12.69(08) & \nodata & III & - \\
7373 & 43.192468 & 59.998940 & 15.53(07) & 14.71(07) & \nodata & 13.45(03) & 12.96(02) & 12.36(03) & 11.34(02) & 8.83(08) & II & - \\
7374 & 43.192598 & 60.499978 & 14.54(04) & 14.18(05) & 13.87(06) & 13.84(01) & 13.71(02) & 13.69(06) & 13.86(17) & \nodata & III & - \\
7375 & 43.192649 & 60.431454 & 14.61(05) & 14.18(06) & 14.05(06) & 13.99(01) & 14.01(02) & 13.93(08) & 14.05(18) & \nodata & III & - \\
7376 & 43.192765 & 60.329703 & 14.79(04) & 14.32(05) & 14.09(06) & 14.09(01) & 14.06(02) & 14.22(10) & 14.17(19) & \nodata & III & - \\
7377 & 43.193839 & 60.519495 & \nodata & \nodata & \nodata & 14.68(02) & 14.20(02) & 14.06(08) & 13.33(10) & \nodata & II & - \\
7378 & 43.193923 & 59.720953 & 8.16(03) & 7.48(02) & 7.22(02) & 7.13(01) & 7.25(01) & 7.14(01) & 7.06(01) & 7.06(04) & III & - \\
7379 & 43.194082 & 60.213124 & 14.22(03) & 13.86(04) & 13.70(05) & 13.63(01) & 13.60(01) & 13.55(06) & 13.72(13) & \nodata & III & - \\
7380 & 43.194676 & 60.142678 & 14.63(05) & 13.98(05) & 13.79(05) & 13.40(01) & 13.43(01) & 13.28(04) & 13.17(08) & \nodata & III & - \\
7381 & 43.194894 & 60.948193 & 13.81(03) & 12.79(03) & 12.39(03) & 12.17(01) & 12.21(01) & 12.20(02) & 12.34(07) & \nodata & III & - \\
7382 & 43.195062 & 59.917463 & 14.18(03) & 13.87(04) & 13.75(04) & 13.58(01) & 13.55(01) & 13.31(07) & 12.99(20) & \nodata & III & - \\
7383 & 43.195137 & 61.048448 & 13.67(02) & 13.34(04) & 13.14(04) & 13.13(01) & 13.16(01) & 13.17(06) & 12.88(17) & \nodata & III & - \\
7384 & 43.195202 & 59.842085 & 12.29(02) & 11.89(02) & 11.79(02) & 11.73(01) & 11.74(01) & 11.72(02) & 11.76(04) & \nodata & III & - \\
7385 & 43.195270 & 60.847322 & 14.50(03) & 13.97(04) & 13.63(04) & 13.47(01) & 13.38(01) & 13.31(05) & 13.12(08) & \nodata & III & - \\
7386 & 43.195384 & 59.856797 & 14.49(03) & 14.03(04) & 13.85(04) & 13.75(01) & 13.79(01) & 13.66(06) & 13.84(15) & \nodata & III & - \\
7387 & 43.195612 & 60.030349 & 11.10(02) & 10.78(03) & 10.68(03) & 10.61(01) & 10.64(01) & 10.56(01) & 10.59(01) & \nodata & III & - \\
7388 & 43.196087 & 59.410105 & 14.75(04) & 14.39(04) & 14.19(06) & 14.15(02) & 14.09(02) & 14.27(14) & 14.16(16) & \nodata & III & - \\
7389 & 43.196461 & 59.593837 & 15.35(05) & 14.60(06) & 14.21(06) & 14.02(01) & 13.90(01) & 13.83(07) & 13.90(18) & \nodata & III & - \\
7390 & 43.196465 & 60.294175 & 14.25(03) & 13.53(04) & 13.26(04) & 13.25(01) & 13.22(01) & 13.19(04) & 13.05(08) & \nodata & III & - \\
7391 & 43.196533 & 60.640917 & 13.09(03) & 12.60(03) & 12.44(03) & 12.38(01) & 12.39(01) & 12.39(03) & 12.43(06) & \nodata & III & - \\
7392 & 43.196822 & 60.542387 & 15.97(09) & 15.13(09) & 14.54(09) & 14.05(02) & 13.65(02) & 13.27(05) & 12.56(07) & 9.06(16) & II & - \\
7393 & 43.196940 & 59.871143 & 12.76(02) & 12.50(03) & 12.39(03) & 12.37(01) & 12.37(01) & 12.33(03) & 12.39(07) & \nodata & III & - \\
7394 & 43.197183 & 60.045328 & 14.36(04) & 13.80(04) & 13.64(05) & 13.53(01) & 13.62(01) & 13.48(05) & 13.36(07) & \nodata & III & - \\
7395 & 43.197561 & 60.680341 & 14.01(03) & 13.12(03) & 12.72(03) & 12.53(01) & 12.51(01) & 12.30(06) & 11.66(08) & \nodata & III & - \\
7396 & 43.197649 & 59.613691 & 14.01(03) & 13.42(03) & 13.28(03) & 13.16(01) & 13.16(01) & 13.14(04) & 12.91(07) & \nodata & III & - \\
7397 & 43.197689 & 60.026390 & 14.92(05) & 14.32(05) & 14.11(07) & 14.15(02) & 14.10(02) & 13.91(07) & 13.78(11) & \nodata & III & - \\
7398 & 43.198418 & 60.102179 & 14.64(04) & 14.16(05) & 14.18(07) & 13.95(01) & 13.93(02) & 13.99(08) & 13.86(13) & \nodata & III & - \\
7399 & 43.198684 & 59.622474 & 14.38(03) & 13.55(03) & 13.23(03) & 13.04(01) & 13.04(01) & 13.06(04) & 12.92(05) & \nodata & III & - \\
7400 & 43.199121 & 60.094607 & 12.87(03) & 12.08(03) & 11.87(02) & 11.72(01) & 11.77(01) & 11.68(01) & 11.67(02) & \nodata & III & - \\
7401 & 43.199202 & 60.625031 & 14.32(03) & 13.93(04) & 13.80(05) & 13.72(01) & 13.70(02) & 13.55(08) & 12.96(12) & \nodata & III & - \\
7402 & 43.199417 & 59.477051 & 14.53(03) & 13.79(03) & 13.51(03) & 13.36(01) & 13.24(01) & 13.11(04) & 13.42(09) & \nodata & III & - \\
7403 & 43.199571 & 59.977836 & 15.45(06) & 14.69(07) & 14.50(09) & 14.28(01) & 14.37(02) & 14.23(11) & 13.94(14) & \nodata & III & - \\
7404 & 43.199587 & 60.439162 & 14.23(03) & 13.84(04) & 13.77(05) & 13.71(01) & 13.72(01) & 13.75(05) & 13.45(08) & \nodata & III & - \\
7405 & 43.200300 & 60.019250 & 14.59(04) & 14.38(05) & 14.24(07) & 14.15(01) & 14.11(02) & 14.11(07) & 14.19(15) & \nodata & III & - \\
7406 & 43.200333 & 59.660810 & 14.01(03) & 13.71(03) & 13.53(04) & 13.39(01) & 13.41(01) & 13.34(05) & 13.67(12) & \nodata & III & - \\
7407 & 43.200384 & 60.269359 & 15.35(06) & 14.25(06) & 13.78(05) & 12.82(01) & 12.41(01) & 12.29(02) & 11.76(03) & 8.26(08) & II & - \\
7408 & 43.200596 & 60.531749 & 14.26(03) & 13.75(05) & 13.62(05) & 13.47(01) & 13.42(01) & 13.40(08) & 13.39(12) & \nodata & III & - \\
7409 & 43.200736 & 60.809863 & 14.05(03) & 13.00(03) & 12.58(03) & 12.35(01) & 12.34(01) & 12.28(02) & 12.12(06) & \nodata & III & - \\
7410 & 43.201256 & 60.654274 & 13.48(03) & 12.98(03) & 12.90(03) & 12.79(01) & 12.82(01) & 12.80(04) & 12.68(06) & \nodata & III & - \\
7411 & 43.201352 & 61.232170 & 12.68(02) & 12.41(03) & 12.20(03) & 12.13(01) & 12.09(01) & 11.99(02) & 12.06(06) & 9.54(19) & TD & - \\
7412 & 43.201993 & 60.611938 & 13.07(03) & 12.68(04) & 12.51(03) & 12.53(01) & 12.47(01) & 12.58(04) & 12.40(14) & \nodata & III & - \\
7413 & 43.202346 & 60.886829 & 15.26(05) & 14.46(06) & 14.37(08) & 14.29(01) & 14.16(02) & 14.04(09) & 13.77(15) & \nodata & III & - \\
7414 & 43.202360 & 60.038865 & 14.25(04) & 13.86(04) & 13.69(05) & 13.62(01) & 13.54(01) & 13.43(05) & 13.59(09) & \nodata & III & - \\
7415 & 43.202625 & 60.562049 & 14.57(03) & 13.64(04) & 13.27(04) & 13.11(01) & 13.06(01) & 13.10(04) & 13.10(10) & \nodata & III & - \\
7416 & 43.202672 & 60.531098 & 14.13(05) & 13.71(07) & 13.60(06) & 13.54(01) & 13.54(01) & 13.44(08) & 13.73(18) & \nodata & III & - \\
7417 & 43.202750 & 60.716009 & 14.81(05) & 13.56(05) & 12.70(04) & 11.78(01) & 11.47(01) & 11.07(02) & 10.18(05) & 7.11(08) & II & - \\
7418 & 43.202876 & 60.296087 & 13.64(03) & 12.89(04) & 12.55(03) & 12.46(01) & 12.44(01) & 12.40(02) & 12.40(06) & \nodata & III & - \\
7419 & 43.202995 & 61.138254 & 11.64(02) & 11.14(03) & 10.89(03) & 10.69(01) & 10.66(01) & 10.62(01) & 10.61(02) & \nodata & III & - \\
7420 & 43.203135 & 60.343950 & 14.33(03) & 13.93(04) & 13.76(05) & 13.76(01) & 13.79(01) & 13.77(06) & 13.59(10) & \nodata & III & - \\
7421 & 43.203437 & 60.076675 & 13.60(03) & 12.97(04) & 12.72(03) & 12.51(01) & 12.47(01) & 12.36(02) & 12.42(04) & \nodata & III & - \\
7422 & 43.203669 & 60.624091 & 14.17(03) & 13.66(04) & 13.46(04) & 13.28(01) & 13.25(01) & 13.17(06) & 13.16(10) & \nodata & III & - \\
7423 & 43.203767 & 59.689413 & 11.52(02) & 11.13(02) & 11.05(02) & 11.05(01) & 11.03(01) & 11.01(01) & 11.07(03) & \nodata & III & - \\
7424 & 43.204341 & 59.604696 & 13.34(03) & 12.95(03) & 12.79(03) & 12.70(01) & 12.69(01) & 12.69(03) & 12.61(06) & \nodata & III & - \\
7425 & 43.204565 & 60.184795 & 13.31(03) & 12.99(03) & 12.81(03) & 12.79(01) & 12.78(01) & 12.75(03) & 12.78(05) & \nodata & III & - \\
7426 & 43.204796 & 59.453250 & 8.57(02) & 7.95(03) & 7.77(02) & 7.70(01) & 7.71(01) & 7.71(01) & 7.64(01) & \nodata & III & - \\
7427 & 43.204866 & 60.158465 & 13.67(02) & 13.31(03) & 13.20(04) & 13.13(01) & 13.11(01) & 13.15(04) & 13.13(09) & \nodata & III & - \\
7428 & 43.205288 & 59.847007 & 14.79(04) & 14.22(05) & 13.87(05) & 13.59(01) & 13.48(01) & 13.37(06) & 13.03(15) & \nodata & III & - \\
7429 & 43.205394 & 60.243877 & 15.32(05) & 14.61(06) & 14.52(09) & 14.18(01) & 14.23(02) & 14.12(08) & 14.02(18) & \nodata & III & - \\
7430 & 43.205430 & 59.868958 & 13.62(02) & 13.28(02) & 13.14(03) & 13.10(01) & 13.06(01) & 13.10(04) & 13.18(11) & \nodata & III & - \\
7431 & 43.205592 & 59.671969 & 14.87(04) & 14.13(04) & 13.91(04) & 13.72(01) & 13.68(01) & 13.53(05) & 13.62(14) & \nodata & III & - \\
7432 & 43.205610 & 60.461646 & 13.72(03) & 13.39(04) & 13.27(04) & 13.22(01) & 13.25(01) & 13.24(07) & 13.09(10) & \nodata & III & - \\
7433 & 43.205814 & 60.584810 & 12.83(03) & 12.47(04) & 12.35(03) & 12.32(01) & 12.25(01) & 12.33(02) & 12.12(05) & \nodata & III & - \\
7434 & 43.205954 & 60.034056 & 15.62(07) & 14.72(07) & 14.76(11) & 14.34(01) & 14.31(02) & 14.18(09) & 14.23(15) & \nodata & III & - \\
7435 & 43.206074 & 59.419587 & 12.87(03) & 12.29(03) & 12.10(02) & 11.84(01) & 11.79(01) & 11.71(02) & 11.75(04) & \nodata & III & - \\
7436 & 43.206087 & 60.468422 & 14.09(03) & 13.86(04) & 13.72(05) & 13.61(01) & 13.53(01) & 13.50(06) & 13.57(13) & \nodata & III & - \\
7437 & 43.206208 & 60.843074 & 12.71(02) & 12.33(03) & 12.22(03) & 12.21(01) & 12.19(01) & 12.13(02) & 12.21(04) & \nodata & III & - \\
7438 & 43.206861 & 59.782535 & 10.33(02) & 9.20(02) & 8.81(02) & 8.64(01) & 8.76(01) & 8.60(01) & 8.58(01) & 8.63(10) & III & - \\
7439 & 43.206896 & 60.682671 & 15.63(05) & 14.57(05) & 13.99(05) & 13.19(01) & 12.95(01) & 12.48(03) & 11.71(07) & \nodata & II & - \\
7440 & 43.206963 & 60.019105 & 13.62(04) & 13.09(05) & 12.98(04) & 12.81(01) & 12.80(01) & 12.66(03) & 12.81(04) & \nodata & III & - \\
7441 & 43.207139 & 60.217124 & 14.02(03) & 13.93(05) & 13.75(05) & 13.65(01) & 13.64(01) & 13.64(06) & 13.56(11) & \nodata & III & - \\
7442 & 43.207300 & 59.694149 & 13.94(02) & 13.00(02) & 12.70(03) & 12.46(01) & 12.53(01) & 12.45(02) & 12.38(05) & \nodata & III & - \\
7443 & 43.207534 & 60.454358 & 8.46(03) & 7.54(03) & 7.18(02) & 7.07(01) & 7.26(01) & 7.08(01) & 7.13(01) & 6.98(03) & III & - \\
7444 & 43.207601 & 60.624926 & 13.02(03) & 12.58(03) & 12.47(03) & 12.48(01) & 12.46(01) & 12.45(03) & 12.66(07) & \nodata & III & - \\
7445 & 43.207802 & 59.594683 & 15.43(05) & 15.26(10) & 14.63(08) & 14.60(02) & 14.47(02) & 14.24(12) & 14.22(18) & \nodata & III & - \\
7446 & 43.207828 & 60.673602 & 16.47(13) & 15.39(12) & 14.44(08) & 13.35(01) & 12.87(01) & 12.53(03) & 11.69(05) & 7.38(05) & II & - \\
7447 & 43.207844 & 59.625839 & 14.71(03) & 13.81(03) & 13.43(04) & 13.20(01) & 13.23(01) & 13.24(04) & 13.19(08) & \nodata & III & - \\
7448 & 43.207940 & 60.150650 & 10.27(02) & 10.10(03) & 10.03(02) & 10.04(01) & 10.03(01) & 10.00(01) & 9.94(01) & 10.44(22) & III & - \\
7449 & 43.208128 & 59.705681 & 12.80(02) & 11.96(02) & 11.69(02) & 11.53(01) & 11.59(01) & 11.47(01) & 11.50(03) & \nodata & III & - \\
7450 & 43.208311 & 60.279579 & 12.29(02) & 11.56(03) & 11.31(02) & 11.20(01) & 11.20(01) & 11.10(01) & 11.08(02) & \nodata & III & - \\
7451 & 43.208591 & 60.063615 & 10.79(02) & 10.10(03) & 9.91(03) & 9.86(01) & 9.91(01) & 9.87(01) & 9.77(01) & 9.60(13) & III & - \\
7452 & 43.208598 & 60.488948 & 13.93(03) & 13.49(04) & 13.35(04) & 13.29(01) & 13.31(01) & 13.22(04) & 13.41(09) & \nodata & III & - \\
7453 & 43.208616 & 59.824932 & 11.46(03) & 11.21(02) & 11.12(02) & 11.10(01) & 11.11(01) & 11.02(01) & 10.99(02) & \nodata & III & - \\
7454 & 43.208765 & 60.020301 & 14.26(04) & 13.48(04) & 13.19(04) & 13.13(01) & 13.06(01) & 12.89(04) & 12.91(05) & \nodata & III & - \\
7455 & 43.208816 & 60.235460 & 12.77(02) & 12.02(03) & 11.79(02) & 11.71(01) & 11.76(01) & 11.67(01) & 11.70(02) & \nodata & III & - \\
7456 & 43.208954 & 60.343413 & 14.31(04) & 14.01(05) & 13.73(05) & 13.74(01) & 13.66(01) & 13.60(06) & 13.64(11) & \nodata & III & - \\
7457 & 43.209019 & 59.650654 & 14.76(03) & 14.03(03) & 13.81(05) & 13.75(01) & 13.76(01) & 13.72(08) & 13.42(14) & \nodata & III & - \\
7458 & 43.209036 & 60.067443 & 13.60(03) & 13.21(04) & 13.12(04) & 13.06(01) & 13.08(01) & 13.13(04) & 13.11(09) & \nodata & III & - \\
7459 & 43.209163 & 60.639476 & 13.71(02) & 13.34(04) & 13.10(03) & 13.03(01) & 12.97(01) & 12.97(05) & 12.75(11) & \nodata & III & - \\
7460 & 43.209266 & 60.897387 & 12.73(02) & 11.74(03) & 11.41(03) & 11.28(01) & 11.26(01) & 11.19(01) & 11.14(02) & \nodata & III & - \\
7461 & 43.209370 & 60.370459 & 13.36(02) & 12.73(03) & 12.53(03) & 12.44(01) & 12.44(01) & 12.42(03) & 12.48(04) & \nodata & III & - \\
7462 & 43.209635 & 59.953044 & 12.54(02) & 12.40(02) & 12.27(02) & 12.27(01) & 12.27(01) & 12.36(05) & 12.25(07) & \nodata & III & - \\
7463 & 43.209637 & 60.332170 & 13.45(03) & 13.01(03) & 12.81(03) & 12.76(01) & 12.71(01) & 12.76(03) & 12.72(07) & \nodata & III & - \\
7464 & 43.209815 & 59.469877 & 13.91(03) & 12.98(03) & 12.67(02) & 12.44(01) & 12.48(01) & 12.38(04) & 12.53(06) & \nodata & III & - \\
7465 & 43.210015 & 59.830649 & 14.33(03) & 13.81(03) & 13.65(04) & 13.62(01) & 13.61(01) & 13.59(07) & 13.36(13) & \nodata & III & - \\
7466 & 43.210150 & 60.511968 & 14.37(04) & 14.06(04) & 13.95(06) & 13.94(01) & 13.95(02) & 13.95(08) & 13.52(13) & \nodata & III & - \\
7467 & 43.210459 & 59.774918 & 14.62(04) & 14.04(04) & 13.94(05) & 13.86(01) & 13.88(01) & 13.93(08) & 13.64(15) & \nodata & III & - \\
7468 & 43.210520 & 60.858566 & 14.30(03) & 13.37(03) & 13.12(04) & 12.87(01) & 12.86(01) & 12.77(04) & 12.84(07) & \nodata & III & - \\
7469 & 43.210829 & 61.199659 & 15.13(05) & 14.06(05) & 13.72(05) & 13.53(01) & 13.40(01) & 13.46(05) & 13.60(16) & \nodata & III & - \\
7470 & 43.211155 & 59.859793 & 9.77(02) & 8.61(02) & \nodata & 8.07(01) & 8.28(01) & 8.10(01) & 7.99(01) & 7.88(05) & III & - \\
7471 & 43.211789 & 60.097380 & 15.23(06) & 14.89(08) & 14.62(10) & 14.55(02) & 14.55(02) & 14.44(12) & 14.49(20) & \nodata & III & - \\
7472 & 43.211850 & 59.999312 & 14.87(04) & 14.22(05) & 13.91(05) & 13.94(01) & 13.82(01) & 13.76(06) & 13.98(10) & \nodata & III & - \\
7473 & 43.212059 & 59.789701 & 12.91(03) & 12.08(03) & 11.81(02) & 11.62(01) & 11.63(01) & 11.54(01) & 11.52(05) & \nodata & III & - \\
7474 & 43.212339 & 60.557444 & 13.63(03) & 13.08(04) & 12.92(03) & 12.93(01) & 12.91(01) & 12.90(04) & 12.87(15) & \nodata & III & - \\
7475 & 43.212677 & 60.172202 & 14.72(04) & 14.48(05) & 14.21(07) & 14.13(01) & 14.12(01) & 13.92(08) & 13.86(11) & \nodata & III & - \\
7476 & 43.212921 & 60.458259 & 13.49(03) & 12.79(03) & 12.56(03) & 12.38(01) & 12.31(01) & 12.33(05) & 12.31(05) & \nodata & III & - \\
7477 & 43.213332 & 60.891202 & 14.95(05) & 14.51(06) & 14.15(07) & 14.15(01) & 14.07(01) & 14.12(10) & 13.96(17) & \nodata & III & - \\
7478 & 43.213341 & 59.732046 & 12.81(02) & 12.60(02) & 12.43(02) & 12.42(01) & 12.36(01) & 12.31(04) & 12.25(12) & \nodata & III & - \\
7479 & 43.213370 & 60.397409 & 12.63(02) & 11.71(03) & 11.40(02) & 11.20(01) & 11.22(01) & 11.10(01) & 11.06(02) & \nodata & III & - \\
7480 & 43.213830 & 59.901021 & 13.27(04) & 12.78(04) & \nodata & 12.35(01) & 12.30(01) & 12.18(04) & 11.81(13) & \nodata & III & - \\
7481 & 43.214066 & 60.915021 & 14.16(03) & 13.74(04) & 13.69(05) & 13.58(01) & 13.63(01) & 13.42(06) & 13.50(13) & \nodata & III & - \\
7482 & 43.214370 & 60.451384 & 12.20(03) & 11.71(03) & 11.55(02) & 11.58(01) & 11.54(01) & 11.44(03) & 11.51(05) & \nodata & III & - \\
7483 & 43.214939 & 60.734342 & 12.74(02) & 12.29(03) & 12.04(03) & 11.91(01) & 11.85(01) & 11.79(03) & 11.78(08) & \nodata & III & - \\
7484 & 43.215230 & 60.358517 & 11.89(02) & 11.05(03) & 10.82(02) & 10.68(01) & 10.74(01) & 10.74(01) & 10.61(01) & \nodata & III & - \\
7485 & 43.215320 & 60.361981 & 12.87(03) & 12.47(03) & 12.37(03) & 12.35(01) & 12.33(01) & 12.28(02) & 12.22(05) & \nodata & III & - \\
7486 & 43.215331 & 60.531749 & 14.50(03) & 13.65(04) & 13.42(04) & 13.24(01) & 13.32(01) & 13.12(05) & 12.99(07) & \nodata & III & - \\
7487 & 43.215403 & 60.481190 & 11.66(02) & 10.87(03) & 10.65(02) & 10.53(01) & 10.61(01) & 10.50(01) & 10.49(01) & \nodata & III & - \\
7488 & 43.215486 & 59.722072 & 14.25(03) & 13.61(03) & 13.39(03) & 13.37(01) & 13.39(01) & 13.33(05) & 13.17(12) & \nodata & III & - \\
7489 & 43.215711 & 61.008169 & 10.29(02) & 9.11(03) & 8.75(02) & 8.54(01) & 8.63(01) & 8.44(01) & 8.41(01) & 10.20(93) & III & - \\
7490 & 43.215929 & 60.699708 & 13.07(03) & 12.68(03) & 12.50(03) & 12.49(01) & 12.46(01) & 12.42(04) & 12.22(16) & \nodata & III & - \\
7491 & 43.216252 & 59.540597 & 14.30(03) & 14.00(04) & 13.87(05) & 13.68(01) & 13.65(01) & 13.51(06) & 13.50(13) & \nodata & III & - \\
7492 & 43.216302 & 60.372926 & 14.56(03) & 13.82(04) & 13.60(04) & 13.40(01) & 13.36(01) & 13.32(04) & 13.29(07) & \nodata & III & - \\
7493 & 43.216445 & 60.521628 & 15.02(04) & 14.26(05) & 14.08(06) & 13.84(01) & 13.82(01) & 13.89(08) & 13.79(16) & \nodata & III & - \\
7494 & 43.216527 & 60.610214 & 15.77(08) & 14.55(06) & 13.81(05) & 13.03(01) & 12.78(01) & 12.54(04) & 12.22(08) & \nodata & II & - \\
7495 & 43.217123 & 60.110963 & 12.60(02) & 12.43(03) & 12.36(03) & 12.32(01) & 12.31(01) & 12.34(02) & 12.29(04) & \nodata & III & - \\
7496 & 43.217275 & 60.255225 & 14.21(03) & 13.78(05) & 13.52(04) & 13.40(01) & 13.39(01) & 13.36(04) & 13.23(08) & \nodata & III & - \\
7497 & 43.217413 & 60.477955 & 11.41(02) & 10.43(03) & 10.12(02) & 9.99(01) & 10.07(01) & 10.01(01) & 9.90(01) & \nodata & III & - \\
7498 & 43.217524 & 59.789399 & 13.66(04) & 12.92(04) & 12.63(03) & 12.51(01) & 12.50(01) & 12.40(05) & 12.19(09) & \nodata & III & - \\
7499 & 43.218052 & 60.365200 & 12.22(02) & 11.58(03) & 11.32(02) & 11.23(01) & 11.19(01) & 11.12(01) & 11.14(02) & \nodata & III & - \\
7500 & 43.218383 & 61.072782 & 13.71(03) & 13.38(04) & 13.24(04) & 13.07(01) & 13.13(01) & 13.01(05) & 13.36(12) & \nodata & III & - \\
7501 & 43.218574 & 59.659864 & 14.57(03) & 13.95(03) & 13.77(04) & 13.68(01) & 13.72(01) & 13.56(06) & 13.63(09) & \nodata & III & - \\
7502 & 43.218860 & 61.159110 & 8.87(04) & 7.20(04) & 6.36(03) & 5.95(01) & 5.87(01) & 5.79(01) & 5.40(01) & 5.04(02) & III & - \\
7503 & 43.219124 & 61.148228 & 12.84(02) & 11.93(03) & 11.61(03) & 11.43(01) & 11.40(01) & 11.31(01) & 11.26(03) & \nodata & III & - \\
7504 & 43.219340 & 59.416426 & 15.29(05) & 14.37(04) & 13.96(04) & 13.79(01) & 13.79(01) & 13.82(10) & 13.68(12) & \nodata & III & - \\
7505 & 43.219349 & 60.283523 & 14.16(03) & 13.77(04) & 13.68(05) & 13.52(01) & 13.52(01) & 13.51(05) & 13.50(09) & \nodata & III & - \\
7506 & 43.219358 & 60.562245 & 15.40(06) & 14.32(05) & 13.64(05) & 12.78(01) & 12.41(01) & 12.19(02) & 12.11(06) & 9.10(12) & TD & - \\
7507 & 43.219840 & 59.666211 & 14.48(03) & 14.09(04) & 13.93(05) & 13.87(01) & 13.89(01) & 13.75(06) & 14.08(18) & \nodata & III & - \\
7508 & 43.220014 & 60.375647 & 13.79(02) & 13.46(04) & 13.27(04) & 13.17(01) & 13.13(01) & 13.08(04) & 13.23(06) & \nodata & III & - \\
7509 & 43.220067 & 60.878597 & 14.06(03) & 13.74(04) & 13.38(03) & 13.35(01) & 13.33(01) & 13.53(06) & 13.41(09) & \nodata & III & - \\
7510 & 43.220110 & 59.716756 & 10.20(02) & 9.62(02) & 9.46(02) & 9.44(01) & 9.49(01) & 9.47(01) & 9.38(01) & 9.64(14) & III & - \\
7511 & 43.220311 & 60.004220 & 14.89(04) & 14.43(05) & 14.15(07) & 14.07(01) & 14.12(02) & 14.24(09) & 14.35(16) & \nodata & III & - \\
7512 & 43.221224 & 60.583936 & 11.79(02) & 11.05(03) & 10.78(02) & 10.63(01) & 10.68(01) & 10.58(01) & 10.63(03) & \nodata & III & - \\
7513 & 43.221849 & 59.725685 & 13.77(02) & 12.91(02) & 12.62(02) & 12.45(01) & 12.39(01) & 12.40(02) & 12.31(04) & \nodata & III & - \\
7514 & 43.222034 & 59.592973 & 11.07(02) & 10.88(02) & 10.78(02) & 10.76(01) & 10.72(01) & 10.70(01) & 10.70(01) & \nodata & III & - \\
7515 & 43.222223 & 60.644677 & 11.06(02) & 10.81(03) & 10.75(02) & 10.78(01) & 10.75(01) & 10.72(01) & 10.76(01) & \nodata & III & - \\
7516 & 43.222490 & 60.315785 & 15.05(04) & 14.70(07) & 14.65(10) & 14.49(01) & 14.44(02) & 14.61(13) & 14.13(14) & \nodata & III & - \\
7517 & 43.222696 & 59.989448 & 14.99(04) & 14.49(05) & 14.27(07) & 14.20(01) & 14.19(02) & 14.27(09) & 14.03(15) & \nodata & III & - \\
7518 & 43.222852 & 59.533144 & 12.16(02) & 11.91(02) & 11.77(02) & 11.74(01) & 11.68(01) & 11.65(02) & 11.64(02) & \nodata & III & - \\
7519 & 43.222927 & 59.473175 & 14.48(03) & 14.21(04) & 14.05(05) & 14.01(01) & 13.97(02) & 13.78(08) & 13.81(12) & \nodata & III & - \\
7520 & 43.222937 & 59.997526 & 12.78(03) & 12.46(03) & 12.37(03) & 12.35(01) & 12.28(01) & 12.42(03) & 12.34(04) & \nodata & III & - \\
7521 & 43.223032 & 60.102604 & 15.26(05) & 14.49(06) & 14.21(07) & 14.00(01) & 13.89(01) & 13.83(06) & 13.91(16) & \nodata & III & - \\
7522 & 43.223047 & 60.601259 & 15.99(08) & 14.97(07) & 14.45(09) & 13.74(01) & 13.32(01) & 12.92(04) & 12.27(08) & \nodata & II & - \\
7523 & 43.223251 & 59.419411 & 13.83(03) & 13.36(03) & 13.26(03) & 13.05(01) & 13.17(01) & 13.27(06) & 13.32(09) & \nodata & III & - \\
7524 & 43.223589 & 59.526114 & 13.69(03) & 13.28(03) & 13.16(03) & 13.24(01) & 13.14(01) & 13.12(05) & 13.06(08) & \nodata & III & - \\
7525 & 43.223714 & 60.107167 & 15.10(05) & 14.74(07) & 14.63(09) & 14.55(01) & 14.52(02) & 14.71(13) & 14.67(20) & \nodata & III & - \\
7526 & 43.224155 & 60.949782 & 13.32(03) & 12.35(03) & 11.96(03) & 11.70(01) & 11.66(01) & 11.60(02) & 11.50(05) & \nodata & III & - \\
7527 & 43.224170 & 59.957288 & 13.05(03) & 12.74(03) & 12.58(03) & 12.51(01) & 12.42(01) & 12.43(02) & 12.51(06) & \nodata & III & - \\
7528 & 43.224204 & 59.807843 & 14.22(03) & 13.93(04) & 13.76(04) & 13.74(01) & 13.73(01) & 13.84(08) & 13.35(13) & \nodata & III & - \\
7529 & 43.224260 & 60.713569 & 14.58(04) & 13.37(04) & 12.94(03) & 12.20(01) & 11.79(01) & 11.33(02) & 10.70(08) & 7.95(22) & II & - \\
7530 & 43.224321 & 61.084210 & 13.47(03) & 13.14(04) & 13.03(04) & 12.88(01) & 12.92(01) & 12.89(05) & 13.03(12) & \nodata & III & - \\
7531 & 43.224423 & 60.911823 & 12.78(02) & 12.61(03) & 12.52(03) & 12.53(01) & 12.51(01) & 12.41(03) & 12.60(09) & \nodata & III & - \\
7532 & 43.224486 & 60.267230 & 12.12(02) & 11.96(03) & 11.90(02) & 11.88(01) & 11.86(01) & 11.86(02) & 11.75(03) & 10.13(17) & TD & - \\
7533 & 43.224736 & 60.951166 & 12.64(04) & 11.54(05) & 11.16(04) & 10.94(01) & 10.94(01) & 10.84(01) & 10.74(04) & \nodata & III & - \\
7534 & 43.224768 & 60.348648 & 14.30(04) & 13.92(05) & 13.68(05) & 13.37(01) & 13.35(01) & 13.38(05) & 13.32(10) & \nodata & III & - \\
7535 & 43.224821 & 59.571092 & 13.98(03) & 13.54(03) & 13.38(04) & 13.22(01) & 13.20(01) & 13.18(04) & 13.07(09) & \nodata & III & - \\
7536 & 43.224865 & 59.747036 & 10.90(02) & 10.23(02) & 10.05(02) & 9.96(01) & 10.05(01) & 9.94(01) & 9.91(02) & \nodata & III & - \\
7537 & 43.225002 & 60.392470 & 13.41(03) & 13.12(04) & 12.93(03) & 12.96(01) & 12.90(01) & 12.93(04) & 13.05(06) & \nodata & III & - \\
7538 & 43.225061 & 60.535968 & 13.56(03) & 13.14(03) & 13.04(04) & 12.92(01) & 12.90(01) & 12.83(03) & 12.83(05) & \nodata & III & - \\
7539 & 43.225365 & 60.754005 & 15.68(06) & 14.57(05) & 13.86(05) & 13.11(01) & 12.69(01) & 12.35(03) & 11.44(05) & 8.76(11) & II & - \\
7540 & 43.225372 & 60.399918 & 14.74(04) & 14.27(05) & 14.05(06) & 14.08(01) & 14.07(02) & 13.98(08) & 13.90(15) & \nodata & III & - \\
7541 & 43.225521 & 59.653076 & 11.17(02) & 10.84(02) & 10.74(02) & 10.74(01) & 10.77(01) & 10.75(01) & 10.69(02) & \nodata & III & - \\
7542 & 43.225548 & 60.071890 & 14.36(03) & 13.99(04) & 13.82(06) & 13.74(01) & 13.67(01) & 13.82(07) & 14.17(14) & \nodata & III & - \\
7543 & 43.225770 & 60.498962 & 14.72(04) & 14.23(05) & 14.15(06) & 14.07(01) & 14.05(02) & 14.13(06) & 13.69(11) & \nodata & III & - \\
7544 & 43.225940 & 60.298376 & 10.03(02) & 9.42(03) & 9.24(02) & 9.20(01) & 9.21(01) & 9.17(01) & 9.09(01) & 9.19(11) & III & - \\
7545 & 43.225987 & 59.489173 & 13.77(03) & 13.39(04) & 13.24(04) & 13.11(01) & 13.09(01) & 13.16(05) & 13.04(07) & \nodata & III & - \\
7546 & 43.226163 & 61.240815 & 14.02(03) & 13.14(04) & 12.87(03) & 12.70(01) & 12.69(01) & 12.60(04) & 12.77(08) & \nodata & III & - \\
7547 & 43.226286 & 59.423732 & 13.63(03) & 13.20(03) & 13.04(03) & 12.91(01) & 12.52(01) & 12.74(03) & 12.86(06) & \nodata & III & - \\
7548 & 43.226363 & 60.148557 & 13.42(02) & 13.07(03) & 12.95(03) & 12.84(01) & 12.80(01) & 12.71(03) & 12.67(06) & \nodata & III & - \\
7549 & 43.226425 & 60.785911 & 14.29(03) & 12.95(03) & 12.50(03) & 12.20(01) & 12.20(01) & 12.12(02) & 12.07(06) & \nodata & III & - \\
7550 & 43.226476 & 61.043057 & 15.23(05) & 14.21(06) & 13.70(05) & 13.53(01) & 13.50(01) & 13.57(07) & 12.93(10) & \nodata & III & - \\
7551 & 43.226538 & 59.913557 & 13.83(03) & 13.17(03) & 12.95(03) & 12.89(01) & 12.91(01) & 12.84(03) & 12.38(08) & \nodata & III & - \\
7552 & 43.227348 & 60.518430 & 14.91(05) & 14.39(06) & 14.00(07) & 14.06(01) & 14.06(02) & 14.28(11) & 13.90(15) & \nodata & III & - \\
7553 & 43.227409 & 59.412073 & 14.22(03) & 13.70(03) & 13.45(04) & 13.28(01) & 13.19(01) & 13.25(07) & 13.06(08) & \nodata & III & - \\
7554 & 43.228240 & 60.332207 & 14.00(03) & 13.07(03) & 12.74(03) & 12.57(01) & 12.56(01) & 12.56(02) & 12.45(06) & \nodata & III & - \\
7555 & 43.228348 & 60.276991 & 12.17(03) & 11.94(03) & 11.85(03) & 11.82(01) & 11.81(01) & 11.77(02) & 11.86(03) & \nodata & III & - \\
7556 & 43.228380 & 60.410935 & 15.32(04) & 14.78(06) & 14.23(07) & 13.59(01) & 12.99(01) & 12.73(03) & 12.17(05) & \nodata & II & - \\
7557 & 43.228523 & 60.637325 & 10.07(02) & 9.93(03) & 9.86(02) & 9.85(01) & 9.86(01) & 9.89(01) & 9.83(01) & 8.84(11) & III & - \\
7558 & 43.228960 & 60.586095 & 13.36(03) & 12.94(03) & 12.70(03) & 12.52(01) & 12.43(01) & 12.34(02) & 12.15(07) & \nodata & III & - \\
7559 & 43.229002 & 61.003387 & 12.73(02) & 12.30(03) & 12.03(03) & 11.90(01) & 11.85(01) & 11.73(04) & 11.37(11) & \nodata & III & - \\
7560 & 43.229261 & 60.287291 & 16.33(11) & 15.53(12) & 15.00(13) & 14.75(02) & 14.63(02) & 14.45(12) & 14.38(19) & \nodata & III & - \\
7561 & 43.229759 & 59.996976 & 10.67(02) & 10.10(03) & 9.94(03) & 9.91(01) & 9.97(01) & 9.90(01) & 9.84(01) & \nodata & III & - \\
7562 & 43.230003 & 59.514865 & 11.43(02) & 11.07(02) & 10.95(02) & 10.91(01) & 10.93(01) & 10.88(01) & 10.85(01) & \nodata & III & - \\
7563 & 43.230243 & 60.423745 & 12.10(02) & 11.39(03) & 11.17(02) & 11.10(01) & 11.16(01) & 11.11(01) & 11.00(01) & \nodata & III & - \\
7564 & 43.230354 & 60.808642 & 14.21(03) & 13.70(04) & 13.51(04) & 13.54(01) & 13.63(01) & 13.37(05) & 13.06(12) & \nodata & III & - \\
7565 & 43.230455 & 61.160956 & 11.27(02) & 10.68(03) & 10.48(02) & 10.43(01) & 10.47(01) & 10.41(03) & 10.36(04) & \nodata & III & - \\
7566 & 43.230703 & 59.648066 & 14.26(03) & 13.33(02) & 13.04(03) & 12.83(01) & 12.80(01) & 12.75(03) & 12.78(06) & \nodata & III & - \\
7567 & 43.230848 & 60.646033 & 13.31(04) & 12.97(05) & 12.85(04) & 12.74(01) & 12.72(01) & 12.65(03) & 12.73(08) & \nodata & III & - \\
7568 & 43.230850 & 59.786457 & 13.45(02) & 13.23(03) & 13.12(03) & 13.10(01) & 13.09(01) & 13.03(04) & 13.17(07) & \nodata & III & - \\
7569 & 43.231032 & 60.342588 & 12.20(03) & 12.03(04) & 11.92(03) & 11.89(01) & 11.87(01) & 11.87(02) & 11.89(05) & \nodata & III & - \\
7570 & 43.231058 & 60.836201 & 14.04(03) & 12.84(03) & 12.42(03) & 12.21(01) & 12.07(01) & 11.95(02) & 11.90(02) & \nodata & III & - \\
7571 & 43.231066 & 60.609539 & 12.85(02) & 12.18(03) & 12.00(02) & 11.90(01) & 11.97(01) & 11.89(02) & 11.90(08) & \nodata & III & - \\
7572 & 43.231075 & 60.429834 & 12.76(03) & 11.94(03) & 11.71(02) & 11.62(01) & 11.62(01) & 11.59(02) & 11.48(02) & \nodata & III & - \\
7573 & 43.231480 & 61.184773 & 15.32(06) & \nodata & \nodata & 14.25(01) & 14.19(02) & 14.32(12) & 13.81(15) & \nodata & III & - \\
7574 & 43.231540 & 60.724055 & 13.83(03) & 13.14(03) & 12.95(03) & 12.88(01) & 12.90(01) & 12.79(04) & 12.85(10) & \nodata & III & - \\
7575 & 43.231564 & 60.340335 & 13.28(06) & 12.57(05) & 12.29(04) & 12.13(01) & 12.19(01) & 12.22(02) & 12.19(05) & \nodata & III & - \\
7576 & 43.231747 & 59.644321 & 14.35(03) & 13.91(03) & 13.70(04) & 13.59(01) & 13.57(02) & 13.56(05) & 13.75(12) & \nodata & III & - \\
7577 & 43.231760 & 60.818436 & 13.92(03) & 13.24(04) & 12.84(03) & 12.66(01) & 12.57(01) & 12.56(03) & 12.48(06) & \nodata & III & - \\
7578 & 43.231849 & 60.416723 & 13.75(03) & 13.50(04) & 13.36(04) & 13.25(01) & 13.24(01) & 13.29(04) & 13.06(06) & \nodata & III & - \\
7579 & 43.232295 & 60.509838 & 17.18(23) & 15.64(12) & 15.02(13) & 14.23(01) & 13.96(01) & 13.95(09) & 13.15(19) & \nodata & III & - \\
7580 & 43.232311 & 60.338564 & 13.59(03) & 13.28(03) & 13.15(03) & 13.10(01) & 13.07(01) & 13.08(04) & 12.95(07) & \nodata & III & - \\
7581 & 43.232725 & 59.636366 & 12.69(02) & 12.46(02) & 12.33(02) & 12.25(01) & 12.26(01) & 12.23(02) & 12.27(04) & \nodata & III & - \\
7582 & 43.232763 & 60.750182 & 16.04(08) & 15.23(10) & 14.78(11) & 14.43(01) & 14.16(02) & 14.09(11) & 13.17(10) & \nodata & III & - \\
7583 & 43.232863 & 60.408569 & 15.22(06) & 14.81(07) & 14.58(10) & 14.63(02) & 14.53(03) & 14.58(10) & 14.32(19) & \nodata & III & - \\
7584 & 43.233593 & 60.899071 & 14.61(04) & 14.24(05) & 14.08(07) & 13.93(01) & 13.85(01) & 14.01(07) & 13.69(11) & \nodata & III & - \\
7585 & 43.233679 & 60.440224 & 13.46(04) & 13.01(04) & 12.84(04) & 12.63(01) & 12.62(01) & 12.52(02) & 12.50(05) & \nodata & III & - \\
7586 & 43.233876 & 60.622259 & 14.76(04) & 13.96(05) & \nodata & 12.58(01) & 12.12(01) & 11.65(02) & 10.89(04) & 8.31(10) & II & - \\
7587 & 43.233949 & 60.191585 & 13.12(03) & 12.88(03) & 12.78(03) & 12.71(01) & 12.63(01) & 12.77(03) & 12.76(04) & \nodata & III & - \\
7588 & 43.234109 & 60.051982 & 14.43(04) & 14.03(04) & 13.91(06) & 13.70(01) & 13.68(01) & 13.45(04) & 13.79(14) & \nodata & III & - \\
7589 & 43.234150 & 60.543497 & 16.02(10) & 15.04(09) & 14.60(10) & 13.73(01) & 13.36(01) & 13.02(04) & 12.52(06) & 10.37(26) & II & - \\
7590 & 43.234216 & 60.375757 & \nodata & \nodata & \nodata & 14.76(02) & 14.65(02) & 14.24(08) & 14.23(14) & \nodata & III & - \\
7591 & 43.234414 & 61.238230 & 10.04(02) & 8.75(03) & 8.30(02) & 8.09(01) & 8.15(01) & 7.93(01) & 7.98(01) & 7.94(06) & III & - \\
7592 & 43.234435 & 60.392920 & 15.13(04) & 14.90(07) & 14.74(10) & 14.58(01) & 14.53(02) & 14.60(11) & 14.27(20) & \nodata & III & - \\
7593 & 43.234548 & 60.646120 & 13.85(03) & 13.32(04) & 13.15(04) & 13.05(02) & 13.08(02) & 12.95(05) & 13.19(11) & \nodata & III & - \\
7594 & 43.234615 & 60.466304 & 14.71(13) & 14.30(12) & 14.21(10) & 13.89(02) & 13.67(02) & 13.55(15) & 13.68(12) & \nodata & III & - \\
7595 & 43.234663 & 59.547833 & 15.09(04) & 14.44(05) & 14.21(06) & 14.27(02) & 14.22(02) & 14.27(10) & 14.10(17) & \nodata & III & - \\
7596 & 43.234704 & 59.720402 & 14.52(03) & 14.16(04) & 13.96(05) & 13.87(01) & 13.83(01) & 13.83(07) & 13.68(20) & \nodata & III & - \\
7597 & 43.234780 & 59.879231 & 12.74(03) & 12.34(03) & 12.21(03) & 12.18(01) & 12.13(01) & 12.13(03) & 12.10(08) & \nodata & III & - \\
7598 & 43.234861 & 60.097732 & 13.60(03) & 13.48(04) & 13.38(04) & 13.14(01) & 13.11(01) & 13.07(04) & 13.09(05) & \nodata & III & - \\
7599 & 43.234866 & 60.378234 & 15.65(07) & 14.86(08) & 14.41(08) & 14.04(01) & 13.87(01) & 13.56(05) & 13.02(06) & \nodata & II & - \\
7600 & 43.234947 & 59.424987 & 13.77(02) & 12.85(02) & 12.50(02) & 12.31(01) & 12.34(01) & 12.15(02) & 12.29(04) & \nodata & III & - \\
7601 & 43.234975 & 60.570854 & 14.99(04) & 14.14(04) & 13.87(05) & 13.73(01) & 13.80(02) & 13.65(07) & 13.84(15) & \nodata & III & - \\
7602 & 43.235109 & 60.133374 & 14.04(03) & 13.65(04) & 13.53(04) & 13.48(01) & 13.56(01) & 13.44(05) & 13.32(07) & \nodata & III & - \\
7603 & 43.235132 & 60.651560 & 14.00(03) & 13.52(03) & 13.43(03) & 13.42(01) & 13.35(01) & 13.41(05) & 13.60(14) & \nodata & III & - \\
7604 & 43.235810 & 60.380437 & 14.91(05) & 14.49(06) & 14.13(06) & 14.18(01) & 14.04(02) & 14.11(10) & 14.46(19) & \nodata & III & - \\
7605 & 43.235879 & 59.433122 & 13.85(03) & 13.62(03) & 13.49(03) & 13.39(01) & 13.42(01) & 13.51(05) & 13.27(09) & \nodata & III & - \\
7606 & 43.235959 & 59.676112 & 14.83(03) & 14.26(03) & 14.01(05) & 13.96(01) & 14.00(02) & 13.70(06) & 13.39(13) & \nodata & III & - \\
7607 & 43.236204 & 60.615682 & 14.77(05) & 13.79(05) & 13.39(04) & 13.11(01) & 13.12(01) & 12.85(04) & 12.62(14) & \nodata & III & - \\
7608 & 43.236418 & 59.863638 & 13.95(03) & 13.80(03) & 13.55(03) & 13.48(01) & 13.53(01) & 13.37(05) & 12.93(11) & \nodata & III & - \\
7609 & 43.236665 & 60.280388 & 14.36(03) & 13.96(04) & 13.68(05) & 13.69(01) & 13.71(02) & 13.75(06) & 13.46(09) & \nodata & III & - \\
7610 & 43.236682 & 60.556380 & 13.28(03) & 12.44(03) & 11.84(02) & 11.00(01) & 10.68(01) & 10.44(01) & 9.57(01) & 7.24(04) & II & - \\
7611 & 43.236769 & 59.641089 & 10.62(02) & 9.86(02) & 9.60(02) & 9.54(01) & 9.58(01) & 9.57(01) & 9.46(01) & 9.40(10) & III & - \\
7612 & 43.236927 & 60.182732 & 13.29(03) & 12.47(04) & 12.15(03) & 12.00(01) & 12.12(01) & 11.98(02) & 11.89(02) & \nodata & III & - \\
7613 & 43.237146 & 61.123632 & 14.00(03) & 12.88(03) & 12.47(03) & 12.24(01) & 12.23(01) & 12.15(03) & 12.25(07) & \nodata & III & - \\
7614 & 43.237166 & 59.440722 & 13.82(03) & 13.34(04) & 13.28(04) & 13.17(01) & 13.15(01) & 12.99(05) & 13.26(11) & \nodata & III & - \\
7615 & 43.237209 & 60.084119 & 14.59(04) & 14.02(05) & 13.87(06) & 13.73(01) & 13.82(01) & 13.62(06) & 13.91(13) & \nodata & III & - \\
7616 & 43.237717 & 60.019545 & 12.42(02) & 11.30(03) & 10.98(03) & 10.74(01) & 10.80(01) & 10.70(01) & 10.65(01) & \nodata & III & - \\
7617 & 43.237747 & 59.534239 & 14.15(03) & 13.71(03) & 13.58(04) & 13.43(01) & 13.45(01) & 13.48(06) & 13.47(09) & \nodata & III & - \\
7618 & 43.237808 & 59.717845 & 14.38(03) & 13.78(03) & 13.66(04) & 13.60(01) & 13.59(01) & 13.52(06) & 13.45(17) & \nodata & III & - \\
7619 & 43.237890 & 59.627737 & 14.61(04) & 14.04(04) & 13.91(05) & 13.61(01) & 13.57(01) & 13.60(05) & 13.18(09) & \nodata & III & - \\
7620 & 43.238006 & 60.282233 & 12.67(03) & 12.35(03) & 12.18(03) & 12.17(01) & 12.13(01) & 12.18(02) & 12.15(04) & \nodata & III & - \\
7621 & 43.238453 & 60.842104 & 14.49(04) & 13.96(06) & 13.57(05) & 13.27(01) & 13.21(01) & 13.11(05) & 13.08(07) & \nodata & III & - \\
7622 & 43.238623 & 60.091223 & 14.14(04) & 13.94(05) & 13.78(05) & 13.71(01) & 13.68(01) & 13.64(06) & 13.65(09) & \nodata & III & - \\
7623 & 43.238777 & 60.161317 & 13.47(03) & 12.93(04) & 12.79(03) & 12.72(01) & 12.85(01) & 12.64(03) & 12.57(05) & \nodata & III & - \\
7624 & 43.239235 & 59.556622 & 14.49(03) & 14.01(04) & 13.84(05) & 13.84(01) & 13.78(01) & 13.80(07) & 13.62(11) & \nodata & III & - \\
7625 & 43.239283 & 60.955156 & 13.25(02) & 12.35(03) & 12.05(03) & 11.85(01) & 11.84(01) & 11.79(02) & 11.85(06) & \nodata & III & - \\
7626 & 43.239523 & 60.122612 & 14.07(03) & 13.81(04) & 13.62(04) & 13.56(01) & 13.54(01) & 13.47(06) & 13.68(10) & \nodata & III & - \\
7627 & 43.239780 & 60.466746 & 10.53(03) & 10.14(03) & 10.01(03) & 10.12(01) & 10.11(01) & 10.04(01) & 10.05(01) & \nodata & III & - \\
7628 & 43.239886 & 60.471323 & 6.61(03) & 6.58(05) & 6.53(03) & 6.65(01) & 6.60(01) & 6.56(01) & 6.57(01) & 6.60(04) & III & - \\
7629 & 43.240046 & 61.216287 & 12.70(02) & 12.35(03) & 12.27(03) & 12.23(01) & 12.11(01) & 12.10(02) & 12.14(05) & \nodata & III & - \\
7630 & 43.240065 & 59.895833 & 11.62(02) & 10.88(02) & 10.68(02) & 10.59(01) & 10.60(01) & 10.51(01) & 10.51(06) & \nodata & III & - \\
7631 & 43.240298 & 60.165539 & 14.35(04) & 13.96(05) & 13.76(05) & 13.64(01) & 13.62(01) & 13.69(06) & 13.67(09) & \nodata & III & - \\
7632 & 43.240402 & 61.207659 & 14.15(04) & 13.63(04) & 13.31(04) & 13.01(01) & 12.96(01) & 12.97(04) & 12.77(08) & \nodata & III & - \\
7633 & 43.240523 & 60.554112 & 11.55(02) & 10.81(03) & 10.57(02) & 10.48(01) & 10.52(01) & 10.47(01) & 10.38(01) & \nodata & III & - \\
7634 & 43.240597 & 60.929204 & 14.93(05) & 14.01(04) & \nodata & 13.38(01) & 13.38(01) & 13.21(13) & 12.21(13) & \nodata & III & - \\
7635 & 43.240607 & 59.988389 & 14.72(04) & 14.36(06) & 14.11(07) & 14.04(02) & 14.05(02) & 14.04(09) & 13.77(15) & \nodata & III & - \\
7636 & 43.240769 & 60.687969 & 12.04(03) & 11.06(03) & \nodata & 10.47(01) & 10.51(01) & 10.47(01) & 10.38(01) & \nodata & III & - \\
7637 & 43.240845 & 59.652288 & 15.32(05) & 14.57(06) & 14.20(07) & 14.05(01) & 14.06(02) & 13.86(08) & 13.30(09) & \nodata & III & - \\
7638 & 43.241059 & 59.458697 & 15.06(04) & 14.45(04) & 14.28(06) & 14.22(01) & 14.18(02) & 14.08(09) & 13.98(13) & \nodata & III & - \\
7639 & 43.241146 & 60.976067 & 12.80(02) & 12.33(03) & 11.99(03) & 11.69(01) & 11.57(01) & 11.38(02) & 10.99(06) & \nodata & III & - \\
7640 & 43.241278 & 59.863947 & 13.60(03) & 12.88(03) & 12.72(03) & 12.66(01) & 12.67(01) & 12.68(03) & 12.84(14) & \nodata & III & - \\
7641 & 43.241461 & 59.700057 & 12.29(03) & \nodata & 11.12(06) & 11.01(01) & 11.03(01) & 11.02(01) & 10.85(02) & \nodata & III & - \\
7642 & 43.241462 & 59.954322 & 14.08(03) & 13.44(04) & 13.32(04) & 13.18(01) & 13.27(01) & 13.22(04) & 13.05(07) & \nodata & III & - \\
7643 & 43.241726 & 60.539765 & 14.05(02) & 13.62(04) & 13.48(04) & 13.37(01) & 13.45(01) & 13.42(05) & 13.27(08) & \nodata & III & - \\
7644 & 43.241984 & 59.780179 & 14.27(03) & 13.98(04) & 13.79(04) & 13.92(01) & 13.86(01) & 13.95(08) & 14.22(19) & \nodata & III & - \\
7645 & 43.242105 & 60.647456 & 9.87(02) & 9.60(03) & 9.46(02) & 9.44(01) & 9.45(01) & 9.43(01) & 9.44(01) & 9.91(23) & III & - \\
7646 & 43.242178 & 60.317531 & 15.64(07) & 14.74(07) & 14.25(08) & 13.68(01) & 13.47(01) & 13.21(04) & 12.97(07) & 9.35(13) & II & - \\
7647 & 43.242220 & 61.066356 & 8.69(02) & 7.32(04) & 6.67(02) & 6.07(01) & 6.11(01) & 5.88(01) & 5.63(01) & 5.58(02) & III & - \\
7648 & 43.242366 & 60.364855 & 14.61(03) & 14.19(05) & 14.12(06) & 14.02(01) & 13.98(02) & 14.20(09) & 13.88(11) & \nodata & III & - \\
7649 & 43.243035 & 60.296026 & 15.72(06) & 14.73(07) & 14.64(10) & 14.19(01) & 14.10(01) & 13.98(07) & 13.83(10) & \nodata & III & - \\
7650 & 43.243157 & 59.767183 & 12.19(02) & 11.38(02) & 11.11(02) & 10.97(01) & 11.00(01) & 10.92(01) & 10.92(02) & \nodata & III & - \\
7651 & 43.243319 & 60.597359 & 13.40(03) & 12.58(03) & 12.31(03) & 12.09(01) & 12.13(01) & 12.02(03) & 11.91(07) & \nodata & III & - \\
7652 & 43.243413 & 60.399540 & \nodata & 10.68(03) & \nodata & 10.50(01) & 10.50(01) & 10.47(01) & 10.40(01) & \nodata & III & - \\
7653 & 43.243642 & 60.733781 & 14.19(03) & 13.26(03) & 12.86(03) & 12.57(01) & 12.53(01) & 12.44(04) & 12.21(12) & \nodata & III & - \\
7654 & 43.243668 & 59.556130 & 13.58(02) & 12.92(03) & 12.69(03) & 12.52(01) & 12.48(01) & 12.47(03) & 12.50(04) & \nodata & III & - \\
7655 & 43.243790 & 59.982823 & 14.47(04) & 14.11(05) & 13.90(06) & 13.88(02) & 13.93(03) & 13.77(10) & 13.70(19) & \nodata & III & - \\
7656 & 43.243830 & 60.383896 & 14.25(03) & 13.88(04) & 13.65(04) & 13.62(01) & 13.59(01) & 13.58(05) & 13.61(10) & \nodata & III & - \\
7657 & 43.243998 & 60.243179 & 12.56(02) & 12.27(03) & 12.15(02) & 12.11(01) & 12.14(01) & 12.11(02) & 12.05(03) & \nodata & III & - \\
7658 & 43.244252 & 61.204256 & 11.40(02) & 10.76(03) & 10.60(03) & 10.58(01) & 10.69(01) & 10.52(01) & 10.51(01) & \nodata & III & - \\
7659 & 43.244476 & 61.244136 & 12.54(02) & 12.38(03) & 12.24(03) & 12.20(01) & 12.17(01) & 12.14(02) & 12.28(05) & \nodata & III & - \\
7660 & 43.244922 & 60.846983 & 10.89(02) & 10.47(03) & 10.37(02) & 10.41(01) & 10.39(01) & 10.38(01) & 10.35(01) & \nodata & III & - \\
7661 & 43.245574 & 60.603725 & 13.79(03) & 12.87(03) & 12.62(03) & 12.40(01) & 12.41(01) & 12.34(02) & 12.21(06) & \nodata & III & - \\
7662 & 43.245757 & 61.059818 & 13.05(02) & 12.76(03) & 12.66(03) & 12.43(01) & 12.54(02) & 12.57(08) & 12.86(15) & \nodata & III & - \\
7663 & 43.245852 & 60.534919 & 13.89(03) & 13.44(04) & 13.28(04) & 13.19(01) & 13.14(01) & 13.14(05) & 13.21(10) & \nodata & III & - \\
7664 & 43.245963 & 59.987296 & 13.93(03) & 13.45(04) & 13.37(04) & 13.28(01) & 13.29(01) & 13.35(05) & 13.38(10) & \nodata & III & - \\
7665 & 43.245974 & 60.691537 & 14.34(06) & 13.81(05) & 13.51(04) & 13.34(01) & 13.23(01) & 13.11(04) & 13.42(10) & \nodata & III & - \\
7666 & 43.246490 & 60.240951 & 13.90(03) & 13.65(04) & 13.49(04) & 13.44(01) & 13.44(01) & 13.40(05) & 13.47(14) & \nodata & III & - \\
7667 & 43.246552 & 60.358160 & 13.58(03) & 13.12(04) & 13.05(03) & 13.06(01) & 13.03(01) & 12.95(04) & 13.07(07) & \nodata & III & - \\
7668 & 43.246819 & 59.870487 & 13.62(03) & 12.72(03) & 12.41(03) & 12.25(01) & 12.25(01) & 12.12(02) & 11.92(04) & \nodata & III & - \\
7669 & 43.247294 & 60.041187 & 8.98(03) & 8.15(03) & 7.88(02) & 7.76(01) & 7.88(01) & 7.83(01) & 7.68(01) & 7.71(04) & III & - \\
7670 & 43.247967 & 60.825464 & 15.05(04) & 13.96(04) & 13.58(05) & 13.27(01) & 13.23(01) & 13.23(04) & 13.33(11) & \nodata & III & - \\
7671 & 43.247979 & 60.487118 & 14.77(03) & 14.32(05) & 14.17(07) & 14.17(01) & 14.11(02) & 14.38(11) & 14.48(18) & \nodata & III & - \\
7672 & 43.247986 & 60.788246 & 13.64(02) & 12.21(03) & 11.66(02) & 11.33(01) & 11.35(01) & 11.33(01) & 11.21(03) & \nodata & III & - \\
7673 & 43.248074 & 59.822388 & 13.66(02) & 13.31(03) & 13.19(03) & 13.13(01) & 13.13(01) & 13.02(05) & 13.18(14) & \nodata & III & - \\
7674 & 43.248099 & 60.992785 & 7.02(03) & 6.22(03) & 5.91(03) & 5.91(01) & 5.97(01) & 5.86(01) & 5.80(01) & 5.77(04) & III & - \\
7675 & 43.248315 & 60.808236 & 13.87(03) & 13.54(04) & 13.37(04) & 13.35(01) & 13.34(01) & 13.23(05) & 13.17(16) & \nodata & III & - \\
7676 & 43.248379 & 59.679362 & 13.98(03) & 13.07(03) & 12.81(03) & 12.62(01) & 12.61(01) & 12.50(03) & 12.57(08) & \nodata & III & - \\
7677 & 43.248546 & 59.586294 & 13.63(02) & 13.24(03) & 13.12(03) & 13.03(01) & 12.99(01) & 12.97(04) & 13.21(08) & \nodata & III & - \\
7678 & 43.248564 & 60.483859 & 13.89(03) & 13.73(03) & 13.59(04) & 13.43(01) & 13.42(01) & 13.37(04) & 13.64(15) & \nodata & III & - \\
7679 & 43.248606 & 60.125660 & 14.51(03) & 14.14(04) & 13.98(06) & 13.81(01) & 13.85(01) & 13.81(06) & 13.88(18) & \nodata & III & - \\
7680 & 43.248782 & 59.667947 & 11.62(02) & 11.43(02) & 11.33(02) & 11.30(01) & 11.24(01) & 11.21(01) & 11.24(04) & \nodata & III & - \\
7681 & 43.248814 & 60.500158 & 13.71(03) & 13.31(04) & 13.10(04) & 13.10(01) & 13.07(01) & 13.09(04) & 13.13(06) & \nodata & III & - \\
7682 & 43.248828 & 60.506418 & 14.08(03) & 13.78(04) & 13.63(05) & 13.53(01) & 13.53(01) & 13.55(07) & 13.14(14) & \nodata & III & - \\
7683 & 43.248905 & 61.022425 & 11.50(02) & 10.84(03) & 10.69(03) & 10.68(01) & 10.70(01) & 10.62(01) & 10.67(06) & \nodata & III & - \\
7684 & 43.249111 & 60.691665 & 14.56(04) & 13.68(06) & 13.37(05) & 13.26(01) & 13.29(01) & 13.12(05) & 13.19(09) & \nodata & III & - \\
7685 & 43.249117 & 60.588381 & 16.70(15) & 15.61(13) & 15.05(13) & 14.29(02) & 13.88(02) & 13.63(07) & 12.85(11) & \nodata & II & - \\
7686 & 43.249151 & 60.394477 & 14.23(03) & 13.45(04) & 13.17(03) & 12.95(01) & 12.98(01) & 12.90(04) & 12.99(07) & \nodata & III & - \\
7687 & 43.249468 & 60.925737 & 13.40(03) & 12.38(03) & 12.04(03) & 11.78(01) & 11.86(01) & 11.76(01) & 11.76(06) & \nodata & III & - \\
7688 & 43.249477 & 60.528586 & 13.14(03) & 12.82(04) & 12.68(03) & 12.65(01) & 12.62(01) & 12.71(03) & 12.52(06) & \nodata & III & - \\
7689 & 43.249500 & 59.527966 & 13.98(03) & 13.75(03) & 13.61(04) & 13.59(01) & 13.49(01) & 13.47(06) & 13.79(17) & \nodata & III & - \\
7690 & 43.249567 & 60.460437 & 13.25(03) & 12.94(04) & 12.76(03) & 12.71(01) & 12.68(01) & 12.62(04) & 12.51(05) & \nodata & III & - \\
7691 & 43.249647 & 59.501569 & 12.61(02) & 12.15(02) & 12.04(02) & 11.96(01) & 12.07(01) & 11.91(02) & 11.94(04) & \nodata & III & - \\
7692 & 43.249790 & 59.575661 & 12.63(02) & 11.88(02) & 11.62(02) & 11.44(01) & 11.46(01) & 11.43(01) & 11.37(02) & \nodata & III & - \\
7693 & 43.249815 & 59.972928 & 14.61(04) & 14.21(06) & 14.05(06) & 13.90(02) & 13.85(02) & 14.08(13) & 13.94(19) & \nodata & III & - \\
7694 & 43.249977 & 60.166037 & 13.72(03) & 13.52(03) & 13.36(04) & 13.40(01) & 13.38(01) & 13.31(04) & 13.44(09) & \nodata & III & - \\
7695 & 43.250124 & 59.949437 & 14.37(04) & 13.91(05) & 13.71(06) & 13.63(01) & 13.59(01) & 13.56(06) & 13.71(14) & \nodata & III & - \\
7696 & 43.250268 & 59.789876 & 13.31(03) & 13.07(03) & 12.89(03) & 12.89(01) & 12.81(01) & 12.79(03) & 13.00(07) & \nodata & III & - \\
7697 & 43.250921 & 61.170820 & 14.52(03) & 13.87(04) & 13.74(06) & 13.68(01) & 13.69(01) & 13.57(05) & 13.83(11) & \nodata & III & - \\
7698 & 43.250943 & 60.543366 & 13.06(04) & 12.66(04) & 12.52(03) & 12.45(01) & 12.47(01) & 12.44(03) & 12.37(05) & \nodata & III & - \\
7699 & 43.251108 & 60.525029 & \nodata & 13.68(04) & \nodata & 13.41(01) & 13.45(01) & 13.46(07) & 13.30(12) & \nodata & III & - \\
7700 & 43.251418 & 60.276030 & 14.89(04) & 14.15(05) & 13.87(05) & 13.75(01) & 13.79(01) & 14.00(07) & 13.78(11) & \nodata & III & - \\
7701 & 43.251557 & 61.129682 & 13.85(03) & 13.45(04) & 13.32(04) & 13.21(01) & 13.24(01) & 13.16(06) & 13.44(12) & \nodata & III & - \\
7702 & 43.251606 & 60.196922 & 12.84(02) & 12.09(03) & 11.81(02) & 11.68(01) & 11.68(01) & 11.63(02) & 11.64(02) & \nodata & III & - \\
7703 & 43.251803 & 60.448019 & 12.71(02) & 11.97(03) & 11.70(03) & 11.58(01) & 11.63(01) & 11.56(01) & 11.51(02) & \nodata & III & - \\
7704 & 43.252189 & 60.474804 & 14.79(04) & 13.85(03) & 13.64(04) & 13.44(02) & 13.44(02) & 13.16(06) & 13.32(09) & \nodata & III & - \\
7705 & 43.252610 & 60.494228 & 13.88(03) & 13.12(04) & 12.88(03) & 12.74(01) & 12.78(01) & 12.76(03) & 12.75(05) & \nodata & III & - \\
7706 & 43.252633 & 60.119027 & 11.38(02) & 10.68(03) & 10.43(02) & 10.36(01) & 10.32(01) & 10.41(01) & 10.22(01) & \nodata & III & - \\
7707 & 43.252688 & 60.152838 & 12.50(02) & 12.02(03) & 11.91(03) & 11.96(01) & 11.79(01) & 11.92(01) & 11.90(03) & \nodata & III & - \\
7708 & 43.252812 & 61.034687 & 15.21(05) & 14.03(05) & 13.44(05) & 13.20(01) & 13.15(01) & 13.05(05) & 12.83(17) & \nodata & III & - \\
7709 & 43.252906 & 59.436277 & 14.29(03) & 13.80(03) & 13.64(04) & 13.60(01) & 13.56(01) & 13.55(06) & 13.31(09) & \nodata & III & - \\
7710 & 43.252958 & 59.461513 & 12.34(02) & 11.99(02) & 11.88(02) & 11.88(01) & 11.81(01) & 11.92(02) & 11.83(02) & \nodata & III & - \\
7711 & 43.253042 & 59.467733 & 14.87(04) & 14.26(04) & 14.06(04) & 14.17(01) & 13.97(02) & 14.01(09) & 13.84(11) & \nodata & III & - \\
7712 & 43.253286 & 59.529448 & 14.14(03) & 13.60(03) & 13.45(04) & 13.37(01) & 13.40(01) & 13.47(06) & 13.33(12) & \nodata & III & - \\
7713 & 43.253344 & 60.077163 & 14.38(04) & 13.77(04) & 13.65(05) & 13.49(01) & 13.48(01) & 13.51(06) & 13.49(08) & \nodata & III & - \\
7714 & 43.253606 & 60.390149 & 12.31(02) & 11.64(03) & 11.41(02) & 11.28(01) & 11.28(01) & 11.19(01) & 11.27(01) & \nodata & III & - \\
7715 & 43.253839 & 60.562406 & 14.92(04) & 14.30(04) & 14.06(06) & 13.90(01) & 13.90(01) & 13.72(08) & 13.06(12) & \nodata & III & - \\
7716 & 43.254046 & 60.247610 & 13.22(02) & 12.40(03) & 12.16(03) & 11.98(01) & 12.03(01) & 11.91(02) & 11.87(04) & \nodata & III & - \\
7717 & 43.254185 & 60.595434 & 12.66(02) & 11.99(03) & 11.34(02) & 10.24(01) & 9.81(01) & 9.20(01) & 7.74(01) & 4.71(08) & II & - \\
7718 & 43.254218 & 60.500576 & 12.91(04) & 12.79(06) & 12.68(05) & 12.69(01) & 12.61(01) & 12.59(03) & 12.68(06) & \nodata & III & - \\
7719 & 43.254352 & 59.446092 & 12.37(02) & 11.56(02) & 11.32(02) & 11.16(01) & 11.17(01) & 11.17(01) & 11.09(01) & \nodata & III & - \\
7720 & 43.254366 & 60.320847 & 13.83(03) & 13.44(04) & 13.25(04) & 13.21(01) & 13.25(01) & 13.31(04) & 13.23(11) & \nodata & III & - \\
7721 & 43.254413 & 60.735721 & 14.57(04) & \nodata & \nodata & 12.98(01) & 12.99(01) & 12.89(05) & 12.88(15) & \nodata & III & - \\
7722 & 43.254601 & 59.610371 & 15.30(05) & 14.50(05) & 14.12(06) & 13.87(01) & 13.95(01) & 13.89(07) & 13.66(10) & \nodata & III & - \\
7723 & 43.254911 & 60.543932 & 13.14(03) & 12.76(03) & 12.55(03) & 12.57(01) & 12.58(01) & 12.50(04) & 12.43(06) & \nodata & III & - \\
7724 & 43.255133 & 60.433642 & 13.94(03) & 13.22(04) & 13.02(04) & 12.97(01) & 12.96(01) & 12.95(03) & 12.93(07) & \nodata & III & - \\
7725 & 43.255445 & 59.820019 & 14.17(03) & 13.37(03) & 13.08(02) & 12.92(01) & 12.89(01) & 12.85(04) & 13.07(10) & \nodata & III & - \\
7726 & 43.255629 & 59.805583 & 11.54(02) & 11.22(02) & 11.12(02) & 11.18(01) & 11.13(01) & 11.10(01) & 10.97(03) & \nodata & III & - \\
7727 & 43.255811 & 59.784181 & 14.19(05) & 13.67(06) & 13.53(04) & 13.53(01) & 13.47(01) & 13.50(06) & 13.64(16) & \nodata & III & - \\
7728 & 43.255825 & 60.157066 & 14.21(03) & 13.65(04) & 13.48(04) & 13.38(01) & 13.39(01) & 13.23(04) & 13.43(08) & \nodata & III & - \\
7729 & 43.255861 & 59.801113 & 14.04(03) & 13.40(04) & 13.22(04) & 13.23(01) & 13.24(01) & 13.24(05) & 12.97(11) & \nodata & III & - \\
7730 & 43.256113 & 60.174858 & 14.27(03) & 13.90(04) & 13.69(05) & 13.66(01) & 13.70(01) & 13.43(05) & 13.31(09) & \nodata & III & - \\
7731 & 43.256139 & 59.699011 & 13.60(03) & 13.15(03) & 13.00(03) & 12.95(01) & 12.94(01) & 12.91(04) & 12.96(10) & \nodata & III & - \\
7732 & 43.256157 & 60.254520 & 13.31(03) & 12.54(04) & 12.28(02) & 12.20(01) & 12.16(01) & 12.17(02) & 12.08(04) & \nodata & III & - \\
7733 & 43.256228 & 60.758685 & 14.70(03) & 14.04(04) & 13.68(04) & 13.59(01) & 13.44(01) & 13.52(08) & 13.03(13) & \nodata & III & - \\
7734 & 43.256372 & 59.653515 & 14.87(03) & 14.19(04) & 13.93(05) & 13.56(01) & 13.43(01) & 13.60(05) & 13.34(09) & \nodata & III & - \\
7735 & 43.256378 & 60.582877 & 15.22(05) & 14.36(06) & 14.09(07) & 13.73(01) & 13.67(01) & 13.58(06) & 13.60(18) & \nodata & III & - \\
7736 & 43.256408 & 60.848980 & 14.03(05) & 13.68(06) & 13.51(05) & 13.48(01) & 13.42(01) & 13.32(05) & 13.39(10) & \nodata & III & - \\
7737 & 43.256434 & 60.501473 & 13.53(04) & 13.18(04) & 12.95(04) & 12.92(01) & 12.88(01) & 12.83(03) & 13.08(07) & \nodata & III & - \\
7738 & 43.256568 & 60.646801 & 14.64(03) & 14.31(05) & 14.11(06) & 13.95(01) & 13.96(02) & 13.88(10) & 13.17(13) & \nodata & III & - \\
7739 & 43.256664 & 60.144065 & 14.22(03) & 13.95(04) & 13.74(05) & 13.73(01) & 13.67(01) & 13.59(04) & 13.97(12) & \nodata & III & - \\
7740 & 43.256846 & 60.685361 & 14.76(04) & 14.16(05) & 13.81(05) & 13.88(01) & 13.94(02) & 14.01(08) & 13.76(18) & \nodata & III & - \\
7741 & 43.257011 & 60.490677 & 11.54(02) & 11.42(03) & 11.31(02) & 11.33(01) & 11.35(01) & 11.33(01) & 11.32(02) & \nodata & III & - \\
7742 & 43.257279 & 59.685234 & 13.57(03) & 13.17(03) & 13.06(03) & 12.88(01) & 13.03(01) & 12.95(05) & 12.57(12) & \nodata & III & - \\
7743 & 43.257532 & 60.678365 & 12.99(03) & 12.14(03) & 11.86(02) & 11.68(01) & 11.71(01) & 11.69(02) & 11.57(03) & \nodata & III & - \\
7744 & 43.257557 & 61.181293 & 15.01(04) & 13.80(04) & 13.29(04) & 12.98(01) & 12.62(07) & 12.81(03) & 12.88(08) & \nodata & III & - \\
7745 & 43.257672 & 60.288333 & 14.21(03) & 13.53(04) & 13.29(04) & 13.29(01) & 13.31(01) & 13.27(04) & 13.26(06) & \nodata & III & - \\
7746 & 43.257693 & 60.411546 & 11.51(02) & 10.85(03) & 10.63(02) & 10.55(01) & 10.61(01) & 10.56(01) & 10.54(02) & \nodata & III & - \\
7747 & 43.257756 & 60.998228 & 10.52(02) & 9.58(03) & 9.26(02) & 9.09(01) & 9.06(01) & 8.99(01) & 8.90(01) & \nodata & III & - \\
7748 & 43.258056 & 59.784557 & 14.31(03) & 13.88(03) & 13.68(06) & 13.64(01) & 13.67(02) & 13.65(06) & 13.62(13) & \nodata & III & - \\
7749 & 43.258373 & 60.112520 & 12.26(03) & 11.45(03) & 11.18(02) & 11.06(01) & 11.09(01) & 11.03(01) & 10.94(01) & \nodata & III & - \\
7750 & 43.258719 & 60.178413 & 14.16(04) & 13.74(04) & \nodata & 13.48(01) & 13.50(01) & 13.43(06) & 13.55(13) & \nodata & III & - \\
7751 & 43.258828 & 59.704071 & 14.36(03) & 13.66(04) & 13.37(03) & 13.24(01) & 13.22(01) & 13.10(05) & 13.18(10) & \nodata & III & - \\
7752 & 43.258997 & 60.435307 & 12.42(02) & 11.69(03) & 11.42(02) & 11.37(01) & 11.38(01) & 11.32(01) & 11.26(02) & \nodata & III & - \\
7753 & 43.259015 & 60.629426 & 14.64(04) & 14.04(08) & 13.28(04) & 11.14(01) & 10.37(01) & 9.63(01) & 8.61(01) & 5.62(04) & I & - \\
7754 & 43.259324 & 60.445955 & 13.25(03) & 13.04(03) & 12.90(03) & 12.83(01) & 12.82(01) & 12.86(03) & 12.82(07) & \nodata & III & - \\
7755 & 43.259498 & 59.827989 & 14.42(03) & 14.11(04) & 13.87(04) & 13.75(01) & 13.80(01) & 13.62(07) & 13.23(19) & \nodata & III & - \\
7756 & 43.259793 & 60.960576 & 14.37(03) & 13.44(04) & 13.09(04) & 12.85(01) & 12.88(01) & 12.76(04) & 12.72(07) & \nodata & III & - \\
7757 & 43.259812 & 60.092798 & 14.27(03) & 13.47(04) & 13.19(04) & 13.05(01) & 13.06(01) & 13.06(03) & 13.03(06) & \nodata & III & - \\
7758 & 43.259856 & 60.861791 & 14.49(03) & 14.01(04) & 13.84(05) & 13.83(01) & 13.67(01) & 13.80(07) & 13.57(15) & \nodata & III & - \\
7759 & 43.259869 & 59.842708 & 14.20(03) & 13.32(03) & 12.97(03) & 12.81(01) & 12.81(01) & 12.71(03) & 12.51(08) & \nodata & III & - \\
7760 & 43.260123 & 60.590125 & 13.61(02) & 12.70(03) & 12.43(03) & 12.22(01) & 12.29(01) & 12.18(02) & 12.19(09) & \nodata & III & - \\
7761 & 43.260436 & 60.077825 & 14.61(03) & 14.35(05) & 14.19(07) & 14.11(01) & 14.13(02) & 14.05(06) & 14.11(11) & \nodata & III & - \\
7762 & 43.260674 & 60.163732 & 13.56(03) & 13.17(04) & 13.02(03) & 12.95(01) & 12.97(01) & 12.94(03) & 12.92(07) & \nodata & III & - \\
7763 & 43.260809 & 60.908300 & 14.20(03) & 13.86(04) & 13.77(05) & 13.72(01) & 13.72(01) & 13.67(08) & 13.66(15) & \nodata & III & - \\
7764 & 43.260985 & 60.620648 & 15.88(07) & 14.77(07) & 14.76(12) & 14.44(02) & 14.41(02) & 14.20(12) & 13.25(14) & 8.20(11) & II & - \\
7765 & 43.261068 & 59.959195 & 13.36(04) & 12.98(04) & 12.81(04) & 12.65(01) & 12.58(01) & 12.55(02) & 12.44(05) & \nodata & III & - \\
7766 & 43.261122 & 59.538449 & 11.24(02) & 10.70(02) & 10.45(02) & 10.27(01) & 10.25(01) & 10.19(01) & 10.23(01) & \nodata & III & - \\
7767 & 43.261139 & 60.500612 & 13.98(03) & 13.48(04) & \nodata & 13.26(01) & 13.24(01) & 13.33(05) & 13.22(08) & \nodata & III & - \\
7768 & 43.261197 & 60.641371 & 12.27(02) & 12.06(03) & 11.99(03) & 11.97(01) & 11.91(01) & 11.93(02) & 12.07(06) & \nodata & III & - \\
7769 & 43.261373 & 59.786760 & 14.48(03) & 13.92(03) & 13.68(04) & 13.35(01) & 13.27(01) & 13.29(04) & 13.30(09) & \nodata & III & - \\
7770 & 43.261410 & 59.479117 & 15.32(05) & 14.29(04) & 13.91(05) & 13.66(01) & 13.73(01) & 13.58(07) & 13.57(11) & \nodata & III & - \\
7771 & 43.261702 & 60.455235 & 14.13(03) & 13.87(04) & 13.73(05) & 13.61(01) & 13.67(01) & 13.47(05) & 13.58(09) & \nodata & III & - \\
7772 & 43.261840 & 59.598320 & 14.23(03) & 13.40(03) & 13.11(03) & 12.83(01) & 12.82(01) & 12.77(03) & 12.75(09) & \nodata & III & - \\
7773 & 43.261892 & 59.492398 & 14.49(03) & 13.81(03) & 13.60(04) & 13.54(01) & 13.54(01) & 13.44(05) & 13.37(09) & \nodata & III & - \\
7774 & 43.261932 & 60.351574 & 13.14(03) & 12.74(03) & 12.59(03) & 12.61(01) & 12.59(01) & 12.55(03) & 12.50(07) & \nodata & III & - \\
7775 & 43.261940 & 60.820385 & \nodata & \nodata & \nodata & 14.35(01) & 13.68(01) & 13.09(05) & 12.55(08) & \nodata & II & - \\
7776 & 43.261963 & 60.530070 & 11.25(02) & 10.32(03) & 10.02(02) & 9.86(01) & 9.94(01) & 9.83(01) & 9.75(01) & \nodata & III & - \\
7777 & 43.262027 & 60.417172 & 14.80(04) & 14.08(04) & 13.89(06) & 13.77(01) & 13.76(02) & 13.72(06) & 13.77(11) & \nodata & III & - \\
7778 & 43.262183 & 59.669508 & 11.85(02) & 11.64(02) & 11.56(02) & 11.51(01) & 11.49(01) & 11.47(01) & 11.49(02) & \nodata & III & - \\
7779 & 43.262604 & 60.263810 & 14.63(04) & 14.06(04) & 13.87(05) & 13.78(01) & 13.76(01) & 13.79(06) & 13.14(08) & \nodata & III & - \\
7780 & 43.263034 & 60.650497 & 13.51(03) & 12.87(04) & 12.68(03) & 12.56(01) & 12.60(01) & 12.48(06) & 12.08(19) & \nodata & III & - \\
7781 & 43.263174 & 59.958396 & 11.26(04) & 11.11(04) & 11.01(04) & 11.03(01) & 10.96(01) & 10.99(01) & 10.96(03) & \nodata & III & - \\
7782 & 43.263175 & 60.811704 & 15.67(06) & 14.57(05) & 13.97(06) & 13.72(01) & 13.69(01) & 13.69(06) & 13.44(10) & \nodata & III & - \\
7783 & 43.263319 & 60.022376 & 7.92(03) & 6.89(02) & 6.57(02) & 6.46(01) & 6.63(01) & 6.46(01) & 6.36(01) & 6.37(05) & III & - \\
7784 & 43.263335 & 60.869621 & 9.80(02) & 8.58(03) & 8.05(03) & 7.85(01) & 7.98(01) & 7.79(01) & 7.70(01) & 7.67(05) & III & - \\
7785 & 43.263336 & 60.213468 & 13.04(03) & 12.79(04) & 12.69(03) & 12.65(01) & 12.59(01) & 12.60(03) & 12.51(05) & \nodata & III & - \\
7786 & 43.263547 & 61.218046 & 11.76(02) & 11.37(03) & 11.23(03) & 11.23(01) & 11.26(01) & 11.23(01) & 11.20(03) & \nodata & III & - \\
7787 & 43.263553 & 59.832230 & 13.59(03) & 13.29(03) & 13.12(03) & 13.07(01) & 13.00(01) & 13.04(04) & 13.23(08) & \nodata & III & - \\
7788 & 43.263867 & 60.607149 & 14.18(03) & 14.04(04) & 13.90(05) & 13.76(01) & 13.74(01) & 13.64(05) & 13.50(09) & \nodata & III & - \\
7789 & 43.263910 & 61.010388 & \nodata & 12.47(04) & 12.07(04) & 11.89(01) & 11.87(01) & 11.85(02) & 11.92(05) & \nodata & III & - \\
7790 & 43.263943 & 60.426500 & 13.51(03) & 12.79(03) & 12.54(03) & 12.42(01) & 12.43(01) & 12.35(02) & 12.38(04) & \nodata & III & - \\
7791 & 43.263991 & 60.406436 & 12.55(03) & 11.83(03) & 11.55(02) & 11.45(01) & 11.49(01) & 11.50(01) & 11.37(03) & \nodata & III & - \\
7792 & 43.265031 & 59.967276 & 8.01(03) & 7.96(04) & 7.90(02) & 7.90(01) & 7.96(01) & 7.87(01) & 7.84(01) & 7.93(04) & III & - \\
7793 & 43.265094 & 60.669395 & 12.16(02) & 11.88(03) & 11.72(02) & 11.70(01) & 11.67(01) & 11.66(02) & 11.69(05) & \nodata & III & - \\
7794 & 43.265557 & 61.195591 & 10.14(02) & 9.44(03) & 9.24(02) & 9.24(01) & 9.22(01) & 9.22(01) & 9.10(01) & 8.95(08) & III & - \\
7795 & 43.265692 & 61.039352 & 11.52(02) & 10.97(03) & 10.83(02) & 10.83(01) & 10.84(01) & 10.81(01) & 10.79(05) & \nodata & III & - \\
7796 & 43.265945 & 59.956446 & 11.42(03) & 11.10(03) & 10.98(03) & 11.07(01) & 10.88(01) & 11.02(01) & 10.89(03) & \nodata & III & - \\
7797 & 43.266083 & 60.164016 & \nodata & \nodata & \nodata & 13.88(01) & 13.55(01) & 13.49(06) & 12.87(06) & 9.98(16) & II & - \\
7798 & 43.266157 & 60.536109 & 14.62(03) & 14.03(05) & 13.83(05) & 13.84(01) & 13.79(01) & 13.89(08) & 13.80(13) & \nodata & III & - \\
7799 & 43.266563 & 59.922870 & 14.59(04) & 14.18(05) & 13.97(06) & 13.84(01) & 13.80(01) & 13.59(06) & 13.87(19) & \nodata & III & - \\
7800 & 43.266648 & 60.581073 & 13.22(02) & 12.41(03) & 12.08(02) & 11.95(01) & 11.96(01) & 11.89(02) & 11.87(03) & \nodata & III & - \\
7801 & 43.266979 & 60.127410 & 13.47(03) & 13.12(03) & 12.92(02) & 12.83(01) & 12.82(01) & 12.79(03) & 12.79(04) & \nodata & III & - \\
7802 & 43.267111 & 60.217411 & 12.60(02) & 11.88(03) & 11.56(02) & 11.44(01) & 11.46(01) & 11.39(01) & 11.38(02) & \nodata & III & - \\
7803 & 43.267276 & 60.134226 & 13.60(03) & 12.81(03) & 12.56(03) & 12.36(01) & 12.39(01) & 12.33(02) & 12.28(04) & \nodata & III & - \\
7804 & 43.267309 & 61.183255 & 13.23(03) & 12.21(03) & 11.85(03) & 11.64(01) & 11.68(01) & 11.66(02) & 11.50(02) & \nodata & III & - \\
7805 & 43.267530 & 60.883000 & 12.20(03) & 11.77(03) & 11.70(02) & 11.65(01) & 11.69(01) & 11.67(02) & 11.69(04) & \nodata & III & - \\
7806 & 43.267633 & 60.224564 & 14.17(03) & 13.51(04) & 13.38(04) & 13.33(01) & 13.39(01) & 13.32(05) & 13.26(06) & \nodata & III & - \\
7807 & 43.267733 & 60.103326 & 14.06(03) & 13.38(04) & 13.21(04) & 13.13(01) & 13.16(01) & 13.03(04) & 12.98(07) & \nodata & III & - \\
7808 & 43.267767 & 59.557510 & 14.30(03) & 14.01(04) & 13.86(04) & 13.67(01) & 13.61(01) & 13.58(06) & 13.58(08) & \nodata & III & - \\
7809 & 43.268172 & 59.857130 & 13.70(03) & 12.80(03) & 12.50(03) & 12.37(01) & 12.38(01) & 12.34(03) & 12.36(11) & \nodata & III & - \\
7810 & 43.268299 & 60.274837 & 12.29(02) & 12.18(03) & 12.05(02) & 12.04(01) & 12.04(01) & 12.03(02) & 12.00(03) & \nodata & III & - \\
7811 & 43.268571 & 60.539568 & 12.46(02) & 11.67(03) & 11.40(02) & 11.29(01) & 11.35(01) & 11.25(01) & 11.24(02) & \nodata & III & - \\
7812 & 43.268609 & 60.846903 & 15.01(04) & 14.23(06) & 13.90(05) & 13.74(01) & 13.65(01) & 13.58(09) & 12.92(13) & \nodata & III & - \\
7813 & 43.268848 & 59.750533 & 14.32(03) & 13.80(04) & 13.51(04) & 13.39(01) & 13.33(01) & 13.40(06) & 13.38(10) & \nodata & III & - \\
7814 & 43.268958 & 60.751330 & 12.71(02) & 12.12(03) & 12.02(03) & 11.99(01) & 12.05(01) & 12.01(02) & 11.89(08) & \nodata & III & - \\
7815 & 43.269157 & 60.373135 & 14.01(03) & 13.47(04) & \nodata & 12.96(01) & 12.89(01) & 12.78(03) & 12.89(07) & \nodata & III & - \\
7816 & 43.269473 & 61.255816 & 10.00(07) & 9.97(04) & 9.86(03) & 9.89(01) & 9.91(01) & 9.89(01) & 9.57(01) & \nodata & III & - \\
7817 & 43.269532 & 60.878460 & 14.19(03) & 13.76(04) & 13.61(05) & 13.56(01) & 13.54(01) & 13.65(07) & 13.50(09) & \nodata & III & - \\
7818 & 43.270023 & 60.744021 & 10.49(02) & 10.20(03) & 10.13(02) & 10.15(01) & 10.12(01) & 10.16(01) & 10.16(03) & \nodata & III & - \\
7819 & 43.270287 & 60.893444 & 12.00(03) & 11.72(03) & 11.55(03) & 11.53(01) & 11.58(01) & 11.48(01) & 11.53(05) & \nodata & III & - \\
7820 & 43.270411 & 60.673188 & 14.56(04) & 13.81(04) & 13.68(04) & 13.57(01) & 13.60(01) & 13.61(06) & 13.62(11) & \nodata & III & - \\
7821 & 43.270489 & 60.324319 & 13.16(02) & 12.69(03) & 12.56(03) & 12.49(01) & 12.48(01) & 12.40(03) & 12.56(06) & \nodata & III & - \\
7822 & 43.270629 & 59.560665 & 14.30(03) & 13.72(03) & 13.56(04) & 13.46(01) & 13.45(01) & 13.51(06) & 13.55(09) & \nodata & III & - \\
7823 & 43.270956 & 60.310750 & 13.85(03) & 13.49(04) & 13.36(04) & 13.35(01) & 13.34(01) & 13.22(04) & 13.45(10) & \nodata & III & - \\
7824 & 43.271052 & 60.573576 & 13.76(04) & 13.02(05) & 12.73(04) & 12.54(01) & 12.51(01) & 12.44(03) & 12.41(04) & \nodata & III & - \\
7825 & 43.271518 & 60.839400 & 12.42(02) & 12.15(03) & 12.02(02) & 12.05(01) & 11.95(01) & 11.90(02) & 11.99(04) & \nodata & III & - \\
7826 & 43.271925 & 59.857425 & 14.83(04) & 14.40(06) & 14.11(05) & 13.99(01) & 13.92(02) & 13.72(08) & 13.44(20) & \nodata & III & - \\
7827 & 43.272186 & 60.594472 & 14.16(03) & 13.84(04) & 13.67(05) & 13.48(01) & 13.53(01) & 13.55(05) & 13.55(10) & \nodata & III & - \\
7828 & 43.272272 & 59.917609 & 14.45(03) & 14.02(04) & 13.90(05) & 13.81(01) & 13.81(01) & 13.65(08) & 13.32(10) & \nodata & III & - \\
7829 & 43.272490 & 60.123008 & 10.62(03) & 9.72(03) & 9.45(02) & 9.38(01) & 9.42(01) & 9.33(01) & 9.29(01) & 9.23(09) & III & - \\
7830 & 43.272962 & 59.732042 & 11.16(02) & 10.56(02) & 10.40(02) & 10.40(01) & 10.49(01) & 10.36(01) & 10.33(01) & \nodata & III & - \\
7831 & 43.274071 & 60.861660 & 14.00(03) & 13.54(03) & 13.32(04) & 13.33(01) & 13.27(01) & 13.29(05) & 13.16(08) & \nodata & III & - \\
7832 & 43.274076 & 60.181275 & 12.68(03) & 12.38(03) & 12.27(03) & 12.22(01) & 12.22(01) & 12.17(02) & 12.20(04) & \nodata & III & - \\
7833 & 43.274510 & 61.199088 & 13.60(03) & 13.10(04) & 12.88(03) & 12.79(01) & 12.78(01) & 12.73(04) & 12.66(06) & \nodata & III & - \\
7834 & 43.275005 & 60.087365 & 14.90(07) & 14.50(08) & 14.22(09) & 14.10(01) & 13.97(02) & 14.13(08) & 14.11(13) & \nodata & III & - \\
7835 & 43.275182 & 60.973395 & 12.08(02) & 11.19(03) & 10.89(03) & 10.73(01) & 10.76(01) & 10.66(01) & 10.64(02) & \nodata & III & - \\
7836 & 43.275204 & 60.204901 & 13.54(03) & 12.80(03) & 12.55(03) & 12.41(01) & 12.43(01) & 12.36(02) & 12.36(04) & \nodata & III & - \\
7837 & 43.275242 & 60.642276 & 13.49(03) & 12.68(03) & \nodata & 12.22(01) & 12.25(01) & 12.22(04) & 12.35(10) & \nodata & III & - \\
7838 & 43.275307 & 59.510113 & 14.21(03) & 13.88(04) & 13.69(04) & 13.54(01) & 13.58(01) & 13.54(06) & 13.68(08) & \nodata & III & - \\
7839 & 43.275783 & 59.691183 & 12.94(03) & 12.46(03) & 12.34(03) & 12.32(01) & 12.31(01) & 12.23(02) & 12.39(08) & \nodata & III & - \\
7840 & 43.275805 & 60.727249 & 13.94(03) & 13.52(03) & 13.38(04) & 13.44(01) & 13.39(01) & 13.43(06) & 13.64(18) & \nodata & III & - \\
7841 & 43.275805 & 60.462330 & 15.56(07) & 14.61(07) & 14.04(06) & 13.40(01) & 13.05(01) & 12.73(03) & 11.67(03) & 7.72(04) & II & - \\
7842 & 43.275922 & 60.241299 & 11.73(02) & 11.49(03) & 11.38(02) & 11.39(01) & 11.35(01) & 11.37(01) & 11.45(05) & \nodata & III & - \\
7843 & 43.276330 & 60.703375 & 16.01(09) & 15.15(08) & 14.76(10) & 14.30(01) & 13.94(02) & 13.80(06) & 13.94(12) & \nodata & III & - \\
7844 & 43.276483 & 59.768618 & 14.00(03) & 13.83(03) & 13.71(04) & 13.67(01) & 13.57(01) & 13.64(06) & 13.22(09) & \nodata & III & - \\
7845 & 43.276504 & 60.121907 & 12.86(03) & 12.15(04) & 11.93(03) & 11.80(01) & 11.81(01) & 11.73(02) & 11.64(02) & \nodata & III & - \\
7846 & 43.276709 & 60.610159 & 12.40(03) & 12.14(03) & 11.97(02) & 11.95(01) & 11.99(01) & 11.87(02) & 12.03(04) & \nodata & III & - \\
7847 & 43.276948 & 59.744435 & 15.08(04) & 14.46(05) & 14.11(05) & 13.94(01) & 13.85(01) & 13.80(07) & 13.10(09) & \nodata & III & - \\
7848 & 43.276961 & 59.947842 & 14.73(04) & 14.39(06) & 14.10(07) & 14.08(01) & 14.01(02) & 14.02(09) & 14.11(20) & \nodata & III & - \\
7849 & 43.277210 & 60.044984 & 15.05(05) & 14.52(06) & 14.34(08) & 13.94(01) & 13.94(02) & 13.84(07) & 13.50(11) & \nodata & III & - \\
7850 & 43.277496 & 59.776692 & 14.28(03) & 14.00(04) & 13.85(05) & 13.83(01) & 13.81(01) & 13.77(07) & 13.81(17) & \nodata & III & - \\
7851 & 43.277548 & 60.688585 & 14.80(03) & 14.48(05) & 14.23(07) & 14.09(01) & 14.09(02) & 13.84(07) & 14.15(19) & \nodata & III & - \\
7852 & 43.277612 & 59.554175 & 13.45(02) & 12.91(02) & 12.70(03) & 12.60(01) & 12.61(01) & 12.50(02) & 12.39(05) & \nodata & III & - \\
7853 & 43.277747 & 59.545138 & 13.98(03) & 13.46(03) & 13.32(03) & 13.23(01) & 13.21(01) & 13.14(04) & 13.19(08) & \nodata & III & - \\
7854 & 43.277859 & 60.429537 & 13.00(02) & 12.77(03) & 12.65(03) & 12.68(01) & 12.64(01) & 12.65(02) & 12.66(06) & \nodata & III & - \\
7855 & 43.277862 & 60.648582 & 10.11(02) & 8.95(03) & 8.55(02) & 8.34(01) & 8.47(01) & 8.33(01) & 8.29(01) & 8.05(07) & III & - \\
7856 & 43.278390 & 60.848288 & 14.36(03) & 13.65(04) & 13.41(04) & 13.33(01) & 13.24(01) & 13.26(06) & 13.30(17) & \nodata & III & - \\
7857 & 43.278524 & 60.828077 & 12.25(02) & 11.90(03) & 11.82(02) & 11.80(01) & 11.81(01) & 11.77(02) & 11.91(05) & \nodata & III & - \\
7858 & 43.278885 & 60.033829 & 13.59(03) & 13.29(04) & 13.18(04) & 13.07(01) & 13.07(01) & 13.05(04) & 13.11(07) & \nodata & III & - \\
7859 & 43.279048 & 60.927232 & 9.87(02) & 8.86(03) & 8.52(02) & 8.35(01) & 8.38(01) & 8.23(01) & 8.17(01) & 8.20(08) & III & - \\
7860 & 43.279163 & 60.975462 & 13.68(03) & 13.26(04) & 13.02(04) & 12.93(01) & 12.90(01) & 12.94(06) & 12.97(15) & \nodata & III & - \\
7861 & 43.279268 & 61.136763 & \nodata & 12.17(03) & \nodata & 11.98(01) & 12.00(01) & 11.94(02) & 11.95(04) & \nodata & III & - \\
7862 & 43.279493 & 60.155499 & 13.79(05) & 13.20(06) & 13.11(05) & 13.00(01) & 13.05(01) & 12.90(03) & 13.02(06) & \nodata & III & - \\
7863 & 43.279533 & 59.719062 & 14.63(03) & 14.21(04) & 14.04(05) & 13.94(01) & 13.81(01) & 13.77(07) & 13.38(14) & \nodata & III & - \\
7864 & 43.279547 & 61.045754 & 12.97(02) & 11.82(03) & 11.25(03) & 10.87(01) & 10.73(01) & 10.71(01) & 10.74(06) & \nodata & III & - \\
7865 & 43.280333 & 60.576425 & 13.50(02) & 13.38(04) & 13.33(04) & 13.15(01) & 13.13(01) & 13.04(03) & 13.17(06) & \nodata & III & - \\
7866 & 43.280403 & 60.270073 & 14.98(04) & 14.31(05) & 14.05(06) & 13.85(01) & 13.83(01) & 13.79(05) & 13.64(10) & \nodata & III & - \\
7867 & 43.280443 & 60.225004 & 13.59(02) & 13.05(03) & 12.86(03) & 12.81(01) & 12.81(01) & 12.74(03) & 12.66(06) & \nodata & III & - \\
7868 & 43.280937 & 61.219087 & 12.58(02) & 12.13(03) & 12.00(03) & 11.96(01) & 11.94(01) & 11.90(02) & 11.92(03) & \nodata & III & - \\
7869 & 43.280958 & 60.322470 & 14.84(04) & 14.61(06) & 14.44(08) & 14.40(01) & 14.33(02) & 14.22(10) & 14.36(17) & \nodata & III & - \\
7870 & 43.281046 & 60.165736 & 14.17(03) & 13.94(04) & 13.79(05) & 13.74(01) & 13.73(01) & 13.67(05) & 13.89(10) & \nodata & III & - \\
7871 & 43.281120 & 59.821898 & 13.88(03) & 13.02(03) & 12.72(03) & 12.60(01) & 12.53(01) & 12.48(03) & 12.51(07) & \nodata & III & - \\
7872 & 43.281184 & 60.277315 & 15.34(05) & 14.97(08) & 14.59(09) & 14.50(01) & 14.55(02) & 14.68(11) & 14.46(18) & \nodata & III & - \\
7873 & 43.281332 & 60.707977 & 13.96(02) & 13.55(03) & 13.42(04) & 13.36(01) & 13.36(01) & 13.35(04) & 13.39(09) & \nodata & III & - \\
7874 & 43.281642 & 60.610928 & 15.29(06) & 14.36(07) & 13.67(05) & 12.61(01) & 12.22(01) & 11.79(01) & 10.94(02) & 8.06(09) & II & - \\
7875 & 43.281961 & 60.602095 & 9.73(02) & 9.66(03) & 9.60(02) & 9.65(01) & 9.69(01) & 9.65(01) & 9.64(01) & \nodata & III & - \\
7876 & 43.282014 & 60.594321 & 12.87(03) & 12.09(03) & 11.84(03) & 11.74(01) & 11.79(01) & 11.69(02) & 11.71(04) & \nodata & III & - \\
7877 & 43.282148 & 60.342428 & 14.19(05) & 13.33(06) & 12.94(04) & 12.76(01) & 12.77(01) & 12.72(04) & 12.74(07) & \nodata & III & - \\
7878 & 43.282215 & 59.691399 & 14.10(03) & 13.74(03) & 13.54(04) & 13.50(01) & 13.36(01) & 13.27(05) & 13.30(13) & \nodata & III & - \\
7879 & 43.282713 & 61.211389 & 13.59(03) & 13.12(04) & 12.99(04) & 12.99(01) & 12.98(01) & 12.92(03) & 12.92(09) & \nodata & III & - \\
7880 & 43.282836 & 60.200581 & 13.42(02) & 13.01(03) & 12.90(03) & 12.78(01) & 12.81(01) & 12.78(03) & 12.92(07) & \nodata & III & - \\
7881 & 43.282964 & 60.047533 & 14.64(04) & 14.24(05) & 14.22(08) & 14.06(01) & 14.08(02) & 13.94(07) & 14.02(18) & \nodata & III & - \\
7882 & 43.283024 & 60.619753 & 13.82(02) & 13.04(03) & 12.76(03) & 12.61(01) & 12.66(01) & 12.58(02) & 12.52(03) & \nodata & III & - \\
7883 & 43.283176 & 60.572304 & 14.93(04) & 14.18(05) & 13.95(05) & 13.80(01) & 13.81(01) & 13.68(07) & 13.86(12) & \nodata & III & - \\
7884 & 43.283365 & 60.625161 & 10.68(02) & 9.87(03) & 9.65(02) & 9.55(01) & 9.60(01) & 9.53(01) & 9.46(01) & 9.67(16) & III & - \\
7885 & 43.283388 & 60.556008 & 10.92(02) & 10.32(03) & 10.16(02) & 10.13(01) & 10.13(01) & 10.18(01) & 10.09(01) & \nodata & III & - \\
7886 & 43.283599 & 60.584440 & 14.27(03) & 13.45(03) & 13.10(03) & 12.95(01) & 13.00(01) & 12.88(03) & 12.79(09) & \nodata & III & - \\
7887 & 43.283963 & 60.639450 & 11.84(02) & 11.52(03) & 11.37(02) & 11.37(01) & 11.40(01) & 11.36(01) & 11.31(03) & \nodata & III & - \\
7888 & 43.284053 & 60.216525 & 14.84(03) & 14.38(05) & 14.28(07) & 14.13(01) & 14.18(02) & 14.02(08) & 14.00(18) & \nodata & III & - \\
7889 & 43.284169 & 61.148285 & 11.39(02) & 11.04(03) & 10.91(02) & 10.96(01) & 10.91(01) & 10.89(01) & 10.91(04) & \nodata & III & - \\
7890 & 43.284240 & 59.533737 & 14.70(04) & 14.27(04) & 14.04(05) & 13.97(01) & 13.94(02) & 13.85(07) & 13.98(13) & \nodata & III & - \\
7891 & 43.284455 & 59.955530 & 16.20(10) & 15.87(19) & 14.74(11) & 14.49(02) & 14.41(02) & 14.42(11) & 14.01(17) & \nodata & III & - \\
7892 & 43.284524 & 61.065993 & 14.18(03) & 13.11(04) & 12.65(03) & 12.38(01) & 12.40(01) & 12.31(07) & 12.04(11) & \nodata & III & - \\
7893 & 43.284524 & 60.197180 & 13.67(03) & 13.38(04) & 13.24(04) & 13.16(01) & 13.14(01) & 13.14(05) & 13.18(10) & \nodata & III & - \\
7894 & 43.285041 & 60.628521 & 15.72(07) & 14.55(06) & 13.78(05) & 12.83(02) & 12.53(01) & 12.27(03) & 11.69(02) & 8.70(08) & II & - \\
7895 & 43.285091 & 60.244668 & 13.27(02) & 13.08(04) & 12.96(03) & 12.99(01) & 12.90(01) & 12.91(04) & 12.93(07) & \nodata & III & - \\
7896 & 43.285206 & 59.527292 & 14.58(03) & 13.99(03) & 13.80(04) & 13.63(01) & 13.61(01) & 13.64(05) & 13.44(12) & \nodata & III & - \\
7897 & 43.285259 & 59.434407 & 13.82(03) & 13.50(03) & 13.33(03) & 13.28(01) & 13.18(01) & 13.14(05) & 13.18(10) & \nodata & III & - \\
7898 & 43.285286 & 60.685090 & 13.21(03) & 12.33(03) & 12.07(03) & 11.84(01) & 11.95(01) & 11.87(02) & 11.81(04) & \nodata & III & - \\
7899 & 43.286272 & 59.910911 & 13.34(03) & 12.42(04) & 12.15(03) & 11.96(01) & 12.00(01) & 11.87(02) & 11.65(04) & \nodata & III & - \\
7900 & 43.286358 & 60.846624 & 13.72(03) & 13.14(04) & 12.87(03) & 12.62(01) & 12.52(01) & 12.49(03) & 12.62(07) & \nodata & III & - \\
7901 & 43.286513 & 60.070651 & 13.35(03) & 12.57(03) & 12.39(03) & 12.27(01) & 12.25(01) & 12.20(02) & 12.13(04) & \nodata & III & - \\
7902 & 43.286578 & 60.415013 & 14.55(03) & 14.10(05) & 13.97(06) & 13.85(01) & 13.81(01) & 13.92(07) & 13.73(11) & \nodata & III & - \\
7903 & 43.286584 & 59.677215 & 14.63(03) & 14.24(04) & 13.99(05) & 13.98(01) & 13.95(01) & 14.04(07) & 14.10(15) & \nodata & III & - \\
7904 & 43.286675 & 60.831324 & 11.69(02) & 11.35(03) & 11.19(02) & 11.18(01) & 11.15(01) & 11.12(01) & 11.13(05) & \nodata & III & - \\
7905 & 43.287023 & 60.463438 & 11.54(02) & 11.33(03) & 11.19(02) & 11.20(01) & 11.18(01) & 11.14(01) & 11.15(02) & \nodata & III & - \\
7906 & 43.287112 & 60.289415 & 13.59(03) & 12.84(03) & 12.56(03) & 12.43(01) & 12.49(01) & 12.39(02) & 12.32(04) & \nodata & III & - \\
7907 & 43.287295 & 61.040256 & 13.20(02) & 12.82(03) & 12.64(03) & 12.65(01) & 12.62(01) & 12.60(05) & 12.36(13) & \nodata & III & - \\
7908 & 43.287464 & 59.953169 & 14.01(04) & 13.56(05) & \nodata & 13.38(01) & 13.28(01) & 13.47(06) & 13.49(11) & \nodata & III & - \\
7909 & 43.287660 & 60.755382 & 14.24(03) & 13.69(03) & 13.47(04) & 13.38(01) & 13.39(01) & 13.33(09) & 12.91(13) & \nodata & III & - \\
7910 & 43.287746 & 60.698560 & 14.55(03) & 13.88(04) & 13.65(05) & 13.52(01) & 13.52(01) & 13.36(05) & 13.53(12) & \nodata & III & - \\
7911 & 43.287871 & 59.529594 & 13.90(03) & 13.63(04) & 13.50(04) & 13.37(01) & 13.30(01) & 13.21(06) & 13.33(12) & \nodata & III & - \\
7912 & 43.288099 & 59.993037 & 13.68(03) & 13.53(04) & 13.44(04) & 13.41(02) & 13.34(02) & 13.37(09) & 13.44(13) & \nodata & III & - \\
7913 & 43.288177 & 60.107167 & 14.96(04) & 14.63(07) & 14.34(08) & 14.18(01) & 14.18(02) & 14.14(07) & 14.21(16) & \nodata & III & - \\
7914 & 43.288400 & 60.952394 & 12.83(02) & 11.93(03) & 11.61(03) & 11.44(01) & 11.47(01) & 11.40(01) & 11.48(07) & \nodata & III & - \\
7915 & 43.288448 & 60.275556 & 14.59(03) & 14.26(05) & 14.17(07) & 14.07(01) & 14.05(02) & 14.04(07) & 14.08(12) & \nodata & III & - \\
7916 & 43.288630 & 60.202316 & 12.41(02) & 11.67(03) & 11.41(02) & 11.32(01) & 11.36(01) & 11.26(01) & 11.26(02) & \nodata & III & - \\
7917 & 43.289456 & 59.489442 & 13.63(04) & 12.79(04) & 12.52(03) & 12.30(01) & 12.35(01) & 12.17(02) & 12.07(03) & \nodata & III & - \\
7918 & 43.289540 & 60.722156 & 11.59(02) & 11.31(03) & 11.16(02) & 11.17(01) & 11.15(01) & 11.15(01) & 11.12(03) & \nodata & III & - \\
7919 & 43.289723 & 60.842454 & 14.22(03) & 12.96(03) & 12.52(03) & 12.26(01) & 12.18(01) & 12.04(02) & 12.08(08) & \nodata & III & - \\
7920 & 43.289928 & 59.544037 & 12.40(02) & 11.49(02) & 11.18(02) & 11.00(01) & 10.97(01) & 10.92(01) & 10.90(01) & \nodata & III & - \\
7921 & 43.290100 & 60.661844 & 13.89(02) & 13.24(03) & 13.03(03) & 12.85(01) & 12.84(01) & 12.84(03) & 12.87(06) & \nodata & III & - \\
7922 & 43.290377 & 60.395883 & 14.52(03) & 14.09(05) & 13.94(06) & 13.85(01) & 13.86(02) & 13.86(07) & 13.53(13) & \nodata & III & - \\
7923 & 43.290564 & 61.125040 & 13.93(03) & 13.49(04) & 13.36(04) & 13.36(01) & 13.35(01) & 13.29(05) & 13.26(13) & \nodata & III & - \\
7924 & 43.290639 & 60.975526 & 13.01(02) & 12.71(03) & 12.51(03) & 12.44(01) & 12.40(01) & 12.40(02) & 12.37(06) & \nodata & III & - \\
7925 & 43.290738 & 59.516158 & 8.77(02) & 8.47(02) & 8.39(02) & 8.41(01) & 8.47(01) & 8.42(01) & 8.30(01) & 8.39(06) & III & - \\
7926 & 43.290914 & 60.138252 & 13.65(03) & 12.83(03) & 12.59(03) & 12.45(01) & 12.45(01) & 12.31(02) & 12.37(04) & \nodata & III & - \\
7927 & 43.291004 & 60.150170 & 14.69(04) & 14.11(05) & 13.74(05) & 13.53(01) & 13.43(01) & 13.43(05) & 13.43(09) & \nodata & III & - \\
7928 & 43.291152 & 60.408183 & 14.19(03) & 13.75(04) & 13.59(04) & 13.56(01) & 13.56(01) & 13.55(06) & 13.80(12) & \nodata & III & - \\
7929 & 43.291162 & 59.974582 & 14.47(04) & 13.97(05) & 13.80(06) & 13.61(02) & 13.64(02) & 13.54(10) & 13.91(18) & \nodata & III & - \\
7930 & 43.291181 & 60.075945 & 14.40(03) & 14.05(05) & 13.98(06) & 13.81(01) & 13.78(01) & 13.84(06) & 13.80(13) & \nodata & III & - \\
7931 & 43.291611 & 59.718321 & 13.86(03) & 13.56(03) & 13.30(03) & 13.23(01) & 13.17(01) & 13.14(04) & 13.17(13) & \nodata & III & - \\
7932 & 43.291613 & 60.128107 & 15.80(07) & 15.02(09) & 14.84(12) & 14.53(02) & 14.41(02) & 14.40(10) & 14.48(17) & \nodata & III & - \\
7933 & 43.291721 & 60.187369 & 14.76(04) & 13.86(05) & 13.68(05) & 13.37(01) & 13.46(01) & 13.40(04) & 13.19(08) & \nodata & III & - \\
7934 & 43.291860 & 60.040168 & 14.50(04) & 14.09(05) & 13.95(06) & 13.91(01) & 13.90(01) & 13.80(06) & 13.83(10) & \nodata & III & - \\
7935 & 43.292130 & 60.523787 & 14.41(05) & 14.09(06) & 13.87(06) & 13.77(01) & 13.74(02) & 13.59(05) & 13.49(15) & \nodata & III & - \\
7936 & 43.292140 & 59.488958 & 11.74(02) & 10.97(02) & 10.74(02) & 10.65(01) & 10.70(01) & 10.59(01) & 10.56(01) & \nodata & III & - \\
7937 & 43.292146 & 60.412885 & 14.25(03) & 14.06(05) & 13.90(06) & 13.79(01) & 13.77(01) & 13.84(07) & 13.72(11) & \nodata & III & - \\
7938 & 43.292176 & 59.567237 & 11.45(02) & 10.88(02) & 10.69(02) & 10.63(01) & 10.64(01) & 10.66(01) & 10.55(01) & \nodata & III & - \\
7939 & 43.292560 & 60.450520 & 14.19(03) & 13.74(04) & 13.52(04) & 13.52(01) & 13.50(01) & 13.49(05) & 13.44(10) & \nodata & III & - \\
7940 & 43.292789 & 61.044432 & 10.43(02) & 10.27(03) & 10.19(02) & 10.19(01) & 10.18(01) & 10.17(01) & 10.20(04) & \nodata & III & - \\
7941 & 43.292830 & 60.609705 & 14.35(03) & 13.92(04) & 13.77(05) & 13.74(01) & 13.75(01) & 13.71(06) & 14.21(15) & \nodata & III & - \\
7942 & 43.293279 & 60.357359 & 13.67(03) & 13.16(04) & 13.04(04) & 12.91(01) & 12.92(01) & 12.83(03) & 12.96(07) & \nodata & III & - \\
7943 & 43.293312 & 61.097043 & 7.18(03) & 6.94(03) & 6.87(03) & 6.90(01) & 6.94(01) & 6.90(01) & 6.99(01) & 6.79(06) & III & - \\
7944 & 43.294201 & 59.976418 & 13.62(03) & 13.39(04) & 13.28(04) & 13.25(01) & 13.14(01) & 13.15(06) & 13.21(10) & \nodata & III & - \\
7945 & 43.294301 & 59.960925 & 12.55(03) & 11.67(03) & 11.45(03) & 11.30(01) & 11.26(01) & 11.21(01) & 11.14(01) & \nodata & III & - \\
7946 & 43.294823 & 60.244900 & 14.38(04) & 13.76(04) & 13.50(05) & 13.39(01) & 13.43(01) & 13.34(05) & 13.47(10) & \nodata & III & - \\
7947 & 43.294865 & 59.750034 & 11.76(02) & 11.46(02) & 11.38(02) & 11.38(01) & 11.35(01) & 11.40(01) & 11.32(05) & \nodata & III & - \\
7948 & 43.294953 & 60.437308 & 14.78(04) & 14.23(06) & 14.09(07) & 14.02(01) & 14.04(02) & 14.13(06) & 13.84(10) & \nodata & III & - \\
7949 & 43.295137 & 60.840550 & 14.34(03) & 13.21(03) & 12.68(03) & 12.46(01) & 12.45(01) & 12.28(02) & 12.14(05) & \nodata & III & - \\
7950 & 43.295182 & 61.136762 & 13.65(03) & 13.31(05) & 13.10(04) & 12.89(01) & 12.83(01) & 12.84(04) & 12.83(07) & \nodata & III & - \\
7951 & 43.295251 & 59.535890 & 14.88(04) & 13.99(04) & 13.80(04) & 13.60(01) & 13.63(01) & 13.32(05) & 13.41(11) & \nodata & III & - \\
7952 & 43.295259 & 60.744906 & 14.23(03) & 13.54(03) & 13.37(04) & 13.17(01) & 13.11(01) & 13.14(05) & 13.54(13) & \nodata & III & - \\
7953 & 43.295266 & 59.779355 & 13.91(02) & 13.41(03) & 13.20(03) & 13.14(01) & 13.16(01) & 13.14(05) & 13.47(14) & \nodata & III & - \\
7954 & 43.295447 & 60.316058 & 14.06(02) & 13.65(04) & 13.49(04) & 13.45(01) & 13.49(01) & 13.46(05) & 13.19(06) & \nodata & III & - \\
7955 & 43.295849 & 60.263799 & 14.51(06) & 14.13(05) & 14.02(06) & 13.85(01) & 13.80(02) & 13.66(07) & 13.67(14) & \nodata & III & - \\
7956 & 43.295896 & 60.603823 & 14.94(04) & 13.97(04) & 13.70(04) & 13.48(01) & 13.46(01) & 13.36(05) & 13.31(11) & \nodata & III & - \\
7957 & 43.295924 & 60.128804 & 15.62(06) & 14.96(08) & 14.67(11) & 14.28(01) & 14.18(02) & 14.12(08) & 13.84(11) & \nodata & III & - \\
7958 & 43.295989 & 60.043696 & 15.10(05) & 14.66(06) & 14.47(09) & 14.50(02) & 14.44(02) & 14.52(13) & 14.30(19) & \nodata & III & - \\
7959 & 43.296040 & 60.549254 & 14.51(02) & 14.04(04) & 13.84(05) & 13.76(01) & 13.72(02) & 13.77(07) & 13.71(14) & \nodata & III & - \\
7960 & 43.296067 & 60.707697 & 14.93(04) & 13.92(05) & 13.33(04) & 12.42(01) & 12.09(01) & 11.81(02) & 11.22(03) & 8.69(08) & II & - \\
7961 & 43.296184 & 59.533291 & 14.50(03) & 13.51(03) & 13.17(03) & 12.96(01) & 12.94(01) & 12.74(04) & 12.79(07) & \nodata & III & - \\
7962 & 43.296516 & 60.694162 & 14.98(04) & 14.59(06) & 14.39(09) & 14.18(01) & 14.06(02) & 13.96(07) & 13.46(17) & \nodata & III & - \\
7963 & 43.296553 & 60.294645 & 14.10(03) & 13.86(04) & 13.76(04) & 13.67(01) & 13.63(01) & 13.59(05) & 13.58(08) & \nodata & III & - \\
7964 & 43.296554 & 60.039021 & 15.28(05) & 14.45(06) & 14.38(08) & 14.18(01) & 14.13(02) & 14.32(09) & 13.98(11) & \nodata & III & - \\
7965 & 43.296848 & 60.711908 & 13.85(02) & 13.06(04) & 12.77(03) & 12.61(01) & 12.60(01) & 12.64(03) & 12.49(05) & \nodata & III & - \\
7966 & 43.297058 & 59.930375 & 13.82(03) & 13.34(04) & 13.21(04) & 13.12(01) & 13.12(01) & 13.19(05) & 13.14(09) & \nodata & III & - \\
7967 & 43.297162 & 59.776057 & 13.52(03) & 13.07(03) & 12.93(03) & 12.91(01) & 12.91(01) & 12.83(05) & 12.72(12) & \nodata & III & - \\
7968 & 43.297375 & 60.623735 & 9.04(03) & 8.95(03) & 8.91(02) & 8.95(01) & 9.01(01) & 9.00(01) & 8.94(01) & 8.62(15) & III & - \\
7969 & 43.297462 & 60.023070 & 13.61(03) & 12.71(03) & 12.51(03) & 12.34(01) & 12.38(01) & 12.30(02) & 12.42(06) & \nodata & III & - \\
7970 & 43.297609 & 60.626486 & \nodata & \nodata & \nodata & 14.07(04) & 13.59(02) & 13.31(10) & 12.33(06) & 8.88(18) & II & - \\
7971 & 43.297727 & 60.264867 & 14.68(04) & 14.00(07) & 13.74(06) & 13.54(01) & 13.54(01) & 13.36(07) & 13.42(10) & \nodata & III & - \\
7972 & 43.297811 & 61.023652 & 12.12(02) & 11.08(03) & 10.71(03) & 10.46(01) & 10.46(01) & 10.37(01) & 10.34(01) & \nodata & III & - \\
7973 & 43.298063 & 60.942960 & 10.53(02) & 10.36(03) & 10.34(02) & 10.34(01) & 10.32(01) & 10.29(01) & 10.32(02) & \nodata & III & - \\
7974 & 43.298223 & 59.719315 & 11.91(02) & 11.76(02) & 11.64(02) & 11.63(01) & 11.62(01) & 11.64(01) & 11.70(05) & \nodata & III & - \\
7975 & 43.298229 & 60.540485 & 14.80(04) & 14.03(04) & 13.69(05) & 13.57(02) & 13.51(03) & 13.61(07) & 13.51(13) & \nodata & III & - \\
7976 & 43.298478 & 60.586190 & 13.73(03) & 13.12(04) & 12.91(03) & 12.80(01) & 12.77(01) & 12.74(06) & 12.54(19) & \nodata & III & - \\
7977 & 43.298550 & 61.013193 & 13.93(03) & 13.45(04) & 13.27(04) & 13.28(01) & 13.29(01) & 13.24(05) & 13.03(14) & \nodata & III & - \\
7978 & 43.298709 & 60.608314 & 13.76(03) & 13.29(03) & 13.18(03) & 13.06(01) & 12.95(01) & 13.02(03) & 13.05(12) & \nodata & III & - \\
7979 & 43.298948 & 60.488992 & 14.18(03) & 13.70(03) & 13.55(04) & 13.49(01) & 13.51(01) & 13.43(06) & 12.78(08) & \nodata & III & - \\
7980 & 43.299397 & 60.287575 & 13.35(02) & 13.18(03) & 13.02(03) & 12.89(01) & 12.86(01) & 12.80(03) & 12.87(05) & \nodata & III & - \\
7981 & 43.299443 & 61.162492 & 13.64(03) & 12.70(03) & 12.33(03) & 12.09(01) & 12.13(01) & 12.21(03) & 12.30(14) & \nodata & III & - \\
7982 & 43.301017 & 60.281607 & 13.86(03) & 13.17(03) & 12.97(03) & 12.82(01) & 12.83(01) & 12.72(03) & 12.74(05) & \nodata & III & - \\
7983 & 43.301134 & 60.602613 & 12.70(03) & 12.49(04) & 12.31(03) & 12.21(01) & 12.20(01) & 12.11(02) & 12.12(05) & \nodata & III & - \\
7984 & 43.301178 & 60.587864 & 14.86(04) & 13.79(04) & 13.11(04) & 12.41(01) & 12.13(01) & 11.96(03) & 11.29(06) & 8.02(11) & II & - \\
7985 & 43.301531 & 60.107855 & 14.66(07) & 14.25(10) & 14.22(07) & 13.97(01) & 13.92(02) & 13.94(08) & 13.84(14) & \nodata & III & - \\
7986 & 43.301662 & 60.239009 & 14.25(03) & 14.00(05) & 14.01(06) & 13.84(01) & 13.78(01) & 13.72(07) & 13.71(15) & \nodata & III & - \\
7987 & 43.301823 & 60.222926 & 15.34(05) & 14.74(07) & 14.41(09) & 14.20(01) & 14.10(02) & 14.19(09) & 14.06(14) & \nodata & III & - \\
7988 & 43.302069 & 60.231728 & 11.96(02) & 11.27(03) & 11.08(02) & 10.91(01) & 10.92(01) & 10.84(01) & 10.80(01) & \nodata & III & - \\
7989 & 43.302201 & 60.624473 & 14.80(12) & 14.04(09) & 13.71(06) & 13.27(03) & 13.27(04) & 13.07(07) & 12.69(11) & 9.06(16) & TD & - \\
7990 & 43.302220 & 59.680795 & 11.46(02) & 10.70(02) & 10.50(02) & 10.37(01) & 10.44(01) & 10.36(01) & 10.33(01) & \nodata & III & - \\
7991 & 43.302231 & 60.783864 & 17.10(20) & 15.55(12) & 15.02(13) & 14.41(01) & 14.05(02) & 13.56(06) & 13.32(12) & \nodata & II & - \\
7992 & 43.302389 & 60.558831 & 12.24(02) & 11.10(03) & 10.72(02) & 10.49(01) & 10.59(01) & 10.47(01) & 10.28(01) & \nodata & III & - \\
7993 & 43.302446 & 60.358102 & 16.78(15) & 15.84(16) & 15.28(17) & 14.40(01) & 14.08(02) & 13.93(08) & 13.29(12) & \nodata & II & - \\
7994 & 43.302451 & 60.864470 & 13.49(03) & 12.93(03) & 12.63(03) & 12.49(01) & 12.49(01) & 12.48(03) & 12.50(07) & \nodata & III & - \\
7995 & 43.302619 & 61.158475 & 11.12(02) & 10.85(03) & 10.76(03) & 10.72(01) & 10.68(01) & 10.82(01) & 10.60(04) & \nodata & III & - \\
7996 & 43.302675 & 60.268371 & 14.49(03) & 14.00(04) & 13.75(05) & 13.66(01) & 13.72(01) & 13.65(06) & 13.54(10) & \nodata & III & - \\
7997 & 43.303269 & 60.060195 & 15.11(04) & 14.75(07) & 14.89(12) & 14.47(01) & 14.48(02) & 14.58(16) & 14.34(19) & \nodata & III & - \\
7998 & 43.303325 & 60.552177 & 11.97(02) & 11.66(03) & 11.50(02) & 11.52(01) & 11.51(01) & 11.47(01) & 11.49(02) & \nodata & III & - \\
7999 & 43.303328 & 60.108195 & 14.85(04) & 14.46(07) & 14.34(10) & 14.03(01) & 13.91(02) & 13.98(09) & 13.99(12) & \nodata & III & - \\
8000 & 43.303429 & 59.731173 & 12.92(02) & 12.08(02) & 11.78(02) & 11.64(01) & 11.65(01) & 11.53(01) & 11.59(04) & \nodata & III & - \\
8001 & 43.303753 & 60.366137 & 15.38(05) & 14.41(06) & 14.20(07) & 13.82(01) & 13.77(01) & 13.65(07) & 13.53(18) & \nodata & III & - \\
8002 & 43.303989 & 60.001803 & 13.58(03) & 12.79(04) & 12.55(03) & 12.37(01) & 12.40(01) & 12.34(02) & 12.28(05) & \nodata & III & - \\
8003 & 43.304369 & 59.605020 & 14.48(03) & 13.58(03) & 13.32(03) & 13.04(01) & 13.06(01) & 13.00(05) & 13.06(09) & \nodata & III & - \\
8004 & 43.304715 & 60.544123 & 9.58(02) & 8.54(03) & 8.18(03) & 8.04(01) & 8.14(01) & 8.04(01) & 7.95(01) & 7.90(06) & III & - \\
8005 & 43.305327 & 60.915090 & 13.89(03) & 13.51(04) & 13.41(04) & 13.32(01) & 13.35(01) & 13.35(08) & 13.26(17) & \nodata & III & - \\
8006 & 43.305661 & 60.291578 & 15.39(05) & 14.68(07) & 14.17(07) & 14.02(01) & 14.01(01) & 14.12(07) & 13.92(11) & \nodata & III & - \\
8007 & 43.305701 & 60.685248 & 13.28(02) & 12.88(03) & 12.72(03) & 12.66(01) & 12.64(01) & 12.58(03) & 12.64(06) & \nodata & III & - \\
8008 & 43.305913 & 60.379176 & 12.61(03) & 12.24(04) & 12.05(03) & 12.04(01) & 12.03(01) & 11.95(02) & 11.96(05) & \nodata & III & - \\
8009 & 43.305958 & 61.186824 & 12.85(02) & 12.46(04) & 12.28(03) & 12.27(01) & 12.08(01) & 12.14(02) & 12.10(05) & \nodata & III & - \\
8010 & 43.306026 & 60.719190 & 13.07(02) & 12.80(04) & 12.66(03) & 12.57(01) & 12.55(01) & 12.61(03) & 12.76(08) & \nodata & III & - \\
8011 & 43.306170 & 59.666415 & \nodata & 10.51(03) & \nodata & 10.41(01) & 10.43(01) & 10.41(01) & 10.44(01) & 10.50(35) & III & - \\
8012 & 43.306513 & 59.753249 & 10.84(02) & 10.15(02) & 9.91(02) & 9.83(01) & 9.82(01) & 9.79(01) & 9.72(01) & \nodata & III & - \\
8013 & 43.306532 & 59.994886 & 13.33(03) & 13.00(03) & 12.83(04) & 12.79(01) & 12.76(01) & 12.72(06) & 12.78(04) & \nodata & III & - \\
8014 & 43.306604 & 59.602952 & 14.02(03) & 13.20(03) & 12.91(03) & 12.67(01) & 12.68(01) & 12.65(04) & 12.63(07) & \nodata & III & - \\
8015 & 43.307030 & 59.749604 & 13.10(02) & 12.88(02) & 12.71(02) & 12.68(01) & 12.67(01) & 12.61(04) & 12.59(10) & \nodata & III & - \\
8016 & 43.307136 & 60.310555 & 12.48(03) & 12.27(03) & 12.14(02) & 12.14(01) & 12.10(01) & 12.04(02) & 12.03(02) & \nodata & III & - \\
8017 & 43.307274 & 60.746465 & 13.20(04) & 12.83(05) & 12.70(04) & 12.61(01) & 12.58(01) & 12.60(03) & 12.81(13) & \nodata & III & - \\
8018 & 43.307336 & 60.053501 & 12.32(02) & 11.88(03) & 11.78(03) & 11.77(01) & 11.76(01) & 11.72(02) & 11.96(04) & \nodata & III & - \\
8019 & 43.308105 & 59.876440 & 14.45(03) & 14.06(04) & 13.77(04) & 13.74(01) & 13.72(01) & 13.67(07) & 13.23(13) & \nodata & III & - \\
8020 & 43.308128 & 60.599674 & 13.22(03) & 12.74(03) & 12.60(03) & 12.49(01) & 12.56(01) & 12.44(03) & 12.45(05) & \nodata & III & - \\
8021 & 43.308406 & 60.546501 & 12.54(03) & 12.25(04) & 12.14(03) & 12.02(01) & 11.98(01) & 12.01(02) & 11.96(05) & \nodata & III & - \\
8022 & 43.308554 & 60.738587 & 13.19(02) & 12.86(03) & 12.69(03) & 12.65(01) & 12.57(01) & 12.58(04) & 12.68(11) & \nodata & III & - \\
8023 & 43.308708 & 60.464391 & 13.90(03) & 13.37(04) & 13.18(04) & 13.09(01) & 13.10(01) & 13.15(04) & 13.09(08) & \nodata & III & - \\
8024 & 43.308929 & 60.957035 & 11.91(03) & 11.64(03) & 11.49(03) & 11.44(01) & 11.42(01) & 11.39(01) & 11.34(03) & \nodata & III & - \\
8025 & 43.309245 & 61.045136 & 15.24(05) & 13.84(04) & 13.41(04) & 13.03(01) & 13.02(01) & 12.71(07) & 12.05(19) & \nodata & III & - \\
8026 & 43.309317 & 59.712693 & 12.78(02) & 12.01(02) & 11.70(02) & 11.57(01) & 11.56(01) & 11.54(02) & 11.52(05) & \nodata & III & - \\
8027 & 43.309332 & 60.074139 & 11.21(04) & 10.95(05) & 10.80(03) & 10.81(01) & 10.96(01) & 10.78(01) & 10.82(01) & \nodata & III & - \\
8028 & 43.309364 & 59.653258 & 12.28(02) & 11.22(02) & 10.85(02) & 10.67(01) & 10.72(01) & 10.59(01) & 10.55(02) & \nodata & III & - \\
8029 & 43.309626 & 60.252222 & 15.54(05) & 14.91(07) & 14.57(09) & 14.34(01) & 14.29(02) & 14.16(07) & 14.01(14) & \nodata & III & - \\
8030 & 43.309716 & 59.746854 & 14.48(03) & 13.57(03) & 13.24(03) & 13.03(01) & 13.02(01) & 12.98(04) & 13.00(11) & \nodata & III & - \\
8031 & 43.309796 & 60.745055 & 14.55(03) & 13.86(04) & 13.62(04) & 13.45(01) & 13.45(01) & 13.38(06) & 13.55(11) & \nodata & III & - \\
8032 & 43.309850 & 60.454522 & 13.85(03) & 13.09(04) & 12.88(03) & 12.77(01) & 12.83(01) & 12.74(04) & 12.60(05) & \nodata & III & - \\
8033 & 43.310261 & 60.097205 & 12.24(02) & 11.88(03) & 11.71(02) & 11.69(01) & 11.71(01) & 11.64(02) & 11.64(02) & \nodata & III & - \\
8034 & 43.310338 & 60.228717 & 12.46(02) & 12.08(03) & 11.96(02) & 12.05(01) & 11.99(01) & 11.91(02) & 11.78(02) & \nodata & III & - \\
8035 & 43.310434 & 59.979317 & 12.09(02) & 11.13(03) & 10.84(03) & 10.69(01) & 10.69(01) & 10.68(01) & 10.55(01) & \nodata & III & - \\
8036 & 43.310468 & 61.008322 & 17.25(24) & 15.93(20) & 14.79(12) & 13.22(01) & 12.59(01) & 11.92(03) & 11.16(06) & 7.82(11) & II & - \\
8037 & 43.311019 & 60.325099 & 13.08(02) & 12.93(03) & 12.79(03) & 12.75(01) & 12.71(01) & 12.66(03) & 12.74(05) & \nodata & III & - \\
8038 & 43.311064 & 59.786761 & 14.53(03) & 14.20(04) & 13.98(05) & 13.91(01) & 13.86(02) & 13.78(09) & 13.26(13) & \nodata & III & - \\
8039 & 43.311133 & 60.375735 & \nodata & \nodata & \nodata & 14.53(02) & 14.15(02) & 13.84(08) & 13.31(16) & \nodata & II & - \\
8040 & 43.311134 & 59.737012 & 12.40(02) & 12.00(02) & 11.90(02) & 11.89(01) & 11.85(01) & 11.85(02) & 11.92(07) & \nodata & III & - \\
8041 & 43.311763 & 59.669754 & 15.33(05) & 14.79(06) & 14.49(07) & 14.22(01) & 14.22(03) & 14.23(10) & 13.93(14) & \nodata & III & - \\
8042 & 43.311983 & 60.645988 & 13.41(03) & 12.55(03) & 12.02(02) & 11.31(01) & 11.01(01) & 10.72(01) & 9.33(01) & 5.97(05) & II & - \\
8043 & 43.312052 & 60.630622 & 15.07(04) & 14.54(05) & 14.27(07) & 14.22(01) & 14.22(02) & 14.03(08) & 14.06(14) & \nodata & III & - \\
8044 & 43.312205 & 60.124958 & 11.45(02) & 10.61(03) & 10.36(02) & 10.24(01) & 10.29(01) & 10.21(01) & 10.29(01) & 10.36(21) & III & - \\
8045 & 43.312225 & 60.233042 & 13.70(03) & 12.66(03) & 12.37(02) & 12.14(01) & 12.21(01) & 12.13(02) & 11.99(03) & \nodata & III & - \\
8046 & 43.312682 & 59.651398 & 11.89(02) & 10.90(02) & 10.58(02) & 10.40(01) & 10.43(01) & 10.35(01) & 10.31(02) & \nodata & III & - \\
8047 & 43.313329 & 59.904251 & 14.02(03) & 13.26(04) & 12.91(04) & 12.77(01) & 12.74(01) & 12.63(04) & 12.60(09) & \nodata & III & - \\
8048 & 43.313615 & 60.705272 & 14.41(03) & 13.56(03) & 13.26(04) & 13.13(01) & 13.08(01) & 12.99(05) & 13.07(14) & \nodata & III & - \\
8049 & 43.313676 & 60.371146 & 13.76(03) & 13.37(03) & 13.24(03) & 13.04(01) & 13.07(01) & 13.02(03) & 13.12(08) & \nodata & III & - \\
8050 & 43.313738 & 60.027191 & 8.79(02) & 8.46(03) & 8.31(03) & 8.19(01) & 8.21(01) & 8.10(01) & 8.09(01) & 8.10(05) & III & - \\
8051 & 43.313780 & 60.433123 & 14.46(03) & 14.06(05) & 13.99(06) & 13.87(01) & 13.88(02) & 13.79(06) & 13.58(10) & \nodata & III & - \\
8052 & 43.313996 & 60.713411 & 12.71(03) & 12.22(04) & 11.94(02) & 11.83(01) & 11.80(01) & 11.78(02) & 11.76(03) & \nodata & III & - \\
8053 & 43.314423 & 60.419760 & 14.32(03) & 13.94(05) & 13.68(05) & 13.69(01) & 13.67(01) & 13.64(07) & 13.67(13) & \nodata & III & - \\
8054 & 43.314470 & 60.577976 & 13.38(03) & 12.97(05) & 12.83(04) & 12.81(01) & 12.84(01) & 12.73(04) & 12.90(15) & \nodata & III & - \\
8055 & 43.314501 & 60.080894 & 15.22(04) & 14.36(05) & 14.05(06) & 13.85(01) & 13.83(01) & 13.67(05) & 13.83(08) & \nodata & III & - \\
8056 & 43.314544 & 60.201526 & 15.03(05) & 14.54(06) & 14.28(08) & 14.19(01) & 14.26(02) & 14.27(10) & 14.16(19) & \nodata & III & - \\
8057 & 43.314571 & 60.039829 & 12.66(02) & 11.88(04) & 11.67(02) & 11.50(01) & 11.54(01) & 11.46(01) & 11.37(02) & \nodata & III & - \\
8058 & 43.315117 & 60.010399 & 11.43(02) & 10.78(03) & 10.60(03) & 10.46(01) & 10.53(01) & 10.47(01) & 10.45(01) & \nodata & III & - \\
8059 & 43.315214 & 59.696074 & \nodata & \nodata & 14.40(07) & 14.06(01) & 14.00(02) & 14.04(09) & 13.71(12) & \nodata & III & - \\
8060 & 43.315643 & 60.330110 & 11.97(02) & 11.84(03) & 11.73(02) & 11.70(01) & 11.73(01) & 11.66(02) & 11.79(03) & \nodata & III & - \\
8061 & 43.315665 & 59.692113 & 13.95(03) & 13.60(03) & 13.47(04) & 13.39(01) & 13.37(01) & 13.38(05) & 13.58(14) & \nodata & III & - \\
8062 & 43.315735 & 61.129341 & 14.62(05) & 14.17(06) & 13.91(07) & 13.68(01) & 13.64(01) & 13.63(08) & 13.13(14) & \nodata & III & - \\
8063 & 43.315836 & 60.482226 & 13.79(03) & 12.97(04) & 12.69(03) & 12.57(01) & 12.62(01) & 12.59(03) & 12.55(06) & \nodata & III & - \\
8064 & 43.315993 & 59.554223 & 13.89(03) & 13.61(03) & 13.47(04) & 13.30(01) & 13.34(01) & 13.32(05) & 13.33(07) & \nodata & III & - \\
8065 & 43.316024 & 60.576231 & 14.49(04) & 13.76(05) & 13.47(04) & 13.34(01) & 13.37(01) & 13.27(05) & 13.51(13) & \nodata & III & - \\
8066 & 43.316305 & 60.541889 & 14.95(04) & 14.58(06) & 14.26(07) & 14.30(02) & 14.29(03) & 14.17(11) & 14.00(18) & \nodata & III & - \\
8067 & 43.316351 & 61.201313 & 13.39(03) & 12.95(04) & 12.82(04) & 12.71(01) & 12.74(01) & 12.61(04) & 12.71(07) & \nodata & III & - \\
8068 & 43.316599 & 59.576439 & 9.26(02) & 8.08(02) & 7.63(02) & 7.45(01) & 7.54(01) & 7.38(01) & 7.32(01) & 7.25(04) & III & - \\
8069 & 43.316664 & 61.231271 & 12.04(02) & 11.47(03) & 11.26(03) & 11.16(01) & 11.23(01) & 11.17(01) & 11.16(02) & \nodata & III & - \\
8070 & 43.316689 & 59.793610 & 13.37(03) & 12.50(03) & 12.20(02) & 12.05(01) & 12.07(01) & 11.99(02) & 11.82(05) & \nodata & III & - \\
8071 & 43.316818 & 60.473398 & 12.83(02) & 12.74(03) & 12.59(03) & 12.66(01) & 12.56(01) & 12.60(03) & 12.70(05) & \nodata & III & - \\
8072 & 43.316882 & 59.984708 & 13.71(03) & 13.50(04) & 13.38(04) & 13.36(01) & 13.31(01) & 13.32(05) & 13.39(09) & \nodata & III & - \\
8073 & 43.317201 & 61.261496 & 13.36(03) & 12.74(04) & 12.48(03) & 12.44(01) & 12.48(01) & 12.33(02) & 12.37(06) & \nodata & III & - \\
8074 & 43.317549 & 61.006502 & 16.61(14) & 15.29(10) & 14.44(09) & 13.86(01) & 13.52(01) & 13.33(05) & 12.49(09) & \nodata & II & - \\
8075 & 43.318648 & 60.774981 & 14.49(03) & 13.31(04) & 12.88(03) & 12.60(01) & 12.56(01) & 12.53(03) & 12.37(08) & \nodata & III & - \\
8076 & 43.318655 & 60.716059 & 13.82(03) & 13.56(03) & 13.40(04) & 13.36(01) & 13.33(01) & 13.37(05) & 13.01(08) & \nodata & III & - \\
8077 & 43.319218 & 59.517494 & 14.16(03) & 13.67(03) & 13.50(04) & 13.45(01) & 13.43(01) & 13.44(05) & 13.49(09) & \nodata & III & - \\
8078 & 43.319271 & 60.086771 & 14.33(03) & 14.01(04) & 13.82(05) & 13.82(01) & 13.80(01) & 13.77(06) & 13.59(08) & \nodata & III & - \\
8079 & 43.319407 & 59.533252 & 15.12(04) & 14.13(03) & 13.87(04) & 13.67(01) & 13.64(01) & 13.47(06) & 13.47(09) & \nodata & III & - \\
8080 & 43.319911 & 60.398771 & 15.33(09) & 14.20(09) & 13.46(06) & 12.66(02) & 12.45(02) & 10.99(02) & \nodata & 5.30(05) & II & - \\
8081 & 43.320061 & 60.132638 & 14.40(03) & 14.15(04) & 13.91(05) & 13.88(01) & 13.83(01) & 13.68(05) & 13.65(10) & \nodata & III & - \\
8082 & 43.320525 & 60.447247 & 8.59(02) & 8.62(03) & 8.54(02) & 8.63(01) & 8.59(01) & 8.65(01) & 8.54(01) & 8.07(08) & III & - \\
8083 & 43.320664 & 60.288554 & 14.56(04) & 14.12(05) & 14.06(06) & 13.95(01) & 13.99(02) & 13.96(08) & 13.73(14) & \nodata & III & - \\
8084 & 43.320666 & 60.997039 & 13.79(03) & 12.92(04) & 12.53(03) & 12.40(01) & 12.31(01) & 12.14(03) & 12.25(10) & \nodata & III & - \\
8085 & 43.320816 & 60.034966 & 14.19(04) & 13.24(04) & 12.94(04) & 12.69(01) & 12.73(01) & 12.70(03) & 12.51(04) & \nodata & III & - \\
8086 & 43.320941 & 60.673235 & 11.18(02) & 10.63(03) & 10.35(02) & 10.25(01) & 10.30(01) & 10.21(01) & 10.16(01) & \nodata & III & - \\
8087 & 43.320963 & 59.762708 & 13.86(03) & 13.16(03) & 12.95(03) & 12.87(01) & 12.85(01) & 12.85(04) & 12.80(12) & \nodata & III & - \\
8088 & 43.320984 & 60.143501 & 14.29(03) & 13.91(05) & 13.89(06) & 13.80(01) & 13.73(01) & 13.78(06) & 14.04(18) & \nodata & III & - \\
8089 & 43.320990 & 60.161121 & 13.98(03) & 13.95(05) & 13.75(05) & 13.69(01) & 13.69(01) & 13.73(07) & 13.65(10) & \nodata & III & - \\
8090 & 43.321525 & 60.505113 & 14.80(04) & 13.98(04) & 13.74(04) & 13.64(01) & 13.66(01) & 13.70(07) & 13.59(10) & \nodata & III & - \\
8091 & 43.321625 & 60.510725 & 15.17(04) & 14.31(05) & 14.25(07) & 14.20(01) & 14.19(02) & 14.40(10) & 13.91(14) & \nodata & III & - \\
8092 & 43.321917 & 60.492135 & 12.70(02) & 12.34(03) & 12.24(03) & 12.21(01) & 12.23(01) & 12.15(02) & 12.21(04) & \nodata & III & - \\
8093 & 43.321993 & 61.268932 & 12.15(02) & 11.08(03) & 10.68(03) & 10.37(01) & 10.33(01) & 10.27(01) & 10.24(01) & \nodata & III & - \\
8094 & 43.322106 & 60.883993 & 13.38(02) & 12.94(03) & 12.83(03) & 12.72(01) & 12.80(01) & 12.65(04) & 12.62(09) & \nodata & III & - \\
8095 & 43.322390 & 60.703650 & 16.48(13) & 15.09(09) & 14.30(07) & 13.16(01) & 12.88(01) & 12.63(03) & 11.98(04) & 8.20(06) & II & - \\
8096 & 43.322516 & 60.149966 & 15.07(04) & 14.65(06) & 14.42(07) & 14.34(01) & 14.32(02) & 14.22(09) & 14.00(18) & \nodata & III & - \\
8097 & 43.322539 & 59.663185 & 13.24(03) & 12.79(02) & 12.68(02) & 12.57(01) & 12.57(01) & 12.60(03) & 12.57(06) & \nodata & III & - \\
8098 & 43.322631 & 61.000483 & 14.26(03) & 13.58(04) & 13.45(04) & 13.37(01) & 13.37(01) & 13.28(06) & 13.36(19) & \nodata & III & - \\
8099 & 43.322737 & 59.474630 & 14.30(03) & 13.80(04) & 13.66(03) & 13.64(01) & 13.60(01) & 13.43(06) & 13.84(13) & \nodata & III & - \\
8100 & 43.322893 & 59.940905 & 14.69(03) & 14.26(05) & 14.21(07) & 14.13(01) & 13.98(02) & 14.16(10) & 13.79(17) & \nodata & III & - \\
8101 & 43.322910 & 59.744615 & 9.77(02) & 9.09(02) & 8.88(02) & 8.78(01) & 8.85(01) & 8.81(01) & 8.73(01) & 8.91(10) & III & - \\
8102 & 43.323376 & 60.368673 & 10.93(02) & 10.92(03) & 10.75(02) & 10.79(01) & 10.79(01) & 10.89(01) & 10.76(01) & \nodata & III & - \\
8103 & 43.323442 & 59.795611 & 13.08(02) & 12.01(02) & 11.68(02) & 11.49(01) & 11.53(01) & 11.45(01) & 11.42(03) & \nodata & III & - \\
8104 & 43.323586 & 60.576152 & 14.63(04) & 13.81(03) & 13.57(04) & 13.46(01) & 13.45(01) & 13.43(05) & 13.55(09) & \nodata & III & - \\
8105 & 43.323590 & 60.157007 & 13.29(03) & 13.18(03) & 13.11(03) & 13.08(01) & 13.09(01) & 13.01(04) & 12.91(06) & \nodata & III & - \\
8106 & 43.323600 & 61.221611 & 14.05(03) & 13.60(04) & 13.51(04) & 13.36(01) & 13.35(01) & 13.46(05) & 13.33(10) & \nodata & III & - \\
8107 & 43.323619 & 60.282878 & 15.18(05) & 14.42(05) & 14.21(07) & 14.06(01) & 14.02(02) & 14.01(08) & 14.08(17) & \nodata & III & - \\
8108 & 43.323636 & 59.855962 & 12.79(02) & 12.30(02) & 12.13(02) & 12.06(01) & 12.08(01) & 12.03(02) & 12.17(04) & \nodata & III & - \\
8109 & 43.323823 & 59.820751 & 14.37(03) & 13.85(04) & 13.75(04) & 13.77(01) & 13.74(02) & 13.60(07) & 13.58(16) & \nodata & III & - \\
8110 & 43.323918 & 60.563235 & 14.44(03) & 13.68(04) & 13.40(04) & 13.23(01) & 13.18(01) & 13.12(04) & 12.97(07) & \nodata & III & - \\
8111 & 43.324002 & 60.098332 & 14.25(03) & 13.72(04) & 13.51(04) & 13.54(01) & 13.51(01) & 13.38(05) & 13.36(08) & \nodata & III & - \\
8112 & 43.324326 & 60.340557 & 13.65(04) & 12.93(04) & 12.80(04) & 12.54(01) & 12.54(01) & 12.48(03) & 12.54(07) & \nodata & III & - \\
8113 & 43.324562 & 60.353919 & 12.18(02) & 12.06(03) & 12.02(02) & 12.05(01) & 12.04(01) & 11.97(02) & 12.06(04) & \nodata & III & - \\
8114 & 43.324638 & 60.642238 & 12.31(02) & 11.65(03) & 11.48(02) & 11.41(01) & 11.45(01) & 11.42(01) & 11.37(02) & \nodata & III & - \\
8115 & 43.324880 & 60.760414 & 13.91(03) & \nodata & \nodata & 13.08(01) & 12.97(01) & 13.07(05) & 13.10(13) & \nodata & III & - \\
8116 & 43.325131 & 60.473208 & 13.34(02) & 12.83(03) & 12.76(03) & 12.69(01) & 12.68(01) & 12.64(03) & 12.64(06) & \nodata & III & - \\
8117 & 43.325193 & 60.609081 & 15.69(08) & 14.84(10) & 14.28(09) & 13.67(01) & 13.47(01) & 13.13(06) & 12.35(10) & \nodata & II & - \\
8118 & 43.325216 & 60.462344 & 13.34(03) & 12.96(03) & 12.81(03) & 12.78(01) & 12.77(01) & 12.68(03) & 12.74(11) & \nodata & III & - \\
8119 & 43.325442 & 61.046428 & 12.13(02) & 11.81(03) & 11.66(03) & 11.64(01) & 11.61(01) & 11.58(04) & 11.37(12) & \nodata & III & - \\
8120 & 43.325575 & 59.693344 & 13.86(03) & 13.07(02) & 12.86(02) & 12.74(01) & 12.84(01) & 12.60(03) & 12.66(06) & \nodata & III & - \\
8121 & 43.326236 & 60.652694 & 14.34(03) & 14.12(03) & 14.01(06) & 13.91(01) & 13.92(02) & 13.86(08) & 13.81(11) & \nodata & III & - \\
8122 & 43.326372 & 60.006986 & 13.59(03) & 13.21(03) & 13.11(04) & 13.03(01) & 13.05(01) & 13.03(04) & 13.21(08) & \nodata & III & - \\
8123 & 43.326372 & 60.630974 & 15.62(05) & 14.99(08) & 14.75(10) & 14.44(01) & 14.35(02) & 14.15(09) & 14.09(15) & \nodata & III & - \\
8124 & 43.326375 & 60.627767 & 14.96(04) & 14.55(06) & 14.35(08) & 14.23(01) & 14.14(02) & 13.99(08) & 14.02(15) & \nodata & III & - \\
8125 & 43.326953 & 60.202510 & 12.83(03) & 12.08(03) & 11.80(02) & 11.63(01) & 11.69(01) & 11.60(01) & 11.57(02) & \nodata & III & - \\
8126 & 43.327486 & 60.853125 & 7.12(03) & 6.57(04) & 6.47(03) & 6.50(01) & 6.51(01) & 6.45(01) & 6.42(01) & 6.47(04) & III & - \\
8127 & 43.327626 & 60.660358 & 15.21(05) & 14.18(04) & 13.69(05) & 13.00(01) & 12.72(01) & 12.37(02) & 11.71(03) & 8.45(07) & II & - \\
8128 & 43.327783 & 61.084627 & 13.35(03) & 12.27(03) & 11.86(03) & 11.60(01) & 11.60(01) & 11.51(03) & 11.66(14) & \nodata & III & - \\
8129 & 43.327810 & 60.140084 & 13.61(03) & 12.90(03) & 12.71(03) & 12.60(01) & 12.65(01) & 12.53(02) & 12.63(05) & \nodata & III & - \\
8130 & 43.327873 & 60.200483 & 14.37(03) & 14.00(04) & 13.84(06) & 13.75(01) & 13.74(02) & 13.86(08) & 13.66(09) & \nodata & III & - \\
8131 & 43.327925 & 60.393970 & 13.66(02) & 13.36(03) & 13.16(04) & 13.11(01) & 13.13(01) & 13.10(04) & 12.95(09) & \nodata & III & - \\
8132 & 43.327933 & 59.530425 & 13.54(03) & 12.60(02) & 12.29(02) & 12.08(01) & 12.10(01) & 11.97(02) & 11.91(03) & \nodata & III & - \\
8133 & 43.327936 & 59.651856 & 8.72(02) & 8.10(02) & 7.89(02) & 7.84(01) & 7.85(01) & 7.79(01) & 7.73(01) & 7.38(12) & III & - \\
8134 & 43.328011 & 61.255155 & 14.12(03) & 12.78(03) & 12.19(03) & 11.80(01) & 11.80(01) & 11.61(01) & 11.44(03) & \nodata & III & - \\
8135 & 43.328184 & 60.439646 & 13.15(03) & 12.62(03) & \nodata & 12.40(01) & 12.41(01) & 12.35(03) & 12.46(08) & \nodata & III & - \\
8136 & 43.328528 & 59.860469 & 12.06(02) & 11.20(02) & 10.93(02) & 10.79(01) & 10.83(01) & 10.77(01) & 10.76(02) & \nodata & III & - \\
8137 & 43.328706 & 60.168875 & 11.07(02) & 10.51(03) & 10.35(02) & 10.28(01) & 10.35(01) & 10.27(01) & 10.24(01) & \nodata & III & - \\
8138 & 43.328790 & 60.495271 & 15.94(08) & 14.57(07) & 13.49(04) & 12.31(01) & 12.01(01) & 11.60(01) & 10.79(01) & 7.58(04) & II & - \\
8139 & 43.328843 & 60.294092 & 12.48(02) & 12.11(03) & 12.01(02) & 11.99(01) & 11.97(01) & 11.96(02) & 11.91(03) & \nodata & III & - \\
8140 & 43.328985 & 61.035864 & 14.24(03) & 13.68(04) & 13.40(04) & 13.08(01) & 13.03(01) & 12.96(08) & 12.43(15) & \nodata & III & - \\
8141 & 43.329262 & 60.084423 & 10.62(02) & 9.74(03) & 9.41(02) & 9.23(01) & 9.41(01) & 9.29(01) & 9.25(01) & 9.26(14) & III & - \\
8142 & 43.329537 & 59.883648 & 14.38(03) & 13.65(04) & 13.45(04) & 13.40(01) & 13.30(01) & 13.28(05) & 13.37(18) & \nodata & III & - \\
8143 & 43.329674 & 59.475309 & 13.04(03) & 12.19(02) & 11.99(02) & 11.83(01) & 11.87(01) & 11.83(02) & 11.82(03) & \nodata & III & - \\
8144 & 43.329758 & 59.503414 & 14.13(03) & 13.68(03) & 13.55(04) & 13.42(01) & 13.40(01) & 13.38(04) & 13.49(11) & \nodata & III & - \\
8145 & 43.329934 & 59.922072 & 13.98(04) & 13.16(04) & 12.87(04) & 12.73(01) & 12.67(01) & 12.61(03) & 12.72(11) & \nodata & III & - \\
8146 & 43.330044 & 60.224723 & 14.54(03) & 14.16(05) & 14.02(06) & 13.93(01) & 13.89(01) & 13.77(06) & 13.75(10) & \nodata & III & - \\
8147 & 43.330788 & 59.533832 & 14.02(03) & 13.69(04) & 13.52(04) & 13.49(01) & 13.48(01) & 13.36(06) & 13.40(11) & \nodata & III & - \\
8148 & 43.331363 & 60.650780 & 16.32(10) & 15.59(11) & 14.87(11) & 14.20(01) & 13.82(01) & 13.79(07) & 13.07(08) & \nodata & II & - \\
8149 & 43.332117 & 60.412142 & 10.42(02) & 10.20(03) & 10.13(02) & 10.13(01) & 10.12(01) & 10.09(01) & 10.08(01) & 9.22(18) & III & - \\
8150 & 43.332433 & 60.540538 & 13.82(04) & 13.31(04) & \nodata & 13.09(01) & 13.07(01) & 13.10(05) & 13.07(09) & \nodata & III & - \\
8151 & 43.332791 & 60.404030 & 15.07(04) & 14.62(06) & 14.35(07) & 14.33(01) & 14.33(02) & 14.13(09) & 13.89(16) & \nodata & III & - \\
8152 & 43.332849 & 60.528421 & 12.80(04) & 11.99(04) & \nodata & 11.71(01) & 11.66(01) & 11.63(01) & 11.57(03) & \nodata & III & - \\
8153 & 43.333048 & 60.691667 & 14.60(04) & 13.70(04) & 13.27(04) & 11.96(01) & 11.65(01) & 11.36(01) & 10.70(02) & 7.12(05) & II & - \\
8154 & 43.333176 & 59.595516 & 12.20(02) & 11.46(02) & 11.23(02) & 11.08(01) & 11.16(01) & 11.05(01) & 11.06(01) & \nodata & III & - \\
8155 & 43.333372 & 61.215313 & 14.11(03) & 13.60(04) & 13.46(04) & 13.37(01) & 13.38(01) & 13.52(06) & 13.22(10) & \nodata & III & - \\
8156 & 43.333559 & 60.938344 & 12.37(02) & 11.36(03) & 10.97(03) & 10.72(01) & 10.75(01) & 10.63(04) & 10.56(19) & \nodata & III & - \\
8157 & 43.333587 & 60.309546 & 14.95(03) & 14.17(05) & 13.99(06) & 13.83(01) & 13.81(01) & 13.69(05) & 13.86(12) & \nodata & III & - \\
8158 & 43.333628 & 60.301818 & 11.72(02) & 10.76(03) & 10.49(02) & 10.33(01) & 10.38(01) & 10.28(01) & 10.25(01) & \nodata & III & - \\
8159 & 43.333977 & 60.057773 & 13.25(03) & 12.53(03) & 12.23(03) & 12.26(01) & 12.15(01) & 12.04(02) & 12.06(03) & \nodata & III & - \\
8160 & 43.334027 & 60.002028 & 14.44(03) & 13.98(04) & 13.87(06) & 13.87(01) & 13.84(01) & 13.74(11) & 13.66(11) & \nodata & III & - \\
8161 & 43.334056 & 59.441502 & 14.84(03) & 14.42(05) & 14.38(07) & 14.24(01) & 14.22(02) & 14.27(13) & 13.83(11) & \nodata & III & - \\
8162 & 43.334190 & 59.754400 & 12.39(02) & 11.53(02) & 11.26(02) & 11.14(01) & 11.17(01) & 11.13(01) & 11.04(01) & \nodata & III & - \\
8163 & 43.334226 & 60.051184 & 13.35(03) & 13.10(04) & 12.98(04) & 12.94(01) & 12.89(01) & 12.88(03) & 12.83(05) & \nodata & III & - \\
8164 & 43.334501 & 61.164303 & 14.09(03) & 13.45(04) & 13.34(05) & 13.20(01) & 13.20(01) & 13.13(05) & 13.08(10) & \nodata & III & - \\
8165 & 43.334844 & 59.479194 & 13.69(03) & 12.64(02) & 12.32(02) & 12.09(01) & 12.17(01) & 12.04(02) & 12.08(04) & \nodata & III & - \\
8166 & 43.334848 & 60.039105 & 11.60(02) & 11.21(03) & 11.09(03) & 11.10(01) & 11.07(01) & 11.06(01) & 11.09(01) & \nodata & III & - \\
8167 & 43.335151 & 60.335471 & 10.90(02) & 10.67(03) & 10.56(02) & 10.53(01) & 10.53(01) & 10.48(01) & 10.51(01) & \nodata & III & - \\
8168 & 43.335378 & 60.230644 & 13.87(02) & 13.75(04) & 13.60(05) & 13.68(01) & 13.58(01) & 13.51(05) & 13.53(11) & \nodata & III & - \\
8169 & 43.335866 & 61.030812 & 13.24(03) & 12.90(03) & 12.80(04) & 12.73(01) & 12.74(01) & 12.79(04) & 13.00(11) & \nodata & III & - \\
8170 & 43.335906 & 60.157511 & 13.66(03) & 13.27(04) & 13.09(03) & 12.99(01) & 12.97(01) & 12.90(04) & 12.74(13) & \nodata & III & - \\
8171 & 43.335920 & 60.142566 & 13.72(03) & 13.16(03) & 13.04(03) & 12.91(01) & 13.00(01) & 12.73(03) & 12.82(07) & \nodata & III & - \\
8172 & 43.336522 & 59.676422 & 14.43(03) & 13.82(03) & 13.60(04) & 13.62(01) & 13.58(01) & 13.59(05) & 13.72(11) & \nodata & III & - \\
8173 & 43.336545 & 60.883864 & 10.15(02) & 8.83(03) & 8.32(02) & 8.08(01) & 8.25(01) & 8.04(01) & 8.00(01) & 7.93(05) & III & - \\
8174 & 43.336693 & 60.664122 & 15.70(06) & 14.76(06) & 14.40(08) & 14.46(02) & 14.41(02) & 14.30(12) & 13.94(15) & \nodata & III & - \\
8175 & 43.337086 & 60.225113 & 14.85(04) & 14.01(04) & 13.73(04) & 13.67(01) & 13.71(01) & 13.58(05) & 13.56(08) & \nodata & III & - \\
8176 & 43.337320 & 59.641923 & 13.72(03) & 13.17(02) & 12.93(03) & 12.78(01) & 12.73(01) & 12.74(04) & 12.64(08) & \nodata & III & - \\
8177 & 43.337386 & 60.471135 & 12.90(02) & 12.17(03) & 11.94(02) & 11.84(01) & 11.87(01) & 11.84(02) & 11.93(05) & \nodata & III & - \\
8178 & 43.337439 & 60.387190 & 16.02(09) & 15.08(09) & 14.69(10) & 14.01(01) & 13.80(01) & 13.48(06) & 12.43(06) & \nodata & II & - \\
8179 & 43.337670 & 60.425086 & 14.68(04) & 13.87(04) & 13.59(04) & 13.45(01) & 13.45(01) & 13.36(05) & 13.00(07) & \nodata & III & - \\
8180 & 43.337766 & 59.991149 & 14.29(03) & 13.68(04) & 13.43(04) & 13.31(01) & 13.29(01) & 13.27(04) & 13.23(09) & \nodata & III & - \\
8181 & 43.337820 & 61.114096 & 9.17(02) & 8.05(04) & 7.63(04) & 7.32(01) & 7.42(01) & 7.23(01) & 7.22(01) & 7.25(07) & III & - \\
8182 & 43.338139 & 60.405334 & 13.02(02) & 12.79(03) & 12.65(03) & 12.59(01) & 12.56(01) & 12.63(03) & 12.71(05) & \nodata & III & - \\
8183 & 43.338499 & 60.611396 & 12.71(02) & 12.14(03) & 11.94(02) & 11.77(01) & 11.83(01) & 11.67(02) & 11.72(06) & \nodata & III & - \\
8184 & 43.338573 & 60.980724 & 10.50(02) & 9.72(03) & 9.41(02) & 9.31(01) & 9.30(01) & 9.21(01) & 9.16(01) & 8.99(11) & III & - \\
8185 & 43.338799 & 59.883044 & 13.54(03) & 12.70(03) & 12.42(03) & 12.29(01) & 12.26(01) & 12.26(02) & 12.40(07) & \nodata & III & - \\
8186 & 43.339556 & 61.188660 & 11.60(02) & 11.36(03) & 11.29(03) & 11.27(01) & 11.25(01) & 11.24(01) & 11.21(04) & \nodata & III & - \\
8187 & 43.339871 & 60.615844 & 16.84(17) & 15.89(17) & 15.18(16) & 13.73(01) & 13.25(01) & 12.17(02) & 10.57(02) & 7.91(08) & I & v \\
8188 & 43.340068 & 59.596818 & 14.90(04) & 13.94(03) & 13.65(04) & 13.37(01) & 13.41(01) & 13.24(05) & 13.45(08) & \nodata & III & - \\
8189 & 43.340102 & 60.958490 & 12.41(02) & 12.10(03) & 12.01(03) & 12.00(01) & 11.99(01) & 11.98(03) & 11.92(09) & \nodata & III & - \\
8190 & 43.340188 & 60.529676 & 15.01(04) & 14.47(06) & 14.50(08) & 14.40(01) & 14.34(02) & 14.16(07) & 14.21(16) & \nodata & III & - \\
8191 & 43.340248 & 60.587764 & 14.07(03) & 13.62(04) & 13.51(04) & 13.47(01) & 13.39(01) & 13.43(06) & 13.07(14) & \nodata & III & - \\
8192 & 43.340301 & 60.713200 & 13.51(03) & 12.65(03) & 12.37(03) & 12.17(01) & 12.16(01) & 12.12(02) & 12.11(10) & \nodata & III & - \\
8193 & 43.340498 & 60.569658 & 15.12(05) & 14.21(05) & 13.74(04) & 12.98(01) & 12.70(01) & 12.22(02) & 11.18(03) & 7.86(06) & II & - \\
8194 & 43.340654 & 59.559301 & 14.23(03) & 13.68(04) & 13.49(04) & 13.43(01) & 13.40(01) & 13.26(06) & 13.61(16) & \nodata & III & - \\
8195 & 43.340813 & 60.964304 & 13.63(03) & 12.91(04) & 12.66(04) & 12.52(01) & 12.47(01) & 12.44(04) & 12.85(14) & \nodata & III & - \\
8196 & 43.340972 & 60.116745 & 12.40(02) & 11.56(03) & 11.27(02) & 11.10(01) & 11.19(01) & 11.09(01) & 11.07(01) & \nodata & III & - \\
8197 & 43.341157 & 59.731454 & 12.28(03) & 12.03(02) & 11.94(02) & 11.92(01) & 11.90(01) & 11.87(02) & 11.79(03) & \nodata & III & - \\
8198 & 43.341206 & 60.043884 & 12.82(03) & 12.62(03) & 12.53(03) & 12.51(01) & 12.49(01) & 12.52(02) & 12.56(05) & \nodata & III & - \\
8199 & 43.341498 & 61.181502 & 13.38(03) & 13.05(04) & 12.86(04) & 12.81(01) & 12.85(01) & 12.79(04) & 12.69(11) & \nodata & III & - \\
8200 & 43.342181 & 60.335104 & 14.66(04) & 13.85(04) & 13.65(05) & 13.54(01) & 13.59(01) & 13.60(06) & 13.57(10) & \nodata & III & - \\
8201 & 43.343007 & 60.273934 & 14.19(03) & 13.82(04) & 13.49(04) & 13.34(01) & 13.33(01) & 13.42(06) & 13.52(08) & \nodata & III & - \\
8202 & 43.343148 & 60.746941 & 12.60(02) & 11.60(03) & 11.22(02) & 11.02(01) & 11.11(01) & 10.95(01) & 10.92(02) & \nodata & III & - \\
8203 & 43.343392 & 59.512780 & 14.46(03) & 13.77(03) & 13.40(03) & 13.26(01) & 13.21(01) & 13.19(05) & 13.39(09) & \nodata & III & - \\
8204 & 43.343473 & 59.757780 & 13.71(03) & 13.34(03) & 13.21(03) & 13.20(01) & 13.18(01) & 13.14(06) & 12.85(12) & \nodata & III & - \\
8205 & 43.343689 & 60.911240 & 13.55(02) & 13.20(04) & 13.06(04) & 13.07(01) & 13.03(01) & 13.05(04) & 13.10(08) & \nodata & III & - \\
8206 & 43.343702 & 60.012313 & 13.95(03) & 13.10(04) & 12.82(03) & 12.60(01) & 12.64(01) & 12.62(03) & 12.63(05) & \nodata & III & - \\
8207 & 43.343759 & 59.690892 & 14.33(05) & 13.80(06) & 13.63(06) & 13.57(01) & 13.51(01) & 13.45(06) & 13.65(10) & \nodata & III & - \\
8208 & 43.343998 & 61.119047 & 12.50(02) & 12.07(03) & 11.93(03) & 11.87(01) & 11.85(01) & 11.76(03) & 11.67(08) & \nodata & III & - \\
8209 & 43.344319 & 60.080980 & 12.84(03) & 12.76(04) & 12.66(03) & 12.59(01) & 12.66(01) & 12.61(03) & 12.48(05) & \nodata & III & - \\
8210 & 43.344511 & 59.770317 & 12.43(02) & 12.12(02) & 12.01(02) & 11.99(01) & 11.94(01) & 12.01(02) & 11.87(03) & \nodata & III & - \\
8211 & 43.344880 & 59.468914 & 12.73(03) & 11.93(02) & 11.67(02) & 11.50(01) & 11.52(01) & 11.40(01) & 11.39(03) & \nodata & III & - \\
8212 & 43.345245 & 60.106198 & 14.95(04) & 14.45(06) & 14.31(08) & 14.13(01) & 14.18(02) & 14.07(07) & 14.03(12) & \nodata & III & - \\
8213 & 43.345617 & 59.966120 & 10.75(02) & 10.32(02) & 10.21(02) & 10.21(01) & 10.18(01) & 10.16(01) & 10.11(01) & 10.17(22) & III & - \\
8214 & 43.346100 & 60.146957 & 13.68(03) & 13.37(04) & 13.29(04) & 13.22(01) & 13.20(01) & 13.32(05) & 13.33(16) & \nodata & III & - \\
8215 & 43.346184 & 60.321556 & 12.43(03) & 11.49(03) & 11.22(03) & 11.07(01) & 11.09(01) & 10.99(01) & 10.98(02) & \nodata & III & - \\
8216 & 43.346430 & 59.486874 & 13.81(03) & 13.28(03) & 13.21(03) & 13.10(01) & 13.11(01) & 13.08(04) & 13.24(07) & \nodata & III & - \\
8217 & 43.346556 & 60.213175 & 14.71(05) & 14.19(07) & 13.94(06) & 13.91(01) & 13.88(01) & 13.83(07) & 13.75(09) & \nodata & III & - \\
8218 & 43.346766 & 59.804923 & 13.83(02) & 13.35(02) & 13.26(03) & 13.23(01) & 13.19(01) & 13.12(04) & 13.37(13) & \nodata & III & - \\
8219 & 43.347103 & 60.958967 & 14.60(04) & 13.93(05) & 13.75(05) & 13.52(01) & 13.47(01) & 13.63(06) & 13.47(18) & \nodata & III & - \\
8220 & 43.347791 & 60.569630 & 14.10(03) & 13.72(04) & 13.60(05) & 13.51(01) & 13.48(01) & 13.37(04) & 13.38(10) & \nodata & III & - \\
8221 & 43.347806 & 60.319468 & 13.64(03) & 13.03(04) & 12.19(03) & 10.92(01) & 10.34(01) & 9.82(01) & 9.01(01) & 5.00(04) & II & - \\
8222 & 43.348399 & 60.119457 & 14.12(03) & 13.47(04) & 13.28(04) & 13.16(01) & 13.15(01) & 13.12(04) & 12.88(06) & \nodata & III & - \\
8223 & 43.348714 & 59.538438 & 13.67(03) & 13.14(03) & 13.06(03) & 13.01(01) & 12.99(01) & 12.91(04) & 12.85(06) & \nodata & III & - \\
8224 & 43.348855 & 60.978892 & 12.06(02) & 11.86(03) & 11.75(03) & 11.75(01) & 11.73(01) & 11.74(02) & 11.87(06) & \nodata & III & - \\
8225 & 43.349173 & 60.592692 & 14.51(03) & 14.15(05) & 13.96(05) & 14.00(01) & 13.95(02) & 13.88(10) & 13.56(20) & \nodata & III & - \\
8226 & 43.349447 & 60.280184 & 12.36(03) & 11.70(04) & 11.54(03) & 11.49(01) & 11.60(01) & 11.49(02) & 11.43(02) & \nodata & III & - \\
8227 & 43.349635 & 59.942044 & 10.97(02) & 10.34(02) & 10.16(02) & 10.13(01) & 10.17(01) & 10.08(01) & 10.09(01) & \nodata & III & - \\
8228 & 43.349976 & 60.666466 & 15.88(07) & 14.84(07) & 13.89(05) & 12.84(01) & 12.38(01) & 12.19(02) & 11.71(02) & \nodata & II & - \\
8229 & 43.350243 & 60.334130 & 14.68(03) & 14.22(04) & 14.02(06) & 14.09(02) & 14.05(02) & 14.03(09) & 13.89(13) & \nodata & III & - \\
8230 & 43.350366 & 60.341368 & 11.44(02) & 10.78(03) & 10.59(02) & 10.50(01) & 10.62(01) & 10.48(01) & 10.45(01) & \nodata & III & - \\
8231 & 43.350414 & 60.535425 & 14.31(04) & 13.42(03) & 13.22(04) & 12.98(01) & 12.94(01) & 12.81(03) & 11.95(03) & \nodata & III & - \\
8232 & 43.350467 & 60.143846 & 13.32(02) & 12.91(03) & 12.79(03) & 12.68(01) & 12.69(01) & 12.58(03) & 12.73(05) & \nodata & III & - \\
8233 & 43.350619 & 60.108863 & 13.77(03) & 13.03(03) & 12.78(03) & 12.63(01) & 12.72(01) & 12.58(02) & 12.80(05) & \nodata & III & - \\
8234 & 43.350621 & 59.952698 & 11.10(02) & 10.97(02) & 10.91(02) & 10.93(01) & 10.92(01) & 10.92(01) & 10.96(01) & \nodata & III & - \\
8235 & 43.351079 & 59.620711 & 15.21(05) & 14.53(05) & 14.43(07) & 14.37(01) & 14.35(02) & 14.34(09) & 14.40(18) & \nodata & III & - \\
8236 & 43.351275 & 60.661807 & 11.96(02) & 11.23(03) & 11.06(02) & 11.01(01) & 10.87(01) & 10.90(01) & 10.90(02) & \nodata & III & - \\
8237 & 43.351527 & 60.337325 & 12.38(02) & 12.20(03) & 12.13(03) & 12.12(01) & 12.07(01) & 11.99(02) & 11.78(04) & 8.55(17) & TD & - \\
8238 & 43.351542 & 59.935459 & 14.31(03) & 13.65(03) & 13.44(04) & 13.40(01) & 13.39(01) & 13.39(05) & 13.29(11) & \nodata & III & - \\
8239 & 43.351642 & 60.744665 & 12.19(02) & 11.91(03) & 11.82(02) & 11.82(01) & 11.76(01) & 11.78(02) & 11.78(03) & \nodata & III & - \\
8240 & 43.351990 & 61.230565 & 14.03(03) & 13.47(04) & 13.26(04) & 13.09(01) & 13.02(01) & 12.92(03) & 12.76(07) & \nodata & III & - \\
8241 & 43.352277 & 60.894725 & 13.72(03) & 13.30(04) & 13.21(04) & 13.29(01) & 13.24(01) & 13.23(06) & 12.95(14) & \nodata & III & - \\
8242 & 43.352747 & 60.354135 & 14.61(03) & 13.84(04) & 13.70(05) & 13.46(01) & 13.39(01) & 13.36(04) & 13.32(12) & \nodata & III & - \\
8243 & 43.352864 & 59.497433 & 13.03(03) & 12.10(02) & 11.79(02) & 11.63(01) & 11.61(01) & 11.52(02) & 11.54(02) & \nodata & III & - \\
8244 & 43.352901 & 60.027198 & \nodata & 13.78(04) & \nodata & 13.52(01) & 13.53(01) & 13.43(06) & 13.52(12) & \nodata & III & - \\
8245 & 43.352945 & 61.175319 & 14.58(04) & 13.77(04) & 13.39(05) & 13.15(01) & 13.13(01) & 13.05(05) & 13.15(17) & \nodata & III & - \\
8246 & 43.353079 & 60.589811 & 15.51(05) & 14.74(06) & 14.58(09) & 14.22(01) & 14.19(02) & 14.04(08) & 13.87(14) & \nodata & III & - \\
8247 & 43.353524 & 60.971895 & 13.88(03) & 13.17(04) & 12.90(03) & 12.82(01) & 12.80(01) & 12.75(04) & 12.73(11) & \nodata & III & - \\
8248 & 43.353702 & 60.046778 & 13.73(03) & 13.47(04) & 13.34(04) & 13.32(01) & 13.27(01) & 13.27(04) & 13.27(07) & \nodata & III & - \\
8249 & 43.353869 & 60.063085 & 12.73(03) & 12.41(03) & 12.37(03) & 12.32(01) & 12.40(01) & 12.27(02) & 12.34(04) & \nodata & III & - \\
8250 & 43.353901 & 60.084333 & 14.09(03) & 13.24(04) & 13.04(04) & 12.88(01) & 12.91(01) & 12.80(03) & 12.75(06) & \nodata & III & - \\
8251 & 43.353912 & 59.527072 & 13.39(03) & 12.64(02) & 12.44(03) & 12.34(01) & 12.37(01) & 12.20(02) & 12.33(04) & \nodata & III & - \\
8252 & 43.354034 & 60.768475 & 10.20(02) & 9.47(03) & 9.30(02) & 9.33(01) & 9.33(01) & 9.24(01) & 9.19(01) & 9.62(22) & III & - \\
8253 & 43.354175 & 60.648955 & 14.43(03) & 13.32(04) & 12.62(02) & 11.76(01) & 11.43(01) & 11.23(01) & 10.30(01) & 7.14(06) & II & - \\
8254 & 43.354191 & 60.391912 & 14.43(03) & 14.02(04) & 13.78(04) & 13.65(01) & 13.63(01) & 13.54(05) & 13.59(13) & \nodata & III & - \\
8255 & 43.354297 & 61.195685 & 11.29(02) & 10.32(03) & 10.00(03) & 9.81(01) & 9.88(01) & 9.77(01) & 9.68(01) & 9.83(14) & III & - \\
8256 & 43.354572 & 59.965487 & 13.09(02) & 12.60(02) & 12.49(02) & 12.46(01) & 12.40(01) & 12.39(03) & 12.46(05) & \nodata & III & - \\
8257 & 43.354834 & 60.176665 & 12.88(02) & 12.38(03) & 12.21(03) & 12.17(01) & 12.20(01) & 12.06(02) & 12.10(04) & \nodata & III & - \\
8258 & 43.354897 & 59.616254 & 14.19(03) & 13.59(03) & 13.46(04) & 13.37(01) & 13.31(01) & 13.39(05) & 13.34(09) & \nodata & III & - \\
8259 & 43.354938 & 60.341526 & 14.47(04) & 13.63(05) & 13.33(05) & 13.20(01) & 13.25(01) & 13.15(05) & 13.09(09) & \nodata & III & - \\
8260 & 43.355545 & 60.918742 & 15.59(06) & 14.72(07) & 14.26(08) & 14.00(01) & 13.98(02) & 13.68(08) & 13.04(14) & \nodata & III & - \\
8261 & 43.355587 & 60.578927 & 12.80(02) & 12.08(03) & 11.82(02) & 11.72(01) & 11.82(01) & 11.77(02) & 11.78(04) & \nodata & III & - \\
8262 & 43.355678 & 60.152715 & 13.71(03) & 12.88(03) & 12.62(03) & 12.46(01) & 12.44(01) & 12.32(03) & 12.35(08) & \nodata & III & - \\
8263 & 43.355759 & 60.476968 & 13.23(02) & 13.04(03) & 12.95(03) & 12.86(01) & 12.83(01) & 12.81(03) & 12.98(07) & \nodata & III & - \\
8264 & 43.355878 & 60.387802 & 13.86(03) & 13.18(04) & 12.99(03) & 12.93(01) & 13.02(01) & 12.91(04) & 12.77(08) & \nodata & III & - \\
8265 & 43.355886 & 59.512781 & 13.22(03) & 12.13(02) & 11.79(02) & 11.57(01) & 11.62(01) & 11.58(02) & 11.52(03) & \nodata & III & - \\
8266 & 43.356230 & 60.486920 & 14.42(04) & 13.85(04) & 13.65(04) & 13.55(01) & 13.52(01) & 13.45(05) & 13.94(18) & \nodata & III & - \\
8267 & 43.356911 & 60.500001 & 14.08(03) & 13.79(04) & 13.61(04) & 13.58(01) & 13.56(01) & 13.55(05) & 13.55(07) & \nodata & III & - \\
8268 & 43.356969 & 61.034081 & 8.28(04) & 6.98(04) & 6.50(03) & 6.26(01) & 6.40(01) & 6.20(01) & 6.16(01) & 6.10(02) & III & - \\
8269 & 43.357158 & 60.770281 & 14.62(06) & 13.61(07) & 13.19(05) & 12.83(02) & 12.82(02) & 12.71(06) & 12.83(14) & \nodata & III & - \\
8270 & 43.357180 & 60.363578 & 13.91(03) & 13.47(04) & 13.42(04) & 13.22(01) & 12.52(01) & 13.23(04) & 13.30(09) & \nodata & III & - \\
8271 & 43.357311 & 60.540648 & 13.76(03) & 13.17(04) & 13.01(04) & 12.87(01) & 12.93(01) & 12.84(03) & 12.92(12) & \nodata & III & - \\
8272 & 43.357346 & 60.445345 & 14.41(04) & 13.69(04) & 13.45(05) & 13.27(01) & 13.25(01) & 13.15(05) & 13.27(12) & \nodata & III & - \\
8273 & 43.357568 & 60.143670 & 12.09(02) & 11.80(03) & 11.70(02) & 11.64(01) & 11.61(01) & 11.57(01) & 11.59(02) & \nodata & III & - \\
8274 & 43.358104 & 60.808514 & 9.97(02) & 9.60(03) & 9.56(02) & 9.58(01) & 9.58(01) & 9.53(01) & 9.52(01) & \nodata & III & - \\
8275 & 43.358302 & 60.442862 & 12.16(02) & 11.25(03) & 10.92(02) & 10.74(01) & 10.76(01) & 10.75(01) & 10.62(03) & \nodata & III & - \\
8276 & 43.358576 & 60.318127 & 13.32(03) & 12.54(03) & 12.27(03) & 12.18(01) & 12.11(01) & 12.04(02) & 11.93(04) & \nodata & III & - \\
8277 & 43.358591 & 59.679698 & 14.17(03) & 13.67(03) & 13.52(04) & 13.48(01) & 13.50(01) & 13.53(05) & 13.39(10) & \nodata & III & - \\
8278 & 43.358606 & 59.720066 & 14.14(03) & 13.31(02) & 13.03(03) & 12.87(01) & 12.90(01) & 12.91(03) & 12.93(06) & \nodata & III & - \\
8279 & 43.358698 & 60.665989 & 13.75(03) & 13.56(04) & 13.38(04) & 13.35(01) & 13.21(01) & 13.36(07) & 13.35(11) & \nodata & III & - \\
8280 & 43.358824 & 60.805365 & 15.28(06) & \nodata & \nodata & 13.14(01) & 13.11(02) & 13.22(06) & 13.23(08) & \nodata & III & - \\
8281 & 43.358978 & 59.462552 & 13.13(03) & 12.67(02) & 12.54(02) & 12.50(01) & 12.46(01) & 12.49(03) & 12.53(05) & \nodata & III & - \\
8282 & 43.359061 & 60.670623 & 14.83(04) & 14.15(05) & 13.97(05) & 13.77(01) & 13.74(02) & 13.86(08) & 13.55(19) & \nodata & III & - \\
8283 & 43.359096 & 60.843231 & 14.59(03) & 13.79(04) & 13.61(04) & 13.46(01) & 13.45(01) & 13.45(09) & 12.69(15) & \nodata & III & - \\
8284 & 43.359177 & 60.454391 & 14.37(02) & 13.93(03) & 13.85(05) & 13.82(01) & 13.83(01) & 13.95(07) & 13.41(11) & \nodata & III & - \\
8285 & 43.359434 & 59.698749 & \nodata & 12.49(04) & \nodata & 12.35(01) & 12.30(01) & 12.34(03) & 12.34(05) & \nodata & III & - \\
8286 & 43.359436 & 60.609049 & 12.85(03) & 12.10(03) & 11.83(02) & 11.69(01) & 11.69(01) & 11.66(02) & 11.64(07) & \nodata & III & - \\
8287 & 43.359461 & 60.078960 & 14.56(04) & 14.04(04) & 14.04(06) & 13.85(01) & 13.85(02) & 13.86(08) & 14.02(19) & \nodata & III & - \\
8288 & 43.359564 & 59.985732 & 11.88(02) & 11.57(02) & 11.46(02) & 11.42(01) & 11.44(01) & 11.33(01) & 11.34(02) & \nodata & III & - \\
8289 & 43.359736 & 61.170817 & 13.54(03) & 13.08(04) & 12.98(04) & 12.91(01) & 12.87(01) & 12.84(04) & 12.88(07) & \nodata & III & - \\
8290 & 43.359982 & 60.334972 & 14.38(03) & 13.88(04) & 13.76(05) & 13.68(01) & 13.70(01) & 13.77(07) & 13.88(15) & \nodata & III & - \\
8291 & 43.360147 & 60.230663 & 14.69(03) & 14.37(05) & 13.98(06) & 13.99(01) & 13.90(01) & 13.93(08) & 13.69(13) & \nodata & III & - \\
8292 & 43.360265 & 59.953621 & 13.58(02) & 13.34(03) & 13.14(03) & 13.17(01) & 13.13(01) & 13.15(05) & 13.29(10) & \nodata & III & - \\
8293 & 43.360424 & 59.636823 & 15.09(04) & 14.40(05) & 14.13(05) & 14.00(01) & 13.93(02) & 13.86(08) & 13.82(13) & \nodata & III & - \\
8294 & 43.361157 & 59.553200 & 13.52(05) & 12.81(04) & 12.64(04) & 12.54(01) & 12.57(01) & 12.56(03) & 12.61(07) & \nodata & III & - \\
8295 & 43.361566 & 60.611483 & 13.20(02) & 12.93(03) & 12.76(03) & 12.67(01) & 12.66(01) & 12.71(04) & 12.63(10) & \nodata & III & - \\
8296 & 43.361842 & 60.407816 & 12.65(02) & 11.79(03) & 11.51(02) & 11.39(01) & 11.47(01) & 11.32(01) & 11.39(02) & \nodata & III & - \\
8297 & 43.361943 & 59.690068 & 13.07(03) & 12.63(02) & 12.50(02) & 12.50(01) & 12.42(01) & 12.33(03) & 12.41(06) & \nodata & III & - \\
8298 & 43.362313 & 59.896199 & 13.13(02) & 12.05(02) & 11.71(02) & 11.48(01) & 11.54(01) & 11.42(02) & 11.43(06) & \nodata & III & - \\
8299 & 43.362421 & 59.457660 & 14.78(04) & 13.89(04) & 13.66(04) & 13.60(01) & 13.58(01) & 13.55(06) & 13.37(09) & \nodata & III & - \\
8300 & 43.362472 & 60.879824 & 13.57(02) & 13.07(03) & 12.90(04) & 12.87(01) & 12.84(01) & 12.77(05) & 12.26(11) & \nodata & III & - \\
8301 & 43.362492 & 61.128170 & 12.49(02) & 11.86(03) & 11.71(03) & 11.65(01) & 11.69(01) & 11.59(02) & 11.68(06) & \nodata & III & - \\
8302 & 43.362565 & 59.586292 & 12.96(03) & 12.03(03) & 11.74(02) & 11.51(01) & 11.53(01) & 11.52(02) & 11.49(05) & \nodata & III & - \\
8303 & 43.362977 & 61.073192 & 13.86(03) & 12.88(03) & 12.52(03) & 12.30(01) & 12.25(01) & 12.20(02) & 12.19(06) & \nodata & III & - \\
8304 & 43.363444 & 59.765864 & 13.80(03) & 13.36(03) & 13.08(03) & 13.04(01) & 12.96(01) & 12.91(04) & 12.46(10) & \nodata & III & - \\
8305 & 43.363698 & 60.567352 & 16.10(09) & 15.17(09) & 14.43(08) & 13.49(01) & 13.15(01) & 12.76(03) & 12.21(04) & \nodata & II & - \\
8306 & 43.363735 & 59.675092 & 13.46(02) & 12.43(02) & 12.17(02) & 11.96(01) & 11.84(01) & 11.91(02) & 11.84(03) & \nodata & III & - \\
8307 & 43.364033 & 60.968336 & 13.75(03) & 13.35(04) & 13.20(04) & 13.03(01) & 12.98(01) & 12.95(04) & 13.06(15) & \nodata & III & - \\
8308 & 43.364094 & 59.589191 & 15.53(06) & 14.38(05) & 14.03(06) & 13.81(01) & 13.79(02) & 13.68(07) & 13.44(12) & \nodata & III & - \\
8309 & 43.364141 & 59.532934 & 14.73(03) & 13.82(03) & 13.53(03) & 13.31(01) & 13.31(01) & 13.12(04) & 13.18(07) & \nodata & III & - \\
8310 & 43.364178 & 60.297836 & 12.01(02) & 11.77(03) & 11.64(02) & 11.66(01) & 11.64(01) & 11.58(01) & 11.58(03) & \nodata & III & - \\
8311 & 43.364236 & 60.495601 & 14.72(04) & 14.28(06) & 14.03(06) & 13.96(01) & 13.98(01) & 14.01(08) & 13.89(11) & \nodata & III & - \\
8312 & 43.364323 & 60.432143 & 10.51(02) & 9.77(03) & 9.54(02) & 9.57(01) & 9.55(01) & 9.48(01) & 9.40(01) & 9.54(12) & III & - \\
8313 & 43.364589 & 60.462486 & 11.86(03) & 11.28(03) & 11.10(02) & 11.03(01) & 11.05(01) & 11.05(01) & 11.00(04) & \nodata & III & - \\
8314 & 43.364751 & 60.606956 & 11.36(02) & 11.17(03) & 11.12(02) & 11.10(01) & 11.12(01) & 11.05(01) & 11.11(04) & \nodata & III & - \\
8315 & 43.364763 & 59.474891 & 14.84(04) & 14.41(04) & 14.17(05) & 14.10(01) & 13.96(02) & 14.05(09) & 13.95(17) & \nodata & III & - \\
8316 & 43.364923 & 59.790199 & 12.96(02) & 12.21(03) & 11.99(02) & 11.83(01) & 11.85(01) & 11.76(02) & 11.71(05) & \nodata & III & - \\
8317 & 43.365066 & 60.253809 & \nodata & \nodata & \nodata & 14.70(02) & 14.16(02) & 13.85(07) & 13.01(06) & 9.79(14) & II & - \\
8318 & 43.365283 & 60.868346 & 14.70(04) & 13.58(03) & 13.15(04) & 12.87(01) & 12.81(01) & 12.83(05) & 12.68(13) & \nodata & III & - \\
8319 & 43.365713 & 59.943455 & 14.54(04) & 13.89(04) & 13.77(04) & 13.70(01) & 13.67(01) & 13.72(06) & 13.63(10) & \nodata & III & - \\
8320 & 43.365784 & 59.783062 & 13.59(02) & 13.14(02) & 13.03(02) & 13.02(01) & 13.00(01) & 12.93(04) & 13.31(13) & \nodata & III & - \\
8321 & 43.365936 & 60.734937 & 15.18(04) & 14.25(04) & 14.00(06) & 13.88(01) & 13.86(01) & 13.89(08) & 13.99(15) & \nodata & III & - \\
8322 & 43.366307 & 60.319778 & 14.16(03) & 13.73(04) & 13.49(04) & 13.52(01) & 13.50(01) & 13.38(05) & 13.46(07) & \nodata & III & - \\
8323 & 43.366365 & 60.010208 & 14.50(04) & 13.87(05) & 13.53(05) & 13.32(01) & 13.34(01) & 13.25(06) & 13.37(09) & \nodata & III & - \\
8324 & 43.366393 & 60.632901 & 14.25(03) & 13.89(04) & 13.69(05) & 13.66(01) & 13.61(01) & 13.76(07) & 13.61(11) & \nodata & III & - \\
8325 & 43.366435 & 59.752814 & 13.60(03) & 13.26(03) & 13.11(03) & 13.05(01) & 13.06(01) & 13.02(04) & 13.45(14) & \nodata & III & - \\
8326 & 43.367225 & 60.781645 & 12.33(03) & 11.18(03) & 10.72(02) & 10.44(01) & 10.45(01) & 10.32(01) & 10.30(01) & \nodata & III & - \\
8327 & 43.367241 & 60.901186 & 12.90(02) & 12.58(03) & 12.44(03) & 12.40(01) & 12.39(01) & 12.36(03) & 12.40(11) & \nodata & III & - \\
8328 & 43.367652 & 60.245588 & 11.78(02) & 11.40(03) & 11.28(02) & 11.27(01) & 11.25(01) & 11.27(01) & 11.20(02) & \nodata & III & - \\
8329 & 43.367909 & 59.858332 & 13.78(02) & 12.99(02) & 12.71(02) & 12.60(01) & 12.59(01) & 12.47(05) & 12.18(13) & \nodata & III & - \\
8330 & 43.367995 & 60.738821 & 14.91(04) & 14.16(04) & 13.90(05) & 13.92(01) & 13.93(02) & 14.03(09) & 13.82(11) & \nodata & III & - \\
8331 & 43.368279 & 60.623565 & 12.95(02) & 12.55(03) & 12.42(03) & 12.38(01) & 12.43(01) & 12.35(02) & 12.45(06) & \nodata & III & - \\
8332 & 43.368384 & 60.598384 & 13.65(03) & 13.38(04) & 13.27(04) & 13.18(01) & 13.14(01) & 13.07(04) & 13.17(06) & \nodata & III & - \\
8333 & 43.368555 & 60.459683 & 8.59(02) & 8.48(02) & 8.45(02) & 8.57(01) & 8.48(01) & 8.55(01) & 8.47(01) & 8.32(09) & III & - \\
8334 & 43.368794 & 60.645476 & 16.53(11) & 15.57(12) & 15.40(19) & 14.92(02) & 14.58(02) & 14.12(12) & 13.41(11) & \nodata & II & - \\
8335 & 43.368833 & 59.609016 & 15.06(04) & 14.28(03) & 14.27(05) & 14.04(01) & 14.05(02) & 13.87(06) & 14.01(14) & \nodata & III & - \\
8336 & 43.368847 & 61.093526 & 12.92(02) & 11.86(03) & 11.44(03) & 11.17(01) & 11.10(01) & 11.02(02) & 10.95(06) & \nodata & III & - \\
8337 & 43.368864 & 61.066553 & 15.34(06) & 14.54(07) & 14.35(09) & 14.13(01) & 14.07(02) & 13.77(11) & 13.00(19) & \nodata & II & - \\
8338 & 43.368910 & 60.682217 & 13.83(03) & 13.12(04) & 12.82(03) & 12.67(01) & 12.68(01) & 12.53(03) & 12.81(10) & \nodata & III & - \\
8339 & 43.369350 & 59.626693 & 14.95(04) & 14.18(04) & 13.90(05) & 13.82(01) & 13.81(01) & 13.80(07) & 13.67(20) & \nodata & III & - \\
8340 & 43.369483 & 59.969136 & 10.53(02) & 9.86(02) & 9.64(02) & 9.57(01) & 9.62(01) & 9.62(01) & 9.51(01) & 9.56(14) & III & - \\
8341 & 43.369969 & 60.713758 & 16.12(13) & 14.82(07) & 14.16(08) & 13.29(01) & 12.86(01) & 12.52(03) & 11.94(04) & 10.30(34) & II & - \\
8342 & 43.370014 & 59.532291 & 13.87(03) & 13.48(02) & 13.37(03) & 13.30(01) & 13.32(01) & 13.15(05) & 13.14(08) & \nodata & III & - \\
8343 & 43.370052 & 60.048062 & 14.81(04) & 14.02(05) & 13.79(06) & 13.69(01) & 13.70(01) & 13.60(06) & 13.66(09) & \nodata & III & - \\
8344 & 43.370255 & 59.464960 & 15.50(05) & 14.60(04) & 14.26(05) & 14.18(01) & 14.13(02) & 14.22(11) & 13.80(11) & \nodata & III & - \\
8345 & 43.370636 & 61.239378 & 12.47(02) & 11.47(03) & 11.10(02) & 10.92(01) & 10.85(01) & 10.82(01) & 10.77(01) & \nodata & III & - \\
8346 & 43.370701 & 59.893153 & 13.83(03) & 13.45(03) & 13.24(03) & 13.16(01) & 13.08(01) & 13.07(05) & 12.98(16) & \nodata & III & - \\
8347 & 43.370956 & 60.581537 & 14.45(04) & 14.09(06) & 13.82(05) & 13.75(01) & 13.80(01) & 13.84(07) & 13.85(12) & \nodata & III & - \\
8348 & 43.371347 & 60.471592 & 14.53(04) & 14.15(03) & 13.99(05) & 13.94(01) & 13.88(01) & 13.96(08) & 13.50(13) & \nodata & III & - \\
8349 & 43.372005 & 60.779225 & 10.49(02) & 9.27(03) & 8.84(02) & 8.66(01) & 8.65(01) & 8.51(01) & 8.48(01) & 8.72(14) & III & - \\
8350 & 43.372242 & 59.793136 & 14.38(03) & 13.85(03) & 13.62(04) & 13.58(01) & 13.51(01) & 13.51(07) & 13.57(13) & \nodata & III & - \\
8351 & 43.372354 & 60.422864 & 12.97(02) & 12.36(03) & 12.08(02) & 11.93(01) & 11.85(01) & 11.76(02) & 11.78(04) & \nodata & III & - \\
8352 & 43.372430 & 60.752643 & 14.58(04) & 13.92(05) & 13.75(05) & 13.63(01) & 13.65(01) & 13.67(06) & 13.51(11) & \nodata & III & - \\
8353 & 43.372584 & 59.622958 & 13.76(03) & 13.48(03) & 13.41(03) & 13.42(01) & 13.38(01) & 13.42(05) & 13.52(09) & \nodata & III & - \\
8354 & 43.372687 & 60.673104 & 15.30(06) & 14.39(05) & 13.98(06) & 13.85(01) & 13.78(01) & 13.69(08) & 13.19(18) & \nodata & III & - \\
8355 & 43.372755 & 60.504106 & 13.20(03) & 12.85(04) & 12.70(04) & 12.48(01) & 12.48(01) & 12.44(03) & 12.57(05) & \nodata & III & - \\
8356 & 43.373402 & 59.474168 & 12.97(03) & 12.61(03) & 12.48(03) & 12.46(01) & 12.45(01) & 12.64(03) & 12.57(06) & \nodata & III & - \\
8357 & 43.373427 & 60.199725 & 14.47(04) & 13.76(04) & 13.62(04) & 13.58(01) & 13.56(01) & 13.81(07) & 13.32(06) & \nodata & III & - \\
8358 & 43.373444 & 60.586960 & 15.11(05) & 14.56(06) & 14.38(08) & 14.31(02) & 14.28(02) & 14.38(11) & 14.28(14) & \nodata & III & - \\
8359 & 43.373687 & 60.714624 & 11.98(02) & 11.06(03) & 10.68(02) & 10.49(01) & 10.52(01) & 10.44(01) & 10.39(01) & 10.45(30) & III & - \\
8360 & 43.373896 & 60.148547 & 15.21(05) & 14.45(06) & 14.23(07) & 14.12(01) & 14.14(02) & 14.03(08) & 14.32(16) & \nodata & III & - \\
8361 & 43.374154 & 60.164139 & 13.47(03) & 12.88(04) & 12.70(03) & 12.66(01) & 12.73(01) & 12.72(03) & 12.58(06) & \nodata & III & - \\
8362 & 43.374253 & 59.922306 & 14.15(03) & 13.77(04) & 13.56(04) & 13.46(01) & 13.47(01) & 13.34(05) & 13.16(16) & \nodata & III & - \\
8363 & 43.374347 & 60.220886 & 16.30(12) & 15.37(11) & 14.86(12) & 13.78(01) & 13.50(01) & 13.35(06) & 13.30(09) & \nodata & III & - \\
8364 & 43.374387 & 59.964604 & 13.96(02) & 13.57(03) & 13.46(03) & 13.46(01) & 13.39(01) & 13.35(07) & 13.52(12) & \nodata & III & - \\
8365 & 43.374438 & 60.289113 & 13.95(03) & 13.64(04) & \nodata & 13.48(01) & 13.45(01) & 13.48(05) & 13.50(11) & \nodata & III & - \\
8366 & 43.374622 & 60.500483 & 13.89(03) & 13.67(04) & 13.51(04) & 13.33(01) & 13.32(01) & 13.21(04) & 13.78(10) & \nodata & III & - \\
8367 & 43.374645 & 60.769578 & 11.03(02) & 9.88(03) & 9.51(02) & 9.29(01) & 9.29(01) & 9.18(01) & 9.14(01) & 9.32(10) & III & - \\
8368 & 43.374798 & 59.806309 & 13.52(02) & 12.72(02) & 12.41(02) & 12.26(01) & 12.23(01) & 12.22(02) & 12.16(06) & \nodata & III & - \\
8369 & 43.374895 & 60.144096 & 14.65(03) & 14.04(04) & 13.96(05) & 13.91(01) & 13.98(01) & 13.84(06) & 13.74(10) & \nodata & III & - \\
8370 & 43.374922 & 59.931242 & 13.63(02) & 13.27(02) & 13.03(03) & 13.00(01) & 12.98(01) & 12.93(03) & 13.02(07) & \nodata & III & - \\
8371 & 43.374936 & 60.269501 & 13.77(03) & 13.05(03) & 12.88(03) & 12.71(01) & 12.69(01) & 12.68(03) & 12.55(05) & \nodata & III & - \\
8372 & 43.375048 & 60.453835 & 14.51(04) & 13.68(04) & 13.46(04) & 13.17(01) & 13.17(01) & 13.08(05) & 13.17(07) & \nodata & III & - \\
8373 & 43.375118 & 60.604836 & 13.26(03) & 12.82(03) & 12.74(03) & 12.66(01) & 12.63(01) & 12.60(03) & 12.55(04) & \nodata & III & - \\
8374 & 43.375213 & 59.654594 & 12.06(02) & 11.83(02) & 11.72(02) & 11.72(01) & 11.67(01) & 11.69(02) & 11.65(02) & \nodata & III & - \\
8375 & 43.375374 & 60.683086 & 17.13(19) & 15.89(17) & 15.70(24) & 14.69(02) & 14.18(02) & 13.88(07) & 13.19(08) & 9.15(19) & II & - \\
8376 & 43.375957 & 60.205548 & 14.92(04) & 14.56(05) & 14.26(07) & 14.23(01) & 14.24(02) & 14.22(08) & 13.77(11) & \nodata & III & - \\
8377 & 43.376011 & 60.593694 & 14.69(03) & 13.89(04) & 13.72(05) & 13.45(01) & 13.41(01) & 13.32(05) & 13.38(10) & \nodata & III & - \\
8378 & 43.376152 & 59.792927 & 13.58(02) & 13.30(03) & 13.14(03) & 13.08(01) & 13.02(01) & 12.95(04) & 13.05(08) & \nodata & III & - \\
8379 & 43.376346 & 60.635493 & 15.99(08) & 14.96(08) & 14.38(07) & 13.64(01) & 13.30(01) & 13.04(04) & 12.49(04) & 9.55(13) & II & - \\
8380 & 43.376434 & 60.932552 & 12.29(02) & 11.19(03) & 10.75(02) & 10.51(01) & 10.48(01) & 10.38(02) & 10.32(10) & \nodata & III & - \\
8381 & 43.376569 & 59.645258 & 13.46(03) & 13.14(03) & 13.00(03) & 12.98(01) & 12.93(01) & 12.95(04) & 12.93(07) & \nodata & III & - \\
8382 & 43.376885 & 60.615988 & 11.77(03) & 11.10(03) & 10.93(02) & 10.87(01) & 11.02(01) & 10.82(01) & 10.88(03) & \nodata & III & - \\
8383 & 43.376888 & 60.663226 & 14.20(03) & 13.74(04) & 13.52(04) & 13.53(01) & 13.51(01) & 13.57(05) & 13.58(09) & \nodata & III & - \\
8384 & 43.377276 & 59.731713 & 10.52(02) & 10.25(02) & 10.14(02) & 10.16(01) & 10.18(01) & 10.22(01) & 10.12(01) & \nodata & III & - \\
8385 & 43.377344 & 60.613927 & 14.24(04) & 13.61(05) & 13.42(05) & 13.25(02) & 13.23(02) & 13.13(06) & 12.83(12) & \nodata & III & - \\
8386 & 43.377590 & 59.657221 & 13.48(03) & 12.61(02) & 12.30(02) & 12.13(01) & 12.17(01) & 12.02(02) & 12.04(03) & \nodata & III & - \\
8387 & 43.377603 & 59.613800 & 13.84(03) & 13.36(03) & 13.19(03) & 13.15(01) & 13.11(01) & 13.04(04) & 13.05(08) & \nodata & III & - \\
8388 & 43.377925 & 60.525022 & 13.17(03) & 12.45(03) & 12.18(02) & 12.02(01) & 12.02(01) & 11.93(02) & 11.91(04) & \nodata & III & - \\
8389 & 43.377936 & 61.015199 & 11.70(02) & 10.54(03) & 10.14(02) & 9.92(01) & 9.98(01) & 9.84(01) & 9.87(01) & 9.88(19) & III & - \\
8390 & 43.377981 & 60.643989 & 14.78(03) & 14.23(05) & 14.07(05) & 13.90(01) & 13.91(01) & 13.91(08) & 13.57(12) & \nodata & III & - \\
8391 & 43.378112 & 59.548895 & 14.15(03) & 13.77(03) & 13.52(04) & 13.46(01) & 13.43(01) & 13.35(06) & 13.34(08) & \nodata & III & - \\
8392 & 43.378161 & 59.959200 & 15.12(04) & 14.67(05) & 14.43(07) & 14.39(01) & 14.38(02) & 14.34(10) & 14.13(13) & \nodata & III & - \\
8393 & 43.378482 & 60.587923 & 14.31(03) & 13.81(04) & 13.69(04) & 13.62(01) & 13.58(01) & 13.57(07) & 13.70(09) & \nodata & III & - \\
8394 & 43.378610 & 60.063453 & 14.55(03) & 14.03(04) & 13.81(05) & 13.85(01) & 13.79(01) & 13.77(06) & 13.73(11) & \nodata & III & - \\
8395 & 43.378748 & 59.702058 & 12.91(02) & 12.48(02) & 12.37(02) & 12.31(01) & 12.30(01) & 12.28(03) & 12.36(05) & \nodata & III & - \\
8396 & 43.378825 & 60.044369 & 15.23(04) & 14.60(06) & 14.28(07) & 14.41(01) & 14.41(02) & 14.42(10) & 14.47(15) & \nodata & III & - \\
8397 & 43.379067 & 59.522504 & 12.23(03) & 11.82(02) & 11.74(02) & 11.71(01) & 11.77(01) & 11.65(02) & 11.74(03) & \nodata & III & - \\
8398 & 43.379218 & 60.304819 & 14.07(04) & 13.74(04) & 13.58(04) & 13.51(01) & 13.47(01) & 13.55(05) & 13.27(09) & \nodata & III & - \\
8399 & 43.379828 & 60.091246 & 9.25(02) & 9.22(03) & 9.14(02) & 9.22(01) & 9.20(01) & 9.18(01) & 9.18(01) & 8.99(07) & III & - \\
8400 & 43.379840 & 60.708886 & 13.95(03) & 13.32(03) & 13.07(03) & 12.92(01) & 12.93(01) & 12.88(04) & 12.88(09) & \nodata & III & - \\
8401 & 43.379939 & 60.649220 & 13.65(05) & 13.27(06) & 13.19(06) & 13.04(01) & 13.03(01) & 12.99(04) & 13.10(13) & \nodata & III & - \\
8402 & 43.380453 & 60.200441 & 13.03(02) & 12.29(03) & 12.07(03) & 11.98(01) & 11.58(01) & 12.03(02) & 11.91(03) & \nodata & III & - \\
8403 & 43.380531 & 60.226334 & 13.09(03) & 12.72(03) & 12.53(03) & 12.50(01) & 12.51(01) & 12.47(02) & 12.43(05) & \nodata & III & - \\
8404 & 43.380703 & 60.385432 & 13.17(02) & 12.32(03) & 12.02(02) & 11.86(01) & 11.85(01) & 11.82(02) & 11.79(05) & \nodata & III & - \\
8405 & 43.380778 & 60.303652 & 12.88(03) & 12.55(04) & 12.36(03) & 12.37(01) & 12.36(01) & 12.36(02) & 12.31(05) & \nodata & III & - \\
8406 & 43.380981 & 60.660201 & 14.75(04) & 14.26(04) & 14.05(05) & 13.90(01) & 13.85(01) & 13.90(07) & 13.77(13) & \nodata & III & - \\
8407 & 43.381027 & 60.298723 & 13.68(03) & 13.44(04) & 13.32(04) & 13.28(01) & 13.24(01) & 13.23(05) & 13.14(08) & \nodata & III & - \\
8408 & 43.381042 & 61.082052 & 12.68(02) & 12.38(03) & 12.25(03) & 12.19(01) & 12.17(01) & 12.38(03) & 12.20(05) & \nodata & III & - \\
8409 & 43.381481 & 61.113995 & 13.96(03) & 12.91(04) & 12.51(03) & 12.14(01) & 12.24(01) & 12.14(03) & 12.34(10) & \nodata & III & - \\
8410 & 43.381691 & 60.647012 & 13.74(03) & 12.79(04) & 12.45(03) & 12.26(01) & 12.29(01) & 12.21(02) & 12.28(09) & \nodata & III & - \\
8411 & 43.381788 & 60.082460 & 14.37(04) & 13.96(05) & 13.74(05) & 13.61(01) & 13.60(01) & 13.53(05) & 13.68(08) & \nodata & III & - \\
8412 & 43.381790 & 60.905585 & 12.37(02) & 11.48(03) & 11.14(02) & 10.97(01) & 11.00(01) & 10.91(01) & 10.85(03) & \nodata & III & - \\
8413 & 43.381849 & 60.474037 & 14.41(03) & 13.54(04) & 13.33(04) & 13.09(01) & 13.01(01) & 13.11(05) & 13.00(10) & \nodata & III & - \\
8414 & 43.381956 & 60.537556 & 14.67(04) & 14.19(06) & 14.02(06) & 13.88(01) & 13.86(01) & 13.83(06) & 13.55(10) & \nodata & III & - \\
8415 & 43.382764 & 60.331326 & 10.95(02) & 9.91(03) & 9.55(02) & 9.40(01) & 9.49(01) & 9.40(01) & 9.35(01) & 9.17(12) & III & - \\
8416 & 43.382864 & 60.202817 & 13.91(03) & 13.09(04) & 12.80(03) & 12.67(01) & 12.68(01) & 12.70(03) & 12.71(06) & \nodata & III & - \\
8417 & 43.382892 & 60.392401 & 13.75(03) & 13.37(04) & 13.18(03) & 13.13(01) & 13.09(01) & 13.11(04) & 13.29(08) & \nodata & III & - \\
8418 & 43.383087 & 60.025394 & 14.18(03) & 13.39(03) & 13.16(03) & 12.90(01) & 12.90(01) & 12.88(03) & 12.87(06) & \nodata & III & - \\
8419 & 43.383182 & 60.219501 & 14.40(03) & 13.49(03) & 13.16(03) & 13.03(01) & 12.99(01) & 13.04(03) & 12.91(08) & \nodata & III & - \\
8420 & 43.383482 & 60.615233 & 14.49(04) & 13.93(04) & 13.83(06) & 13.72(01) & 13.74(02) & 13.74(07) & 13.83(19) & \nodata & III & - \\
8421 & 43.383957 & 61.221209 & 13.38(03) & 13.05(03) & 12.95(03) & 12.95(01) & 12.83(01) & 12.82(04) & 12.92(08) & \nodata & III & - \\
8422 & 43.384256 & 60.651713 & 15.67(07) & 14.62(07) & 14.16(07) & 13.78(01) & 13.54(01) & 13.37(05) & 12.90(07) & 9.31(14) & II & - \\
8423 & 43.384281 & 59.917883 & 13.64(02) & 13.18(02) & 13.06(02) & 13.02(01) & 12.95(01) & 12.91(03) & 12.94(08) & \nodata & III & - \\
8424 & 43.384347 & 61.170303 & 14.92(04) & 14.35(05) & 14.05(06) & 13.97(01) & 13.93(02) & 13.94(09) & 13.66(12) & \nodata & III & - \\
8425 & 43.384592 & 59.568910 & 14.20(03) & 13.67(03) & 13.53(04) & 13.44(01) & 13.41(01) & 13.40(06) & 13.19(07) & \nodata & III & - \\
8426 & 43.384820 & 60.292276 & 13.46(03) & 12.85(03) & 12.64(03) & 12.60(01) & 12.45(01) & 12.52(03) & 12.53(04) & \nodata & III & - \\
8427 & 43.385061 & 60.846200 & 14.11(03) & 12.96(03) & 12.52(03) & 12.20(01) & 12.20(01) & 12.05(02) & 11.94(06) & \nodata & III & - \\
8428 & 43.385646 & 61.189027 & 13.48(02) & 13.17(04) & 12.95(03) & 12.79(01) & 12.77(01) & 12.69(03) & 12.68(07) & \nodata & III & - \\
8429 & 43.385757 & 59.670465 & 12.29(02) & 11.79(02) & 11.71(02) & 11.70(01) & 11.72(01) & 11.66(01) & 11.63(02) & \nodata & III & - \\
8430 & 43.385873 & 61.064198 & 14.38(03) & 13.28(03) & 12.86(03) & 12.62(01) & 12.51(01) & 12.48(04) & 12.36(12) & \nodata & III & - \\
8431 & 43.385964 & 60.059167 & 14.76(03) & 14.09(04) & 13.77(05) & 13.56(01) & 13.54(01) & 13.50(05) & 13.47(08) & \nodata & III & - \\
8432 & 43.385992 & 59.606403 & 13.46(03) & 12.55(02) & 12.25(02) & 12.07(01) & 12.08(01) & 11.98(02) & 12.10(03) & \nodata & III & - \\
8433 & 43.386124 & 59.974470 & 14.80(03) & 14.12(04) & 13.89(04) & 13.93(01) & 13.95(01) & 13.88(07) & 13.80(13) & \nodata & III & - \\
8434 & 43.386161 & 59.936929 & 14.58(03) & 13.87(04) & 13.68(04) & 13.69(01) & 13.67(01) & 13.61(07) & 13.61(12) & \nodata & III & - \\
8435 & 43.386324 & 60.564250 & 15.92(09) & 14.84(07) & 14.81(10) & 14.49(01) & 14.48(02) & 14.59(09) & 14.23(16) & \nodata & III & - \\
8436 & 43.386577 & 60.778085 & 17.01(18) & 16.15(20) & 15.27(16) & 14.31(01) & 14.03(01) & 13.71(06) & 13.31(13) & \nodata & II & - \\
8437 & 43.386604 & 59.828386 & 14.12(03) & 13.56(03) & 13.42(03) & 13.32(01) & 13.24(01) & 13.25(05) & 13.27(14) & \nodata & III & - \\
8438 & 43.386878 & 60.252714 & 10.35(02) & 10.27(03) & 10.18(02) & 10.19(01) & 10.19(01) & 10.27(01) & 10.15(01) & \nodata & III & - \\
8439 & 43.386966 & 60.768274 & 15.25(05) & 14.48(05) & 14.24(07) & 13.87(01) & 13.80(02) & 13.74(10) & 13.47(17) & \nodata & III & - \\
8440 & 43.387017 & 59.979106 & 14.76(03) & 14.40(04) & 14.28(06) & 14.22(01) & 14.17(02) & 14.08(09) & 13.78(12) & \nodata & III & - \\
8441 & 43.387404 & 59.906997 & 13.95(03) & 13.24(03) & 13.05(03) & 12.95(01) & 12.94(01) & 12.90(03) & 13.07(09) & \nodata & III & - \\
8442 & 43.388270 & 59.566565 & 12.98(03) & 12.40(03) & 12.32(03) & 12.22(01) & 12.23(01) & 12.19(02) & 12.07(05) & \nodata & III & - \\
8443 & 43.388636 & 60.721943 & 15.88(07) & 14.72(08) & 13.93(06) & 12.72(01) & 12.24(01) & 11.81(02) & 10.82(03) & 8.14(08) & II & - \\
8444 & 43.388639 & 60.614727 & 12.70(02) & 12.32(03) & 12.20(03) & 12.17(01) & 12.12(01) & 12.11(02) & 12.08(07) & \nodata & III & - \\
8445 & 43.388689 & 60.230225 & 13.73(03) & 13.43(03) & 13.30(03) & 13.22(01) & 13.13(01) & 13.12(04) & 13.32(09) & \nodata & III & - \\
8446 & 43.388761 & 60.514510 & 14.36(04) & 14.00(04) & 13.81(05) & 13.78(01) & 13.74(01) & 13.61(06) & 13.60(10) & \nodata & III & - \\
8447 & 43.388763 & 59.944490 & 15.99(08) & \nodata & 14.38(07) & 13.02(01) & 12.46(01) & 12.05(02) & 10.99(03) & 7.71(09) & II & - \\
8448 & 43.389091 & 60.222092 & 14.17(05) & 13.38(04) & 13.01(04) & 12.84(01) & 12.88(01) & 12.88(03) & 13.05(07) & \nodata & III & - \\
8449 & 43.389321 & 61.147422 & 13.70(03) & 13.28(03) & 13.18(04) & 13.03(01) & 13.02(01) & 12.88(04) & 12.92(09) & \nodata & III & - \\
8450 & 43.389388 & 60.273636 & 14.50(03) & 14.03(05) & 13.89(05) & 13.80(01) & 13.77(01) & 13.92(07) & 13.91(16) & \nodata & III & - \\
8451 & 43.389569 & 60.624457 & 16.67(14) & 15.83(17) & 15.21(15) & 14.69(02) & 14.46(02) & 14.03(08) & 13.36(08) & \nodata & II & - \\
8452 & 43.389580 & 59.593170 & 12.37(03) & 12.14(02) & 12.04(02) & 11.98(01) & 11.99(01) & 11.96(02) & 12.02(03) & \nodata & III & - \\
8453 & 43.389979 & 61.019974 & 14.28(03) & 13.29(03) & 12.88(03) & 12.67(01) & 12.76(01) & 12.57(03) & 12.63(10) & \nodata & III & - \\
8454 & 43.390068 & 61.261767 & 15.10(05) & 14.07(05) & 13.65(05) & 13.39(01) & 13.36(01) & 13.34(06) & 13.31(12) & \nodata & III & - \\
8455 & 43.390162 & 61.171534 & 12.95(03) & 12.51(03) & 12.36(03) & 12.33(01) & 12.27(01) & 12.24(03) & 12.22(06) & \nodata & III & - \\
8456 & 43.390378 & 60.899226 & 12.86(02) & 12.64(03) & 12.49(03) & 12.47(01) & 12.39(01) & 12.42(03) & 12.55(07) & \nodata & III & - \\
8457 & 43.390577 & 60.425479 & 14.33(03) & 13.77(04) & 13.65(04) & 13.54(01) & 13.51(01) & 13.54(06) & 13.58(08) & \nodata & III & - \\
8458 & 43.390581 & 60.762745 & 15.35(05) & 14.71(06) & 14.38(08) & 14.09(01) & 14.03(02) & 13.89(09) & 13.80(19) & \nodata & III & - \\
8459 & 43.390618 & 61.237232 & 14.62(04) & 13.64(04) & 13.38(04) & 13.10(01) & 13.06(01) & 12.95(05) & 12.93(09) & \nodata & III & - \\
8460 & 43.390680 & 60.045427 & 13.53(03) & 13.16(04) & 12.99(03) & 12.97(01) & 12.97(01) & 12.98(04) & 12.95(06) & \nodata & III & - \\
8461 & 43.390845 & 60.524241 & 14.57(04) & 13.89(05) & 13.72(05) & 13.65(01) & 13.62(01) & 13.56(06) & 13.45(08) & \nodata & III & - \\
8462 & 43.391346 & 59.998788 & 12.58(03) & 12.28(03) & 12.22(03) & 12.12(01) & 12.12(01) & 12.17(02) & 11.98(03) & \nodata & III & - \\
8463 & 43.391352 & 61.192296 & 12.98(04) & 11.95(03) & 11.80(03) & 11.76(01) & 11.78(01) & 11.73(02) & 11.78(05) & \nodata & III & - \\
8464 & 43.391648 & 61.045029 & 14.27(03) & 13.64(04) & 13.23(04) & 13.06(01) & 13.02(01) & 12.96(05) & 12.75(07) & \nodata & III & - \\
8465 & 43.391711 & 61.105860 & 14.85(04) & 14.02(05) & 13.41(04) & 13.21(01) & 13.20(01) & 13.02(06) & 12.59(13) & \nodata & III & - \\
8466 & 43.391810 & 60.507704 & 15.67(06) & 14.68(07) & 14.34(07) & 13.72(01) & 13.31(01) & 12.90(03) & 12.22(03) & \nodata & II & - \\
8467 & 43.391952 & 59.459525 & 12.56(03) & 12.05(02) & 11.92(02) & 11.89(01) & 11.95(01) & 11.96(02) & 11.83(03) & \nodata & III & - \\
8468 & 43.392157 & 60.237143 & 14.71(03) & 14.16(04) & 14.09(06) & 14.13(01) & 14.05(02) & 13.92(07) & 14.11(14) & \nodata & III & - \\
8469 & 43.392587 & 60.851117 & 10.32(02) & 9.59(03) & 9.22(02) & 9.02(01) & 8.93(01) & 8.90(01) & 8.89(01) & 9.06(16) & III & - \\
8470 & 43.392656 & 60.120860 & 14.19(05) & 13.88(06) & 13.77(06) & 13.75(01) & 13.72(01) & 13.66(07) & 13.81(10) & \nodata & III & - \\
8471 & 43.392776 & 61.014405 & 13.71(03) & 13.24(03) & 12.99(03) & 12.86(01) & 12.78(01) & 12.73(06) & 12.85(17) & \nodata & III & - \\
8472 & 43.392826 & 59.670927 & 13.46(02) & 13.09(03) & 12.97(03) & 12.88(01) & 12.82(01) & 12.82(03) & 12.76(06) & \nodata & III & - \\
8473 & 43.393278 & 60.622565 & 14.08(03) & 13.75(04) & 13.61(04) & 13.54(01) & 13.46(01) & 13.36(05) & 13.39(14) & \nodata & III & - \\
8474 & 43.393498 & 60.582950 & 13.83(03) & 13.25(04) & 13.09(04) & 12.80(01) & 12.94(01) & 12.90(04) & 12.89(10) & \nodata & III & - \\
8475 & 43.394023 & 59.808907 & 14.32(03) & 14.08(04) & 13.82(04) & 13.85(01) & 13.75(01) & 13.71(08) & 13.58(18) & \nodata & III & - \\
8476 & 43.394111 & 60.101068 & 14.51(04) & 13.75(05) & 13.53(05) & 13.42(01) & 13.39(01) & 13.33(04) & 13.26(08) & \nodata & III & - \\
8477 & 43.394224 & 61.078807 & 11.12(02) & 10.94(03) & 10.83(02) & 10.79(01) & 10.74(01) & 10.76(01) & 10.72(01) & \nodata & III & - \\
8478 & 43.394358 & 60.562681 & 13.53(03) & 13.19(04) & 13.08(04) & 12.98(01) & 13.02(01) & 13.04(05) & 12.83(09) & \nodata & III & - \\
8479 & 43.394474 & 60.737938 & 14.18(08) & 13.62(08) & 13.46(04) & 13.35(01) & 13.39(01) & 13.31(05) & 13.27(13) & \nodata & III & - \\
8480 & 43.394526 & 60.583992 & 13.20(05) & 12.44(05) & 12.28(05) & 12.22(01) & 12.21(01) & 12.23(02) & 12.25(04) & \nodata & III & - \\
8481 & 43.394609 & 60.695886 & 14.17(04) & 13.25(04) & 12.98(03) & 12.73(01) & 12.64(01) & 12.67(03) & 12.57(09) & \nodata & III & - \\
8482 & 43.394708 & 59.719491 & 12.65(02) & 12.30(02) & 12.14(02) & 12.13(01) & 12.07(01) & 12.07(02) & 12.04(04) & \nodata & III & - \\
8483 & 43.394774 & 59.651831 & 15.17(04) & 14.79(05) & 14.53(07) & 14.34(01) & 14.26(02) & 14.12(07) & 13.91(12) & \nodata & III & - \\
8484 & 43.394891 & 59.776515 & 13.54(02) & 13.15(03) & 13.02(02) & 12.97(01) & 12.94(01) & 12.90(04) & 12.78(08) & \nodata & III & - \\
8485 & 43.395020 & 60.608662 & 16.72(14) & 15.78(15) & 15.08(14) & 14.43(02) & 14.18(02) & 13.99(10) & 13.06(10) & \nodata & II & - \\
8486 & 43.395092 & 59.981863 & 14.13(03) & 13.67(04) & 13.51(04) & 13.40(01) & 13.31(01) & 13.33(04) & 13.42(08) & \nodata & III & - \\
8487 & 43.395242 & 60.854719 & 13.02(03) & 12.52(03) & 12.33(02) & 12.30(01) & 12.25(01) & 12.27(02) & 12.37(07) & \nodata & III & - \\
8488 & 43.395594 & 60.060747 & 15.08(05) & 14.85(10) & 14.35(08) & 14.44(02) & 14.40(02) & 14.56(13) & 14.31(17) & \nodata & III & - \\
8489 & 43.395853 & 60.491578 & 14.62(03) & 14.24(04) & 13.93(06) & 13.85(01) & 13.81(01) & 13.82(05) & 13.82(12) & \nodata & III & - \\
8490 & 43.395881 & 61.226632 & 13.72(03) & 13.39(03) & 13.19(04) & 13.20(01) & 13.19(01) & 13.23(05) & 13.25(10) & \nodata & III & - \\
8491 & 43.395944 & 60.203644 & 15.07(03) & 14.62(06) & 14.63(09) & 14.43(02) & 14.36(02) & 14.28(08) & 14.31(16) & \nodata & III & - \\
8492 & 43.396417 & 60.564475 & \nodata & \nodata & \nodata & 14.59(03) & 14.18(03) & 13.91(08) & 13.16(10) & \nodata & II & - \\
8493 & 43.396424 & 60.644117 & 13.68(03) & 13.39(04) & 13.26(04) & 13.29(01) & 13.20(01) & 13.18(05) & 13.30(08) & \nodata & III & - \\
8494 & 43.396532 & 60.047366 & 14.92(05) & 14.51(05) & 14.32(09) & 14.21(01) & 14.23(02) & 14.06(07) & 14.41(16) & \nodata & III & - \\
8495 & 43.396749 & 60.776036 & 12.25(02) & 11.23(03) & 10.79(02) & 10.58(01) & 10.56(01) & 10.44(01) & 10.40(01) & \nodata & III & - \\
8496 & 43.397001 & 60.070968 & 14.84(04) & 14.41(06) & 14.19(06) & 14.29(01) & 14.34(02) & 14.07(08) & 14.47(18) & \nodata & III & - \\
8497 & 43.397026 & 60.785558 & 12.80(02) & 11.76(03) & 11.39(02) & 11.10(01) & 11.14(01) & 11.04(01) & 11.03(04) & \nodata & III & - \\
8498 & 43.397157 & 60.578255 & 12.12(03) & 11.99(03) & 11.84(02) & 11.84(01) & 11.82(01) & 11.84(02) & 11.82(04) & \nodata & III & - \\
8499 & 43.397257 & 59.778378 & 14.07(03) & 13.68(03) & 13.47(04) & 13.41(01) & 13.40(01) & 13.31(06) & 13.26(12) & \nodata & III & - \\
8500 & 43.397272 & 60.118574 & 13.21(03) & 12.67(03) & 12.47(02) & 12.51(01) & 12.49(01) & 12.49(02) & 12.46(04) & \nodata & III & - \\
8501 & 43.397745 & 59.469392 & 13.66(03) & 13.18(03) & 13.04(03) & 13.01(01) & 12.90(01) & 12.93(04) & 12.88(05) & \nodata & III & - \\
8502 & 43.397824 & 60.263459 & 15.81(06) & 15.04(08) & 14.81(12) & 14.59(01) & 14.53(02) & 14.41(10) & 14.10(16) & \nodata & III & - \\
8503 & 43.398017 & 60.420158 & 11.38(02) & 10.72(03) & 10.54(02) & 10.46(01) & 10.52(01) & 10.51(01) & 10.42(01) & 10.12(19) & III & - \\
8504 & 43.398169 & 59.699421 & 13.86(03) & 13.19(03) & 13.08(03) & 12.98(01) & 12.99(01) & 13.09(04) & 13.30(10) & \nodata & III & - \\
8505 & 43.398411 & 60.509099 & 14.05(03) & 13.67(04) & 13.49(04) & 13.45(01) & 13.43(01) & 13.43(06) & 13.55(11) & \nodata & III & - \\
8506 & 43.398481 & 59.509147 & 14.53(04) & 14.02(05) & 13.78(05) & 13.62(01) & 13.56(01) & 13.32(07) & 13.40(09) & \nodata & III & - \\
8507 & 43.398739 & 60.092175 & 14.20(05) & 13.88(06) & 13.62(05) & 13.61(01) & 13.56(01) & 13.47(05) & 13.63(11) & \nodata & III & - \\
8508 & 43.398778 & 60.338333 & 16.34(11) & 15.23(11) & 14.98(12) & 14.34(01) & 14.03(02) & 13.67(05) & 13.04(07) & \nodata & II & - \\
8509 & 43.398840 & 60.325244 & 14.48(04) & 13.62(03) & 13.35(04) & 13.28(01) & 13.23(01) & 13.13(04) & 13.24(06) & \nodata & III & - \\
8510 & 43.398868 & 60.453570 & 12.35(03) & 11.92(04) & 11.78(03) & 11.70(01) & 11.78(01) & 11.71(02) & 11.69(03) & \nodata & III & - \\
8511 & 43.398952 & 59.794763 & 12.88(02) & 12.15(02) & 12.00(02) & 11.92(01) & 11.98(01) & 11.95(02) & 12.04(05) & \nodata & III & - \\
8512 & 43.399017 & 60.109020 & 14.08(03) & 13.91(04) & 13.78(05) & 13.80(01) & 13.78(01) & 13.95(08) & 13.97(19) & \nodata & III & - \\
8513 & 43.399063 & 60.475270 & 8.13(02) & 7.31(04) & 7.08(02) & 7.06(01) & 7.14(01) & 6.99(01) & 6.96(01) & 6.76(08) & III & - \\
8514 & 43.399227 & 60.173482 & 14.86(04) & 14.44(05) & 14.28(08) & 14.18(01) & 14.14(02) & 14.02(08) & 14.04(11) & \nodata & III & - \\
8515 & 43.399408 & 60.432939 & 14.54(03) & 13.78(03) & 13.55(04) & 13.53(01) & 13.51(01) & 13.36(05) & 13.24(08) & \nodata & III & - \\
8516 & 43.399626 & 60.028754 & 11.72(02) & 10.97(03) & 10.77(02) & 10.64(01) & 10.75(01) & 10.62(01) & 10.58(01) & \nodata & III & - \\
8517 & 43.399743 & 59.638351 & 11.28(03) & 11.05(02) & 10.99(02) & 10.95(01) & 10.90(01) & 10.90(01) & 10.86(01) & \nodata & III & - \\
8518 & 43.400014 & 59.734220 & 14.48(03) & 13.70(03) & 13.43(03) & 13.34(01) & 13.31(01) & 13.33(04) & 13.02(08) & \nodata & III & - \\
8519 & 43.400351 & 60.553031 & 14.60(03) & 14.33(05) & 14.07(06) & 14.02(01) & 13.99(02) & 13.92(07) & 13.90(16) & \nodata & III & - \\
8520 & 43.400492 & 60.594673 & 14.25(03) & 13.23(04) & 12.45(03) & 11.47(01) & 11.04(01) & 10.80(01) & 9.83(01) & 6.82(03) & II & - \\
8521 & 43.400603 & 59.822826 & 14.34(03) & 13.84(04) & 13.68(04) & 13.68(01) & 13.50(01) & 13.59(05) & 13.81(19) & \nodata & III & - \\
8522 & 43.400647 & 61.177033 & 13.87(03) & 13.09(03) & 12.81(03) & 12.59(01) & 12.58(01) & 12.55(03) & 12.51(05) & \nodata & III & - \\
8523 & 43.400733 & 61.188643 & 13.89(03) & 13.63(04) & 13.44(04) & 13.40(01) & 13.25(01) & 13.16(05) & 13.21(10) & \nodata & III & - \\
8524 & 43.400806 & 59.660983 & 13.56(03) & 13.35(02) & 13.15(03) & 13.00(01) & 12.89(01) & 12.67(03) & 11.85(04) & \nodata & III & - \\
8525 & 43.401113 & 60.518214 & 10.57(02) & 9.55(03) & 9.26(02) & 9.14(01) & 9.20(01) & 9.19(01) & 9.10(01) & 9.27(10) & III & - \\
8526 & 43.401115 & 60.144602 & 12.32(02) & 11.99(03) & 11.82(02) & 11.81(01) & 11.83(01) & 11.77(02) & 11.81(02) & \nodata & III & - \\
8527 & 43.401395 & 61.092847 & 14.11(03) & 13.68(04) & 13.44(04) & 13.40(01) & 13.38(01) & 13.35(06) & 13.32(11) & \nodata & III & - \\
8528 & 43.401463 & 59.969766 & 14.55(03) & 13.99(03) & 13.77(04) & 13.80(01) & 13.74(01) & 13.82(07) & 13.89(12) & \nodata & III & - \\
8529 & 43.402076 & 59.475749 & 14.27(03) & 13.80(03) & 13.64(04) & 13.45(01) & 13.36(01) & 13.29(05) & 13.39(08) & \nodata & III & - \\
8530 & 43.402128 & 60.454530 & 13.38(03) & 12.83(03) & 12.70(03) & 12.66(01) & 12.64(01) & 12.57(03) & 12.69(08) & \nodata & III & - \\
8531 & 43.403405 & 60.034342 & 14.31(03) & 13.96(04) & 13.79(05) & 13.68(01) & 13.67(01) & 13.62(06) & 13.69(08) & \nodata & III & - \\
8532 & 43.403563 & 60.380044 & 14.44(04) & 13.88(05) & 13.74(05) & 13.65(01) & 13.60(01) & 13.56(06) & 13.56(15) & \nodata & III & - \\
8533 & 43.403731 & 60.388376 & 14.17(03) & 13.27(03) & 12.97(03) & 12.76(01) & 12.77(01) & 12.66(03) & 12.83(05) & \nodata & III & - \\
8534 & 43.403866 & 61.229303 & 14.29(03) & 13.70(04) & 13.45(04) & 13.34(01) & 13.28(01) & 13.16(04) & 13.02(08) & \nodata & III & - \\
8535 & 43.404099 & 60.485955 & 15.12(04) & 14.29(04) & 14.04(06) & 13.86(01) & 13.82(01) & 13.83(06) & 14.05(12) & \nodata & III & - \\
8536 & 43.404214 & 59.697793 & 13.72(03) & 13.35(03) & 13.17(03) & 13.11(01) & 13.03(01) & 13.00(04) & 13.10(10) & \nodata & III & - \\
8537 & 43.404369 & 60.507701 & 14.82(04) & 13.73(04) & 13.02(03) & 11.98(01) & 11.42(01) & 10.99(01) & 10.30(02) & 7.29(13) & II & - \\
8538 & 43.404408 & 60.345963 & 14.23(04) & 13.73(04) & 13.56(04) & 13.51(01) & 13.45(01) & 13.49(05) & 13.29(07) & \nodata & III & - \\
8539 & 43.404494 & 59.788503 & 12.91(02) & 12.65(02) & 12.56(02) & 12.49(01) & 12.48(01) & 12.49(03) & 12.47(07) & \nodata & III & - \\
8540 & 43.404601 & 61.042992 & 11.97(02) & 11.83(03) & 11.70(02) & 11.73(01) & 11.68(01) & 11.66(02) & 11.62(04) & \nodata & III & - \\
8541 & 43.404743 & 60.663023 & 14.78(04) & 13.95(03) & 13.70(05) & 13.54(01) & 13.57(01) & 13.60(06) & 13.42(10) & \nodata & III & - \\
8542 & 43.404783 & 60.280926 & 14.20(04) & 13.87(04) & \nodata & 13.74(01) & 13.81(02) & 13.68(07) & 13.54(11) & \nodata & III & - \\
8543 & 43.404877 & 59.589169 & 11.25(03) & 11.07(02) & 11.02(02) & 11.02(01) & 11.02(01) & 11.01(01) & 11.08(03) & \nodata & III & - \\
8544 & 43.405140 & 60.149839 & 14.76(04) & 14.31(05) & 14.32(09) & 14.25(01) & 14.21(02) & 14.28(09) & 14.18(16) & \nodata & III & - \\
8545 & 43.405488 & 60.164926 & 13.45(03) & 12.74(04) & 12.49(03) & 12.43(01) & 12.41(01) & 12.36(02) & 12.35(03) & \nodata & III & - \\
8546 & 43.406537 & 60.249731 & 14.75(04) & 14.28(04) & 14.18(06) & 14.06(01) & 14.01(01) & 13.86(06) & 14.04(13) & \nodata & III & - \\
8547 & 43.406541 & 60.583303 & 14.65(04) & 14.40(05) & 14.28(07) & 14.08(01) & 14.02(02) & 14.15(10) & 14.22(19) & \nodata & III & - \\
8548 & 43.406685 & 60.200151 & 9.88(02) & 8.78(03) & 8.34(02) & 8.24(01) & 8.38(01) & 8.19(01) & 8.18(01) & 8.08(04) & III & - \\
8549 & 43.406740 & 60.327555 & 14.76(04) & 13.82(04) & 13.50(04) & 13.30(01) & 13.24(01) & 13.07(04) & 13.09(06) & \nodata & III & - \\
8550 & 43.406813 & 59.923275 & 14.53(03) & 14.01(04) & 13.87(04) & 13.74(01) & 13.76(01) & 13.74(06) & 14.01(18) & \nodata & III & - \\
8551 & 43.406848 & 61.135532 & 13.26(03) & 12.40(03) & 12.11(02) & 11.88(01) & 11.88(01) & 11.92(03) & 11.84(08) & \nodata & III & - \\
8552 & 43.407080 & 60.173768 & 13.79(02) & 13.60(04) & 13.42(03) & 13.36(01) & 13.34(02) & 13.31(07) & 13.34(10) & \nodata & III & - \\
8553 & 43.407108 & 60.219473 & 13.80(03) & 13.50(04) & 13.28(03) & 13.23(01) & 13.17(01) & 13.22(04) & 13.02(06) & \nodata & III & - \\
8554 & 43.407257 & 60.348668 & 14.21(03) & 13.83(04) & 13.64(05) & 13.62(01) & 13.61(01) & 13.52(06) & 13.48(09) & \nodata & III & - \\
8555 & 43.407362 & 60.353739 & 13.58(03) & 12.83(03) & 12.66(03) & 12.72(01) & 12.67(01) & 12.64(03) & 12.57(04) & \nodata & III & - \\
8556 & 43.407401 & 60.870143 & 12.30(02) & 11.26(03) & 10.86(02) & 10.63(01) & 10.62(01) & 10.52(01) & 10.48(01) & \nodata & III & - \\
8557 & 43.407581 & 60.946152 & 13.80(03) & 12.81(04) & 12.43(03) & 12.20(01) & 12.22(01) & 12.13(04) & 11.99(14) & \nodata & III & - \\
8558 & 43.407591 & 59.534297 & 14.94(04) & 14.43(05) & 14.38(06) & 14.18(01) & 14.16(02) & 14.20(10) & 13.74(12) & \nodata & III & - \\
8559 & 43.407923 & 61.152881 & 10.57(02) & 10.06(03) & 9.87(02) & 9.83(01) & 9.86(01) & 9.79(01) & 9.75(01) & 10.54(43) & III & - \\
8560 & 43.407964 & 60.047734 & 14.39(04) & 13.72(04) & 13.50(05) & 13.26(01) & 13.18(01) & 13.13(04) & 12.98(05) & \nodata & III & - \\
8561 & 43.408240 & 59.598209 & 13.86(03) & 13.48(03) & 13.26(03) & 13.14(01) & 13.06(01) & 13.04(04) & 13.02(08) & \nodata & III & - \\
8562 & 43.408274 & 59.460058 & 13.77(03) & 13.34(04) & 13.23(04) & 13.16(01) & 13.05(01) & 13.07(06) & 12.97(08) & \nodata & III & - \\
8563 & 43.408326 & 60.031572 & 11.74(03) & 10.98(03) & 10.77(02) & 10.65(01) & 10.72(01) & 10.77(01) & 10.57(01) & \nodata & III & - \\
8564 & 43.408824 & 60.801486 & 12.83(03) & 11.63(03) & 11.21(03) & 10.92(01) & 10.94(01) & 10.85(01) & 10.73(05) & \nodata & III & - \\
8565 & 43.408893 & 60.634438 & 14.50(03) & 13.53(04) & 13.11(03) & 12.33(01) & 11.99(01) & 11.80(02) & 11.31(02) & 9.10(10) & II & - \\
8566 & 43.408953 & 60.521327 & 13.10(02) & 12.32(03) & 12.10(02) & 11.96(01) & 11.95(01) & 11.85(02) & 11.92(03) & \nodata & III & - \\
8567 & 43.409188 & 60.631636 & 13.14(03) & 12.92(03) & 12.80(03) & 12.71(01) & 12.70(01) & 12.69(03) & 12.64(06) & \nodata & III & - \\
8568 & 43.409994 & 60.737192 & 14.50(04) & 13.97(05) & 13.70(04) & 13.58(01) & 13.52(01) & 13.66(07) & 13.64(13) & \nodata & III & - \\
8569 & 43.410102 & 60.687739 & 15.36(07) & 14.45(08) & 13.87(08) & 12.82(01) & 12.40(01) & 12.03(02) & 11.00(02) & 7.95(07) & II & - \\
8570 & 43.410272 & 60.135396 & 12.69(02) & 11.84(03) & 11.62(02) & 11.56(01) & 11.56(01) & 11.45(01) & 11.49(02) & \nodata & III & - \\
8571 & 43.410435 & 59.774568 & 12.36(02) & 12.00(02) & 11.88(02) & 11.85(01) & 11.78(01) & 11.83(02) & 11.86(06) & \nodata & III & - \\
8572 & 43.410819 & 59.721960 & 13.51(03) & 12.54(02) & 12.20(02) & 12.00(01) & 12.01(01) & 11.93(02) & 11.94(06) & \nodata & III & - \\
8573 & 43.410825 & 60.588630 & 14.69(03) & 13.88(03) & 13.54(04) & 13.43(01) & 13.46(01) & 13.48(05) & 13.37(13) & \nodata & III & - \\
8574 & 43.410856 & 59.571106 & 12.09(02) & 11.69(02) & 11.54(02) & 11.48(01) & 11.41(01) & 11.40(01) & 11.35(05) & \nodata & III & - \\
8575 & 43.410862 & 59.936172 & 12.94(03) & 12.11(03) & 11.83(02) & 11.70(01) & 11.72(01) & 11.71(02) & 11.54(08) & \nodata & III & - \\
8576 & 43.410924 & 60.671645 & 14.77(04) & 14.23(05) & 13.97(06) & 13.96(01) & 13.90(01) & 13.76(06) & 14.14(14) & \nodata & III & - \\
8577 & 43.411109 & 60.539650 & 14.55(04) & 14.12(05) & \nodata & 13.86(01) & 13.84(02) & 13.84(07) & 13.72(13) & \nodata & III & - \\
8578 & 43.411474 & 60.854330 & 14.04(03) & 13.67(04) & 13.51(04) & 13.43(01) & 13.36(01) & 13.22(05) & 13.22(15) & \nodata & III & - \\
8579 & 43.411478 & 59.990688 & 12.48(02) & 11.73(03) & 11.46(02) & 11.31(01) & 11.30(01) & 11.23(01) & 11.15(03) & \nodata & III & - \\
8580 & 43.411532 & 60.087219 & 14.18(03) & 13.77(04) & 13.65(04) & 13.59(01) & 13.60(01) & 13.58(05) & 13.47(08) & \nodata & III & - \\
8581 & 43.411551 & 60.682255 & 11.36(02) & 10.51(03) & 10.24(02) & 10.12(01) & 10.26(01) & 10.09(01) & 10.09(01) & \nodata & III & - \\
8582 & 43.412133 & 59.763442 & 12.83(02) & 12.48(02) & 12.33(02) & 12.29(01) & 12.27(01) & 12.23(02) & 12.33(05) & \nodata & III & - \\
8583 & 43.412449 & 60.368004 & 14.45(03) & 13.52(04) & 13.24(03) & 12.99(01) & 13.12(01) & 12.96(04) & 12.95(06) & \nodata & III & - \\
8584 & 43.412489 & 60.469558 & 15.04(05) & 14.35(06) & 14.04(06) & 13.77(01) & 13.76(02) & 13.69(06) & 13.51(10) & \nodata & III & - \\
8585 & 43.413093 & 60.780697 & \nodata & \nodata & \nodata & 13.33(03) & 12.07(01) & 11.02(03) & 10.22(07) & 6.19(13) & I & - \\
8586 & 43.413202 & 59.684858 & 14.59(04) & 13.96(04) & 13.77(04) & 13.69(01) & 13.61(02) & 13.49(06) & 13.38(15) & \nodata & III & - \\
8587 & 43.413231 & 60.778733 & 15.18(05) & 13.85(04) & 13.27(05) & 12.44(01) & 12.09(01) & 11.61(02) & 10.76(03) & \nodata & II & - \\
8588 & 43.413418 & 60.504985 & 15.42(08) & 13.95(07) & 12.63(05) & 9.70(01) & 8.40(01) & 7.34(01) & 6.26(01) & 1.84(04) & I & - \\
8589 & 43.413640 & 60.769004 & 14.28(03) & 13.74(04) & 13.68(04) & 13.59(01) & 13.56(01) & 13.58(07) & 13.72(13) & \nodata & III & - \\
8590 & 43.413958 & 61.164808 & 11.59(02) & 10.76(03) & 10.45(02) & 10.31(01) & 10.29(01) & 10.27(01) & 10.11(01) & 9.68(16) & III & - \\
8591 & 43.413970 & 60.134870 & 14.35(04) & 14.10(05) & 14.03(06) & 13.90(01) & 14.00(02) & 14.08(10) & 13.80(14) & \nodata & III & - \\
8592 & 43.414416 & 61.240464 & 12.61(02) & 12.18(03) & 12.08(03) & 12.02(01) & 12.08(01) & 12.03(02) & 11.95(03) & \nodata & III & - \\
8593 & 43.414478 & 59.588451 & 12.32(02) & 11.45(02) & 11.18(02) & 10.98(01) & 10.99(01) & 10.94(01) & 10.97(03) & \nodata & III & - \\
8594 & 43.414628 & 61.005733 & 14.03(03) & 13.52(03) & 13.40(04) & 13.34(01) & 13.33(01) & 13.34(07) & 12.77(14) & \nodata & III & - \\
8595 & 43.414634 & 60.549046 & 14.66(03) & 14.06(05) & 13.83(05) & 13.76(01) & 13.73(01) & 13.81(08) & 13.63(19) & \nodata & III & - \\
8596 & 43.414860 & 60.306186 & 9.90(02) & 9.88(03) & 9.81(02) & 9.87(01) & 9.90(01) & 9.99(01) & 9.87(01) & 9.19(14) & III & - \\
8597 & 43.414986 & 59.550639 & 14.21(04) & 13.65(04) & 13.50(04) & 13.42(01) & 13.39(01) & 13.42(06) & 13.47(10) & \nodata & III & - \\
8598 & 43.415118 & 60.810770 & 13.40(02) & 13.00(03) & 12.87(03) & 12.88(01) & 12.87(01) & 12.87(03) & 12.83(09) & \nodata & III & - \\
8599 & 43.415261 & 60.616593 & \nodata & \nodata & \nodata & 14.70(02) & 13.98(02) & 13.58(06) & 12.82(06) & \nodata & II & - \\
8600 & 43.415425 & 60.686469 & 14.47(04) & 13.99(06) & 13.78(06) & 13.77(02) & 13.76(02) & 13.68(08) & 13.69(13) & \nodata & III & - \\
8601 & 43.415674 & 60.678714 & 12.43(02) & 12.07(03) & 11.95(03) & 11.93(01) & 11.90(01) & 11.90(02) & 11.97(03) & \nodata & III & - \\
8602 & 43.415813 & 61.130059 & 13.55(03) & 12.35(03) & 11.88(02) & 11.50(01) & 11.57(01) & 11.43(03) & 11.18(12) & \nodata & III & - \\
8603 & 43.415852 & 59.751301 & 12.69(02) & 12.30(02) & 12.21(02) & 12.19(01) & 12.19(01) & 12.13(02) & 12.08(05) & \nodata & III & - \\
8604 & 43.416236 & 60.218063 & 14.46(03) & 13.79(04) & 13.49(04) & 13.29(01) & 13.34(01) & 13.19(05) & 13.24(07) & \nodata & III & - \\
8605 & 43.416723 & 60.213207 & 13.67(02) & 13.26(04) & 13.09(03) & 13.09(01) & 13.08(01) & 13.08(04) & 12.98(06) & \nodata & III & - \\
8606 & 43.416815 & 60.303458 & 14.01(03) & 13.36(04) & 13.20(04) & 12.93(01) & 12.84(01) & 12.84(04) & 12.82(08) & \nodata & III & - \\
8607 & 43.417230 & 60.145874 & 13.82(03) & 13.20(03) & 13.03(03) & 13.01(01) & 13.01(01) & 12.93(03) & 12.96(08) & \nodata & III & - \\
8608 & 43.417256 & 61.248432 & 12.88(02) & 12.57(03) & 12.40(03) & 12.44(01) & 12.40(01) & 12.45(03) & 12.49(05) & \nodata & III & - \\
8609 & 43.417497 & 60.776639 & 16.48(13) & 15.30(10) & 14.57(09) & 13.69(01) & 13.24(01) & 12.84(04) & 12.14(06) & 8.45(12) & II & - \\
8610 & 43.417499 & 60.663248 & 14.17(03) & 13.36(05) & \nodata & 12.15(01) & 11.83(01) & 11.40(01) & 10.42(01) & 7.20(04) & II & - \\
8611 & 43.417833 & 60.250275 & 14.99(03) & 14.00(04) & 13.76(05) & 13.62(01) & 13.60(01) & 13.59(05) & 13.65(09) & \nodata & III & - \\
8612 & 43.417871 & 59.529800 & 14.55(03) & 14.04(04) & 13.93(05) & 13.84(01) & 13.81(02) & 13.70(06) & 13.86(15) & \nodata & III & - \\
8613 & 43.418023 & 60.299111 & 12.55(03) & 11.92(03) & 11.73(03) & 11.55(01) & 11.55(01) & 11.52(01) & 11.43(02) & \nodata & III & - \\
8614 & 43.418295 & 60.077998 & 14.22(03) & 13.52(04) & 13.26(04) & 13.29(01) & 13.36(01) & 13.32(06) & 13.18(07) & \nodata & III & - \\
8615 & 43.418394 & 60.391802 & 14.80(04) & 14.29(05) & 14.09(06) & 14.08(01) & 14.03(02) & 14.12(08) & 13.83(12) & \nodata & III & - \\
8616 & 43.418657 & 60.836692 & 14.34(03) & 13.81(04) & 13.83(05) & 13.68(01) & 13.65(01) & 13.48(10) & 12.56(13) & \nodata & III & - \\
8617 & 43.419163 & 60.536532 & 15.57(06) & 14.67(05) & 14.37(07) & 13.61(01) & 13.34(01) & 13.11(04) & 12.29(06) & 8.83(08) & II & - \\
8618 & 43.419250 & 59.549418 & 12.21(03) & 11.54(03) & 11.36(03) & 11.28(01) & 11.28(01) & 11.17(01) & 11.20(03) & \nodata & III & - \\
8619 & 43.419391 & 60.174761 & 9.03(05) & 7.76(02) & 7.46(03) & 7.25(01) & 7.38(01) & 7.21(01) & 7.18(01) & 7.10(04) & III & - \\
8620 & 43.419616 & 60.552682 & 14.24(03) & 13.82(04) & 13.74(05) & 13.64(01) & 13.47(01) & 13.52(05) & 13.51(14) & \nodata & III & - \\
8621 & 43.419685 & 60.767256 & 12.88(02) & 12.51(03) & 12.36(03) & 12.34(01) & 12.32(01) & 12.30(02) & 12.35(06) & \nodata & III & - \\
8622 & 43.420120 & 61.020803 & 13.62(03) & 12.68(03) & 12.35(03) & 12.16(01) & 12.15(01) & 12.10(02) & 12.13(06) & \nodata & III & - \\
8623 & 43.420157 & 59.644690 & 14.23(03) & 13.61(04) & 13.30(04) & 13.03(01) & 12.94(01) & 12.90(03) & 12.93(06) & \nodata & III & - \\
8624 & 43.420300 & 60.355849 & 14.28(03) & 13.71(04) & 13.65(05) & 13.63(01) & 13.60(01) & 13.78(08) & 13.55(10) & \nodata & III & - \\
8625 & 43.420491 & 60.684954 & 12.72(02) & 12.36(03) & 12.23(02) & 12.21(01) & 12.24(01) & 12.15(02) & 12.26(03) & \nodata & III & - \\
8626 & 43.420609 & 60.461783 & 15.64(05) & 14.88(08) & 14.41(08) & 13.80(01) & 13.60(01) & 13.15(04) & 12.55(05) & 9.05(10) & II & - \\
8627 & 43.420914 & 59.654876 & 13.73(03) & 13.29(03) & 13.12(04) & 13.08(01) & 13.06(01) & 13.02(04) & 13.03(08) & \nodata & III & - \\
8628 & 43.421138 & 60.643591 & \nodata & \nodata & \nodata & 13.85(01) & 13.83(02) & 13.62(05) & 13.59(10) & \nodata & III & - \\
8629 & 43.421406 & 60.620328 & 10.35(02) & 10.11(03) & 10.04(02) & 10.08(01) & 10.06(01) & 10.02(01) & 10.04(01) & 9.33(19) & III & - \\
8630 & 43.421575 & 59.886282 & 11.50(02) & 11.27(02) & 11.16(02) & 11.15(01) & 11.12(01) & 11.11(02) & 10.97(09) & \nodata & III & - \\
8631 & 43.421719 & 60.365954 & 15.46(05) & 14.54(06) & 14.20(06) & 14.12(01) & 14.11(02) & 14.23(11) & 13.81(13) & \nodata & III & - \\
8632 & 43.422166 & 60.707561 & 11.01(02) & 10.83(03) & 10.73(02) & 10.74(01) & 10.72(01) & 10.66(01) & 10.69(03) & 8.48(14) & TD & - \\
8633 & 43.422220 & 59.550271 & 13.77(03) & 12.81(03) & 12.47(03) & 12.30(01) & 12.26(01) & 12.14(03) & 12.13(06) & \nodata & III & - \\
8634 & 43.422394 & 61.163471 & 12.76(03) & 12.32(03) & 12.07(02) & 11.94(01) & 11.87(01) & 11.87(02) & 11.88(04) & \nodata & III & - \\
8635 & 43.422682 & 60.710436 & 13.94(04) & 13.64(04) & 13.47(04) & 13.44(01) & 13.43(02) & 13.30(06) & 13.24(14) & \nodata & III & - \\
8636 & 43.422709 & 60.305724 & 13.34(03) & 12.53(03) & 12.20(03) & 12.10(01) & 12.06(01) & 11.99(02) & 11.93(03) & \nodata & III & - \\
8637 & 43.422734 & 60.502353 & \nodata & 14.92(13) & 13.69(07) & 11.56(01) & 10.83(01) & 9.91(02) & 8.63(03) & 4.19(14) & I & - \\
8638 & 43.422778 & 59.948359 & 7.33(03) & 6.54(02) & 6.23(02) & 6.22(01) & 6.28(01) & 6.22(01) & 6.02(01) & 6.07(04) & III & - \\
8639 & 43.422953 & 59.576794 & 14.11(03) & 13.08(02) & 12.74(02) & 12.51(01) & 12.52(01) & 12.46(04) & 12.40(06) & \nodata & III & - \\
8640 & 43.423008 & 59.862873 & 13.36(02) & 12.68(03) & 12.52(02) & 12.49(01) & 12.53(01) & 12.04(04) & 11.09(10) & \nodata & II & - \\
8641 & 43.423544 & 59.692721 & 14.37(03) & 13.77(03) & 13.67(04) & 13.55(01) & 13.61(01) & 13.64(07) & 13.18(13) & \nodata & III & - \\
8642 & 43.423758 & 60.096127 & 14.07(03) & 13.14(04) & \nodata & 12.75(01) & 12.80(01) & 12.72(03) & 12.73(05) & \nodata & III & - \\
8643 & 43.424052 & 60.678911 & 13.68(03) & 13.22(04) & 13.07(02) & 13.01(01) & 13.09(01) & 12.95(04) & 12.86(05) & \nodata & III & - \\
8644 & 43.424576 & 60.511151 & 13.48(02) & 13.12(03) & 12.92(03) & 12.93(01) & 12.93(01) & 12.93(06) & 12.84(11) & \nodata & III & - \\
8645 & 43.424728 & 60.854054 & 10.67(03) & 10.15(03) & 9.99(02) & 9.97(01) & 10.04(01) & 9.92(01) & 9.95(01) & \nodata & III & - \\
8646 & 43.424769 & 60.773978 & 12.83(03) & 11.53(03) & 11.08(02) & 10.80(01) & 10.81(01) & 10.69(01) & 10.66(02) & \nodata & III & - \\
8647 & 43.424898 & 60.246981 & 13.04(03) & 12.76(03) & 12.58(03) & 12.51(01) & 12.46(01) & 12.49(03) & 12.56(04) & \nodata & III & - \\
8648 & 43.424926 & 59.927883 & 12.61(02) & 11.86(02) & 11.66(02) & 11.57(01) & 11.59(01) & 11.48(01) & 11.50(03) & \nodata & III & - \\
8649 & 43.425167 & 60.672572 & 14.99(04) & 13.99(04) & 13.70(04) & 13.15(01) & 12.93(01) & 12.61(03) & 12.10(03) & 8.86(15) & II & - \\
8650 & 43.425203 & 60.342657 & 15.74(07) & 14.81(07) & 14.62(10) & 14.48(01) & 14.41(02) & 14.47(10) & 14.25(12) & \nodata & III & - \\
8651 & 43.425601 & 59.870045 & 11.30(02) & 10.98(02) & 10.91(02) & 10.95(01) & 10.86(01) & 10.92(01) & 10.90(04) & \nodata & III & - \\
8652 & 43.425943 & 59.885812 & 14.08(03) & 13.21(03) & 12.93(03) & 12.81(01) & 12.85(01) & 12.91(04) & 12.68(06) & \nodata & III & - \\
8653 & 43.426179 & 60.708286 & \nodata & \nodata & \nodata & 14.42(03) & 14.08(03) & 13.52(08) & 13.42(18) & \nodata & II & - \\
8654 & 43.426264 & 61.287717 & 14.12(03) & 13.56(04) & 13.34(04) & 13.16(01) & 13.20(01) & 13.12(05) & 13.00(09) & \nodata & III & - \\
8655 & 43.426291 & 59.785115 & 14.14(03) & 13.45(03) & 13.20(03) & 13.10(01) & 13.08(01) & 12.99(03) & 13.09(08) & \nodata & III & - \\
8656 & 43.426575 & 60.606385 & 13.37(03) & 13.13(04) & 12.96(04) & 12.87(01) & 12.86(01) & 12.72(03) & 12.75(06) & \nodata & III & - \\
8657 & 43.426645 & 59.534976 & 13.70(03) & 13.37(03) & 13.26(03) & 13.18(01) & 13.17(01) & 13.13(04) & 12.99(06) & \nodata & III & - \\
8658 & 43.426993 & 60.107797 & 14.57(04) & 13.76(04) & 13.54(04) & 13.48(01) & 13.54(01) & 13.44(05) & 13.46(08) & \nodata & III & - \\
8659 & 43.427281 & 60.296139 & 12.13(02) & 11.21(03) & 10.89(02) & 10.77(01) & 10.83(01) & 10.74(01) & 10.66(01) & \nodata & III & - \\
8660 & 43.427617 & 59.621929 & 13.68(03) & 13.19(03) & 13.02(03) & 13.04(01) & 12.99(01) & 12.99(03) & 12.92(05) & \nodata & III & - \\
8661 & 43.427729 & 59.635031 & 15.01(04) & 14.20(05) & 14.01(05) & 13.78(01) & 13.73(01) & 13.80(07) & 13.98(11) & \nodata & III & - \\
8662 & 43.428182 & 59.625148 & 13.67(03) & 12.85(02) & 12.53(02) & 12.43(01) & 12.38(01) & 12.27(02) & 12.30(04) & \nodata & III & - \\
8663 & 43.428442 & 59.558331 & 13.84(03) & 12.80(02) & 12.44(02) & 12.26(01) & 12.28(01) & 12.17(02) & 12.07(04) & \nodata & III & - \\
8664 & 43.428443 & 60.570463 & 15.87(09) & 15.11(09) & 14.66(10) & 13.89(01) & 13.57(02) & 13.34(05) & 12.64(07) & \nodata & II & - \\
8665 & 43.428595 & 60.221973 & 14.49(04) & 14.09(04) & 13.92(05) & 13.79(01) & 13.80(02) & 13.77(06) & 13.76(12) & \nodata & III & - \\
8666 & 43.428716 & 61.129325 & 11.56(02) & 10.62(03) & 10.19(02) & 9.98(01) & 9.97(01) & 9.88(01) & 9.85(01) & \nodata & III & - \\
8667 & 43.428823 & 60.134727 & 15.43(06) & 14.82(07) & 14.68(10) & 14.58(02) & 14.56(02) & 14.94(17) & 14.26(15) & \nodata & III & - \\
8668 & 43.429012 & 60.675391 & 11.77(02) & 11.01(03) & 10.79(02) & 10.70(01) & 10.73(01) & 10.63(01) & 10.61(01) & \nodata & III & - \\
8669 & 43.429053 & 60.563402 & 11.99(03) & 11.06(03) & 10.82(02) & 10.69(01) & 10.74(01) & 10.70(01) & 10.56(01) & \nodata & III & - \\
8670 & 43.429079 & 59.987303 & 14.52(03) & 14.14(05) & 14.09(06) & 13.90(01) & 13.94(01) & 13.83(06) & 13.90(12) & \nodata & III & - \\
8671 & 43.429081 & 60.250152 & 15.17(04) & 14.53(05) & 14.42(08) & 14.21(01) & 14.20(02) & 14.08(08) & 14.08(15) & \nodata & III & - \\
8672 & 43.429156 & 60.706296 & 14.06(03) & 13.55(04) & 13.42(04) & 13.38(01) & 13.30(01) & 13.35(06) & 13.25(16) & \nodata & III & - \\
8673 & 43.429941 & 60.441556 & 12.98(02) & 12.59(03) & 12.50(03) & 12.44(01) & 12.43(01) & 12.46(03) & 12.49(05) & \nodata & III & - \\
8674 & 43.430082 & 60.344176 & 15.67(07) & 14.89(08) & 14.61(10) & 14.35(01) & 14.36(02) & 14.34(09) & 14.07(10) & \nodata & III & - \\
8675 & 43.430215 & 60.911376 & 13.41(03) & 12.82(03) & 12.67(03) & 12.62(01) & 12.69(01) & 12.62(04) & 12.66(11) & \nodata & III & - \\
8676 & 43.430284 & 59.822023 & 11.95(02) & 11.70(02) & 11.58(02) & 11.57(01) & 11.56(01) & 11.50(01) & 11.53(04) & \nodata & III & - \\
8677 & 43.430319 & 61.234050 & 14.88(06) & 14.32(07) & 14.22(07) & 13.93(01) & 13.94(02) & 13.90(09) & 14.20(19) & \nodata & III & - \\
8678 & 43.430472 & 61.032997 & 14.72(04) & 14.30(06) & 14.28(07) & 14.16(01) & 14.10(02) & 14.12(09) & 13.61(16) & \nodata & III & - \\
8679 & 43.430490 & 60.280602 & 13.77(03) & 13.05(03) & 12.78(03) & 12.66(01) & 12.73(01) & 12.60(03) & 12.60(05) & \nodata & III & - \\
8680 & 43.430583 & 60.015364 & 12.09(04) & 11.36(04) & 11.16(04) & 10.98(01) & 10.85(01) & 10.81(01) & 10.80(01) & \nodata & III & - \\
8681 & 43.430693 & 61.089576 & 11.90(02) & 11.56(03) & 11.45(02) & 11.45(01) & 11.43(01) & 11.44(01) & 11.40(03) & \nodata & III & - \\
8682 & 43.430814 & 60.297995 & 13.19(03) & 12.81(03) & 12.67(03) & 12.62(01) & 12.55(01) & 12.62(02) & 12.72(05) & \nodata & III & - \\
8683 & 43.430978 & 60.097990 & 14.08(04) & 13.56(04) & 13.34(04) & 13.23(01) & 13.25(01) & 13.17(03) & 13.34(10) & \nodata & III & - \\
8684 & 43.431100 & 60.570152 & 15.27(06) & 14.27(05) & 13.98(06) & 13.26(01) & 12.86(01) & 12.41(03) & 11.53(04) & 8.57(19) & II & - \\
8685 & 43.431126 & 61.163804 & 14.20(03) & 13.66(03) & 13.36(04) & 13.25(01) & 13.21(01) & 13.11(05) & 13.11(10) & \nodata & III & - \\
8686 & 43.431236 & 59.975948 & 14.09(03) & 13.20(03) & 12.95(03) & 12.79(01) & 12.77(01) & 12.76(03) & 12.68(05) & \nodata & III & - \\
8687 & 43.431323 & 59.582562 & 13.74(03) & 13.08(03) & 12.82(02) & 12.76(01) & 12.74(01) & 12.73(03) & 12.84(09) & \nodata & III & - \\
8688 & 43.431457 & 60.880337 & 14.06(03) & 13.47(03) & 13.34(04) & 13.32(01) & 13.39(01) & 13.31(05) & 13.17(16) & \nodata & III & - \\
8689 & 43.431633 & 60.373657 & 12.34(03) & 11.91(03) & 11.74(03) & 11.79(01) & 11.70(01) & 11.66(02) & 11.70(03) & \nodata & III & - \\
8690 & 43.431679 & 61.223827 & 13.31(03) & 12.81(03) & 12.62(03) & 12.51(01) & 12.45(01) & 12.37(03) & 12.43(06) & \nodata & III & - \\
8691 & 43.431707 & 60.701868 & 15.15(04) & 14.21(04) & 13.26(05) & 11.82(01) & 11.18(01) & 10.57(01) & 9.13(01) & 5.83(04) & II & ? \\
8692 & 43.431726 & 60.659686 & 15.31(06) & 14.30(05) & 13.96(06) & 13.78(01) & 13.77(01) & 13.64(06) & 13.78(12) & \nodata & III & - \\
8693 & 43.431748 & 60.716362 & 14.38(04) & 13.98(05) & 13.83(05) & 13.84(01) & 13.80(02) & 13.63(09) & 12.88(12) & \nodata & III & - \\
8694 & 43.431982 & 61.081001 & 13.12(03) & 12.86(03) & 12.71(03) & 12.66(01) & 12.59(01) & 12.63(04) & 13.00(10) & \nodata & III & - \\
8695 & 43.432096 & 60.154182 & 13.25(03) & 12.96(03) & 12.85(03) & 12.78(01) & 12.81(01) & 12.71(03) & 12.64(05) & \nodata & III & - \\
8696 & 43.432280 & 60.034665 & 12.43(02) & 12.00(03) & 11.90(02) & 11.90(01) & 11.91(01) & 11.90(02) & 11.92(04) & \nodata & III & - \\
8697 & 43.432305 & 60.800025 & 13.95(03) & 13.61(04) & 13.42(04) & 13.31(01) & 13.31(01) & 13.31(06) & 13.20(17) & \nodata & III & - \\
8698 & 43.432334 & 60.500506 & 15.72(07) & 14.70(06) & 14.25(07) & 14.16(01) & 14.16(02) & 14.07(09) & 13.79(16) & \nodata & III & - \\
8699 & 43.432826 & 60.632114 & 13.34(04) & 12.92(04) & 12.80(04) & 12.80(01) & 12.69(01) & 12.66(03) & 12.79(06) & \nodata & III & - \\
8700 & 43.432966 & 60.301494 & 14.61(03) & 14.33(05) & 14.07(05) & 13.96(01) & 13.89(01) & 14.06(08) & 13.92(11) & \nodata & III & - \\
8701 & 43.433325 & 60.642286 & 13.97(03) & 13.66(03) & 13.60(04) & 13.52(01) & 13.49(01) & 13.44(04) & 13.25(08) & \nodata & III & - \\
8702 & 43.433553 & 59.473303 & 14.43(03) & 13.84(03) & 13.63(04) & 13.50(01) & 13.41(01) & 13.48(05) & 13.53(12) & \nodata & III & - \\
8703 & 43.433663 & 60.646761 & 16.41(12) & 15.43(12) & 14.74(10) & 14.05(01) & 13.72(01) & 13.62(06) & 12.83(05) & \nodata & II & - \\
8704 & 43.434098 & 60.621091 & 16.60(14) & 15.49(11) & 14.66(09) & 13.81(01) & 13.40(01) & 12.90(04) & 11.97(04) & 8.72(22) & II & - \\
8705 & 43.434124 & 60.250869 & 14.45(03) & 14.21(05) & 14.05(06) & 13.97(01) & 13.99(01) & 13.88(07) & 14.14(12) & \nodata & III & - \\
8706 & 43.434531 & 59.896217 & 14.50(04) & 13.91(04) & \nodata & 13.70(01) & 13.71(01) & 13.65(07) & 13.67(13) & \nodata & III & - \\
8707 & 43.434728 & 59.634079 & 13.74(03) & 13.35(03) & 13.13(03) & 13.01(01) & 13.00(01) & 12.97(03) & 12.97(06) & \nodata & III & - \\
8708 & 43.434976 & 60.323097 & 12.12(02) & 11.78(03) & 11.62(02) & 11.64(01) & 11.63(01) & 11.59(01) & 11.59(03) & \nodata & III & - \\
8709 & 43.435191 & 61.225833 & 12.68(02) & 12.49(03) & 12.40(03) & 12.31(01) & 12.30(01) & 12.24(02) & 12.26(05) & \nodata & III & - \\
8710 & 43.435929 & 60.435160 & 13.52(02) & 13.34(03) & 13.21(03) & 13.18(01) & 13.12(01) & 13.10(04) & 13.08(08) & \nodata & III & - \\
8711 & 43.436167 & 60.862138 & 13.67(02) & 12.40(03) & 11.87(02) & 11.51(01) & 11.51(01) & 11.42(01) & 11.21(04) & \nodata & III & - \\
8712 & 43.436235 & 60.890181 & 13.01(03) & 11.96(03) & 11.51(02) & 11.28(01) & 11.33(01) & 11.25(01) & 11.27(03) & \nodata & III & - \\
8713 & 43.436302 & 60.879300 & 12.86(03) & 12.43(03) & 12.29(03) & 12.21(01) & 12.24(01) & 12.36(03) & 12.12(06) & \nodata & III & - \\
8714 & 43.436411 & 59.431863 & 14.75(04) & 14.27(04) & 14.04(05) & 13.98(01) & 13.96(01) & 14.02(12) & 13.85(13) & \nodata & III & - \\
8715 & 43.436452 & 60.150842 & 14.46(03) & 13.94(05) & 13.76(05) & 13.66(01) & 13.66(01) & 13.67(06) & 13.61(10) & \nodata & III & - \\
8716 & 43.437034 & 59.733557 & 11.89(02) & 11.10(02) & 10.85(02) & 10.75(01) & 10.75(01) & 10.72(01) & 10.65(02) & \nodata & III & - \\
8717 & 43.437171 & 60.192036 & 14.38(04) & 13.91(05) & 13.68(05) & 13.65(01) & 13.66(01) & 13.79(07) & 13.70(11) & \nodata & III & - \\
8718 & 43.437306 & 60.656957 & \nodata & \nodata & \nodata & 14.82(02) & 14.33(02) & 13.85(07) & 13.49(08) & \nodata & II & - \\
8719 & 43.437565 & 61.178918 & 15.10(05) & 14.48(05) & 14.44(09) & 14.11(02) & 14.01(02) & 14.37(15) & 14.16(17) & \nodata & III & - \\
8720 & 43.437863 & 61.269676 & 14.16(03) & 13.16(04) & 12.70(03) & 12.51(01) & 12.44(01) & 12.37(03) & 12.41(07) & \nodata & III & - \\
8721 & 43.437945 & 60.667381 & 15.56(07) & 14.49(07) & 13.95(06) & 13.02(01) & 12.71(01) & 12.31(03) & 11.68(03) & \nodata & II & - \\
8722 & 43.439164 & 60.477263 & 12.28(02) & 11.82(03) & 11.71(02) & 11.72(01) & 11.74(01) & 11.74(01) & 11.67(02) & \nodata & III & - \\
8723 & 43.439570 & 60.562496 & 15.52(06) & 14.74(07) & 14.66(10) & 14.49(01) & 14.52(02) & 14.55(14) & 14.28(20) & \nodata & III & - \\
8724 & 43.439694 & 60.350216 & 14.35(03) & 14.16(05) & 14.03(05) & 13.92(01) & 13.86(01) & 13.97(08) & 14.00(12) & \nodata & III & - \\
8725 & 43.439834 & 60.964444 & 14.59(04) & 13.70(04) & 13.42(04) & 13.21(01) & 13.19(01) & 13.16(05) & 13.21(15) & \nodata & III & - \\
8726 & 43.439899 & 59.625853 & 14.00(04) & 13.47(05) & 13.27(05) & 13.21(01) & 13.32(01) & 13.16(03) & 13.34(08) & \nodata & III & - \\
8727 & 43.440683 & 60.670307 & 11.53(03) & 11.26(04) & 11.20(03) & 11.13(01) & 11.12(01) & 11.08(01) & 11.07(02) & \nodata & III & - \\
8728 & 43.441084 & 59.566478 & 13.53(02) & 13.13(02) & 12.95(03) & 12.93(01) & 12.80(01) & 12.81(03) & 12.83(09) & \nodata & III & - \\
8729 & 43.441250 & 60.189996 & 11.57(03) & 11.12(03) & 11.03(03) & 10.96(01) & 11.04(01) & 10.97(01) & 10.96(01) & \nodata & III & - \\
8730 & 43.441378 & 59.593140 & 12.52(03) & 12.14(02) & 12.03(02) & 12.01(01) & 11.86(01) & 11.95(02) & 12.05(06) & \nodata & III & - \\
8731 & 43.441574 & 60.360223 & 14.35(03) & 13.96(04) & 13.72(04) & 13.74(01) & 13.72(01) & 13.67(06) & 13.78(14) & \nodata & III & - \\
8732 & 43.441711 & 59.586050 & 13.72(03) & 12.80(02) & 12.49(02) & 12.31(01) & 12.17(01) & 12.20(02) & 12.41(09) & \nodata & III & - \\
8733 & 43.442109 & 59.561629 & 14.04(03) & 13.60(03) & 13.48(04) & 13.39(01) & 13.34(01) & 13.40(05) & 13.52(11) & \nodata & III & - \\
8734 & 43.442301 & 60.146071 & 13.97(02) & 13.21(03) & 12.94(03) & 12.80(01) & 12.83(01) & 12.74(03) & 12.67(06) & \nodata & III & - \\
8735 & 43.442561 & 59.891459 & 14.66(04) & 13.97(04) & 13.74(04) & 13.65(01) & 13.65(01) & 13.68(06) & 13.55(16) & \nodata & III & - \\
8736 & 43.442767 & 60.197039 & 14.47(04) & 14.03(04) & 13.91(06) & 13.87(01) & 13.89(01) & 13.86(07) & 13.95(13) & \nodata & III & - \\
8737 & 43.442872 & 60.871921 & 12.65(02) & 11.29(03) & 10.81(02) & 10.50(01) & 10.56(01) & 10.41(01) & 10.37(01) & \nodata & III & - \\
8738 & 43.443104 & 60.437412 & 12.21(02) & 11.43(03) & 11.19(02) & 11.05(01) & 11.02(01) & 11.01(01) & 10.98(02) & \nodata & III & - \\
8739 & 43.443121 & 59.636421 & 13.46(02) & 12.52(02) & 12.26(02) & 12.08(01) & 12.11(01) & 12.03(02) & 12.02(03) & \nodata & III & - \\
8740 & 43.443148 & 60.544159 & 14.51(03) & 13.70(04) & 13.51(04) & 13.34(01) & 13.32(01) & 13.20(05) & 13.23(09) & \nodata & III & - \\
8741 & 43.443270 & 59.550997 & 15.17(04) & 14.46(05) & 14.15(05) & 13.88(01) & 13.86(02) & 13.68(07) & 13.48(13) & \nodata & III & - \\
8742 & 43.443349 & 61.273234 & 13.06(03) & 11.98(03) & 11.60(02) & 11.36(01) & 11.41(01) & 11.35(01) & 11.25(03) & \nodata & III & - \\
8743 & 43.443378 & 60.524746 & 12.56(02) & 12.44(03) & 12.37(03) & 12.34(01) & 12.31(01) & 12.27(02) & 12.35(05) & \nodata & III & - \\
8744 & 43.443569 & 60.575491 & 16.70(17) & 15.36(10) & 14.71(10) & 13.53(01) & 13.17(01) & 12.97(03) & 12.54(04) & 8.78(10) & II & - \\
8745 & 43.443676 & 59.615870 & 14.49(03) & 14.07(04) & 13.91(05) & 13.82(01) & 13.74(01) & 13.98(07) & 13.86(10) & \nodata & III & - \\
8746 & 43.444010 & 60.033045 & 9.50(02) & 8.35(04) & 7.99(03) & 7.93(01) & 8.04(01) & 7.90(01) & 7.70(01) & 7.61(04) & III & - \\
8747 & 43.444024 & 59.527182 & 14.27(03) & 13.77(03) & 13.58(04) & 13.51(01) & 13.50(01) & 13.44(05) & 13.75(11) & \nodata & III & - \\
8748 & 43.444286 & 60.005537 & 13.93(03) & 13.07(03) & 12.84(03) & 12.66(01) & 12.73(01) & 12.62(03) & 12.55(05) & \nodata & III & - \\
8749 & 43.444301 & 59.601086 & 13.68(03) & 12.65(02) & 12.31(02) & 12.14(01) & 12.15(01) & 12.08(02) & 12.06(08) & \nodata & III & - \\
8750 & 43.444495 & 60.306336 & 13.86(03) & 13.41(04) & 13.29(04) & 13.29(01) & 13.27(01) & 13.23(04) & 13.44(10) & \nodata & III & - \\
8751 & 43.444623 & 59.746879 & 12.35(02) & 11.87(02) & 11.71(02) & 11.69(01) & 11.71(01) & 11.65(01) & 11.61(02) & \nodata & III & - \\
8752 & 43.444684 & 60.432305 & 11.44(02) & 10.77(03) & 10.56(02) & 10.43(01) & 10.47(01) & 10.49(01) & 10.42(01) & \nodata & III & - \\
8753 & 43.444812 & 60.547129 & 13.94(03) & 13.77(04) & 13.64(04) & 13.50(01) & 13.51(01) & 13.51(05) & 13.47(08) & \nodata & III & - \\
8754 & 43.445424 & 60.884462 & 13.23(02) & 12.19(03) & 11.80(03) & 11.58(01) & 11.58(01) & 11.52(02) & 11.58(06) & \nodata & III & - \\
8755 & 43.446187 & 59.823921 & 13.31(02) & 12.95(02) & 12.69(02) & 12.65(01) & 12.56(01) & 12.56(04) & 12.83(17) & \nodata & III & - \\
8756 & 43.446232 & 60.904414 & 15.13(04) & 13.81(04) & 13.49(04) & 13.13(01) & 13.08(01) & 13.01(05) & 12.78(16) & \nodata & III & - \\
8757 & 43.446384 & 60.660796 & 15.72(07) & 14.74(09) & 14.49(09) & 13.84(01) & 13.52(01) & 13.01(04) & 12.13(04) & \nodata & II & - \\
8758 & 43.446701 & 59.875882 & 14.20(03) & 13.72(03) & 13.54(04) & 13.54(01) & 13.55(01) & 13.64(05) & 13.45(07) & \nodata & III & - \\
8759 & 43.446983 & 59.737758 & 11.89(02) & 11.19(02) & 10.95(02) & 10.85(01) & 10.88(01) & 10.85(01) & 10.81(02) & \nodata & III & - \\
8760 & 43.447197 & 60.526977 & 14.30(03) & 13.90(04) & 13.83(05) & 13.62(01) & 13.59(01) & 13.50(06) & 13.57(12) & \nodata & III & - \\
8761 & 43.447211 & 60.922966 & 11.35(02) & 10.21(03) & 9.85(02) & 9.61(01) & 9.70(01) & 9.59(01) & 9.53(01) & 9.19(13) & III & - \\
8762 & 43.447269 & 60.395151 & 14.27(04) & 13.82(04) & 13.59(04) & 13.59(01) & 13.53(01) & 13.49(06) & 13.53(13) & \nodata & III & - \\
8763 & 43.447289 & 59.568295 & 13.86(03) & 13.46(03) & 13.37(04) & 13.29(01) & 13.23(01) & 13.31(05) & 13.07(08) & \nodata & III & - \\
8764 & 43.447326 & 61.080488 & 12.11(03) & 11.66(03) & 11.41(02) & 11.33(01) & 11.25(01) & 11.20(01) & 11.09(03) & \nodata & III & - \\
8765 & 43.447513 & 59.549999 & 14.06(03) & 13.37(03) & 13.18(03) & 13.11(01) & 13.13(01) & 13.17(05) & 13.13(11) & \nodata & III & - \\
8766 & 43.447561 & 60.646301 & 12.88(03) & 12.32(03) & 11.87(03) & 11.11(01) & 10.75(01) & 10.39(01) & 9.71(01) & 7.29(17) & II & - \\
8767 & 43.447622 & 61.181497 & 13.96(03) & 13.50(04) & 13.36(04) & 13.30(01) & 13.27(01) & 13.22(06) & 13.18(11) & \nodata & III & - \\
8768 & 43.447904 & 60.488398 & 10.17(02) & 9.84(03) & 9.78(02) & 9.80(01) & 9.82(01) & 9.81(01) & 9.79(01) & 9.60(14) & III & - \\
8769 & 43.447941 & 60.380972 & 14.44(04) & 14.08(05) & 13.91(06) & 13.66(01) & 13.60(01) & 13.65(07) & 13.37(10) & \nodata & III & - \\
8770 & 43.448202 & 60.294979 & 14.64(03) & 14.14(04) & 13.88(05) & 13.82(01) & 13.80(01) & 13.82(05) & 13.95(13) & \nodata & III & - \\
8771 & 43.448317 & 61.176630 & 12.81(02) & 11.85(03) & 11.52(02) & 11.35(01) & 11.35(01) & 11.27(01) & 11.29(02) & \nodata & III & - \\
8772 & 43.448320 & 60.283847 & 14.54(03) & 13.70(04) & 13.36(04) & 13.20(01) & 13.17(01) & 13.06(04) & 13.07(09) & \nodata & III & - \\
8773 & 43.448429 & 59.938307 & 12.39(02) & 11.50(02) & 11.23(02) & 11.10(01) & 11.12(01) & 11.10(01) & 11.00(01) & \nodata & III & - \\
8774 & 43.448496 & 59.592031 & 12.07(02) & 11.23(02) & 10.96(02) & 10.90(01) & 10.89(01) & 10.81(01) & 10.74(03) & \nodata & III & - \\
8775 & 43.448562 & 60.558707 & 14.83(04) & 14.50(05) & 14.31(07) & 14.24(01) & 14.21(02) & 14.11(09) & 14.08(15) & \nodata & III & - \\
8776 & 43.448656 & 60.272950 & 14.99(05) & 14.38(05) & 14.02(06) & 13.77(01) & 13.73(01) & 13.76(06) & 13.78(16) & \nodata & III & - \\
8777 & 43.448912 & 60.660467 & 16.52(13) & 15.32(09) & 15.11(15) & 14.02(01) & 13.44(01) & 12.90(04) & 11.75(03) & 7.56(24) & II & - \\
8778 & 43.449192 & 60.671408 & 13.96(03) & 13.41(04) & 13.19(04) & 13.08(01) & 13.08(01) & 12.99(03) & 12.97(09) & \nodata & III & - \\
8779 & 43.449551 & 59.990669 & 16.36(12) & 15.48(13) & 14.71(11) & 14.18(02) & 14.00(02) & 14.21(12) & 13.56(10) & \nodata & III & - \\
8780 & 43.449551 & 60.494245 & 13.35(03) & 12.75(03) & 12.54(03) & 12.42(01) & 12.49(01) & 12.46(02) & 12.45(04) & \nodata & III & - \\
8781 & 43.449672 & 60.387256 & 15.35(05) & 14.87(07) & 14.63(10) & 14.75(02) & 14.57(02) & 14.54(09) & 14.18(18) & \nodata & III & - \\
8782 & 43.449904 & 60.222701 & 12.53(03) & 12.21(03) & 12.07(03) & 12.01(01) & 12.03(01) & 11.99(02) & 12.00(03) & \nodata & III & - \\
8783 & 43.449914 & 61.182992 & 13.88(04) & 13.04(04) & 12.66(04) & 12.47(01) & 12.52(01) & 12.49(03) & 12.47(06) & \nodata & III & - \\
8784 & 43.450247 & 61.150862 & 14.81(04) & 13.86(04) & 13.64(04) & 13.43(01) & 13.41(01) & 13.39(06) & 13.28(08) & \nodata & III & - \\
8785 & 43.450321 & 60.553374 & 10.61(02) & 9.93(03) & 9.77(02) & 9.74(01) & 9.80(01) & 9.68(01) & 9.59(01) & 9.59(15) & III & - \\
8786 & 43.450556 & 60.350241 & 13.47(02) & 13.25(03) & 13.14(03) & 13.08(01) & 13.07(01) & 13.05(04) & 13.12(06) & \nodata & III & - \\
8787 & 43.450924 & 60.795371 & 14.47(03) & 13.49(04) & 13.09(03) & 12.83(01) & 12.84(01) & 12.81(03) & 12.66(06) & \nodata & III & - \\
8788 & 43.451250 & 60.355597 & 12.59(02) & 12.15(03) & 12.00(02) & 12.00(01) & 11.96(01) & 11.87(02) & 11.97(03) & \nodata & III & - \\
8789 & 43.451305 & 60.336632 & 14.37(03) & 13.99(04) & 13.69(04) & 13.73(01) & 13.76(01) & 13.75(07) & 13.76(11) & \nodata & III & - \\
8790 & 43.451402 & 60.874440 & 14.31(03) & 13.23(03) & 12.74(03) & 12.50(01) & 12.47(01) & 12.45(03) & 12.59(09) & \nodata & III & - \\
8791 & 43.451404 & 60.537116 & 14.33(03) & 13.86(04) & 13.74(05) & 13.60(01) & 13.65(01) & 13.58(06) & 13.12(10) & \nodata & III & - \\
8792 & 43.451573 & 60.657745 & 16.10(11) & 15.14(08) & 14.65(10) & 13.67(01) & 13.25(01) & 12.99(04) & 12.76(06) & \nodata & III & - \\
8793 & 43.451952 & 61.107706 & 14.23(03) & 13.25(04) & 12.84(03) & 12.59(01) & 12.52(01) & 12.43(03) & 12.15(09) & \nodata & III & - \\
8794 & 43.452319 & 59.857999 & 13.47(02) & 12.62(02) & 12.31(02) & 12.21(01) & 12.20(01) & 12.23(03) & 12.21(12) & \nodata & III & - \\
8795 & 43.452332 & 60.600047 & 11.58(02) & 11.14(03) & 11.07(02) & 11.00(01) & 11.01(01) & 10.94(01) & 10.98(01) & \nodata & III & - \\
8796 & 43.452396 & 60.344976 & 15.54(09) & 14.59(09) & 14.16(07) & 13.52(02) & 13.23(01) & 12.95(05) & 12.44(05) & 9.35(10) & II & - \\
8797 & 43.452569 & 59.619130 & 14.93(04) & 14.29(04) & 14.29(06) & 14.00(01) & 14.00(01) & 14.09(07) & 13.81(10) & \nodata & III & - \\
8798 & 43.453523 & 60.590766 & 15.09(04) & 14.34(05) & 14.15(06) & 14.17(01) & 14.16(02) & 14.36(14) & 14.15(18) & \nodata & III & - \\
8799 & 43.453669 & 60.145210 & 13.04(02) & 12.75(03) & 12.64(03) & 12.60(01) & 12.64(01) & 12.61(03) & 12.44(04) & \nodata & III & - \\
8800 & 43.453682 & 59.781276 & 14.45(03) & 13.88(04) & 13.38(03) & 12.12(01) & 11.90(01) & 11.35(02) & 10.36(05) & 5.66(05) & II & - \\
8801 & 43.454413 & 60.377381 & 14.30(02) & 13.93(04) & 13.83(04) & 13.73(01) & 13.69(01) & 13.72(06) & 13.63(10) & \nodata & III & - \\
8802 & 43.454515 & 60.996760 & 12.45(02) & 12.04(03) & 11.90(02) & 11.90(01) & 11.85(01) & 11.81(03) & 11.87(08) & \nodata & III & - \\
8803 & 43.454605 & 59.630317 & 11.90(03) & 11.25(03) & 11.04(02) & 10.96(01) & 10.95(01) & 10.97(01) & 10.85(01) & \nodata & III & - \\
8804 & 43.455078 & 60.030304 & 13.32(03) & 12.89(03) & 12.78(03) & 12.73(01) & 12.70(01) & 12.75(04) & 12.44(04) & \nodata & III & - \\
8805 & 43.455194 & 61.252463 & 9.84(02) & 9.19(03) & 8.95(02) & 8.91(01) & 9.00(01) & 8.89(01) & 8.83(01) & 9.03(08) & III & - \\
8806 & 43.455464 & 60.275662 & 15.01(05) & 14.46(06) & 14.16(07) & 13.82(01) & 13.76(01) & 13.74(05) & 13.80(12) & \nodata & III & - \\
8807 & 43.455531 & 59.787118 & 13.94(03) & 13.46(03) & 13.37(03) & 13.31(01) & 13.30(01) & 13.33(06) & 13.07(14) & \nodata & III & - \\
8808 & 43.455591 & 60.654673 & 13.39(02) & 12.88(03) & 12.72(03) & 12.69(01) & 12.70(01) & 12.59(02) & 12.63(06) & \nodata & III & - \\
8809 & 43.455680 & 61.205631 & 15.31(06) & 14.54(07) & 14.22(07) & 14.09(01) & 14.12(02) & 13.85(09) & 13.83(16) & \nodata & III & - \\
8810 & 43.455706 & 59.625571 & 12.11(04) & 11.10(05) & 10.76(03) & 10.57(01) & 10.64(01) & 10.52(01) & 10.48(01) & \nodata & III & - \\
8811 & 43.455759 & 61.187669 & 14.34(04) & 13.99(05) & 13.71(05) & 13.60(01) & 13.49(01) & 13.47(07) & 13.56(18) & \nodata & III & - \\
8812 & 43.455960 & 60.961097 & 14.25(03) & 13.85(04) & 13.73(05) & 13.71(01) & 13.76(02) & 13.60(09) & 12.62(12) & \nodata & III & - \\
8813 & 43.455978 & 60.596880 & 16.86(18) & 16.04(17) & 15.53(22) & 14.37(02) & 13.92(02) & 13.75(06) & 12.90(08) & \nodata & II & - \\
8814 & 43.456036 & 60.749952 & 12.94(02) & 12.65(03) & 12.49(03) & 12.38(01) & 12.36(01) & 12.37(03) & 12.28(08) & \nodata & III & - \\
8815 & 43.456149 & 60.676094 & 14.93(04) & 13.88(04) & 13.21(04) & 12.25(01) & 11.98(01) & 11.74(02) & 11.44(03) & 8.60(14) & II & - \\
8816 & 43.456194 & 59.750129 & 13.71(02) & 13.29(03) & 13.14(03) & 13.06(01) & 13.07(01) & 13.01(04) & 12.74(09) & \nodata & III & - \\
8817 & 43.456207 & 61.054272 & 14.16(03) & 13.79(04) & 13.50(04) & 13.37(01) & 13.28(01) & 13.27(05) & 13.51(18) & \nodata & III & - \\
8818 & 43.456248 & 60.691691 & 14.80(04) & 14.12(05) & 13.90(06) & 13.66(01) & 13.58(01) & 13.42(07) & 13.64(14) & \nodata & III & - \\
8819 & 43.456325 & 61.166392 & 14.28(03) & 13.49(04) & 13.15(04) & 12.97(01) & 13.01(01) & 12.84(04) & 12.82(08) & \nodata & III & - \\
8820 & 43.456422 & 60.612645 & 16.09(08) & 15.00(08) & 14.60(10) & 14.50(01) & 14.47(02) & 14.05(09) & 13.37(12) & 8.42(11) & II & - \\
8821 & 43.456558 & 59.431173 & 14.19(03) & 13.98(04) & 13.75(04) & 13.89(01) & 13.78(02) & 13.63(08) & 13.65(13) & \nodata & III & - \\
8822 & 43.456854 & 60.510031 & 14.38(04) & 13.95(04) & 13.80(04) & 13.69(01) & 13.66(01) & 13.48(11) & 13.13(19) & \nodata & III & - \\
8823 & 43.456879 & 59.526487 & 14.28(03) & 14.09(04) & 13.97(05) & 13.88(01) & 13.91(01) & 13.73(06) & 13.84(11) & \nodata & III & - \\
8824 & 43.457017 & 60.343514 & 10.64(02) & 10.32(03) & 10.24(02) & 10.25(01) & 10.27(01) & 10.27(01) & 10.23(01) & \nodata & III & - \\
8825 & 43.457168 & 61.019979 & 13.24(02) & 12.98(03) & 12.84(03) & 12.81(01) & 12.73(01) & 12.71(04) & 12.33(11) & \nodata & III & - \\
8826 & 43.457169 & 61.010617 & 13.79(03) & 13.44(04) & 13.23(04) & 13.22(01) & 13.21(01) & 13.07(04) & 12.94(11) & \nodata & III & - \\
8827 & 43.457322 & 60.727301 & 12.84(03) & 12.67(03) & 12.51(03) & 12.60(01) & 12.52(01) & 12.49(02) & 12.53(07) & \nodata & III & - \\
8828 & 43.457607 & 60.216425 & 14.65(03) & 14.14(04) & 14.04(06) & 13.97(01) & 13.97(02) & 13.84(07) & 14.13(14) & \nodata & III & - \\
8829 & 43.457691 & 60.719610 & 10.06(02) & 9.77(03) & 9.72(02) & 9.70(01) & 9.69(01) & 9.65(01) & 9.67(01) & 9.10(20) & III & - \\
8830 & 43.457869 & 60.261786 & 11.77(02) & 11.65(03) & 11.60(02) & 11.64(01) & 11.60(01) & 11.66(01) & 11.58(02) & 9.10(11) & TD & - \\
8831 & 43.458103 & 61.267859 & 14.60(03) & 13.90(04) & 13.77(05) & 13.51(01) & 13.46(01) & 13.44(05) & 13.30(13) & \nodata & III & - \\
8832 & 43.458343 & 60.072745 & 10.50(02) & 10.15(03) & 10.10(02) & 10.13(01) & 10.15(01) & 10.13(01) & 10.10(01) & 10.31(21) & III & - \\
8833 & 43.458600 & 60.202317 & 10.94(02) & 10.55(03) & 10.47(02) & 10.46(01) & 10.47(01) & 10.48(01) & 10.41(01) & \nodata & III & - \\
8834 & 43.458833 & 59.630084 & 14.02(03) & 13.11(03) & 12.75(03) & 12.61(01) & 12.63(01) & 12.57(03) & 12.50(05) & \nodata & III & - \\
8835 & 43.459081 & 60.254687 & 13.27(03) & 12.48(03) & 12.23(03) & 12.08(01) & 12.08(01) & 12.02(02) & 12.00(04) & \nodata & III & - \\
8836 & 43.459219 & 59.624774 & 12.16(02) & 11.40(02) & 11.20(02) & 11.04(01) & 11.18(01) & 11.04(01) & 11.01(01) & \nodata & III & - \\
8837 & 43.459270 & 60.700825 & 14.95(03) & 14.09(05) & 13.71(04) & 13.51(01) & 13.44(01) & 13.31(06) & 13.51(10) & \nodata & III & - \\
8838 & 43.459447 & 61.123649 & 10.58(02) & 10.10(03) & 10.01(02) & 10.04(01) & 10.04(01) & 10.06(01) & 9.98(02) & \nodata & III & - \\
8839 & 43.459514 & 60.686184 & 14.39(04) & 13.90(03) & 13.80(04) & 13.74(01) & 13.72(02) & 13.72(06) & 14.13(18) & \nodata & III & - \\
8840 & 43.459698 & 60.636015 & 13.19(03) & 12.40(03) & 12.22(03) & 12.11(01) & 12.09(01) & 11.98(02) & 12.05(05) & \nodata & III & - \\
8841 & 43.459829 & 60.672078 & 12.20(02) & 11.41(03) & 11.17(03) & 11.05(01) & 11.11(01) & 11.01(01) & 10.95(02) & \nodata & III & - \\
8842 & 43.460342 & 59.667373 & 14.38(03) & 13.42(03) & 13.09(03) & 12.84(01) & 12.89(01) & 12.79(03) & 12.78(06) & \nodata & III & - \\
8843 & 43.460360 & 60.960415 & 12.58(02) & 12.16(03) & 12.05(02) & 12.11(01) & 12.09(01) & 12.02(02) & 12.02(07) & \nodata & III & - \\
8844 & 43.460379 & 60.999819 & 14.45(03) & 13.88(04) & 13.68(04) & 13.62(01) & 13.57(01) & 13.58(08) & 13.09(15) & \nodata & III & - \\
8845 & 43.461231 & 60.662379 & 12.45(03) & 12.26(03) & 12.13(03) & 12.14(01) & 12.13(01) & 12.09(02) & 12.20(05) & \nodata & III & - \\
8846 & 43.461358 & 60.709763 & 15.24(04) & 14.49(05) & 14.51(08) & 14.33(01) & 14.38(02) & 14.31(09) & 14.15(17) & \nodata & III & - \\
8847 & 43.461417 & 60.387283 & 14.08(05) & 13.84(04) & 13.80(06) & 13.59(01) & 13.57(02) & 13.57(06) & 13.55(13) & \nodata & III & - \\
8848 & 43.461605 & 61.149916 & 14.23(03) & 13.64(04) & 13.41(04) & 13.29(01) & 13.21(01) & 13.16(05) & 13.14(15) & \nodata & III & - \\
8849 & 43.461716 & 60.317040 & 12.71(02) & 12.51(03) & 12.42(03) & 12.40(01) & 12.36(01) & 12.41(03) & 12.37(04) & \nodata & III & - \\
8850 & 43.461732 & 60.159271 & 12.69(02) & 12.32(03) & 12.19(02) & 12.20(01) & 12.21(01) & 12.19(02) & 12.33(04) & \nodata & III & - \\
8851 & 43.461891 & 61.292446 & 11.39(02) & 10.82(03) & 10.62(02) & 10.53(01) & 10.59(01) & 10.49(01) & 10.50(01) & \nodata & III & - \\
8852 & 43.462563 & 59.677027 & 12.62(03) & 11.87(02) & 11.59(02) & 11.46(01) & 11.46(01) & 11.45(01) & 11.38(02) & \nodata & III & - \\
8853 & 43.463133 & 59.644543 & 15.03(05) & 14.43(06) & 14.27(07) & 14.24(02) & 14.21(02) & 14.05(09) & 14.15(15) & \nodata & III & - \\
8854 & 43.463317 & 60.120842 & 12.08(02) & 11.72(03) & 11.59(03) & 11.53(01) & 11.62(01) & 11.50(01) & 11.46(02) & \nodata & III & - \\
8855 & 43.463481 & 59.791184 & 14.23(03) & 13.56(04) & 13.35(04) & 13.25(01) & 13.17(01) & 13.19(06) & 13.21(10) & \nodata & III & - \\
8856 & 43.463800 & 60.654872 & 16.57(13) & 15.23(09) & 14.71(09) & 13.87(01) & 13.47(01) & 13.02(04) & 12.67(07) & \nodata & II & - \\
8857 & 43.463841 & 59.484258 & 14.74(04) & 14.28(04) & 14.18(06) & 13.96(01) & 13.92(02) & 13.93(16) & 13.98(15) & \nodata & III & - \\
8858 & 43.464104 & 60.263198 & 11.79(02) & 10.84(03) & 10.50(02) & 10.33(01) & 10.41(01) & 10.27(01) & 10.28(01) & \nodata & III & - \\
8859 & 43.464299 & 61.080238 & 11.75(02) & 11.17(03) & 11.01(02) & 10.95(01) & 10.99(01) & 10.92(01) & 10.88(04) & \nodata & III & - \\
8860 & 43.464419 & 61.243428 & 13.97(03) & 13.59(04) & 13.39(04) & 13.30(01) & 13.20(01) & 13.23(05) & 13.21(09) & \nodata & III & - \\
8861 & 43.464959 & 59.792547 & 13.94(04) & 13.70(03) & 13.58(04) & 13.47(01) & 13.44(01) & 13.52(07) & 13.82(17) & \nodata & III & - \\
8862 & 43.465075 & 60.718878 & 12.83(03) & 12.01(03) & 11.74(03) & 11.62(01) & 11.59(01) & 11.53(01) & 11.51(02) & \nodata & III & - \\
8863 & 43.465317 & 60.033868 & 12.82(02) & 11.99(03) & 11.73(03) & 11.62(01) & 11.60(01) & 11.57(01) & 11.53(03) & \nodata & III & - \\
8864 & 43.465452 & 60.418348 & 13.66(03) & 13.26(03) & 13.07(04) & 12.96(01) & 12.93(01) & 12.95(04) & 13.00(07) & \nodata & III & - \\
8865 & 43.465496 & 60.123105 & 13.60(04) & 13.24(04) & 13.13(04) & 12.96(01) & 13.05(01) & 13.00(04) & 12.96(06) & \nodata & III & - \\
8866 & 43.465843 & 60.886293 & 12.42(02) & 12.08(03) & 11.93(03) & 11.90(01) & 11.90(01) & 11.86(04) & 11.92(17) & \nodata & III & - \\
8867 & 43.465881 & 60.386427 & 14.11(03) & 13.69(04) & 13.55(04) & 13.45(01) & 13.41(01) & 13.32(05) & 13.58(13) & \nodata & III & - \\
8868 & 43.466080 & 61.045566 & 14.49(03) & 14.02(04) & 13.85(06) & 13.80(01) & 13.77(01) & 13.73(07) & 13.25(18) & \nodata & III & - \\
8869 & 43.466348 & 60.194009 & 14.90(04) & 14.09(04) & 13.99(06) & 13.75(01) & 13.79(01) & 13.85(07) & 13.74(11) & \nodata & III & - \\
8870 & 43.466378 & 59.885270 & 12.59(02) & 11.96(04) & 11.78(02) & 11.74(01) & 11.80(01) & 11.66(03) & 11.61(05) & \nodata & III & - \\
8871 & 43.466431 & 59.506245 & 13.57(03) & 12.69(03) & 12.37(03) & 12.13(01) & 12.14(01) & 12.07(02) & 12.08(04) & \nodata & III & - \\
8872 & 43.466530 & 60.251852 & 14.47(03) & 13.61(03) & 13.34(03) & 13.03(01) & 13.11(01) & 13.02(04) & 13.07(07) & \nodata & III & - \\
8873 & 43.466642 & 60.458864 & 13.82(02) & 13.05(03) & 12.79(03) & 12.62(01) & 12.61(01) & 12.49(02) & 12.46(06) & \nodata & III & - \\
8874 & 43.466716 & 59.683034 & 13.40(03) & 12.89(03) & 12.80(02) & 12.78(01) & 12.79(01) & 12.80(03) & 12.85(06) & \nodata & III & - \\
8875 & 43.466829 & 60.533086 & 16.24(10) & 15.15(09) & 15.02(14) & 14.48(02) & 14.26(02) & 13.93(06) & 13.05(07) & 9.77(14) & II & - \\
8876 & 43.467354 & 60.202911 & 11.96(02) & 11.32(03) & 11.16(02) & 11.09(01) & 11.11(01) & 11.03(01) & 11.02(01) & \nodata & III & - \\
8877 & 43.467434 & 60.499988 & 11.98(02) & 11.36(03) & 11.20(02) & 11.16(01) & 11.21(01) & 11.15(01) & 11.12(02) & \nodata & III & - \\
8878 & 43.467892 & 60.694188 & 13.74(03) & 13.38(04) & 13.23(03) & 13.17(01) & 13.16(01) & 13.11(04) & 13.12(13) & \nodata & III & - \\
8879 & 43.468065 & 59.850142 & 12.67(02) & 11.81(02) & 11.53(02) & 11.41(01) & 11.39(01) & 11.33(03) & 11.41(13) & \nodata & III & - \\
8880 & 43.468229 & 61.140079 & 13.22(03) & 12.86(04) & 12.74(03) & 12.63(01) & 12.60(01) & 12.69(04) & 12.62(10) & \nodata & III & - \\
8881 & 43.468404 & 59.947645 & 14.00(03) & 13.70(04) & 13.63(05) & 13.42(01) & 13.43(01) & 13.39(05) & 13.66(09) & \nodata & III & - \\
8882 & 43.468499 & 61.007539 & 14.48(03) & 13.35(03) & 12.93(03) & 12.69(01) & 12.66(01) & 12.62(03) & 12.65(08) & \nodata & III & - \\
8883 & 43.468724 & 60.279194 & 14.08(03) & 13.70(03) & 13.62(04) & 13.54(01) & 13.51(01) & 13.51(06) & 13.40(07) & \nodata & III & - \\
8884 & 43.468803 & 59.968584 & 14.54(03) & 13.73(05) & 13.55(04) & 13.39(01) & 13.36(01) & 13.39(04) & 13.28(07) & \nodata & III & - \\
8885 & 43.468827 & 60.397810 & 13.23(03) & 12.81(03) & 12.70(03) & 12.73(01) & 12.59(01) & 12.60(03) & 12.57(07) & \nodata & III & - \\
8886 & 43.468829 & 59.843391 & \nodata & \nodata & \nodata & 8.46(01) & 8.37(01) & 8.40(01) & 8.35(01) & \nodata & III & - \\
8887 & 43.469149 & 60.430000 & 10.59(02) & 10.46(03) & 10.38(02) & 10.38(01) & 10.34(01) & 10.34(01) & 10.38(01) & 9.56(22) & III & - \\
8888 & 43.469581 & 59.680877 & 14.89(05) & 14.17(05) & 13.94(06) & 13.73(01) & 13.69(01) & 13.66(07) & 13.94(20) & \nodata & III & - \\
8889 & 43.469605 & 60.847053 & 10.21(02) & 8.74(05) & 8.20(03) & 7.98(01) & 8.04(01) & 7.94(01) & 7.93(01) & 7.82(07) & III & - \\
8890 & 43.469676 & 60.109754 & 14.65(03) & 14.14(05) & 14.10(06) & 14.03(01) & 13.88(01) & 13.92(07) & 13.91(15) & \nodata & III & - \\
8891 & 43.469680 & 60.553095 & 14.52(04) & 14.10(04) & 13.98(05) & 13.91(01) & 13.83(01) & 13.95(09) & 14.08(15) & \nodata & III & - \\
8892 & 43.469920 & 60.522952 & 14.05(03) & 13.72(04) & 13.56(04) & 13.45(01) & 13.40(01) & 13.31(05) & 13.39(10) & \nodata & III & - \\
8893 & 43.470013 & 60.311853 & 14.16(03) & 13.41(04) & 12.88(03) & 11.89(01) & 11.52(01) & 11.18(01) & 10.56(01) & 8.49(06) & II & - \\
8894 & 43.470229 & 60.755934 & 16.62(14) & 15.37(10) & 14.88(11) & 13.67(01) & 13.24(01) & 13.03(05) & 12.23(09) & 9.24(12) & II & - \\
8895 & 43.470292 & 60.272926 & 14.13(03) & 13.63(03) & 13.46(04) & 13.48(01) & 13.46(01) & 13.58(05) & 13.52(10) & \nodata & III & - \\
8896 & 43.470369 & 60.215792 & 14.50(04) & 14.17(05) & 13.98(06) & 13.90(01) & 13.87(02) & 13.90(07) & 13.90(14) & \nodata & III & - \\
8897 & 43.470467 & 60.542101 & 14.11(03) & 13.93(04) & 13.78(04) & 13.61(01) & 13.66(01) & 13.62(06) & 13.57(10) & \nodata & III & - \\
8898 & 43.470788 & 60.902954 & 10.10(02) & 9.80(03) & 9.74(02) & 9.75(01) & 9.79(01) & 9.66(01) & 9.71(01) & \nodata & III & - \\
8899 & 43.471239 & 61.211654 & 13.66(03) & 12.90(03) & 12.59(03) & 12.40(01) & 12.44(01) & 12.39(03) & 12.36(05) & \nodata & III & - \\
8900 & 43.471285 & 60.476172 & 14.22(03) & 13.40(03) & 13.18(03) & 13.07(01) & 13.10(01) & 12.95(05) & 12.98(08) & \nodata & III & - \\
8901 & 43.471418 & 60.168771 & 14.16(03) & 13.81(04) & 13.71(05) & 13.62(01) & 13.56(01) & 13.49(06) & 13.24(09) & \nodata & III & - \\
8902 & 43.471652 & 61.190435 & 13.63(02) & 12.68(04) & 12.35(03) & 12.30(01) & 12.14(01) & 12.13(02) & 12.14(04) & \nodata & III & - \\
8903 & 43.472047 & 60.210935 & 14.73(04) & 14.32(06) & 14.12(07) & 14.09(01) & 14.07(02) & 14.00(08) & 13.96(16) & \nodata & III & - \\
8904 & 43.472168 & 60.751886 & 14.47(04) & 13.49(04) & 13.18(03) & 13.09(01) & 13.03(01) & 12.95(04) & 12.92(07) & \nodata & III & - \\
8905 & 43.472340 & 60.649107 & 16.52(14) & \nodata & 15.18(17) & 14.04(02) & 13.61(02) & 13.31(06) & 12.66(07) & \nodata & II & - \\
8906 & 43.472639 & 59.545457 & 15.00(04) & 14.39(04) & 14.11(05) & 14.04(01) & 14.10(02) & 13.97(09) & 13.83(15) & \nodata & III & - \\
8907 & 43.472722 & 59.554861 & 14.37(03) & 13.32(03) & 12.93(03) & 12.69(01) & 12.67(01) & 12.72(04) & 12.28(06) & \nodata & III & - \\
8908 & 43.473017 & 59.443695 & 11.14(02) & 10.52(02) & 10.28(02) & 10.18(01) & 10.22(01) & 10.11(01) & 10.15(01) & \nodata & III & - \\
8909 & 43.473263 & 61.174160 & 13.32(03) & 12.72(03) & 12.47(03) & 12.34(01) & 12.31(01) & 12.25(02) & 12.26(07) & \nodata & III & - \\
8910 & 43.473294 & 61.055388 & 13.31(03) & 12.93(03) & 12.78(03) & 12.72(01) & 12.73(01) & 12.70(03) & 12.88(13) & \nodata & III & - \\
8911 & 43.473377 & 61.164411 & 13.05(03) & 12.59(03) & 12.46(02) & 12.45(01) & 12.45(01) & 12.41(03) & 12.52(05) & \nodata & III & - \\
8912 & 43.473382 & 60.719180 & 14.31(04) & 13.47(03) & 13.33(04) & 13.15(01) & 13.24(01) & 13.15(04) & 13.31(13) & \nodata & III & - \\
8913 & 43.473647 & 60.569337 & 14.97(04) & 14.46(05) & 14.18(06) & 14.10(01) & 14.09(02) & 14.09(09) & 13.67(17) & \nodata & III & - \\
8914 & 43.473764 & 60.552077 & 14.56(03) & 13.80(04) & 13.60(05) & 13.42(01) & 13.39(01) & 13.37(05) & 13.51(10) & \nodata & III & - \\
8915 & 43.474388 & 60.223884 & 15.02(06) & 14.48(06) & 14.02(07) & 13.78(01) & 13.78(01) & 13.91(08) & 13.66(12) & \nodata & III & - \\
8916 & 43.474477 & 59.815700 & 12.04(02) & 11.72(02) & 11.50(02) & 11.46(01) & 11.39(01) & 11.37(01) & 11.33(04) & \nodata & III & - \\
8917 & 43.474962 & 60.611427 & 15.24(05) & 14.97(10) & 14.60(10) & 14.44(02) & 14.33(02) & 14.32(12) & 14.08(14) & \nodata & III & - \\
8918 & 43.475246 & 59.685557 & 13.97(03) & 13.06(03) & 12.73(03) & 12.49(01) & 12.45(01) & 12.38(03) & 12.13(10) & \nodata & III & - \\
8919 & 43.475353 & 60.458347 & 13.27(03) & 12.77(03) & 12.71(03) & 12.70(01) & 12.66(01) & 12.63(03) & 12.71(06) & \nodata & III & - \\
8920 & 43.475609 & 60.950907 & 13.46(02) & 13.06(03) & 12.93(03) & 12.91(01) & 12.92(01) & 12.90(05) & 12.78(13) & \nodata & III & - \\
8921 & 43.475967 & 60.650495 & 11.03(02) & 10.29(03) & 10.04(02) & 9.93(01) & 10.00(01) & 9.92(01) & 9.89(01) & \nodata & III & - \\
8922 & 43.475989 & 61.112466 & 10.48(02) & 10.24(03) & 10.14(02) & 10.17(01) & 10.16(01) & 10.10(01) & 10.18(04) & \nodata & III & - \\
8923 & 43.476693 & 59.913530 & 14.15(03) & 13.39(04) & 13.24(04) & 13.18(01) & 13.19(01) & 13.11(04) & 13.15(11) & \nodata & III & - \\
8924 & 43.476890 & 60.699218 & 12.89(02) & 12.44(03) & 12.33(03) & 12.31(01) & 12.31(01) & 12.36(02) & 12.24(05) & \nodata & III & - \\
8925 & 43.476953 & 60.568379 & 13.90(03) & 13.45(03) & 13.36(04) & 13.28(01) & 13.25(01) & 13.22(04) & 13.06(11) & \nodata & III & - \\
8926 & 43.477342 & 59.505589 & 15.31(04) & 14.42(05) & 14.07(05) & 13.98(01) & 13.85(02) & 13.73(07) & 13.78(15) & \nodata & III & - \\
8927 & 43.477349 & 60.565362 & 14.36(05) & 14.09(06) & 14.03(06) & 13.80(01) & 13.73(01) & 13.82(07) & 13.46(13) & \nodata & III & - \\
8928 & 43.477569 & 59.657685 & 12.14(02) & 11.47(02) & 11.30(02) & 11.24(01) & 11.25(01) & 11.15(01) & 11.06(01) & \nodata & III & - \\
8929 & 43.477886 & 59.549403 & 12.11(02) & 11.31(02) & 11.09(02) & 11.00(01) & 11.05(01) & 10.97(01) & 10.93(02) & \nodata & III & - \\
8930 & 43.477964 & 59.992961 & 15.00(05) & 14.31(05) & 14.03(07) & 13.87(01) & 13.85(01) & 13.90(08) & 14.01(12) & \nodata & III & - \\
8931 & 43.478010 & 60.655190 & \nodata & 11.34(04) & 11.15(03) & 11.08(01) & 11.11(01) & 11.08(01) & 11.03(03) & \nodata & III & - \\
8932 & 43.478229 & 60.771876 & 14.68(05) & 13.92(06) & 13.57(06) & 13.36(01) & 13.37(01) & 13.08(08) & 13.24(20) & \nodata & III & - \\
8933 & 43.478406 & 61.166728 & 14.01(03) & 13.10(03) & 12.78(03) & 12.56(01) & 12.51(01) & 12.49(03) & 12.47(05) & \nodata & III & - \\
8934 & 43.478615 & 60.773493 & 12.09(04) & 11.71(05) & 11.44(03) & 11.31(01) & 11.30(01) & 11.24(02) & 11.27(03) & 9.54(14) & TD & - \\
8935 & 43.478857 & 60.969315 & 11.12(02) & 10.33(03) & 10.04(02) & 9.86(01) & 9.91(01) & 9.87(01) & 9.80(01) & \nodata & III & - \\
8936 & 43.479006 & 61.187216 & 13.90(03) & 13.45(04) & 13.27(04) & 13.10(01) & 13.03(01) & 13.03(05) & 13.16(07) & \nodata & III & - \\
8937 & 43.479007 & 59.639724 & 14.47(03) & 13.96(04) & 13.87(05) & 13.70(01) & 13.63(01) & 13.75(07) & 13.67(10) & \nodata & III & - \\
8938 & 43.479346 & 60.655958 & \nodata & 14.04(08) & 13.78(09) & 12.91(01) & 12.75(02) & 12.33(04) & \nodata & \nodata & II & - \\
8939 & 43.479361 & 60.031054 & 14.47(03) & 14.07(04) & 13.82(05) & 13.78(01) & 13.72(01) & 13.74(06) & 14.05(18) & \nodata & III & - \\
8940 & 43.479488 & 60.371701 & 15.63(06) & 14.64(06) & 14.32(07) & 13.51(01) & 13.29(01) & 13.16(04) & 12.67(05) & 8.47(06) & TD & - \\
8941 & 43.479629 & 60.167465 & 13.60(02) & 12.78(03) & 12.53(03) & 12.40(01) & 12.41(01) & 12.35(02) & 12.39(04) & \nodata & III & - \\
8942 & 43.479850 & 61.093508 & 14.74(04) & 13.93(04) & 13.62(04) & 13.41(01) & 13.42(01) & 13.22(05) & 13.65(17) & \nodata & III & - \\
8943 & 43.480023 & 60.061963 & 10.92(02) & 10.69(03) & 10.61(02) & 10.57(01) & 10.59(01) & 10.70(01) & 10.53(01) & \nodata & III & - \\
8944 & 43.480123 & 59.857909 & 12.12(02) & 11.25(02) & 10.95(02) & 10.83(01) & 10.85(01) & 10.77(01) & 10.76(04) & \nodata & III & - \\
8945 & 43.480130 & 60.451366 & 15.95(07) & 14.95(08) & 14.45(09) & 13.68(01) & 13.38(01) & 13.13(04) & 12.51(05) & 9.38(09) & II & - \\
8946 & 43.480229 & 60.331771 & 14.36(04) & 13.60(04) & 13.43(04) & 13.36(01) & 13.40(01) & 13.34(06) & 13.12(06) & \nodata & III & - \\
8947 & 43.480351 & 60.534960 & 12.39(02) & 11.98(03) & 11.89(02) & 11.95(01) & 11.93(01) & 11.88(02) & 11.97(03) & \nodata & III & - \\
8948 & 43.481265 & 61.009279 & 12.96(02) & 12.77(03) & 12.66(03) & 12.67(01) & 12.68(01) & 12.59(04) & 12.56(10) & \nodata & III & - \\
8949 & 43.481320 & 60.771871 & 13.21(04) & 12.89(05) & 12.74(05) & 12.62(01) & 12.63(01) & 12.52(03) & 12.56(13) & \nodata & III & - \\
8950 & 43.481617 & 61.225951 & 13.92(03) & 13.55(03) & 13.49(04) & 13.42(01) & 13.33(01) & 13.32(05) & 13.31(10) & \nodata & III & - \\
8951 & 43.481627 & 59.597167 & 13.12(03) & 12.60(02) & 12.45(02) & 12.41(01) & 12.42(01) & 12.40(02) & 12.44(06) & \nodata & III & - \\
8952 & 43.481631 & 59.697206 & 12.57(02) & 12.26(02) & 12.13(02) & 12.12(01) & 12.08(01) & 12.08(02) & 12.12(05) & \nodata & III & - \\
8953 & 43.481776 & 60.641787 & 14.92(04) & 14.03(06) & 13.68(05) & 13.62(01) & 13.60(01) & 13.36(06) & 13.47(10) & \nodata & III & - \\
8954 & 43.482010 & 60.048456 & 13.61(03) & 13.21(03) & 13.09(04) & 12.98(01) & 12.99(01) & 12.99(04) & 13.10(08) & \nodata & III & - \\
8955 & 43.482214 & 60.549920 & 12.46(02) & 11.78(03) & 11.55(02) & 11.45(01) & 11.38(01) & 11.34(01) & 11.26(01) & \nodata & III & - \\
8956 & 43.482321 & 59.908286 & 11.30(02) & 10.38(03) & 10.11(02) & 9.97(01) & 10.04(01) & 9.96(01) & 9.93(01) & 9.46(18) & III & - \\
8957 & 43.482333 & 60.950123 & 12.00(02) & 11.15(03) & 10.79(02) & 10.66(01) & 10.67(01) & 10.54(01) & 10.44(02) & \nodata & III & - \\
8958 & 43.482507 & 59.969836 & 14.14(03) & 13.92(04) & 13.81(06) & 13.67(01) & 13.64(01) & 13.68(07) & 13.78(14) & \nodata & III & - \\
8959 & 43.482548 & 60.191031 & 13.15(03) & 12.72(03) & 12.61(03) & 12.55(01) & 12.57(01) & 12.53(03) & 12.54(04) & \nodata & III & - \\
8960 & 43.482983 & 60.723193 & 15.35(06) & 14.60(06) & 14.40(08) & 14.19(01) & 14.18(02) & 14.14(09) & 13.92(15) & \nodata & III & - \\
8961 & 43.483126 & 60.011659 & 13.60(03) & 12.96(03) & 12.79(03) & 12.69(01) & 12.75(01) & 12.62(02) & 12.65(05) & \nodata & III & - \\
8962 & 43.483192 & 60.467051 & 13.44(02) & 13.22(03) & 13.12(03) & 13.07(01) & 13.00(01) & 12.96(03) & 13.00(09) & \nodata & III & - \\
8963 & 43.483254 & 60.757276 & 13.84(03) & 12.97(04) & 12.68(03) & 12.44(01) & 12.51(01) & 12.38(03) & 12.46(08) & \nodata & III & - \\
8964 & 43.483591 & 61.252076 & 14.86(04) & 14.19(05) & 13.82(05) & 13.72(01) & 13.73(01) & 13.63(07) & 13.56(13) & \nodata & III & - \\
8965 & 43.483678 & 60.660087 & 16.84(14) & \nodata & 15.61(22) & 14.63(02) & 14.26(02) & 13.80(07) & 12.98(09) & \nodata & II & - \\
8966 & 43.483682 & 60.253262 & 11.92(02) & 10.89(03) & 10.53(02) & 10.39(01) & 10.46(01) & 10.33(01) & 10.30(01) & \nodata & III & - \\
8967 & 43.483853 & 60.346153 & 14.48(03) & 13.93(05) & 13.67(04) & 13.68(01) & 13.63(01) & 13.68(06) & 13.60(09) & \nodata & III & - \\
8968 & 43.483960 & 60.166057 & 15.25(05) & 14.49(07) & 14.32(08) & 14.14(02) & 14.18(03) & 14.20(10) & 13.76(15) & \nodata & III & - \\
8969 & 43.484034 & 59.687247 & 14.66(04) & 14.10(04) & 13.88(05) & 13.76(01) & 13.74(01) & 13.77(09) & 13.00(12) & \nodata & III & - \\
8970 & 43.484168 & 60.540714 & 14.06(05) & 13.61(05) & 13.44(05) & 13.41(01) & 13.38(01) & 13.33(04) & 13.54(11) & \nodata & III & - \\
8971 & 43.484261 & 60.726695 & 12.87(02) & 12.72(03) & 12.51(03) & 12.50(01) & 12.51(01) & 12.44(02) & 12.56(05) & \nodata & III & - \\
8972 & 43.484325 & 60.530863 & 15.39(05) & 14.28(05) & 13.73(07) & 12.44(01) & 11.99(01) & 11.64(02) & 10.76(02) & 6.96(04) & II & - \\
8973 & 43.484462 & 60.655725 & 15.04(04) & 14.09(04) & 13.39(04) & 12.46(01) & 11.93(01) & 11.47(01) & 10.30(01) & 7.42(05) & II & - \\
8974 & 43.484505 & 60.448192 & 13.73(03) & 12.96(04) & 12.68(03) & 12.53(01) & 12.71(01) & 12.54(03) & 12.53(06) & \nodata & III & - \\
8975 & 43.484710 & 60.758638 & 12.94(04) & 12.12(05) & 11.84(04) & 11.68(01) & 11.69(01) & 11.60(02) & 11.64(05) & \nodata & III & - \\
8976 & 43.484801 & 60.705928 & 12.02(02) & 11.29(03) & 11.07(02) & 10.97(01) & 11.00(01) & 10.93(01) & 10.87(02) & \nodata & III & - \\
8977 & 43.484923 & 59.612983 & 13.43(03) & 12.49(02) & 12.16(02) & 12.02(01) & 12.05(01) & 11.94(02) & 12.01(03) & \nodata & III & - \\
8978 & 43.485074 & 60.383300 & 12.33(02) & 12.21(03) & 12.10(02) & 12.08(01) & 12.08(01) & 12.07(02) & 12.08(04) & \nodata & III & - \\
8979 & 43.485154 & 60.674989 & 16.30(11) & 15.08(08) & 15.22(16) & 14.40(02) & 14.18(03) & 13.95(09) & 13.27(10) & \nodata & II & - \\
8980 & 43.485412 & 60.541658 & 14.76(04) & 14.35(05) & 14.17(07) & 13.98(01) & 13.82(01) & 13.89(06) & 13.78(10) & \nodata & III & - \\
8981 & 43.485460 & 60.504747 & 15.14(04) & 14.18(04) & 14.06(05) & 13.80(01) & 13.76(01) & 13.62(06) & 13.80(16) & \nodata & III & - \\
8982 & 43.485493 & 60.439767 & 11.22(02) & 10.47(03) & 10.23(02) & 10.14(01) & 10.20(01) & 10.18(01) & 10.10(01) & 10.08(16) & III & - \\
8983 & 43.485853 & 60.074158 & 13.84(03) & 13.09(03) & 12.87(03) & 12.81(01) & 12.77(01) & 12.74(03) & 12.70(04) & \nodata & III & - \\
8984 & 43.486272 & 59.551141 & 15.38(05) & 14.71(05) & 14.57(07) & 14.14(01) & 14.11(02) & 13.91(10) & 13.82(17) & \nodata & III & - \\
8985 & 43.486334 & 60.435726 & 14.12(03) & 13.37(03) & 13.10(03) & 12.96(01) & 12.96(01) & 12.89(03) & 12.99(08) & \nodata & III & - \\
8986 & 43.486453 & 60.935464 & 14.34(02) & 13.38(04) & 12.97(03) & 12.74(01) & 12.71(01) & 12.71(03) & 12.84(10) & \nodata & III & - \\
8987 & 43.486472 & 60.689833 & 15.55(07) & 14.49(06) & 13.87(05) & 12.99(01) & 12.65(01) & 12.18(03) & 11.42(04) & 8.61(11) & II & - \\
8988 & 43.486608 & 60.669527 & \nodata & \nodata & \nodata & 14.60(02) & 14.24(02) & 13.74(08) & 13.15(09) & \nodata & II & - \\
8989 & 43.486670 & 60.053128 & 14.55(03) & 14.31(05) & 14.13(06) & 13.97(01) & 13.97(02) & 14.03(07) & 13.97(13) & \nodata & III & - \\
8990 & 43.486755 & 60.123224 & 10.26(02) & 9.59(03) & 9.38(02) & 9.33(01) & 9.37(01) & 9.36(01) & 9.32(01) & 9.36(14) & III & - \\
8991 & 43.486882 & 59.944262 & 15.54(05) & 15.02(08) & 14.79(10) & 14.29(01) & 14.28(02) & 14.20(07) & 14.00(16) & \nodata & III & - \\
8992 & 43.487498 & 61.157856 & 13.38(03) & 12.96(04) & 12.85(03) & 12.79(01) & 12.82(01) & 12.74(04) & 12.80(08) & \nodata & III & - \\
8993 & 43.487571 & 60.206533 & 13.81(03) & 13.41(04) & 13.29(04) & 13.23(01) & 13.21(01) & 13.18(04) & 13.16(06) & \nodata & III & - \\
8994 & 43.487858 & 60.449172 & 14.67(04) & 14.22(06) & 14.04(06) & 13.98(02) & 14.04(02) & 13.94(08) & 13.96(17) & \nodata & III & - \\
8995 & 43.487906 & 60.792635 & 14.63(03) & 13.96(04) & 13.64(04) & 13.58(01) & 13.49(01) & 13.65(07) & 13.32(09) & \nodata & III & - \\
8996 & 43.487993 & 60.140897 & 7.37(03) & 6.28(05) & 5.94(03) & 5.86(01) & 5.99(01) & 5.82(01) & 5.75(01) & 5.66(04) & III & - \\
8997 & 43.488343 & 60.193407 & 14.36(04) & 14.04(04) & 13.94(05) & 13.83(01) & 13.77(01) & 13.58(07) & 13.67(10) & \nodata & III & - \\
8998 & 43.488906 & 59.507859 & 14.22(04) & 13.95(04) & 13.79(05) & 13.75(01) & 13.75(02) & 13.76(07) & 13.53(08) & \nodata & III & - \\
8999 & 43.488985 & 60.910822 & \nodata & 13.96(05) & 13.46(05) & 13.01(01) & 12.93(01) & 12.87(03) & 13.14(07) & \nodata & III & - \\
9000 & 43.489034 & 60.553777 & 14.52(03) & 13.93(04) & 13.30(03) & 12.43(01) & 12.13(01) & 11.68(02) & 10.63(01) & 6.83(04) & II & - \\
9001 & 43.489095 & 59.661203 & 14.45(03) & 13.80(03) & 13.74(04) & 13.64(01) & 13.66(01) & 13.63(06) & 13.72(10) & \nodata & III & - \\
9002 & 43.489110 & 61.070479 & 11.78(02) & 10.74(03) & 10.38(02) & 10.17(01) & 10.19(01) & 10.10(01) & 10.12(02) & \nodata & III & - \\
9003 & 43.489346 & 60.388395 & 14.23(03) & 13.37(03) & 13.12(03) & 12.90(01) & 12.90(01) & 12.85(03) & 12.77(06) & \nodata & III & - \\
9004 & 43.489396 & 60.823309 & 13.10(02) & 12.38(03) & 12.22(02) & 12.16(01) & 12.17(01) & 12.16(02) & 12.08(05) & \nodata & III & - \\
9005 & 43.489596 & 61.146568 & 13.55(03) & 12.63(03) & 12.27(03) & 12.05(01) & 12.03(01) & 11.99(02) & 12.04(06) & \nodata & III & - \\
9006 & 43.489675 & 60.601986 & 14.13(03) & 13.07(03) & 12.50(02) & 11.57(01) & 11.20(01) & 10.88(01) & 10.36(02) & 8.34(05) & II & - \\
9007 & 43.489763 & 59.918236 & 14.63(04) & 13.93(04) & 13.77(05) & 13.61(01) & 13.57(01) & 13.65(07) & 13.83(14) & \nodata & III & - \\
9008 & 43.489788 & 60.428851 & 13.38(04) & 12.82(04) & 12.62(03) & 12.52(01) & 12.55(01) & 12.50(03) & 12.39(06) & \nodata & III & - \\
9009 & 43.489874 & 60.754570 & 14.81(03) & 14.38(05) & 14.10(06) & 14.11(01) & 14.15(02) & 14.16(09) & 13.87(14) & \nodata & III & - \\
9010 & 43.490218 & 60.675299 & 13.63(03) & 12.74(04) & \nodata & 11.14(01) & 10.64(01) & 10.02(01) & 9.10(01) & 5.78(04) & II & - \\
9011 & 43.490264 & 60.465211 & 12.43(02) & 12.03(03) & 11.94(03) & 11.92(01) & 11.91(01) & 11.88(02) & 11.87(04) & \nodata & III & - \\
9012 & 43.490366 & 60.094378 & 12.26(02) & 12.02(03) & 11.86(02) & 11.81(01) & 11.75(01) & 11.85(01) & 11.77(02) & \nodata & III & - \\
9013 & 43.490420 & 60.486411 & 13.63(03) & 13.21(04) & 13.01(04) & 12.89(01) & 12.84(01) & 12.80(03) & 12.85(07) & \nodata & III & - \\
9014 & 43.490463 & 61.052734 & 13.13(02) & 12.24(03) & 11.93(02) & 11.75(01) & 11.75(01) & 11.70(02) & 11.82(05) & \nodata & III & - \\
9015 & 43.490483 & 60.058305 & 13.46(03) & 13.08(03) & 12.96(03) & 13.00(01) & 13.05(01) & 12.97(04) & 13.05(09) & \nodata & III & - \\
9016 & 43.490709 & 59.810575 & 12.00(02) & 10.97(02) & 10.62(02) & 10.49(01) & 10.55(01) & 10.46(01) & 10.42(04) & \nodata & III & - \\
9017 & 43.490825 & 59.593815 & 14.27(03) & 13.75(03) & 13.62(03) & 13.59(01) & 13.57(01) & 13.42(06) & 13.51(16) & \nodata & III & - \\
9018 & 43.490915 & 59.687714 & 14.13(03) & 13.69(03) & 13.55(04) & 13.49(01) & 13.43(01) & 13.43(05) & 13.21(16) & \nodata & III & - \\
9019 & 43.491020 & 60.496308 & 12.30(05) & 11.57(04) & \nodata & 11.22(01) & 11.30(01) & 11.28(01) & 11.17(02) & \nodata & III & - \\
9020 & 43.491145 & 60.989744 & 12.76(02) & 11.77(03) & 11.42(02) & 11.20(01) & 11.22(01) & 11.08(02) & 11.22(08) & \nodata & III & - \\
9021 & 43.491438 & 60.607593 & 14.62(03) & 14.01(05) & 13.59(05) & 13.02(01) & 12.73(01) & 12.45(02) & 12.01(04) & 8.54(06) & II & - \\
9022 & 43.491474 & 59.732558 & 14.61(03) & 14.15(04) & 13.94(05) & 13.92(01) & 13.89(01) & 13.91(07) & 13.76(14) & \nodata & III & - \\
9023 & 43.491860 & 60.539846 & 16.42(11) & 15.50(14) & 14.84(12) & 14.55(02) & 14.36(02) & 14.20(08) & 13.36(09) & \nodata & II & - \\
9024 & 43.492018 & 59.997061 & 13.75(03) & 13.42(04) & 13.25(04) & 13.09(01) & 13.04(01) & 13.01(05) & 13.18(08) & \nodata & III & - \\
9025 & 43.492566 & 60.527675 & 13.79(03) & 13.54(04) & 13.40(04) & 13.25(01) & 13.27(01) & 13.21(05) & 13.33(11) & \nodata & III & - \\
9026 & 43.492866 & 59.614043 & 13.28(03) & 12.81(03) & 12.68(02) & 12.65(01) & 12.62(01) & 12.60(03) & 12.69(06) & \nodata & III & - \\
9027 & 43.492872 & 59.858575 & 15.12(04) & 14.18(04) & 13.86(04) & 13.74(02) & 13.75(02) & 13.57(06) & 13.50(13) & \nodata & III & - \\
9028 & 43.493310 & 60.786839 & 14.35(04) & 13.70(04) & 13.49(04) & 13.44(01) & 13.44(01) & 13.48(07) & 13.40(13) & \nodata & III & - \\
9029 & 43.493487 & 60.587465 & 16.84(16) & 15.06(12) & \nodata & 12.14(01) & 11.56(01) & 11.05(01) & 10.19(01) & 7.46(04) & II & - \\
9030 & 43.493586 & 60.187311 & 12.93(02) & 12.41(03) & 12.26(02) & 12.21(01) & 12.23(01) & 12.20(02) & 12.15(03) & \nodata & III & - \\
9031 & 43.493638 & 60.534984 & 13.61(02) & 13.22(03) & 13.00(04) & 12.97(01) & 12.95(01) & 12.92(04) & 13.00(09) & \nodata & III & - \\
9032 & 43.493659 & 61.245686 & 14.49(03) & 13.54(03) & 13.20(04) & 13.05(01) & 12.99(01) & 12.81(04) & 13.10(07) & \nodata & III & - \\
9033 & 43.493723 & 60.455058 & 14.87(07) & 14.36(09) & 14.30(08) & 14.15(01) & 14.19(02) & 13.91(09) & 14.00(17) & \nodata & III & - \\
9034 & 43.494425 & 60.654482 & 16.13(08) & 15.25(09) & 14.79(11) & 14.39(02) & 14.07(02) & 13.70(07) & 12.89(07) & \nodata & II & - \\
9035 & 43.494471 & 60.940391 & 14.66(04) & 13.86(04) & 13.45(04) & 13.27(01) & 13.25(01) & 13.10(05) & 13.22(14) & \nodata & III & - \\
9036 & 43.494582 & 60.453619 & 14.88(04) & 14.48(06) & 14.20(07) & 14.06(01) & 14.07(02) & 13.89(07) & 13.91(17) & \nodata & III & - \\
9037 & 43.494607 & 61.012954 & 9.14(02) & 8.51(05) & 8.32(02) & 8.34(01) & 8.37(01) & 8.27(01) & 8.29(01) & 8.18(07) & III & - \\
9038 & 43.494814 & 60.970864 & 14.06(03) & 13.74(03) & 13.52(05) & 13.37(01) & 13.38(01) & 13.26(05) & 13.19(09) & \nodata & III & - \\
9039 & 43.494835 & 60.290049 & 11.47(02) & 11.34(03) & 11.19(02) & 11.20(01) & 11.20(01) & 11.13(01) & 11.13(03) & \nodata & III & - \\
9040 & 43.494962 & 59.912963 & 13.87(03) & 13.63(04) & 13.43(04) & 13.35(01) & 13.30(01) & 13.29(04) & 13.25(08) & \nodata & III & - \\
9041 & 43.495210 & 60.715259 & 14.78(03) & 14.05(04) & 13.68(04) & 13.52(01) & 13.57(01) & 13.43(06) & 13.14(09) & \nodata & III & - \\
9042 & 43.495541 & 60.462559 & 11.21(02) & 10.60(03) & 10.34(02) & 10.25(01) & 10.28(01) & 10.20(01) & 10.17(01) & \nodata & III & - \\
9043 & 43.495654 & 60.572906 & 11.64(02) & 11.42(03) & 11.30(02) & 11.23(01) & 11.26(01) & 11.31(01) & 11.24(03) & \nodata & III & - \\
9044 & 43.495672 & 60.545733 & 15.05(04) & 14.03(05) & 13.32(04) & 12.31(01) & 11.83(01) & 11.50(01) & 10.86(01) & 8.95(07) & II & - \\
9045 & 43.495744 & 60.657458 & 15.41(06) & 14.60(05) & 14.35(08) & 14.02(01) & 14.00(02) & 14.03(08) & 13.90(19) & \nodata & III & - \\
9046 & 43.495831 & 60.666310 & 11.00(02) & 10.43(03) & 9.68(02) & 8.49(01) & 8.00(01) & 7.49(01) & 6.93(01) & 5.48(07) & II & - \\
9047 & 43.495843 & 60.651468 & 15.02(04) & 14.21(04) & 13.84(05) & 13.62(01) & 13.59(01) & 13.46(06) & 13.38(10) & \nodata & III & - \\
9048 & 43.495986 & 60.172042 & 13.32(02) & 13.08(03) & 12.94(03) & 12.88(01) & 12.91(01) & 12.83(03) & 12.96(06) & \nodata & III & - \\
9049 & 43.496278 & 60.040699 & 11.42(03) & 10.48(03) & 10.26(03) & 10.12(01) & 10.20(01) & 10.17(01) & 10.05(01) & 10.18(17) & III & - \\
9050 & 43.496341 & 60.326876 & 14.65(04) & 14.14(04) & 13.96(06) & 13.89(01) & 13.91(01) & 13.76(06) & 13.45(11) & \nodata & III & - \\
9051 & 43.496367 & 59.861383 & 12.46(03) & 11.72(04) & 11.47(03) & 11.38(01) & 11.40(01) & 11.34(02) & 11.36(03) & \nodata & III & - \\
9052 & 43.496518 & 60.496729 & 13.57(03) & 13.22(04) & 13.11(03) & 13.05(01) & 13.05(01) & 13.07(04) & 12.91(06) & \nodata & III & - \\
9053 & 43.496536 & 60.797682 & 13.72(04) & 12.77(04) & 12.38(03) & 12.25(01) & 12.23(01) & 12.17(02) & 12.28(05) & \nodata & III & - \\
9054 & 43.496634 & 60.087829 & 14.01(03) & 13.74(04) & 13.58(04) & 13.52(01) & 13.47(01) & 13.47(05) & 13.55(07) & \nodata & III & - \\
9055 & 43.496640 & 60.433888 & \nodata & \nodata & \nodata & 15.94(04) & 14.85(02) & 13.48(07) & 11.97(04) & 8.19(04) & I & - \\
9056 & 43.496763 & 60.737157 & 13.51(03) & 13.21(04) & 13.13(04) & 13.11(01) & 13.04(01) & 13.13(05) & 13.16(07) & \nodata & III & - \\
9057 & 43.496819 & 60.077523 & 12.67(03) & 12.50(03) & 12.36(02) & 12.42(01) & 12.39(01) & 12.40(02) & 12.46(05) & \nodata & III & - \\
9058 & 43.496913 & 59.991298 & 10.52(02) & 9.29(03) & 8.88(02) & 8.68(01) & 8.80(01) & 8.68(01) & 8.57(01) & 8.44(06) & III & - \\
9059 & 43.497321 & 59.558457 & 14.57(03) & 13.94(04) & 13.69(04) & 13.61(01) & 13.63(01) & 13.63(07) & 13.32(08) & \nodata & III & - \\
9060 & 43.497587 & 59.889313 & 12.70(02) & 12.28(03) & 12.15(03) & 12.18(01) & 12.15(01) & 12.12(02) & 12.13(04) & \nodata & III & - \\
9061 & 43.498045 & 60.211604 & 13.08(03) & 12.42(03) & 12.29(03) & 12.24(01) & 12.44(01) & 12.25(02) & 12.21(04) & \nodata & III & - \\
9062 & 43.498119 & 61.276302 & 13.35(03) & 12.41(03) & 12.17(03) & 11.93(01) & 11.92(01) & 11.91(02) & 11.86(04) & \nodata & III & - \\
9063 & 43.498166 & 60.720977 & 12.16(02) & 11.36(03) & 11.13(02) & 10.94(01) & 11.02(01) & 10.91(01) & 10.91(01) & 9.18(18) & TD & - \\
9064 & 43.498310 & 61.079097 & 11.66(02) & 11.09(03) & 10.90(02) & 10.81(01) & 10.90(01) & 10.82(01) & 10.85(03) & \nodata & III & - \\
9065 & 43.498376 & 59.894053 & 12.62(02) & 12.27(03) & 12.12(02) & 12.12(01) & 12.13(01) & 12.08(02) & 12.14(04) & \nodata & III & - \\
9066 & 43.498495 & 60.231955 & 13.02(02) & 12.60(03) & 12.45(03) & 12.37(01) & 12.47(01) & 12.31(02) & 12.34(05) & \nodata & III & - \\
9067 & 43.498498 & 60.423223 & 15.39(06) & 14.76(07) & 14.53(09) & 14.35(01) & 13.98(02) & 14.12(11) & \nodata & \nodata & II & - \\
9068 & 43.498592 & 60.475599 & 14.73(04) & 14.34(06) & 13.98(06) & 13.92(01) & 13.85(02) & 13.76(08) & 13.13(17) & \nodata & III & - \\
9069 & 43.499052 & 60.666369 & 15.22(15) & 14.37(08) & 13.66(07) & 12.14(03) & 11.60(03) & \nodata & \nodata & \nodata & II & - \\
9070 & 43.499101 & 61.265177 & 13.88(03) & 13.42(03) & 13.32(04) & 13.29(01) & 13.39(01) & 13.21(04) & 13.12(08) & \nodata & III & - \\
9071 & 43.499282 & 59.941524 & 11.07(02) & 10.92(03) & 10.84(02) & 10.90(01) & 10.80(01) & 10.82(01) & 10.89(01) & \nodata & III & - \\
9072 & 43.499376 & 60.050347 & 14.88(04) & 14.32(06) & 14.08(07) & 14.03(01) & 14.03(01) & 13.91(07) & 14.03(15) & \nodata & III & - \\
9073 & 43.499513 & 61.094128 & 13.59(03) & 12.62(03) & 12.36(03) & 12.16(01) & 12.12(01) & 12.11(02) & 12.13(04) & \nodata & III & - \\
9074 & 43.499602 & 59.656703 & 14.47(04) & 13.63(03) & 13.40(04) & 13.25(01) & 13.24(01) & 13.29(04) & 13.16(06) & \nodata & III & - \\
9075 & 43.499897 & 60.631346 & 14.92(04) & 14.03(04) & 13.57(04) & 13.08(01) & 12.81(01) & 12.51(03) & 11.57(05) & 7.69(05) & II & - \\
9076 & 43.499976 & 59.744545 & 14.76(06) & 13.87(05) & 13.49(04) & 13.33(01) & 13.28(01) & 13.28(05) & 13.32(08) & \nodata & III & - \\
9077 & 43.500036 & 60.030140 & 12.55(02) & 11.72(03) & 11.52(02) & 11.39(01) & 11.42(01) & 11.35(01) & 11.28(01) & \nodata & III & - \\
9078 & 43.500041 & 60.710429 & 14.92(04) & 14.18(05) & 13.90(05) & 13.82(01) & 13.76(02) & 13.72(07) & 13.49(12) & \nodata & III & - \\
9079 & 43.500349 & 59.619390 & 14.88(04) & 14.10(04) & 13.91(04) & 13.62(01) & 13.65(01) & 13.62(06) & 13.38(09) & \nodata & III & - \\
9080 & 43.500377 & 61.285837 & 13.73(03) & 12.75(03) & 12.44(03) & 12.20(01) & 12.18(01) & 12.01(02) & 12.11(04) & \nodata & III & - \\
9081 & 43.500386 & 60.264610 & 14.56(03) & 14.15(05) & 14.14(06) & 13.95(01) & 14.00(02) & 13.80(06) & 14.14(13) & \nodata & III & - \\
9082 & 43.500460 & 60.688116 & 14.29(03) & 13.97(04) & 13.73(05) & 13.62(01) & 13.73(01) & 13.60(06) & 13.55(16) & \nodata & III & - \\
9083 & 43.500664 & 59.861940 & 9.96(02) & 9.22(02) & 8.97(02) & 8.93(01) & 9.01(01) & 8.97(01) & 8.84(01) & 9.26(15) & III & - \\
9084 & 43.500915 & 59.697769 & 14.12(03) & 13.63(03) & 13.46(03) & 13.41(01) & 13.40(01) & 13.30(05) & 13.14(11) & \nodata & III & - \\
9085 & 43.500947 & 60.590643 & 13.78(03) & 13.55(04) & 13.39(04) & 13.30(01) & 13.26(01) & 13.40(05) & 13.25(13) & \nodata & III & - \\
9086 & 43.501009 & 59.960104 & 14.21(02) & 13.82(04) & 13.62(04) & 13.61(01) & 13.56(01) & 13.52(06) & 13.51(11) & \nodata & III & - \\
9087 & 43.501123 & 59.679764 & 10.43(02) & 9.79(02) & 9.58(02) & 9.50(01) & 9.48(01) & 9.43(01) & 9.39(01) & 9.59(12) & III & - \\
9088 & 43.501223 & 59.991874 & 13.97(05) & 13.32(07) & 13.05(06) & 12.81(02) & 12.82(03) & 12.74(05) & 12.98(07) & \nodata & III & - \\
9089 & 43.501498 & 61.292344 & 13.85(03) & 13.42(04) & 13.25(04) & 13.26(01) & 13.20(01) & 13.31(07) & 13.11(12) & \nodata & III & - \\
9090 & 43.501568 & 59.946823 & 13.19(02) & 12.91(03) & 12.78(03) & 12.74(01) & 12.72(01) & 12.81(03) & 12.79(05) & \nodata & III & - \\
9091 & 43.501708 & 60.338046 & 12.42(02) & 12.20(03) & 12.04(03) & 11.95(01) & 11.72(01) & 11.87(02) & 11.76(03) & \nodata & III & - \\
9092 & 43.502209 & 60.665644 & 15.71(07) & 14.90(07) & 14.49(10) & 13.87(03) & 13.59(04) & 13.45(10) & \nodata & \nodata & II & - \\
9093 & 43.502371 & 59.533864 & 13.23(03) & 12.99(03) & 12.93(03) & 12.84(01) & 12.82(01) & 12.81(04) & 12.65(05) & \nodata & III & - \\
9094 & 43.502464 & 59.524638 & 13.15(03) & 12.57(02) & 12.30(02) & 12.17(01) & 12.05(01) & 12.01(02) & 12.05(04) & \nodata & III & - \\
9095 & 43.502686 & 60.388328 & 11.06(02) & 10.31(03) & 10.09(02) & 10.00(01) & 10.05(01) & 10.02(01) & 9.92(01) & \nodata & III & - \\
9096 & 43.502883 & 60.675089 & 16.63(13) & 15.41(11) & 15.03(13) & 14.44(02) & 14.20(02) & 13.85(07) & 13.03(17) & \nodata & II & - \\
9097 & 43.503021 & 60.401864 & 13.52(03) & 13.31(04) & 13.15(03) & 13.13(01) & 13.12(01) & 13.04(04) & 13.26(08) & \nodata & III & - \\
9098 & 43.503047 & 61.289013 & 13.79(03) & 13.34(03) & 13.12(03) & 13.05(01) & 13.04(01) & 12.89(05) & 12.95(11) & \nodata & III & - \\
9099 & 43.503560 & 59.742569 & 12.82(03) & 12.01(03) & 11.76(02) & 11.62(01) & 11.63(01) & 11.56(01) & 11.56(03) & \nodata & III & - \\
9100 & 43.503590 & 60.080277 & 15.04(05) & 14.26(05) & 14.11(06) & 14.04(01) & 14.06(01) & 14.18(08) & 13.99(14) & \nodata & III & - \\
9101 & 43.503673 & 60.367557 & 14.81(04) & 14.24(04) & 14.13(06) & 14.03(01) & 14.08(02) & 14.02(07) & 13.88(14) & \nodata & III & - \\
9102 & 43.503795 & 60.006097 & 14.18(03) & 13.79(04) & 13.63(05) & 13.53(01) & 13.49(01) & 13.52(05) & 13.76(09) & \nodata & III & - \\
9103 & 43.503888 & 60.091238 & 15.26(05) & 14.82(08) & \nodata & 14.46(01) & 14.37(02) & 14.54(13) & 14.24(12) & \nodata & III & - \\
9104 & 43.504115 & 60.037903 & 13.44(03) & 13.00(04) & 12.85(04) & 12.85(01) & 12.75(01) & 12.73(03) & 12.76(06) & \nodata & III & - \\
9105 & 43.504347 & 60.333647 & 13.99(04) & 13.36(05) & 13.13(05) & 13.02(01) & 13.08(01) & 13.09(04) & 13.02(07) & \nodata & III & - \\
9106 & 43.504376 & 60.652539 & 16.44(13) & 15.67(15) & 15.39(20) & 14.76(03) & 14.52(04) & 14.47(15) & 13.50(13) & \nodata & III & - \\
9107 & 43.504449 & 60.323633 & 14.03(03) & 13.74(04) & 13.62(04) & 13.51(01) & 13.41(01) & 13.50(06) & 13.60(10) & \nodata & III & - \\
9108 & 43.504472 & 59.883914 & 14.11(03) & 13.78(03) & 13.58(04) & 13.54(01) & 13.48(01) & 13.60(05) & 13.49(11) & \nodata & III & - \\
9109 & 43.504590 & 60.180455 & 13.50(03) & 12.67(04) & 12.37(03) & 12.23(01) & 12.20(01) & 12.14(02) & 12.14(04) & \nodata & III & - \\
9110 & 43.504782 & 60.039633 & 11.79(03) & 11.70(04) & 11.61(03) & 11.63(01) & 11.67(01) & 11.66(01) & 11.70(03) & \nodata & III & - \\
9111 & 43.505227 & 60.934648 & 14.25(03) & 13.35(04) & 12.91(03) & 12.74(01) & 12.70(01) & 12.59(03) & 12.49(10) & \nodata & III & - \\
9112 & 43.505322 & 60.736993 & 12.71(07) & 12.22(03) & 12.08(03) & 12.07(01) & 12.11(01) & 12.00(02) & 12.10(04) & \nodata & III & - \\
9113 & 43.505487 & 60.432439 & 15.18(04) & 14.49(05) & 14.19(06) & 14.05(01) & 13.99(02) & 13.94(07) & 14.00(15) & \nodata & III & - \\
9114 & 43.505566 & 60.565267 & 12.23(02) & 11.92(03) & 11.81(03) & 11.80(01) & 11.82(01) & 11.72(01) & 11.77(03) & \nodata & III & - \\
9115 & 43.505903 & 60.654148 & 14.94(04) & 14.00(05) & 13.54(05) & 12.59(01) & 12.26(01) & 11.82(02) & 11.45(04) & \nodata & II & - \\
9116 & 43.505938 & 60.475394 & 14.86(04) & 14.48(05) & 14.16(08) & 14.24(01) & 14.20(02) & 14.00(09) & 13.48(15) & \nodata & III & - \\
9117 & 43.506058 & 60.907769 & 13.52(03) & 13.15(04) & 13.02(04) & 12.99(01) & 13.00(01) & 12.94(04) & 13.01(10) & \nodata & III & - \\
9118 & 43.506322 & 60.222045 & 14.70(04) & 14.14(04) & 14.13(07) & 14.01(01) & 14.01(02) & 13.83(05) & 14.01(15) & \nodata & III & - \\
9119 & 43.506327 & 59.993606 & 14.29(03) & 14.13(04) & 14.02(06) & 13.94(02) & 13.98(03) & 13.73(06) & 13.59(12) & \nodata & III & - \\
9120 & 43.506872 & 60.676407 & 15.42(05) & 14.54(06) & 14.05(06) & 13.40(01) & 12.90(01) & 12.33(03) & 11.32(05) & 7.98(05) & II & - \\
9121 & 43.506882 & 60.704941 & 14.45(04) & 14.04(05) & 13.86(05) & 13.86(01) & 13.86(01) & 13.93(09) & 13.85(12) & \nodata & III & - \\
9122 & 43.507282 & 60.547864 & 11.74(02) & 11.46(03) & 11.34(03) & 11.34(01) & 11.30(01) & 11.26(01) & 11.26(02) & \nodata & III & - \\
9123 & 43.508143 & 60.615125 & 13.18(03) & 12.36(03) & 12.10(03) & 11.90(01) & 12.05(01) & 11.93(02) & 12.08(04) & \nodata & III & - \\
9124 & 43.508174 & 60.333049 & 14.68(04) & 13.84(04) & 13.62(04) & 13.55(01) & 13.65(01) & 13.60(06) & 13.41(08) & \nodata & III & - \\
9125 & 43.508443 & 59.752838 & 13.38(03) & 12.62(03) & 12.34(03) & 12.24(01) & 12.23(01) & 12.21(02) & 12.18(03) & \nodata & III & - \\
9126 & 43.508470 & 60.736893 & 12.86(03) & 12.06(04) & 11.71(03) & 11.61(01) & 11.63(01) & 11.52(01) & 11.54(04) & \nodata & III & - \\
9127 & 43.508569 & 59.916024 & 12.47(02) & 11.86(03) & 11.70(02) & 11.66(01) & 11.61(01) & 11.61(01) & 11.70(04) & \nodata & III & - \\
9128 & 43.508618 & 60.158941 & 13.19(02) & 12.41(03) & 12.19(03) & 12.06(01) & 12.11(01) & 12.04(02) & 12.04(03) & \nodata & III & - \\
9129 & 43.508759 & 59.919286 & 13.89(03) & 13.03(03) & 12.82(03) & 12.61(01) & 12.62(01) & 12.63(03) & 12.45(03) & \nodata & III & - \\
9130 & 43.508886 & 60.186133 & 13.91(02) & 13.19(04) & 12.99(03) & 12.80(01) & 12.82(01) & 12.76(03) & 12.85(05) & \nodata & III & - \\
9131 & 43.509038 & 60.722177 & 13.38(05) & 13.13(05) & 13.09(05) & 13.01(01) & 12.98(01) & 13.01(04) & 13.14(10) & \nodata & III & - \\
9132 & 43.509162 & 60.678167 & 15.86(08) & 15.18(09) & 14.49(09) & 13.79(01) & 13.63(02) & 13.06(05) & 12.24(07) & 9.12(11) & II & - \\
9133 & 43.509559 & 59.659996 & 14.62(04) & 14.11(04) & 13.97(05) & 13.86(01) & 13.83(01) & 13.69(05) & 13.81(12) & \nodata & III & - \\
9134 & 43.509580 & 60.972219 & 12.61(02) & 12.46(03) & 12.32(02) & 12.34(01) & 12.31(01) & 12.26(03) & 12.03(08) & \nodata & III & - \\
9135 & 43.509652 & 60.308020 & 13.57(03) & 13.09(04) & 12.96(03) & 12.88(01) & 12.48(01) & 12.90(03) & 12.90(07) & \nodata & III & - \\
9136 & 43.509933 & 59.626994 & 13.27(03) & 12.79(03) & 12.63(02) & 12.54(01) & 12.59(01) & 12.62(02) & 12.50(05) & \nodata & III & - \\
9137 & 43.509987 & 61.105120 & 13.51(04) & 13.02(05) & 12.92(04) & 12.70(01) & 12.59(01) & 12.58(04) & 12.64(09) & \nodata & III & - \\
9138 & 43.510203 & 61.254417 & 13.74(03) & 12.79(03) & 12.49(03) & 12.30(01) & 12.33(01) & 12.20(02) & 12.15(04) & \nodata & III & - \\
9139 & 43.510246 & 60.925189 & 13.76(03) & 13.36(04) & 13.24(04) & 13.23(01) & 13.21(01) & 13.17(05) & 12.80(09) & \nodata & III & - \\
9140 & 43.510393 & 60.553626 & 14.83(04) & 14.34(05) & 14.02(07) & 14.09(01) & 14.04(02) & 13.99(08) & 14.21(13) & \nodata & III & - \\
9141 & 43.510423 & 60.445089 & 14.08(05) & 13.37(05) & 13.10(05) & 12.97(01) & 12.97(01) & 12.91(04) & 12.58(05) & \nodata & III & - \\
9142 & 43.510512 & 61.096877 & 14.61(03) & 13.73(04) & 13.32(03) & 13.22(01) & 13.17(01) & 13.19(05) & 13.34(11) & \nodata & III & - \\
9143 & 43.510607 & 60.625545 & 13.47(03) & 12.71(04) & 12.49(03) & 12.35(01) & 12.37(01) & 12.34(03) & 12.40(05) & \nodata & III & - \\
9144 & 43.510628 & 60.635970 & 13.57(03) & 12.87(04) & 12.65(03) & 12.52(01) & 12.58(01) & 12.58(03) & 12.57(06) & \nodata & III & - \\
9145 & 43.511059 & 59.814749 & 13.24(02) & 12.73(03) & 12.62(03) & 12.53(01) & 12.52(01) & 12.57(05) & 12.17(18) & \nodata & III & - \\
9146 & 43.511072 & 60.720707 & 14.28(04) & 13.87(05) & 13.64(05) & 13.67(01) & 13.66(02) & 13.67(06) & 13.68(13) & \nodata & III & - \\
9147 & 43.511073 & 60.126310 & 14.61(05) & 14.22(07) & 14.06(06) & 14.03(01) & 13.99(02) & 14.26(10) & 14.18(19) & \nodata & III & - \\
9148 & 43.511106 & 60.653916 & 13.06(03) & 12.65(04) & 12.52(04) & 12.43(01) & 12.44(01) & 12.40(03) & 12.53(05) & \nodata & III & - \\
9149 & 43.511588 & 59.876810 & 13.63(02) & 12.90(03) & 12.61(02) & 12.48(01) & 12.53(01) & 12.51(03) & 12.44(08) & \nodata & III & - \\
9150 & 43.511613 & 60.878326 & 14.15(03) & 13.72(04) & 13.64(05) & 13.57(01) & 13.53(01) & 13.38(07) & 12.83(10) & \nodata & III & - \\
9151 & 43.511873 & 59.975436 & 14.14(03) & 13.45(04) & 13.21(04) & 13.13(01) & 13.08(01) & 13.04(03) & 13.09(06) & \nodata & III & - \\
9152 & 43.512075 & 60.661520 & 12.88(02) & 12.64(03) & 12.50(03) & 12.40(01) & 12.41(01) & 12.40(03) & 12.47(07) & \nodata & III & - \\
9153 & 43.512347 & 59.716433 & 14.09(03) & 13.57(03) & 13.38(03) & 13.37(01) & 13.36(01) & 13.43(06) & 13.41(12) & \nodata & III & - \\
9154 & 43.512488 & 60.351599 & 13.21(02) & 12.34(03) & 12.04(03) & 11.92(01) & 11.97(01) & 11.94(02) & 11.91(03) & \nodata & III & - \\
9155 & 43.512524 & 59.439534 & 13.22(03) & 12.95(03) & 12.85(03) & 12.77(01) & 12.76(01) & 12.61(04) & 12.79(08) & \nodata & III & - \\
9156 & 43.512706 & 61.232363 & 14.21(03) & 13.74(04) & 13.68(05) & 13.51(01) & 13.52(01) & 13.37(05) & 13.57(09) & \nodata & III & - \\
9157 & 43.512899 & 59.457434 & 13.20(03) & 12.85(03) & 12.70(03) & 12.63(01) & 12.62(01) & 12.59(05) & 12.62(05) & \nodata & III & - \\
9158 & 43.513124 & 60.609741 & 14.99(04) & 14.45(05) & 14.46(09) & 14.20(01) & 14.27(02) & 14.17(08) & 14.13(17) & \nodata & III & - \\
9159 & 43.513305 & 61.261540 & 15.03(04) & 14.34(06) & 14.23(06) & 14.01(01) & 13.98(02) & 14.09(07) & 14.18(18) & \nodata & III & - \\
9160 & 43.513308 & 61.161407 & 14.08(03) & 13.33(03) & 12.93(03) & 12.79(01) & 12.78(01) & 12.75(03) & 12.79(08) & \nodata & III & - \\
9161 & 43.513324 & 59.903540 & 13.11(03) & 12.85(04) & 12.76(03) & 12.67(01) & 12.69(01) & 12.68(04) & 12.72(09) & \nodata & III & - \\
9162 & 43.513377 & 60.235018 & 14.40(03) & 13.90(03) & 13.73(05) & 13.71(01) & 13.67(01) & 13.79(06) & 14.15(16) & \nodata & III & - \\
9163 & 43.513544 & 59.706300 & 13.98(03) & 13.10(03) & 12.75(03) & 12.58(01) & 12.57(01) & 12.50(03) & 12.21(09) & \nodata & III & - \\
9164 & 43.513982 & 60.949673 & 10.74(02) & 9.73(03) & 9.34(02) & 9.19(01) & 9.24(01) & 9.14(01) & 9.11(01) & 8.94(10) & III & - \\
9165 & 43.513985 & 60.625487 & 16.32(10) & 15.40(13) & 14.78(12) & 14.38(02) & 14.13(02) & 13.92(13) & 13.04(08) & 9.80(28) & II & - \\
9166 & 43.514047 & 60.038545 & 15.06(04) & 14.33(06) & 14.12(06) & 14.08(01) & 14.06(02) & 13.93(07) & 14.27(17) & \nodata & III & - \\
9167 & 43.514336 & 60.306252 & 13.28(02) & 12.94(03) & 12.76(03) & 12.68(01) & 12.72(01) & 12.72(03) & 12.62(06) & \nodata & III & - \\
9168 & 43.514392 & 59.851876 & 14.39(03) & 13.75(03) & 13.54(04) & 13.46(02) & 13.46(02) & 13.40(08) & 12.77(09) & \nodata & III & - \\
9169 & 43.514468 & 60.639260 & 14.24(03) & 13.62(03) & 13.37(04) & 13.14(01) & 13.06(01) & 13.04(04) & 13.16(11) & \nodata & III & - \\
9170 & 43.514484 & 60.004850 & 14.70(03) & 14.23(05) & 14.19(07) & 14.01(01) & 14.01(01) & 14.01(07) & 13.87(11) & \nodata & III & - \\
9171 & 43.514507 & 60.072405 & 12.73(03) & 12.39(04) & 12.31(03) & 12.29(01) & 12.25(01) & 12.33(02) & 12.26(05) & \nodata & III & - \\
9172 & 43.514773 & 60.632175 & 14.52(04) & 13.71(04) & 13.45(04) & 13.25(01) & 13.31(01) & 13.21(05) & 13.23(08) & \nodata & III & - \\
9173 & 43.514879 & 61.087837 & 12.80(02) & 12.48(03) & 12.33(03) & 12.26(01) & 12.27(01) & 12.19(02) & 12.19(05) & \nodata & III & - \\
9174 & 43.514963 & 61.195545 & 12.08(02) & 11.77(03) & 11.67(02) & 11.75(01) & 11.67(01) & 11.66(02) & 11.58(02) & \nodata & III & - \\
9175 & 43.514963 & 60.159650 & 12.88(02) & 12.53(03) & 12.42(02) & 12.43(01) & 12.37(01) & 12.38(02) & 12.28(05) & \nodata & III & - \\
9176 & 43.515019 & 60.614816 & 13.38(02) & 12.55(03) & 12.28(03) & 12.20(01) & 12.21(01) & 12.08(02) & 11.95(03) & \nodata & III & - \\
9177 & 43.515145 & 60.050450 & 13.91(03) & 13.49(03) & 13.36(04) & 13.34(01) & 13.34(01) & 13.32(04) & 13.28(08) & \nodata & III & - \\
9178 & 43.515148 & 60.587699 & 14.09(03) & 13.54(03) & 13.36(05) & 13.31(01) & 13.32(01) & 13.43(05) & 13.15(08) & \nodata & III & - \\
9179 & 43.515198 & 59.726767 & 14.63(03) & 14.14(04) & 14.13(05) & 14.03(01) & 13.99(02) & 13.94(08) & 13.86(16) & \nodata & III & - \\
9180 & 43.515278 & 59.820658 & 13.20(02) & 12.61(02) & 12.42(02) & 12.35(01) & 12.41(01) & 12.29(02) & 12.26(09) & \nodata & III & - \\
9181 & 43.515352 & 59.854987 & 11.85(02) & 11.14(02) & 10.90(02) & 10.74(01) & 10.87(01) & 10.74(01) & 10.79(02) & \nodata & III & - \\
9182 & 43.515678 & 60.419598 & 13.70(03) & 13.37(04) & 13.22(03) & 13.18(01) & 13.12(01) & 13.13(04) & 13.17(10) & \nodata & III & - \\
9183 & 43.515802 & 59.542716 & 13.94(03) & 13.49(04) & 13.26(04) & 13.10(01) & 13.12(01) & 13.00(05) & 13.12(08) & \nodata & III & - \\
9184 & 43.516113 & 60.677695 & 15.72(07) & 14.85(07) & 14.41(10) & 13.51(01) & 13.17(01) & 12.91(04) & 11.97(04) & 8.69(08) & II & - \\
9185 & 43.516286 & 59.932703 & 14.35(03) & 13.96(03) & 13.85(05) & 13.76(01) & 13.69(01) & 13.70(07) & 13.67(13) & \nodata & III & - \\
9186 & 43.516458 & 60.015682 & 14.46(03) & 14.05(05) & 13.80(06) & 13.72(01) & 13.70(01) & 13.62(06) & 13.64(10) & \nodata & III & - \\
9187 & 43.516568 & 59.847789 & 10.03(02) & 9.24(02) & 8.93(02) & 8.84(01) & 8.91(01) & 8.80(01) & 8.73(01) & 8.77(19) & III & - \\
9188 & 43.516718 & 60.651147 & 16.24(12) & 15.36(10) & 15.25(16) & 14.32(02) & 13.94(03) & 13.53(06) & 12.76(06) & 7.91(07) & II & - \\
9189 & 43.517006 & 60.359976 & 13.54(03) & 12.57(03) & 12.20(03) & 12.01(01) & 12.08(01) & 11.98(02) & 11.84(02) & \nodata & III & - \\
9190 & 43.517140 & 59.629869 & 12.02(03) & 11.27(02) & 10.99(02) & 10.89(01) & 10.94(01) & 10.94(01) & 10.84(01) & \nodata & III & - \\
9191 & 43.517288 & 61.263667 & 15.53(06) & 14.60(06) & 14.14(06) & 14.09(01) & 14.08(02) & 13.82(07) & 14.10(13) & \nodata & III & - \\
9192 & 43.517361 & 60.811886 & 14.48(03) & 13.40(03) & 13.08(03) & 12.84(01) & 12.91(01) & 12.85(03) & 12.73(07) & \nodata & III & - \\
9193 & 43.517422 & 61.113294 & 13.77(03) & 12.78(03) & 12.39(03) & 12.24(01) & 12.09(01) & 11.99(05) & 11.52(09) & \nodata & III & - \\
9194 & 43.517715 & 60.695772 & 13.16(02) & 13.04(03) & 12.94(03) & 12.92(01) & 12.90(01) & 12.94(03) & 12.82(09) & \nodata & III & - \\
9195 & 43.517804 & 60.880337 & 12.60(02) & 12.17(03) & 11.99(03) & 11.96(01) & 11.92(01) & 11.90(02) & 11.82(05) & \nodata & III & - \\
9196 & 43.517810 & 60.675252 & 15.21(04) & 14.34(04) & 14.02(05) & 13.96(01) & 13.94(02) & 13.82(08) & 13.83(14) & \nodata & III & - \\
9197 & 43.517849 & 60.083855 & 15.02(05) & 14.41(06) & 14.38(08) & 14.24(01) & 14.16(02) & 14.36(10) & 14.14(11) & \nodata & III & - \\
9198 & 43.518083 & 61.079654 & 12.45(02) & 11.43(03) & 11.10(02) & 10.90(01) & 10.92(01) & 10.81(01) & 10.76(03) & \nodata & III & - \\
9199 & 43.518572 & 60.624713 & \nodata & 14.94(11) & 14.66(11) & 13.99(01) & 13.75(02) & 13.43(06) & 12.88(07) & \nodata & II & - \\
9200 & 43.518607 & 59.729571 & 13.81(03) & 13.53(03) & 13.44(03) & 13.32(01) & 13.30(01) & 13.32(05) & 13.25(13) & \nodata & III & - \\
9201 & 43.518641 & 60.086977 & 15.15(04) & 14.34(05) & 14.05(06) & 13.95(01) & 13.87(02) & 13.68(06) & 13.74(10) & 10.28(20) & TD & - \\
9202 & 43.518844 & 60.047193 & 15.22(05) & 14.56(07) & 14.36(08) & 14.16(01) & 14.07(02) & 14.04(05) & 13.95(11) & \nodata & III & - \\
9203 & 43.518874 & 60.554118 & 12.73(02) & 12.55(03) & 12.52(03) & 12.52(01) & 12.49(01) & 12.47(02) & 12.48(04) & \nodata & III & - \\
9204 & 43.519089 & 60.247167 & 14.41(03) & 13.69(04) & 13.48(04) & 13.38(01) & 13.42(01) & 13.41(04) & 13.47(10) & \nodata & III & - \\
9205 & 43.519106 & 60.535505 & 14.88(04) & 14.40(05) & 14.12(06) & 13.88(01) & 13.90(01) & 13.67(06) & 14.12(19) & \nodata & III & - \\
9206 & 43.519141 & 60.499853 & 14.84(04) & 14.06(04) & 13.90(06) & 13.72(01) & 13.74(01) & 13.54(05) & 13.55(11) & \nodata & III & - \\
9207 & 43.519321 & 60.666258 & 12.36(03) & 12.19(03) & 12.12(03) & 12.12(01) & 12.07(01) & 12.05(02) & 12.11(04) & \nodata & III & - \\
9208 & 43.519725 & 59.528287 & 14.04(03) & 13.74(03) & 13.66(04) & 13.54(01) & 13.50(01) & 13.48(06) & 13.59(12) & \nodata & III & - \\
9209 & 43.519837 & 60.010172 & 14.38(02) & 14.02(04) & \nodata & 13.77(01) & 13.75(01) & 13.86(07) & 13.88(11) & \nodata & III & - \\
9210 & 43.519894 & 59.861589 & 14.23(03) & 13.66(03) & 13.46(04) & 13.47(01) & 13.51(01) & 13.37(05) & 13.42(17) & \nodata & III & - \\
9211 & 43.520024 & 59.462725 & 13.66(03) & 13.19(03) & 13.09(03) & 12.94(01) & 12.98(01) & 12.84(04) & 12.85(07) & \nodata & III & - \\
9212 & 43.520640 & 60.989290 & 13.91(03) & 13.53(04) & 13.44(04) & 13.37(01) & 13.38(01) & 13.21(04) & 13.18(09) & \nodata & III & - \\
9213 & 43.520700 & 59.667138 & 14.83(03) & 14.00(04) & 13.75(04) & 13.65(01) & 13.63(01) & 13.56(05) & 13.49(11) & \nodata & III & - \\
9214 & 43.520701 & 60.669113 & 14.97(04) & 13.98(04) & 13.59(04) & 13.14(01) & 12.85(01) & 12.49(03) & 11.77(03) & 8.99(11) & II & - \\
9215 & 43.520847 & 59.964200 & 14.10(03) & 13.72(03) & 13.48(04) & 13.42(01) & 13.37(01) & 13.39(04) & 13.39(09) & \nodata & III & - \\
9216 & 43.520962 & 60.885095 & 13.47(03) & 12.34(03) & 11.92(03) & 11.67(01) & 11.64(01) & 11.57(02) & 11.55(05) & \nodata & III & - \\
9217 & 43.521163 & 60.542506 & 13.84(03) & 13.06(03) & 12.87(03) & 12.83(01) & 12.82(01) & 12.76(04) & 12.67(16) & \nodata & III & - \\
9218 & 43.521391 & 60.152378 & 13.56(02) & 13.11(04) & 12.96(03) & 12.88(01) & 12.93(01) & 12.91(04) & 12.85(08) & \nodata & III & - \\
9219 & 43.521437 & 60.243397 & 13.52(03) & 13.19(04) & 12.97(04) & 12.85(01) & 12.84(01) & 12.71(03) & 12.71(06) & \nodata & III & - \\
9220 & 43.521645 & 60.662156 & 12.19(02) & 12.04(03) & 11.95(02) & 12.00(01) & 12.02(01) & 11.98(02) & 11.99(03) & \nodata & III & - \\
9221 & 43.521754 & 59.507297 & 13.44(03) & 13.25(03) & 13.13(03) & 13.03(01) & 13.10(01) & 13.03(04) & 13.13(07) & \nodata & III & - \\
9222 & 43.522003 & 60.703827 & 12.16(02) & 11.48(03) & 11.25(02) & 11.19(01) & 11.29(01) & 11.10(01) & 11.05(02) & \nodata & III & - \\
9223 & 43.522200 & 60.404395 & 14.89(03) & 14.23(05) & 13.97(06) & 13.78(01) & 13.73(02) & 13.58(06) & 13.39(10) & \nodata & III & - \\
9224 & 43.522283 & 60.680497 & 14.77(03) & 14.00(05) & 13.56(04) & 12.79(01) & 12.38(01) & 12.06(02) & 11.26(02) & 8.58(08) & II & - \\
9225 & 43.522316 & 59.607628 & \nodata & 16.16(18) & 15.21(13) & 14.49(02) & 14.30(03) & 14.30(15) & 13.36(13) & \nodata & III & - \\
9226 & 43.522331 & 59.747013 & 12.25(02) & 11.45(02) & 11.17(02) & 11.04(01) & 11.06(01) & 10.98(01) & 10.99(04) & \nodata & III & - \\
9227 & 43.522366 & 60.316538 & 10.46(02) & 9.78(03) & 9.55(02) & 9.48(01) & 9.56(01) & 9.52(01) & 9.49(01) & 9.34(10) & III & - \\
9228 & 43.522393 & 60.547747 & 13.89(03) & 13.62(04) & 13.43(04) & 13.36(01) & 13.36(01) & 13.28(04) & 13.57(10) & \nodata & III & - \\
9229 & 43.522472 & 60.210843 & 11.24(02) & 10.27(03) & 9.94(02) & 9.76(01) & 9.87(01) & 9.71(01) & 9.74(01) & 9.51(16) & III & - \\
9230 & 43.522534 & 61.297101 & 13.43(03) & 12.56(03) & 12.20(02) & 12.16(01) & 12.07(01) & 12.03(02) & 12.04(05) & \nodata & III & - \\
9231 & 43.522855 & 60.102421 & 13.79(03) & 13.33(04) & 13.15(04) & 13.27(01) & 13.12(01) & 13.12(04) & 13.18(08) & \nodata & III & - \\
9232 & 43.523417 & 60.393553 & 14.93(05) & 13.96(05) & 13.57(04) & 13.35(01) & 13.37(01) & 13.31(06) & 13.15(07) & \nodata & III & - \\
9233 & 43.523491 & 60.484139 & 14.97(06) & 14.04(06) & 13.78(06) & 13.57(01) & 13.55(01) & 13.47(06) & 13.71(17) & \nodata & III & - \\
9234 & 43.523739 & 59.584062 & 13.21(02) & 12.77(02) & 12.61(02) & 12.51(01) & 12.46(01) & 12.48(03) & 12.40(05) & \nodata & III & - \\
9235 & 43.523853 & 61.192899 & 14.68(03) & 14.20(06) & 13.94(05) & 13.72(01) & 13.68(01) & 13.67(06) & 13.74(15) & \nodata & III & - \\
9236 & 43.524097 & 59.873352 & 15.03(04) & 14.68(06) & 14.42(07) & 14.26(01) & 14.28(02) & 14.30(09) & 14.21(19) & \nodata & III & - \\
9237 & 43.524117 & 61.180184 & 14.63(04) & 13.90(04) & 13.77(05) & 13.52(01) & 13.60(01) & 13.52(06) & 13.39(11) & \nodata & III & - \\
9238 & 43.524224 & 60.774843 & 13.83(02) & 13.56(04) & 13.34(04) & 13.36(01) & 13.32(01) & 13.32(04) & 13.20(08) & \nodata & III & - \\
9239 & 43.524407 & 60.240995 & 14.48(03) & 14.18(05) & 13.89(06) & 13.86(01) & 13.91(02) & 13.81(07) & 13.37(10) & \nodata & III & - \\
9240 & 43.524569 & 59.680726 & 13.68(03) & 13.19(02) & 13.06(03) & 12.98(01) & 12.97(01) & 12.98(04) & 12.98(06) & \nodata & III & - \\
9241 & 43.524695 & 60.769708 & 14.01(04) & 13.64(04) & 13.48(04) & 13.38(01) & 13.34(01) & 13.32(05) & 13.44(12) & \nodata & III & - \\
9242 & 43.524695 & 61.203626 & 14.52(03) & 14.04(05) & 13.88(05) & 13.70(01) & 13.62(01) & 13.62(06) & 13.65(13) & \nodata & III & - \\
9243 & 43.524996 & 60.073736 & 10.82(03) & 9.84(03) & 9.54(03) & 9.48(01) & 9.60(01) & 9.44(01) & 9.42(01) & 9.35(12) & III & - \\
9244 & 43.525008 & 60.601725 & 14.85(04) & 14.29(05) & 14.00(06) & 14.04(01) & 13.98(02) & 14.04(08) & 13.63(10) & \nodata & III & - \\
9245 & 43.525010 & 60.515747 & 13.91(03) & 13.17(04) & 12.99(03) & 12.89(01) & 12.91(01) & 12.89(03) & 12.79(04) & \nodata & III & - \\
9246 & 43.525087 & 60.157425 & 13.77(03) & 13.33(03) & 13.14(03) & 13.14(01) & 13.20(01) & 13.13(04) & 13.29(08) & \nodata & III & - \\
9247 & 43.525102 & 61.079301 & 13.39(03) & 12.39(03) & 12.03(02) & 11.82(01) & 11.85(01) & 11.75(02) & 11.78(05) & \nodata & III & - \\
9248 & 43.525216 & 60.604985 & 14.65(03) & 14.13(04) & 13.82(05) & 13.69(01) & 13.74(01) & 13.58(06) & 14.10(15) & \nodata & III & - \\
9249 & 43.525291 & 60.529545 & 12.41(02) & 12.06(03) & 11.95(03) & 11.91(01) & 11.91(01) & 11.87(02) & 11.89(04) & \nodata & III & - \\
9250 & 43.525725 & 60.642621 & 14.89(04) & 13.73(05) & 12.85(03) & 11.93(01) & 11.48(01) & 10.99(01) & 10.11(01) & 7.04(04) & II & - \\
9251 & 43.525821 & 61.087493 & 12.79(02) & 12.39(03) & 12.26(03) & 12.21(01) & 12.14(01) & 12.07(03) & 12.15(08) & \nodata & III & - \\
9252 & 43.525940 & 60.070312 & 15.26(05) & 14.51(06) & 14.24(08) & 14.12(03) & 14.15(04) & 14.02(07) & 14.13(14) & \nodata & III & - \\
9253 & 43.525993 & 60.598477 & 14.18(03) & 13.74(04) & 13.66(05) & 13.61(01) & 13.61(01) & 13.51(05) & 13.51(10) & \nodata & III & - \\
9254 & 43.526038 & 60.659238 & 14.30(04) & 13.53(04) & 13.29(03) & 13.13(01) & 13.15(01) & 13.13(04) & 12.99(07) & \nodata & III & - \\
9255 & 43.526302 & 59.692801 & 13.75(03) & 13.36(03) & 13.23(03) & 13.14(01) & 13.11(01) & 12.94(04) & 12.82(07) & \nodata & III & - \\
9256 & 43.526542 & 60.648289 & 13.73(02) & 12.97(03) & 12.69(03) & 12.54(01) & 12.57(01) & 12.58(03) & 12.52(04) & \nodata & III & - \\
9257 & 43.526584 & 61.123659 & 14.33(03) & 13.76(04) & 13.42(04) & 13.22(01) & 13.16(01) & 13.18(07) & 13.18(19) & \nodata & III & - \\
9258 & 43.526601 & 59.733314 & 14.70(03) & 14.34(04) & 14.11(05) & 13.97(01) & 13.91(02) & 13.72(06) & 13.68(12) & \nodata & III & - \\
9259 & 43.527265 & 61.040854 & 15.79(07) & 14.68(06) & 14.27(07) & 13.64(01) & 13.41(01) & 13.30(07) & 12.85(14) & 8.42(08) & TD & - \\
9260 & 43.527322 & 60.206124 & 12.80(03) & 11.96(03) & 11.73(03) & 11.55(01) & 11.54(01) & 11.45(01) & 11.39(02) & \nodata & III & - \\
9261 & 43.527370 & 60.207458 & 11.48(04) & 11.14(05) & 11.01(04) & 10.91(01) & 10.92(01) & 10.86(01) & 10.93(01) & \nodata & III & - \\
9262 & 43.527884 & 61.260181 & 14.89(04) & 14.22(04) & 14.11(07) & 13.89(01) & 13.85(02) & 13.96(09) & 13.41(11) & \nodata & III & - \\
9263 & 43.528126 & 60.492522 & 11.21(02) & 10.46(03) & 10.24(02) & 10.15(01) & 10.23(01) & 10.12(01) & 10.04(01) & \nodata & III & - \\
9264 & 43.528837 & 60.011070 & 14.70(03) & 14.31(05) & 14.12(06) & 13.97(01) & 13.96(01) & 14.11(09) & 13.92(08) & \nodata & III & - \\
9265 & 43.528872 & 60.685294 & 16.05(09) & 15.20(10) & 14.53(09) & 13.66(01) & 13.36(01) & 12.98(03) & 11.95(04) & 8.70(07) & II & - \\
9266 & 43.529047 & 60.654563 & 15.86(07) & 14.81(06) & \nodata & 13.42(01) & 13.08(01) & 12.65(03) & 11.93(03) & \nodata & II & - \\
9267 & 43.529293 & 60.197088 & 14.97(02) & 14.17(04) & 13.90(06) & 13.75(01) & 13.68(01) & 13.60(05) & 13.68(12) & \nodata & III & - \\
9268 & 43.529418 & 60.963523 & 14.93(05) & 14.22(06) & 13.94(06) & 13.73(01) & 13.73(02) & 13.60(07) & 13.57(14) & \nodata & III & - \\
9269 & 43.529531 & 60.376391 & 14.86(04) & 14.41(05) & 14.33(08) & 14.27(01) & 14.23(02) & 14.12(08) & 13.77(15) & \nodata & III & - \\
9270 & 43.529741 & 61.314676 & 9.44(02) & 8.65(03) & 8.47(02) & 8.32(01) & 8.45(01) & 8.31(01) & 8.30(01) & 8.30(07) & III & - \\
9271 & 43.530084 & 59.699927 & 12.86(02) & 12.44(02) & 12.33(02) & 12.32(01) & 12.35(01) & 12.34(02) & 12.48(09) & \nodata & III & - \\
9272 & 43.530151 & 60.518290 & 14.88(04) & 14.55(06) & 14.33(08) & 14.30(01) & 14.28(02) & 14.30(08) & 14.27(17) & \nodata & III & - \\
9273 & 43.530160 & 60.097243 & 15.26(04) & 14.51(05) & 14.18(07) & 14.04(01) & 13.99(01) & 13.91(08) & 13.85(11) & \nodata & III & - \\
9274 & 43.530225 & 60.695181 & 14.46(04) & 13.77(04) & 13.21(04) & 12.67(01) & 12.28(01) & 11.86(02) & 11.12(02) & \nodata & II & - \\
9275 & 43.530537 & 60.447559 & 12.98(03) & 12.83(03) & 12.64(03) & 12.58(01) & 12.55(01) & 12.58(03) & 12.70(05) & \nodata & III & - \\
9276 & 43.530685 & 60.038033 & 11.46(02) & 10.74(03) & 10.53(02) & 10.41(01) & 10.49(01) & 10.44(01) & 10.33(01) & \nodata & III & - \\
9277 & 43.530954 & 60.692803 & 16.10(11) & 14.97(09) & \nodata & 12.57(01) & 12.00(01) & 11.45(01) & 10.59(01) & 7.38(03) & II & - \\
9278 & 43.530968 & 60.565246 & 14.81(05) & 14.09(06) & \nodata & 13.71(01) & 13.76(02) & 13.78(07) & 13.79(12) & \nodata & III & - \\
9279 & 43.531234 & 59.955392 & 14.10(03) & 13.91(05) & 13.77(05) & 13.68(01) & 13.74(02) & 13.73(05) & 13.92(15) & \nodata & III & - \\
9280 & 43.531277 & 60.351656 & 13.99(03) & 13.61(04) & 13.41(03) & 13.34(01) & 13.33(01) & 13.31(04) & 13.26(10) & \nodata & III & - \\
9281 & 43.531279 & 59.934322 & 9.96(02) & 9.63(03) & 9.52(02) & 9.53(01) & 9.52(01) & 9.50(01) & 9.47(01) & 9.48(13) & III & - \\
9282 & 43.531348 & 60.562576 & 14.16(03) & 13.73(04) & 13.65(04) & 13.53(01) & 13.51(01) & 13.48(05) & 13.55(08) & \nodata & III & - \\
9283 & 43.531410 & 60.582414 & 16.52(12) & 15.60(12) & 14.86(11) & 14.20(01) & 13.71(01) & 13.21(04) & 12.31(05) & 8.74(08) & II & - \\
9284 & 43.531450 & 59.522950 & 11.91(02) & 11.77(02) & 11.72(02) & 11.73(01) & 11.69(01) & 11.76(02) & 11.73(03) & \nodata & III & - \\
9285 & 43.531476 & 61.266401 & 14.80(04) & 14.08(04) & 14.02(06) & 13.79(01) & 13.87(02) & 13.74(07) & 13.48(12) & \nodata & III & - \\
9286 & 43.531579 & 60.637058 & 13.66(03) & 13.49(04) & 13.39(05) & 13.35(01) & 13.32(01) & 13.37(04) & 13.45(07) & \nodata & III & - \\
9287 & 43.531600 & 61.305392 & 14.15(03) & 13.58(04) & 13.24(04) & 13.11(01) & 13.04(01) & 12.99(05) & 13.02(11) & \nodata & III & - \\
9288 & 43.532048 & 61.127655 & 14.03(03) & 13.49(04) & 13.26(04) & 13.00(01) & 12.95(01) & 12.92(05) & 12.89(19) & \nodata & III & - \\
9289 & 43.532296 & 59.812277 & 13.67(02) & 12.94(02) & 12.70(02) & 12.64(01) & 12.64(01) & 12.67(03) & 13.14(16) & \nodata & III & - \\
9290 & 43.532301 & 60.141169 & 14.90(04) & 14.44(06) & 14.25(08) & 14.03(01) & 14.07(02) & 13.79(06) & 13.67(12) & \nodata & III & - \\
9291 & 43.532389 & 60.649722 & 14.32(06) & 13.46(05) & 12.99(05) & 12.35(01) & 11.95(01) & 11.60(02) & 10.90(02) & \nodata & II & - \\
9292 & 43.532434 & 60.295817 & 12.87(02) & 12.03(03) & 11.75(02) & 11.53(01) & 11.58(01) & 11.46(01) & 11.46(04) & \nodata & III & - \\
9293 & 43.532642 & 59.552002 & 14.14(02) & 13.52(03) & 13.45(02) & 13.34(01) & 13.37(01) & 13.23(05) & 13.56(11) & \nodata & III & - \\
9294 & 43.532852 & 61.082471 & 12.55(02) & 11.42(03) & 11.01(02) & 10.83(01) & 10.81(01) & 10.71(01) & 10.60(01) & \nodata & III & - \\
9295 & 43.532992 & 60.772074 & 12.65(02) & 11.70(03) & 11.36(02) & 11.21(01) & 11.22(01) & 11.12(01) & 11.08(03) & \nodata & III & - \\
9296 & 43.533214 & 60.332987 & 15.20(04) & 14.42(05) & 14.22(07) & 13.99(01) & 14.01(02) & 14.06(07) & 14.06(14) & \nodata & III & - \\
9297 & 43.533389 & 60.609432 & 11.89(02) & 11.20(03) & 10.97(02) & 10.88(01) & 10.90(01) & 10.86(01) & 10.80(01) & \nodata & III & - \\
9298 & 43.533391 & 60.539629 & 14.12(03) & 13.38(03) & \nodata & 13.04(01) & 13.02(01) & 12.88(04) & 12.85(08) & \nodata & III & - \\
9299 & 43.533458 & 59.717441 & 12.79(02) & 12.43(02) & 12.27(02) & 12.22(01) & 12.15(01) & 12.14(02) & 12.19(04) & \nodata & III & - \\
9300 & 43.533488 & 60.217266 & 13.91(03) & 13.69(04) & 13.65(04) & 13.56(01) & 13.55(01) & 13.56(06) & 13.63(10) & \nodata & III & - \\
9301 & 43.533578 & 60.779949 & 13.50(03) & 13.10(04) & 12.98(03) & 12.87(01) & 12.82(01) & 12.96(04) & 12.94(10) & \nodata & III & - \\
9302 & 43.533662 & 60.747304 & 12.96(03) & 12.05(03) & 11.76(03) & 11.61(01) & 11.59(01) & 11.57(02) & 11.57(07) & \nodata & III & - \\
9303 & 43.533760 & 60.178967 & 12.11(02) & 11.44(03) & 11.29(02) & 11.19(01) & 11.37(01) & 11.18(01) & 11.11(01) & \nodata & III & - \\
9304 & 43.533798 & 59.881885 & 14.31(03) & 13.85(03) & 13.64(05) & 13.60(01) & 13.52(01) & 13.62(06) & 13.71(16) & \nodata & III & - \\
9305 & 43.533891 & 60.394802 & 13.95(03) & 13.73(04) & 13.58(04) & 13.50(01) & 13.44(01) & 13.45(06) & 13.51(11) & \nodata & III & - \\
9306 & 43.534053 & 61.114821 & 11.82(02) & 11.34(03) & 11.21(02) & 11.10(01) & 11.08(01) & 11.03(02) & 11.01(05) & \nodata & III & - \\
9307 & 43.534069 & 60.241978 & 12.35(03) & 11.73(03) & 11.66(03) & 11.60(01) & 11.57(01) & 11.58(01) & 11.50(04) & \nodata & III & - \\
9308 & 43.534505 & 59.793025 & 12.10(02) & 11.81(02) & 11.69(02) & 11.64(01) & 11.64(01) & 11.64(01) & 11.64(06) & \nodata & III & - \\
9309 & 43.534681 & 59.917523 & 12.73(03) & 12.60(03) & 12.51(03) & 12.53(01) & 12.50(01) & 12.53(03) & 12.79(10) & \nodata & III & - \\
9310 & 43.534785 & 60.293272 & 13.56(02) & 13.29(04) & 13.10(03) & 13.04(01) & 12.98(01) & 12.97(05) & 13.01(08) & \nodata & III & - \\
9311 & 43.534818 & 61.172517 & 12.54(03) & 11.70(03) & 11.47(03) & 11.31(01) & 11.27(01) & 11.23(01) & 11.18(03) & \nodata & III & - \\
9312 & 43.534837 & 60.146095 & 14.57(04) & 14.02(04) & 14.05(05) & 13.96(01) & 13.96(02) & 13.94(07) & 13.83(14) & \nodata & III & - \\
9313 & 43.535051 & 60.640458 & 16.10(08) & 14.97(08) & 14.53(10) & 13.48(01) & 13.20(01) & 12.91(03) & 12.27(04) & 9.09(19) & II & - \\
9314 & 43.535386 & 60.710071 & 16.20(09) & 15.18(09) & 14.84(11) & 14.06(01) & 13.81(02) & 13.45(05) & 12.72(03) & 10.00(18) & II & - \\
9315 & 43.535733 & 61.157297 & 13.02(02) & 12.53(03) & 12.40(03) & 12.35(01) & 12.33(01) & 12.28(03) & 12.23(06) & \nodata & III & - \\
9316 & 43.535802 & 59.720113 & 14.30(03) & 13.66(03) & 13.47(04) & 13.43(01) & 13.43(01) & 13.43(06) & 13.36(08) & \nodata & III & - \\
9317 & 43.535934 & 60.636251 & 13.32(03) & 13.13(03) & 13.02(03) & 12.98(01) & 12.97(01) & 12.99(03) & 13.13(07) & \nodata & III & - \\
9318 & 43.535963 & 60.454101 & 13.58(03) & 12.69(03) & 12.43(03) & 12.29(01) & 12.31(01) & 12.26(03) & 12.35(06) & \nodata & III & - \\
9319 & 43.536192 & 60.645045 & 16.86(17) & 15.95(16) & 14.99(12) & 14.12(02) & 13.63(02) & 13.39(05) & 12.94(07) & \nodata & II & - \\
9320 & 43.536225 & 60.853425 & 11.95(02) & 11.12(03) & 10.84(02) & 10.70(01) & 10.75(01) & 10.64(01) & 10.62(01) & \nodata & III & - \\
9321 & 43.536440 & 60.882336 & 11.75(02) & 11.55(03) & 11.49(02) & 11.39(01) & 11.42(01) & 11.45(02) & 11.49(06) & \nodata & III & - \\
9322 & 43.536478 & 59.677380 & 14.25(03) & 13.86(03) & 13.70(03) & 13.59(01) & 13.57(01) & 13.48(05) & 13.67(11) & \nodata & III & - \\
9323 & 43.536766 & 60.776284 & 13.93(03) & 13.12(03) & 12.86(03) & 12.75(01) & 12.77(01) & 12.66(03) & 12.71(09) & \nodata & III & - \\
9324 & 43.536916 & 59.754553 & 12.83(02) & 12.51(03) & 12.35(02) & 12.27(01) & 12.23(01) & 12.19(03) & 12.18(05) & \nodata & III & - \\
9325 & 43.537040 & 59.566239 & 12.57(02) & 12.37(02) & 12.28(02) & 12.30(01) & 12.28(01) & 12.25(02) & 12.47(06) & \nodata & III & - \\
9326 & 43.537048 & 59.609556 & 13.41(02) & 12.80(03) & 12.62(02) & 12.55(01) & 12.56(01) & 12.50(03) & 12.50(06) & \nodata & III & - \\
9327 & 43.537350 & 59.625480 & 14.88(03) & 14.29(04) & 14.18(05) & 14.16(01) & 14.12(02) & 14.27(10) & 14.23(17) & \nodata & III & - \\
9328 & 43.537496 & 60.327787 & 15.73(07) & 14.61(07) & 13.97(06) & 12.64(01) & 12.17(01) & 11.95(02) & 11.19(02) & 8.43(05) & II & - \\
9329 & 43.537625 & 60.654071 & 12.66(03) & 12.34(03) & 12.24(03) & 12.22(02) & 12.15(01) & 12.09(04) & 12.29(06) & \nodata & III & - \\
9330 & 43.537699 & 60.676684 & 13.14(03) & 12.38(03) & 11.92(03) & 11.27(01) & 11.09(01) & 10.90(01) & 10.32(01) & 6.81(03) & II & - \\
9331 & 43.538058 & 60.090534 & 12.18(03) & 11.52(03) & \nodata & 11.32(01) & 11.36(01) & 11.26(01) & 11.28(01) & \nodata & III & - \\
9332 & 43.538082 & 61.262285 & 14.00(03) & 13.41(04) & 13.32(03) & 13.20(01) & 13.22(01) & 13.29(05) & 13.16(09) & \nodata & III & - \\
9333 & 43.538342 & 61.091243 & 14.48(03) & 13.58(04) & 13.30(04) & 13.05(01) & 13.00(01) & 13.05(06) & 12.82(15) & \nodata & III & - \\
9334 & 43.538512 & 60.659508 & 14.67(06) & 13.99(07) & 13.73(06) & 13.62(01) & 13.60(01) & 13.56(08) & 13.70(16) & \nodata & III & - \\
9335 & 43.538952 & 60.555469 & 15.97(10) & 15.07(10) & 14.52(10) & 14.13(01) & 13.87(01) & 13.50(05) & 12.80(06) & 9.59(12) & II & - \\
9336 & 43.538972 & 59.824477 & 14.04(03) & 13.53(02) & 13.34(03) & 13.21(01) & 13.28(01) & 13.06(05) & 12.77(14) & \nodata & III & - \\
9337 & 43.539282 & 60.870646 & 11.35(02) & 10.22(03) & 9.83(02) & 9.59(01) & 9.63(01) & 9.68(01) & 9.51(01) & \nodata & III & - \\
9338 & 43.539415 & 60.289161 & 14.11(02) & 13.78(03) & 13.66(04) & 13.58(01) & 13.55(01) & 13.48(06) & 13.67(12) & \nodata & III & - \\
9339 & 43.539661 & 60.795970 & 10.49(03) & 10.29(03) & 10.13(02) & 10.13(01) & 10.10(01) & 10.10(01) & 10.12(01) & \nodata & III & - \\
9340 & 43.539727 & 59.839352 & 11.97(02) & 11.58(02) & 11.48(02) & 11.48(01) & 11.43(01) & 11.42(03) & 11.27(04) & \nodata & III & - \\
9341 & 43.540184 & 61.129694 & 12.91(03) & 12.58(03) & 12.46(02) & 12.52(01) & 12.38(01) & 12.33(03) & 12.43(10) & \nodata & III & - \\
9342 & 43.540248 & 60.057617 & 13.07(03) & 12.67(03) & 12.58(03) & 12.52(01) & 12.42(01) & 12.41(02) & 12.40(04) & \nodata & III & - \\
9343 & 43.540274 & 60.958651 & 14.18(03) & 13.78(04) & 13.52(05) & 13.40(01) & 13.38(01) & 13.36(06) & 13.58(15) & \nodata & III & - \\
9344 & 43.540285 & 60.801743 & 14.62(04) & 14.19(05) & 14.02(06) & 13.83(01) & 13.86(02) & 13.70(07) & 13.79(20) & \nodata & III & - \\
9345 & 43.540622 & 60.544839 & 12.73(02) & 12.26(03) & 12.18(03) & 12.10(01) & 12.06(01) & 12.04(02) & 12.04(04) & \nodata & III & - \\
9346 & 43.540653 & 60.429189 & 13.84(02) & 13.12(04) & 12.75(03) & 12.70(01) & 12.70(01) & 12.65(03) & 12.65(06) & \nodata & III & - \\
9347 & 43.540938 & 59.454770 & 12.51(02) & 11.64(02) & 11.38(02) & 11.27(01) & 11.26(01) & 11.18(01) & 11.19(03) & \nodata & III & - \\
9348 & 43.541200 & 60.649795 & 11.47(02) & 11.29(02) & 11.21(02) & 11.18(04) & 11.11(04) & 11.07(06) & 10.99(05) & \nodata & III & - \\
9349 & 43.541382 & 61.324568 & 13.25(03) & 12.80(03) & 12.71(03) & 12.58(01) & 12.57(01) & 12.54(03) & 12.62(07) & \nodata & III & - \\
9350 & 43.541650 & 60.654983 & 15.73(17) & 15.11(12) & 14.55(16) & 13.95(02) & 13.60(07) & 13.37(15) & 12.60(06) & \nodata & II & - \\
9351 & 43.541854 & 60.261554 & 14.60(03) & 13.87(04) & 13.46(04) & 13.30(01) & 13.28(01) & 13.29(05) & 13.36(13) & \nodata & III & - \\
9352 & 43.541972 & 60.449630 & 13.95(03) & 13.55(04) & 13.37(04) & 13.39(01) & 13.31(01) & 13.37(05) & 13.28(09) & \nodata & III & - \\
9353 & 43.542251 & 60.699581 & 14.28(03) & 13.93(04) & 13.81(06) & 13.61(01) & 13.69(01) & 13.62(05) & 13.48(08) & \nodata & III & - \\
9354 & 43.542278 & 59.954055 & 13.55(04) & 13.10(04) & 12.86(04) & 12.76(01) & 12.74(01) & 12.71(03) & 12.63(05) & \nodata & III & - \\
9355 & 43.542396 & 60.856456 & 15.10(04) & 14.48(06) & 14.33(08) & 13.98(01) & 13.90(02) & 13.84(08) & 13.83(18) & \nodata & III & - \\
9356 & 43.542530 & 60.647422 & \nodata & \nodata & \nodata & 13.55(05) & 13.21(05) & 12.77(05) & 12.01(05) & \nodata & II & - \\
9357 & 43.542622 & 60.193701 & 13.51(03) & 13.25(04) & 13.17(03) & 13.10(01) & 13.06(01) & 13.07(04) & 13.18(07) & \nodata & III & - \\
9358 & 43.542683 & 60.653702 & \nodata & 13.95(30) & 14.02(21) & 13.54(13) & 13.04(11) & 12.53(12) & 11.50(06) & 7.25(14) & II & - \\
9359 & 43.542734 & 60.640625 & \nodata & \nodata & \nodata & 14.74(02) & 14.34(03) & 14.28(11) & 14.10(19) & \nodata & III & - \\
9360 & 43.543002 & 59.449568 & 12.48(02) & 12.00(02) & 11.91(02) & 11.87(01) & 11.85(01) & 11.84(02) & 11.92(04) & \nodata & III & - \\
9361 & 43.543086 & 60.313507 & 15.17(04) & 14.24(05) & 13.97(06) & 13.76(01) & 13.79(01) & 13.75(06) & 13.73(13) & \nodata & III & - \\
9362 & 43.543534 & 61.307229 & 13.80(03) & 13.17(04) & 12.90(03) & 12.84(01) & 12.66(01) & 12.54(03) & 12.59(07) & \nodata & III & - \\
9363 & 43.543594 & 60.445343 & 14.09(03) & 13.75(05) & 13.65(04) & 13.61(01) & 13.57(01) & 13.56(04) & 13.53(09) & \nodata & III & - \\
9364 & 43.543709 & 61.113001 & 14.18(03) & 13.43(04) & 13.13(04) & 12.90(01) & 12.84(01) & 12.81(06) & 12.62(15) & \nodata & III & - \\
9365 & 43.543870 & 60.267516 & 14.11(02) & 13.69(04) & 13.44(04) & 13.37(01) & 13.29(01) & 13.34(04) & 13.54(11) & \nodata & III & - \\
9366 & 43.543893 & 60.097869 & 14.06(03) & 13.88(04) & 13.62(05) & 13.61(01) & 13.60(01) & 13.54(06) & 13.82(11) & \nodata & III & - \\
9367 & 43.543957 & 60.154986 & 13.82(03) & 13.35(04) & \nodata & 13.17(01) & 13.24(01) & 13.22(04) & 13.36(10) & \nodata & III & - \\
9368 & 43.544079 & 60.471395 & 15.04(04) & 14.09(04) & 13.83(05) & 13.53(01) & 13.50(01) & 13.36(06) & 13.43(20) & \nodata & III & - \\
9369 & 43.544445 & 60.651007 & 7.75(03) & 7.71(03) & 7.73(02) & 7.79(01) & 7.79(01) & 7.87(01) & 7.81(01) & \nodata & III & - \\
9370 & 43.544524 & 60.664520 & 16.02(07) & 15.26(09) & 14.65(09) & 13.76(01) & 13.22(01) & 12.78(03) & 11.84(04) & 10.37(88) & II & - \\
9371 & 43.544578 & 60.181019 & 12.55(02) & 11.97(03) & 11.78(03) & 11.71(01) & 11.76(01) & 11.73(01) & 11.57(02) & \nodata & III & - \\
9372 & 43.544659 & 60.588277 & 15.35(05) & 14.49(07) & 14.12(06) & 14.02(01) & 13.94(01) & 13.92(07) & 14.03(14) & \nodata & III & - \\
9373 & 43.544666 & 60.649233 & \nodata & \nodata & \nodata & 11.92(10) & 11.60(08) & 11.18(07) & 9.88(06) & \nodata & II & - \\
9374 & 43.544810 & 60.191780 & 12.62(02) & 12.52(04) & 12.45(03) & 12.46(01) & 12.45(01) & 12.44(02) & 12.52(05) & \nodata & III & - \\
9375 & 43.545005 & 59.597582 & 13.48(03) & 13.10(03) & 13.02(03) & 13.02(01) & 12.87(01) & 12.84(04) & 12.70(08) & \nodata & III & - \\
9376 & 43.545020 & 61.236373 & 13.04(03) & 12.72(03) & 12.58(03) & 12.55(01) & 12.51(01) & 12.45(02) & 12.49(05) & \nodata & III & - \\
9377 & 43.545110 & 60.056441 & 14.93(04) & 14.49(06) & 14.29(07) & 14.35(01) & 14.37(02) & 14.26(07) & 14.21(16) & \nodata & III & - \\
9378 & 43.545416 & 60.741097 & 14.14(04) & 13.44(04) & 13.18(04) & 13.02(01) & 13.10(01) & 12.97(04) & 13.07(06) & \nodata & III & - \\
9379 & 43.545561 & 60.538347 & 13.97(03) & 13.72(04) & 13.50(04) & 13.44(01) & 13.41(01) & 13.39(05) & 13.04(09) & \nodata & III & - \\
9380 & 43.545618 & 60.659667 & 15.99(08) & 15.13(09) & 14.91(12) & 14.54(02) & 14.19(03) & 13.86(09) & 12.97(13) & \nodata & II & - \\
9381 & 43.546230 & 60.013621 & 13.38(06) & 12.53(05) & 12.29(05) & 12.25(02) & 12.14(02) & 12.17(03) & 12.01(04) & \nodata & III & - \\
9382 & 43.546707 & 60.667693 & 16.06(08) & 15.03(08) & 14.61(09) & 13.87(01) & 13.52(01) & 13.04(05) & 12.25(04) & 9.80(37) & II & - \\
9383 & 43.546831 & 60.431600 & 14.50(03) & 13.96(04) & 13.91(05) & 13.75(01) & 13.73(01) & 13.76(06) & 13.71(11) & \nodata & III & - \\
9384 & 43.546874 & 60.992546 & 13.15(02) & 12.88(03) & 12.78(03) & 12.70(01) & 12.69(01) & 12.63(03) & 12.57(06) & \nodata & III & - \\
9385 & 43.546883 & 60.279382 & 14.24(03) & 13.35(03) & 12.99(03) & 12.82(01) & 12.80(01) & 12.82(03) & 12.71(07) & \nodata & III & - \\
9386 & 43.546954 & 59.517503 & 11.39(02) & 11.14(02) & 11.06(02) & 10.98(01) & 10.99(01) & 10.96(01) & 10.98(02) & \nodata & III & - \\
9387 & 43.547048 & 59.998613 & 15.02(03) & 14.60(06) & 14.37(08) & 14.32(01) & 14.33(02) & 14.50(11) & 14.06(17) & \nodata & III & - \\
9388 & 43.547111 & 59.969722 & 12.75(02) & 12.18(03) & 12.07(02) & 12.07(01) & 12.05(01) & 12.02(02) & 11.96(03) & \nodata & III & - \\
9389 & 43.547264 & 59.672726 & 13.17(02) & 12.24(02) & 11.99(02) & 11.86(01) & 11.86(01) & 11.71(01) & 11.78(02) & \nodata & III & - \\
9390 & 43.548020 & 60.276555 & 14.28(03) & 13.76(04) & 13.61(04) & 13.51(01) & 13.51(01) & 13.55(05) & 13.32(09) & \nodata & III & - \\
9391 & 43.548119 & 60.184753 & 13.68(03) & 13.23(03) & 13.12(03) & 13.13(01) & 13.15(01) & 13.22(04) & 13.00(06) & \nodata & III & - \\
9392 & 43.548318 & 60.193791 & 14.74(04) & 14.19(05) & 14.06(07) & 14.03(01) & 13.97(02) & 14.12(08) & 14.16(10) & \nodata & III & - \\
9393 & 43.548360 & 60.273502 & \nodata & 12.50(03) & \nodata & 12.39(01) & 12.49(01) & 12.37(02) & 12.42(03) & \nodata & III & - \\
9394 & 43.548384 & 60.260372 & 13.43(02) & 12.90(03) & 12.78(03) & 12.71(01) & 12.76(01) & 12.75(03) & 12.77(07) & \nodata & III & - \\
9395 & 43.548501 & 59.733028 & 10.12(02) & 9.55(02) & 9.35(02) & 9.36(01) & 9.38(01) & 9.32(01) & 9.27(01) & 9.41(12) & III & - \\
9396 & 43.548573 & 60.599660 & 12.25(03) & 12.09(04) & 11.99(03) & 11.94(01) & 11.94(01) & 11.96(02) & 11.96(05) & \nodata & III & - \\
9397 & 43.548679 & 60.826534 & 11.76(02) & 11.41(03) & 11.29(02) & 11.25(01) & 11.23(01) & 11.18(02) & 11.17(06) & \nodata & III & - \\
9398 & 43.548782 & 60.789202 & 13.29(03) & 12.57(03) & 12.42(03) & 12.23(01) & 12.34(01) & 12.17(03) & 12.25(08) & \nodata & III & - \\
9399 & 43.548836 & 59.896762 & 14.34(04) & 13.57(04) & 13.41(04) & 13.25(01) & 13.27(01) & 13.19(04) & 13.20(07) & \nodata & III & - \\
9400 & 43.548872 & 60.686481 & 14.35(03) & 13.96(04) & 13.82(06) & 13.83(01) & 13.81(01) & 13.69(06) & 13.79(11) & \nodata & III & - \\
9401 & 43.548961 & 60.222719 & 13.17(03) & 12.74(07) & 12.60(06) & 12.56(01) & 12.56(01) & 12.47(02) & 12.72(07) & \nodata & III & - \\
9402 & 43.549001 & 60.572395 & 14.39(03) & 13.83(04) & 13.60(04) & 13.52(01) & 13.48(01) & 13.40(05) & 13.25(14) & \nodata & III & - \\
9403 & 43.549206 & 60.678897 & 16.24(10) & 15.22(10) & 14.97(12) & 14.42(03) & 14.13(03) & 13.81(09) & 12.99(08) & \nodata & II & - \\
9404 & 43.549221 & 60.648132 & 15.88(14) & 15.14(10) & 14.65(11) & 13.93(05) & 13.57(06) & 13.44(08) & 12.69(11) & \nodata & II & - \\
9405 & 43.549385 & 60.347396 & 13.32(03) & 13.11(04) & 12.98(03) & 12.89(01) & 12.91(01) & 12.90(03) & 12.76(06) & \nodata & III & - \\
9406 & 43.549662 & 60.643005 & 15.43(06) & 14.55(06) & 14.17(06) & 14.05(01) & 13.95(02) & 14.12(09) & 13.85(13) & \nodata & III & - \\
9407 & 43.550147 & 60.597853 & 14.08(04) & 13.82(05) & 13.69(04) & 13.55(01) & 13.56(02) & 13.39(06) & 13.27(19) & \nodata & III & - \\
9408 & 43.550280 & 60.014863 & 10.00(02) & 9.01(03) & 8.71(02) & 8.63(01) & 8.62(01) & 8.66(01) & 8.53(01) & 8.46(05) & III & - \\
9409 & 43.550369 & 60.801236 & 13.63(03) & 12.95(03) & 12.81(03) & 12.73(01) & 12.77(01) & 12.74(03) & 12.54(08) & \nodata & III & - \\
9410 & 43.550493 & 60.511417 & 13.01(02) & 12.35(03) & 12.28(03) & 12.25(01) & 12.27(01) & 12.20(02) & 12.22(06) & \nodata & III & - \\
9411 & 43.551508 & 59.834124 & 12.03(02) & 11.81(02) & 11.73(02) & 11.72(01) & 11.65(01) & 11.75(01) & 11.80(04) & \nodata & III & - \\
9412 & 43.551591 & 60.221777 & \nodata & 12.96(04) & \nodata & 12.73(01) & 12.74(01) & 12.67(03) & 12.86(13) & \nodata & III & - \\
9413 & 43.551677 & 60.653668 & 10.93(03) & 10.83(04) & 10.80(03) & 10.84(01) & 10.88(01) & 10.78(01) & 10.88(02) & \nodata & III & - \\
9414 & 43.551703 & 59.530794 & 14.58(03) & 13.77(03) & 13.52(04) & 13.41(01) & 13.45(01) & 13.41(06) & 13.49(11) & \nodata & III & - \\
9415 & 43.551726 & 59.571401 & 12.91(02) & 12.38(02) & 12.35(02) & 12.33(01) & 12.34(01) & 12.41(03) & 12.35(05) & \nodata & III & - \\
9416 & 43.551742 & 61.002100 & 14.04(03) & 13.56(04) & 13.26(04) & 13.12(01) & 13.06(01) & 13.01(05) & 12.91(10) & \nodata & III & - \\
9417 & 43.551878 & 60.730549 & 14.34(03) & 13.69(04) & 13.57(04) & 13.45(01) & 13.50(01) & 13.41(05) & 13.38(06) & \nodata & III & - \\
9418 & 43.551899 & 60.266121 & 13.85(03) & 13.38(04) & 13.19(04) & 13.12(01) & 13.06(01) & 13.06(04) & 13.08(10) & \nodata & III & - \\
9419 & 43.551908 & 60.661188 & 15.85(09) & 15.01(11) & 14.75(11) & 14.10(02) & 13.78(02) & 13.60(08) & 12.81(09) & \nodata & II & - \\
9420 & 43.552325 & 60.545535 & 14.94(06) & 14.14(05) & 13.56(05) & 13.00(01) & 12.74(01) & 12.52(04) & 12.32(05) & 8.62(06) & TD & - \\
9421 & 43.552397 & 59.899382 & 14.05(03) & 13.39(04) & 13.22(04) & 13.15(01) & 13.15(01) & 13.06(04) & 13.07(08) & \nodata & III & - \\
9422 & 43.552588 & 60.314990 & 14.40(03) & 13.77(04) & 13.51(04) & 13.54(01) & 13.49(01) & 13.41(04) & 13.40(09) & \nodata & III & - \\
9423 & 43.552721 & 60.742035 & 14.22(04) & 13.82(05) & 13.71(05) & 13.57(01) & 13.59(01) & 13.49(05) & 13.25(08) & \nodata & III & - \\
9424 & 43.552769 & 59.868547 & 11.72(02) & 10.83(02) & 10.52(02) & 10.39(01) & 10.47(01) & 10.45(01) & 10.30(01) & \nodata & III & - \\
9425 & 43.553011 & 60.695724 & 10.80(06) & 10.29(03) & 10.11(02) & 9.75(01) & 9.96(01) & 9.62(01) & 9.78(01) & \nodata & III & - \\
9426 & 43.553295 & 60.680962 & 14.70(03) & 14.12(04) & 14.07(06) & 14.06(01) & 14.06(02) & 14.07(09) & 13.82(14) & \nodata & III & - \\
9427 & 43.553609 & 60.151358 & 14.75(05) & 14.29(06) & 14.21(07) & 14.04(01) & 14.05(02) & 13.89(08) & 13.92(16) & \nodata & III & - \\
9428 & 43.554205 & 60.461283 & 13.59(02) & 13.34(03) & 13.14(03) & 13.14(01) & 13.09(01) & 13.07(04) & 13.06(11) & \nodata & III & - \\
9429 & 43.554388 & 60.653390 & 13.60(10) & 12.94(10) & 12.69(08) & 12.38(02) & 12.36(02) & 12.10(06) & 12.23(09) & \nodata & III & - \\
9430 & 43.554428 & 60.093597 & 12.15(02) & 11.19(03) & 10.84(02) & 10.73(01) & 10.81(01) & 10.66(01) & 10.59(01) & \nodata & III & - \\
9431 & 43.554644 & 59.648492 & 13.87(03) & 13.05(02) & 12.89(03) & 12.80(01) & 12.79(01) & 12.82(03) & 12.81(05) & \nodata & III & - \\
9432 & 43.554817 & 60.695604 & 11.23(03) & 10.28(07) & 10.00(06) & 9.75(01) & 9.73(01) & 9.70(01) & 9.54(01) & 9.28(20) & III & - \\
9433 & 43.555089 & 59.988445 & 14.47(04) & 14.13(05) & 13.96(05) & 13.93(01) & 13.89(01) & 13.71(07) & 13.46(08) & \nodata & III & - \\
9434 & 43.555159 & 60.658372 & 14.92(05) & 14.03(05) & 13.81(06) & 13.56(01) & 13.51(02) & 13.50(07) & 13.17(12) & \nodata & III & - \\
9435 & 43.555166 & 59.769962 & 14.59(03) & 14.12(04) & 13.94(04) & 13.87(01) & 13.82(01) & 13.87(09) & 13.91(14) & \nodata & III & - \\
9436 & 43.555289 & 60.593826 & 13.50(03) & 13.08(04) & 13.02(03) & 12.97(01) & 12.95(01) & 12.96(04) & 12.99(06) & \nodata & III & - \\
9437 & 43.555399 & 60.289603 & 11.06(02) & 10.27(03) & 10.01(02) & 9.86(01) & 9.91(01) & 9.89(01) & 9.77(01) & 9.62(11) & III & - \\
9438 & 43.555467 & 59.859742 & 12.80(02) & 12.02(02) & 11.77(02) & 11.65(01) & 11.70(01) & 11.61(02) & 11.55(02) & \nodata & III & - \\
9439 & 43.555532 & 61.171656 & 14.52(04) & 13.94(04) & 13.64(04) & 13.49(01) & 13.46(01) & 13.33(07) & 13.33(09) & \nodata & III & - \\
9440 & 43.555598 & 60.662971 & \nodata & 14.70(10) & 13.98(07) & 13.52(01) & 13.14(01) & 12.78(04) & 11.96(05) & \nodata & II & - \\
9441 & 43.555986 & 60.566434 & 15.26(05) & 14.51(06) & 14.44(09) & 14.09(01) & 14.03(02) & 13.76(07) & 12.96(11) & \nodata & III & - \\
9442 & 43.556201 & 60.031199 & 10.96(02) & 9.95(03) & 9.62(02) & 9.48(01) & 9.57(01) & 9.41(01) & 9.38(01) & 9.17(11) & III & - \\
9443 & 43.556337 & 60.652563 & 13.86(04) & 13.09(05) & 12.88(05) & 12.69(02) & 12.68(02) & 12.61(07) & 12.38(10) & \nodata & III & - \\
9444 & 43.556906 & 59.946230 & 13.85(03) & 12.97(03) & 12.72(03) & 12.53(01) & 12.57(01) & 12.45(03) & 12.32(08) & \nodata & III & - \\
9445 & 43.557252 & 61.218037 & 15.25(05) & 14.59(07) & 14.33(07) & 14.28(01) & 14.27(02) & 14.20(09) & 13.81(15) & \nodata & III & - \\
9446 & 43.557260 & 59.790250 & 13.74(04) & 12.74(03) & 12.38(03) & 12.19(01) & 12.16(01) & 12.17(04) & 12.27(10) & \nodata & III & - \\
9447 & 43.557589 & 60.239650 & 12.21(02) & 11.27(03) & 10.98(02) & 10.83(01) & 10.93(01) & 10.82(01) & 10.80(01) & \nodata & III & - \\
9448 & 43.557621 & 59.509387 & 12.30(02) & 11.28(02) & 10.97(02) & 10.82(01) & 10.86(01) & 10.78(01) & 10.73(02) & \nodata & III & - \\
9449 & 43.557799 & 60.921618 & 12.98(03) & 12.64(03) & 12.52(03) & 12.53(01) & 12.46(01) & 12.44(03) & 12.40(06) & \nodata & III & - \\
9450 & 43.558045 & 59.601547 & 10.64(02) & 10.43(02) & 10.32(02) & 10.32(01) & 10.28(01) & 10.22(01) & 10.21(01) & \nodata & III & - \\
9451 & 43.558097 & 60.705299 & 14.37(03) & 13.54(04) & 13.31(04) & 13.18(01) & 13.17(01) & 13.08(04) & 13.04(05) & \nodata & III & - \\
9452 & 43.558172 & 59.764764 & 14.11(04) & 13.20(04) & 12.95(04) & 12.74(01) & 12.77(01) & 12.81(03) & 12.70(06) & \nodata & III & - \\
9453 & 43.558475 & 60.442051 & 14.95(04) & 14.49(06) & 14.41(09) & 14.24(01) & 14.21(02) & 14.05(08) & 13.92(13) & \nodata & III & - \\
9454 & 43.558530 & 60.651270 & \nodata & \nodata & \nodata & 13.93(05) & 13.65(04) & 13.62(11) & 13.10(19) & \nodata & III & - \\
9455 & 43.558902 & 60.384838 & 13.45(03) & 12.88(04) & 12.62(03) & 12.31(01) & 12.30(01) & 12.11(02) & 12.13(04) & \nodata & III & - \\
9456 & 43.559079 & 60.831421 & 12.08(02) & 11.95(03) & 11.85(03) & 11.84(01) & 11.80(01) & 11.78(02) & 11.69(07) & \nodata & III & - \\
9457 & 43.559127 & 59.952169 & 12.66(02) & 11.96(02) & 11.69(02) & 11.62(01) & 11.61(01) & 11.53(01) & 11.57(02) & \nodata & III & - \\
9458 & 43.559165 & 60.993263 & 11.81(02) & 11.23(03) & 11.11(02) & 11.06(01) & 11.10(01) & 11.03(01) & 11.03(02) & \nodata & III & - \\
9459 & 43.559251 & 59.652579 & 14.67(03) & 14.09(02) & 14.06(04) & 13.94(01) & 13.94(01) & 14.00(07) & 14.09(11) & \nodata & III & - \\
9460 & 43.559394 & 60.574139 & 13.88(04) & 13.38(04) & 13.11(04) & 12.07(01) & 11.50(01) & 10.73(01) & 9.28(01) & 5.76(03) & II & - \\
9461 & 43.559432 & 59.591370 & 11.08(04) & 10.25(04) & 10.01(04) & 9.82(01) & 9.89(01) & 9.74(01) & 9.67(02) & 9.30(19) & III & - \\
9462 & 43.559523 & 60.488716 & 14.52(03) & 13.98(04) & 13.93(05) & 13.90(01) & 13.88(01) & 14.03(07) & 13.60(11) & \nodata & III & - \\
9463 & 43.560008 & 61.278406 & 12.94(03) & 12.00(03) & 11.78(03) & 11.56(01) & 11.66(01) & 11.48(01) & 11.49(03) & \nodata & III & - \\
9464 & 43.560570 & 60.283540 & 14.32(04) & 13.91(06) & 13.77(06) & 13.69(01) & 13.62(01) & 13.61(06) & 13.62(13) & \nodata & III & - \\
9465 & 43.560660 & 59.586158 & 11.95(02) & 11.09(02) & 10.86(02) & 10.78(01) & 10.76(01) & 10.71(01) & 10.66(01) & \nodata & III & - \\
9466 & 43.560789 & 59.623992 & 12.71(02) & 12.48(02) & 12.33(02) & 12.32(01) & 12.28(01) & 12.28(02) & 12.29(04) & \nodata & III & - \\
9467 & 43.560967 & 60.133551 & 12.11(03) & 11.38(03) & 11.11(02) & 11.01(01) & 11.16(01) & 10.95(01) & 11.01(02) & \nodata & III & - \\
9468 & 43.561175 & 59.900251 & 12.14(02) & 11.83(02) & 11.74(02) & 11.71(01) & 11.68(01) & 11.72(01) & 11.71(02) & \nodata & III & - \\
9469 & 43.561420 & 60.600192 & 13.69(02) & 13.11(03) & 12.98(03) & 12.85(01) & 12.92(01) & 12.82(04) & 12.81(06) & \nodata & III & - \\
9470 & 43.561898 & 59.590934 & 12.12(03) & 11.24(02) & 10.98(02) & 10.79(01) & 10.75(01) & 10.68(01) & 10.65(03) & \nodata & III & - \\
9471 & 43.562022 & 60.962554 & 12.20(02) & 11.29(03) & 10.97(02) & 10.85(01) & 10.90(01) & 10.79(01) & 10.76(03) & \nodata & III & - \\
9472 & 43.562242 & 60.212737 & 12.88(02) & 12.70(03) & 12.55(03) & 12.55(01) & 12.52(01) & 12.60(02) & 12.68(05) & \nodata & III & - \\
9473 & 43.562549 & 60.657149 & 15.23(07) & 14.28(08) & 13.96(06) & 13.40(01) & 13.14(02) & 12.71(04) & 12.01(05) & \nodata & II & - \\
9474 & 43.562666 & 60.110904 & 10.70(02) & 10.56(03) & 10.48(02) & 10.54(01) & 10.51(01) & 10.57(01) & 10.55(01) & \nodata & III & - \\
9475 & 43.562738 & 60.679166 & 14.82(06) & 13.93(05) & 13.61(05) & 13.57(01) & 13.48(01) & 13.43(06) & 13.36(09) & \nodata & III & - \\
9476 & 43.562998 & 59.555615 & 10.98(02) & 10.18(02) & 9.97(02) & 9.89(01) & 9.99(01) & 9.87(01) & 9.85(01) & \nodata & III & - \\
9477 & 43.563300 & 59.960609 & 13.52(03) & 12.80(03) & 12.53(02) & 12.40(01) & 12.43(01) & 12.31(02) & 12.48(06) & \nodata & III & - \\
9478 & 43.563441 & 59.606999 & 14.34(02) & 13.60(02) & 13.38(03) & 13.28(01) & 13.21(01) & 13.20(06) & 13.20(12) & \nodata & III & - \\
9479 & 43.563574 & 60.028398 & 14.12(03) & 13.79(04) & 13.59(04) & 13.54(01) & 13.50(01) & 13.45(05) & 13.49(08) & \nodata & III & - \\
9480 & 43.563804 & 59.958359 & 12.88(02) & 12.26(02) & 12.13(02) & 12.11(01) & 12.17(01) & 12.12(02) & 12.15(04) & \nodata & III & - \\
9481 & 43.563898 & 60.220094 & 13.41(04) & 12.63(05) & 12.39(04) & 12.21(01) & 12.15(01) & 12.13(02) & 12.09(05) & \nodata & III & - \\
9482 & 43.563934 & 60.493402 & 13.59(03) & 13.00(03) & 12.76(03) & 12.67(01) & 12.72(01) & 12.65(03) & 12.68(05) & \nodata & III & - \\
9483 & 43.564127 & 60.216081 & 14.55(04) & 14.33(06) & 14.21(06) & 14.04(01) & 13.94(02) & 13.95(07) & 13.76(12) & \nodata & III & - \\
9484 & 43.564215 & 61.207523 & 14.51(04) & 14.10(05) & 13.88(05) & 13.75(01) & 13.66(01) & 13.55(06) & 13.70(13) & \nodata & III & - \\
9485 & 43.564269 & 61.001451 & 13.30(03) & 12.82(04) & 12.67(03) & 12.47(01) & 12.51(01) & 12.36(03) & 12.31(06) & \nodata & III & - \\
9486 & 43.564320 & 61.261420 & 12.18(03) & 11.82(03) & 11.73(03) & 11.69(01) & 11.69(01) & 11.76(02) & 11.72(03) & \nodata & III & - \\
9487 & 43.564516 & 60.120743 & 14.61(03) & 13.88(04) & 13.74(05) & 13.56(01) & 13.56(01) & 13.59(07) & 13.04(15) & \nodata & III & - \\
9488 & 43.565224 & 59.862749 & 13.60(02) & 13.30(03) & 13.15(03) & 13.09(01) & 13.10(01) & 13.11(06) & 13.07(13) & \nodata & III & - \\
9489 & 43.565264 & 61.080326 & 10.37(02) & 10.23(03) & 10.11(02) & 10.14(01) & 10.13(01) & 10.10(01) & 10.12(01) & 10.35(33) & III & - \\
9490 & 43.565318 & 60.347164 & 14.11(02) & 13.63(04) & 13.51(04) & 13.51(01) & 13.48(01) & 13.47(05) & 13.51(08) & \nodata & III & - \\
9491 & 43.565425 & 59.552622 & 14.65(05) & 13.91(05) & 13.70(05) & 13.61(02) & 13.64(03) & 13.65(08) & 13.85(11) & \nodata & III & - \\
9492 & 43.565632 & 60.590284 & 16.17(10) & 15.19(09) & 14.99(13) & 14.53(02) & 14.37(02) & 13.97(08) & 13.39(08) & 9.41(10) & II & - \\
9493 & 43.565650 & 60.483896 & 12.84(02) & 12.14(03) & 11.87(02) & 11.79(01) & 11.77(01) & 11.67(02) & 11.65(03) & \nodata & III & - \\
9494 & 43.566541 & 60.833420 & 12.72(03) & 12.30(03) & 12.19(03) & 12.15(01) & 12.15(01) & 12.15(04) & 12.01(16) & \nodata & III & - \\
9495 & 43.566543 & 60.872593 & 14.68(04) & 13.76(04) & 13.42(04) & 13.20(01) & 13.26(01) & 13.22(06) & 13.27(15) & \nodata & III & - \\
9496 & 43.566785 & 59.746422 & 14.62(03) & 14.16(04) & 13.94(05) & 13.93(01) & 13.85(01) & 13.86(08) & 13.79(11) & \nodata & III & - \\
9497 & 43.566788 & 61.171827 & 13.50(03) & 13.12(04) & 12.95(03) & 12.87(01) & 12.88(01) & 12.93(04) & 12.93(07) & \nodata & III & - \\
9498 & 43.567021 & 59.867476 & 14.01(03) & 13.28(03) & 13.07(03) & 13.07(01) & 13.06(01) & 13.01(04) & 13.13(09) & \nodata & III & - \\
9499 & 43.567338 & 60.454526 & 14.18(04) & 13.92(04) & 13.78(05) & 13.61(01) & 13.60(01) & 13.55(06) & 13.82(19) & \nodata & III & - \\
9500 & 43.567867 & 60.801489 & 14.34(04) & 13.85(04) & 13.72(05) & 13.70(01) & 13.66(01) & 13.61(06) & 13.18(15) & \nodata & III & - \\
9501 & 43.567951 & 60.672030 & 14.06(03) & 13.60(04) & 13.48(04) & 13.34(01) & 13.26(01) & 13.22(04) & 12.87(07) & \nodata & III & - \\
9502 & 43.567969 & 59.441416 & 9.30(02) & 8.28(02) & 7.96(03) & 7.86(01) & 8.02(01) & 7.82(01) & 7.89(01) & \nodata & III & - \\
9503 & 43.568188 & 60.521711 & \nodata & 13.58(04) & \nodata & 13.20(01) & 13.18(01) & 13.09(06) & 12.76(17) & \nodata & III & - \\
9504 & 43.568246 & 60.888132 & 13.24(03) & 12.63(04) & 12.47(03) & 12.38(01) & 12.43(01) & 12.40(03) & 12.50(06) & \nodata & III & - \\
9505 & 43.568652 & 60.599386 & \nodata & 13.77(04) & 13.62(05) & 13.57(01) & 13.50(01) & 13.57(06) & 13.58(13) & \nodata & III & - \\
9506 & 43.569092 & 61.280127 & 14.02(03) & 13.26(04) & 13.06(04) & 12.86(01) & 12.88(01) & 12.84(04) & 12.96(08) & \nodata & III & - \\
9507 & 43.569167 & 59.552650 & 14.68(03) & 14.10(04) & 14.05(05) & 13.93(02) & 13.92(02) & 13.95(09) & 14.31(16) & \nodata & III & - \\
9508 & 43.569171 & 60.323232 & 14.34(03) & 13.90(04) & 13.80(04) & 13.69(01) & 13.71(01) & 13.57(05) & 13.50(12) & \nodata & III & - \\
9509 & 43.569313 & 60.736840 & 14.38(04) & 14.09(05) & 13.90(05) & 13.84(01) & 13.82(02) & 13.82(08) & 13.84(13) & \nodata & III & - \\
9510 & 43.569535 & 59.644563 & 14.01(03) & 13.53(03) & 13.37(03) & 13.29(01) & 13.30(01) & 13.24(04) & 13.19(07) & \nodata & III & - \\
9511 & 43.569580 & 60.019012 & 13.19(03) & 12.79(04) & 12.65(03) & 12.54(01) & 12.59(01) & 12.50(03) & 12.51(04) & \nodata & III & - \\
9512 & 43.569668 & 60.155815 & 14.59(03) & 14.29(06) & 14.14(06) & 13.95(01) & 13.89(02) & 13.80(06) & 14.15(16) & \nodata & III & - \\
9513 & 43.570067 & 59.879413 & 13.54(02) & 13.10(03) & 12.98(03) & 12.93(01) & 12.94(01) & 12.85(04) & 12.94(07) & \nodata & III & - \\
9514 & 43.571269 & 60.696373 & 15.84(08) & 15.02(08) & \nodata & 14.02(01) & 13.80(01) & 13.58(06) & 12.91(08) & 9.27(13) & II & - \\
9515 & 43.571361 & 59.915646 & 12.96(03) & 12.00(02) & 11.74(02) & 11.61(01) & 11.63(01) & 11.62(01) & 11.53(02) & \nodata & III & - \\
9516 & 43.571485 & 60.703852 & 11.78(02) & 11.59(03) & 11.53(02) & 11.52(01) & 11.52(01) & 11.55(01) & 11.49(02) & \nodata & III & - \\
9517 & 43.571759 & 59.797905 & 12.27(02) & 11.80(02) & 11.72(02) & 11.78(01) & 11.75(01) & 11.68(02) & 11.68(10) & \nodata & III & - \\
9518 & 43.572013 & 60.842752 & 12.32(03) & 11.99(04) & 11.89(03) & 12.01(01) & 11.85(01) & 11.96(03) & 11.77(11) & \nodata & III & - \\
9519 & 43.572019 & 60.855561 & 16.51(14) & 15.39(13) & 14.35(11) & 13.74(02) & 13.56(02) & 13.90(12) & 13.14(11) & \nodata & III & - \\
9520 & 43.572745 & 60.645897 & 12.42(02) & 11.58(03) & 11.37(02) & 11.27(01) & 11.31(01) & 11.28(01) & 11.11(01) & \nodata & III & - \\
9521 & 43.572784 & 60.692192 & 16.03(07) & 15.06(08) & 14.64(10) & 13.67(01) & 13.29(01) & 13.03(04) & 12.28(04) & 8.95(10) & II & - \\
9522 & 43.573320 & 60.513411 & 15.12(05) & 14.24(06) & 13.97(06) & 13.54(01) & 13.37(01) & 13.15(04) & 12.81(05) & \nodata & II & - \\
9523 & 43.573463 & 60.236136 & 14.19(03) & 13.71(04) & 13.57(04) & 13.54(01) & 13.54(01) & 13.51(06) & 13.50(11) & \nodata & III & - \\
9524 & 43.573554 & 60.637432 & 15.61(07) & 14.61(07) & 13.88(05) & 12.91(01) & 12.36(01) & 11.90(02) & 10.98(02) & \nodata & II & - \\
9525 & 43.573802 & 59.573795 & 10.15(02) & 9.25(02) & 8.97(02) & 8.97(01) & 8.95(01) & 8.84(01) & 8.80(01) & 8.86(10) & III & - \\
9526 & 43.573953 & 60.221122 & 14.56(03) & 14.31(06) & 14.06(05) & 13.99(01) & 13.91(01) & 13.75(06) & 13.31(12) & \nodata & III & - \\
9527 & 43.574117 & 60.159723 & \nodata & 13.39(05) & \nodata & 13.14(01) & 13.09(01) & 13.08(04) & 13.17(07) & \nodata & III & - \\
9528 & 43.574213 & 60.565650 & 14.57(03) & 13.90(04) & 13.58(04) & 13.44(01) & 13.40(01) & 13.28(04) & 13.35(07) & \nodata & III & - \\
9529 & 43.574751 & 60.657868 & 13.07(03) & 12.45(03) & 12.24(03) & 12.15(01) & 12.16(01) & 12.06(02) & 11.96(03) & \nodata & III & - \\
9530 & 43.574762 & 60.075165 & 13.53(03) & 12.64(03) & 12.42(03) & 12.26(01) & 12.27(01) & 12.27(02) & 12.14(04) & \nodata & III & - \\
9531 & 43.574782 & 60.138097 & 11.60(02) & 11.32(03) & 11.21(02) & 11.17(01) & 11.21(01) & 11.13(01) & 11.16(02) & \nodata & III & - \\
9532 & 43.575109 & 60.726767 & 13.38(02) & 12.50(03) & 12.27(03) & 12.12(01) & 12.15(01) & 12.08(02) & 11.96(03) & \nodata & III & - \\
9533 & 43.575227 & 59.681919 & 9.31(02) & 8.66(02) & 8.46(02) & 8.42(01) & 8.47(01) & 8.35(01) & 8.35(01) & 8.43(04) & III & - \\
9534 & 43.575324 & 60.310068 & 13.41(03) & 12.60(03) & 12.36(03) & 12.23(01) & 12.23(01) & 12.13(02) & 12.23(05) & \nodata & III & - \\
9535 & 43.575526 & 60.848716 & 9.57(02) & 8.61(03) & 8.26(03) & 8.12(01) & 8.16(01) & 8.09(01) & 7.98(01) & 8.05(07) & III & - \\
9536 & 43.575590 & 61.025435 & 14.25(03) & 13.63(04) & 13.32(04) & 13.25(01) & 13.14(01) & 13.10(06) & 12.67(16) & \nodata & III & - \\
9537 & 43.575685 & 60.002923 & 15.52(06) & 14.59(06) & 14.21(07) & 14.14(01) & 14.13(02) & 14.11(07) & 14.02(13) & \nodata & III & - \\
9538 & 43.575972 & 60.842186 & 13.64(04) & 13.20(04) & 12.95(04) & 12.83(01) & 12.75(02) & 12.80(04) & 12.74(16) & \nodata & III & - \\
9539 & 43.576291 & 59.425632 & 13.65(02) & 12.75(02) & 12.47(02) & 12.32(01) & 12.30(01) & 12.14(04) & 12.13(05) & \nodata & III & - \\
9540 & 43.576391 & 60.648692 & 13.55(04) & 12.80(05) & 12.67(04) & 12.46(01) & 12.43(01) & 12.38(03) & 12.29(04) & \nodata & III & - \\
9541 & 43.577131 & 61.019230 & 12.65(02) & 12.14(03) & 12.06(02) & 12.03(01) & 12.05(01) & 12.04(02) & 12.14(10) & \nodata & III & - \\
9542 & 43.577879 & 60.170791 & 13.97(04) & \nodata & \nodata & 13.10(01) & 13.17(01) & 13.10(04) & 13.03(08) & \nodata & III & - \\
9543 & 43.577911 & 59.540553 & 13.90(03) & 12.83(02) & 12.47(02) & 12.20(01) & 12.25(01) & 12.13(02) & 12.13(04) & \nodata & III & - \\
9544 & 43.577955 & 59.679933 & 13.36(04) & 13.14(04) & 13.00(04) & 12.80(01) & 12.79(02) & 12.80(04) & 12.89(10) & \nodata & III & - \\
9545 & 43.578015 & 60.614409 & 10.48(02) & 9.78(03) & 9.58(02) & 9.55(01) & 9.63(01) & 9.55(01) & 9.48(01) & 9.05(15) & III & - \\
9546 & 43.578016 & 60.668928 & 15.52(06) & 14.63(06) & 14.49(08) & 13.84(01) & 13.56(01) & 13.01(04) & 11.95(03) & \nodata & II & - \\
9547 & 43.578069 & 60.514793 & 14.02(03) & 13.61(03) & 13.47(04) & 13.45(01) & 13.44(01) & 13.53(06) & 13.70(11) & \nodata & III & - \\
9548 & 43.578201 & 60.000360 & 14.97(04) & 14.57(06) & 14.43(08) & 14.30(01) & 14.29(02) & 14.40(10) & 14.19(20) & \nodata & III & - \\
9549 & 43.578218 & 60.332204 & 11.75(02) & 11.52(03) & 11.44(02) & 11.42(01) & 11.40(01) & 11.41(01) & 11.41(03) & \nodata & III & - \\
9550 & 43.578461 & 60.691058 & 15.56(05) & 14.54(06) & 13.97(05) & 13.11(01) & 12.88(01) & 12.44(03) & 11.93(04) & 9.55(16) & II & - \\
9551 & 43.578464 & 60.641641 & 12.13(02) & 11.90(03) & 11.78(02) & 11.76(01) & 11.65(01) & 11.71(01) & 11.75(03) & \nodata & III & - \\
9552 & 43.578728 & 60.113268 & 13.22(02) & 12.41(03) & 12.14(03) & 11.97(01) & 11.98(01) & 11.92(02) & 11.80(05) & \nodata & III & - \\
9553 & 43.578754 & 61.305023 & 14.79(04) & 14.26(05) & 13.88(06) & 13.81(01) & 13.83(01) & 13.77(08) & 13.66(15) & \nodata & III & - \\
9554 & 43.578791 & 60.213188 & 14.59(03) & 13.60(04) & 12.96(03) & 12.21(01) & 11.85(01) & 11.57(02) & 10.75(02) & 7.39(04) & II & - \\
9555 & 43.579013 & 60.343883 & 13.67(04) & 13.38(05) & 13.32(06) & 13.26(01) & 13.22(01) & 13.22(05) & 13.14(12) & \nodata & III & - \\
9556 & 43.579297 & 59.544934 & 14.74(03) & 14.14(04) & 13.98(05) & 13.91(01) & 13.92(01) & 14.00(11) & 13.69(09) & \nodata & III & - \\
9557 & 43.579338 & 60.610459 & 9.71(02) & 8.83(03) & 8.59(02) & 8.41(01) & 8.68(01) & 8.45(01) & 8.38(01) & 8.43(05) & III & - \\
9558 & 43.579848 & 60.665357 & 15.74(08) & 14.79(08) & 14.61(09) & 14.26(01) & 14.25(02) & 14.16(08) & 13.88(11) & \nodata & III & - \\
9559 & 43.580278 & 59.892671 & 14.86(04) & 14.41(06) & 14.23(06) & 14.20(01) & 14.07(02) & 14.25(09) & 14.19(18) & \nodata & III & - \\
9560 & 43.580329 & 61.000802 & 12.56(02) & 12.13(03) & 12.01(02) & 11.98(01) & 12.04(01) & 11.97(02) & 12.02(06) & \nodata & III & - \\
9561 & 43.580504 & 60.452256 & 14.32(03) & 14.03(04) & 13.78(04) & 13.69(01) & 13.68(01) & 13.72(07) & 13.57(13) & \nodata & III & - \\
9562 & 43.580740 & 60.204368 & 11.54(02) & 10.88(03) & 10.65(02) & 10.57(01) & 10.59(01) & 10.51(01) & 10.49(01) & \nodata & III & - \\
9563 & 43.581102 & 60.698566 & 15.20(05) & 14.23(04) & 13.95(05) & 13.81(01) & 13.76(01) & 13.79(08) & 13.41(08) & \nodata & III & - \\
9564 & 43.581239 & 60.488265 & 14.21(03) & 13.73(04) & 13.62(05) & 13.65(01) & 13.59(01) & 13.70(05) & 13.62(10) & \nodata & III & - \\
9565 & 43.581267 & 60.651937 & 12.52(03) & 12.36(03) & 12.22(03) & 12.16(01) & 12.18(01) & 12.17(02) & 12.18(05) & \nodata & III & - \\
9566 & 43.581330 & 59.973464 & 13.24(02) & 12.49(02) & 12.24(02) & 12.09(01) & 12.12(01) & 12.00(02) & 11.92(02) & \nodata & III & - \\
9567 & 43.581332 & 60.415622 & 15.05(05) & 14.10(05) & \nodata & 13.26(01) & 13.09(01) & 12.95(04) & 12.38(06) & 8.11(04) & TD & - \\
9568 & 43.581387 & 59.804719 & 14.21(04) & \nodata & \nodata & 13.26(01) & 13.20(01) & 13.20(04) & 13.29(14) & \nodata & III & - \\
9569 & 43.581459 & 59.583578 & 14.27(03) & 13.80(02) & 13.68(04) & 13.66(01) & 13.59(01) & 13.60(06) & 13.87(12) & \nodata & III & - \\
9570 & 43.581534 & 60.260525 & 15.48(05) & 14.58(06) & 14.34(08) & 13.99(01) & 13.95(02) & 13.95(07) & 13.75(16) & \nodata & III & - \\
9571 & 43.581616 & 60.509375 & 12.66(02) & 11.87(03) & 11.68(02) & 11.60(01) & 11.65(01) & 11.58(01) & 11.56(02) & \nodata & III & - \\
9572 & 43.581998 & 60.713511 & 14.30(02) & 13.67(04) & 13.57(04) & 13.28(01) & 13.22(01) & 13.15(04) & 13.31(07) & \nodata & III & - \\
9573 & 43.582137 & 60.143839 & 15.13(05) & 14.45(06) & 14.27(07) & 13.91(01) & 13.93(02) & 13.92(07) & 13.89(12) & \nodata & III & - \\
9574 & 43.582150 & 60.788243 & 14.43(03) & 14.11(04) & 14.02(05) & 13.83(01) & 13.80(01) & 13.70(08) & 13.48(15) & \nodata & III & - \\
9575 & 43.582157 & 60.693719 & 14.42(03) & 13.86(04) & 13.70(04) & 13.47(01) & 13.32(01) & 13.05(04) & 12.52(05) & 9.33(10) & II & - \\
9576 & 43.582254 & 60.359761 & 14.54(03) & 13.78(04) & 13.49(04) & 13.32(01) & 13.34(01) & 13.33(05) & 13.25(09) & \nodata & III & - \\
9577 & 43.582503 & 61.095597 & 12.81(03) & 11.46(03) & 10.92(02) & 10.93(01) & 10.58(01) & 10.44(01) & 10.38(03) & \nodata & III & - \\
9578 & 43.582751 & 60.342642 & \nodata & 13.79(05) & 13.60(05) & 13.47(01) & 13.44(01) & 13.45(06) & 13.40(15) & \nodata & III & - \\
9579 & 43.582758 & 60.795511 & 13.66(03) & 13.37(03) & 13.18(03) & 13.11(01) & 13.06(01) & 13.08(05) & 13.13(14) & \nodata & III & - \\
9580 & 43.582915 & 60.565196 & 14.22(04) & 13.36(04) & 13.12(04) & 12.93(01) & 12.96(01) & 12.90(04) & 12.84(06) & \nodata & III & - \\
9581 & 43.583156 & 60.355491 & 13.98(03) & 13.72(04) & 13.60(04) & 13.49(01) & 13.46(01) & 13.49(05) & 13.27(09) & \nodata & III & - \\
9582 & 43.583370 & 60.947551 & 13.83(03) & 13.46(04) & 13.30(04) & 13.29(01) & 13.28(01) & 13.29(05) & 13.47(13) & \nodata & III & - \\
9583 & 43.583615 & 60.585300 & 13.65(03) & 12.62(03) & 12.37(03) & 12.17(01) & 12.23(01) & 12.15(02) & 12.17(05) & \nodata & III & - \\
9584 & 43.583627 & 60.672525 & 16.12(10) & 15.10(08) & 14.73(10) & 14.25(02) & 14.03(02) & 13.97(06) & 13.65(10) & \nodata & III & - \\
9585 & 43.583910 & 59.534062 & \nodata & \nodata & \nodata & 13.85(01) & 13.64(01) & 13.61(07) & 13.46(11) & \nodata & III & - \\
9586 & 43.584630 & 60.557386 & \nodata & \nodata & \nodata & 14.52(01) & 14.12(02) & 13.99(08) & 13.62(09) & 10.61(27) & III & - \\
9587 & 43.585008 & 60.175946 & 14.45(04) & 13.82(05) & \nodata & 13.56(01) & 13.59(01) & 13.64(07) & 13.67(10) & \nodata & III & - \\
9588 & 43.585460 & 60.643021 & 14.10(03) & 13.79(04) & 13.66(04) & 13.61(01) & 13.53(01) & 13.49(05) & 13.49(10) & \nodata & III & - \\
9589 & 43.585922 & 59.948743 & 13.52(02) & 13.18(03) & 13.04(03) & 12.97(01) & 12.94(01) & 12.90(04) & 12.90(07) & \nodata & III & - \\
9590 & 43.585987 & 60.491455 & 12.62(02) & 12.22(03) & 12.19(03) & 12.09(01) & 12.14(01) & 12.06(02) & 12.09(04) & \nodata & III & - \\
9591 & 43.586339 & 59.964299 & 13.02(02) & 12.71(02) & 12.62(02) & 12.56(01) & 12.56(01) & 12.48(02) & 12.60(04) & \nodata & III & - \\
9592 & 43.586360 & 60.483090 & 14.06(02) & 13.71(04) & 13.51(03) & 13.56(01) & 13.46(01) & 13.46(05) & 13.53(07) & \nodata & III & - \\
9593 & 43.586494 & 60.031731 & 13.48(03) & 12.97(03) & 12.82(03) & 12.75(01) & 12.75(01) & 12.74(03) & 12.68(04) & \nodata & III & - \\
9594 & 43.586596 & 59.750588 & 13.48(02) & 13.01(02) & 12.85(02) & 12.81(01) & 12.80(01) & 12.78(03) & 12.82(09) & \nodata & III & - \\
9595 & 43.586654 & 59.633037 & 14.64(04) & 13.86(04) & 13.64(04) & 13.47(01) & 13.41(01) & 13.43(04) & 13.44(10) & \nodata & III & - \\
9596 & 43.586811 & 59.756412 & 11.54(02) & 11.37(02) & 11.28(02) & 11.27(01) & 11.22(01) & 11.25(01) & 11.22(04) & \nodata & III & - \\
9597 & 43.586856 & 60.847255 & 12.61(02) & 12.16(03) & 12.12(03) & 12.01(01) & 12.01(01) & 11.97(02) & 12.00(06) & \nodata & III & - \\
9598 & 43.587110 & 60.082109 & 12.38(02) & 11.43(03) & 11.15(02) & 11.01(01) & 11.12(01) & 10.99(01) & 11.01(03) & \nodata & III & - \\
9599 & 43.587169 & 60.473539 & 16.45(12) & 15.56(13) & 15.38(18) & 14.49(01) & 14.17(02) & 13.84(08) & 13.37(08) & \nodata & II & - \\
9600 & 43.587518 & 60.638740 & 15.04(05) & 14.13(05) & 13.86(05) & 13.32(01) & 13.05(01) & 12.74(03) & 11.76(04) & 6.84(27) & II & - \\
9601 & 43.587574 & 59.464562 & 13.74(02) & 12.86(02) & 12.56(02) & 12.44(01) & 12.46(01) & 12.48(06) & 12.45(06) & \nodata & III & - \\
9602 & 43.587696 & 59.864303 & 14.19(03) & 13.41(03) & 13.15(03) & 13.00(01) & 13.02(01) & 12.88(04) & 12.62(06) & \nodata & III & - \\
9603 & 43.587806 & 60.516071 & 14.48(03) & 14.03(04) & 13.83(04) & 13.79(01) & 13.76(01) & 13.78(06) & 13.74(08) & \nodata & III & - \\
9604 & 43.587949 & 60.342978 & 15.57(05) & 14.47(06) & 14.23(07) & 13.99(01) & 13.93(02) & 13.73(06) & 13.73(15) & \nodata & III & - \\
9605 & 43.588269 & 60.663346 & 14.77(05) & 13.75(05) & 13.17(04) & 12.28(01) & 11.76(01) & 11.43(01) & 10.73(01) & \nodata & II & - \\
9606 & 43.588310 & 60.427627 & 14.80(05) & 14.43(07) & 14.29(07) & 14.09(01) & 14.06(01) & 14.04(08) & 14.21(16) & \nodata & III & - \\
9607 & 43.588546 & 60.705017 & 14.61(03) & 14.12(04) & 14.06(05) & 13.99(01) & 14.05(01) & 13.85(06) & 13.65(10) & \nodata & III & - \\
9608 & 43.588724 & 59.559683 & 13.80(03) & 12.96(02) & 12.70(03) & 12.53(01) & 12.50(01) & 12.45(03) & 12.44(03) & \nodata & III & - \\
9609 & 43.588849 & 61.246994 & 15.26(06) & 14.43(06) & 14.12(07) & 13.94(01) & 13.94(02) & 13.94(10) & 13.53(10) & \nodata & III & - \\
9610 & 43.589499 & 60.493216 & 13.67(03) & 13.26(04) & 13.20(04) & 13.04(01) & 13.07(01) & 13.02(04) & 13.10(08) & \nodata & III & - \\
9611 & 43.589724 & 60.628316 & 14.56(04) & 14.10(05) & 13.94(06) & 13.89(01) & 13.81(01) & 13.87(07) & 13.50(11) & \nodata & III & - \\
9612 & 43.589980 & 60.986457 & 12.46(02) & 11.38(03) & 11.00(02) & 10.76(01) & 10.90(01) & 10.76(01) & 10.68(02) & \nodata & III & - \\
9613 & 43.590071 & 61.076769 & 13.42(02) & 12.24(03) & 11.87(02) & 11.60(01) & 11.54(01) & 11.52(02) & 11.61(06) & \nodata & III & - \\
9614 & 43.590454 & 60.423973 & 16.15(09) & 15.15(11) & 14.88(11) & 14.40(02) & 14.27(02) & 14.14(10) & 13.32(06) & 8.73(05) & II & - \\
9615 & 43.590644 & 60.476377 & 13.03(03) & 12.72(04) & 12.59(03) & 12.49(01) & 12.50(01) & 12.45(02) & 12.56(06) & \nodata & III & - \\
9616 & 43.590791 & 60.302488 & 14.38(03) & 13.77(04) & 13.54(04) & 13.54(01) & 13.60(01) & 13.46(05) & 13.41(09) & \nodata & III & - \\
9617 & 43.591163 & 60.993691 & 14.87(04) & 14.00(05) & 13.68(05) & 13.46(01) & 13.45(01) & 13.48(07) & 13.28(17) & \nodata & III & - \\
9618 & 43.591189 & 60.900483 & 14.07(03) & 13.70(03) & 13.58(04) & 13.56(01) & 13.52(01) & 13.54(06) & 13.68(13) & \nodata & III & - \\
9619 & 43.591298 & 60.229198 & 14.13(03) & 13.68(04) & 13.57(04) & 13.44(01) & 13.43(01) & 13.43(05) & 13.71(12) & \nodata & III & - \\
9620 & 43.591659 & 60.670470 & 12.36(02) & 11.58(03) & 11.34(02) & 11.26(01) & 11.29(01) & 11.24(01) & 11.16(02) & \nodata & III & - \\
9621 & 43.591768 & 60.790032 & 14.31(04) & 13.60(04) & 13.36(04) & 13.25(01) & 13.25(01) & 13.21(05) & 13.23(07) & \nodata & III & - \\
9622 & 43.591834 & 60.663338 & 15.13(04) & 14.51(06) & 14.39(08) & 14.08(02) & 14.00(02) & 13.94(07) & 12.90(07) & \nodata & III & - \\
9623 & 43.591940 & 60.582165 & 14.97(04) & 14.20(05) & 14.10(06) & 13.90(01) & 13.81(02) & 13.70(08) & 13.17(16) & \nodata & III & - \\
9624 & 43.592164 & 60.999380 & 13.65(03) & 13.23(03) & 13.11(04) & 13.04(01) & 13.04(01) & 12.88(05) & 12.70(11) & \nodata & III & - \\
9625 & 43.592509 & 60.660269 & 14.48(04) & 14.18(06) & 14.12(06) & 14.08(02) & 13.99(02) & 14.16(11) & 13.98(17) & \nodata & III & - \\
9626 & 43.592587 & 60.299319 & 12.76(02) & 12.49(03) & 12.44(03) & 12.32(01) & 12.40(01) & 12.43(03) & 12.50(05) & \nodata & III & - \\
9627 & 43.592737 & 59.668319 & 13.89(03) & 13.00(03) & 12.69(02) & 12.51(01) & 12.56(01) & 12.40(02) & 12.41(05) & \nodata & III & - \\
9628 & 43.592905 & 59.843108 & 11.50(02) & 11.17(02) & 11.07(02) & 11.06(01) & 11.05(01) & 11.02(01) & 10.98(02) & \nodata & III & - \\
9629 & 43.593045 & 60.275973 & 13.06(02) & 12.55(03) & 12.40(03) & 12.41(01) & 12.42(01) & 12.39(02) & 12.31(04) & \nodata & III & - \\
9630 & 43.593087 & 61.278130 & 12.91(02) & 12.57(03) & 12.46(03) & 12.41(01) & 12.61(01) & 12.41(03) & 12.44(04) & \nodata & III & - \\
9631 & 43.593534 & 60.287130 & 11.52(02) & 11.18(03) & 11.09(02) & 11.07(01) & 11.03(01) & 11.02(01) & 10.94(02) & \nodata & III & - \\
9632 & 43.593612 & 60.658390 & 16.35(11) & 15.53(13) & 15.54(21) & 14.75(02) & 14.60(03) & 14.45(12) & 14.11(15) & \nodata & III & - \\
9633 & 43.593625 & 60.268480 & 14.85(04) & 14.04(04) & 13.78(05) & 13.51(01) & 13.53(01) & 13.39(06) & 12.91(12) & \nodata & III & - \\
9634 & 43.593961 & 59.906266 & 13.46(04) & 13.26(04) & 13.17(04) & 13.14(01) & 13.12(01) & 13.12(05) & 13.55(11) & \nodata & III & - \\
9635 & 43.594036 & 60.774035 & 14.60(04) & 13.87(05) & 13.64(05) & 13.56(01) & 13.61(02) & 13.55(06) & 13.39(08) & \nodata & III & - \\
9636 & 43.594069 & 60.486043 & 14.48(03) & 14.06(04) & 13.97(05) & 13.83(01) & 13.79(01) & 13.75(06) & 13.66(11) & \nodata & III & - \\
9637 & 43.594180 & 60.106496 & 13.35(03) & 12.77(03) & 12.60(03) & 12.56(01) & 12.60(01) & 12.55(03) & 12.74(07) & \nodata & III & - \\
9638 & 43.594182 & 60.544499 & 14.90(04) & 14.04(04) & 13.69(04) & 13.58(01) & 13.56(01) & 13.45(05) & 13.65(08) & \nodata & III & - \\
9639 & 43.594412 & 60.852134 & 13.99(03) & 13.64(04) & 13.43(04) & 13.35(01) & 13.29(01) & 13.38(05) & 13.51(18) & \nodata & III & - \\
9640 & 43.594612 & 60.215790 & 12.93(03) & 12.50(03) & 12.42(03) & 12.36(01) & 12.33(01) & 12.29(02) & 12.37(04) & \nodata & III & - \\
9641 & 43.595316 & 61.110682 & 14.60(03) & 13.44(04) & 12.95(03) & 12.66(01) & 12.64(01) & 12.56(04) & 12.28(09) & \nodata & III & - \\
9642 & 43.595481 & 59.753440 & 14.95(04) & 14.57(04) & 14.43(06) & 14.40(02) & 14.36(02) & 14.26(11) & 13.46(13) & \nodata & III & - \\
9643 & 43.595658 & 59.535797 & 14.47(03) & 13.92(04) & 13.74(04) & 13.58(01) & 13.52(01) & 13.54(06) & 13.58(10) & \nodata & III & - \\
9644 & 43.596185 & 60.739014 & 12.27(02) & 12.10(03) & 11.98(03) & 11.96(01) & 11.99(01) & 11.93(02) & 11.99(03) & \nodata & III & - \\
9645 & 43.596301 & 60.980377 & 12.64(02) & 12.00(03) & 11.88(02) & 11.84(01) & 11.88(01) & 11.83(02) & 11.82(03) & \nodata & III & - \\
9646 & 43.596310 & 59.960842 & 14.07(03) & 13.80(03) & 13.66(04) & 13.57(01) & 13.49(01) & 13.50(04) & 13.46(08) & \nodata & III & - \\
9647 & 43.596521 & 61.151806 & 13.47(03) & 12.91(03) & 12.75(03) & 12.67(01) & 12.68(01) & 12.59(04) & 12.67(09) & \nodata & III & - \\
9648 & 43.596559 & 59.460394 & 12.97(03) & 12.66(02) & 12.53(02) & 12.43(01) & 12.50(01) & 12.42(04) & 12.52(06) & \nodata & III & - \\
9649 & 43.596856 & 60.332068 & 14.10(03) & 13.83(04) & 13.64(04) & 13.59(01) & 13.53(01) & 13.48(06) & 13.52(17) & \nodata & III & - \\
9650 & 43.596875 & 60.806212 & 15.02(04) & 14.20(06) & 13.95(06) & 13.69(01) & 13.65(02) & 13.72(07) & 13.70(13) & \nodata & III & - \\
9651 & 43.597172 & 59.732348 & 14.72(03) & 14.12(03) & 13.96(04) & 13.86(01) & 13.85(01) & 13.86(07) & 13.79(15) & \nodata & III & - \\
9652 & 43.597255 & 59.602009 & 13.83(03) & 13.41(03) & 13.26(04) & 13.10(02) & 13.07(02) & 12.95(05) & 12.79(10) & \nodata & III & - \\
9653 & 43.597272 & 60.493866 & 13.75(03) & 13.34(03) & 13.31(04) & 13.26(01) & 13.23(01) & 13.26(05) & 13.35(08) & \nodata & III & - \\
9654 & 43.597281 & 61.330644 & 11.28(02) & 10.53(03) & 10.30(02) & 10.03(01) & 10.08(01) & 10.02(01) & 10.06(01) & \nodata & III & - \\
9655 & 43.597304 & 60.776977 & 13.58(04) & 12.66(03) & 12.47(03) & 12.24(01) & 12.23(01) & 12.13(02) & 11.75(04) & \nodata & III & - \\
9656 & 43.597515 & 60.599863 & 12.93(03) & 12.33(03) & 12.17(03) & 12.09(01) & 12.03(01) & 11.96(02) & 11.94(07) & \nodata & III & - \\
9657 & 43.597606 & 59.598982 & 13.79(02) & 12.86(02) & 12.64(02) & 12.47(01) & 12.48(01) & 12.46(03) & 12.47(05) & \nodata & III & - \\
9658 & 43.597854 & 60.535430 & 14.51(03) & 14.16(05) & 14.01(06) & 13.98(01) & 13.96(02) & 13.95(08) & 13.86(12) & \nodata & III & - \\
9659 & 43.597877 & 61.089685 & 12.39(02) & 11.36(03) & 10.93(02) & 10.63(01) & 10.64(01) & 10.53(01) & 10.58(05) & \nodata & III & - \\
9660 & 43.598227 & 60.914939 & 13.52(03) & 12.53(03) & 12.14(02) & 11.98(01) & 12.01(01) & 11.95(02) & 11.93(05) & \nodata & III & - \\
9661 & 43.598339 & 60.134249 & 11.90(02) & 11.78(03) & 11.65(02) & 11.69(01) & 11.67(01) & 11.62(01) & 11.69(04) & \nodata & III & - \\
9662 & 43.598400 & 61.116110 & 14.30(04) & 13.22(05) & 12.85(04) & 12.52(01) & 12.55(01) & 12.40(04) & 12.60(14) & \nodata & III & - \\
9663 & 43.598727 & 60.794408 & 13.12(03) & 12.38(03) & 12.11(03) & 12.00(01) & 11.96(01) & 11.91(02) & 11.92(03) & \nodata & III & - \\
9664 & 43.598853 & 61.204199 & 14.28(03) & 13.72(04) & 13.53(04) & 13.35(01) & 13.21(01) & 13.28(05) & 13.27(11) & \nodata & III & - \\
9665 & 43.598936 & 60.096322 & 13.91(03) & 13.25(03) & 12.97(03) & 12.81(01) & 12.78(01) & 12.73(03) & 12.79(06) & \nodata & III & - \\
9666 & 43.598999 & 60.379677 & 13.67(03) & 13.01(03) & 12.86(03) & 12.77(01) & 12.82(01) & 12.79(03) & 12.76(06) & \nodata & III & - \\
9667 & 43.599008 & 60.665210 & 16.09(08) & 15.28(10) & 14.95(12) & 14.47(01) & 14.22(02) & 13.88(06) & 13.48(08) & \nodata & II & - \\
9668 & 43.599346 & 60.145962 & 13.93(04) & 13.10(03) & 12.78(03) & 12.61(01) & 12.72(01) & 12.64(03) & 12.79(08) & \nodata & III & - \\
9669 & 43.599478 & 59.853507 & 12.10(02) & 11.31(02) & 10.99(02) & 10.89(01) & 10.91(01) & 10.86(01) & 10.81(02) & \nodata & III & - \\
9670 & 43.599479 & 60.224147 & 14.30(04) & 13.38(04) & 13.03(04) & 12.86(01) & 12.89(01) & 12.76(04) & 12.73(05) & \nodata & III & - \\
9671 & 43.599610 & 61.281430 & 14.31(04) & 13.87(04) & 13.66(05) & 13.60(01) & 13.53(02) & 13.56(07) & 13.53(14) & \nodata & III & - \\
9672 & 43.600028 & 60.214680 & 12.84(03) & 12.31(03) & 12.24(03) & 12.15(01) & 12.15(01) & 12.06(02) & 12.04(03) & \nodata & III & - \\
9673 & 43.600084 & 59.648564 & 14.51(03) & 14.03(03) & 13.91(04) & 13.80(01) & 13.78(01) & 13.70(07) & 13.85(11) & \nodata & III & - \\
9674 & 43.600092 & 60.020278 & 12.11(02) & 11.32(03) & 11.14(02) & 11.02(01) & 11.20(01) & 11.01(01) & 10.98(02) & \nodata & III & - \\
9675 & 43.600230 & 60.677087 & 15.35(06) & 14.72(07) & 14.38(08) & 14.20(01) & 14.07(02) & 14.02(07) & 13.54(09) & \nodata & III & - \\
9676 & 43.600279 & 60.358323 & 14.76(04) & 14.32(05) & 14.20(07) & 14.16(01) & 14.15(02) & 14.64(16) & 13.84(18) & \nodata & III & - \\
9677 & 43.600486 & 60.382313 & 13.97(04) & 13.67(04) & \nodata & 13.39(01) & 13.36(01) & 13.43(05) & 13.18(11) & \nodata & III & - \\
9678 & 43.600493 & 60.654010 & 11.89(02) & 11.22(03) & 11.10(02) & 11.10(01) & 11.13(01) & 11.17(01) & 11.12(02) & \nodata & III & - \\
9679 & 43.600539 & 60.289714 & 12.62(03) & 12.32(03) & 12.15(03) & 12.14(01) & 12.15(01) & 12.12(02) & 12.13(05) & \nodata & III & - \\
9680 & 43.600827 & 60.825099 & 14.65(03) & 13.94(04) & 13.89(05) & 13.77(01) & 13.80(01) & 13.89(08) & 13.40(14) & \nodata & III & - \\
9681 & 43.600856 & 59.889487 & 12.69(03) & 11.95(02) & 11.73(02) & 11.63(01) & 11.64(01) & 11.64(01) & 11.56(03) & \nodata & III & - \\
9682 & 43.601025 & 60.698543 & 14.18(03) & 13.74(03) & 13.58(04) & 13.50(01) & 13.46(01) & 13.52(05) & 13.33(11) & \nodata & III & - \\
9683 & 43.601323 & 59.566924 & 14.45(03) & 13.57(03) & 13.33(03) & 13.11(01) & 13.10(01) & 13.09(04) & 13.14(08) & \nodata & III & - \\
9684 & 43.601463 & 60.587135 & 14.79(04) & 13.82(04) & 13.43(04) & 13.03(01) & 12.86(01) & 12.77(03) & 12.18(06) & 9.29(09) & TD & - \\
9685 & 43.601925 & 59.858418 & 13.14(02) & 12.43(02) & 12.20(02) & 12.16(01) & 12.17(01) & 12.08(02) & 12.16(04) & \nodata & III & - \\
9686 & 43.602351 & 60.094167 & 14.37(03) & 14.04(04) & 13.90(06) & 13.78(01) & 13.77(01) & 13.91(07) & 13.65(12) & \nodata & III & - \\
9687 & 43.602360 & 61.332491 & 12.16(02) & 10.96(03) & 10.56(02) & 10.35(01) & 10.40(01) & 10.21(01) & 10.26(01) & \nodata & III & - \\
9688 & 43.602404 & 60.619015 & 14.59(03) & 13.94(04) & 13.79(05) & 13.78(01) & 13.81(01) & 13.79(06) & 13.66(13) & \nodata & III & - \\
9689 & 43.602659 & 60.690698 & 14.79(03) & 13.85(04) & 13.48(04) & 13.04(01) & 12.81(01) & 12.46(02) & 11.58(02) & 8.82(08) & II & - \\
9690 & 43.602753 & 60.568074 & 13.80(03) & 13.17(04) & 13.00(04) & 12.88(01) & 12.89(01) & 12.86(03) & 12.75(09) & \nodata & III & - \\
9691 & 43.602936 & 60.176004 & 14.50(03) & 13.98(04) & 13.82(04) & 13.68(01) & 13.76(01) & 13.66(06) & 13.72(14) & \nodata & III & - \\
9692 & 43.602952 & 59.568749 & 13.18(03) & 12.73(03) & 12.60(03) & 12.44(01) & 12.50(01) & 12.47(03) & 12.52(05) & \nodata & III & - \\
9693 & 43.603070 & 59.590784 & 14.81(04) & 14.11(03) & 13.99(05) & 13.92(01) & 13.84(01) & 13.89(07) & 13.57(11) & \nodata & III & - \\
9694 & 43.603350 & 60.122572 & 8.58(03) & 8.33(02) & 8.28(03) & 8.34(01) & 8.31(01) & 8.25(01) & 8.27(01) & 8.01(10) & III & - \\
9695 & 43.603526 & 61.227858 & 13.03(03) & 12.15(03) & 11.82(02) & 11.68(01) & 11.70(01) & 11.61(02) & 11.73(05) & \nodata & III & - \\
9696 & 43.603928 & 60.865098 & 14.34(03) & 13.81(05) & 13.59(04) & 13.42(01) & 13.40(01) & 13.44(07) & 13.01(11) & \nodata & III & - \\
9697 & 43.604090 & 60.704513 & \nodata & \nodata & \nodata & 14.60(02) & 14.17(02) & 13.75(07) & 13.27(08) & 10.07(18) & II & - \\
9698 & 43.604133 & 60.301715 & 13.11(03) & 12.67(03) & 12.48(03) & 12.37(01) & 12.38(01) & 12.25(02) & 12.29(06) & \nodata & III & - \\
9699 & 43.604177 & 60.231726 & 13.92(03) & 13.47(04) & 13.33(04) & 13.26(01) & 13.29(01) & 13.32(05) & 13.19(09) & \nodata & III & - \\
9700 & 43.604193 & 59.762905 & 13.86(02) & 13.51(03) & 13.36(03) & 13.23(01) & 13.18(01) & 13.28(04) & 13.26(07) & \nodata & III & - \\
9701 & 43.604275 & 59.914047 & 12.01(02) & 11.28(02) & 11.07(02) & 10.94(01) & 11.01(01) & 10.93(01) & 10.86(01) & \nodata & III & - \\
9702 & 43.604371 & 59.851294 & 14.96(04) & 14.10(04) & 13.76(04) & 13.58(01) & 13.50(01) & 13.40(05) & 13.35(11) & \nodata & III & - \\
9703 & 43.604768 & 59.990991 & 14.73(04) & \nodata & \nodata & 13.88(01) & 13.84(02) & 13.78(08) & 13.72(14) & \nodata & III & - \\
9704 & 43.605138 & 60.309024 & 13.88(03) & 13.05(03) & 12.78(03) & 12.61(01) & 12.60(01) & 12.55(03) & 12.60(05) & \nodata & III & - \\
9705 & 43.605143 & 60.729438 & 14.24(04) & 13.66(04) & 13.51(04) & 13.48(01) & 13.46(01) & 13.40(05) & 13.34(08) & \nodata & III & - \\
9706 & 43.605332 & 60.137791 & 14.51(03) & 13.77(03) & 13.68(04) & 13.59(01) & 13.61(01) & 13.57(05) & 13.78(19) & \nodata & III & - \\
9707 & 43.605446 & 60.225544 & 14.04(04) & 13.50(06) & 13.40(06) & 13.33(01) & 13.31(01) & 13.29(04) & 13.49(13) & \nodata & III & - \\
9708 & 43.605486 & 61.037842 & 13.41(03) & 12.11(03) & 11.68(02) & 11.37(01) & 11.35(01) & 11.22(01) & 11.22(03) & \nodata & III & - \\
9709 & 43.606026 & 60.466095 & 13.89(03) & 13.54(04) & 13.33(04) & 13.39(01) & 13.33(01) & 13.27(04) & 13.30(11) & \nodata & III & - \\
9710 & 43.606051 & 60.954758 & 15.26(05) & \nodata & \nodata & 13.45(01) & 13.41(01) & 13.31(07) & 13.13(10) & \nodata & III & - \\
9711 & 43.606212 & 61.293757 & 9.23(02) & 8.60(04) & 8.41(02) & 8.39(01) & 8.45(01) & 8.36(01) & 8.31(01) & 8.36(05) & III & - \\
9712 & 43.606435 & 59.459096 & 13.63(03) & 12.97(02) & 12.81(02) & 12.68(02) & 12.61(03) & 12.69(04) & 12.72(12) & \nodata & III & - \\
9713 & 43.606556 & 60.708375 & 14.65(04) & 14.14(04) & 13.91(07) & 13.83(01) & 13.79(01) & 13.74(07) & 13.47(12) & \nodata & III & - \\
9714 & 43.606661 & 60.688535 & 15.02(04) & 13.93(04) & 13.39(04) & 12.33(01) & 11.84(01) & 11.42(01) & 10.65(01) & 7.35(04) & II & - \\
9715 & 43.606752 & 60.506486 & 13.94(03) & 13.43(04) & 13.35(04) & 13.30(01) & 13.29(01) & 13.30(05) & 13.27(08) & \nodata & III & - \\
9716 & 43.606759 & 60.936273 & 14.15(03) & 13.21(03) & 13.04(03) & 12.83(01) & 12.81(01) & 12.67(03) & 12.79(11) & \nodata & III & - \\
9717 & 43.606840 & 60.811329 & 13.47(03) & 13.15(03) & 13.03(03) & 13.01(01) & 12.99(01) & 13.00(04) & 13.02(09) & \nodata & III & - \\
9718 & 43.607529 & 60.372096 & 14.14(03) & 13.81(04) & 13.63(04) & 13.48(01) & 13.38(01) & 13.40(05) & 13.14(08) & \nodata & III & - \\
9719 & 43.607776 & 59.627633 & 14.26(03) & 13.91(03) & 13.80(04) & 13.70(01) & 13.67(01) & 13.80(08) & 13.36(08) & \nodata & III & - \\
9720 & 43.607842 & 60.575109 & \nodata & \nodata & \nodata & 14.59(02) & 14.37(02) & 14.32(10) & 13.35(10) & \nodata & III & - \\
9721 & 43.607875 & 60.577928 & 15.31(06) & 14.58(08) & \nodata & 14.03(01) & 14.07(02) & 14.06(10) & 13.87(14) & \nodata & III & - \\
9722 & 43.608063 & 61.339840 & 12.44(02) & 12.13(03) & 12.02(03) & 11.99(01) & 11.94(01) & 11.93(02) & 12.04(04) & \nodata & III & - \\
9723 & 43.608423 & 61.135881 & 14.23(03) & 13.74(04) & 13.38(04) & 13.13(01) & 13.03(01) & 12.97(06) & 12.77(11) & \nodata & III & - \\
9724 & 43.608507 & 60.401235 & 14.09(03) & 13.79(04) & 13.76(04) & 13.67(01) & 13.67(01) & 13.62(07) & 13.51(10) & \nodata & III & - \\
9725 & 43.608779 & 60.513645 & 13.76(03) & 13.01(03) & 12.74(03) & 12.66(01) & 12.72(01) & 12.64(03) & 12.65(05) & \nodata & III & - \\
9726 & 43.608802 & 60.017230 & 13.92(04) & 13.73(05) & 13.51(05) & 13.46(01) & 13.44(01) & 13.48(05) & 13.46(08) & \nodata & III & - \\
9727 & 43.609042 & 59.800201 & 12.45(02) & 12.17(02) & 12.07(02) & 12.03(01) & 12.01(01) & 12.00(02) & 11.98(08) & \nodata & III & - \\
9728 & 43.609193 & 60.552330 & 13.44(03) & 12.67(03) & 12.41(03) & 12.29(01) & 12.31(01) & 12.33(02) & 12.01(05) & \nodata & III & - \\
9729 & 43.609382 & 60.226168 & 11.92(02) & 11.24(03) & 11.02(03) & 10.91(01) & 10.97(01) & 10.83(01) & 10.83(01) & \nodata & III & - \\
9730 & 43.609521 & 60.436330 & 14.51(03) & 14.08(05) & 13.92(05) & 14.01(01) & 13.87(01) & 13.90(06) & 13.90(18) & \nodata & III & - \\
9731 & 43.609667 & 60.987269 & 13.69(03) & 12.82(03) & 12.57(03) & 12.37(01) & 12.34(01) & 12.23(02) & 12.21(06) & \nodata & III & - \\
9732 & 43.610002 & 60.300725 & 15.08(05) & 14.42(05) & 14.22(08) & 13.91(01) & 13.88(01) & 13.71(06) & 13.51(12) & \nodata & III & - \\
9733 & 43.610189 & 59.803896 & 13.37(02) & 12.97(03) & 12.84(03) & 12.78(01) & 12.74(01) & 12.76(03) & 12.27(07) & \nodata & III & - \\
9734 & 43.610658 & 59.669830 & 15.18(04) & 14.58(05) & 14.25(05) & 14.08(01) & 14.03(02) & 14.17(08) & 13.95(10) & \nodata & III & - \\
9735 & 43.610757 & 61.208684 & 13.23(02) & 12.33(03) & 12.04(02) & 11.89(01) & 11.87(01) & 11.84(02) & 11.73(03) & \nodata & III & - \\
9736 & 43.610781 & 60.153262 & 9.62(02) & 9.02(03) & 8.87(02) & 8.89(01) & 8.89(01) & 8.78(01) & 8.79(01) & 8.61(13) & III & - \\
9737 & 43.610838 & 60.851952 & 10.62(02) & 9.43(03) & 9.10(02) & 8.96(01) & 9.01(01) & 8.90(01) & 8.85(01) & 8.81(09) & III & - \\
9738 & 43.610885 & 60.490102 & 13.57(03) & 13.19(03) & 13.09(03) & 13.07(01) & 13.03(01) & 12.97(03) & 13.10(09) & \nodata & III & - \\
9739 & 43.611196 & 59.564619 & 11.23(02) & 10.14(02) & 9.80(02) & 9.66(01) & 9.72(01) & 9.71(01) & 9.56(01) & \nodata & III & - \\
9740 & 43.611258 & 59.878458 & 13.83(02) & 13.54(03) & 13.46(04) & 13.38(01) & 13.33(01) & 13.34(05) & 13.03(08) & \nodata & III & - \\
9741 & 43.611282 & 59.461580 & 9.44(02) & 8.55(03) & 8.28(04) & 8.17(01) & 8.27(01) & 8.13(01) & 7.99(03) & \nodata & III & - \\
9742 & 43.611320 & 60.992731 & 15.06(04) & 14.63(06) & 14.53(08) & 14.27(01) & 14.21(02) & 14.09(10) & 13.89(19) & \nodata & III & - \\
9743 & 43.611355 & 59.841973 & 12.61(02) & 12.26(02) & 12.12(02) & 12.08(01) & 12.07(01) & 11.99(02) & 12.14(04) & \nodata & III & - \\
9744 & 43.611685 & 60.751729 & 14.50(03) & 14.10(05) & 13.84(05) & 13.88(01) & 13.89(01) & 13.92(07) & 13.81(16) & \nodata & III & - \\
9745 & 43.611759 & 59.744274 & 14.21(03) & 13.86(03) & 13.62(04) & 13.62(01) & 13.63(01) & 13.71(06) & 13.38(11) & \nodata & III & - \\
9746 & 43.611906 & 59.700209 & 13.24(03) & 12.74(02) & 12.63(02) & 12.60(01) & 12.61(01) & 12.52(03) & 12.59(09) & \nodata & III & - \\
9747 & 43.611934 & 60.230770 & 14.71(02) & 14.15(04) & 13.99(05) & 13.91(01) & 13.86(02) & 13.70(06) & 14.10(15) & \nodata & III & - \\
9748 & 43.612106 & 61.275250 & 11.38(02) & 10.49(03) & 10.22(02) & 10.06(01) & 10.19(01) & 10.18(01) & 9.97(01) & 9.98(15) & III & - \\
9749 & 43.612679 & 59.919128 & 12.74(03) & 12.30(03) & 12.23(03) & 12.19(01) & 12.16(01) & 12.19(02) & 12.16(07) & \nodata & III & - \\
9750 & 43.612709 & 60.560067 & 13.37(03) & 13.00(04) & 12.86(03) & 12.81(01) & 12.79(01) & 12.92(04) & 12.92(08) & \nodata & III & - \\
9751 & 43.613052 & 61.191368 & 13.10(03) & 12.26(03) & 11.95(02) & 11.79(01) & 11.81(01) & 11.85(02) & 11.61(03) & \nodata & III & - \\
9752 & 43.613180 & 61.123807 & 9.98(02) & 9.83(03) & 9.74(02) & 9.75(01) & 9.70(01) & 9.70(01) & 9.69(02) & \nodata & III & - \\
9753 & 43.613270 & 59.924801 & 13.91(02) & 13.62(03) & 13.54(04) & 13.46(01) & 13.42(01) & 13.46(05) & 13.48(12) & \nodata & III & - \\
9754 & 43.613758 & 59.552606 & 13.51(02) & 13.29(03) & 13.18(03) & 13.09(01) & 13.09(01) & 13.21(04) & 13.21(08) & \nodata & III & - \\
9755 & 43.614262 & 61.169044 & 14.93(04) & 14.43(05) & 14.29(07) & 14.29(01) & 14.06(02) & 13.98(08) & 13.73(14) & \nodata & III & - \\
9756 & 43.614297 & 60.043372 & 13.55(03) & 12.83(03) & 12.70(03) & 12.59(01) & 12.60(01) & 12.53(03) & 12.46(08) & \nodata & III & - \\
9757 & 43.614427 & 59.656285 & 13.97(03) & 13.06(03) & 12.75(03) & 12.56(01) & 12.62(01) & 12.48(03) & 12.48(05) & \nodata & III & - \\
9758 & 43.614552 & 60.778363 & 14.72(04) & 14.00(04) & 13.92(05) & 13.72(01) & 13.78(01) & 13.84(07) & 13.68(10) & \nodata & III & - \\
9759 & 43.614587 & 59.955575 & 14.72(03) & 14.22(05) & 14.04(04) & 13.95(01) & 13.90(01) & 13.79(06) & 13.71(17) & \nodata & III & - \\
9760 & 43.614701 & 59.562668 & 14.25(03) & 13.86(03) & 13.73(04) & 13.56(02) & 13.57(02) & 13.73(08) & 13.84(14) & \nodata & III & - \\
9761 & 43.615475 & 60.624641 & 14.06(03) & 13.46(03) & 13.26(04) & 13.21(01) & 13.19(01) & 13.32(05) & 12.85(11) & \nodata & III & - \\
9762 & 43.615645 & 60.706880 & 14.55(04) & 13.90(04) & 13.58(04) & 13.56(01) & 13.61(01) & 13.58(05) & 13.84(14) & \nodata & III & - \\
9763 & 43.615930 & 60.671022 & 16.66(15) & 15.63(12) & 14.60(09) & 13.67(01) & 13.30(01) & 12.67(03) & 12.03(04) & 9.15(23) & II & - \\
9764 & 43.615957 & 59.591259 & 12.82(02) & 11.81(02) & 11.54(02) & 11.40(01) & 11.41(01) & 11.33(01) & 11.32(02) & \nodata & III & - \\
9765 & 43.615970 & 60.470244 & 13.65(03) & 13.19(03) & 13.09(03) & 13.04(01) & 12.93(01) & 13.13(04) & 13.24(17) & \nodata & III & - \\
9766 & 43.616359 & 60.658311 & 13.85(03) & 13.51(04) & 13.35(03) & 13.22(01) & 13.19(01) & 12.99(04) & 13.46(11) & \nodata & III & - \\
9767 & 43.616569 & 60.775653 & 14.28(03) & 13.84(04) & 13.71(04) & 13.56(01) & 13.56(01) & 13.60(06) & 13.62(14) & \nodata & III & - \\
9768 & 43.617038 & 60.921076 & 13.92(04) & 13.38(05) & \nodata & 12.97(01) & 12.93(01) & 12.93(05) & 13.04(12) & \nodata & III & - \\
9769 & 43.617518 & 60.084407 & 13.00(03) & 12.39(03) & 12.22(03) & 12.15(01) & 12.19(01) & 12.09(02) & 12.16(04) & \nodata & III & - \\
9770 & 43.617650 & 59.686141 & 12.86(03) & 12.56(02) & 12.43(02) & 12.42(01) & 12.38(01) & 12.28(02) & 12.41(06) & \nodata & III & - \\
9771 & 43.618212 & 60.164900 & 12.62(03) & 12.28(03) & 12.16(03) & 12.19(01) & 12.23(01) & 12.05(02) & 12.06(03) & \nodata & III & - \\
9772 & 43.618222 & 61.256495 & 14.29(03) & 14.02(05) & 13.86(05) & 13.74(01) & 13.74(01) & 13.81(07) & 13.69(11) & \nodata & III & - \\
9773 & 43.618268 & 59.556261 & 12.55(02) & 12.11(02) & 11.96(02) & 11.96(01) & 11.93(01) & 11.91(02) & 11.96(03) & \nodata & III & - \\
9774 & 43.618547 & 59.570895 & 14.92(04) & 14.29(04) & 14.22(06) & 14.03(01) & 14.02(02) & 13.67(06) & 13.72(13) & \nodata & III & - \\
9775 & 43.618877 & 60.612543 & 14.73(04) & 13.78(04) & 13.47(04) & 13.33(01) & 13.37(01) & 13.46(06) & 13.36(10) & \nodata & III & - \\
9776 & 43.618943 & 59.941656 & 12.54(02) & 11.83(02) & 11.62(02) & 11.53(01) & 11.52(01) & 11.62(01) & 11.48(03) & \nodata & III & - \\
9777 & 43.619201 & 59.651073 & 14.97(05) & 14.19(05) & 14.04(06) & 13.89(01) & 13.84(02) & 13.88(07) & 13.83(13) & \nodata & III & - \\
9778 & 43.619386 & 60.471763 & 14.77(04) & 14.38(06) & 14.23(07) & 14.10(01) & 14.12(02) & 14.20(07) & 14.28(17) & \nodata & III & - \\
9779 & 43.619487 & 60.697775 & 14.50(04) & 13.70(03) & 13.41(04) & 13.37(01) & 13.35(01) & 13.32(05) & 13.25(08) & \nodata & III & - \\
9780 & 43.619549 & 59.991907 & 10.21(02) & 9.17(02) & 8.85(02) & 8.80(01) & 8.82(01) & 8.76(01) & 8.66(01) & 8.68(08) & III & - \\
9781 & 43.619590 & 61.128248 & 13.68(02) & 12.69(03) & 12.34(02) & 12.24(01) & 12.12(01) & 12.13(03) & 12.03(07) & \nodata & III & - \\
9782 & 43.619754 & 61.168868 & 15.41(05) & 14.73(07) & 14.56(09) & 14.29(01) & 14.29(02) & 14.27(10) & 13.57(15) & \nodata & III & - \\
9783 & 43.619799 & 60.080070 & 9.71(03) & 8.93(03) & 8.71(03) & 8.61(01) & 8.70(01) & 8.62(01) & 8.51(01) & 8.61(06) & III & - \\
9784 & 43.619842 & 59.951477 & 11.71(02) & 11.41(02) & 11.29(02) & 11.28(01) & 11.26(01) & 11.20(01) & 11.23(04) & \nodata & III & - \\
9785 & 43.619847 & 59.744108 & 12.36(02) & 12.00(02) & 11.87(02) & 11.84(01) & 11.85(01) & 11.74(01) & 11.84(03) & \nodata & III & - \\
9786 & 43.620245 & 60.179441 & 10.55(02) & 9.67(03) & 9.42(02) & 9.33(01) & 9.44(01) & 9.32(01) & 9.27(01) & 9.48(13) & III & - \\
9787 & 43.620246 & 61.268416 & 12.94(03) & 12.43(03) & 12.29(03) & 12.26(01) & 12.29(01) & 12.16(02) & 12.26(05) & \nodata & III & - \\
9788 & 43.620465 & 59.935593 & 14.17(03) & 13.46(03) & 13.23(03) & 13.12(01) & 13.13(01) & 13.06(04) & 12.96(06) & \nodata & III & - \\
9789 & 43.620497 & 60.638696 & 14.27(03) & 13.32(04) & 12.64(03) & 11.32(01) & 10.83(01) & 10.39(01) & 9.58(01) & 6.67(04) & II & - \\
9790 & 43.620614 & 61.261018 & 14.43(04) & 13.73(05) & 13.55(04) & 13.43(01) & 13.34(02) & 13.26(05) & 13.38(10) & \nodata & III & - \\
9791 & 43.620694 & 59.733124 & 13.03(02) & 12.82(02) & 12.70(02) & 12.68(01) & 12.69(01) & 12.64(03) & 12.68(08) & \nodata & III & - \\
9792 & 43.620701 & 60.633161 & 16.30(10) & 15.12(09) & 14.60(09) & 13.79(01) & 13.32(01) & 12.95(06) & 11.90(11) & 8.55(07) & II & - \\
9793 & 43.620882 & 61.085686 & 12.13(02) & 11.52(03) & 11.19(02) & 11.02(01) & 10.98(01) & 10.90(01) & 10.86(03) & \nodata & III & - \\
9794 & 43.621287 & 60.327217 & 11.76(03) & 11.30(03) & 11.19(03) & 11.19(01) & 11.12(01) & 11.11(01) & 11.13(02) & \nodata & III & - \\
9795 & 43.621315 & 60.982019 & 14.79(03) & 14.03(05) & 13.92(06) & 13.86(01) & 13.88(01) & 13.78(05) & 13.83(16) & \nodata & III & - \\
9796 & 43.621435 & 59.674142 & 11.22(02) & 10.46(02) & 10.27(02) & 10.23(01) & 10.27(01) & 10.20(01) & 10.16(01) & 10.14(15) & III & - \\
9797 & 43.621590 & 61.125631 & 14.98(05) & 14.06(04) & 13.56(04) & 13.43(02) & 13.35(02) & 13.26(10) & 12.39(13) & \nodata & III & - \\
9798 & 43.621701 & 60.011237 & 14.25(03) & 13.91(04) & 13.72(05) & 13.72(01) & 13.78(01) & 13.63(06) & 14.04(16) & \nodata & III & - \\
9799 & 43.621940 & 59.860479 & 11.83(03) & 11.47(03) & 11.35(03) & 11.29(01) & 11.28(01) & 11.33(01) & 11.20(02) & \nodata & III & - \\
9800 & 43.622124 & 61.284585 & 14.03(02) & 13.66(04) & 13.49(04) & 13.43(01) & 13.53(01) & 13.47(07) & 13.23(11) & \nodata & III & - \\
9801 & 43.622446 & 59.967553 & 14.34(03) & 13.96(03) & 13.85(05) & 13.77(01) & 13.69(01) & 13.67(07) & 13.39(15) & \nodata & III & - \\
9802 & 43.622614 & 61.094297 & 13.99(03) & 12.70(03) & 12.17(02) & 11.83(01) & 11.82(01) & 11.84(02) & 11.53(05) & \nodata & III & - \\
9803 & 43.622805 & 60.000804 & 12.96(03) & 12.17(03) & 11.96(03) & 11.79(01) & 11.86(01) & 11.88(02) & 11.73(03) & \nodata & III & - \\
9804 & 43.623361 & 60.379232 & 14.01(03) & 13.51(04) & 13.41(04) & 13.36(01) & 13.38(01) & 13.33(05) & 13.52(09) & \nodata & III & - \\
9805 & 43.623701 & 59.551677 & 11.26(02) & 10.48(02) & 10.24(02) & 10.14(01) & 10.21(01) & 10.13(01) & 10.08(01) & \nodata & III & - \\
9806 & 43.623965 & 60.292743 & 13.56(03) & \nodata & 12.95(04) & 12.89(01) & 12.86(01) & 12.94(04) & 13.02(08) & \nodata & III & - \\
9807 & 43.624003 & 60.767597 & 13.67(03) & 13.41(04) & 13.24(04) & 13.12(01) & 13.11(01) & 13.13(04) & 13.06(07) & \nodata & III & - \\
9808 & 43.624227 & 59.880021 & 13.32(02) & 12.64(02) & 12.45(02) & 12.34(01) & 12.38(01) & 12.31(02) & 12.26(04) & \nodata & III & - \\
9809 & 43.624327 & 61.193445 & 13.44(02) & 13.04(03) & 12.86(03) & 12.75(01) & 12.82(01) & 12.81(04) & 12.76(08) & \nodata & III & - \\
9810 & 43.624404 & 60.734972 & 9.21(02) & 9.12(03) & 9.04(02) & 9.08(01) & 9.07(01) & 9.05(01) & 9.05(01) & 9.20(10) & III & - \\
9811 & 43.624409 & 60.308090 & 14.22(03) & 13.59(03) & 13.52(04) & 13.40(01) & 13.48(01) & 13.37(06) & 13.14(13) & \nodata & III & - \\
9812 & 43.624489 & 61.030227 & 14.68(04) & 13.67(03) & 13.21(04) & 12.93(01) & 12.94(01) & 12.79(04) & 12.82(11) & \nodata & III & - \\
9813 & 43.624490 & 60.832435 & 14.37(04) & 13.60(04) & 13.31(03) & 13.15(01) & 13.18(01) & 13.15(05) & 13.23(11) & \nodata & III & - \\
9814 & 43.624733 & 60.436620 & 15.75(08) & \nodata & \nodata & 13.38(01) & 13.03(01) & 12.81(04) & 12.24(04) & 9.65(13) & II & - \\
9815 & 43.625033 & 60.904246 & 13.49(03) & 12.65(04) & 12.36(03) & 12.12(01) & 12.08(01) & 12.05(03) & 12.17(09) & \nodata & III & - \\
9816 & 43.625162 & 60.996582 & 14.53(04) & 13.67(04) & 13.30(04) & 13.12(01) & 13.10(01) & 13.04(04) & 12.66(08) & \nodata & III & - \\
9817 & 43.625206 & 60.861463 & 15.64(06) & 14.85(07) & 14.56(09) & 14.33(01) & 14.31(02) & 14.23(09) & 13.97(17) & \nodata & III & - \\
9818 & 43.626713 & 60.912784 & 14.81(04) & 14.25(05) & 14.03(05) & 13.83(01) & 13.76(01) & 13.58(06) & 13.40(13) & \nodata & III & - \\
9819 & 43.627170 & 60.259857 & 14.12(03) & 13.25(03) & 12.93(03) & 12.75(01) & 12.80(01) & 12.87(03) & 12.99(07) & \nodata & III & - \\
9820 & 43.627188 & 60.499826 & 13.88(03) & 13.71(04) & 13.69(05) & 13.48(01) & 13.48(01) & 13.41(07) & 13.02(16) & \nodata & III & - \\
9821 & 43.627275 & 60.363862 & 14.49(07) & 13.91(05) & 13.71(06) & 13.57(03) & 13.60(03) & 13.59(08) & 13.61(17) & \nodata & III & - \\
9822 & 43.627349 & 60.590167 & 12.81(03) & 12.52(04) & 12.49(03) & 12.41(01) & 12.37(01) & 12.31(03) & 12.34(09) & \nodata & III & - \\
9823 & 43.627457 & 60.128067 & 13.93(04) & 13.14(04) & 12.99(04) & 12.87(01) & 12.89(02) & 12.89(04) & 12.99(08) & \nodata & III & - \\
9824 & 43.627459 & 61.267873 & 14.32(03) & 13.90(04) & 13.64(04) & 13.69(01) & 13.63(01) & 13.74(06) & 13.43(09) & \nodata & III & - \\
9825 & 43.627639 & 59.459749 & 13.68(02) & 12.97(02) & 12.80(02) & 12.76(01) & 12.82(01) & 12.61(04) & 12.79(06) & \nodata & III & - \\
9826 & 43.627660 & 60.575866 & 14.16(04) & 13.92(05) & 13.80(05) & 13.66(01) & 13.65(01) & 13.65(08) & 13.31(16) & \nodata & III & - \\
9827 & 43.628034 & 59.427120 & 13.95(03) & 13.57(03) & 13.39(04) & 13.39(01) & 13.31(01) & 13.25(10) & 13.33(12) & \nodata & III & - \\
9828 & 43.628322 & 59.495539 & 14.10(03) & 13.85(02) & 13.78(04) & 13.77(01) & 13.68(02) & 13.78(15) & 13.49(13) & \nodata & III & - \\
9829 & 43.628428 & 60.452779 & 12.84(03) & 12.45(03) & 12.32(03) & 12.21(01) & 12.22(01) & 12.22(02) & 12.29(04) & \nodata & III & - \\
9830 & 43.628477 & 59.799694 & 12.56(02) & 11.71(02) & 11.42(02) & 11.32(01) & 11.34(01) & 11.25(01) & 11.21(01) & \nodata & III & - \\
9831 & 43.628721 & 60.337953 & 14.58(04) & 13.64(04) & 13.37(04) & 13.22(01) & 13.18(01) & 13.09(05) & 13.20(08) & \nodata & III & - \\
9832 & 43.628740 & 60.420016 & 16.47(12) & 15.68(15) & 15.01(13) & 14.08(01) & 13.81(01) & 13.46(04) & 12.67(07) & 9.53(13) & II & - \\
9833 & 43.628844 & 61.035984 & 12.49(02) & 12.15(03) & 12.04(02) & 12.03(01) & 12.06(01) & 12.16(04) & 11.83(15) & \nodata & III & - \\
9834 & 43.628959 & 59.434777 & 13.23(03) & 12.54(03) & 12.36(02) & 12.33(01) & 12.31(01) & 12.27(03) & 12.24(05) & \nodata & III & - \\
9835 & 43.629114 & 60.677729 & 9.98(02) & 8.89(03) & 8.56(02) & 8.37(01) & 8.55(01) & 8.32(01) & 8.36(01) & 8.07(08) & III & - \\
9836 & 43.629304 & 59.678172 & 13.37(02) & 12.83(02) & 12.71(02) & 12.68(01) & 12.75(01) & 12.76(04) & 12.71(12) & \nodata & III & - \\
9837 & 43.629708 & 59.847723 & 12.94(03) & 12.16(03) & 11.90(02) & 11.74(01) & 11.80(01) & 11.69(02) & 11.74(03) & \nodata & III & - \\
9838 & 43.629936 & 59.614704 & 14.91(04) & 14.01(04) & 13.84(04) & 13.68(01) & 13.62(01) & 13.55(07) & 13.50(10) & \nodata & III & - \\
9839 & 43.630141 & 59.976025 & 14.91(03) & 14.18(04) & 13.90(04) & 13.85(01) & 13.81(01) & 13.62(06) & 13.75(14) & \nodata & III & - \\
9840 & 43.630142 & 60.178410 & 14.15(03) & 13.74(04) & 13.49(04) & 13.51(01) & 13.49(01) & 13.50(06) & 13.75(18) & \nodata & III & - \\
9841 & 43.630726 & 60.787349 & 14.46(04) & 14.12(05) & 13.90(06) & 13.71(01) & 13.72(01) & 13.91(08) & 13.75(15) & \nodata & III & - \\
9842 & 43.630815 & 60.364973 & 10.08(03) & 10.00(03) & 9.92(02) & 9.94(01) & 9.94(01) & 9.97(01) & 9.71(01) & 10.14(19) & III & - \\
9843 & 43.630877 & 59.994330 & 13.33(03) & 13.14(03) & 12.98(03) & 12.96(01) & 12.90(01) & 12.83(04) & 12.91(10) & \nodata & III & - \\
9844 & 43.630995 & 60.036687 & 14.71(04) & 14.70(07) & 14.29(08) & 14.24(01) & 14.18(02) & 14.52(11) & 13.97(14) & \nodata & III & - \\
9845 & 43.631260 & 61.009256 & 10.96(02) & 10.58(03) & 10.44(02) & 10.42(01) & 10.36(01) & 10.46(01) & 10.36(02) & \nodata & III & - \\
9846 & 43.631395 & 59.539612 & 14.24(02) & 13.68(03) & 13.45(03) & 13.45(01) & 13.45(01) & 13.46(06) & 13.47(08) & \nodata & III & - \\
9847 & 43.631448 & 59.725895 & 14.69(03) & 14.39(04) & 14.35(06) & 14.32(01) & 14.21(02) & 14.29(09) & 14.11(18) & \nodata & III & - \\
9848 & 43.631537 & 59.553848 & 14.27(03) & 13.75(02) & 13.59(03) & 13.56(01) & 13.57(01) & 13.55(07) & 13.35(09) & \nodata & III & - \\
9849 & 43.631684 & 61.250082 & 13.14(03) & 12.84(03) & 12.64(03) & 12.57(01) & 12.49(01) & 12.48(02) & 12.84(12) & \nodata & III & - \\
9850 & 43.631832 & 60.508392 & 15.76(07) & 14.79(06) & 14.57(09) & 13.43(01) & 13.02(01) & 12.67(03) & 12.00(05) & 9.70(14) & II & - \\
9851 & 43.631872 & 60.665183 & \nodata & \nodata & \nodata & 13.87(01) & 13.48(01) & 13.22(04) & 12.62(07) & 10.43(50) & II & - \\
9852 & 43.631898 & 59.888947 & 14.69(03) & 14.03(04) & 13.86(04) & 13.75(01) & 13.76(01) & 13.76(07) & 13.80(09) & \nodata & III & - \\
9853 & 43.631944 & 60.528565 & 12.68(03) & 11.93(04) & 11.62(03) & 11.40(02) & 11.47(02) & 11.37(03) & 11.45(10) & \nodata & III & - \\
9854 & 43.631957 & 59.670979 & 14.47(03) & 13.84(03) & 13.76(04) & 13.63(01) & 13.63(01) & 13.68(07) & 13.67(10) & \nodata & III & - \\
9855 & 43.632056 & 60.692197 & 16.27(12) & 15.28(12) & 14.87(12) & 13.86(03) & 13.82(03) & 13.44(08) & 13.09(13) & \nodata & II & - \\
9856 & 43.632071 & 60.257501 & 16.32(10) & 15.32(10) & 14.64(10) & 14.48(02) & 14.16(02) & 13.59(06) & 13.06(11) & 9.71(22) & II & - \\
9857 & 43.632260 & 60.127164 & 12.20(03) & 11.44(03) & 11.20(03) & 11.07(01) & 11.11(01) & 11.02(01) & 11.01(02) & \nodata & III & - \\
9858 & 43.632498 & 60.634139 & 13.23(03) & 12.69(03) & 12.53(03) & 12.45(01) & 12.45(01) & 12.41(03) & 12.72(18) & \nodata & III & - \\
9859 & 43.632516 & 59.830993 & 14.79(03) & 14.43(04) & 14.17(05) & 14.15(01) & 14.11(02) & 13.91(06) & 13.98(13) & \nodata & III & - \\
9860 & 43.632690 & 59.864722 & 15.18(04) & 14.39(04) & 14.24(06) & 14.12(01) & 14.16(02) & 14.12(08) & 13.87(11) & \nodata & III & - \\
9861 & 43.632846 & 59.930797 & 11.58(02) & 11.05(02) & 10.91(02) & 10.89(01) & 10.88(01) & 10.90(01) & 10.75(01) & \nodata & III & - \\
9862 & 43.633118 & 61.274000 & 13.83(03) & 13.49(04) & 13.37(04) & 13.27(01) & 13.23(01) & 13.21(04) & 13.43(18) & \nodata & III & - \\
9863 & 43.633500 & 60.937541 & 13.94(03) & 13.53(04) & 13.30(04) & 13.12(01) & 13.06(01) & 13.00(05) & 12.60(09) & \nodata & III & - \\
9864 & 43.634023 & 60.478027 & 14.41(03) & 13.68(03) & 13.47(04) & 13.25(01) & 13.23(01) & 13.24(05) & 12.90(11) & \nodata & III & - \\
9865 & 43.634128 & 59.807908 & 13.75(03) & 13.36(02) & 13.17(03) & 13.15(01) & 13.12(01) & 13.20(04) & 13.04(11) & \nodata & III & - \\
9866 & 43.634258 & 59.984511 & 14.12(03) & 13.67(03) & 13.54(03) & 13.41(01) & 13.37(01) & 13.25(04) & 13.42(10) & \nodata & III & - \\
9867 & 43.634467 & 60.247171 & 8.96(03) & 8.12(04) & 7.79(02) & 7.64(01) & 7.77(01) & 7.63(01) & 7.53(01) & 7.53(04) & III & - \\
9868 & 43.634477 & 61.282353 & 13.76(02) & 13.31(03) & 13.17(04) & 13.08(01) & 13.08(01) & 13.11(05) & 12.81(08) & \nodata & III & - \\
9869 & 43.634591 & 60.045326 & 13.64(03) & 13.23(03) & 13.14(04) & 13.12(01) & 13.08(01) & 13.04(04) & 13.21(07) & \nodata & III & - \\
9870 & 43.634608 & 60.340626 & 14.22(03) & 13.54(04) & 13.30(04) & 13.20(01) & 13.27(01) & 13.31(04) & 13.29(11) & \nodata & III & - \\
9871 & 43.634725 & 61.302903 & 14.54(04) & 14.04(05) & 13.80(05) & 13.70(01) & 13.69(01) & 13.60(06) & 13.56(13) & \nodata & III & - \\
9872 & 43.634832 & 61.132863 & 11.67(02) & 11.02(03) & 10.79(02) & 10.62(01) & 10.60(01) & 10.50(01) & 10.51(01) & \nodata & III & - \\
9873 & 43.635197 & 60.396281 & 14.50(04) & 14.17(04) & 14.03(06) & 14.04(01) & 14.01(02) & 13.99(09) & 14.03(14) & \nodata & III & - \\
9874 & 43.635406 & 60.364401 & 13.28(03) & 13.07(03) & 13.01(03) & 12.78(01) & 12.83(01) & 12.77(04) & 12.75(05) & \nodata & III & - \\
9875 & 43.635464 & 61.322651 & 13.52(03) & 13.13(03) & 12.93(03) & 12.90(01) & 12.91(01) & 12.86(03) & 12.80(06) & \nodata & III & - \\
9876 & 43.635643 & 60.502508 & 14.36(03) & 13.76(04) & 13.60(05) & 13.48(01) & 13.46(01) & 13.46(06) & 13.45(09) & \nodata & III & - \\
9877 & 43.635705 & 60.689340 & 9.97(02) & 8.88(03) & 8.51(02) & 8.35(01) & 8.53(01) & 8.35(01) & 8.28(01) & 8.24(04) & III & - \\
9878 & 43.635919 & 59.737075 & 14.24(03) & 13.21(02) & 12.89(03) & 12.72(01) & 12.74(01) & 12.60(05) & 12.25(10) & \nodata & III & - \\
9879 & 43.635937 & 60.312340 & 13.75(03) & 13.02(03) & 12.71(03) & 12.63(01) & 12.60(01) & 12.56(03) & 12.70(06) & \nodata & III & - \\
9880 & 43.636704 & 60.755167 & 13.73(04) & \nodata & 12.58(04) & 12.38(01) & 12.39(01) & 12.32(02) & 12.39(05) & \nodata & III & - \\
9881 & 43.636721 & 59.654554 & 14.29(03) & 13.80(03) & 13.63(04) & 13.59(01) & 13.57(01) & 13.55(06) & 13.44(08) & \nodata & III & - \\
9882 & 43.637093 & 60.802738 & 14.12(03) & 13.66(04) & 13.57(04) & 13.49(01) & 13.49(01) & 13.33(04) & 13.64(11) & \nodata & III & - \\
9883 & 43.637127 & 60.684918 & 16.02(09) & \nodata & \nodata & 14.00(03) & 13.99(06) & 13.66(09) & 13.34(12) & \nodata & III & - \\
9884 & 43.637315 & 60.024157 & 13.77(03) & 13.35(04) & 13.19(04) & 13.10(01) & 13.05(01) & 13.01(04) & 13.18(07) & \nodata & III & - \\
9885 & 43.637395 & 61.146516 & 14.39(04) & 13.97(06) & 13.72(06) & 13.58(01) & 13.58(01) & 13.52(07) & 13.50(12) & \nodata & III & - \\
9886 & 43.637601 & 60.409091 & 14.24(03) & 13.97(04) & 13.94(05) & 13.82(01) & 13.78(01) & 13.80(07) & 13.83(14) & \nodata & III & - \\
9887 & 43.637626 & 60.794914 & 15.69(06) & 14.92(07) & 14.60(10) & 14.55(01) & 14.56(02) & 14.34(11) & 14.29(16) & \nodata & III & - \\
9888 & 43.637819 & 60.166535 & 14.33(03) & 13.57(04) & 13.50(05) & 13.44(01) & 13.42(01) & 13.45(05) & 13.39(09) & \nodata & III & - \\
9889 & 43.638013 & 60.695475 & \nodata & \nodata & \nodata & 14.17(02) & 13.55(02) & 12.89(04) & 12.04(04) & 8.35(06) & II & - \\
9890 & 43.638033 & 61.200105 & 12.68(02) & 11.76(03) & 11.44(02) & 11.28(01) & 11.32(01) & 11.29(01) & 11.19(02) & \nodata & III & - \\
9891 & 43.638207 & 60.490676 & 14.00(06) & 13.68(07) & 13.62(07) & 13.41(01) & 13.44(01) & 13.40(07) & 13.29(11) & \nodata & III & - \\
9892 & 43.638239 & 59.707713 & 14.40(03) & 14.00(04) & 13.79(04) & 13.72(01) & 13.67(01) & 13.46(06) & 13.61(10) & \nodata & III & - \\
9893 & 43.638291 & 61.239075 & 13.86(02) & 13.19(03) & 12.90(03) & 12.79(01) & 12.72(01) & 12.73(04) & 12.63(12) & \nodata & III & - \\
9894 & 43.638342 & 60.529730 & 8.22(05) & 7.26(03) & 6.99(03) & 6.87(01) & 6.98(01) & 6.83(01) & 6.77(01) & 6.78(04) & III & - \\
9895 & 43.638850 & 59.642379 & 12.75(02) & 12.13(02) & 11.94(02) & 11.85(01) & 11.88(01) & 11.83(02) & 11.75(03) & \nodata & III & - \\
9896 & 43.638925 & 59.472825 & 14.09(04) & 13.73(05) & 13.62(04) & 13.45(02) & 13.52(02) & 13.39(08) & 13.62(15) & \nodata & III & - \\
9897 & 43.639436 & 59.791836 & 13.45(02) & 13.01(03) & 12.84(03) & 12.82(01) & 12.76(01) & 12.70(03) & 12.63(05) & \nodata & III & - \\
9898 & 43.639793 & 60.759133 & 14.51(04) & 13.84(04) & 13.58(04) & 13.49(01) & 13.51(01) & 13.42(05) & 13.82(17) & \nodata & III & - \\
9899 & 43.640495 & 60.053907 & 13.32(03) & 12.65(03) & 12.42(03) & 12.32(01) & 12.33(01) & 12.30(02) & 12.14(04) & \nodata & III & - \\
9900 & 43.640579 & 60.518402 & 12.93(03) & \nodata & \nodata & 11.83(01) & 11.86(01) & 11.71(01) & 11.70(04) & \nodata & III & - \\
9901 & 43.641108 & 60.346368 & 14.49(03) & 13.94(04) & 13.75(05) & 13.61(01) & 13.58(01) & 13.50(04) & 13.40(10) & \nodata & III & - \\
9902 & 43.641130 & 59.548135 & 13.88(03) & 13.49(03) & 13.37(03) & 13.29(01) & 13.30(01) & 13.27(04) & 13.30(09) & \nodata & III & - \\
9903 & 43.641150 & 59.500564 & 14.46(03) & 13.45(02) & 13.14(03) & 13.02(01) & 13.01(01) & 13.06(06) & 12.89(08) & \nodata & III & - \\
9904 & 43.641155 & 59.848334 & 10.81(02) & 10.47(02) & 10.32(02) & 10.37(01) & 10.41(01) & 10.34(01) & 10.37(01) & \nodata & III & - \\
9905 & 43.641413 & 61.014433 & 14.67(04) & 13.64(05) & 13.22(04) & 12.97(01) & 12.93(01) & 12.81(06) & 12.52(20) & \nodata & III & - \\
9906 & 43.641577 & 60.432956 & 15.09(04) & 14.66(06) & 14.38(09) & 14.34(01) & 14.30(02) & 14.41(11) & 13.85(16) & \nodata & III & - \\
9907 & 43.641670 & 60.157932 & 13.38(03) & 13.03(04) & 12.86(03) & 12.86(01) & 12.79(01) & 12.70(03) & 12.90(06) & \nodata & III & - \\
9908 & 43.641812 & 59.588362 & 12.24(02) & 11.29(02) & 10.95(02) & 10.77(01) & 10.85(01) & 10.74(01) & 10.72(01) & \nodata & III & - \\
9909 & 43.642208 & 60.394660 & 15.09(06) & 14.52(07) & 14.28(08) & 14.23(01) & 14.24(02) & 14.08(09) & 14.15(14) & \nodata & III & - \\
9910 & 43.642461 & 59.470108 & 11.89(02) & 11.50(02) & 11.34(02) & 11.36(01) & 11.32(01) & 11.31(01) & 11.31(02) & \nodata & III & - \\
9911 & 43.642564 & 60.015252 & 11.74(02) & 11.54(03) & 11.41(03) & 11.36(01) & 11.36(01) & 11.34(01) & 11.32(02) & \nodata & III & - \\
9912 & 43.642679 & 60.090061 & 14.79(05) & 14.34(05) & 14.18(07) & 14.13(02) & 14.08(02) & 13.99(09) & 14.02(18) & \nodata & III & - \\
9913 & 43.642728 & 60.322244 & 14.20(04) & 13.78(04) & \nodata & 13.45(01) & 13.38(01) & 13.47(07) & 13.28(10) & \nodata & III & - \\
9914 & 43.642739 & 60.277289 & 13.51(03) & 12.61(03) & 12.27(03) & 12.10(01) & 12.14(01) & 12.07(02) & 11.86(05) & \nodata & III & - \\
9915 & 43.643008 & 59.840263 & 12.72(02) & 11.97(02) & 11.70(02) & 11.57(01) & 11.58(01) & 11.48(01) & 11.46(02) & \nodata & III & - \\
9916 & 43.643382 & 60.178448 & 13.19(03) & 12.12(03) & 11.82(03) & 11.65(01) & 11.72(01) & 11.59(01) & 11.55(02) & \nodata & III & - \\
9917 & 43.643391 & 59.985255 & 13.14(04) & 12.79(04) & 12.61(04) & 12.51(01) & 12.50(01) & 12.43(03) & 12.55(05) & \nodata & III & - \\
9918 & 43.643460 & 61.048550 & 12.71(02) & 12.55(03) & 12.39(03) & 12.37(01) & 12.36(01) & 12.42(03) & 12.61(12) & \nodata & III & - \\
9919 & 43.643622 & 60.919825 & 14.13(03) & 13.79(04) & 13.47(04) & 13.37(01) & 13.31(01) & 13.13(05) & 13.25(10) & \nodata & III & - \\
9920 & 43.643933 & 59.637994 & 11.93(03) & 10.96(02) & 10.68(02) & 10.51(01) & 10.61(01) & 10.47(01) & 10.40(01) & \nodata & III & - \\
9921 & 43.644534 & 60.439518 & 14.12(03) & 13.76(04) & 13.58(04) & 13.50(01) & 13.44(01) & 13.43(05) & 13.40(07) & \nodata & III & - \\
9922 & 43.644595 & 61.074234 & 14.07(03) & 13.07(03) & 12.59(03) & 12.30(01) & 12.21(01) & 12.21(03) & 12.36(08) & \nodata & III & - \\
9923 & 43.644824 & 59.785346 & 13.52(03) & 13.09(02) & 13.02(03) & 12.89(01) & 12.90(01) & 12.81(04) & 12.93(08) & \nodata & III & - \\
9924 & 43.645390 & 60.088131 & 15.35(05) & 14.59(06) & 14.41(08) & 14.15(01) & 13.91(02) & 13.95(07) & 13.71(11) & \nodata & III & - \\
9925 & 43.645554 & 60.597571 & 15.19(05) & 14.22(05) & 14.07(05) & 13.83(01) & 13.81(01) & 13.70(07) & 13.34(14) & \nodata & III & - \\
9926 & 43.645823 & 59.973502 & 14.54(03) & 14.09(03) & 13.86(04) & 13.87(01) & 13.82(01) & 13.81(06) & 13.89(16) & \nodata & III & - \\
9927 & 43.645829 & 60.742347 & 14.54(03) & 13.99(04) & 13.71(05) & 13.64(01) & 13.56(01) & 13.52(07) & 13.21(15) & \nodata & III & - \\
9928 & 43.645920 & 60.812381 & 12.19(02) & 11.29(03) & 10.97(02) & 10.87(01) & 10.92(01) & 10.86(01) & 10.76(01) & \nodata & III & - \\
9929 & 43.645978 & 60.965982 & 15.08(06) & 14.21(05) & 13.96(07) & 13.76(01) & 13.74(01) & 13.66(07) & 13.97(19) & \nodata & III & - \\
9930 & 43.646106 & 60.730337 & 14.13(03) & 13.79(04) & 13.62(04) & 13.49(01) & 13.50(01) & 13.38(06) & 13.45(12) & \nodata & III & - \\
9931 & 43.646111 & 60.660035 & 15.36(06) & 14.31(06) & 13.92(06) & 13.09(01) & 12.76(01) & 12.49(03) & 11.82(04) & 9.01(18) & II & - \\
9932 & 43.646274 & 60.970621 & 13.34(04) & 13.15(05) & 13.09(04) & 13.03(01) & 12.99(01) & 13.06(05) & 13.22(13) & \nodata & III & - \\
9933 & 43.646503 & 60.638109 & 13.40(03) & 12.93(03) & 12.81(03) & 12.70(01) & 12.68(01) & 12.67(03) & 12.76(07) & \nodata & III & - \\
9934 & 43.646605 & 59.604535 & 14.42(03) & 13.84(03) & 13.54(04) & 13.50(01) & 13.42(01) & 13.40(07) & 13.30(13) & \nodata & III & - \\
9935 & 43.646683 & 59.927678 & 15.33(05) & 14.60(04) & 14.28(05) & 14.04(01) & 14.02(02) & 13.75(07) & 13.64(18) & \nodata & III & - \\
9936 & 43.646692 & 60.258827 & 13.90(03) & 12.99(04) & 12.68(03) & 12.52(01) & 12.47(01) & 12.43(03) & 12.28(07) & \nodata & III & - \\
9937 & 43.647029 & 60.520696 & 11.94(03) & 11.62(03) & 11.52(02) & 11.53(01) & 11.50(01) & 11.50(01) & 11.50(04) & \nodata & III & - \\
9938 & 43.647562 & 60.924582 & 13.84(03) & 12.82(04) & 12.48(03) & 12.32(01) & 12.35(01) & 12.26(03) & 12.21(05) & \nodata & III & - \\
9939 & 43.647622 & 59.881393 & 14.22(03) & 13.90(03) & 13.67(04) & 13.68(01) & 13.63(01) & 13.54(05) & 13.49(09) & \nodata & III & - \\
9940 & 43.647751 & 61.181602 & 14.61(04) & 14.02(04) & 13.68(04) & 13.63(01) & 13.60(01) & 13.48(06) & 13.32(13) & \nodata & III & - \\
9941 & 43.647762 & 60.788149 & 13.55(03) & 13.36(03) & 13.22(04) & 13.15(01) & 13.13(01) & 12.99(04) & 13.25(12) & \nodata & III & - \\
9942 & 43.648105 & 60.708233 & 15.93(08) & 14.95(07) & 14.44(08) & 13.30(01) & 12.79(01) & 12.40(02) & 11.65(03) & 9.31(19) & II & - \\
9943 & 43.648648 & 59.993337 & 13.95(03) & 13.52(04) & 13.27(04) & 13.25(01) & 13.27(01) & 13.23(04) & 13.20(07) & \nodata & III & - \\
9944 & 43.648860 & 59.594862 & 13.32(02) & 12.56(02) & 12.38(02) & 12.33(01) & 12.32(01) & 12.31(02) & 12.33(05) & \nodata & III & - \\
9945 & 43.649305 & 60.853933 & 13.89(03) & 13.41(04) & 13.36(04) & 13.24(01) & 13.18(01) & 13.16(04) & 13.13(09) & \nodata & III & - \\
9946 & 43.649614 & 61.271693 & 13.31(03) & 12.98(04) & 12.85(03) & 12.76(01) & 12.73(01) & 12.70(03) & 12.66(06) & \nodata & III & - \\
9947 & 43.649824 & 60.943931 & 14.99(05) & 13.86(04) & 13.44(04) & 13.16(01) & 13.12(01) & 13.03(05) & 13.12(15) & \nodata & III & - \\
9948 & 43.649835 & 59.715523 & 12.29(02) & 11.53(02) & 11.34(02) & 11.24(01) & 11.26(01) & 11.20(01) & 11.14(02) & \nodata & III & - \\
9949 & 43.649848 & 60.523863 & 11.59(02) & 11.29(03) & 11.26(02) & 11.24(01) & 11.24(01) & 11.18(01) & 11.17(03) & \nodata & III & - \\
9950 & 43.649852 & 60.673979 & 15.64(08) & 14.56(07) & 14.04(07) & 13.41(02) & 13.02(02) & 12.65(05) & 12.09(05) & 9.48(12) & II & - \\
9951 & 43.650014 & 59.567308 & 11.03(02) & 10.08(02) & 9.83(02) & 9.72(01) & 9.79(01) & 9.69(01) & 9.68(01) & 9.58(15) & III & - \\
9952 & 43.650267 & 59.472823 & 14.08(03) & 13.44(03) & 13.24(03) & 13.17(01) & 13.14(01) & 13.24(07) & 13.51(12) & \nodata & III & - \\
9953 & 43.650554 & 61.187789 & 11.43(02) & 11.33(03) & 11.27(02) & 11.23(01) & 11.21(01) & 11.24(01) & 11.23(02) & \nodata & III & - \\
9954 & 43.650783 & 60.970200 & 14.11(03) & 13.47(04) & 13.27(04) & 13.16(01) & 13.14(01) & 13.11(05) & 12.96(11) & \nodata & III & - \\
9955 & 43.650906 & 59.897174 & 12.93(03) & 12.19(03) & 11.95(02) & 11.96(01) & 11.88(01) & 11.83(02) & 11.83(03) & \nodata & III & - \\
9956 & 43.650929 & 60.702782 & 12.88(03) & 12.68(03) & 12.52(03) & 12.62(01) & 12.44(01) & 12.49(03) & 12.48(04) & \nodata & III & - \\
9957 & 43.650978 & 60.575412 & 16.04(08) & 15.04(09) & 14.61(10) & 14.13(01) & 13.95(02) & 13.60(08) & 12.86(18) & \nodata & II & - \\
9958 & 43.651047 & 59.894837 & 13.74(02) & 13.35(03) & 13.28(03) & 13.18(01) & 13.19(01) & 13.21(05) & 13.18(08) & \nodata & III & - \\
9959 & 43.651878 & 59.456153 & 14.52(04) & 13.91(04) & 13.77(05) & 13.75(01) & 13.75(02) & 13.73(10) & 13.47(13) & \nodata & III & - \\
9960 & 43.652078 & 60.233940 & 11.83(03) & 11.24(04) & 11.00(03) & 10.74(01) & 10.70(01) & 10.62(01) & 10.69(02) & \nodata & III & - \\
9961 & 43.652715 & 60.672084 & 13.25(03) & 13.06(03) & 12.90(04) & 12.91(01) & 12.93(01) & 12.87(05) & 13.05(15) & \nodata & III & - \\
9962 & 43.652906 & 60.383718 & 15.86(09) & 14.83(08) & 14.15(07) & 12.87(01) & 12.50(01) & 12.12(02) & 11.12(04) & 7.79(05) & II & - \\
9963 & 43.652952 & 59.900423 & 14.08(03) & 13.33(03) & 13.06(03) & 12.91(01) & 12.90(01) & 12.81(03) & 12.85(06) & \nodata & III & - \\
9964 & 43.653083 & 60.415844 & 10.74(03) & 9.66(03) & 9.30(02) & 9.17(01) & 9.21(01) & 9.07(01) & 9.07(01) & 9.33(16) & III & - \\
9965 & 43.653320 & 59.983798 & 12.61(02) & 12.20(03) & 12.03(03) & 11.95(01) & 11.99(01) & 11.93(02) & 11.97(04) & \nodata & III & - \\
9966 & 43.653322 & 60.673973 & 14.19(04) & 13.51(04) & 13.22(04) & 13.07(01) & 13.04(02) & 12.96(06) & 12.94(16) & \nodata & III & - \\
9967 & 43.653532 & 60.115736 & 12.57(03) & 12.30(03) & 12.16(03) & 12.12(01) & 12.06(01) & 12.03(02) & 12.00(06) & \nodata & III & - \\
9968 & 43.653644 & 59.682212 & 14.01(03) & 13.55(03) & 13.33(03) & 13.24(01) & 13.17(01) & 13.26(06) & 13.19(09) & \nodata & III & - \\
9969 & 43.653665 & 61.336780 & 14.02(03) & 13.28(04) & 13.10(03) & 13.01(01) & 12.97(01) & 13.00(04) & 12.85(08) & \nodata & III & - \\
9970 & 43.653691 & 59.684806 & 14.10(02) & 13.70(03) & 13.58(04) & 13.47(01) & 13.43(01) & 13.54(06) & 13.42(08) & \nodata & III & - \\
9971 & 43.653809 & 61.170556 & 13.70(02) & 12.81(04) & 12.43(03) & 12.31(01) & 12.34(01) & 12.26(03) & 12.21(05) & \nodata & III & - \\
9972 & 43.653849 & 61.166640 & 13.84(03) & 13.00(03) & 12.70(03) & 12.60(01) & 12.52(01) & 12.40(02) & 12.49(05) & \nodata & III & - \\
9973 & 43.654028 & 61.222647 & 12.98(02) & 12.45(03) & 12.24(03) & 12.21(01) & 12.23(01) & 12.19(03) & 12.18(07) & \nodata & III & - \\
9974 & 43.654340 & 60.714644 & 13.01(03) & 12.76(03) & 12.61(03) & 12.61(01) & 12.59(01) & 12.56(03) & 12.76(08) & \nodata & III & - \\
9975 & 43.654368 & 61.232920 & 14.05(02) & 13.10(04) & 12.84(03) & 12.67(01) & 12.68(01) & 12.59(04) & 12.52(07) & \nodata & III & - \\
9976 & 43.654444 & 60.041132 & 12.18(02) & 11.83(03) & 11.69(03) & 11.65(01) & 11.65(01) & 11.66(01) & 11.71(03) & \nodata & III & - \\
9977 & 43.654543 & 60.363816 & 14.69(04) & 14.33(05) & 14.25(07) & 14.03(01) & 14.01(02) & 14.05(07) & 13.84(12) & \nodata & III & - \\
9978 & 43.654654 & 60.756243 & 12.45(02) & 12.15(03) & 12.02(02) & 11.97(01) & 11.93(01) & 11.89(02) & 11.73(06) & \nodata & III & - \\
9979 & 43.654721 & 60.970249 & 13.44(03) & 13.10(04) & 12.85(03) & 12.78(01) & 12.78(01) & 12.69(03) & 12.92(12) & \nodata & III & - \\
9980 & 43.655164 & 59.445283 & 11.96(02) & 11.16(02) & 10.94(02) & 10.84(01) & 10.86(01) & 10.78(01) & 10.77(02) & \nodata & III & - \\
9981 & 43.655472 & 59.852122 & 11.82(02) & 11.30(02) & 11.06(02) & 10.98(01) & 10.93(01) & 10.87(01) & 10.91(02) & \nodata & III & - \\
9982 & 43.655745 & 59.860718 & 14.05(03) & 13.56(04) & 13.44(04) & 13.37(01) & 13.45(01) & 13.38(06) & 13.54(12) & \nodata & III & - \\
9983 & 43.655746 & 60.614969 & 13.04(03) & 12.33(03) & 12.07(02) & 11.96(01) & 11.96(01) & 11.94(02) & 11.68(05) & \nodata & III & - \\
9984 & 43.655957 & 60.798366 & 14.57(04) & 14.14(06) & \nodata & 13.85(01) & 13.82(02) & 13.75(07) & 14.12(19) & \nodata & III & - \\
9985 & 43.655982 & 60.233187 & 12.43(03) & 11.75(03) & 11.61(03) & 11.59(01) & 11.67(01) & 11.54(01) & 11.50(03) & \nodata & III & - \\
9986 & 43.656563 & 60.371011 & \nodata & 12.54(04) & \nodata & 12.36(01) & 12.34(01) & 12.30(03) & 12.37(05) & \nodata & III & - \\
9987 & 43.656827 & 59.994541 & 13.79(03) & 13.05(03) & 12.74(03) & 12.54(01) & 12.61(01) & 12.55(03) & 12.50(06) & \nodata & III & - \\
9988 & 43.656861 & 59.618125 & 13.24(03) & 12.37(03) & 12.11(02) & 11.87(01) & 11.79(01) & 11.52(02) & 11.16(02) & 8.55(05) & II & - \\
9989 & 43.657267 & 60.934191 & 12.65(02) & 12.42(04) & 12.32(03) & 12.19(01) & 12.23(01) & 12.26(02) & 12.51(06) & \nodata & III & - \\
9990 & 43.657396 & 59.590071 & 14.65(04) & 14.17(03) & 14.02(04) & 14.00(01) & 13.97(01) & 13.82(08) & 13.69(10) & \nodata & III & - \\
9991 & 43.657955 & 60.416154 & 13.33(04) & 13.20(05) & 13.07(05) & 13.06(04) & 13.04(02) & 13.00(06) & 13.13(09) & \nodata & III & - \\
9992 & 43.657994 & 61.069399 & 13.51(03) & 12.15(03) & 11.53(02) & 11.19(01) & 11.18(01) & 11.07(01) & 11.01(04) & \nodata & III & - \\
9993 & 43.658149 & 61.156545 & 10.65(02) & 9.41(03) & 8.96(02) & 8.70(01) & 8.85(01) & 8.75(01) & 8.64(01) & 8.63(07) & III & - \\
9994 & 43.658601 & 60.106023 & 12.34(03) & 11.65(03) & 11.45(03) & 11.46(01) & 11.44(01) & 11.40(01) & 11.39(04) & \nodata & III & - \\
9995 & 43.658840 & 60.285614 & 12.87(03) & 12.27(03) & 12.06(03) & 12.04(01) & 12.06(01) & 12.01(02) & 11.91(04) & \nodata & III & - \\
9996 & 43.658959 & 60.892814 & 13.23(03) & 12.35(04) & 12.04(03) & 11.84(01) & 11.83(01) & 11.76(02) & 11.73(08) & \nodata & III & - \\
9997 & 43.659009 & 59.977031 & 12.27(02) & 12.10(02) & 12.01(02) & 12.00(01) & 11.98(01) & 11.96(02) & 11.96(05) & \nodata & III & - \\
9998 & 43.659130 & 60.425611 & 13.08(03) & 12.36(03) & 12.12(03) & 11.99(01) & 11.94(01) & 11.97(02) & 11.92(06) & \nodata & III & - \\
9999 & 43.659361 & 59.678700 & 13.37(02) & 12.98(02) & 12.81(02) & 12.70(01) & 12.72(01) & 12.66(03) & 12.58(04) & \nodata & III & - \\
10000 & 43.659559 & 60.558227 & 11.96(02) & 11.75(03) & 11.64(02) & 11.68(01) & 11.67(01) & 11.69(01) & 11.69(04) & \nodata & III & - \\
10001 & 43.659601 & 60.443871 & 10.61(02) & 9.91(03) & 9.70(02) & 9.63(01) & 9.68(01) & 9.61(01) & 9.61(01) & 9.70(14) & III & - \\
10002 & 43.659693 & 60.184435 & 13.94(04) & 13.42(04) & 13.25(04) & 13.25(01) & 13.24(01) & 13.36(05) & 13.27(09) & \nodata & III & - \\
10003 & 43.659763 & 60.784143 & 15.06(05) & 14.11(05) & 13.85(06) & 13.67(01) & 13.65(01) & 13.62(05) & 13.77(11) & \nodata & III & - \\
10004 & 43.659914 & 60.923473 & 13.20(03) & 12.27(03) & 11.94(02) & 11.79(01) & 11.74(01) & 11.72(02) & 11.76(05) & \nodata & III & - \\
10005 & 43.660009 & 60.125867 & 14.68(04) & 13.85(04) & 13.63(05) & 13.51(01) & 13.52(02) & 13.40(06) & 12.93(10) & \nodata & III & - \\
10006 & 43.660194 & 60.505565 & 14.00(03) & 13.66(04) & 13.55(05) & 13.50(01) & 13.56(01) & 13.43(06) & 13.42(15) & \nodata & III & - \\
10007 & 43.660259 & 60.675970 & 15.28(05) & 14.55(06) & 14.35(08) & 14.14(01) & 14.11(02) & 14.11(09) & 13.78(17) & \nodata & III & - \\
10008 & 43.660264 & 60.341755 & 10.42(02) & 9.26(03) & 8.89(03) & 8.71(01) & 8.83(01) & 8.68(01) & 8.61(01) & 8.59(06) & III & - \\
10009 & 43.660288 & 60.478151 & 14.65(04) & 13.96(04) & 13.84(05) & 13.74(01) & 13.81(01) & 13.77(06) & 13.73(19) & \nodata & III & - \\
10010 & 43.660468 & 61.210146 & 14.31(06) & 13.85(07) & 13.49(05) & 13.33(01) & 13.27(01) & 13.11(05) & 12.73(10) & \nodata & III & - \\
10011 & 43.660611 & 60.036001 & 13.00(02) & 11.97(03) & 11.70(03) & 11.54(01) & 11.56(01) & 11.52(01) & 11.51(02) & \nodata & III & - \\
10012 & 43.660688 & 60.748792 & 13.53(03) & 13.33(03) & 13.11(03) & 13.14(01) & 13.04(01) & 13.09(05) & 13.20(11) & \nodata & III & - \\
10013 & 43.661232 & 60.291687 & 14.73(04) & 14.21(06) & 14.16(07) & 13.91(01) & 13.97(02) & 13.65(07) & 13.77(14) & \nodata & III & - \\
10014 & 43.661358 & 59.844629 & 11.58(02) & 10.62(02) & 10.27(02) & 10.12(01) & 10.21(01) & 10.11(01) & 10.02(01) & 10.26(20) & III & - \\
10015 & 43.661372 & 60.226649 & 11.96(02) & 11.51(03) & 11.38(03) & 11.35(01) & 11.35(01) & 11.32(01) & 11.28(03) & \nodata & III & - \\
10016 & 43.661831 & 59.989211 & 14.29(03) & 13.53(04) & 13.40(04) & 13.21(01) & 13.22(01) & 13.06(04) & 12.94(08) & \nodata & III & - \\
10017 & 43.661929 & 60.439384 & 16.59(16) & 15.40(10) & 14.77(10) & 14.25(02) & 13.96(02) & 13.68(06) & 12.97(09) & 9.22(10) & II & - \\
10018 & 43.661951 & 60.415117 & 12.03(03) & 11.27(03) & 10.98(02) & 10.85(01) & 10.86(01) & 10.89(01) & 10.69(01) & \nodata & III & - \\
10019 & 43.662032 & 60.219928 & 10.57(02) & 9.87(03) & 9.67(02) & 9.60(01) & 9.72(01) & 9.67(01) & 9.62(01) & 9.51(10) & III & - \\
10020 & 43.662412 & 61.175055 & 14.70(04) & 14.18(05) & 13.91(05) & 13.75(01) & 13.73(01) & 13.71(08) & 13.76(12) & \nodata & III & - \\
10021 & 43.662642 & 59.898581 & 12.64(02) & 12.28(02) & 12.13(02) & 12.12(01) & 12.08(01) & 12.06(02) & 12.04(03) & \nodata & III & - \\
10022 & 43.662802 & 59.613324 & 11.28(02) & 10.93(02) & 10.84(02) & 10.84(01) & 10.90(01) & 10.78(01) & 10.86(01) & \nodata & III & - \\
10023 & 43.662942 & 60.458973 & 14.77(04) & 14.32(05) & 14.20(07) & 14.17(02) & 14.11(02) & 14.11(07) & 14.15(16) & \nodata & III & - \\
10024 & 43.663228 & 60.799266 & 13.51(03) & 12.64(03) & 12.32(02) & 12.20(01) & 12.21(01) & 12.13(02) & 12.15(04) & \nodata & III & - \\
10025 & 43.663412 & 60.161673 & 13.15(03) & 12.64(03) & 12.56(03) & 12.53(01) & 12.57(01) & 12.56(03) & 12.66(08) & \nodata & III & - \\
10026 & 43.663482 & 60.578830 & 13.56(03) & 12.86(03) & 12.74(03) & 12.63(01) & 12.65(01) & 12.59(05) & 12.23(08) & \nodata & III & - \\
10027 & 43.663519 & 59.815949 & 13.99(03) & 13.08(03) & 12.77(03) & 12.64(01) & 12.66(01) & 12.61(03) & 12.64(05) & \nodata & III & - \\
10028 & 43.663842 & 59.623155 & 15.38(04) & 14.64(05) & 14.38(06) & 14.24(01) & 14.28(02) & 14.04(11) & 14.34(13) & \nodata & III & - \\
10029 & 43.663889 & 61.338252 & 11.97(03) & 11.11(03) & 10.80(02) & 10.66(01) & 10.77(01) & 10.65(01) & 10.64(01) & \nodata & III & - \\
10030 & 43.664025 & 60.455581 & 12.93(02) & 12.11(03) & 11.90(03) & 11.70(01) & 11.77(01) & 11.71(01) & 11.65(02) & \nodata & III & - \\
10031 & 43.664376 & 59.499490 & 11.42(02) & 10.69(02) & 10.50(02) & 10.41(01) & 10.46(01) & 10.45(01) & 10.33(01) & \nodata & III & - \\
10032 & 43.664467 & 59.560335 & 13.28(03) & 12.97(03) & 12.86(03) & 12.86(01) & 12.90(01) & 12.82(03) & 12.87(05) & \nodata & III & - \\
10033 & 43.664674 & 59.726839 & 12.79(03) & 12.50(03) & 12.37(03) & 12.29(01) & 12.32(01) & 12.24(02) & 12.35(09) & \nodata & III & - \\
10034 & 43.664836 & 60.067681 & 14.06(03) & 13.66(04) & 13.54(05) & 13.42(01) & 13.37(01) & 13.34(05) & 13.33(17) & \nodata & III & - \\
10035 & 43.664881 & 60.013015 & 14.82(04) & 13.94(05) & 13.65(05) & 13.46(01) & 13.48(01) & 13.29(04) & 13.31(10) & \nodata & III & - \\
10036 & 43.665158 & 61.295890 & 13.50(03) & 12.70(03) & 12.41(03) & 12.25(01) & 12.23(01) & 12.15(02) & 12.13(03) & \nodata & III & - \\
10037 & 43.665436 & 60.203856 & 8.09(02) & 7.55(03) & 7.37(02) & 7.37(01) & 7.49(01) & 7.34(01) & 7.29(01) & 7.37(04) & III & - \\
10038 & 43.665721 & 59.610787 & 13.53(02) & 13.25(02) & 13.07(03) & 13.06(01) & 12.91(01) & 12.81(05) & 12.89(05) & \nodata & III & - \\
10039 & 43.665977 & 60.613548 & 15.37(05) & 14.56(06) & 14.32(08) & 13.89(01) & 13.62(02) & 13.47(09) & 12.77(24) & \nodata & II & - \\
10040 & 43.666111 & 59.817353 & 14.07(03) & 13.70(03) & 13.55(04) & 13.45(01) & 13.43(01) & 13.46(05) & 13.51(11) & \nodata & III & - \\
10041 & 43.666412 & 60.635168 & 14.24(05) & 13.53(05) & 13.38(05) & 13.21(01) & 13.24(01) & 13.07(04) & 13.24(17) & \nodata & III & - \\
10042 & 43.666709 & 60.556297 & 13.07(03) & 12.88(03) & 12.83(03) & 12.79(01) & 12.80(01) & 12.72(04) & 12.58(14) & \nodata & III & - \\
10043 & 43.666799 & 60.881012 & 16.33(12) & 15.38(10) & 14.94(12) & 14.19(01) & 13.95(02) & 14.12(10) & 13.54(16) & \nodata & III & - \\
10044 & 43.666935 & 61.271055 & 13.32(03) & 12.57(03) & 12.25(03) & 12.22(01) & 12.08(01) & 11.99(02) & 11.97(04) & \nodata & III & - \\
10045 & 43.667388 & 59.943741 & 14.50(04) & 13.65(03) & 13.38(04) & 13.11(01) & 13.19(01) & 13.04(04) & 12.91(06) & \nodata & III & - \\
10046 & 43.667595 & 60.577119 & 13.26(03) & \nodata & \nodata & 12.11(01) & 12.22(01) & 12.18(03) & 11.90(09) & \nodata & III & - \\
10047 & 43.667718 & 60.460328 & 13.76(03) & 13.04(03) & 12.70(03) & 12.59(01) & 12.63(01) & 12.56(02) & 12.51(05) & \nodata & III & - \\
10048 & 43.667780 & 60.739645 & 14.39(03) & 13.74(04) & 13.55(04) & 13.41(01) & 13.43(01) & 13.35(05) & 13.45(11) & \nodata & III & - \\
10049 & 43.668285 & 59.717711 & 11.43(02) & 10.42(02) & 10.07(02) & 9.88(01) & 9.99(01) & 9.83(01) & 9.83(01) & \nodata & III & - \\
10050 & 43.668288 & 60.696573 & 15.45(05) & 14.50(05) & 13.91(05) & 13.45(01) & 13.01(01) & 12.47(02) & 11.31(03) & 8.79(08) & II & - \\
10051 & 43.668342 & 60.426226 & 14.46(04) & 14.19(05) & 13.91(05) & 13.75(01) & 13.71(01) & 13.60(07) & 13.54(15) & \nodata & III & - \\
10052 & 43.668363 & 60.366693 & 16.18(10) & 15.22(09) & 14.82(12) & 14.10(01) & 13.68(01) & 13.22(04) & 12.42(05) & 10.20(20) & II & - \\
10053 & 43.668652 & 60.524908 & 14.31(03) & 13.69(04) & 13.47(04) & 13.31(01) & 13.15(01) & 13.23(05) & 13.15(17) & \nodata & III & - \\
10054 & 43.668857 & 60.334942 & 14.50(04) & 13.80(04) & 13.38(04) & 13.26(01) & 13.22(01) & 13.14(05) & 13.11(15) & \nodata & III & - \\
10055 & 43.668900 & 60.311619 & \nodata & \nodata & 13.98(07) & 13.45(01) & 13.19(01) & 12.99(04) & 12.65(10) & \nodata & II & - \\
10056 & 43.669027 & 61.104985 & 14.95(04) & 14.11(05) & 13.73(04) & 13.45(01) & 13.35(01) & 13.15(06) & 13.10(18) & \nodata & III & - \\
10057 & 43.669130 & 60.036608 & 12.61(02) & 11.91(03) & 11.68(03) & 11.57(01) & 11.57(01) & 11.51(01) & 11.48(02) & \nodata & III & - \\
10058 & 43.669281 & 60.593601 & 12.73(02) & 12.00(03) & 11.58(02) & 11.01(01) & 10.75(01) & 10.40(01) & 9.76(01) & 7.24(04) & II & - \\
10059 & 43.669311 & 59.680584 & 14.00(03) & 13.58(03) & 13.35(03) & 13.39(01) & 13.38(01) & 13.38(05) & 13.53(10) & \nodata & III & - \\
10060 & 43.669357 & 60.778422 & 13.39(02) & 12.51(03) & 12.27(03) & 12.10(01) & 12.13(01) & 11.97(02) & 12.10(06) & \nodata & III & - \\
10061 & 43.669408 & 61.327192 & 13.54(03) & 12.70(04) & 12.49(03) & 12.38(01) & 12.40(01) & 12.28(03) & 12.31(07) & \nodata & III & - \\
10062 & 43.669775 & 60.680797 & 14.08(02) & 13.10(03) & 12.58(03) & 11.79(01) & 11.09(01) & 10.71(01) & 9.76(01) & 6.59(05) & II & - \\
10063 & 43.669838 & 60.675864 & 12.99(02) & 12.56(03) & 12.47(02) & 12.40(01) & 12.42(01) & 12.40(03) & 12.53(06) & \nodata & III & - \\
10064 & 43.670067 & 61.256519 & 13.06(02) & 12.70(03) & 12.55(03) & 12.52(01) & 12.54(01) & 12.49(03) & 12.60(06) & \nodata & III & - \\
10065 & 43.670085 & 60.233099 & 13.61(03) & 13.18(04) & 13.03(04) & 13.05(01) & 13.06(01) & 12.98(03) & 13.15(07) & \nodata & III & - \\
10066 & 43.670205 & 60.650637 & 15.84(07) & 14.81(07) & 14.35(08) & 13.65(01) & 13.31(01) & 12.90(06) & 12.26(14) & 8.74(20) & II & - \\
10067 & 43.670408 & 59.989283 & 15.07(05) & 14.35(06) & \nodata & 14.03(01) & 14.02(02) & 14.07(09) & 13.64(17) & \nodata & III & - \\
10068 & 43.670493 & 60.039140 & 15.04(04) & 14.49(06) & 14.14(08) & 13.73(01) & 13.77(01) & 13.80(06) & 14.04(15) & \nodata & III & - \\
10069 & 43.670587 & 61.332161 & 13.91(04) & 13.30(04) & 13.11(04) & 12.98(01) & 12.96(01) & 12.80(04) & 12.76(07) & \nodata & III & - \\
10070 & 43.670628 & 60.784453 & 13.89(03) & 13.05(03) & 12.82(03) & 12.60(01) & 12.59(01) & 12.51(02) & 12.51(04) & \nodata & III & - \\
10071 & 43.670639 & 60.456439 & 13.36(03) & 13.06(03) & 12.94(03) & 12.82(01) & 12.79(01) & 12.78(03) & 12.78(06) & \nodata & III & - \\
10072 & 43.671648 & 59.432019 & 10.91(02) & 9.91(02) & 9.60(02) & 9.48(01) & 9.51(01) & 9.36(01) & 9.37(01) & \nodata & III & - \\
10073 & 43.671683 & 60.398745 & 11.06(03) & 10.69(03) & 10.60(02) & 10.60(01) & 10.58(01) & 10.64(01) & 10.53(01) & \nodata & III & - \\
10074 & 43.671898 & 59.597393 & 13.33(03) & 12.48(02) & 12.26(02) & 12.10(01) & 12.08(01) & 12.01(03) & 12.04(03) & \nodata & III & - \\
10075 & 43.671949 & 60.070484 & 14.20(04) & 13.96(05) & 13.87(06) & 13.88(01) & 13.76(01) & 13.75(06) & 13.88(19) & \nodata & III & - \\
10076 & 43.672049 & 61.218793 & 13.67(03) & 12.78(04) & 12.47(03) & 12.33(01) & 12.38(01) & 12.30(02) & 12.47(06) & \nodata & III & - \\
10077 & 43.672371 & 61.194593 & 11.83(02) & 11.06(03) & 10.78(02) & 10.69(01) & 10.65(01) & 10.61(01) & 10.54(01) & \nodata & III & - \\
10078 & 43.672945 & 60.712433 & 16.35(10) & 15.27(09) & 14.87(12) & 14.20(01) & 13.84(02) & 13.40(06) & 13.07(13) & \nodata & II & - \\
10079 & 43.672952 & 59.828370 & 13.27(02) & 12.41(02) & 12.12(02) & 11.98(01) & 12.00(01) & 12.03(02) & 11.99(04) & \nodata & III & - \\
10080 & 43.673155 & 59.670388 & 13.41(02) & 12.59(02) & 12.32(02) & 12.17(01) & 12.21(01) & 12.11(02) & 12.09(04) & \nodata & III & - \\
10081 & 43.673372 & 60.239805 & 14.23(04) & \nodata & \nodata & 13.57(01) & 13.52(01) & 13.43(05) & 13.78(09) & \nodata & III & - \\
10082 & 43.673750 & 61.200766 & 14.56(03) & 13.81(04) & 13.51(04) & 13.34(01) & 13.26(01) & 13.22(06) & 13.04(17) & \nodata & III & - \\
10083 & 43.673843 & 61.110180 & 13.73(03) & 13.30(03) & 13.07(03) & 13.08(01) & 13.08(01) & 12.98(04) & 12.88(07) & \nodata & III & - \\
10084 & 43.673940 & 60.083660 & 14.46(04) & 13.77(05) & 13.57(05) & 13.34(01) & 13.33(01) & 13.31(05) & 13.41(11) & \nodata & III & - \\
10085 & 43.674452 & 59.930555 & 13.82(02) & 13.51(03) & 13.32(03) & 13.26(01) & 13.33(01) & 13.24(06) & 12.59(16) & \nodata & III & - \\
10086 & 43.674473 & 61.051363 & 14.20(02) & 12.52(03) & 11.83(02) & 11.38(01) & 11.42(01) & 11.25(02) & 11.11(08) & \nodata & III & - \\
10087 & 43.674492 & 59.770757 & 12.70(02) & 11.93(02) & 11.66(02) & 11.54(01) & 11.56(01) & 11.48(02) & 11.57(09) & \nodata & III & - \\
10088 & 43.674574 & 60.491384 & \nodata & 16.34(23) & 14.89(13) & 13.57(01) & 13.11(01) & 12.65(03) & 11.66(04) & 8.50(05) & II & - \\
10089 & 43.675303 & 61.237749 & 10.77(03) & 10.40(03) & 10.33(02) & 10.33(01) & 10.32(01) & 10.34(01) & 10.29(01) & \nodata & III & - \\
10090 & 43.675794 & 59.810770 & 12.72(02) & 11.99(02) & 11.76(02) & 11.60(01) & 11.61(01) & 11.54(01) & 11.52(02) & \nodata & III & - \\
10091 & 43.675795 & 61.279282 & 13.18(02) & 12.89(04) & 12.68(03) & 12.62(01) & 12.63(01) & 12.66(03) & 12.52(05) & \nodata & III & - \\
10092 & 43.676057 & 60.400693 & 14.82(04) & 13.98(04) & 13.69(05) & 13.50(01) & 13.53(02) & 13.52(06) & 13.36(12) & \nodata & III & - \\
10093 & 43.676218 & 60.245463 & 13.05(03) & 12.72(03) & 12.58(03) & 12.57(01) & 12.54(01) & 12.55(03) & 12.55(09) & \nodata & III & - \\
10094 & 43.676222 & 60.041106 & 15.00(04) & 14.21(05) & 14.06(07) & 13.87(01) & 13.92(01) & 13.83(08) & 13.92(14) & \nodata & III & - \\
10095 & 43.676291 & 60.805525 & 14.08(03) & 13.67(03) & 13.64(04) & 13.50(01) & 13.50(01) & 13.33(05) & 13.54(13) & \nodata & III & - \\
10096 & 43.676969 & 60.846310 & 14.26(03) & 13.79(05) & 13.69(05) & 13.68(01) & 13.63(01) & 13.57(07) & 13.37(09) & \nodata & III & - \\
10097 & 43.676998 & 60.938136 & 9.89(02) & 8.48(03) & 7.95(02) & 7.69(01) & 7.87(01) & 7.60(01) & 7.61(01) & 7.50(04) & III & - \\
10098 & 43.677007 & 61.218594 & 13.52(03) & 13.07(03) & 12.96(03) & 12.87(01) & 12.93(01) & 12.85(04) & 12.86(08) & \nodata & III & - \\
10099 & 43.677089 & 60.061345 & 14.75(04) & 14.10(05) & 13.86(06) & 13.73(01) & 13.73(02) & 13.64(06) & 13.38(15) & \nodata & III & - \\
10100 & 43.677227 & 59.745187 & \nodata & \nodata & \nodata & 16.31(09) & 14.91(04) & 14.19(11) & 12.99(11) & 5.60(03) & Deep & - \\
10101 & 43.677292 & 60.915618 & 13.59(03) & 12.72(04) & 12.28(03) & 12.19(01) & 12.20(01) & 12.07(02) & 12.29(10) & \nodata & III & - \\
10102 & 43.677354 & 59.596516 & 15.21(04) & 14.46(05) & 14.17(05) & 14.03(01) & 14.02(02) & 13.92(08) & 13.93(13) & \nodata & III & - \\
10103 & 43.677678 & 61.214899 & 13.78(03) & 12.97(03) & 12.70(03) & 12.57(01) & 12.58(01) & 12.45(03) & 12.54(07) & \nodata & III & - \\
10104 & 43.677693 & 59.742592 & 13.62(02) & 12.79(02) & 12.53(02) & 12.31(01) & 12.34(01) & 12.22(02) & 12.45(06) & \nodata & III & - \\
10105 & 43.677724 & 60.687317 & 13.45(02) & 12.96(03) & 12.85(03) & 12.92(01) & 12.93(01) & 12.77(03) & 12.90(06) & \nodata & III & - \\
10106 & 43.677830 & 60.780220 & 14.21(03) & 13.29(03) & 13.05(03) & 12.87(01) & 12.90(01) & 12.91(04) & 12.82(06) & \nodata & III & - \\
10107 & 43.677892 & 60.147333 & 13.18(03) & 12.73(03) & 12.63(03) & 12.56(01) & 12.56(01) & 12.51(03) & 12.83(06) & \nodata & III & - \\
10108 & 43.677927 & 60.403065 & 13.59(03) & 12.80(03) & 12.56(03) & 12.39(01) & 12.38(01) & 12.32(02) & 12.28(06) & \nodata & III & - \\
10109 & 43.677970 & 61.209128 & 12.50(02) & 11.66(03) & 11.34(02) & 11.23(01) & 11.30(01) & 11.17(01) & 11.17(02) & \nodata & III & - \\
10110 & 43.678029 & 60.683437 & 11.23(02) & 10.49(03) & 10.27(02) & 10.16(01) & 10.23(01) & 10.22(01) & 10.13(01) & \nodata & III & - \\
10111 & 43.678124 & 60.418220 & 10.31(03) & 9.63(03) & 9.45(02) & 9.41(01) & 9.43(01) & 9.37(01) & 9.34(01) & 9.52(11) & III & - \\
10112 & 43.678615 & 59.583532 & 11.53(02) & 11.19(02) & 11.11(02) & 11.05(01) & 11.06(01) & 11.02(01) & 11.04(01) & \nodata & III & - \\
10113 & 43.678654 & 59.707807 & 14.11(02) & 13.69(03) & 13.59(04) & 13.56(01) & 13.50(01) & 13.60(06) & 13.35(14) & \nodata & III & - \\
10114 & 43.678712 & 59.500918 & \nodata & \nodata & \nodata & 14.46(02) & 13.53(01) & 12.73(05) & 12.07(03) & \nodata & I & ? \\
10115 & 43.678816 & 60.525354 & 10.40(03) & 10.22(03) & 10.11(02) & 10.16(01) & 10.09(01) & 10.13(01) & 10.03(01) & \nodata & III & - \\
10116 & 43.679126 & 60.468877 & 13.33(03) & 12.82(03) & 12.58(03) & 12.48(01) & 12.48(01) & 12.39(03) & 12.44(06) & \nodata & III & - \\
10117 & 43.679559 & 59.858139 & 13.82(02) & 13.19(03) & 12.97(03) & 12.91(01) & 12.91(01) & 12.89(04) & 12.88(08) & \nodata & III & - \\
10118 & 43.679647 & 59.760142 & 14.13(02) & 13.41(03) & 13.30(03) & 13.26(01) & 13.31(01) & 13.25(06) & 12.97(14) & \nodata & III & - \\
10119 & 43.679805 & 60.675824 & 11.44(02) & 10.59(03) & 10.31(02) & 10.18(01) & 10.27(01) & 10.15(01) & 10.17(01) & 9.58(16) & III & - \\
10120 & 43.680020 & 59.819945 & 13.63(03) & 13.37(02) & 13.23(03) & 13.19(01) & 13.17(01) & 13.11(04) & 13.12(06) & \nodata & III & - \\
10121 & 43.680130 & 59.690364 & 14.85(03) & 14.18(04) & 14.08(04) & 13.89(01) & 13.87(01) & 13.76(07) & 13.29(11) & \nodata & III & - \\
10122 & 43.680197 & 60.175599 & 14.35(04) & 13.91(04) & 13.79(05) & 13.64(01) & 13.62(01) & 13.66(07) & 13.46(11) & \nodata & III & - \\
10123 & 43.680268 & 61.120830 & 14.17(03) & 13.63(03) & 13.37(04) & 13.15(01) & 13.10(01) & 12.96(05) & 12.95(15) & \nodata & III & - \\
10124 & 43.680390 & 60.693933 & 12.04(02) & 10.88(03) & 10.40(02) & 10.17(01) & 10.36(01) & 10.18(01) & 10.16(01) & \nodata & III & - \\
10125 & 43.680471 & 59.944344 & 14.56(04) & 14.32(05) & 14.09(06) & 13.91(01) & 13.90(02) & 13.84(06) & 14.03(14) & \nodata & III & - \\
10126 & 43.680494 & 60.216403 & 13.39(03) & 12.84(04) & 12.63(03) & 12.69(01) & 12.69(01) & 12.68(03) & 12.54(05) & \nodata & III & - \\
10127 & 43.680499 & 60.046207 & 12.15(02) & 11.48(03) & 11.33(03) & 11.21(01) & 11.25(01) & 11.15(01) & 11.21(04) & \nodata & III & - \\
10128 & 43.680693 & 59.991083 & 14.86(04) & 14.15(05) & 13.95(06) & 13.95(01) & 13.93(01) & 13.74(07) & 13.82(19) & \nodata & III & - \\
10129 & 43.680746 & 60.760964 & \nodata & \nodata & \nodata & 14.24(01) & 13.73(01) & 13.33(06) & 12.65(07) & 8.68(06) & II & - \\
10130 & 43.680995 & 60.883032 & 12.78(03) & 12.28(03) & 12.16(03) & 12.14(01) & 12.15(01) & 12.21(03) & 12.27(07) & \nodata & III & - \\
10131 & 43.681094 & 61.233204 & 13.95(03) & 13.42(03) & 13.24(04) & 13.28(01) & 13.30(01) & 13.30(06) & 13.38(12) & \nodata & III & - \\
10132 & 43.681190 & 60.448258 & 13.54(03) & 13.21(04) & 13.03(03) & 12.98(01) & 12.89(01) & 12.94(04) & 12.88(05) & \nodata & III & - \\
10133 & 43.681236 & 59.608109 & 9.83(02) & 8.61(03) & 8.21(02) & 8.00(01) & 8.12(01) & 7.93(01) & 7.91(01) & 7.80(05) & III & - \\
10134 & 43.681507 & 61.004450 & 11.97(02) & 10.73(03) & 10.29(02) & 10.09(01) & 10.11(01) & 9.99(01) & 9.98(01) & 9.48(18) & III & - \\
10135 & 43.681526 & 60.913134 & 12.57(03) & 12.21(03) & 12.08(02) & 12.09(01) & 12.10(01) & 12.02(02) & 11.95(07) & \nodata & III & - \\
10136 & 43.681538 & 60.428718 & 15.00(04) & 14.06(04) & 13.67(05) & 13.04(01) & 12.73(01) & 12.50(03) & 11.76(04) & 9.26(11) & II & - \\
10137 & 43.681870 & 59.826284 & 11.42(02) & 11.18(02) & 11.07(02) & 11.03(01) & 11.02(01) & 11.02(01) & 10.94(01) & \nodata & III & - \\
10138 & 43.681993 & 60.820040 & 11.84(03) & 11.00(03) & 10.76(02) & 10.61(01) & 10.73(01) & 10.70(01) & 10.62(01) & \nodata & III & - \\
10139 & 43.682397 & 61.016001 & 14.04(03) & 13.06(03) & 12.78(03) & 12.64(01) & 12.57(01) & 12.46(03) & 12.52(04) & \nodata & III & - \\
10140 & 43.682571 & 59.962217 & 14.25(04) & 13.74(04) & \nodata & 13.55(01) & 13.54(01) & 13.50(06) & 13.40(16) & \nodata & III & - \\
10141 & 43.682748 & 59.508533 & 13.18(02) & 12.89(02) & 12.76(03) & 12.74(01) & 12.65(01) & 12.68(04) & 12.70(05) & \nodata & III & - \\
10142 & 43.682822 & 60.588689 & 13.63(03) & 13.03(04) & 12.76(04) & 12.54(01) & 12.49(01) & 12.49(03) & 12.65(08) & \nodata & III & - \\
10143 & 43.683001 & 60.218750 & 13.94(03) & 13.29(04) & 13.02(04) & 12.96(01) & 12.95(01) & 12.84(04) & 12.99(08) & \nodata & III & - \\
10144 & 43.683132 & 60.837047 & 15.15(05) & 14.51(06) & 14.10(06) & 13.87(01) & 13.88(02) & 14.04(08) & 14.11(12) & \nodata & III & - \\
10145 & 43.683558 & 59.645311 & 12.68(02) & 11.81(02) & 11.53(02) & 11.39(01) & 11.40(01) & 11.34(01) & 11.36(02) & \nodata & III & - \\
10146 & 43.683707 & 60.231562 & 13.23(04) & 12.41(04) & 12.18(03) & 12.07(01) & 12.09(01) & 11.93(02) & 11.87(04) & \nodata & III & - \\
10147 & 43.683738 & 60.540107 & 15.90(08) & 14.81(07) & 14.14(07) & 13.47(01) & 12.99(01) & 12.63(04) & 11.93(07) & 9.03(17) & II & - \\
10148 & 43.683778 & 59.463075 & 12.89(02) & 12.19(02) & 12.03(02) & 11.99(01) & 11.97(01) & 11.87(02) & 11.93(04) & \nodata & III & - \\
10149 & 43.683980 & 61.091585 & 11.39(02) & 10.51(03) & 10.21(02) & 10.07(01) & 10.16(01) & 9.96(01) & 9.95(01) & \nodata & III & - \\
10150 & 43.684302 & 59.964144 & 14.39(03) & 14.12(05) & 14.06(07) & 13.97(01) & 13.94(02) & 13.85(08) & 13.52(17) & \nodata & III & - \\
10151 & 43.684464 & 60.198217 & 14.76(04) & 13.82(04) & 13.61(05) & 13.39(01) & 13.42(01) & 13.42(05) & 13.52(14) & \nodata & III & - \\
10152 & 43.684481 & 60.663748 & 9.50(02) & 8.73(03) & 8.50(02) & 8.44(01) & 8.54(01) & 8.44(01) & 8.44(01) & 8.41(07) & III & - \\
10153 & 43.684598 & 60.870910 & 16.63(14) & 15.85(17) & 14.94(13) & 14.12(02) & 13.75(02) & 13.35(06) & 12.44(13) & \nodata & II & - \\
10154 & 43.684608 & 60.712174 & 13.20(03) & 12.92(03) & 12.76(03) & 12.71(01) & 12.73(01) & 12.67(03) & 12.67(09) & \nodata & III & - \\
10155 & 43.684875 & 59.817004 & 12.34(03) & 12.17(02) & 12.07(02) & 12.07(01) & 12.04(01) & 12.01(02) & 12.00(03) & \nodata & III & - \\
10156 & 43.684919 & 60.239720 & 15.18(05) & 14.69(06) & 14.67(10) & 14.35(01) & 14.31(02) & 14.42(10) & 14.22(13) & \nodata & III & - \\
10157 & 43.684959 & 60.789687 & 14.55(05) & 13.80(05) & 13.63(06) & 13.29(01) & 13.31(01) & 13.16(04) & 13.34(07) & \nodata & III & - \\
10158 & 43.685117 & 59.790414 & 15.18(05) & \nodata & \nodata & 14.06(01) & 14.06(02) & 13.81(08) & 13.42(12) & \nodata & III & - \\
10159 & 43.685151 & 60.529734 & 13.95(04) & 13.49(04) & 13.40(04) & 13.36(01) & 13.32(01) & 13.27(07) & 12.89(19) & \nodata & III & - \\
10160 & 43.685750 & 60.802107 & 13.15(03) & 12.78(03) & 12.65(02) & 12.60(01) & 12.57(01) & 12.61(02) & 12.56(04) & \nodata & III & - \\
10161 & 43.685981 & 60.472833 & 10.36(02) & 9.60(03) & 9.34(02) & 9.30(01) & 9.31(01) & 9.25(01) & 9.24(01) & 9.52(17) & III & - \\
10162 & 43.686013 & 61.292161 & 14.07(03) & 13.18(03) & 12.83(03) & 12.62(01) & 12.56(01) & 12.54(03) & 12.52(06) & \nodata & III & - \\
10163 & 43.686019 & 59.843231 & 11.55(02) & 10.91(02) & 10.75(02) & 10.69(01) & 10.73(01) & 10.70(01) & 10.63(01) & \nodata & III & - \\
10164 & 43.686116 & 60.868572 & 15.64(06) & 14.55(06) & 13.91(05) & 12.83(01) & 12.38(01) & 11.93(02) & 11.14(04) & 8.17(04) & II & - \\
10165 & 43.686170 & 60.583582 & 13.55(03) & 12.71(03) & 12.46(03) & 12.26(01) & 12.20(01) & 12.22(02) & 12.26(03) & \nodata & III & - \\
10166 & 43.686343 & 60.142379 & 10.68(02) & 10.03(03) & 9.83(03) & 9.73(01) & 9.82(01) & 9.73(01) & 9.71(01) & 9.71(10) & III & - \\
10167 & 43.686386 & 61.265771 & 14.64(04) & 14.26(06) & 13.95(06) & 13.84(01) & 13.88(02) & 13.87(08) & 13.81(11) & \nodata & III & - \\
10168 & 43.686415 & 60.394964 & 14.45(04) & 14.22(05) & 14.05(06) & 13.94(01) & 13.89(01) & 13.95(07) & 13.96(10) & \nodata & III & - \\
10169 & 43.686420 & 60.631567 & 11.63(02) & 11.36(03) & 11.29(02) & 11.28(01) & 11.24(01) & 11.33(01) & 11.24(04) & \nodata & III & - \\
10170 & 43.686801 & 59.493821 & 13.21(02) & 12.27(03) & 11.94(02) & 11.76(01) & 11.78(01) & 11.77(03) & 11.66(04) & \nodata & III & - \\
10171 & 43.686902 & 60.911657 & 13.87(03) & 13.35(04) & 13.29(04) & 13.18(01) & 13.21(01) & 13.20(05) & 13.00(12) & \nodata & III & - \\
10172 & 43.687008 & 59.907677 & 15.10(04) & 14.40(05) & 14.26(07) & 13.87(01) & 13.81(01) & 13.77(06) & 13.78(14) & \nodata & III & - \\
10173 & 43.687172 & 59.439439 & 14.82(03) & 14.07(04) & 13.85(04) & 13.87(01) & 13.94(02) & 13.49(10) & 13.93(19) & \nodata & III & - \\
10174 & 43.687226 & 60.589419 & 11.20(03) & 10.77(03) & 10.68(02) & 10.67(01) & 10.78(01) & 10.65(01) & 10.65(02) & \nodata & III & - \\
10175 & 43.687329 & 61.216498 & 14.14(02) & 13.14(03) & 12.84(03) & 12.59(01) & 12.63(01) & 12.55(03) & 12.66(06) & \nodata & III & - \\
10176 & 43.687591 & 60.226792 & 9.52(02) & 8.41(03) & 8.02(02) & 7.84(01) & 7.96(01) & 7.80(01) & 7.83(01) & 7.69(05) & III & - \\
10177 & 43.687683 & 60.593994 & 14.62(04) & 13.69(04) & 13.33(04) & 12.93(01) & 12.75(01) & 12.58(04) & 12.19(11) & 8.93(12) & II & - \\
10178 & 43.687962 & 60.337745 & 13.62(05) & 12.93(04) & 12.64(03) & 12.43(01) & 12.42(01) & 12.35(02) & 12.44(05) & \nodata & III & - \\
10179 & 43.688088 & 60.495472 & 12.79(02) & 12.48(03) & 12.34(03) & 12.33(01) & 12.26(01) & 12.32(02) & 12.23(04) & \nodata & III & - \\
10180 & 43.688331 & 61.111017 & 12.63(02) & 12.18(03) & 12.12(02) & 12.17(01) & 12.09(01) & 12.09(02) & 11.95(07) & \nodata & III & - \\
10181 & 43.688565 & 59.568390 & 14.99(04) & 14.43(05) & 14.31(06) & 14.28(02) & 14.21(02) & 14.40(13) & 14.00(17) & \nodata & III & - \\
10182 & 43.688853 & 60.764998 & 14.37(03) & 14.02(04) & 13.93(06) & 13.80(01) & 13.80(01) & 13.82(09) & 13.90(18) & \nodata & III & - \\
10183 & 43.689184 & 60.571950 & 14.73(04) & 14.09(04) & 13.76(05) & 13.16(01) & 12.88(01) & 12.82(03) & 12.10(04) & 8.94(07) & TD & - \\
10184 & 43.689391 & 60.592650 & 13.14(03) & 12.43(03) & 12.25(03) & 12.19(01) & 12.18(01) & 12.18(03) & 12.08(06) & \nodata & III & - \\
10185 & 43.689426 & 60.841991 & 13.73(03) & 12.96(04) & 12.68(03) & 12.50(01) & 12.51(01) & 12.50(03) & 12.39(05) & \nodata & III & - \\
10186 & 43.689629 & 59.737634 & 13.21(02) & 12.20(02) & 11.85(02) & 11.68(01) & 11.77(01) & 11.71(02) & 11.60(04) & \nodata & III & - \\
10187 & 43.689898 & 59.941510 & 14.88(04) & 14.27(05) & 14.03(06) & 13.92(01) & 13.92(01) & 13.79(05) & 13.77(10) & \nodata & III & - \\
10188 & 43.689927 & 59.559085 & 14.37(04) & 13.85(04) & 13.80(04) & 13.61(01) & 13.59(02) & 13.71(07) & 13.69(11) & \nodata & III & - \\
10189 & 43.690190 & 60.273540 & 12.98(03) & 12.75(04) & 12.57(03) & 12.57(01) & 12.52(01) & 12.53(03) & 12.94(07) & \nodata & III & - \\
10190 & 43.690276 & 60.982162 & 13.52(02) & 12.63(03) & 12.27(02) & 12.13(01) & 12.12(01) & 12.06(02) & 12.08(06) & \nodata & III & - \\
10191 & 43.690438 & 60.057993 & 14.11(03) & 13.97(05) & 13.81(06) & 13.69(01) & 13.67(01) & 13.51(06) & 13.62(13) & \nodata & III & - \\
10192 & 43.690591 & 60.367888 & 7.76(03) & 7.50(03) & 7.48(02) & 7.62(01) & 7.53(01) & 7.58(01) & 7.51(01) & 7.55(04) & III & - \\
10193 & 43.690683 & 59.875325 & 14.52(03) & 14.13(04) & 13.97(04) & 13.93(01) & 13.96(01) & 14.08(08) & 13.66(12) & \nodata & III & - \\
10194 & 43.690981 & 60.564757 & 13.56(03) & 13.09(03) & 12.98(03) & 12.92(01) & 12.98(01) & 12.98(03) & 12.97(06) & \nodata & III & - \\
10195 & 43.691991 & 60.637638 & 15.40(06) & 14.66(06) & 14.37(08) & 14.28(01) & 14.28(02) & 14.16(09) & 14.21(18) & \nodata & III & - \\
10196 & 43.692004 & 60.451378 & 14.63(04) & 14.12(05) & 13.92(06) & 13.81(01) & 13.82(01) & 13.79(08) & 13.78(11) & \nodata & III & - \\
10197 & 43.692014 & 59.673621 & 9.47(02) & 8.23(02) & 7.73(02) & 7.50(01) & 7.74(01) & 7.50(01) & 7.47(01) & 7.29(05) & III & - \\
10198 & 43.692061 & 59.796897 & 11.92(02) & 11.69(02) & 11.55(02) & 11.54(01) & 11.51(01) & 11.49(01) & 11.47(02) & \nodata & III & - \\
10199 & 43.692416 & 60.488096 & 12.46(03) & 11.63(03) & 11.41(02) & 11.33(01) & 11.37(01) & 11.28(01) & 11.27(02) & \nodata & III & - \\
10200 & 43.692650 & 60.006941 & 13.19(03) & 12.81(03) & 12.65(03) & 12.60(01) & 12.64(01) & 12.63(03) & 12.69(07) & \nodata & III & - \\
10201 & 43.692893 & 60.604174 & 15.30(06) & 14.72(07) & 14.14(07) & 13.21(01) & 12.81(01) & 12.59(03) & 11.83(03) & 10.86(90) & II & - \\
10202 & 43.693092 & 60.308178 & 14.08(03) & 13.18(03) & 12.86(03) & 12.71(01) & 12.72(01) & 12.63(03) & 12.56(06) & \nodata & III & - \\
10203 & 43.693300 & 61.232561 & 14.69(03) & 14.00(04) & 13.76(04) & 13.61(01) & 13.62(01) & 13.93(12) & 13.49(16) & \nodata & III & - \\
10204 & 43.693404 & 59.626933 & 14.37(03) & 13.50(04) & 13.29(03) & 13.09(01) & 13.09(01) & 12.97(03) & 12.81(05) & \nodata & III & - \\
10205 & 43.693660 & 60.968010 & 13.51(03) & 13.20(03) & 13.06(03) & 13.11(01) & 13.02(01) & 12.95(04) & 12.78(10) & \nodata & III & - \\
10206 & 43.693852 & 61.018441 & 14.47(04) & 13.77(04) & 13.58(04) & 13.36(01) & 13.35(01) & 13.26(05) & 13.22(11) & \nodata & III & - \\
10207 & 43.694009 & 59.833482 & 13.48(02) & 12.74(02) & 12.50(03) & 12.41(01) & 12.41(01) & 12.37(02) & 12.39(04) & \nodata & III & - \\
10208 & 43.694105 & 59.865794 & 14.01(02) & 13.64(03) & 13.53(04) & 13.48(01) & 13.51(01) & 13.37(05) & 13.16(09) & \nodata & III & - \\
10209 & 43.694173 & 59.915638 & 10.46(02) & 9.83(03) & 9.64(02) & 9.62(01) & 9.63(01) & 9.57(01) & 9.50(01) & 9.57(13) & III & - \\
10210 & 43.694355 & 59.472539 & 11.16(02) & 10.76(02) & 10.63(02) & 10.55(01) & 10.62(01) & 10.57(01) & 10.55(01) & \nodata & III & - \\
10211 & 43.694549 & 60.691209 & 16.41(12) & 15.39(10) & 14.75(10) & 13.40(01) & 12.87(01) & 12.24(02) & 11.39(04) & 8.33(06) & II & - \\
10212 & 43.694640 & 59.882608 & 14.79(04) & 14.44(05) & 14.27(05) & 14.11(01) & 14.02(01) & 14.01(08) & 14.07(18) & \nodata & III & - \\
10213 & 43.694698 & 60.466272 & 13.97(03) & 13.39(04) & 13.19(04) & 13.12(01) & 13.18(01) & 13.11(04) & 13.05(06) & \nodata & III & - \\
10214 & 43.694721 & 59.467693 & 10.54(02) & 9.41(02) & 9.03(02) & 8.89(01) & 8.97(01) & 8.84(01) & 8.79(01) & \nodata & III & - \\
10215 & 43.695110 & 60.516634 & 13.19(02) & 12.83(03) & 12.69(02) & 12.70(01) & 12.69(01) & 12.61(03) & 12.68(04) & \nodata & III & - \\
10216 & 43.695155 & 60.498776 & 13.15(03) & 12.35(03) & 12.11(02) & 11.97(01) & 11.99(01) & 11.97(02) & 11.84(03) & \nodata & III & - \\
10217 & 43.695363 & 60.769056 & 12.81(03) & 12.33(03) & 12.19(02) & 12.14(01) & 12.16(01) & 12.05(02) & 12.07(06) & \nodata & III & - \\
10218 & 43.695479 & 59.631892 & 12.51(04) & 12.10(04) & 12.01(03) & 11.99(01) & 12.00(01) & 11.93(02) & 12.04(04) & \nodata & III & - \\
10219 & 43.695594 & 60.669520 & 13.87(03) & 13.62(04) & 13.51(04) & 13.53(01) & 13.46(01) & 13.45(06) & 13.76(11) & \nodata & III & - \\
10220 & 43.695823 & 61.063430 & 12.77(02) & 12.34(03) & 12.21(02) & 12.19(01) & 12.23(01) & 12.27(05) & 12.20(20) & \nodata & III & - \\
10221 & 43.695904 & 60.434352 & 14.39(05) & 13.97(06) & 13.81(07) & 13.69(01) & 13.65(01) & 13.46(05) & 13.72(17) & \nodata & III & - \\
10222 & 43.695974 & 60.726086 & 12.80(03) & 12.49(04) & 12.38(04) & 12.36(01) & 12.32(01) & 12.27(03) & 12.20(09) & \nodata & III & - \\
10223 & 43.696212 & 60.614431 & 10.23(02) & 9.60(03) & 9.43(02) & 9.39(01) & 9.42(01) & 9.36(01) & 9.31(01) & \nodata & III & - \\
10224 & 43.696369 & 61.253859 & 12.45(02) & 12.28(03) & 12.13(02) & 12.18(01) & 12.16(01) & 12.12(02) & 12.16(04) & \nodata & III & - \\
10225 & 43.696508 & 60.219289 & 15.06(05) & 14.40(05) & 14.26(07) & 14.14(02) & 14.15(02) & 14.18(10) & 14.15(17) & \nodata & III & - \\
10226 & 43.696914 & 60.707594 & 15.85(08) & 14.80(07) & 14.45(08) & 14.06(01) & 13.66(01) & 13.44(05) & 12.77(06) & \nodata & II & - \\
10227 & 43.697041 & 60.588442 & 14.33(03) & 14.01(04) & 13.96(06) & 13.84(01) & 13.83(02) & 13.82(07) & 13.79(18) & \nodata & III & - \\
10228 & 43.697310 & 60.034076 & 12.77(02) & 12.08(03) & 11.90(03) & 11.79(01) & 12.07(01) & 11.76(02) & 11.78(05) & \nodata & III & - \\
10229 & 43.697425 & 60.878830 & 15.18(05) & 14.47(06) & 14.36(08) & 14.02(01) & 13.87(02) & 13.74(06) & 13.85(16) & \nodata & III & - \\
10230 & 43.697804 & 59.645098 & 15.08(05) & 14.44(05) & 14.17(05) & 13.96(01) & 13.91(01) & 13.81(06) & 13.63(09) & \nodata & III & - \\
10231 & 43.698172 & 60.348369 & 14.06(03) & 13.81(04) & 13.78(05) & 13.60(01) & 13.59(01) & 13.63(07) & 13.52(17) & \nodata & III & - \\
10232 & 43.698212 & 59.630550 & 13.42(02) & 13.04(03) & 12.92(03) & 12.90(01) & 12.83(01) & 12.80(04) & 12.85(06) & \nodata & III & - \\
10233 & 43.698408 & 60.116093 & 14.14(03) & 13.21(03) & 13.00(03) & 12.76(01) & 12.78(01) & 12.65(02) & 12.65(08) & \nodata & III & - \\
10234 & 43.698619 & 60.786618 & 12.97(03) & 12.33(03) & 12.14(02) & 12.09(01) & 12.12(01) & 12.04(02) & 12.04(03) & \nodata & III & - \\
10235 & 43.698802 & 60.355421 & 12.74(03) & 12.65(03) & 12.50(03) & 12.47(01) & 12.43(01) & 12.48(02) & 12.39(05) & \nodata & III & - \\
10236 & 43.698830 & 60.499153 & 15.41(06) & 14.57(06) & 14.05(07) & 13.76(01) & 13.44(01) & 13.13(04) & 12.43(06) & \nodata & II & - \\
10237 & 43.699141 & 60.917112 & 13.57(04) & 12.64(04) & 12.31(03) & 12.07(01) & 12.19(01) & 11.99(02) & 12.14(08) & \nodata & III & - \\
10238 & 43.699215 & 61.292791 & 10.07(02) & 9.57(03) & 9.44(02) & 9.45(01) & 9.46(01) & 9.43(01) & 9.38(01) & 9.35(10) & III & - \\
10239 & 43.699324 & 60.724534 & 13.70(03) & 12.84(03) & 12.57(03) & 12.41(01) & 12.45(01) & 12.34(04) & 12.24(12) & \nodata & III & - \\
10240 & 43.699989 & 60.649329 & 13.80(03) & 13.34(03) & 13.21(03) & 13.15(01) & 13.14(01) & 13.08(04) & 13.09(08) & \nodata & III & - \\
10241 & 43.700017 & 60.522070 & 14.21(03) & 13.80(04) & 13.75(05) & 13.58(01) & 13.53(01) & 13.51(04) & 13.61(11) & \nodata & III & - \\
10242 & 43.700087 & 60.192852 & 14.67(04) & 14.22(05) & 14.05(06) & 13.98(01) & 13.96(02) & 13.99(07) & 13.83(13) & \nodata & III & - \\
10243 & 43.700467 & 60.557119 & 15.41(05) & 14.78(07) & \nodata & 13.06(01) & 12.61(01) & 12.32(02) & 11.63(02) & 8.56(06) & II & - \\
10244 & 43.700514 & 59.611832 & 14.02(03) & 13.65(03) & 13.50(03) & 13.43(01) & 13.37(01) & 13.41(06) & 13.40(09) & \nodata & III & - \\
10245 & 43.701081 & 60.673444 & 14.58(04) & 13.85(04) & 13.70(05) & 13.66(01) & 13.68(01) & 13.66(05) & 13.04(07) & \nodata & III & - \\
10246 & 43.701459 & 59.934925 & 15.01(04) & 14.55(05) & 14.31(08) & 14.30(01) & 14.30(02) & 14.29(08) & 13.86(12) & \nodata & III & - \\
10247 & 43.701568 & 60.774899 & 14.65(05) & 13.96(04) & 13.81(05) & 13.55(01) & 13.64(01) & 13.46(05) & 13.59(12) & \nodata & III & - \\
10248 & 43.701792 & 59.756358 & 10.45(02) & 9.71(02) & 9.50(02) & 9.43(01) & 9.48(01) & 9.44(01) & 9.37(01) & \nodata & III & - \\
10249 & 43.701836 & 60.256030 & 12.90(02) & 12.58(03) & 12.46(03) & 12.44(01) & 12.46(01) & 12.34(03) & 12.46(06) & \nodata & III & - \\
10250 & 43.702118 & 59.863567 & 12.97(02) & 12.27(03) & 11.98(02) & 11.82(01) & 11.83(01) & 11.76(01) & 11.76(04) & \nodata & III & - \\
10251 & 43.702142 & 60.730470 & 14.20(03) & 13.26(03) & 13.00(03) & 12.81(01) & 12.82(01) & 12.79(03) & 12.68(08) & \nodata & III & - \\
10252 & 43.702160 & 60.078188 & 13.01(03) & 12.84(04) & 12.68(03) & 12.63(01) & 12.60(01) & 12.58(03) & 12.61(07) & \nodata & III & - \\
10253 & 43.702497 & 59.573319 & 13.52(02) & 13.05(02) & 12.95(03) & 12.94(01) & 12.94(01) & 12.79(04) & 12.91(09) & \nodata & III & - \\
10254 & 43.702948 & 60.266413 & 12.62(03) & 12.34(03) & 12.19(03) & 12.13(01) & 12.10(01) & 12.02(03) & 12.15(10) & \nodata & III & - \\
10255 & 43.703176 & 59.625523 & 14.47(03) & 14.02(03) & 13.90(05) & 13.82(01) & 13.50(01) & 13.68(06) & 13.68(09) & \nodata & III & - \\
10256 & 43.703352 & 60.146572 & 14.79(04) & 14.36(05) & 14.30(07) & 14.14(01) & 14.14(02) & 13.98(08) & 14.04(16) & \nodata & III & - \\
10257 & 43.703455 & 59.473803 & 13.68(02) & 12.81(02) & 12.53(02) & 12.44(01) & 12.48(01) & 12.28(03) & 12.24(05) & \nodata & III & - \\
10258 & 43.703482 & 60.975581 & 13.90(03) & 13.49(04) & 13.17(04) & 12.83(01) & 12.69(01) & 12.53(05) & 12.06(12) & \nodata & III & - \\
10259 & 43.703578 & 60.389344 & 14.91(06) & \nodata & \nodata & 14.18(02) & 14.10(02) & 14.36(10) & 14.19(18) & \nodata & III & - \\
10260 & 43.703990 & 60.626109 & 11.80(02) & 11.08(03) & 10.85(02) & 10.73(01) & 10.72(01) & 10.75(01) & 10.58(04) & \nodata & III & - \\
10261 & 43.704151 & 59.735717 & 12.70(03) & 12.40(03) & 12.30(03) & 12.14(01) & 12.10(01) & 12.05(02) & 12.10(04) & \nodata & III & - \\
10262 & 43.704668 & 59.581896 & 13.42(02) & 12.94(02) & 12.83(03) & 12.75(01) & 12.72(01) & 12.75(04) & 12.88(07) & \nodata & III & - \\
10263 & 43.704756 & 60.995851 & 13.27(02) & 12.84(03) & 12.71(03) & 12.69(01) & 12.69(01) & 12.42(06) & 11.70(14) & \nodata & III & - \\
10264 & 43.704758 & 60.820630 & 12.74(03) & 11.96(03) & 11.76(02) & 11.58(01) & 11.61(01) & 11.53(02) & 11.52(05) & \nodata & III & - \\
10265 & 43.705102 & 60.564798 & 14.62(05) & 14.00(05) & 13.84(06) & 13.71(01) & 13.68(01) & 13.62(06) & 13.51(09) & \nodata & III & - \\
10266 & 43.705243 & 60.387430 & 15.54(07) & 14.87(07) & 14.76(11) & 14.37(02) & 14.28(02) & 14.46(11) & 13.94(13) & \nodata & III & - \\
10267 & 43.705393 & 61.153274 & 13.97(07) & 13.32(05) & 13.09(04) & 12.95(01) & 12.90(01) & 12.88(05) & 12.81(09) & \nodata & III & - \\
10268 & 43.705655 & 59.806314 & 13.38(03) & 12.92(03) & 12.81(02) & 12.76(01) & 12.72(01) & 12.44(05) & 11.89(14) & \nodata & III & - \\
10269 & 43.705752 & 60.596264 & 14.65(03) & 13.89(04) & 13.65(04) & 13.55(01) & 13.49(01) & 13.39(06) & 13.08(12) & \nodata & III & - \\
10270 & 43.705903 & 60.502003 & 11.82(02) & 10.89(03) & 10.60(02) & 10.46(01) & 10.61(01) & 10.48(01) & 10.43(01) & \nodata & III & - \\
10271 & 43.705992 & 60.171168 & 12.61(03) & 11.81(03) & 11.58(03) & 11.45(01) & 11.56(01) & 11.38(01) & 11.31(02) & \nodata & III & - \\
10272 & 43.706411 & 60.800372 & 11.18(02) & 10.54(03) & 10.35(02) & 10.19(01) & 10.29(01) & 10.27(01) & 10.19(01) & \nodata & III & - \\
10273 & 43.706498 & 60.064143 & 14.18(03) & 13.95(05) & 13.75(05) & 13.72(01) & 13.68(01) & 13.72(06) & 13.87(17) & \nodata & III & - \\
10274 & 43.706616 & 59.722325 & 14.20(03) & 13.69(03) & 13.52(03) & 13.49(01) & 13.47(01) & 13.39(05) & 13.52(12) & \nodata & III & - \\
10275 & 43.706878 & 59.918223 & 14.06(03) & 13.38(03) & 13.14(04) & 12.93(01) & 12.94(01) & 12.85(03) & 13.04(07) & \nodata & III & - \\
10276 & 43.707034 & 61.195470 & 12.93(02) & 12.69(03) & 12.51(03) & 12.47(01) & 12.42(01) & 12.44(05) & 12.40(14) & \nodata & III & - \\
10277 & 43.707127 & 60.427040 & 12.10(03) & 11.33(03) & 11.10(02) & 10.95(01) & 11.04(01) & 10.98(01) & 10.94(03) & \nodata & III & - \\
10278 & 43.707186 & 59.714533 & 14.04(02) & 13.19(03) & 12.90(02) & 12.70(01) & 12.67(01) & 12.66(05) & 12.75(14) & \nodata & III & - \\
10279 & 43.707252 & 60.369437 & 14.17(03) & 13.99(05) & 13.92(06) & 13.71(01) & 13.71(01) & 13.59(05) & 13.97(16) & \nodata & III & - \\
10280 & 43.707484 & 60.341058 & 14.75(04) & 14.17(04) & 14.11(07) & 14.01(01) & 14.02(01) & 14.10(09) & 14.02(16) & \nodata & III & - \\
10281 & 43.707505 & 61.024201 & 13.73(03) & 12.76(04) & \nodata & 12.16(01) & 12.13(01) & 12.08(03) & 12.04(07) & \nodata & III & - \\
10282 & 43.707516 & 60.164436 & 13.18(03) & 12.68(03) & 12.59(03) & 12.55(01) & 12.55(01) & 12.46(02) & 12.50(03) & \nodata & III & - \\
10283 & 43.707560 & 60.191974 & 13.25(03) & 12.73(03) & 12.60(03) & 12.62(01) & 12.58(01) & 12.56(03) & 12.50(05) & \nodata & III & - \\
10284 & 43.707629 & 60.601477 & 13.34(04) & 13.16(04) & 13.11(04) & 12.98(01) & 12.99(01) & 13.12(07) & 13.09(17) & \nodata & III & - \\
10285 & 43.707662 & 61.154483 & 11.02(02) & 10.64(03) & 10.60(02) & 10.68(01) & 10.65(01) & 10.63(01) & 10.59(01) & \nodata & III & - \\
10286 & 43.707885 & 60.487868 & 15.22(05) & 14.56(06) & 14.15(07) & 14.00(01) & 13.98(02) & 14.15(08) & 14.01(11) & \nodata & III & - \\
10287 & 43.707980 & 59.928976 & 14.81(04) & 14.13(05) & 13.96(06) & 13.65(01) & 13.68(01) & 13.73(06) & 13.22(09) & \nodata & III & - \\
10288 & 43.708171 & 60.675890 & 15.05(06) & 14.10(05) & \nodata & 12.66(01) & 12.14(01) & 11.75(02) & 10.70(02) & 7.42(04) & II & - \\
10289 & 43.708543 & 60.374231 & 14.15(04) & 13.43(05) & 13.19(04) & 12.98(01) & 13.05(01) & 12.98(04) & 12.99(05) & \nodata & III & - \\
10290 & 43.708700 & 59.927700 & 14.51(05) & 13.99(07) & 13.96(07) & 13.73(01) & 13.68(02) & 13.85(08) & 13.56(10) & \nodata & III & - \\
10291 & 43.708790 & 59.863975 & 14.58(03) & 14.12(04) & 13.97(04) & 13.88(01) & 13.92(02) & 13.96(08) & 13.66(15) & \nodata & III & - \\
10292 & 43.708828 & 60.625099 & \nodata & 15.48(22) & 14.93(24) & 13.96(06) & 13.68(04) & 13.55(11) & 12.81(10) & \nodata & II & - \\
10293 & 43.708856 & 60.630234 & 13.64(02) & 13.42(04) & 13.24(04) & 13.16(01) & 13.08(01) & 13.19(06) & 12.76(12) & \nodata & III & - \\
10294 & 43.709013 & 60.436609 & 14.14(03) & 13.30(04) & 13.01(03) & 12.84(01) & 12.82(01) & 12.75(03) & 12.78(15) & \nodata & III & - \\
10295 & 43.709195 & 61.272398 & 15.04(04) & 14.30(05) & 13.98(06) & 13.93(01) & 13.85(02) & 13.88(09) & 13.83(16) & \nodata & III & - \\
10296 & 43.709238 & 60.151059 & 15.18(05) & 14.40(04) & 14.23(07) & 14.15(01) & 14.20(02) & 14.15(07) & 14.26(18) & \nodata & III & - \\
10297 & 43.709245 & 61.152397 & 14.05(04) & 13.64(05) & 13.50(05) & 13.29(01) & 13.38(02) & 13.23(07) & 13.25(13) & \nodata & III & - \\
10298 & 43.709307 & 60.517074 & \nodata & \nodata & \nodata & 14.34(01) & 13.82(01) & 13.52(07) & 12.61(09) & \nodata & II & - \\
10299 & 43.710110 & 60.795297 & 12.98(03) & 12.66(03) & 12.46(03) & 12.36(01) & 12.31(01) & 12.28(02) & 12.32(05) & \nodata & III & - \\
10300 & 43.710387 & 60.622451 & 10.51(02) & 9.70(03) & 9.49(02) & 9.41(01) & 9.44(01) & 9.44(01) & 9.30(01) & 9.63(24) & III & - \\
10301 & 43.711298 & 59.984305 & 14.78(04) & 14.03(05) & 13.94(06) & 13.78(01) & 13.82(01) & 13.68(07) & 13.22(20) & \nodata & III & - \\
10302 & 43.711445 & 60.018343 & 12.32(02) & 11.50(03) & 11.21(03) & 11.08(01) & 11.21(01) & 11.17(01) & 11.03(04) & \nodata & III & - \\
10303 & 43.711738 & 60.939295 & 12.10(02) & 11.66(03) & 11.56(02) & 11.59(01) & 11.59(01) & 11.55(02) & 11.44(06) & \nodata & III & - \\
10304 & 43.711748 & 59.516101 & 14.79(04) & 14.06(04) & 13.72(04) & 13.56(01) & 13.58(01) & 13.67(09) & 13.80(14) & \nodata & III & - \\
10305 & 43.711921 & 60.743385 & 8.44(03) & 7.89(04) & 7.73(02) & 7.73(01) & 7.82(01) & 7.67(01) & 7.69(01) & 7.69(06) & III & - \\
10306 & 43.711956 & 61.105159 & 13.14(03) & 12.25(03) & 11.89(02) & 11.64(01) & 11.62(01) & 11.54(01) & 11.58(04) & \nodata & III & - \\
10307 & 43.712396 & 60.024166 & 10.76(02) & 10.19(03) & 10.04(02) & 10.04(01) & 10.08(01) & 10.13(01) & 9.99(01) & 9.83(14) & III & - \\
10308 & 43.712797 & 60.729023 & 12.86(03) & 12.70(03) & 12.61(03) & 12.55(01) & 12.48(01) & 12.50(03) & 12.45(08) & \nodata & III & - \\
10309 & 43.712816 & 60.068666 & 14.87(04) & 14.21(06) & 14.09(07) & 13.86(01) & 13.83(01) & 13.73(07) & 14.01(20) & \nodata & III & - \\
10310 & 43.713013 & 60.688656 & 15.53(07) & \nodata & \nodata & 13.49(01) & 13.15(01) & 12.86(03) & 12.22(04) & 10.35(40) & II & - \\
10311 & 43.713041 & 60.374691 & 13.01(03) & 12.81(04) & 12.68(03) & 12.65(01) & 12.59(01) & 12.61(03) & 12.81(05) & \nodata & III & - \\
10312 & 43.713047 & 60.643770 & 14.33(04) & 13.93(04) & 13.80(05) & 13.70(01) & 13.70(01) & 13.73(07) & 13.54(15) & \nodata & III & - \\
10313 & 43.713639 & 60.133529 & 13.24(03) & 12.64(03) & 12.58(03) & 12.57(01) & 12.59(01) & 12.52(02) & 12.54(04) & \nodata & III & - \\
10314 & 43.713715 & 60.393019 & 14.84(04) & 14.30(05) & 14.10(06) & 14.00(01) & 14.05(02) & 13.88(06) & 13.90(13) & \nodata & III & - \\
10315 & 43.714152 & 59.774704 & 12.71(02) & 12.15(02) & 12.02(02) & 12.00(01) & 11.97(01) & 12.00(02) & 12.04(06) & \nodata & III & - \\
10316 & 43.714220 & 60.656934 & 9.03(04) & 8.32(04) & 8.15(03) & 8.14(01) & 8.17(01) & 8.11(01) & 8.09(01) & 7.75(11) & III & - \\
10317 & 43.714404 & 59.725710 & 14.51(03) & 14.10(03) & 14.01(04) & 13.95(01) & 13.95(02) & 13.90(07) & 13.31(09) & \nodata & III & - \\
10318 & 43.714794 & 59.600681 & 13.04(03) & 12.62(03) & 12.52(02) & 12.53(01) & 12.47(01) & 12.44(03) & 12.49(04) & \nodata & III & - \\
10319 & 43.714944 & 59.980916 & 13.02(03) & 12.60(03) & 12.43(03) & 12.33(01) & 12.27(01) & 12.22(02) & 12.22(04) & \nodata & III & - \\
10320 & 43.715178 & 59.944771 & 14.20(03) & 14.00(05) & 13.91(06) & 13.72(01) & 13.64(01) & 13.55(06) & 13.38(09) & \nodata & III & - \\
10321 & 43.715422 & 60.417094 & 14.21(04) & 13.32(04) & 12.74(03) & 11.86(01) & 11.52(01) & 11.24(01) & 10.31(01) & 6.42(03) & II & - \\
10322 & 43.715511 & 61.181766 & 14.19(02) & 13.49(04) & 13.20(03) & 13.16(01) & 13.04(01) & 13.00(05) & 12.89(12) & \nodata & III & - \\
10323 & 43.715521 & 60.573900 & 11.72(02) & 11.03(03) & 10.83(02) & 10.74(01) & 10.80(01) & 10.75(01) & 10.66(01) & \nodata & III & - \\
10324 & 43.715541 & 59.814993 & 13.38(03) & 12.75(02) & 12.59(02) & 12.51(01) & 12.51(01) & 12.57(08) & 11.86(03) & \nodata & III & - \\
10325 & 43.715809 & 60.390964 & 14.44(03) & 14.01(04) & 13.87(05) & 13.86(01) & 13.84(02) & 13.74(07) & 13.81(12) & \nodata & III & - \\
10326 & 43.716073 & 60.316344 & 14.16(03) & 13.22(03) & 12.94(04) & 12.73(01) & 12.84(01) & 12.67(03) & 12.73(09) & \nodata & III & - \\
10327 & 43.716268 & 60.214031 & \nodata & 14.04(05) & \nodata & 13.81(01) & 13.82(02) & 13.78(06) & 13.76(10) & \nodata & III & - \\
10328 & 43.716478 & 60.354888 & 13.81(03) & 12.99(03) & 12.74(03) & 12.56(01) & 12.58(01) & 12.41(02) & 12.31(04) & \nodata & III & - \\
10329 & 43.716521 & 59.903036 & 14.10(03) & 13.47(04) & 13.27(04) & 12.93(01) & 12.90(01) & 12.82(04) & 12.72(09) & \nodata & III & - \\
10330 & 43.716928 & 61.109327 & 13.90(03) & 13.29(03) & 12.89(03) & 12.76(01) & 12.66(01) & 12.63(04) & 12.62(10) & \nodata & III & - \\
10331 & 43.716960 & 60.334638 & 11.86(02) & 11.17(03) & 10.95(03) & 10.81(01) & 10.86(01) & 10.77(01) & 10.76(01) & \nodata & III & - \\
10332 & 43.717012 & 59.678234 & 14.22(03) & 13.38(03) & 13.09(03) & 12.92(01) & 12.89(01) & 12.89(04) & 12.98(09) & \nodata & III & - \\
10333 & 43.717240 & 60.260663 & 14.34(03) & 13.72(04) & 13.38(04) & 13.17(01) & 13.09(01) & 13.04(05) & 13.00(13) & \nodata & III & - \\
10334 & 43.717299 & 59.854310 & 14.80(04) & 14.36(05) & 14.23(06) & 14.03(01) & 14.02(01) & 14.18(08) & 13.76(11) & \nodata & III & - \\
10335 & 43.717449 & 60.512367 & 13.38(03) & 13.19(03) & 13.06(03) & 13.04(01) & 13.03(01) & 13.01(05) & 13.06(07) & \nodata & III & - \\
10336 & 43.717827 & 60.348057 & 13.91(03) & 13.03(04) & 12.75(03) & 12.53(01) & 12.56(01) & 12.45(03) & 12.51(05) & \nodata & III & - \\
10337 & 43.718074 & 60.595320 & 16.18(14) & 14.49(09) & 13.22(06) & 10.73(01) & 9.74(01) & 9.01(01) & 7.85(02) & 3.33(08) & I & - \\
10338 & 43.718267 & 59.601984 & 14.06(03) & 13.69(03) & 13.49(04) & 13.55(01) & 13.45(01) & 13.29(05) & 13.41(11) & \nodata & III & - \\
10339 & 43.718410 & 60.844251 & 13.21(03) & 12.36(03) & 12.09(02) & 11.95(01) & 11.99(01) & 11.87(02) & 11.88(03) & \nodata & III & - \\
10340 & 43.718510 & 59.830071 & 10.73(02) & 10.08(02) & 9.87(02) & 9.90(01) & 9.83(01) & 9.77(01) & 9.74(03) & \nodata & III & - \\
10341 & 43.718574 & 60.999064 & 11.32(02) & 11.05(03) & 10.91(02) & 10.93(01) & 10.91(01) & 10.88(01) & 10.94(01) & \nodata & III & - \\
10342 & 43.718818 & 59.897753 & 10.96(02) & 9.94(03) & 9.60(02) & 9.45(01) & 9.58(01) & 9.41(01) & 9.35(01) & 9.68(20) & III & - \\
10343 & 43.718860 & 60.633855 & 13.89(03) & 13.41(03) & 13.34(04) & 13.18(01) & 13.23(01) & 13.21(05) & 13.32(07) & \nodata & III & - \\
10344 & 43.719139 & 61.205176 & 14.49(05) & 13.81(05) & 13.64(05) & 13.46(01) & 13.45(01) & 13.34(06) & 13.04(12) & \nodata & III & - \\
10345 & 43.719219 & 60.614404 & 14.30(03) & 13.94(04) & 13.76(06) & 13.67(01) & 13.65(01) & 13.49(06) & 13.07(12) & \nodata & III & - \\
10346 & 43.719336 & 60.709653 & 16.32(12) & 15.03(09) & 14.39(08) & 13.55(01) & 13.08(01) & 12.73(03) & 12.36(07) & 10.01(15) & II & - \\
10347 & 43.719645 & 60.720745 & 12.53(02) & 11.95(03) & 11.85(02) & 11.70(01) & 11.68(01) & 11.65(02) & 11.73(03) & \nodata & III & - \\
10348 & 43.719716 & 60.066893 & 14.26(03) & 13.89(04) & 13.74(05) & 13.69(01) & 13.64(01) & 13.81(07) & 13.84(09) & \nodata & III & - \\
10349 & 43.719854 & 61.333368 & 14.84(04) & 14.49(07) & 14.09(06) & 14.12(01) & 14.10(02) & 14.13(09) & 14.18(18) & \nodata & III & - \\
10350 & 43.719912 & 59.473873 & 13.43(03) & 12.80(02) & 12.61(02) & 12.57(01) & 12.61(01) & 12.62(05) & 12.69(05) & \nodata & III & - \\
10351 & 43.720022 & 60.682233 & 12.83(03) & 12.01(03) & 11.76(02) & 11.63(01) & 11.67(01) & 11.58(02) & 11.56(04) & \nodata & III & - \\
10352 & 43.720148 & 59.744729 & 17.05(18) & 16.04(16) & 15.74(19) & 15.34(04) & 15.39(05) & 13.77(09) & 12.18(11) & \nodata & I & v \\
10353 & 43.720289 & 59.634144 & 14.65(03) & 13.88(03) & 13.74(04) & 13.70(01) & 13.61(02) & 13.69(07) & 13.59(11) & \nodata & III & - \\
10354 & 43.720312 & 60.416340 & 15.26(05) & 14.45(05) & 14.05(06) & 13.75(01) & 13.56(01) & 13.37(06) & 12.77(06) & \nodata & II & - \\
10355 & 43.720499 & 59.491399 & 14.18(03) & 13.84(04) & 13.71(04) & 13.58(01) & 13.56(02) & 13.66(11) & 13.44(13) & \nodata & III & - \\
10356 & 43.720570 & 60.993630 & 13.48(03) & 12.63(03) & 12.32(03) & 12.14(01) & 12.15(01) & 12.15(02) & 11.99(05) & \nodata & III & - \\
10357 & 43.720606 & 61.120701 & 12.06(02) & 10.80(03) & 10.33(02) & 10.20(01) & 10.05(01) & 9.91(01) & 9.91(01) & \nodata & III & - \\
10358 & 43.721069 & 59.877362 & 14.91(03) & 14.51(04) & 14.31(05) & 14.25(01) & 14.27(02) & 14.30(10) & 14.04(14) & \nodata & III & - \\
10359 & 43.721081 & 61.158925 & 13.31(03) & 12.38(03) & 12.04(03) & 11.92(01) & 11.94(01) & 11.84(02) & 11.69(02) & \nodata & III & - \\
10360 & 43.721152 & 61.199905 & 13.73(03) & 13.31(04) & 13.15(03) & 13.13(01) & 13.15(01) & 13.26(05) & 13.05(08) & \nodata & III & - \\
10361 & 43.721171 & 60.707266 & 14.91(05) & \nodata & \nodata & 12.93(01) & 12.53(01) & 12.05(02) & 11.31(03) & 8.42(06) & II & - \\
10362 & 43.721578 & 61.174652 & 14.62(04) & 13.69(04) & 13.35(03) & 13.15(01) & 13.13(01) & 13.12(06) & 13.19(17) & \nodata & III & - \\
10363 & 43.721789 & 61.248104 & 14.52(04) & 14.01(04) & 13.70(05) & 13.67(01) & 13.59(01) & 13.63(06) & 13.44(09) & \nodata & III & - \\
10364 & 43.722464 & 60.689483 & 14.28(03) & 13.93(04) & 13.80(05) & 13.62(01) & 13.61(01) & 13.42(08) & 12.35(16) & \nodata & III & - \\
10365 & 43.722483 & 60.536446 & 13.75(03) & 12.96(03) & 12.72(02) & 12.60(01) & 12.67(01) & 12.54(02) & 12.43(07) & \nodata & III & - \\
10366 & 43.722640 & 60.926744 & 13.32(03) & 13.00(03) & 12.85(03) & 12.80(01) & 12.80(01) & 12.76(04) & 12.64(11) & \nodata & III & - \\
10367 & 43.722642 & 60.453632 & 14.27(03) & 13.53(03) & 12.83(03) & 11.57(01) & 11.17(01) & 10.80(01) & 9.79(01) & 5.70(03) & II & - \\
10368 & 43.722663 & 60.830760 & 13.01(03) & 12.64(03) & 12.51(03) & 12.44(01) & 12.41(01) & 12.34(03) & 12.33(09) & \nodata & III & - \\
10369 & 43.722964 & 59.571170 & 14.52(04) & 13.78(03) & 13.73(04) & 13.61(01) & 13.58(01) & 13.48(06) & 13.43(10) & \nodata & III & - \\
10370 & 43.723051 & 60.618249 & 13.89(04) & 13.16(04) & 12.93(04) & 12.76(01) & 12.83(01) & 12.80(04) & 12.69(05) & \nodata & III & - \\
10371 & 43.723173 & 60.095176 & 14.39(04) & 13.95(04) & 13.77(06) & 13.75(01) & 13.76(01) & 13.72(06) & 13.74(14) & \nodata & III & - \\
10372 & 43.723275 & 60.621030 & 16.73(16) & 15.90(15) & 15.33(18) & 14.76(02) & 14.26(02) & 13.82(06) & 13.34(07) & \nodata & II & - \\
10373 & 43.723474 & 60.217873 & 10.67(02) & 9.86(03) & 9.66(02) & 9.54(01) & 9.60(01) & 9.49(01) & 9.46(01) & 9.31(09) & III & - \\
10374 & 43.723763 & 59.716039 & 15.51(05) & 14.56(04) & 14.48(07) & 14.28(01) & 14.19(02) & 14.04(09) & 13.72(13) & \nodata & III & - \\
10375 & 43.723914 & 59.432765 & 9.78(02) & 8.97(02) & 8.69(02) & 8.65(01) & 8.72(01) & 8.56(01) & 8.54(01) & \nodata & III & - \\
10376 & 43.724210 & 60.630082 & 11.68(03) & 10.91(03) & 10.73(02) & 10.64(01) & 10.68(01) & 10.59(01) & 10.56(01) & \nodata & III & - \\
10377 & 43.724361 & 61.051488 & 14.51(02) & 13.24(03) & 12.69(03) & 12.31(01) & 12.34(01) & 12.27(03) & 12.57(13) & \nodata & III & - \\
10378 & 43.724669 & 60.741507 & 13.94(03) & 13.41(03) & 13.26(04) & 13.20(01) & 13.20(01) & 13.22(06) & 12.79(08) & \nodata & III & - \\
10379 & 43.724684 & 59.785485 & 13.26(02) & 12.42(02) & 12.12(02) & 11.74(01) & 12.00(01) & 11.88(02) & 11.69(05) & \nodata & III & - \\
10380 & 43.724728 & 59.908845 & 15.04(04) & 14.37(06) & 14.15(07) & 13.89(01) & 13.82(01) & 13.78(06) & 13.36(17) & \nodata & III & - \\
10381 & 43.725107 & 60.337469 & 11.72(03) & 11.22(03) & 11.07(03) & 11.08(01) & 11.11(01) & 11.03(01) & 11.08(02) & \nodata & III & - \\
10382 & 43.725311 & 60.803308 & 14.49(04) & 14.03(05) & 13.97(06) & 13.83(01) & 13.76(01) & 13.81(07) & 13.46(16) & \nodata & III & - \\
10383 & 43.725381 & 59.677417 & 13.91(02) & 13.16(02) & 13.00(03) & 12.86(01) & 12.83(01) & 12.79(04) & 12.83(06) & \nodata & III & - \\
10384 & 43.725412 & 60.067763 & 13.69(03) & 13.14(04) & 12.98(03) & 12.93(01) & 12.91(01) & 12.89(03) & 13.05(07) & \nodata & III & - \\
10385 & 43.725444 & 59.584492 & 14.83(03) & 14.44(04) & 14.31(05) & 14.22(01) & 14.20(02) & 14.00(08) & 13.51(11) & \nodata & III & - \\
10386 & 43.725519 & 61.186293 & 12.48(02) & 12.18(03) & 12.06(02) & 12.04(01) & 12.04(01) & 11.94(02) & 11.89(07) & \nodata & III & - \\
10387 & 43.725728 & 59.518557 & 14.20(04) & \nodata & \nodata & 12.83(01) & 12.90(01) & 12.80(05) & 12.82(06) & \nodata & III & - \\
10388 & 43.725734 & 60.618415 & 14.95(04) & 14.18(05) & 14.05(06) & 13.81(01) & 13.92(02) & 13.90(09) & 13.63(12) & \nodata & III & - \\
10389 & 43.725738 & 60.704025 & \nodata & \nodata & \nodata & 14.45(02) & 13.97(02) & 13.75(07) & 12.81(15) & \nodata & II & - \\
10390 & 43.725853 & 61.347964 & 13.19(03) & 12.91(04) & 12.71(03) & 12.66(01) & 12.68(01) & 12.63(03) & 12.57(05) & \nodata & III & - \\
10391 & 43.725978 & 59.471610 & 14.48(04) & 13.84(05) & 13.62(04) & 13.54(01) & 13.50(01) & 13.55(08) & 13.02(08) & \nodata & III & - \\
10392 & 43.726028 & 60.557838 & 13.96(03) & 13.47(04) & 13.35(04) & 13.24(01) & 13.22(01) & 13.30(06) & 12.98(12) & \nodata & III & - \\
10393 & 43.726410 & 60.513519 & 14.96(04) & 14.04(04) & 13.75(05) & 13.17(01) & 12.86(01) & 12.42(03) & 11.89(03) & 8.64(09) & II & - \\
10394 & 43.726808 & 59.659471 & 12.04(02) & 11.32(02) & 11.10(02) & 11.06(01) & 11.05(01) & 11.03(01) & 10.99(01) & \nodata & III & - \\
10395 & 43.726927 & 60.021972 & 13.32(03) & 12.89(04) & 12.74(03) & 12.70(01) & 12.67(01) & 12.67(03) & 12.70(05) & \nodata & III & - \\
10396 & 43.726952 & 60.779759 & 14.59(04) & 14.23(05) & 13.93(06) & 13.88(01) & 13.87(02) & 13.88(07) & 13.90(16) & \nodata & III & - \\
10397 & 43.726991 & 60.583401 & \nodata & \nodata & \nodata & 13.83(01) & 13.09(01) & 12.60(03) & 11.65(03) & 8.79(10) & II & - \\
10398 & 43.727096 & 60.196594 & 14.78(04) & 13.96(04) & 13.80(05) & 13.72(01) & 13.73(01) & 13.68(06) & 13.64(12) & \nodata & III & - \\
10399 & 43.727325 & 59.728176 & 14.25(02) & 13.74(03) & 13.66(03) & 13.56(01) & 13.54(01) & 13.48(07) & 13.27(14) & \nodata & III & - \\
10400 & 43.727331 & 60.158181 & 15.12(04) & 14.53(06) & 14.21(08) & 14.14(01) & 14.12(02) & 14.17(08) & 14.03(14) & \nodata & III & - \\
10401 & 43.727365 & 60.500829 & 14.15(03) & 13.79(04) & 13.63(04) & 13.60(01) & 13.56(01) & 13.52(04) & 13.39(08) & \nodata & III & - \\
10402 & 43.728071 & 61.297718 & 13.85(03) & 13.13(04) & 12.96(03) & 12.86(01) & 12.87(01) & 12.79(03) & 12.94(07) & \nodata & III & - \\
10403 & 43.728090 & 60.045660 & 13.62(03) & 13.41(04) & 13.25(04) & 13.22(02) & 13.15(02) & 13.09(08) & 13.13(08) & \nodata & III & - \\
10404 & 43.728435 & 60.346306 & 12.87(03) & 12.10(04) & 11.84(03) & 11.66(01) & 11.64(01) & 11.59(01) & 11.50(04) & \nodata & III & - \\
10405 & 43.728466 & 61.163688 & 14.45(04) & 13.91(05) & \nodata & 13.76(01) & 13.71(01) & 13.61(08) & 13.68(16) & \nodata & III & - \\
10406 & 43.728818 & 60.732459 & 11.57(02) & 11.26(03) & 11.19(02) & 11.14(01) & 11.18(01) & 11.25(01) & 11.13(02) & \nodata & III & - \\
10407 & 43.729043 & 60.629305 & 13.22(03) & 12.86(03) & 12.72(03) & 12.66(01) & 12.64(01) & 12.77(04) & 12.72(07) & \nodata & III & - \\
10408 & 43.729202 & 61.200877 & 14.57(03) & 13.58(04) & 13.25(04) & 13.07(01) & 13.20(01) & 12.93(04) & 12.93(08) & \nodata & III & - \\
10409 & 43.729489 & 60.042949 & 12.45(02) & 11.56(03) & 11.26(03) & 11.09(01) & 11.15(01) & 11.01(01) & 10.87(01) & \nodata & III & - \\
10410 & 43.729528 & 60.053181 & 13.79(04) & 13.52(05) & 13.43(05) & 13.35(01) & 13.29(01) & 13.32(05) & 13.52(07) & \nodata & III & - \\
10411 & 43.729763 & 59.945609 & 13.37(03) & 12.61(03) & 12.39(03) & 12.29(01) & 12.40(01) & 12.23(02) & 12.27(04) & \nodata & III & - \\
10412 & 43.730097 & 60.528988 & 17.19(22) & 15.61(14) & 14.73(11) & 13.61(01) & 13.14(01) & 12.65(03) & 11.65(05) & 8.73(10) & II & - \\
10413 & 43.730323 & 59.851053 & 15.18(05) & 14.30(04) & 14.04(05) & 13.95(01) & 13.95(01) & 13.89(07) & 13.98(09) & \nodata & III & - \\
10414 & 43.730712 & 60.940485 & 14.15(03) & 13.76(05) & 13.54(04) & 13.51(01) & 13.50(01) & 13.49(06) & 13.25(15) & \nodata & III & - \\
10415 & 43.730850 & 61.252382 & 12.11(02) & 11.31(03) & 11.06(02) & 10.96(01) & 10.96(01) & 10.90(01) & 10.91(02) & \nodata & III & - \\
10416 & 43.731642 & 60.022353 & 13.68(03) & 12.91(04) & 12.67(03) & 12.51(01) & 12.55(01) & 12.45(03) & 12.42(05) & \nodata & III & - \\
10417 & 43.731654 & 60.557509 & 14.10(05) & 13.69(05) & 13.67(05) & 13.51(01) & 13.50(01) & 13.51(06) & 13.54(19) & \nodata & III & - \\
10418 & 43.731935 & 60.760005 & 16.28(09) & 15.18(09) & 14.43(09) & 13.63(01) & 13.24(01) & 12.93(05) & 12.15(06) & 8.84(07) & II & - \\
10419 & 43.732697 & 59.702592 & 14.24(03) & 13.31(03) & 13.01(03) & 12.82(01) & 12.82(01) & 12.67(03) & 12.55(09) & \nodata & III & - \\
10420 & 43.732704 & 60.597668 & 15.36(05) & 14.28(04) & 13.75(05) & 12.66(01) & 12.25(01) & 11.84(02) & 11.20(04) & \nodata & II & - \\
10421 & 43.732925 & 61.073242 & 13.31(03) & 12.15(03) & 11.67(02) & 11.41(01) & 11.35(01) & 11.28(01) & 11.21(03) & \nodata & III & - \\
10422 & 43.732972 & 61.206348 & 13.30(02) & 12.99(04) & 12.81(03) & 12.70(01) & 12.66(01) & 12.60(03) & 12.48(08) & \nodata & III & - \\
10423 & 43.732988 & 60.584703 & 13.23(04) & \nodata & \nodata & 12.84(01) & 12.84(01) & 12.95(05) & 13.19(15) & \nodata & III & - \\
10424 & 43.733439 & 60.488956 & 12.06(02) & 11.84(03) & 11.75(02) & 11.73(01) & 11.74(01) & 11.73(01) & 11.74(02) & \nodata & III & - \\
10425 & 43.733851 & 60.584282 & \nodata & 13.04(04) & 12.94(04) & 12.87(01) & 13.15(01) & 12.96(05) & 13.02(14) & \nodata & III & - \\
10426 & 43.734081 & 59.876859 & 14.93(04) & 14.46(04) & 14.27(05) & 14.23(01) & 14.26(02) & 14.37(08) & 14.18(15) & \nodata & III & - \\
10427 & 43.734247 & 60.857523 & 14.22(04) & 13.76(03) & 13.53(05) & 13.49(01) & 13.44(01) & 13.30(05) & 13.34(09) & \nodata & III & - \\
10428 & 43.734408 & 59.852105 & 14.34(03) & 13.53(02) & 13.35(03) & 13.19(01) & 13.20(01) & 13.10(04) & 13.16(06) & \nodata & III & - \\
10429 & 43.734425 & 59.855379 & 13.14(02) & 12.81(02) & 12.69(02) & 12.63(01) & 12.62(01) & 12.61(03) & 12.65(04) & \nodata & III & - \\
10430 & 43.734514 & 60.844735 & 14.99(04) & 14.55(07) & 14.42(09) & 14.19(01) & 14.22(02) & 14.27(10) & 13.74(14) & \nodata & III & - \\
10431 & 43.734618 & 59.935337 & 14.46(03) & 14.01(05) & 13.96(07) & 13.82(01) & 13.82(01) & 13.86(06) & 13.83(10) & \nodata & III & - \\
10432 & 43.734660 & 60.658039 & 13.96(03) & 13.13(03) & 12.86(03) & 12.72(01) & 12.76(01) & 12.68(03) & 12.72(05) & \nodata & III & - \\
10433 & 43.734907 & 59.635487 & 13.01(03) & 12.67(02) & 12.48(02) & 12.49(01) & 12.41(01) & 12.39(02) & 12.39(04) & \nodata & III & - \\
10434 & 43.735114 & 60.105885 & 11.11(03) & 10.42(03) & 10.16(03) & 10.05(01) & 10.06(01) & 10.06(01) & 9.99(01) & 9.84(13) & III & - \\
10435 & 43.735171 & 60.698039 & 12.46(02) & 12.07(03) & 11.91(02) & 11.86(01) & 11.96(01) & 11.77(02) & 11.58(05) & \nodata & III & - \\
10436 & 43.735242 & 61.260946 & 13.59(03) & 13.13(03) & 12.99(03) & 12.94(01) & 12.94(01) & 12.91(04) & 12.94(08) & \nodata & III & - \\
10437 & 43.735370 & 60.596061 & 13.38(03) & 12.43(03) & 11.91(02) & 11.25(01) & 10.63(01) & 10.15(01) & 8.98(05) & 4.86(07) & II & - \\
10438 & 43.735932 & 60.552357 & 10.72(02) & 10.09(03) & 9.89(02) & 9.86(01) & 9.94(01) & 9.86(01) & 9.78(01) & 9.37(15) & III & - \\
10439 & 43.736036 & 60.691086 & 15.99(10) & \nodata & \nodata & 13.68(01) & 13.35(01) & 13.28(04) & 12.68(07) & 10.02(40) & II & - \\
10440 & 43.736096 & 60.441754 & 13.37(03) & 12.50(03) & 12.22(02) & 12.04(01) & 12.05(01) & 12.01(02) & 11.87(05) & \nodata & III & - \\
10441 & 43.736217 & 59.665358 & 14.28(03) & 13.45(03) & 13.21(03) & 13.06(01) & 13.01(01) & 13.02(04) & 12.79(05) & \nodata & III & - \\
10442 & 43.736386 & 61.115659 & 14.30(03) & 13.43(04) & 12.97(03) & 12.70(01) & 12.61(01) & 12.47(03) & 12.59(07) & \nodata & III & - \\
10443 & 43.736455 & 61.245002 & 14.33(03) & 13.90(05) & 13.58(05) & 13.55(01) & 13.47(01) & 13.55(07) & 13.42(12) & \nodata & III & - \\
10444 & 43.736476 & 60.849686 & 13.78(03) & 13.14(03) & 12.89(03) & 12.80(01) & 12.75(01) & 12.75(03) & 12.87(05) & \nodata & III & - \\
10445 & 43.736824 & 60.280333 & 15.16(05) & 14.12(04) & 13.45(05) & 12.70(01) & 12.36(01) & 12.10(02) & 11.62(07) & 9.19(11) & II & - \\
10446 & 43.736839 & 60.430049 & 14.10(03) & 13.67(04) & 13.56(04) & 13.39(01) & 13.33(01) & 13.30(04) & 13.46(10) & \nodata & III & - \\
10447 & 43.736859 & 60.637139 & 15.86(08) & 15.06(09) & 14.54(10) & 13.54(01) & 12.98(01) & 12.36(02) & 11.32(02) & 8.25(05) & II & - \\
10448 & 43.736975 & 59.959470 & 14.92(05) & 14.53(06) & 14.41(08) & 14.32(01) & 14.31(02) & 14.23(08) & 14.12(16) & \nodata & III & - \\
10449 & 43.737064 & 59.828854 & 14.03(03) & 13.53(03) & 13.34(03) & 13.38(01) & 13.39(01) & 13.35(04) & 13.36(08) & \nodata & III & - \\
10450 & 43.737307 & 59.519037 & 14.46(03) & 13.56(03) & 13.29(03) & 13.24(01) & 13.21(01) & 12.98(05) & 13.01(09) & \nodata & III & - \\
10451 & 43.737326 & 60.070995 & 14.42(03) & 13.60(04) & 13.35(04) & 13.21(01) & 13.19(01) & 13.21(05) & 13.17(19) & \nodata & III & - \\
10452 & 43.737561 & 60.035682 & 14.47(04) & 14.19(05) & 14.05(07) & 13.93(01) & 13.90(02) & 13.90(10) & 13.81(17) & \nodata & III & - \\
10453 & 43.737667 & 59.573613 & 14.50(03) & 14.03(03) & 13.82(04) & 13.74(01) & 13.75(01) & 13.67(07) & 13.71(10) & \nodata & III & - \\
10454 & 43.737815 & 61.271246 & 14.29(03) & 13.45(04) & 13.15(04) & 12.92(01) & 12.91(01) & 12.86(04) & 13.04(08) & \nodata & III & - \\
10455 & 43.738025 & 61.277567 & 14.51(03) & 13.61(04) & 13.28(04) & 13.17(01) & 13.14(01) & 13.10(05) & 13.12(08) & \nodata & III & - \\
10456 & 43.738543 & 60.391211 & 14.11(03) & 13.86(05) & 13.60(05) & 13.55(01) & 13.52(01) & 13.54(05) & 13.42(10) & \nodata & III & - \\
10457 & 43.738587 & 59.497724 & 13.73(03) & 13.01(02) & 12.81(03) & 12.69(01) & 12.79(01) & 12.74(05) & 12.80(09) & \nodata & III & - \\
10458 & 43.738599 & 59.758051 & 12.13(03) & 11.32(02) & 11.08(02) & 10.97(01) & 11.02(01) & 10.94(01) & 10.96(02) & \nodata & III & - \\
10459 & 43.738679 & 60.313076 & 14.45(04) & 13.54(04) & 13.26(04) & 13.10(01) & 13.13(01) & 12.94(04) & 13.00(11) & \nodata & III & - \\
10460 & 43.738686 & 60.931170 & \nodata & \nodata & \nodata & 14.80(03) & 14.32(03) & 13.86(10) & 13.39(17) & 9.44(22) & II & - \\
10461 & 43.738831 & 61.331262 & \nodata & \nodata & 12.04(05) & 11.54(01) & 11.71(01) & 11.55(01) & 11.47(03) & \nodata & III & - \\
10462 & 43.738906 & 60.726638 & 16.25(10) & 15.20(08) & 14.55(09) & 13.67(01) & 13.43(01) & 13.32(06) & 12.89(14) & 9.86(19) & II & - \\
10463 & 43.738969 & 59.919581 & 13.66(03) & 13.33(03) & 13.20(04) & 13.11(01) & 13.04(01) & 13.02(04) & 13.06(09) & \nodata & III & - \\
10464 & 43.739100 & 60.485695 & 14.52(03) & 14.21(04) & 14.11(06) & 14.00(01) & 13.98(01) & 13.83(06) & 13.87(10) & \nodata & III & - \\
10465 & 43.739394 & 59.681473 & 12.27(02) & 11.92(02) & 11.81(02) & 11.84(01) & 11.83(01) & 11.77(02) & 11.75(02) & \nodata & III & - \\
10466 & 43.739645 & 60.913111 & 14.25(03) & 13.26(04) & 12.88(03) & 12.60(01) & 12.61(01) & 12.54(03) & 12.40(09) & \nodata & III & - \\
10467 & 43.739660 & 60.761965 & 11.61(02) & 11.48(03) & 11.37(02) & 11.31(01) & 11.46(01) & 11.35(01) & 11.35(03) & \nodata & III & - \\
10468 & 43.739816 & 61.330747 & \nodata & \nodata & 12.17(03) & 11.70(01) & 11.69(01) & 11.68(02) & 11.56(03) & \nodata & III & - \\
10469 & 43.740440 & 60.061771 & 13.79(02) & 13.49(04) & 13.26(04) & 13.23(01) & 13.30(01) & 12.71(07) & 13.38(11) & \nodata & III & - \\
10470 & 43.740638 & 60.663816 & 14.69(03) & 14.43(06) & 14.26(08) & 14.20(02) & 14.23(02) & 13.93(06) & 13.35(12) & \nodata & III & - \\
10471 & 43.741133 & 60.594376 & 14.85(05) & 14.03(05) & 13.42(05) & 12.63(04) & 12.24(03) & 11.02(12) & \nodata & \nodata & II & - \\
10472 & 43.741419 & 60.741156 & 9.23(02) & 8.15(02) & 7.83(02) & 7.79(01) & 7.83(01) & 7.65(01) & 7.62(01) & 7.67(05) & III & - \\
10473 & 43.741636 & 60.597523 & 14.56(04) & 13.41(04) & 12.68(04) & 11.85(01) & 11.18(01) & 10.63(02) & 9.60(04) & \nodata & II & - \\
10474 & 43.741751 & 60.333062 & 14.11(03) & 13.63(04) & 13.40(04) & 13.42(01) & 13.49(01) & 13.43(05) & 13.37(09) & \nodata & III & - \\
10475 & 43.741828 & 61.261439 & 13.39(03) & 12.89(03) & 12.72(03) & 12.69(01) & 12.70(01) & 12.76(03) & 12.56(07) & \nodata & III & - \\
10476 & 43.741835 & 60.714720 & 14.75(04) & 13.98(04) & 13.70(05) & 13.54(01) & 13.49(01) & 13.40(06) & 13.16(15) & \nodata & III & - \\
10477 & 43.742377 & 60.200250 & 15.06(04) & 14.64(09) & 14.44(09) & 14.42(02) & 14.39(02) & 14.30(12) & 13.99(17) & \nodata & III & - \\
10478 & 43.742540 & 60.811322 & 12.34(03) & 12.04(03) & 11.90(03) & 11.88(01) & 11.87(01) & 11.85(01) & 11.82(04) & \nodata & III & - \\
10479 & 43.742588 & 60.166555 & 13.51(03) & 12.74(03) & 12.56(03) & 12.42(01) & 12.40(01) & 12.29(02) & 12.33(03) & \nodata & III & - \\
10480 & 43.742611 & 59.506033 & 13.61(03) & 13.16(02) & 12.98(03) & 13.02(01) & 12.97(01) & 12.94(05) & 13.17(11) & \nodata & III & - \\
10481 & 43.742689 & 60.698354 & 15.77(07) & \nodata & \nodata & 14.06(02) & 13.90(03) & 13.73(10) & 13.26(16) & \nodata & III & - \\
10482 & 43.742890 & 59.734824 & 14.41(03) & 13.74(03) & 13.48(04) & 13.42(01) & 13.49(01) & 13.42(05) & 13.47(15) & \nodata & III & - \\
10483 & 43.742933 & 59.855906 & 13.19(02) & 12.46(02) & 12.22(02) & 12.14(01) & 12.15(01) & 12.08(02) & 12.06(03) & \nodata & III & - \\
10484 & 43.743111 & 60.695488 & 13.26(03) & 12.22(03) & 11.54(02) & 10.46(01) & 9.89(01) & 9.27(01) & 8.40(01) & 4.47(06) & II & - \\
10485 & 43.743121 & 60.799229 & 13.43(03) & 13.06(03) & 12.96(03) & 12.86(01) & 12.91(01) & 12.91(03) & 13.06(07) & \nodata & III & - \\
10486 & 43.743253 & 59.916073 & 13.40(03) & 12.63(03) & 12.39(03) & 12.27(01) & 12.24(01) & 12.13(02) & 12.18(04) & \nodata & III & - \\
10487 & 43.743362 & 60.504065 & 13.92(04) & 13.42(04) & \nodata & 13.26(01) & 13.26(01) & 13.18(04) & 13.28(08) & \nodata & III & - \\
10488 & 43.743484 & 60.087402 & 11.53(02) & 10.85(03) & 10.64(03) & 10.52(01) & 10.59(01) & 10.45(01) & 10.45(02) & \nodata & III & - \\
10489 & 43.743692 & 61.068510 & 13.45(06) & 12.87(07) & 12.66(05) & 12.49(01) & 12.51(01) & 12.49(04) & 12.45(06) & \nodata & III & - \\
10490 & 43.743697 & 60.119104 & 13.80(03) & 13.01(04) & 12.74(03) & 12.54(01) & 12.56(01) & 12.50(03) & 12.41(04) & \nodata & III & - \\
10491 & 43.744167 & 60.802936 & 12.53(02) & 12.33(03) & 12.18(03) & 12.11(01) & 12.20(01) & 12.08(02) & 12.05(03) & \nodata & III & - \\
10492 & 43.744245 & 60.250441 & 14.73(04) & 14.27(06) & 14.03(07) & 13.98(01) & 13.97(02) & 13.88(09) & 13.90(16) & \nodata & III & - \\
10493 & 43.744637 & 60.596738 & 14.18(03) & 13.12(04) & 12.49(03) & 11.55(02) & 10.98(01) & 10.49(08) & 9.28(14) & 5.07(24) & II & - \\
10494 & 43.744705 & 60.392333 & 13.99(03) & 13.59(04) & 13.48(04) & 13.31(01) & 13.33(01) & 13.24(05) & 13.30(10) & \nodata & III & - \\
10495 & 43.745033 & 59.643843 & 14.95(04) & 14.20(03) & 14.11(05) & 13.97(01) & 13.99(01) & 14.13(14) & 14.02(13) & \nodata & III & - \\
10496 & 43.745133 & 61.117848 & 13.61(02) & 13.25(03) & 13.10(04) & 13.08(01) & 13.03(01) & 12.97(04) & 12.92(09) & \nodata & III & - \\
10497 & 43.745239 & 61.069173 & 13.82(03) & 13.16(04) & 12.89(03) & 12.54(01) & 12.49(01) & 12.40(04) & 12.49(06) & \nodata & III & - \\
10498 & 43.745275 & 60.605832 & 14.93(04) & 14.30(04) & 14.14(06) & 13.97(01) & 13.93(02) & 13.58(07) & 13.41(16) & \nodata & II & - \\
10499 & 43.745360 & 59.453635 & 14.97(04) & 14.09(03) & 14.04(05) & 13.88(01) & 13.88(02) & 13.84(10) & 13.93(16) & \nodata & III & - \\
10500 & 43.745450 & 60.783195 & 14.82(04) & 14.44(05) & 14.15(07) & 14.08(01) & 14.08(02) & 13.79(07) & 13.67(12) & \nodata & III & - \\
10501 & 43.746479 & 60.662590 & 16.01(10) & \nodata & \nodata & 14.32(01) & 13.89(02) & 13.48(05) & 12.92(09) & \nodata & II & - \\
10502 & 43.746486 & 60.406829 & 13.87(03) & 13.01(03) & 12.70(03) & 12.50(01) & 12.54(01) & 12.42(03) & 12.49(10) & \nodata & III & - \\
10503 & 43.746507 & 60.806262 & 13.73(03) & 12.91(03) & 12.71(03) & 12.54(01) & 12.53(01) & 12.44(03) & 12.59(06) & \nodata & III & - \\
10504 & 43.746640 & 60.828505 & 12.75(02) & 11.57(03) & 11.14(02) & 10.91(01) & 11.01(01) & 10.87(01) & 10.83(02) & \nodata & III & - \\
10505 & 43.746788 & 60.800876 & 15.20(05) & 14.28(05) & 13.95(05) & 13.36(01) & 13.15(01) & 12.86(03) & 12.06(04) & 9.72(17) & II & - \\
10506 & 43.746820 & 60.199933 & 14.71(03) & 14.28(05) & 13.99(07) & 13.94(01) & 13.89(02) & 13.93(08) & 13.63(11) & \nodata & III & - \\
10507 & 43.747056 & 60.637567 & 14.49(03) & 14.02(04) & 13.81(05) & 13.79(01) & 13.81(01) & 13.68(06) & 13.77(08) & \nodata & III & - \\
10508 & 43.747223 & 60.996281 & 13.09(02) & 12.28(03) & 11.93(02) & 11.76(01) & 11.83(01) & 11.71(02) & 11.66(05) & \nodata & III & - \\
10509 & 43.747264 & 59.637025 & 13.44(03) & 12.93(03) & 12.82(02) & 12.79(01) & 12.83(01) & 12.74(03) & 12.85(05) & \nodata & III & - \\
10510 & 43.747429 & 59.890166 & 13.89(03) & 13.40(04) & 13.31(04) & 13.22(01) & 13.20(01) & 13.29(05) & 13.51(13) & \nodata & III & - \\
10511 & 43.747509 & 60.810487 & 14.78(04) & 14.24(05) & 13.95(06) & 13.81(01) & 13.81(02) & 13.89(07) & 13.76(18) & \nodata & III & - \\
10512 & 43.747769 & 60.473378 & 12.11(03) & 11.76(03) & 11.63(02) & 11.55(01) & 11.58(01) & 11.60(01) & 11.56(02) & \nodata & III & - \\
10513 & 43.748184 & 60.274802 & 14.77(05) & 14.12(05) & \nodata & 13.72(01) & 13.64(01) & 13.64(06) & 13.76(14) & \nodata & III & - \\
10514 & 43.749028 & 60.438944 & 13.37(03) & 12.99(04) & 12.85(04) & 12.77(01) & 12.78(01) & 12.78(04) & 12.84(09) & \nodata & III & - \\
10515 & 43.749047 & 60.432119 & 15.74(06) & 15.00(08) & 14.47(09) & 13.57(01) & 13.22(01) & 12.86(04) & 12.12(06) & 9.51(13) & II & - \\
10516 & 43.749236 & 60.671290 & 15.87(08) & 14.95(08) & 14.38(07) & 13.90(01) & 13.58(01) & 13.25(06) & 12.40(16) & \nodata & II & - \\
10517 & 43.749329 & 59.469126 & 14.09(03) & 13.29(03) & 13.06(03) & 13.00(01) & 12.89(01) & 12.89(04) & 12.79(08) & \nodata & III & - \\
10518 & 43.749491 & 60.421231 & 15.96(08) & 15.12(09) & 14.78(11) & 14.34(02) & 14.03(02) & 13.76(07) & 12.91(08) & \nodata & II & - \\
10519 & 43.749591 & 60.134892 & 13.28(03) & 12.85(03) & 12.73(03) & 12.71(01) & 12.73(01) & 12.75(03) & 12.70(06) & \nodata & III & - \\
10520 & 43.749681 & 60.585952 & 15.90(08) & 14.88(07) & 14.15(07) & 13.06(03) & 12.72(02) & 12.17(16) & 11.00(29) & \nodata & II & - \\
10521 & 43.750387 & 59.998386 & 14.23(03) & 13.97(04) & 13.85(05) & 13.78(01) & 13.74(01) & 13.63(06) & 13.65(11) & \nodata & III & - \\
10522 & 43.750439 & 60.658651 & 16.17(10) & 15.41(10) & 14.95(13) & 14.50(02) & 14.24(02) & 13.95(08) & 13.34(08) & \nodata & II & - \\
10523 & 43.750460 & 60.768005 & 12.48(02) & 11.56(03) & 11.33(02) & 11.20(01) & 11.23(01) & 11.21(01) & 11.16(02) & \nodata & III & - \\
10524 & 43.750588 & 59.492416 & 12.14(02) & 11.97(02) & 11.91(02) & 11.92(01) & 11.90(01) & 11.96(02) & 11.82(03) & \nodata & III & - \\
10525 & 43.750650 & 60.250626 & 13.99(03) & 13.59(04) & 13.50(04) & 13.50(01) & 13.47(01) & 13.49(07) & 13.33(17) & \nodata & III & - \\
10526 & 43.750737 & 61.028320 & 13.87(03) & 13.36(04) & 13.32(04) & 13.24(01) & 13.20(01) & 13.26(05) & 13.61(15) & \nodata & III & - \\
10527 & 43.750855 & 61.323830 & 13.71(04) & 12.80(03) & 12.47(03) & 12.34(01) & 12.47(01) & 12.25(02) & 12.26(05) & \nodata & III & - \\
10528 & 43.750997 & 59.446166 & 12.70(04) & 12.49(04) & 12.27(03) & 12.37(01) & 12.19(01) & 12.19(03) & 12.20(04) & \nodata & III & - \\
10529 & 43.751086 & 60.702631 & \nodata & 14.44(06) & \nodata & 12.76(01) & 12.43(01) & 12.26(03) & 11.78(05) & 8.89(16) & II & - \\
10530 & 43.751760 & 60.743508 & 14.03(03) & 13.68(04) & 13.44(04) & 13.51(02) & 13.53(02) & 13.42(08) & 13.45(09) & \nodata & III & - \\
10531 & 43.751852 & 60.050937 & 6.11(02) & 5.25(02) & 5.01(02) & 5.45(01) & 5.12(01) & 4.96(01) & 4.89(01) & 4.88(02) & III & - \\
10532 & 43.752792 & 60.711489 & 14.13(06) & \nodata & \nodata & 12.87(01) & 12.85(01) & 12.85(04) & 12.57(12) & \nodata & III & - \\
10533 & 43.752878 & 60.243418 & 12.95(03) & 12.22(03) & 11.96(03) & 11.84(01) & 11.83(01) & 11.80(02) & 11.78(04) & \nodata & III & - \\
10534 & 43.752884 & 60.542401 & 14.31(03) & 13.95(04) & 13.73(05) & 13.73(01) & 13.73(01) & 13.48(05) & 13.50(10) & \nodata & III & - \\
10535 & 43.753019 & 60.492873 & 12.57(03) & 12.15(03) & 12.03(02) & 12.06(01) & 12.03(01) & 11.98(02) & 11.98(03) & \nodata & III & - \\
10536 & 43.753179 & 60.689497 & 11.67(02) & 11.32(03) & 11.06(02) & 10.71(01) & 10.27(01) & 10.14(01) & 9.79(01) & 9.33(20) & III & - \\
10537 & 43.753475 & 59.720112 & 8.09(04) & 7.47(03) & 7.28(02) & 7.23(01) & 7.30(01) & 7.24(01) & 7.18(01) & 7.23(05) & III & - \\
10538 & 43.753495 & 59.442124 & 14.37(03) & 13.58(02) & 13.44(03) & 13.30(01) & 13.21(01) & 13.20(05) & 13.27(09) & \nodata & III & - \\
10539 & 43.753676 & 60.757997 & 14.12(03) & 13.43(04) & 13.14(04) & 12.96(01) & 12.99(01) & 12.92(04) & 12.96(13) & \nodata & III & - \\
10540 & 43.753757 & 60.645557 & 14.26(03) & 13.34(04) & 12.95(03) & 12.18(01) & 11.86(01) & 11.47(01) & 10.59(01) & 7.89(05) & II & - \\
10541 & 43.753918 & 60.890421 & 14.26(04) & 13.82(05) & 13.67(05) & 13.58(01) & 13.58(01) & 13.40(07) & 12.58(15) & \nodata & III & - \\
10542 & 43.753973 & 60.793341 & 13.66(03) & 13.11(03) & 12.97(03) & 12.89(01) & 12.95(01) & 12.87(04) & 12.98(09) & \nodata & III & - \\
10543 & 43.754197 & 60.031028 & 14.80(04) & 14.25(07) & 14.04(07) & 13.94(01) & 13.89(01) & 14.06(07) & 13.84(15) & \nodata & III & - \\
10544 & 43.754269 & 60.280004 & 15.43(05) & 14.92(08) & 14.78(11) & 14.71(02) & 14.64(03) & 14.50(12) & 14.18(18) & \nodata & III & - \\
10545 & 43.754273 & 59.522194 & 12.93(02) & 12.21(02) & 12.02(02) & 11.95(01) & 11.98(01) & 11.78(02) & 11.90(05) & \nodata & III & - \\
10546 & 43.754738 & 59.481056 & 11.99(02) & 11.84(02) & 11.74(02) & 11.73(01) & 11.76(01) & 11.79(02) & 11.73(04) & \nodata & III & - \\
10547 & 43.754901 & 59.938646 & 14.15(03) & 13.44(04) & 13.26(04) & 13.26(01) & 13.27(01) & 13.24(04) & 13.25(08) & \nodata & III & - \\
10548 & 43.754961 & 61.248149 & 12.67(02) & 11.87(03) & 11.62(02) & 11.49(01) & 11.50(01) & 11.48(02) & 11.49(04) & \nodata & III & - \\
10549 & 43.755171 & 60.343408 & 13.08(03) & 12.80(03) & 12.61(03) & 12.61(01) & 12.58(01) & 12.55(03) & 12.63(06) & \nodata & III & - \\
10550 & 43.755183 & 60.488216 & 11.43(02) & 10.66(03) & 10.47(02) & 10.39(01) & 10.44(01) & 10.49(01) & 10.32(01) & \nodata & III & - \\
10551 & 43.755237 & 60.615805 & 12.29(03) & 12.16(03) & 12.09(03) & 12.02(01) & 11.98(01) & 12.06(02) & 12.00(03) & \nodata & III & - \\
10552 & 43.756421 & 61.146041 & 10.71(02) & 9.44(03) & 8.98(02) & 8.75(01) & 8.86(01) & 8.68(01) & 8.65(01) & 8.52(06) & III & - \\
10553 & 43.756477 & 60.834847 & 14.42(04) & 13.45(04) & 13.11(04) & 12.81(01) & 12.87(01) & 12.80(04) & 12.75(07) & \nodata & III & - \\
10554 & 43.756488 & 60.443326 & 12.52(03) & 11.64(03) & 11.30(02) & 11.10(01) & 11.15(01) & 11.11(01) & 10.95(02) & \nodata & III & - \\
10555 & 43.756506 & 59.873260 & 14.16(04) & 13.88(04) & 13.77(04) & 13.68(01) & 13.62(01) & 13.51(06) & 13.58(17) & \nodata & III & - \\
10556 & 43.756686 & 60.485767 & 14.45(03) & 14.04(04) & 13.80(05) & 13.73(02) & 13.76(02) & 13.86(08) & 13.68(11) & \nodata & III & - \\
10557 & 43.756687 & 60.968270 & 12.34(02) & 11.36(03) & 10.98(02) & 10.75(01) & 10.75(01) & 10.67(01) & 10.63(03) & \nodata & III & - \\
10558 & 43.757070 & 60.664911 & 15.88(08) & 14.67(07) & 13.81(07) & 12.57(01) & 12.09(01) & 11.62(02) & 10.97(03) & 7.90(05) & II & - \\
10559 & 43.757133 & 60.631264 & 13.69(04) & 13.24(04) & 13.09(04) & 13.01(01) & 12.94(01) & 12.98(04) & 13.00(07) & \nodata & III & - \\
10560 & 43.757134 & 61.073620 & 13.48(02) & 13.09(03) & 12.90(03) & 12.89(01) & 12.87(01) & 12.81(06) & 12.68(14) & \nodata & III & - \\
10561 & 43.757152 & 61.028769 & 12.81(03) & 12.49(03) & 12.35(03) & 12.36(01) & 12.30(01) & 12.22(03) & 12.32(11) & \nodata & III & - \\
10562 & 43.757246 & 60.667257 & 15.18(09) & \nodata & \nodata & 13.79(01) & 13.56(02) & 13.17(04) & 12.66(06) & \nodata & II & - \\
10563 & 43.757708 & 61.229131 & 13.76(03) & 13.34(04) & 13.10(03) & 13.13(01) & 13.09(01) & 13.26(05) & 13.29(10) & \nodata & III & - \\
10564 & 43.758058 & 59.831500 & 14.01(03) & 13.62(03) & 13.46(03) & 13.46(01) & 13.41(01) & 13.35(05) & 13.14(10) & \nodata & III & - \\
10565 & 43.758090 & 60.152348 & 13.41(05) & 13.19(05) & \nodata & 13.06(01) & 13.03(01) & 13.00(04) & 13.04(06) & \nodata & III & - \\
10566 & 43.758246 & 60.594901 & \nodata & 14.83(10) & 12.70(06) & 9.28(01) & 8.27(01) & 7.39(01) & 6.45(01) & 2.59(08) & I & - \\
10567 & 43.758402 & 59.610979 & 12.90(02) & 12.44(02) & 12.33(02) & 12.25(01) & 12.27(01) & 12.18(02) & 12.22(05) & \nodata & III & - \\
10568 & 43.758582 & 59.933777 & 12.91(02) & 12.53(03) & 12.43(03) & 12.41(01) & 12.33(01) & 12.31(02) & 12.22(06) & \nodata & III & - \\
10569 & 43.758638 & 60.716374 & 13.67(03) & 13.11(03) & 12.86(03) & 12.80(01) & 12.82(01) & 12.76(04) & 12.80(11) & \nodata & III & - \\
10570 & 43.758864 & 60.167255 & 14.20(03) & 13.78(04) & 13.61(05) & 13.64(01) & 13.57(01) & 13.52(07) & 13.54(08) & \nodata & III & - \\
10571 & 43.759080 & 60.671531 & 14.51(04) & 13.73(04) & 13.19(04) & 12.28(01) & 11.83(01) & 11.37(01) & 10.31(01) & 7.75(04) & II & - \\
10572 & 43.759166 & 60.519328 & 6.43(03) & 5.44(04) & 5.00(02) & 5.27(01) & 5.08(01) & 4.79(01) & 4.55(01) & 3.68(05) & II & - \\
10573 & 43.759513 & 60.833836 & 12.96(03) & 12.63(03) & 12.41(03) & 11.93(01) & 11.57(01) & 11.24(01) & 10.76(03) & 9.10(08) & II & - \\
10574 & 43.759544 & 59.765740 & 10.69(02) & 9.66(02) & 9.34(02) & 9.25(01) & 9.28(01) & 9.16(01) & 9.10(01) & 9.17(10) & III & - \\
10575 & 43.759826 & 59.797943 & 13.74(02) & 12.84(02) & 12.54(02) & 12.40(01) & 12.51(01) & 12.45(03) & 12.47(11) & \nodata & III & - \\
10576 & 43.760085 & 60.457837 & 14.21(04) & 13.52(04) & 13.25(04) & 13.12(01) & 13.13(01) & 13.07(03) & 13.10(08) & \nodata & III & - \\
10577 & 43.760088 & 60.631181 & 12.27(03) & 11.63(03) & 11.41(02) & 11.39(01) & 11.32(01) & 11.31(01) & 11.24(02) & \nodata & III & - \\
10578 & 43.760183 & 60.142210 & 14.53(04) & 13.77(05) & 13.45(05) & 12.89(01) & 12.70(01) & 12.27(02) & 11.04(01) & 7.84(04) & II & - \\
10579 & 43.760268 & 60.478532 & 14.81(04) & 14.34(06) & 14.15(07) & 14.17(01) & 14.17(02) & 13.73(06) & 14.00(15) & \nodata & III & - \\
10580 & 43.760445 & 60.150660 & 15.43(07) & 14.52(07) & 14.18(08) & 14.00(01) & 13.96(02) & 13.88(06) & 13.71(12) & \nodata & III & - \\
10581 & 43.760457 & 59.571188 & 12.63(02) & 12.30(02) & 12.18(02) & 12.18(01) & 12.16(01) & 12.12(02) & 12.02(04) & \nodata & III & - \\
10582 & 43.761004 & 60.619112 & 9.39(03) & 8.94(03) & 8.85(02) & 8.91(01) & 8.89(01) & 8.89(01) & 8.85(01) & 8.63(10) & III & - \\
10583 & 43.761217 & 61.135427 & 13.77(02) & 12.50(03) & 11.97(02) & 11.71(01) & 11.68(01) & 11.57(01) & 11.49(03) & \nodata & III & - \\
10584 & 43.761409 & 59.778093 & 14.64(03) & 14.07(03) & 13.95(04) & 13.91(01) & 13.87(01) & 13.94(08) & 13.82(12) & \nodata & III & - \\
10585 & 43.761658 & 60.350278 & 14.38(04) & 13.77(03) & \nodata & 13.61(01) & 13.56(01) & 13.60(06) & 13.86(14) & \nodata & III & - \\
10586 & 43.761750 & 60.936223 & 14.13(03) & 13.68(04) & 13.53(04) & 13.44(01) & 13.50(01) & 13.47(07) & 12.96(11) & \nodata & III & - \\
10587 & 43.761899 & 60.680167 & 14.70(04) & 14.00(06) & 13.76(06) & 13.63(02) & 13.62(02) & 13.93(07) & 13.26(10) & \nodata & III & - \\
10588 & 43.762538 & 59.839260 & 14.00(02) & 13.50(02) & 13.44(03) & 13.43(01) & 13.39(01) & 13.36(04) & 13.32(11) & \nodata & III & - \\
10589 & 43.762591 & 61.269533 & 13.78(03) & 13.52(04) & 13.22(04) & 13.17(01) & 13.14(01) & 13.15(06) & 13.18(11) & \nodata & III & - \\
10590 & 43.762864 & 60.339759 & 13.72(03) & 13.46(04) & 13.32(04) & 13.28(01) & 13.22(01) & 13.30(05) & 13.26(08) & \nodata & III & - \\
10591 & 43.762876 & 59.654456 & 13.11(02) & 12.81(02) & 12.72(03) & 12.68(01) & 12.66(01) & 12.64(04) & 12.65(05) & \nodata & III & - \\
10592 & 43.763089 & 60.594435 & 16.52(14) & 14.82(07) & 13.85(06) & 12.26(03) & 11.49(01) & 10.56(05) & 9.70(12) & \nodata & I & - \\
10593 & 43.763147 & 60.361788 & 11.95(03) & 10.85(03) & 10.48(02) & 10.27(01) & 10.33(01) & 10.25(01) & 10.14(01) & \nodata & III & - \\
10594 & 43.763288 & 60.324221 & 14.50(03) & 13.67(04) & 13.38(04) & 13.21(01) & 13.19(01) & 13.09(04) & 12.90(08) & \nodata & III & - \\
10595 & 43.763299 & 59.586165 & 12.86(02) & 12.53(02) & 12.42(02) & 12.45(01) & 12.38(01) & 12.35(02) & 12.33(04) & \nodata & III & - \\
10596 & 43.763959 & 59.685024 & 14.77(04) & 13.84(03) & 13.48(04) & 13.38(01) & 13.37(01) & 13.24(04) & 13.19(07) & \nodata & III & - \\
10597 & 43.764046 & 61.318700 & 12.76(02) & 11.92(03) & 11.58(02) & 11.44(01) & 11.49(01) & 11.39(01) & 11.34(03) & \nodata & III & - \\
10598 & 43.764519 & 61.204976 & 13.24(02) & 12.83(03) & 12.59(03) & 12.55(01) & 12.50(01) & 12.35(03) & 12.58(06) & \nodata & III & - \\
10599 & 43.764610 & 60.244944 & 14.06(03) & 13.77(04) & 13.65(05) & 13.56(01) & 13.54(01) & 13.53(07) & 13.33(13) & \nodata & III & - \\
10600 & 43.764825 & 60.428153 & 13.55(03) & 13.35(04) & 13.18(04) & 13.10(01) & 13.09(01) & 13.15(05) & 13.08(13) & \nodata & III & - \\
10601 & 43.764887 & 59.670505 & 14.83(03) & 14.08(03) & 13.83(04) & 13.78(01) & 13.76(01) & 13.56(07) & 13.62(09) & \nodata & III & - \\
10602 & 43.764965 & 60.617759 & \nodata & 14.28(11) & 14.28(14) & 13.83(05) & 13.85(06) & 13.44(07) & 13.75(15) & \nodata & III & - \\
10603 & 43.765048 & 60.814750 & 12.37(02) & 11.46(03) & 11.16(02) & 11.04(01) & 11.06(01) & 10.99(01) & 10.88(01) & \nodata & III & - \\
10604 & 43.765121 & 59.967127 & 12.69(02) & 12.45(03) & 12.32(03) & 12.30(01) & 12.20(01) & 12.27(02) & 12.18(03) & \nodata & III & - \\
10605 & 43.765309 & 60.705924 & 14.22(03) & 14.02(04) & 13.88(05) & 13.70(01) & 13.65(01) & 13.48(08) & 13.36(19) & \nodata & III & - \\
10606 & 43.765347 & 59.865661 & 12.15(02) & 11.75(02) & 11.65(02) & 11.67(01) & 11.65(01) & 11.63(01) & 11.63(03) & \nodata & III & - \\
10607 & 43.765714 & 61.071466 & 14.35(03) & 13.74(04) & 13.39(04) & 13.19(01) & 13.15(01) & 13.16(08) & 12.95(19) & \nodata & III & - \\
10608 & 43.765719 & 60.775390 & 13.46(03) & 13.11(03) & 12.97(03) & 12.92(01) & 12.94(01) & 12.85(03) & 12.97(08) & \nodata & III & - \\
10609 & 43.765951 & 60.766568 & 14.02(04) & 13.63(04) & 13.54(05) & 13.35(01) & 13.27(01) & 13.21(04) & 13.35(12) & \nodata & III & - \\
10610 & 43.766086 & 60.641119 & 10.21(02) & 10.01(03) & 9.93(02) & 9.94(01) & 9.92(01) & 9.92(01) & 9.91(01) & \nodata & III & - \\
10611 & 43.766188 & 60.932326 & 11.96(02) & 11.37(03) & 11.26(02) & 11.25(01) & 11.30(01) & 11.21(02) & 11.25(05) & \nodata & III & - \\
10612 & 43.766433 & 60.556206 & 14.14(04) & \nodata & \nodata & 13.47(01) & 13.46(01) & 13.63(06) & 13.58(12) & \nodata & III & - \\
10613 & 43.766503 & 59.813807 & 14.38(04) & 13.94(04) & 13.84(04) & 13.80(01) & 13.80(01) & 13.89(10) & 13.75(13) & \nodata & III & - \\
10614 & 43.766764 & 59.774056 & 12.97(02) & 12.19(02) & 11.96(02) & 11.87(01) & 11.87(01) & 11.83(02) & 11.74(04) & \nodata & III & - \\
10615 & 43.767254 & 60.488945 & 12.44(03) & 11.77(03) & 11.59(02) & 11.50(01) & 11.64(01) & 11.52(01) & 11.51(02) & \nodata & III & - \\
10616 & 43.767316 & 60.758281 & 12.88(02) & 12.72(03) & 12.54(03) & 12.63(01) & 12.40(01) & 12.55(03) & 12.68(12) & \nodata & III & - \\
10617 & 43.767340 & 60.544664 & 13.77(03) & 13.12(04) & \nodata & 12.91(01) & 12.89(01) & 12.91(04) & 12.70(07) & \nodata & III & - \\
10618 & 43.767432 & 59.596726 & 13.98(02) & 13.70(03) & 13.57(04) & 13.55(01) & 13.56(01) & 13.49(07) & 13.46(08) & \nodata & III & - \\
10619 & 43.767523 & 60.337463 & 13.63(03) & 12.87(03) & 12.55(03) & 12.45(01) & 12.30(01) & 12.48(03) & 12.46(06) & \nodata & III & - \\
10620 & 43.767535 & 59.893885 & 12.93(02) & 12.12(03) & 11.80(03) & 11.65(01) & 11.69(01) & 11.63(02) & 11.66(04) & \nodata & III & - \\
10621 & 43.767616 & 60.681034 & 10.48(03) & 9.82(03) & 9.64(02) & 9.54(01) & 9.64(01) & 9.64(01) & 9.59(01) & \nodata & III & - \\
10622 & 43.768373 & 60.209244 & 11.51(02) & 10.29(03) & 9.86(03) & 9.62(01) & 9.84(01) & 9.55(01) & 9.48(01) & 9.48(08) & III & - \\
10623 & 43.768440 & 60.624420 & 16.46(13) & 15.45(12) & 14.84(12) & 13.98(02) & 13.68(02) & 13.31(05) & 13.42(08) & \nodata & III & - \\
10624 & 43.768658 & 59.841025 & 13.42(03) & 13.23(03) & 13.13(03) & 13.16(01) & 13.10(01) & 13.02(04) & 12.60(06) & \nodata & III & - \\
10625 & 43.769224 & 59.932544 & 12.09(02) & 11.49(03) & 11.27(03) & 11.21(01) & 11.25(01) & 11.14(01) & 11.21(02) & \nodata & III & - \\
10626 & 43.769425 & 60.562729 & 14.37(03) & 13.64(03) & 13.39(04) & 13.25(01) & 13.29(01) & 13.28(04) & 13.42(09) & \nodata & III & - \\
10627 & 43.769601 & 59.986835 & 12.14(02) & 11.23(03) & 10.96(03) & 10.81(01) & 10.91(01) & 10.77(01) & 10.76(01) & \nodata & III & - \\
10628 & 43.769733 & 59.808090 & 12.38(02) & 12.10(02) & 11.98(02) & 11.94(01) & 11.97(01) & 11.96(02) & 12.16(09) & \nodata & III & - \\
10629 & 43.769787 & 59.496224 & 14.16(03) & 13.67(03) & 13.51(03) & 13.56(01) & 13.49(01) & 13.39(07) & 13.60(15) & \nodata & III & - \\
10630 & 43.769938 & 60.263669 & 14.85(04) & 13.95(05) & 13.46(04) & 13.11(01) & 12.86(01) & 12.57(03) & 12.03(05) & 9.55(10) & II & - \\
10631 & 43.769945 & 60.661222 & 13.97(03) & 13.20(04) & 12.99(03) & 12.80(01) & 12.78(01) & 12.69(02) & 12.68(04) & \nodata & III & - \\
10632 & 43.770254 & 61.264736 & 13.17(03) & 12.76(03) & 12.67(03) & 12.62(01) & 12.61(01) & 12.62(03) & 12.51(06) & \nodata & III & - \\
10633 & 43.770503 & 60.322310 & 14.82(04) & 14.23(05) & 14.02(06) & 13.93(01) & 13.98(01) & 14.00(08) & 13.76(11) & \nodata & III & - \\
10634 & 43.770904 & 60.449277 & 14.28(04) & 13.52(04) & 13.24(04) & 12.97(01) & 12.98(01) & 13.03(05) & 12.94(19) & \nodata & III & - \\
10635 & 43.771018 & 59.661751 & 15.01(04) & 14.19(04) & 13.81(04) & 13.78(01) & 13.75(01) & 13.68(06) & 13.65(11) & \nodata & III & - \\
10636 & 43.771281 & 59.938878 & 12.86(02) & 12.50(03) & 12.32(03) & 12.32(01) & 12.31(01) & 12.28(02) & 12.28(04) & \nodata & III & - \\
10637 & 43.771455 & 59.560704 & 14.02(03) & 13.52(03) & 13.36(04) & 13.27(02) & 12.92(01) & \nodata & \nodata & \nodata & II & - \\
10638 & 43.771763 & 60.082746 & 12.62(03) & 12.44(03) & 12.26(03) & 12.19(01) & 12.17(01) & 12.15(02) & 12.22(04) & \nodata & III & - \\
10639 & 43.772099 & 59.950932 & 14.79(04) & 14.09(05) & 13.82(06) & 13.71(01) & 13.75(01) & 13.72(06) & 13.63(10) & \nodata & III & - \\
10640 & 43.772435 & 60.132575 & 11.88(02) & 10.89(03) & 10.60(03) & 10.40(01) & 10.57(01) & 10.45(01) & 10.38(01) & \nodata & III & - \\
10641 & 43.772729 & 61.365642 & 12.07(03) & 11.17(04) & 10.84(02) & 10.69(01) & 10.76(01) & 10.63(01) & 10.59(01) & \nodata & III & - \\
10642 & 43.772762 & 60.331297 & 14.86(04) & 14.16(05) & 13.89(06) & 13.59(01) & 13.46(01) & 13.52(07) & 13.28(08) & \nodata & III & - \\
10643 & 43.773045 & 60.948214 & 12.77(02) & 12.44(04) & 12.33(03) & 12.30(01) & 12.29(01) & 12.17(03) & 12.13(07) & \nodata & III & - \\
10644 & 43.773506 & 60.986127 & 14.41(03) & 14.04(04) & \nodata & 13.85(01) & 13.84(02) & 13.73(07) & 13.54(19) & \nodata & III & - \\
10645 & 43.773566 & 61.021736 & \nodata & 13.61(04) & \nodata & 13.28(01) & 13.27(01) & 13.14(04) & 12.89(07) & \nodata & III & - \\
10646 & 43.773599 & 60.303230 & 14.59(04) & 14.01(04) & 13.93(06) & 13.69(01) & 13.67(01) & 13.49(07) & 13.27(19) & \nodata & III & - \\
10647 & 43.773901 & 61.350383 & 12.57(03) & 11.79(04) & 11.50(03) & 11.36(01) & 11.39(01) & 11.32(01) & 11.26(03) & \nodata & III & - \\
10648 & 43.773978 & 60.798634 & 13.03(02) & 12.76(03) & 12.67(03) & 12.58(01) & 12.58(01) & 12.47(03) & 12.53(07) & \nodata & III & - \\
10649 & 43.774461 & 60.547198 & 14.62(03) & 13.95(04) & 13.74(05) & 13.70(01) & 13.72(02) & 13.68(06) & 13.70(11) & \nodata & III & - \\
10650 & 43.774530 & 60.997509 & 13.45(03) & 13.20(04) & 12.96(03) & 12.83(01) & 12.83(01) & 12.85(04) & 12.81(06) & \nodata & III & - \\
10651 & 43.775024 & 60.555416 & 14.63(04) & 14.31(05) & 14.11(06) & 14.15(01) & 14.11(02) & 13.98(09) & 14.07(13) & \nodata & III & - \\
10652 & 43.775218 & 61.360983 & 12.45(02) & 12.17(03) & 11.99(02) & 11.99(01) & 11.92(01) & 11.90(02) & 11.96(03) & \nodata & III & - \\
10653 & 43.775855 & 60.529955 & 13.70(03) & 13.03(03) & 12.82(03) & 12.72(01) & 12.71(01) & 12.68(03) & 12.64(04) & \nodata & III & - \\
10654 & 43.775955 & 59.931900 & 11.28(02) & 10.56(03) & 10.37(02) & 10.28(01) & 10.32(01) & 10.21(01) & 10.25(01) & \nodata & III & - \\
10655 & 43.776135 & 60.718512 & 15.46(07) & \nodata & \nodata & 13.53(01) & 13.21(01) & 13.00(03) & 12.61(06) & \nodata & II & - \\
10656 & 43.776168 & 60.929842 & 14.95(05) & 14.24(05) & 13.91(05) & 13.56(01) & 13.59(01) & 13.43(06) & 13.35(11) & \nodata & III & - \\
10657 & 43.776200 & 59.769337 & 14.24(03) & 13.44(02) & 13.11(03) & 12.99(01) & 12.97(01) & 12.91(04) & 12.69(09) & \nodata & III & - \\
10658 & 43.776228 & 60.597089 & \nodata & \nodata & \nodata & 14.10(03) & 13.76(02) & 13.25(13) & 12.32(18) & \nodata & II & - \\
10659 & 43.776553 & 59.798339 & 12.90(02) & 12.74(02) & 12.58(02) & 12.54(01) & 12.57(01) & 12.66(03) & 12.59(10) & \nodata & III & - \\
10660 & 43.777170 & 60.456618 & 14.77(04) & 14.27(05) & 14.21(07) & 14.03(01) & 13.97(02) & 14.10(08) & 13.85(13) & \nodata & III & - \\
10661 & 43.777281 & 59.527811 & 12.07(02) & 11.77(02) & 11.62(02) & 11.62(01) & 11.62(01) & 11.50(02) & 11.54(04) & \nodata & III & - \\
10662 & 43.777348 & 59.991831 & 13.73(03) & 13.27(04) & 13.09(04) & 13.08(01) & 13.07(01) & 12.92(03) & 13.00(06) & \nodata & III & - \\
10663 & 43.777439 & 59.851924 & 15.09(04) & 14.40(04) & 14.19(05) & 14.02(01) & 13.93(01) & 13.85(06) & 13.59(12) & \nodata & III & - \\
10664 & 43.777651 & 61.261203 & 14.17(03) & 13.80(04) & 13.63(04) & 13.51(01) & 13.51(02) & 13.50(06) & 13.88(16) & \nodata & III & - \\
10665 & 43.777746 & 61.011559 & 14.82(04) & 14.37(05) & 14.21(06) & 14.21(01) & 14.15(02) & 14.21(10) & 14.03(20) & \nodata & III & - \\
10666 & 43.777883 & 60.120760 & 14.56(03) & 14.04(04) & 13.91(06) & 13.80(01) & 13.85(02) & 13.88(06) & 13.95(10) & \nodata & III & - \\
10667 & 43.777890 & 60.633848 & 12.72(03) & 12.04(03) & 11.47(02) & 10.68(01) & 10.30(01) & 9.97(01) & 8.78(01) & 6.02(02) & II & - \\
10668 & 43.777920 & 59.828456 & 14.00(03) & 13.50(03) & 13.34(03) & 13.29(01) & 13.29(01) & 13.17(05) & 13.42(10) & \nodata & III & - \\
10669 & 43.778740 & 61.277329 & 14.36(03) & 14.04(04) & 13.80(05) & 13.66(01) & 13.62(01) & 13.54(07) & 13.62(12) & \nodata & III & - \\
10670 & 43.779264 & 59.476845 & 12.28(02) & 11.53(02) & 11.31(02) & 11.19(01) & 11.24(01) & 11.21(01) & 11.18(03) & \nodata & III & - \\
10671 & 43.779342 & 60.807886 & 13.19(04) & 12.28(04) & 12.02(03) & 11.83(01) & 11.89(01) & 11.81(02) & 11.69(04) & \nodata & III & - \\
10672 & 43.779560 & 60.379386 & 14.07(03) & 13.45(04) & 13.24(04) & 13.08(01) & 13.07(01) & 12.98(04) & 13.08(10) & \nodata & III & - \\
10673 & 43.779717 & 60.697514 & 10.62(02) & 9.97(03) & 9.79(02) & 9.76(01) & 9.80(01) & 9.73(01) & 9.64(03) & \nodata & III & - \\
10674 & 43.779910 & 60.514353 & 9.39(02) & 9.13(03) & 9.05(02) & 9.08(01) & 9.17(01) & 9.10(01) & 9.13(01) & 9.05(10) & III & - \\
10675 & 43.780222 & 59.463269 & 13.86(03) & 13.40(03) & 13.35(04) & 13.20(01) & 13.20(01) & 13.08(06) & 13.06(11) & \nodata & III & - \\
10676 & 43.780235 & 59.717012 & 14.65(04) & 14.11(04) & 13.96(05) & 13.95(01) & 13.90(02) & 13.75(08) & 13.09(13) & \nodata & III & - \\
10677 & 43.780644 & 61.111398 & 12.68(02) & 12.29(03) & 12.15(03) & 12.14(01) & 12.15(01) & 12.08(03) & 12.12(07) & \nodata & III & - \\
10678 & 43.780798 & 60.263708 & 16.18(12) & 15.37(13) & 15.02(14) & 14.11(02) & 13.83(03) & 13.61(08) & 13.08(10) & \nodata & II & - \\
10679 & 43.781038 & 60.451802 & 12.90(03) & 12.59(03) & 12.46(03) & 12.42(01) & 12.36(01) & 12.35(03) & 12.36(08) & \nodata & III & - \\
10680 & 43.781311 & 60.114733 & 13.12(03) & 12.71(03) & 12.62(03) & 12.54(01) & 12.58(01) & 12.65(03) & 12.64(06) & \nodata & III & - \\
10681 & 43.781962 & 60.568400 & 12.80(03) & 12.33(04) & 12.20(03) & 12.19(01) & 12.25(01) & 12.18(03) & 12.24(04) & \nodata & III & - \\
10682 & 43.782021 & 60.532820 & 12.83(03) & 12.49(03) & 12.35(03) & 12.35(01) & 12.35(01) & 12.33(02) & 12.33(03) & \nodata & III & - \\
10683 & 43.782035 & 61.204458 & 13.95(03) & 12.99(04) & 12.68(03) & 12.45(01) & 12.44(01) & 12.36(02) & 12.38(04) & \nodata & III & - \\
10684 & 43.782392 & 59.578687 & 13.80(03) & 13.31(02) & 13.12(03) & 13.10(01) & 13.10(01) & 13.21(05) & 13.13(08) & \nodata & III & - \\
10685 & 43.782475 & 60.605569 & 12.85(02) & 11.65(03) & 10.76(02) & 9.25(01) & 8.73(01) & 8.51(01) & 7.78(01) & 5.46(07) & II & - \\
10686 & 43.782773 & 61.057301 & 13.76(03) & 12.60(03) & 12.17(03) & 11.86(01) & 11.86(01) & 11.80(03) & 11.82(09) & \nodata & III & - \\
10687 & 43.783033 & 60.356142 & 14.97(04) & 14.50(06) & 14.46(08) & 14.23(01) & 14.35(02) & 13.77(09) & 13.93(13) & \nodata & III & - \\
10688 & 43.783078 & 60.126572 & 13.85(03) & 13.03(04) & 12.73(03) & 12.54(01) & 12.56(01) & 12.55(03) & 12.43(04) & \nodata & III & - \\
10689 & 43.783622 & 60.139438 & 14.52(03) & 14.39(05) & 14.26(07) & 14.12(01) & 14.11(02) & 14.11(07) & 13.79(12) & \nodata & III & - \\
10690 & 43.784073 & 60.995039 & 14.32(04) & 13.90(04) & 13.75(06) & 13.72(01) & 13.71(01) & 13.80(07) & 13.57(14) & \nodata & III & - \\
10691 & 43.784102 & 59.960213 & 14.38(03) & 14.05(04) & 13.98(06) & 13.88(01) & 13.81(01) & 13.65(05) & 13.70(11) & \nodata & III & - \\
10692 & 43.784136 & 61.250236 & 11.60(02) & 10.81(03) & 10.50(02) & 10.40(01) & 10.37(01) & 10.36(01) & 10.32(01) & \nodata & III & - \\
10693 & 43.784136 & 60.629200 & 13.74(04) & 13.31(05) & 13.22(04) & 13.19(01) & 13.16(01) & 13.22(04) & 13.15(06) & \nodata & III & - \\
10694 & 43.784248 & 60.634140 & 14.41(03) & 14.12(04) & 13.91(06) & 13.80(02) & 13.74(02) & 13.90(08) & 13.74(12) & \nodata & III & - \\
10695 & 43.784313 & 59.773017 & 14.72(04) & 14.32(05) & 14.14(06) & 14.05(01) & 13.93(02) & 14.06(08) & 13.89(16) & \nodata & III & - \\
10696 & 43.784399 & 59.997546 & 11.88(02) & 11.54(03) & 11.48(03) & 11.43(01) & 11.41(01) & 11.33(01) & 11.33(02) & \nodata & III & - \\
10697 & 43.784561 & 60.636953 & 13.99(03) & 13.12(04) & 12.84(03) & 12.68(01) & 12.66(01) & 12.58(03) & 12.54(04) & \nodata & III & - \\
10698 & 43.784685 & 60.148271 & 12.13(02) & 11.95(03) & 11.81(03) & 11.81(01) & 11.78(01) & 11.74(02) & 11.81(04) & \nodata & III & - \\
10699 & 43.784743 & 60.041634 & 10.62(02) & 9.62(03) & 9.27(02) & 9.19(01) & 9.28(01) & 9.22(01) & 9.08(01) & 8.96(08) & III & - \\
10700 & 43.784925 & 59.933109 & 9.77(02) & 9.06(03) & 8.87(02) & 8.82(01) & 8.86(01) & 8.74(01) & 8.77(01) & 8.78(08) & III & - \\
10701 & 43.784946 & 59.536533 & 13.17(04) & 12.68(04) & 12.59(04) & 12.51(02) & 12.61(02) & 12.66(06) & 12.50(05) & \nodata & III & - \\
10702 & 43.785076 & 60.264318 & 12.21(02) & 11.49(03) & 11.29(03) & 11.23(01) & 11.30(01) & 11.24(01) & 11.17(02) & \nodata & III & - \\
10703 & 43.785139 & 59.972474 & 13.40(03) & 13.02(03) & 12.86(04) & 12.77(01) & 12.73(01) & 12.70(03) & 12.69(06) & \nodata & III & - \\
10704 & 43.785378 & 59.911771 & 11.08(03) & 10.08(03) & 9.78(03) & 9.64(01) & 9.70(01) & 9.60(01) & 9.51(01) & 9.54(14) & III & - \\
10705 & 43.785979 & 59.526664 & 11.97(02) & 11.60(02) & 11.47(02) & 11.41(01) & 11.45(01) & 11.39(01) & 11.36(02) & \nodata & III & - \\
10706 & 43.786112 & 59.662271 & 14.18(03) & 13.83(03) & 13.64(04) & 13.68(01) & 13.65(01) & 13.63(06) & 13.65(12) & \nodata & III & - \\
10707 & 43.786384 & 61.283633 & 15.18(05) & 14.65(06) & 14.34(07) & 14.12(01) & 14.18(02) & 14.16(12) & 13.70(12) & \nodata & III & - \\
10708 & 43.786652 & 59.686108 & 14.17(03) & 13.30(03) & 13.05(03) & 12.87(01) & 12.88(01) & 12.88(04) & 12.78(06) & \nodata & III & - \\
10709 & 43.787477 & 60.754834 & 14.50(03) & 14.03(04) & 13.85(05) & 13.85(01) & 13.96(02) & 14.00(09) & 13.61(18) & \nodata & III & - \\
10710 & 43.787505 & 61.189438 & 12.65(02) & 12.34(03) & 12.19(02) & 12.16(01) & 12.05(01) & 12.06(02) & 12.10(06) & \nodata & III & - \\
10711 & 43.787777 & 60.184075 & 14.97(04) & 14.18(05) & 14.04(07) & 13.93(01) & 13.95(01) & 13.87(07) & 13.98(17) & \nodata & III & - \\
10712 & 43.787883 & 59.926237 & 13.35(02) & 12.51(02) & 12.26(02) & 12.07(01) & 12.07(01) & 11.97(02) & 11.96(04) & \nodata & III & - \\
10713 & 43.787888 & 59.592308 & 13.73(02) & 13.01(02) & 12.78(02) & 12.73(01) & 12.76(01) & 12.69(03) & 12.64(05) & \nodata & III & - \\
10714 & 43.788118 & 59.775385 & 14.35(03) & 13.85(03) & 13.72(04) & 13.61(01) & 13.58(01) & 13.63(06) & 13.24(09) & \nodata & III & - \\
10715 & 43.788187 & 60.115387 & 10.89(02) & 9.87(03) & 9.53(03) & 9.35(01) & 9.50(01) & 9.33(01) & 9.29(01) & 9.18(10) & III & - \\
10716 & 43.788195 & 60.252632 & 13.71(03) & 13.24(04) & 13.20(04) & 13.10(01) & 13.09(01) & 13.12(05) & 12.99(13) & \nodata & III & - \\
10717 & 43.788384 & 60.204594 & 11.33(02) & 10.59(03) & 10.34(03) & 10.23(01) & 10.27(01) & 10.20(01) & 10.14(01) & \nodata & III & - \\
10718 & 43.788647 & 60.984010 & 12.13(03) & 11.77(04) & 11.63(03) & 11.59(01) & 11.62(01) & 11.57(02) & 11.61(03) & \nodata & III & - \\
10719 & 43.788686 & 61.311736 & 12.65(02) & 12.27(03) & 12.15(02) & 12.28(01) & 12.07(01) & 12.04(02) & 12.11(04) & \nodata & III & - \\
10720 & 43.788748 & 59.861318 & 14.69(03) & 14.22(03) & 13.96(04) & 14.00(01) & 13.94(02) & 13.85(06) & 13.84(09) & \nodata & III & - \\
10721 & 43.789320 & 60.632926 & 15.57(05) & 14.72(06) & 14.51(09) & 14.23(02) & 14.17(02) & 14.03(07) & 14.03(12) & \nodata & III & - \\
10722 & 43.789415 & 60.309618 & 14.78(04) & 14.31(05) & 14.16(07) & 14.17(01) & 14.12(02) & 13.92(07) & 13.87(17) & \nodata & III & - \\
10723 & 43.789703 & 60.485496 & 12.09(02) & 11.30(03) & 11.03(02) & 10.93(01) & 10.98(01) & 11.02(01) & 10.84(01) & \nodata & III & - \\
10724 & 43.789872 & 60.437071 & 16.17(10) & 15.13(10) & 14.63(10) & 13.66(01) & 13.58(01) & 13.31(07) & 12.81(10) & \nodata & III & - \\
10725 & 43.790252 & 60.605899 & 14.16(05) & 13.10(04) & 12.39(03) & 11.44(01) & 11.07(01) & 10.61(03) & 9.98(04) & \nodata & II & - \\
10726 & 43.790257 & 60.611768 & 15.02(04) & 14.19(04) & 13.97(06) & 13.68(01) & 13.64(02) & 13.58(06) & 13.30(11) & \nodata & III & - \\
10727 & 43.790327 & 60.095537 & 13.80(03) & 13.49(04) & 13.37(04) & 13.32(01) & 13.27(01) & 13.17(05) & 13.28(08) & \nodata & III & - \\
10728 & 43.790375 & 59.536225 & 10.13(02) & 9.65(02) & 9.55(02) & 9.50(01) & 9.59(01) & 9.58(01) & 9.60(01) & \nodata & III & - \\
10729 & 43.790490 & 61.154717 & 14.11(03) & 13.20(03) & 12.96(03) & 12.76(01) & 12.74(01) & 12.64(03) & 12.75(07) & \nodata & III & - \\
10730 & 43.790565 & 60.479547 & 12.09(03) & 11.74(03) & 11.68(02) & 11.62(01) & 11.65(01) & 11.56(01) & 11.51(01) & \nodata & III & - \\
10731 & 43.790743 & 59.595690 & 14.98(04) & 14.37(04) & 14.04(05) & 14.01(01) & 13.99(02) & 13.86(08) & 13.89(12) & \nodata & III & - \\
10732 & 43.790813 & 60.980168 & 14.11(03) & 13.69(05) & 13.40(04) & 13.20(01) & 13.13(01) & 13.10(05) & 13.13(09) & \nodata & III & - \\
10733 & 43.791014 & 60.161873 & 13.45(03) & 12.56(03) & 12.34(03) & 12.20(01) & 12.19(01) & 12.14(02) & 12.09(04) & \nodata & III & - \\
10734 & 43.791131 & 60.983993 & 13.88(04) & 13.31(05) & 13.18(04) & 12.96(01) & 12.89(01) & 12.76(04) & 13.15(16) & \nodata & III & - \\
10735 & 43.791478 & 60.794600 & 14.47(03) & 13.99(04) & 13.82(05) & 13.66(01) & 13.65(01) & 13.56(07) & 13.69(18) & \nodata & III & - \\
10736 & 43.791712 & 60.601063 & 15.36(05) & 14.15(04) & 13.86(05) & 12.96(02) & 12.45(01) & 11.98(06) & 11.19(12) & \nodata & II & - \\
10737 & 43.791808 & 60.337434 & 14.52(03) & 14.02(04) & 13.81(05) & 13.81(01) & 13.84(01) & 13.80(06) & 13.99(14) & \nodata & III & - \\
10738 & 43.792020 & 60.263752 & 11.30(02) & 11.12(03) & 11.03(02) & 11.04(01) & 11.02(01) & 11.03(01) & 10.96(02) & \nodata & III & - \\
10739 & 43.792200 & 59.951808 & 14.37(03) & 13.90(03) & 13.78(03) & 13.78(01) & 13.77(01) & 13.75(07) & 13.72(10) & \nodata & III & - \\
10740 & 43.792498 & 60.947912 & 13.47(03) & 12.94(03) & 12.69(03) & 12.58(01) & 12.46(01) & 12.35(03) & 12.55(12) & \nodata & III & - \\
10741 & 43.792679 & 59.781316 & 14.17(02) & 13.60(03) & 13.52(03) & 13.51(01) & 13.49(01) & 13.48(06) & 13.51(08) & \nodata & III & - \\
10742 & 43.792777 & 60.683438 & 16.31(11) & 15.05(08) & 14.19(07) & 12.79(01) & 12.45(01) & 11.98(02) & 11.35(05) & 9.10(16) & II & - \\
10743 & 43.792784 & 59.983007 & 14.30(03) & 13.62(04) & 13.44(04) & 13.29(01) & 13.26(01) & 13.12(03) & 13.33(09) & \nodata & III & - \\
10744 & 43.793060 & 59.919120 & 12.58(02) & 11.77(02) & 11.55(02) & 11.44(01) & 11.42(01) & 11.42(01) & 11.37(04) & \nodata & III & - \\
10745 & 43.793161 & 59.914265 & 13.19(02) & 13.03(02) & 12.88(02) & 12.85(01) & 12.80(01) & 12.70(03) & 12.58(06) & \nodata & III & - \\
10746 & 43.793302 & 60.216520 & 15.25(07) & 14.15(06) & 13.90(07) & 13.72(01) & 13.68(01) & 13.74(07) & 13.58(12) & \nodata & III & - \\
10747 & 43.793727 & 60.170538 & 10.33(02) & 9.39(03) & 9.12(02) & 9.06(01) & 9.12(01) & 8.99(01) & 9.01(01) & 8.99(08) & III & - \\
10748 & 43.793991 & 61.220934 & 14.78(04) & 14.01(04) & 13.62(04) & 13.46(01) & 13.34(01) & 13.34(05) & 13.44(11) & \nodata & III & - \\
10749 & 43.794096 & 59.457496 & 11.18(02) & 10.45(02) & 10.20(02) & 10.11(01) & 10.17(01) & 10.12(01) & 10.02(01) & \nodata & III & - \\
10750 & 43.794313 & 60.735523 & \nodata & 13.35(05) & \nodata & 13.07(01) & 13.11(01) & 13.11(04) & 13.06(11) & \nodata & III & - \\
10751 & 43.794500 & 60.108208 & 14.16(05) & 13.71(05) & 13.55(05) & 13.53(01) & 13.46(01) & 13.53(06) & 13.57(11) & \nodata & III & - \\
10752 & 43.794540 & 59.520118 & 13.21(02) & 12.86(02) & 12.66(02) & 12.61(01) & 12.59(01) & 12.55(04) & 12.67(08) & \nodata & III & - \\
10753 & 43.795068 & 60.344001 & 12.87(03) & 12.71(03) & 12.63(03) & 12.59(01) & 12.56(01) & 12.66(04) & 12.63(09) & \nodata & III & - \\
10754 & 43.795143 & 60.672173 & \nodata & \nodata & \nodata & 13.93(01) & 13.43(01) & 12.91(04) & 12.04(09) & \nodata & II & - \\
10755 & 43.795179 & 60.541884 & 14.89(05) & 14.40(06) & 14.09(07) & 14.04(01) & 13.97(02) & 14.22(09) & 13.81(12) & \nodata & III & - \\
10756 & 43.795688 & 60.694328 & 9.99(02) & 8.93(03) & 8.63(02) & 8.54(01) & 8.64(01) & 8.54(01) & 8.43(01) & \nodata & III & - \\
10757 & 43.795970 & 60.626594 & 13.47(05) & 12.97(03) & 12.83(03) & 12.79(01) & 12.77(01) & 12.70(03) & 12.48(07) & \nodata & III & - \\
10758 & 43.796772 & 60.116514 & 12.37(02) & 11.60(03) & 11.41(03) & 11.27(01) & 11.42(01) & 11.25(01) & 11.18(01) & \nodata & III & - \\
10759 & 43.797295 & 59.946660 & 14.40(03) & 13.64(03) & 13.48(03) & 13.37(01) & 13.41(01) & 13.31(04) & 13.36(07) & \nodata & III & - \\
10760 & 43.797480 & 60.680393 & 16.25(10) & 15.12(09) & 14.68(10) & 13.57(01) & 13.19(01) & 12.98(05) & 12.25(07) & 9.44(13) & II & - \\
10761 & 43.797571 & 59.582912 & 13.33(03) & 12.58(02) & 12.34(02) & 12.29(01) & 12.32(01) & 12.22(02) & 12.22(04) & \nodata & III & - \\
10762 & 43.797609 & 59.718406 & 13.72(03) & 13.31(02) & 13.15(03) & 13.09(01) & 13.10(01) & 13.12(06) & 13.18(14) & \nodata & III & - \\
10763 & 43.797659 & 61.286790 & 14.17(03) & 13.76(04) & 13.57(04) & 13.52(01) & 13.46(01) & 13.36(07) & 13.22(10) & \nodata & III & - \\
10764 & 43.798368 & 59.909719 & 9.27(05) & 8.51(03) & 8.26(02) & 8.19(01) & 8.30(01) & 8.18(01) & 8.15(01) & 8.09(05) & III & - \\
10765 & 43.798408 & 60.626985 & 13.95(03) & 13.07(06) & 12.82(05) & 12.61(01) & 12.60(01) & 12.45(03) & 12.33(06) & \nodata & III & - \\
10766 & 43.798976 & 59.658537 & 14.52(04) & 13.80(04) & 13.65(04) & 13.52(01) & 13.44(01) & 13.41(06) & 13.35(09) & \nodata & III & - \\
10767 & 43.798994 & 59.885708 & \nodata & \nodata & \nodata & 13.62(01) & 13.64(02) & 13.72(09) & 13.10(19) & \nodata & III & - \\
10768 & 43.799033 & 60.425475 & 11.38(02) & 10.61(03) & 10.36(02) & 10.23(01) & 10.25(01) & 10.22(01) & 10.14(01) & \nodata & III & - \\
10769 & 43.799207 & 59.646186 & 15.16(04) & 14.61(05) & 14.41(07) & 14.38(01) & 14.36(02) & 14.14(10) & 14.13(14) & \nodata & III & - \\
10770 & 43.799544 & 59.753305 & 13.28(03) & 12.37(02) & 12.09(02) & 11.90(01) & 11.96(01) & 11.95(02) & 11.95(07) & \nodata & III & - \\
10771 & 43.799552 & 59.676614 & 12.55(02) & 12.16(02) & 12.04(02) & 12.00(01) & 12.00(01) & 11.94(02) & 11.95(04) & \nodata & III & - \\
10772 & 43.799808 & 60.222327 & 11.47(02) & 10.69(03) & 10.45(03) & 10.36(01) & 10.42(01) & 10.32(01) & 10.25(03) & \nodata & III & - \\
10773 & 43.799888 & 60.666113 & 11.90(03) & 11.59(03) & 11.50(03) & 11.44(01) & 11.42(01) & 11.50(02) & 11.74(09) & \nodata & III & - \\
10774 & 43.800196 & 60.079833 & 15.77(07) & 15.12(09) & 14.97(14) & 14.57(02) & 14.56(02) & 14.45(11) & 14.21(17) & \nodata & III & - \\
10775 & 43.800327 & 60.119984 & 13.95(03) & 13.31(04) & 13.15(03) & 13.00(01) & 13.04(01) & 12.98(04) & 13.11(06) & \nodata & III & - \\
10776 & 43.800703 & 59.681396 & 11.28(02) & 10.50(02) & 10.23(02) & 10.19(01) & 10.20(01) & 10.14(01) & 10.07(01) & \nodata & III & - \\
10777 & 43.800763 & 60.045678 & 13.71(03) & 12.88(03) & 12.60(03) & 12.51(01) & 12.41(01) & 12.41(02) & 12.26(06) & \nodata & III & - \\
10778 & 43.801050 & 60.422195 & 15.02(04) & 14.51(05) & 14.19(07) & 14.05(01) & 13.97(02) & 14.06(08) & 13.37(13) & \nodata & III & - \\
10779 & 43.801067 & 61.244702 & 15.29(07) & 14.58(07) & 14.28(09) & 13.96(01) & 13.91(02) & 13.63(07) & 13.02(10) & \nodata & III & - \\
10780 & 43.801068 & 60.710049 & 12.79(03) & 12.38(03) & 12.27(03) & 11.70(02) & 11.42(03) & 10.97(04) & \nodata & \nodata & II & - \\
10781 & 43.801241 & 61.037779 & 14.49(03) & 13.97(04) & 13.71(05) & 13.54(01) & 13.48(01) & 13.35(07) & 12.95(17) & \nodata & III & - \\
10782 & 43.801675 & 61.019342 & 13.28(03) & 12.92(03) & 12.81(03) & 12.70(01) & 12.65(01) & 12.71(03) & 12.93(14) & \nodata & III & - \\
10783 & 43.801816 & 59.727596 & 12.91(03) & 12.50(02) & 12.39(02) & 12.41(01) & 12.37(01) & 12.35(04) & 12.40(13) & \nodata & III & - \\
10784 & 43.801846 & 61.233981 & 13.22(03) & 12.96(03) & 12.76(03) & 12.74(01) & 12.90(01) & 12.69(03) & 12.74(06) & \nodata & III & - \\
10785 & 43.801900 & 60.184095 & 13.45(03) & 12.85(04) & 12.74(04) & 12.66(01) & 12.71(01) & 12.69(03) & 12.78(06) & \nodata & III & - \\
10786 & 43.801907 & 59.694170 & 13.65(02) & 12.80(02) & 12.49(02) & 12.38(01) & 12.39(01) & 12.28(02) & 12.30(03) & \nodata & III & - \\
10787 & 43.802457 & 61.173341 & 14.55(04) & 13.47(03) & 13.04(03) & 12.86(01) & 12.87(01) & 12.76(03) & 12.60(06) & \nodata & III & - \\
10788 & 43.802516 & 59.829308 & 7.34(02) & 7.22(02) & 7.18(02) & 7.26(01) & 7.24(01) & 7.20(01) & 7.19(01) & 7.24(10) & III & - \\
10789 & 43.802545 & 60.157984 & 12.82(02) & 11.81(03) & 11.48(02) & 11.28(01) & 11.38(01) & 11.27(01) & 11.21(02) & \nodata & III & - \\
10790 & 43.802656 & 60.137039 & 13.83(03) & 13.60(04) & 13.53(05) & 13.46(01) & 13.44(01) & 13.43(04) & 13.28(10) & \nodata & III & - \\
10791 & 43.802698 & 59.997967 & 12.77(02) & 11.95(03) & 11.69(03) & 11.55(01) & 11.55(01) & 11.61(01) & 11.46(02) & \nodata & III & - \\
10792 & 43.802721 & 61.224698 & 13.64(02) & 13.32(03) & 13.13(03) & 13.08(01) & 12.99(01) & 13.16(05) & 13.04(08) & \nodata & III & - \\
10793 & 43.802774 & 60.546867 & 14.72(04) & 14.04(05) & 13.81(05) & 13.77(01) & 13.73(01) & 13.63(07) & 13.74(11) & \nodata & III & - \\
10794 & 43.803210 & 60.020168 & 14.45(03) & 13.96(05) & 13.89(06) & 13.83(01) & 13.83(02) & 13.68(06) & 13.45(20) & \nodata & III & - \\
10795 & 43.803547 & 61.306406 & 12.43(02) & 12.17(03) & 12.10(02) & 12.04(01) & 12.02(01) & 11.94(02) & 12.01(04) & \nodata & III & - \\
10796 & 43.803553 & 60.274923 & 13.56(03) & 13.10(04) & 12.99(04) & 12.95(01) & 12.96(01) & 12.87(04) & 12.77(09) & \nodata & III & - \\
10797 & 43.803910 & 60.711229 & 14.38(05) & 11.91(04) & 10.23(02) & 8.52(01) & 7.75(01) & 7.13(01) & 6.19(01) & 3.10(07) & II & ? \\
10798 & 43.804007 & 60.291079 & 14.07(06) & 13.36(05) & 13.12(04) & 12.97(01) & 12.97(01) & 13.00(05) & 12.82(09) & \nodata & III & - \\
10799 & 43.804012 & 59.740746 & 12.87(03) & \nodata & 11.57(05) & 11.39(01) & 11.37(01) & 11.34(01) & 11.26(03) & \nodata & III & - \\
10800 & 43.804108 & 60.002678 & 11.59(02) & 11.25(03) & 11.13(03) & 11.10(01) & 11.03(01) & 11.02(01) & 11.06(01) & \nodata & III & - \\
10801 & 43.804188 & 59.605558 & 14.00(04) & 13.46(04) & 13.33(04) & 13.27(01) & 13.25(01) & 13.21(05) & 13.48(10) & \nodata & III & - \\
10802 & 43.804649 & 60.509051 & 16.27(10) & 15.44(11) & 15.02(14) & 13.72(01) & 13.26(01) & 12.90(03) & 11.90(03) & 8.88(05) & II & - \\
10803 & 43.804874 & 60.685650 & 14.63(03) & 13.70(03) & 13.48(04) & 13.31(01) & 13.33(01) & 12.96(07) & 12.56(16) & \nodata & III & - \\
10804 & 43.805379 & 61.085198 & 14.30(04) & 13.19(04) & 12.79(03) & 12.48(01) & 12.53(01) & 12.43(04) & 12.20(06) & \nodata & III & - \\
10805 & 43.805566 & 60.770361 & 15.98(08) & 14.99(08) & 14.23(07) & 13.30(01) & 12.69(01) & 12.11(02) & 11.41(03) & 8.43(08) & II & - \\
10806 & 43.806175 & 60.291504 & 16.20(09) & 15.19(09) & 14.88(11) & 14.50(02) & 14.05(02) & 13.63(07) & 12.88(09) & 9.82(15) & II & - \\
10807 & 43.806260 & 61.217141 & 14.59(03) & 13.49(03) & 13.13(03) & 12.87(01) & 12.87(01) & 12.78(04) & 12.55(07) & \nodata & III & - \\
10808 & 43.806298 & 60.488662 & 15.14(05) & 14.38(05) & 14.22(07) & 14.10(01) & 14.12(02) & 13.82(06) & 13.84(12) & \nodata & III & - \\
10809 & 43.806589 & 60.524514 & 14.52(03) & 14.09(04) & 14.09(06) & 13.95(01) & 13.94(02) & 13.74(07) & 14.01(12) & \nodata & III & - \\
10810 & 43.806725 & 60.707375 & \nodata & \nodata & \nodata & 13.87(08) & 13.50(05) & 11.58(14) & 9.93(17) & \nodata & I & v \\
10811 & 43.806790 & 60.380851 & 14.48(04) & 13.82(05) & 13.62(05) & 13.46(01) & 13.50(02) & 13.37(05) & 13.52(15) & \nodata & III & - \\
10812 & 43.806857 & 61.177971 & 13.44(02) & 13.03(03) & 12.93(03) & 12.87(01) & 12.84(01) & 12.86(04) & 13.03(08) & \nodata & III & - \\
10813 & 43.807199 & 61.276549 & 13.26(03) & 12.36(03) & 12.01(03) & 11.84(01) & 11.80(01) & 11.80(02) & 11.68(03) & \nodata & III & - \\
10814 & 43.807385 & 60.753062 & 13.98(04) & 13.31(04) & 13.09(04) & 12.83(01) & 12.81(01) & 12.77(03) & 12.74(09) & \nodata & III & - \\
10815 & 43.807415 & 59.954960 & 15.17(05) & 14.37(06) & 14.01(06) & 13.82(01) & 13.91(01) & 13.80(06) & 13.71(11) & \nodata & III & - \\
10816 & 43.807440 & 61.204375 & 15.36(06) & 14.52(05) & 13.99(06) & 13.70(01) & 13.58(01) & 13.44(07) & 14.00(15) & \nodata & III & - \\
10817 & 43.807567 & 60.854265 & 12.38(02) & 12.05(03) & 11.99(03) & 11.94(01) & 11.92(01) & 11.88(02) & 11.83(06) & \nodata & III & - \\
10818 & 43.807673 & 60.826084 & 14.35(03) & 13.67(04) & 13.33(04) & 13.30(01) & 13.31(01) & 13.25(05) & 13.25(10) & \nodata & III & - \\
10819 & 43.807856 & 59.717244 & 12.46(02) & 11.69(02) & 11.47(02) & 11.40(01) & 11.48(01) & 11.41(01) & 11.37(04) & \nodata & III & - \\
10820 & 43.807975 & 59.886625 & 14.27(03) & 13.71(03) & 13.55(03) & 13.55(02) & 13.53(01) & 13.28(08) & 12.68(19) & \nodata & III & - \\
10821 & 43.808067 & 60.942990 & 15.06(04) & 14.37(05) & 14.27(07) & 13.96(02) & 13.70(01) & \nodata & 12.32(20) & 8.95(12) & II & - \\
10822 & 43.808489 & 60.498433 & 13.57(03) & 13.08(03) & 12.94(03) & 12.87(01) & 12.87(01) & 12.82(03) & 12.81(05) & \nodata & III & - \\
10823 & 43.808495 & 60.346012 & 11.17(02) & 10.37(03) & 10.11(03) & 9.97(01) & 9.99(01) & 9.91(01) & 9.98(03) & \nodata & III & - \\
10824 & 43.808669 & 61.332711 & 13.80(03) & 13.36(04) & 13.28(04) & 13.22(01) & 13.17(01) & 13.15(04) & 13.18(08) & \nodata & III & - \\
10825 & 43.808812 & 61.388913 & 14.13(03) & 13.28(03) & 12.94(03) & 12.91(01) & 12.78(01) & 12.78(04) & 12.82(08) & \nodata & III & - \\
10826 & 43.809303 & 60.108811 & 15.16(04) & 14.60(07) & 14.43(08) & 13.95(01) & 13.88(02) & 13.97(08) & 13.33(10) & \nodata & III & - \\
10827 & 43.809341 & 61.256816 & 15.18(04) & 14.41(05) & 14.21(07) & 14.06(01) & 14.08(02) & 14.12(11) & 13.85(19) & \nodata & III & - \\
10828 & 43.809530 & 60.383274 & 12.70(03) & 11.85(03) & 11.59(02) & 11.42(01) & 11.43(01) & 11.42(01) & 11.37(02) & \nodata & III & - \\
10829 & 43.809560 & 59.853538 & 13.99(03) & 13.55(03) & 13.43(03) & 13.40(01) & 13.39(01) & 13.37(04) & 13.36(09) & \nodata & III & - \\
10830 & 43.809821 & 60.613899 & 15.00(04) & 14.13(05) & 13.70(04) & 13.00(01) & 12.60(01) & 12.24(03) & 11.56(04) & 10.54(95) & II & - \\
10831 & 43.809824 & 61.263421 & 13.65(03) & 13.33(03) & 13.14(03) & 13.13(01) & 13.14(01) & 13.17(05) & 13.24(10) & \nodata & III & - \\
10832 & 43.809831 & 60.037178 & 12.22(02) & 11.97(03) & 11.86(03) & 11.85(01) & 11.85(01) & 11.79(01) & 11.85(04) & \nodata & III & - \\
10833 & 43.809963 & 61.086137 & 12.38(02) & 11.98(03) & 11.90(02) & 11.80(01) & 11.81(01) & 11.81(02) & 11.84(05) & \nodata & III & - \\
10834 & 43.810097 & 60.679902 & 13.87(03) & 13.52(04) & 13.41(04) & 13.33(01) & 13.30(01) & 13.27(04) & 13.22(10) & \nodata & III & - \\
10835 & 43.810347 & 59.931116 & 14.39(03) & 13.97(03) & 13.70(04) & 13.68(01) & 13.68(01) & 13.72(07) & 13.65(15) & \nodata & III & - \\
10836 & 43.810443 & 60.328536 & 13.54(03) & 13.26(03) & 13.19(04) & 13.13(01) & 13.11(01) & 13.09(04) & 13.06(12) & \nodata & III & - \\
10837 & 43.810591 & 60.535824 & 14.71(03) & 14.41(05) & 14.24(07) & 14.04(01) & 14.05(02) & 14.16(10) & 14.02(16) & \nodata & III & - \\
10838 & 43.810687 & 60.280131 & 10.23(02) & 10.08(03) & 10.02(02) & 10.04(01) & 10.02(01) & 9.98(01) & 10.00(01) & \nodata & III & - \\
10839 & 43.810811 & 60.494574 & 14.93(04) & 14.45(05) & 14.27(06) & 14.32(02) & 14.29(02) & 14.24(08) & 14.16(15) & \nodata & III & - \\
10840 & 43.810853 & 59.988934 & 14.73(04) & 14.17(05) & 13.96(06) & 13.87(01) & 13.89(01) & 13.84(07) & 14.24(16) & \nodata & III & - \\
10841 & 43.810892 & 60.246956 & 14.88(05) & 13.76(05) & 13.13(04) & 12.07(01) & 11.65(01) & 11.24(01) & 10.40(01) & 7.37(06) & II & - \\
10842 & 43.810917 & 61.302265 & 15.19(05) & 14.57(05) & 14.26(07) & 14.04(01) & 14.03(02) & 13.75(08) & 13.91(17) & \nodata & III & - \\
10843 & 43.811152 & 59.865818 & 13.58(03) & 13.03(03) & 12.87(03) & 12.88(01) & 12.86(01) & 12.84(03) & 12.69(06) & \nodata & III & - \\
10844 & 43.811408 & 61.331627 & 12.99(03) & 12.58(04) & 12.42(03) & 12.34(01) & 12.34(01) & 12.31(03) & 12.40(05) & \nodata & III & - \\
10845 & 43.811494 & 59.584836 & 12.46(02) & 12.04(02) & 11.97(02) & 12.05(01) & 11.96(01) & 11.91(02) & 11.97(04) & \nodata & III & - \\
10846 & 43.811745 & 59.888042 & 13.57(03) & 12.80(02) & 12.56(03) & 12.52(01) & 12.52(01) & 12.57(04) & 12.63(15) & \nodata & III & - \\
10847 & 43.811817 & 61.319040 & 14.24(03) & 13.65(04) & 13.33(04) & 13.44(01) & 13.33(01) & 13.28(04) & 13.25(09) & \nodata & III & - \\
10848 & 43.811830 & 59.938348 & 14.48(05) & 14.05(05) & 13.92(06) & 13.85(01) & 13.84(02) & 13.86(10) & 13.51(16) & \nodata & III & - \\
10849 & 43.811930 & 60.368070 & 12.19(03) & 11.92(03) & 11.78(02) & 11.68(01) & 11.64(01) & 11.64(02) & 11.64(05) & \nodata & III & - \\
10850 & 43.811988 & 60.932919 & 13.26(03) & 12.92(03) & 12.77(03) & 12.68(01) & 12.64(01) & 12.61(03) & 12.81(08) & \nodata & III & - \\
10851 & 43.811990 & 60.782475 & 14.93(04) & 14.49(05) & 14.32(07) & 14.23(01) & 14.19(02) & 14.29(10) & 14.35(19) & \nodata & III & - \\
10852 & 43.812354 & 59.594537 & 14.56(03) & 14.05(02) & 13.94(04) & 13.84(01) & 13.77(01) & 13.65(08) & 13.65(11) & \nodata & III & - \\
10853 & 43.812579 & 60.190534 & 13.60(03) & 13.13(04) & 13.03(04) & 13.00(01) & 13.00(01) & 12.95(04) & 13.04(06) & \nodata & III & - \\
10854 & 43.812792 & 61.324029 & 13.72(02) & 13.31(03) & 13.08(03) & 12.97(01) & 12.94(01) & 12.91(03) & 12.86(05) & \nodata & III & - \\
10855 & 43.812863 & 60.431661 & 13.53(03) & 13.14(03) & 12.98(03) & 12.96(01) & 12.95(01) & 12.90(03) & 12.99(09) & \nodata & III & - \\
10856 & 43.812984 & 60.412360 & 13.99(03) & 13.68(04) & 13.47(04) & 13.34(01) & 13.30(01) & 13.34(05) & 13.52(14) & \nodata & III & - \\
10857 & 43.813164 & 59.804935 & 13.32(02) & 12.54(02) & 12.30(02) & 12.18(01) & 12.19(01) & 12.19(02) & 12.17(04) & \nodata & III & - \\
10858 & 43.813284 & 60.455581 & 14.22(04) & 13.22(03) & 12.95(03) & 12.71(01) & 12.74(01) & 12.65(03) & 12.69(06) & \nodata & III & - \\
10859 & 43.813329 & 59.600068 & 12.51(02) & 12.05(02) & 11.88(02) & 11.84(01) & 11.82(01) & 11.74(02) & 11.76(04) & \nodata & III & - \\
10860 & 43.813651 & 60.148620 & 15.22(05) & 14.58(07) & 14.09(06) & 14.06(02) & 14.05(02) & 13.93(08) & 13.48(15) & \nodata & III & - \\
10861 & 43.813763 & 60.839235 & 14.38(04) & 13.83(04) & 13.55(05) & 13.33(01) & 13.32(01) & 13.29(06) & 13.35(16) & \nodata & III & - \\
10862 & 43.814368 & 59.954216 & \nodata & \nodata & 13.74(06) & 13.55(01) & 13.58(01) & 13.57(05) & 13.59(10) & \nodata & III & - \\
10863 & 43.814909 & 59.983800 & 14.20(03) & 13.66(04) & 13.51(05) & 13.47(01) & 13.48(01) & 13.54(06) & 13.62(08) & \nodata & III & - \\
10864 & 43.815065 & 60.105440 & 14.94(04) & 14.23(04) & 13.92(06) & 13.85(01) & 13.88(01) & 13.72(06) & 13.77(12) & \nodata & III & - \\
10865 & 43.815207 & 60.091811 & 14.77(05) & 14.26(07) & \nodata & 14.05(01) & 14.01(01) & 14.08(09) & 14.16(17) & \nodata & III & - \\
10866 & 43.815239 & 60.344879 & 14.57(04) & 14.26(05) & 13.96(06) & 13.85(02) & 13.81(02) & 13.89(08) & 14.25(20) & \nodata & III & - \\
10867 & 43.815725 & 61.021837 & 14.15(03) & 13.70(04) & 13.57(04) & 13.52(01) & 13.50(01) & 13.55(07) & 13.59(17) & \nodata & III & - \\
10868 & 43.816810 & 60.587641 & 16.94(19) & 15.61(13) & 14.89(11) & 14.05(01) & 13.72(02) & 13.20(06) & 12.50(16) & \nodata & II & - \\
10869 & 43.817145 & 60.168868 & 14.49(04) & 13.90(05) & 13.82(06) & 13.67(01) & 13.73(01) & 13.60(06) & 14.02(18) & \nodata & III & - \\
10870 & 43.817557 & 59.773033 & 13.28(03) & 12.88(02) & 12.78(03) & 12.73(01) & 12.70(01) & 12.75(04) & 12.69(14) & \nodata & III & - \\
10871 & 43.817561 & 60.818661 & 13.84(03) & 13.11(03) & 12.87(03) & 12.71(01) & 12.66(01) & 12.60(03) & 12.54(07) & \nodata & III & - \\
10872 & 43.817574 & 60.441545 & 12.44(02) & 12.09(03) & 11.90(02) & 11.76(01) & 11.71(01) & 11.64(02) & 11.67(05) & \nodata & III & - \\
10873 & 43.817906 & 60.000944 & 12.37(02) & 12.20(03) & 12.13(03) & 12.12(01) & 12.09(01) & 12.07(02) & 12.04(04) & \nodata & III & - \\
10874 & 43.818018 & 61.209619 & 16.13(08) & 14.63(05) & 14.04(06) & 13.69(01) & 13.65(01) & 13.64(07) & 13.54(12) & \nodata & III & - \\
10875 & 43.818560 & 61.107971 & 13.76(03) & 12.80(03) & 12.36(03) & 12.11(01) & 12.05(01) & 12.01(02) & 12.08(05) & \nodata & III & - \\
10876 & 43.818618 & 61.274386 & 14.33(04) & 13.47(04) & 13.13(04) & 12.81(01) & 12.54(01) & 11.91(02) & 10.78(02) & 8.04(05) & II & - \\
10877 & 43.818797 & 59.519069 & 13.33(02) & 12.67(02) & 12.46(02) & 12.34(01) & 12.31(01) & 12.16(03) & 12.27(06) & \nodata & III & - \\
10878 & 43.818886 & 59.768300 & 12.20(02) & 11.33(02) & 11.08(02) & 10.94(01) & 10.96(01) & 10.88(01) & 10.87(03) & \nodata & III & - \\
10879 & 43.819167 & 60.146462 & 12.01(03) & 11.27(03) & 11.05(03) & 10.96(01) & 10.99(01) & 11.02(01) & 10.90(02) & \nodata & III & - \\
10880 & 43.819213 & 60.186633 & 13.63(03) & 12.84(03) & 12.57(03) & 12.40(01) & 12.46(01) & 12.38(02) & 12.43(04) & \nodata & III & - \\
10881 & 43.819242 & 60.315262 & 13.06(03) & 12.09(04) & 11.79(03) & 11.58(01) & 11.58(01) & 11.48(01) & 11.39(03) & \nodata & III & - \\
10882 & 43.819407 & 59.686522 & 13.81(02) & 13.49(03) & 13.32(03) & 13.37(01) & 13.27(01) & 13.22(04) & 13.41(08) & \nodata & III & - \\
10883 & 43.819570 & 60.114530 & 15.14(06) & 14.52(07) & 14.28(08) & 14.21(01) & 14.16(02) & 14.16(10) & 14.13(15) & \nodata & III & - \\
10884 & 43.819735 & 60.562536 & 11.31(03) & 11.27(03) & 11.19(02) & 11.23(01) & 11.19(01) & 11.20(01) & 11.21(01) & \nodata & III & - \\
10885 & 43.820148 & 60.162342 & 12.59(03) & 12.39(03) & 12.26(03) & 12.22(01) & 12.21(01) & 12.18(02) & 12.32(05) & \nodata & III & - \\
10886 & 43.820617 & 59.920615 & 13.78(06) & 12.94(05) & 12.73(04) & 12.52(01) & 12.50(01) & 12.45(03) & 12.43(05) & \nodata & III & - \\
10887 & 43.820672 & 60.634008 & 13.72(03) & 12.77(03) & 12.17(02) & 11.09(01) & 10.60(01) & 10.21(01) & 9.44(01) & 6.87(03) & II & - \\
10888 & 43.820826 & 59.803565 & 14.61(03) & 13.59(03) & 13.27(03) & 13.10(01) & 13.13(01) & 13.11(05) & 13.29(14) & \nodata & III & - \\
10889 & 43.821002 & 60.069516 & 13.13(02) & 12.42(03) & 12.20(03) & 12.05(01) & 12.12(01) & 12.08(02) & 12.06(05) & \nodata & III & - \\
10890 & 43.821076 & 59.921759 & 14.00(03) & 13.38(03) & 13.21(03) & 13.06(01) & 13.02(01) & 12.92(04) & 12.95(06) & \nodata & III & - \\
10891 & 43.821654 & 59.748408 & 10.92(02) & 10.20(02) & 9.96(02) & 9.87(01) & 9.95(01) & 9.84(01) & 9.82(01) & \nodata & III & - \\
10892 & 43.822764 & 60.664074 & 16.57(13) & 15.40(11) & 14.83(12) & 13.94(02) & 13.52(01) & 13.09(07) & 12.51(13) & \nodata & II & - \\
10893 & 43.822986 & 59.592598 & 13.13(02) & 12.29(02) & 12.06(02) & 11.93(01) & 11.93(01) & 11.89(02) & 11.93(04) & \nodata & III & - \\
10894 & 43.823260 & 59.932795 & 13.77(02) & 13.31(03) & 13.17(03) & 13.16(01) & 13.12(01) & 13.03(04) & 13.14(12) & \nodata & III & - \\
10895 & 43.823421 & 60.959416 & 14.18(03) & 13.21(03) & 12.83(03) & 12.55(01) & 12.51(01) & 12.44(03) & 12.48(10) & \nodata & III & - \\
10896 & 43.823634 & 59.604156 & 13.69(03) & 13.17(02) & 12.98(03) & 13.07(01) & 12.96(01) & 12.91(03) & 12.75(06) & \nodata & III & - \\
10897 & 43.823945 & 61.301629 & 15.04(04) & 14.63(06) & 14.30(07) & 14.23(01) & 14.12(02) & 14.04(08) & 14.02(13) & \nodata & III & - \\
10898 & 43.824020 & 60.943079 & 12.13(02) & 11.28(03) & 10.96(02) & 10.81(01) & 10.85(01) & 10.77(01) & 10.76(03) & \nodata & III & - \\
10899 & 43.824061 & 59.834682 & 12.56(02) & 12.39(02) & 12.27(02) & 12.22(01) & 12.26(01) & 12.32(03) & 12.25(13) & \nodata & III & - \\
10900 & 43.824251 & 61.053284 & 12.68(02) & 12.48(03) & 12.29(03) & 12.29(01) & 12.25(01) & 12.21(03) & 12.25(08) & \nodata & III & - \\
10901 & 43.824455 & 60.412838 & 13.55(03) & 12.71(03) & 12.42(03) & 12.20(01) & 12.21(01) & 12.16(02) & 12.12(05) & \nodata & III & - \\
10902 & 43.824550 & 60.613558 & 11.50(02) & 11.17(03) & 11.07(02) & 11.09(01) & 11.04(01) & 11.02(01) & 10.87(05) & \nodata & III & - \\
10903 & 43.825036 & 60.710109 & 12.45(02) & 11.62(03) & 11.40(02) & 11.26(01) & 11.28(01) & 11.22(03) & 11.41(09) & \nodata & III & - \\
10904 & 43.825107 & 61.076424 & 11.56(02) & 11.00(03) & 10.57(02) & 10.02(01) & 9.82(01) & 9.55(01) & 9.22(01) & 8.41(16) & II & - \\
10905 & 43.825113 & 61.324068 & 14.38(03) & 14.19(04) & 14.02(06) & 13.90(01) & 13.82(01) & 13.93(09) & 13.76(14) & \nodata & III & - \\
10906 & 43.825535 & 60.862146 & 14.42(03) & 13.81(03) & 13.67(05) & 13.56(01) & 13.58(01) & 13.48(07) & 13.13(16) & \nodata & III & - \\
10907 & 43.825772 & 59.761426 & 10.04(02) & 9.97(02) & 9.91(02) & 9.95(01) & 9.94(01) & 9.94(01) & 9.77(01) & \nodata & III & - \\
10908 & 43.825778 & 61.204540 & 15.29(04) & 14.11(04) & 13.63(05) & 13.41(01) & 13.37(01) & 13.21(05) & 13.10(09) & \nodata & III & - \\
10909 & 43.825795 & 59.626372 & 12.59(02) & 12.24(02) & 12.09(02) & 12.02(01) & 12.04(01) & 12.06(03) & 11.99(06) & \nodata & III & - \\
10910 & 43.825899 & 59.663065 & 13.54(03) & 13.31(03) & 13.19(03) & 13.14(01) & 13.13(01) & 13.21(05) & 13.13(09) & \nodata & III & - \\
10911 & 43.826003 & 60.802265 & 14.40(04) & 13.75(04) & 13.53(05) & 13.24(01) & 13.19(01) & 13.21(06) & 13.22(17) & \nodata & III & - \\
10912 & 43.826027 & 59.744816 & 14.81(04) & 13.83(03) & 13.47(04) & 13.34(01) & 13.31(01) & 13.30(06) & 13.04(11) & \nodata & III & - \\
10913 & 43.826705 & 60.285651 & 14.60(04) & 14.22(04) & 14.04(06) & 13.98(01) & 13.88(01) & 13.83(07) & 13.68(17) & \nodata & III & - \\
10914 & 43.826732 & 60.287096 & 14.11(05) & 13.63(06) & 13.46(06) & 13.36(01) & 13.31(01) & 13.32(06) & 13.62(19) & \nodata & III & - \\
10915 & 43.826748 & 60.534612 & 11.58(04) & 11.20(04) & 11.08(03) & 11.07(01) & 11.11(01) & 11.08(01) & 11.05(02) & \nodata & III & - \\
10916 & 43.826891 & 60.206963 & 14.49(03) & 13.66(04) & 13.39(04) & 13.26(01) & 13.23(01) & 13.23(04) & 12.94(11) & \nodata & III & - \\
10917 & 43.826954 & 59.640019 & 14.91(04) & 14.15(03) & 13.76(04) & 13.67(01) & 13.68(01) & 13.60(06) & 13.57(09) & \nodata & III & - \\
10918 & 43.826987 & 60.071110 & 12.70(02) & 12.17(03) & 12.01(03) & 11.90(01) & 11.97(01) & 11.91(02) & 11.86(04) & \nodata & III & - \\
10919 & 43.827711 & 60.589342 & 14.48(03) & 13.36(03) & 12.80(03) & 11.89(01) & 11.38(01) & 10.82(03) & 9.53(04) & 5.18(05) & II & - \\
10920 & 43.827911 & 60.282834 & 13.23(03) & 12.85(03) & 12.75(03) & 12.66(01) & 12.66(01) & 12.69(04) & 12.72(07) & \nodata & III & - \\
10921 & 43.828098 & 60.031636 & 14.20(03) & 13.88(04) & 13.73(06) & 13.68(01) & 13.60(01) & 13.65(07) & 13.75(11) & \nodata & III & - \\
10922 & 43.828271 & 60.062463 & 12.67(02) & 12.01(03) & 11.82(03) & 11.67(01) & 11.68(01) & 11.60(02) & 11.67(04) & \nodata & III & - \\
10923 & 43.828416 & 60.602646 & 14.36(04) & 13.62(05) & \nodata & 12.12(01) & 11.50(01) & 10.96(02) & 10.15(06) & 6.96(10) & II & - \\
10924 & 43.828437 & 59.704129 & 14.04(03) & 13.63(03) & 13.48(03) & 13.44(01) & 13.46(01) & 13.40(05) & 13.13(11) & \nodata & III & - \\
10925 & 43.828511 & 61.038508 & 11.20(02) & 10.85(03) & 10.76(02) & 10.76(01) & 10.79(01) & 10.74(01) & 10.90(05) & \nodata & III & - \\
10926 & 43.828571 & 60.521759 & 12.02(02) & 11.41(03) & 11.22(02) & 11.13(01) & 11.17(01) & 11.09(01) & 11.15(01) & \nodata & III & - \\
10927 & 43.829218 & 61.249077 & 12.53(03) & 12.29(04) & 12.19(03) & 12.14(01) & 12.13(01) & 12.04(02) & 12.06(04) & \nodata & III & - \\
10928 & 43.829986 & 60.237620 & 12.13(02) & 11.75(03) & 11.61(03) & 11.56(01) & 11.52(01) & 11.56(02) & 11.56(03) & \nodata & III & - \\
10929 & 43.829996 & 61.339091 & 13.55(03) & 13.26(04) & 13.07(04) & 13.03(01) & 12.99(01) & 12.98(05) & 12.99(08) & \nodata & III & - \\
10930 & 43.830219 & 61.285814 & 12.21(02) & 11.45(03) & 11.12(02) & 11.00(01) & 11.02(01) & 10.96(01) & 10.88(01) & \nodata & III & - \\
10931 & 43.830229 & 60.850990 & 13.45(03) & 12.64(03) & 12.41(03) & 12.17(01) & 12.27(01) & 12.18(02) & 12.03(07) & \nodata & III & - \\
10932 & 43.830312 & 59.642983 & 12.15(02) & 11.35(02) & 11.15(02) & 11.07(01) & 11.14(01) & 11.06(01) & 11.05(02) & \nodata & III & - \\
10933 & 43.830705 & 59.471512 & 13.74(03) & 13.32(03) & 13.15(03) & 13.17(01) & 13.09(01) & 12.96(05) & 13.04(09) & \nodata & III & - \\
10934 & 43.831066 & 61.226337 & 13.19(03) & 12.73(03) & 12.65(03) & 12.64(01) & 12.61(01) & 12.64(04) & 12.55(06) & \nodata & III & - \\
10935 & 43.831163 & 61.376668 & 14.32(03) & 13.95(05) & 13.84(04) & 13.66(01) & 13.62(01) & 13.69(07) & 13.65(12) & \nodata & III & - \\
10936 & 43.831493 & 60.879341 & 8.91(03) & 8.85(03) & 8.83(02) & 8.88(01) & 8.87(01) & 8.88(01) & 8.85(01) & 8.21(10) & III & - \\
10937 & 43.831882 & 61.212419 & 13.44(02) & 12.96(03) & 12.90(03) & 12.84(01) & 12.81(01) & 12.76(04) & 12.70(06) & \nodata & III & - \\
10938 & 43.831908 & 60.255571 & 14.33(04) & 13.48(04) & 13.21(04) & 13.14(01) & 13.13(01) & 13.01(05) & 13.04(07) & \nodata & III & - \\
10939 & 43.832200 & 60.654324 & \nodata & \nodata & \nodata & 13.08(01) & 12.78(01) & 12.28(05) & 11.58(10) & 7.16(22) & II & - \\
10940 & 43.832293 & 59.616166 & 14.13(02) & 13.80(03) & 13.65(04) & 13.57(01) & 13.52(01) & 13.62(06) & 13.31(13) & \nodata & III & - \\
10941 & 43.832536 & 60.243712 & 11.94(03) & 11.21(03) & 10.99(03) & 10.91(01) & 10.92(01) & 10.96(01) & 10.89(02) & \nodata & III & - \\
10942 & 43.832670 & 60.231454 & 13.37(03) & 12.89(03) & 12.79(04) & 12.69(01) & 12.77(01) & 12.59(04) & 12.52(15) & \nodata & III & - \\
10943 & 43.832777 & 61.369815 & 13.31(03) & 12.80(03) & 12.68(03) & 12.69(01) & 12.64(01) & 12.70(03) & 12.63(05) & \nodata & III & - \\
10944 & 43.833014 & 61.336412 & 13.80(03) & 13.04(03) & 12.72(03) & 12.64(01) & 12.59(01) & 12.51(03) & 12.58(04) & \nodata & III & - \\
10945 & 43.833190 & 60.401507 & 14.85(04) & 13.79(04) & 13.52(05) & 13.44(01) & 13.22(01) & 13.14(05) & 12.95(12) & \nodata & III & - \\
10946 & 43.833567 & 60.257136 & 15.01(05) & 14.47(05) & 14.36(08) & 14.35(03) & 14.33(02) & 14.27(18) & 14.02(13) & \nodata & III & - \\
10947 & 43.833704 & 60.674952 & 15.24(04) & 14.33(06) & 13.86(05) & 13.16(01) & 12.76(01) & 12.33(03) & 11.70(07) & \nodata & II & - \\
10948 & 43.834132 & 61.062805 & 11.67(02) & 11.40(03) & 11.30(02) & 11.30(01) & 11.32(01) & 11.27(01) & 11.25(04) & \nodata & III & - \\
10949 & 43.834662 & 60.793951 & 14.37(03) & 13.87(04) & 13.82(05) & 13.71(01) & 13.67(01) & 13.47(06) & 13.15(14) & \nodata & III & - \\
10950 & 43.835079 & 60.039529 & 12.17(02) & 11.85(03) & 11.68(03) & 11.64(01) & 11.66(01) & 11.64(01) & 11.60(04) & \nodata & III & - \\
10951 & 43.835184 & 60.578361 & 6.13(03) & 5.17(03) & 4.91(03) & 5.37(01) & 5.00(01) & 4.81(01) & 4.77(01) & 4.66(04) & III & - \\
10952 & 43.835465 & 61.053985 & 12.76(02) & 12.03(03) & 11.85(02) & 11.81(01) & 11.83(01) & 11.79(03) & 11.75(12) & \nodata & III & - \\
10953 & 43.835579 & 61.005434 & 12.69(02) & 12.22(03) & 12.19(02) & 12.12(01) & 12.12(01) & 12.05(02) & 12.08(07) & \nodata & III & - \\
10954 & 43.835817 & 61.279007 & 13.81(03) & 13.36(03) & 13.22(03) & 13.23(01) & 13.20(01) & 13.22(06) & 13.13(10) & \nodata & III & - \\
10955 & 43.836095 & 60.259202 & 13.31(03) & 12.98(03) & 12.85(04) & 12.84(01) & 12.79(01) & 12.64(04) & 12.81(06) & \nodata & III & - \\
10956 & 43.836102 & 60.950165 & 11.99(02) & 11.42(03) & 11.33(02) & 11.33(01) & 11.35(01) & 11.26(02) & 11.33(06) & \nodata & III & - \\
10957 & 43.836292 & 60.638245 & 15.95(09) & 14.83(07) & \nodata & 13.08(01) & 12.52(01) & 11.97(03) & 11.19(08) & 8.11(12) & II & - \\
10958 & 43.836660 & 60.489660 & \nodata & \nodata & \nodata & 12.29(01) & 12.27(01) & 12.24(02) & 12.28(04) & \nodata & III & - \\
10959 & 43.836745 & 59.661787 & 14.31(04) & 13.97(04) & 13.86(05) & 13.70(01) & 13.61(01) & 13.80(08) & 13.60(13) & \nodata & III & - \\
10960 & 43.836916 & 60.874615 & 13.04(02) & 12.66(03) & 12.54(03) & 12.48(01) & 12.45(01) & 12.38(03) & 12.42(07) & \nodata & III & - \\
10961 & 43.837324 & 59.533358 & 9.89(02) & 9.16(02) & 8.92(02) & 9.02(01) & 8.98(01) & 8.83(01) & 8.82(01) & \nodata & III & - \\
10962 & 43.837606 & 60.371186 & 12.95(03) & 12.62(03) & 12.54(03) & 12.47(01) & 12.48(01) & 12.45(04) & 12.76(19) & \nodata & III & - \\
10963 & 43.837727 & 60.671200 & 10.94(02) & 10.86(03) & 10.76(02) & 10.82(01) & 10.81(01) & 10.75(02) & 10.91(12) & \nodata & III & - \\
10964 & 43.838037 & 60.539216 & 13.16(03) & 12.40(03) & 12.16(03) & 12.04(01) & 12.08(01) & 11.88(02) & 11.95(04) & \nodata & III & - \\
10965 & 43.838228 & 60.325189 & 11.98(03) & 11.60(03) & 11.54(03) & 11.52(01) & 11.50(01) & 11.52(01) & 11.58(03) & \nodata & III & - \\
10966 & 43.838301 & 60.975239 & 12.39(02) & 11.36(03) & 10.99(02) & 10.79(01) & 10.83(01) & 10.67(01) & 10.60(02) & \nodata & III & - \\
10967 & 43.838474 & 59.464191 & 13.75(02) & 13.02(02) & 12.85(03) & 12.76(01) & 12.70(01) & 12.58(04) & 12.73(07) & \nodata & III & - \\
10968 & 43.838486 & 59.787915 & 14.19(03) & 13.74(03) & 13.59(04) & 13.61(01) & 13.63(01) & 13.64(07) & 13.36(16) & \nodata & III & - \\
10969 & 43.838870 & 59.762773 & 13.72(02) & 13.26(02) & 13.16(03) & 13.11(01) & 13.08(01) & 13.01(05) & 13.04(12) & \nodata & III & - \\
10970 & 43.838881 & 60.773707 & 11.98(03) & 11.23(03) & 11.01(02) & 10.87(01) & 10.89(01) & 10.83(01) & 10.78(02) & \nodata & III & - \\
10971 & 43.838927 & 61.363131 & 12.64(02) & 12.26(03) & 12.14(02) & 12.12(01) & 12.10(01) & 12.09(02) & 12.12(04) & \nodata & III & - \\
10972 & 43.839078 & 59.481526 & 14.27(03) & 13.33(03) & 13.05(03) & 12.83(01) & 12.90(01) & 12.80(05) & 12.69(06) & \nodata & III & - \\
10973 & 43.839285 & 59.554774 & 13.17(02) & 12.46(02) & 12.25(02) & 12.17(01) & 12.18(01) & 12.21(02) & 12.18(05) & \nodata & III & - \\
10974 & 43.839399 & 60.830591 & 14.70(06) & 13.94(06) & 13.83(06) & 13.56(01) & 13.55(01) & 13.51(06) & 13.80(20) & \nodata & III & - \\
10975 & 43.839418 & 60.809092 & 13.82(03) & 13.03(03) & 12.71(03) & 12.55(01) & 12.58(01) & 12.51(03) & 12.58(05) & \nodata & III & - \\
10976 & 43.839507 & 60.651530 & 13.88(03) & 12.81(03) & 12.26(03) & 11.44(01) & 11.12(01) & 10.73(02) & 9.85(07) & 6.49(17) & II & - \\
10977 & 43.840001 & 61.113189 & 13.15(02) & 12.05(03) & 11.60(02) & 11.35(01) & 11.30(01) & 11.25(01) & 11.17(02) & \nodata & III & - \\
10978 & 43.840021 & 60.898553 & 13.15(03) & 12.89(03) & 12.68(03) & 12.66(01) & 12.61(01) & 12.62(03) & 12.71(10) & \nodata & III & - \\
10979 & 43.840234 & 61.129532 & 13.61(04) & 12.64(04) & 12.24(03) & 12.03(01) & 11.99(01) & 11.92(02) & 11.82(04) & \nodata & III & - \\
10980 & 43.840619 & 60.699508 & 11.63(02) & 11.29(03) & 11.12(02) & 11.07(01) & 11.20(01) & 11.18(06) & 10.63(19) & \nodata & III & - \\
10981 & 43.840895 & 59.598566 & 13.76(02) & 13.47(03) & 13.34(03) & 13.24(01) & 13.25(01) & 13.18(05) & 13.13(11) & \nodata & III & - \\
10982 & 43.840917 & 60.740086 & 12.42(02) & 11.93(03) & 11.77(02) & 11.75(01) & 11.73(01) & 11.88(02) & 11.76(05) & \nodata & III & - \\
10983 & 43.840993 & 60.624841 & 15.64(07) & 14.61(08) & 14.15(07) & 12.95(01) & 12.31(01) & 11.62(02) & 10.60(04) & 8.41(21) & II & - \\
10984 & 43.841220 & 59.526419 & 12.18(02) & 11.39(02) & 11.18(02) & 11.08(01) & 11.15(01) & 11.03(01) & 11.06(02) & \nodata & III & - \\
10985 & 43.841500 & 59.868755 & 14.25(04) & 13.79(04) & 13.61(04) & 13.59(01) & 13.62(02) & 13.59(05) & 13.58(09) & \nodata & III & - \\
10986 & 43.841918 & 59.615182 & 12.79(03) & 12.40(02) & 12.26(02) & 12.27(01) & 12.25(01) & 12.26(03) & 12.21(05) & \nodata & III & - \\
10987 & 43.841932 & 60.561636 & 15.29(05) & 14.56(06) & 14.55(09) & 14.26(01) & 14.28(02) & 14.34(11) & 14.01(14) & \nodata & III & - \\
10988 & 43.841954 & 60.149209 & 13.62(03) & 12.79(03) & 12.46(03) & 12.29(01) & 12.31(01) & 12.29(02) & 12.14(05) & \nodata & III & - \\
10989 & 43.842639 & 60.286907 & 14.23(03) & 13.67(04) & 13.51(04) & 13.45(01) & 13.47(01) & 13.34(06) & 13.13(09) & \nodata & III & - \\
10990 & 43.842922 & 61.251077 & 14.36(03) & 13.38(04) & 13.01(03) & 12.86(01) & 12.82(01) & 12.77(03) & 12.82(06) & \nodata & III & - \\
10991 & 43.843102 & 59.854754 & 14.22(03) & 13.65(03) & 13.49(03) & 13.39(01) & 13.37(01) & 13.29(04) & 13.43(11) & \nodata & III & - \\
10992 & 43.843180 & 60.107718 & 12.62(03) & 11.84(03) & 11.65(03) & 11.53(01) & 11.54(01) & 11.54(01) & 11.38(02) & \nodata & III & - \\
10993 & 43.843248 & 61.109353 & 12.89(02) & 11.79(03) & 11.40(02) & 11.16(01) & 11.11(01) & 11.03(01) & 11.02(03) & \nodata & III & - \\
10994 & 43.843805 & 60.770508 & 14.28(03) & 13.85(04) & 13.60(04) & 13.58(01) & 13.53(01) & 13.46(06) & 13.50(14) & \nodata & III & - \\
10995 & 43.844388 & 60.077617 & 13.45(03) & 13.19(04) & 13.11(04) & 13.02(01) & 13.08(01) & 13.03(04) & 12.96(07) & \nodata & III & - \\
10996 & 43.844596 & 60.538112 & 15.12(04) & 14.20(04) & 13.76(05) & 12.39(01) & 11.88(01) & 11.47(01) & 10.37(01) & 7.19(04) & II & - \\
10997 & 43.844758 & 60.964123 & 14.13(03) & 13.72(04) & 13.50(04) & 13.25(01) & 13.31(01) & 13.30(04) & 13.12(12) & \nodata & III & - \\
10998 & 43.845220 & 61.197976 & 14.26(03) & 13.18(03) & 12.75(03) & 12.52(01) & 12.50(01) & 12.44(03) & 12.32(05) & \nodata & III & - \\
10999 & 43.845638 & 61.204831 & 13.65(03) & 12.39(03) & 11.91(02) & 11.60(01) & 11.57(01) & 11.58(01) & 11.44(03) & \nodata & III & - \\
11000 & 43.845669 & 59.610360 & 13.69(02) & 12.86(02) & 12.63(02) & 12.49(01) & 12.56(01) & 12.49(03) & 12.45(06) & \nodata & III & - \\
11001 & 43.845790 & 60.226244 & 15.24(06) & 14.48(07) & 14.25(08) & 13.37(03) & 12.89(02) & \nodata & \nodata & 8.07(05) & II & - \\
11002 & 43.845948 & 61.008365 & 14.08(03) & 13.64(04) & 13.60(05) & 13.52(01) & 13.53(01) & 13.36(06) & 13.07(13) & \nodata & III & - \\
11003 & 43.846202 & 60.184333 & 14.41(03) & 13.67(04) & 13.47(04) & 13.32(01) & 13.34(01) & 13.34(05) & 13.41(10) & \nodata & III & - \\
11004 & 43.846386 & 59.851737 & 9.85(02) & 9.73(02) & 9.67(02) & 9.73(01) & 9.71(01) & 9.67(01) & 9.77(01) & 8.99(11) & III & - \\
11005 & 43.846507 & 60.766750 & 13.22(02) & 12.41(03) & 12.20(02) & 12.00(01) & 12.00(01) & 11.93(02) & 11.98(08) & \nodata & III & - \\
11006 & 43.846557 & 60.470300 & 13.45(03) & 12.59(03) & 12.33(03) & 12.17(01) & 12.16(01) & 12.12(02) & 12.16(04) & \nodata & III & - \\
11007 & 43.846638 & 59.941535 & 13.94(03) & 13.51(04) & 13.40(04) & 13.30(01) & 13.27(01) & 13.19(04) & 13.29(09) & \nodata & III & - \\
11008 & 43.846756 & 60.604025 & 15.39(05) & 14.46(05) & 14.06(06) & 13.27(01) & 12.95(01) & 12.66(06) & 11.96(12) & \nodata & II & - \\
11009 & 43.846833 & 59.694187 & 13.64(04) & 12.84(03) & 12.57(03) & 12.48(01) & 12.45(01) & 12.41(03) & 12.39(06) & \nodata & III & - \\
11010 & 43.847265 & 60.885856 & 11.87(03) & 11.05(03) & 10.77(02) & 10.62(01) & 10.66(01) & 10.60(01) & 10.53(03) & \nodata & III & - \\
11011 & 43.847658 & 59.756505 & 14.06(02) & 13.13(03) & 12.90(03) & 12.68(01) & 12.59(01) & 12.52(03) & 12.55(08) & \nodata & III & - \\
11012 & 43.847827 & 61.379264 & 13.20(03) & 12.88(03) & 12.77(03) & 12.85(01) & 12.80(01) & 12.64(03) & 12.74(07) & \nodata & III & - \\
11013 & 43.848121 & 59.672126 & \nodata & \nodata & \nodata & 8.35(01) & 8.37(01) & 8.29(01) & 8.26(01) & \nodata & III & - \\
11014 & 43.848388 & 61.157180 & 13.92(03) & 13.51(04) & 13.33(04) & 13.36(01) & 13.30(01) & 13.24(05) & 13.16(13) & \nodata & III & - \\
11015 & 43.849193 & 60.968131 & 12.52(02) & 11.37(03) & 10.91(02) & 10.70(01) & 10.75(01) & 10.60(01) & 10.54(02) & \nodata & III & - \\
11016 & 43.849327 & 61.343712 & 14.22(03) & 13.88(04) & 13.74(04) & 13.78(01) & 13.76(01) & 13.68(06) & 13.37(08) & \nodata & III & - \\
11017 & 43.849344 & 59.528765 & 13.72(03) & 13.23(02) & 13.11(03) & 13.09(01) & 13.04(01) & 12.78(05) & 13.33(12) & \nodata & III & - \\
11018 & 43.849496 & 60.666412 & 10.78(03) & 10.37(03) & 10.32(02) & 10.39(01) & 10.32(01) & 10.50(01) & 10.37(06) & \nodata & III & - \\
11019 & 43.849509 & 61.383198 & 11.82(02) & 11.51(03) & 11.38(02) & 11.37(01) & 11.35(01) & 11.34(01) & 11.36(03) & \nodata & III & - \\
11020 & 43.849539 & 61.261082 & 14.19(04) & 13.33(04) & 12.98(04) & 12.75(01) & 12.87(01) & 12.72(04) & 12.68(08) & \nodata & III & - \\
11021 & 43.849668 & 60.975987 & 13.86(03) & 13.59(04) & 13.40(04) & 13.40(01) & 13.43(02) & 13.38(05) & 13.24(14) & \nodata & III & - \\
11022 & 43.849974 & 60.516593 & 13.04(02) & 12.65(03) & 12.52(02) & 12.54(01) & 12.49(01) & 12.53(03) & 12.45(04) & \nodata & III & - \\
11023 & 43.850028 & 60.720152 & 11.49(02) & 10.47(03) & 10.19(02) & 10.00(01) & 10.08(01) & 9.98(01) & 9.94(02) & \nodata & III & - \\
11024 & 43.850295 & 59.748427 & 13.86(02) & 13.46(03) & 13.30(03) & 13.26(01) & 13.23(01) & 13.22(06) & 13.18(12) & \nodata & III & - \\
11025 & 43.850393 & 60.183585 & 13.77(03) & 13.28(04) & 13.10(04) & 13.03(01) & 13.05(01) & 13.01(04) & 12.93(06) & \nodata & III & - \\
11026 & 43.850522 & 60.798570 & 13.95(03) & 13.28(03) & 13.14(04) & 13.08(01) & 13.11(01) & 13.16(04) & 13.17(08) & \nodata & III & - \\
11027 & 43.850648 & 59.792633 & 14.04(02) & 13.32(03) & 13.13(03) & 13.20(01) & 13.16(01) & 13.21(06) & 12.96(18) & \nodata & III & - \\
11028 & 43.851081 & 60.999118 & 11.82(02) & 10.91(03) & 10.56(02) & 10.39(01) & 10.43(01) & 10.32(01) & 10.37(01) & \nodata & III & - \\
11029 & 43.851099 & 60.864683 & 12.89(03) & 12.48(03) & 12.25(03) & 12.09(01) & 11.97(01) & 11.94(02) & 11.95(05) & \nodata & III & - \\
11030 & 43.851563 & 60.843789 & 13.70(03) & 13.34(03) & 13.19(04) & 13.04(01) & 12.93(01) & 13.08(06) & 12.90(18) & \nodata & III & - \\
11031 & 43.851874 & 60.124241 & 13.36(03) & 12.43(03) & 12.20(03) & 12.07(01) & 12.04(01) & 11.98(02) & 11.87(04) & \nodata & III & - \\
11032 & 43.851931 & 60.496130 & 11.49(02) & 10.78(03) & 10.59(02) & 10.51(01) & 10.55(01) & 10.51(01) & 10.45(01) & \nodata & III & - \\
11033 & 43.851963 & 61.360989 & 14.18(03) & 13.37(04) & 13.05(03) & 12.99(01) & 13.01(01) & 12.93(04) & 12.79(06) & \nodata & III & - \\
11034 & 43.852199 & 60.111240 & 16.55(14) & 15.37(10) & 14.74(10) & 13.65(01) & 13.11(01) & 12.69(03) & 11.89(04) & 8.96(08) & II & - \\
11035 & 43.852366 & 60.154285 & 12.43(03) & 11.65(04) & 11.38(03) & 11.23(01) & 11.30(01) & 11.26(01) & 11.24(04) & \nodata & III & - \\
11036 & 43.852740 & 59.952445 & 14.64(04) & 14.22(04) & 14.00(05) & 14.01(01) & 13.99(02) & 14.08(07) & 13.92(15) & \nodata & III & - \\
11037 & 43.852787 & 60.879723 & 14.39(03) & 13.45(04) & 13.15(04) & 12.86(01) & 12.82(01) & 12.78(04) & 12.62(06) & \nodata & III & - \\
11038 & 43.852953 & 60.107564 & \nodata & \nodata & \nodata & 14.75(03) & 14.43(03) & 14.24(13) & 13.45(12) & \nodata & II & - \\
11039 & 43.853326 & 60.776823 & 14.59(03) & 13.93(04) & 13.76(05) & 13.58(01) & 13.56(01) & 13.51(05) & 13.43(15) & \nodata & III & - \\
11040 & 43.853441 & 60.023452 & 14.45(04) & 13.78(05) & 13.51(05) & 13.49(01) & 13.49(01) & 13.36(06) & 13.40(08) & \nodata & III & - \\
11041 & 43.853477 & 59.926210 & 14.58(03) & 14.08(03) & 13.94(05) & 13.90(01) & 13.84(01) & 13.87(07) & 13.63(09) & \nodata & III & - \\
11042 & 43.853581 & 60.071288 & 12.52(02) & 11.97(03) & 11.80(03) & 11.80(01) & 11.81(01) & 11.76(02) & 11.75(04) & \nodata & III & - \\
11043 & 43.853696 & 60.795942 & 12.37(03) & 11.55(03) & 11.28(02) & 11.14(01) & 11.21(01) & 11.19(01) & 11.10(03) & \nodata & III & - \\
11044 & 43.853733 & 59.754472 & 12.22(02) & 11.83(02) & 11.67(02) & 11.67(01) & 11.65(01) & 11.58(01) & 11.57(03) & \nodata & III & - \\
11045 & 43.853994 & 60.825777 & 14.49(03) & 13.75(04) & 13.51(04) & 13.41(01) & 13.39(01) & 13.31(04) & 13.61(20) & \nodata & III & - \\
11046 & 43.854016 & 60.966997 & 13.04(02) & 11.62(03) & 11.08(02) & 10.70(01) & 10.85(01) & 10.67(01) & 10.72(03) & \nodata & III & - \\
11047 & 43.854021 & 60.140462 & 12.39(03) & 11.92(03) & 11.80(03) & 11.75(01) & 11.76(01) & 11.72(02) & 11.73(03) & \nodata & III & - \\
11048 & 43.854148 & 60.913894 & 15.30(05) & 14.43(04) & 14.09(06) & 13.87(01) & 13.90(02) & 13.65(07) & 13.19(17) & \nodata & III & - \\
11049 & 43.854154 & 60.972362 & 14.56(04) & 13.79(06) & 13.65(05) & 13.44(01) & 13.46(01) & 13.29(06) & 13.07(14) & \nodata & III & - \\
11050 & 43.854171 & 61.165110 & 11.94(02) & 11.54(03) & 11.45(02) & 11.45(01) & 11.45(01) & 11.38(01) & 11.40(03) & \nodata & III & - \\
11051 & 43.854184 & 61.117497 & 13.30(02) & 12.16(03) & 11.71(02) & 11.49(01) & 11.50(01) & 11.36(01) & 11.34(03) & \nodata & III & - \\
11052 & 43.854339 & 60.062673 & 13.82(03) & 13.42(04) & 13.29(04) & 13.21(01) & 13.18(01) & 13.13(04) & 13.23(09) & \nodata & III & - \\
11053 & 43.854470 & 60.487377 & 14.62(04) & 13.93(08) & 13.67(06) & 13.54(01) & 13.54(01) & 13.37(05) & 13.43(10) & \nodata & III & - \\
11054 & 43.854581 & 59.875095 & 13.46(02) & 13.23(02) & 13.12(03) & 13.12(01) & 13.13(01) & 13.09(03) & 13.15(07) & \nodata & III & - \\
11055 & 43.854618 & 60.602491 & \nodata & 15.54(13) & 14.43(08) & 11.92(01) & 10.73(01) & 9.16(01) & 8.10(02) & 2.64(06) & I & - \\
11056 & 43.854910 & 60.659941 & 11.71(02) & 10.72(03) & 10.38(02) & 10.22(01) & 10.31(01) & 10.21(01) & 10.23(04) & \nodata & III & - \\
11057 & 43.855357 & 60.449746 & 13.21(03) & 12.49(03) & 12.23(03) & 12.10(01) & 12.10(01) & 12.08(03) & 12.07(13) & \nodata & III & - \\
11058 & 43.855608 & 60.269583 & 13.77(03) & 13.00(03) & 12.83(03) & 12.78(01) & 12.85(01) & 12.71(03) & 12.80(06) & \nodata & III & - \\
11059 & 43.855880 & 59.528588 & 13.22(02) & 13.05(02) & 12.91(02) & 12.89(01) & 12.89(01) & 12.83(05) & 12.94(08) & \nodata & III & - \\
11060 & 43.856006 & 60.712889 & 12.37(02) & 11.42(03) & 11.16(02) & 10.98(01) & 10.99(01) & 10.86(02) & 10.15(07) & \nodata & III & - \\
11061 & 43.856068 & 59.468354 & 12.74(02) & 11.89(02) & 11.65(02) & 11.54(01) & 11.55(01) & 11.53(02) & 11.48(04) & \nodata & III & - \\
11062 & 43.856171 & 59.623864 & 14.13(03) & 13.57(03) & 13.45(03) & 13.36(01) & 13.32(01) & 13.33(06) & 13.27(08) & \nodata & III & - \\
11063 & 43.856558 & 59.997546 & 13.44(03) & 13.12(04) & 12.99(04) & 12.95(01) & 12.94(01) & 12.93(04) & 12.98(06) & \nodata & III & - \\
11064 & 43.856567 & 60.060310 & 11.51(02) & 11.14(03) & 11.02(03) & 10.97(01) & 11.00(01) & 11.00(01) & 10.94(02) & \nodata & III & - \\
11065 & 43.856855 & 59.878581 & 14.43(03) & 14.05(04) & 13.89(05) & 13.95(01) & 13.88(01) & 13.98(08) & 14.03(19) & \nodata & III & - \\
11066 & 43.856870 & 61.300129 & 13.02(03) & 12.59(04) & 12.38(03) & 12.34(01) & 12.30(01) & 12.23(02) & 12.26(04) & \nodata & III & - \\
11067 & 43.857203 & 59.545002 & 13.38(03) & 12.49(02) & 12.22(02) & 12.03(01) & 12.13(01) & 12.08(04) & 12.07(05) & \nodata & III & - \\
11068 & 43.857754 & 60.225686 & \nodata & \nodata & \nodata & 12.40(03) & 12.60(04) & 12.21(17) & 12.44(12) & \nodata & III & - \\
11069 & 43.858067 & 60.808378 & 12.40(02) & 11.88(03) & 11.80(02) & 11.73(01) & 11.81(01) & 11.72(02) & 11.76(04) & \nodata & III & - \\
11070 & 43.858083 & 59.604737 & 13.22(02) & 12.92(03) & 12.73(02) & 12.68(01) & 12.66(01) & 12.59(03) & 12.45(07) & \nodata & III & - \\
11071 & 43.858198 & 59.698794 & 11.61(03) & 10.73(02) & 10.43(02) & 10.34(01) & 10.29(01) & 10.27(01) & 10.18(01) & \nodata & III & - \\
11072 & 43.858384 & 60.114893 & 14.28(03) & 13.90(04) & 13.72(06) & 13.71(01) & 13.61(01) & 13.45(05) & 13.02(09) & \nodata & III & - \\
11073 & 43.858461 & 60.135516 & 15.27(05) & 14.51(05) & 14.53(09) & 14.43(02) & 14.35(02) & 14.43(10) & 13.48(09) & \nodata & III & - \\
11074 & 43.858540 & 60.155046 & 8.84(02) & 8.19(02) & 8.05(02) & 7.98(01) & 8.06(01) & 7.98(01) & 7.89(01) & 7.97(04) & III & - \\
11075 & 43.858673 & 60.438419 & 14.36(04) & 13.76(03) & 13.60(05) & 13.58(01) & 13.55(01) & 13.60(09) & 13.36(19) & \nodata & III & - \\
11076 & 43.858823 & 60.418844 & 14.56(04) & 14.19(05) & 14.02(06) & 13.89(01) & 13.82(01) & 13.66(07) & 13.23(13) & \nodata & III & - \\
11077 & 43.859040 & 61.287012 & 15.11(05) & 14.64(06) & 14.48(09) & 14.18(01) & 14.17(02) & 14.25(09) & 13.69(13) & \nodata & III & - \\
11078 & 43.859476 & 60.562749 & 11.87(02) & 11.13(02) & 10.94(02) & 10.79(01) & 10.87(01) & 10.90(01) & 10.82(02) & \nodata & III & - \\
11079 & 43.859612 & 61.209122 & 13.27(03) & 12.01(03) & 11.51(03) & 11.24(01) & 11.19(01) & 11.19(01) & 11.06(02) & \nodata & III & - \\
11080 & 43.859717 & 60.007773 & 11.26(02) & 10.61(03) & 10.41(03) & 10.32(01) & 10.32(01) & 10.29(01) & 10.26(01) & \nodata & III & - \\
11081 & 43.859814 & 60.492346 & 12.35(03) & 11.62(02) & 11.42(02) & 11.30(01) & 11.35(01) & 11.33(01) & 11.28(01) & \nodata & III & - \\
11082 & 43.859877 & 60.261545 & 13.96(03) & 13.74(04) & 13.60(05) & 13.51(01) & 13.52(01) & 13.49(07) & 13.38(08) & \nodata & III & - \\
11083 & 43.860324 & 59.865226 & 14.58(03) & 14.13(03) & 14.00(05) & 13.94(01) & 13.95(01) & 13.93(08) & 13.67(09) & \nodata & III & - \\
11084 & 43.860732 & 60.571183 & 10.47(02) & 9.91(02) & 9.82(02) & 9.77(01) & 9.77(01) & 9.72(02) & 9.75(08) & \nodata & III & - \\
11085 & 43.860906 & 59.959926 & 14.21(03) & 13.80(03) & 13.59(04) & 13.52(01) & 13.49(01) & 13.66(05) & 13.31(09) & \nodata & III & - \\
11086 & 43.861189 & 59.875376 & 14.30(03) & 13.48(03) & 13.23(03) & 13.15(01) & 13.20(01) & 13.08(03) & 13.08(05) & \nodata & III & - \\
11087 & 43.861226 & 59.532021 & 13.40(04) & 12.87(03) & 12.73(03) & 12.69(01) & 12.70(01) & 12.55(04) & 12.84(09) & \nodata & III & - \\
11088 & 43.861379 & 59.924572 & 13.66(03) & 12.88(03) & 12.65(03) & 12.56(01) & 12.48(01) & 12.48(03) & 12.46(04) & \nodata & III & - \\
11089 & 43.862005 & 61.047487 & 6.57(03) & 5.58(03) & 5.25(02) & 5.49(01) & 5.49(01) & 5.14(01) & 5.06(01) & 5.05(04) & III & - \\
11090 & 43.862062 & 59.765435 & 12.91(03) & 12.40(03) & 12.23(03) & 12.11(01) & 12.09(01) & 12.03(02) & 11.98(05) & \nodata & III & - \\
11091 & 43.862164 & 60.459594 & 14.22(03) & 13.70(04) & 13.43(05) & 13.39(01) & 13.36(01) & 13.38(05) & 13.26(10) & \nodata & III & - \\
11092 & 43.862521 & 61.389859 & 14.57(04) & 13.74(04) & 13.39(04) & 13.36(01) & 13.25(01) & 13.12(06) & 13.37(10) & \nodata & III & - \\
11093 & 43.862747 & 61.118102 & 14.75(06) & 14.11(06) & 13.69(06) & 13.57(01) & 13.49(01) & 13.47(07) & 13.36(17) & \nodata & III & - \\
11094 & 43.862780 & 59.641795 & 13.16(02) & 12.75(02) & 12.62(02) & 12.55(01) & 12.54(01) & 12.55(03) & 12.55(05) & \nodata & III & - \\
11095 & 43.862994 & 60.172953 & 13.13(02) & 12.32(03) & 12.08(03) & 11.92(01) & 11.92(01) & 12.02(02) & 12.01(06) & \nodata & III & - \\
11096 & 43.863098 & 59.703381 & 14.97(04) & 14.24(04) & 14.03(06) & 13.82(01) & 13.81(01) & 13.80(07) & 13.79(19) & \nodata & III & - \\
11097 & 43.863273 & 60.196471 & 14.28(03) & 13.85(04) & 13.73(06) & 13.66(01) & 13.65(01) & 13.54(06) & 13.57(12) & \nodata & III & - \\
11098 & 43.863320 & 59.476075 & 14.25(03) & 13.78(03) & 13.61(04) & 13.55(01) & 13.53(01) & 13.32(07) & 13.22(09) & \nodata & III & - \\
11099 & 43.863595 & 59.541177 & 9.93(02) & 9.15(02) & 8.91(02) & 8.87(01) & 8.91(01) & 8.80(01) & 8.81(01) & \nodata & III & - \\
11100 & 43.863770 & 59.471923 & 13.74(02) & 13.23(02) & 13.04(03) & 13.10(01) & 12.96(01) & 12.98(05) & 13.14(10) & \nodata & III & - \\
11101 & 43.863912 & 59.678613 & 9.27(02) & 8.13(02) & 7.76(03) & 7.54(01) & 7.74(01) & 7.52(01) & 7.49(01) & \nodata & III & - \\
11102 & 43.864339 & 60.241673 & \nodata & \nodata & 12.07(02) & 11.67(03) & 11.83(02) & 11.33(19) & 11.26(08) & \nodata & III & - \\
11103 & 43.864682 & 60.018403 & 14.87(04) & 14.50(06) & 14.27(07) & 14.23(01) & 14.19(02) & 14.44(10) & 14.16(16) & \nodata & III & - \\
11104 & 43.864755 & 59.732435 & 13.75(04) & 13.13(03) & 12.94(03) & 12.73(01) & 12.72(01) & 12.71(04) & 12.53(07) & \nodata & III & - \\
11105 & 43.865072 & 60.203401 & 14.10(03) & 13.73(04) & 13.48(05) & 13.53(01) & 13.48(01) & 13.36(05) & 13.28(07) & \nodata & III & - \\
11106 & 43.865561 & 61.130956 & 11.58(02) & 11.14(03) & 11.05(02) & 11.01(01) & 11.04(01) & 10.95(01) & 10.95(03) & \nodata & III & - \\
11107 & 43.865574 & 59.715651 & 12.20(03) & 11.70(02) & 11.56(02) & 11.54(01) & 11.54(01) & 11.55(01) & 11.53(03) & \nodata & III & - \\
11108 & 43.866037 & 60.046163 & 11.70(03) & 11.32(03) & 11.19(03) & 11.10(01) & 11.17(01) & 11.10(01) & 11.09(01) & \nodata & III & - \\
11109 & 43.866061 & 61.364450 & 14.25(03) & 13.67(04) & 13.34(03) & 13.25(01) & 13.25(01) & 13.19(05) & 13.07(08) & \nodata & III & - \\
11110 & 43.866212 & 59.860260 & 14.17(03) & 13.44(03) & 13.21(03) & 13.12(01) & 13.12(01) & 13.12(04) & 13.19(06) & \nodata & III & - \\
11111 & 43.866231 & 60.003710 & 14.42(04) & 14.29(06) & 14.03(06) & 13.82(01) & 13.84(02) & 13.71(07) & 13.85(16) & \nodata & III & - \\
11112 & 43.867640 & 60.732304 & 12.92(04) & 12.30(04) & 12.07(04) & 11.98(01) & 11.99(01) & 11.87(02) & 11.67(08) & \nodata & III & - \\
11113 & 43.868107 & 59.619569 & 14.06(02) & 13.79(03) & 13.55(03) & 13.48(01) & 13.54(01) & 13.42(06) & 13.43(08) & \nodata & III & - \\
11114 & 43.868131 & 61.291692 & 12.48(03) & 12.28(03) & 12.17(03) & 12.11(01) & 12.09(01) & 12.11(02) & 12.13(04) & \nodata & III & - \\
11115 & 43.868473 & 60.219255 & 16.90(21) & 15.89(21) & 15.06(17) & 13.99(05) & 13.80(04) & 13.43(17) & 13.41(12) & \nodata & III & - \\
11116 & 43.868486 & 59.562967 & 14.03(02) & 13.57(02) & 13.42(03) & 13.43(01) & 13.32(01) & 13.35(07) & 13.30(07) & \nodata & III & - \\
11117 & 43.868614 & 59.659766 & 13.45(02) & 12.97(02) & 12.82(02) & 12.81(01) & 12.71(01) & 12.65(04) & 12.70(04) & \nodata & III & - \\
11118 & 43.868866 & 61.401596 & 13.90(03) & 13.51(03) & 13.25(04) & 13.30(01) & 13.36(01) & 13.19(06) & 13.55(13) & \nodata & III & - \\
11119 & 43.868956 & 59.719014 & 10.84(03) & 10.12(02) & 9.90(02) & 9.84(01) & 9.84(01) & 9.84(01) & 9.75(01) & \nodata & III & - \\
11120 & 43.869246 & 60.100654 & 15.07(04) & 14.24(05) & 14.14(07) & 13.91(01) & 13.91(01) & 13.88(07) & 13.67(11) & \nodata & III & - \\
11121 & 43.869856 & 59.741465 & 13.11(02) & 12.29(02) & 12.01(02) & 11.88(01) & 11.89(01) & 11.83(02) & 11.64(04) & \nodata & III & - \\
11122 & 43.870340 & 59.961298 & 14.00(03) & 13.54(03) & 13.43(03) & 13.39(01) & 13.36(01) & 13.24(05) & 13.15(08) & \nodata & III & - \\
11123 & 43.870409 & 61.149983 & 13.17(02) & 12.82(03) & 12.70(03) & 12.67(01) & 12.63(01) & 12.64(03) & 12.79(06) & \nodata & III & - \\
11124 & 43.870482 & 59.506212 & 13.24(03) & 12.57(03) & 12.39(03) & 12.32(01) & 12.24(01) & 12.27(03) & 12.29(06) & \nodata & III & - \\
11125 & 43.870514 & 60.668254 & \nodata & 12.47(05) & \nodata & 10.77(01) & 10.33(01) & 10.05(03) & 9.62(09) & \nodata & II & - \\
11126 & 43.871254 & 61.332694 & 14.24(03) & 13.63(04) & 13.29(04) & 13.15(01) & 13.15(01) & 13.23(05) & 13.05(07) & \nodata & III & - \\
11127 & 43.871390 & 60.663499 & 15.82(08) & 14.46(06) & 13.82(06) & 12.87(04) & 12.41(02) & 11.82(25) & \nodata & \nodata & II & - \\
11128 & 43.871399 & 59.570624 & 14.17(03) & 13.77(03) & 13.66(04) & 13.57(01) & 13.51(01) & 13.92(13) & 13.48(10) & \nodata & III & - \\
11129 & 43.871427 & 60.967392 & 13.09(02) & 12.04(03) & 11.71(03) & 11.38(01) & 11.43(01) & 11.39(01) & 11.30(04) & \nodata & III & - \\
11130 & 43.871503 & 60.290673 & 10.45(02) & 9.84(03) & 9.66(02) & 9.57(01) & 9.76(01) & 9.56(01) & 9.59(01) & 9.51(17) & III & - \\
11131 & 43.871513 & 61.158234 & 14.30(03) & 13.65(04) & 13.42(04) & 13.19(01) & 13.15(01) & 13.04(04) & 13.19(08) & \nodata & III & - \\
11132 & 43.871605 & 60.269279 & 14.04(03) & 13.61(04) & 13.44(05) & 13.42(01) & 13.44(01) & 13.21(07) & 13.47(07) & \nodata & III & - \\
11133 & 43.871669 & 60.450857 & 13.35(04) & 12.79(04) & 12.70(04) & 12.63(01) & 12.66(01) & 12.65(04) & 12.71(09) & \nodata & III & - \\
11134 & 43.872116 & 59.513725 & 12.96(02) & 12.85(02) & 12.76(02) & 12.81(01) & 12.75(01) & 12.65(04) & 12.81(07) & \nodata & III & - \\
11135 & 43.872251 & 60.503941 & 15.18(04) & 14.60(06) & 14.20(07) & 13.87(01) & 13.88(02) & 13.98(08) & 13.65(10) & \nodata & III & - \\
11136 & 43.872275 & 61.226487 & 12.48(02) & 11.56(03) & 11.20(02) & 11.01(01) & 11.02(01) & 10.87(01) & 10.87(01) & \nodata & III & - \\
11137 & 43.872512 & 60.161349 & 15.87(10) & 15.29(12) & 14.98(15) & 14.22(03) & 13.91(03) & 13.50(07) & 12.56(08) & 9.22(07) & II & - \\
11138 & 43.872584 & 60.929304 & 14.53(03) & 14.03(04) & 13.73(05) & 13.59(01) & 13.54(01) & 13.44(07) & 13.13(16) & \nodata & III & - \\
11139 & 43.872612 & 59.621313 & 14.39(03) & 14.20(04) & 14.05(04) & 14.01(01) & 13.96(01) & 13.68(07) & 13.83(13) & \nodata & III & - \\
11140 & 43.873022 & 59.976383 & 12.92(02) & 12.23(02) & 12.06(02) & 12.04(01) & 12.04(01) & 11.99(02) & 12.00(04) & \nodata & III & - \\
11141 & 43.873105 & 60.353872 & 13.16(02) & 12.39(03) & 12.10(03) & 11.89(01) & 11.96(01) & 11.92(02) & 11.94(06) & \nodata & III & - \\
11142 & 43.873468 & 60.625897 & 12.66(03) & 11.79(02) & 11.49(03) & 11.36(01) & 11.34(01) & 11.21(07) & 10.90(18) & \nodata & III & - \\
11143 & 43.873473 & 60.475642 & 13.45(03) & 12.80(03) & 12.53(03) & 12.35(01) & 12.34(01) & 12.36(02) & 12.38(04) & \nodata & III & - \\
11144 & 43.873806 & 60.942893 & 14.53(04) & 14.15(06) & 13.98(07) & 13.71(01) & 13.70(01) & 13.70(09) & 13.70(13) & \nodata & III & - \\
11145 & 43.873833 & 59.658762 & 14.76(03) & 14.40(04) & 14.24(05) & 14.15(02) & 14.10(02) & 13.97(08) & 14.14(15) & \nodata & III & - \\
11146 & 43.873885 & 60.089404 & 11.28(03) & 11.07(03) & 11.01(03) & 10.99(01) & 10.94(01) & 10.91(01) & 11.00(01) & \nodata & III & - \\
11147 & 43.873898 & 60.036343 & 12.91(03) & 12.44(03) & 12.31(03) & 12.22(01) & 12.20(01) & 12.19(02) & 12.10(03) & \nodata & III & - \\
11148 & 43.874021 & 60.047474 & 13.45(03) & 13.04(03) & 12.87(03) & 12.86(01) & 12.76(01) & 12.73(02) & 12.86(05) & \nodata & III & - \\
11149 & 43.874393 & 61.290107 & 14.76(04) & 14.33(05) & 14.15(06) & 14.00(01) & 14.02(02) & 14.03(11) & 13.77(14) & \nodata & III & - \\
11150 & 43.874408 & 59.563531 & 14.83(04) & 14.27(04) & 14.11(06) & 14.06(01) & 14.02(02) & 14.01(12) & 14.03(13) & \nodata & III & - \\
11151 & 43.874715 & 59.910534 & 13.30(02) & 12.43(02) & 12.13(02) & 12.01(01) & 12.11(01) & 11.97(02) & 12.04(04) & \nodata & III & - \\
11152 & 43.874746 & 59.963284 & 14.89(03) & 14.13(04) & 13.95(04) & 13.85(01) & 13.81(02) & 13.92(07) & 13.67(11) & \nodata & III & - \\
11153 & 43.874784 & 60.133154 & 13.09(02) & 12.49(03) & 12.31(03) & 12.30(01) & 12.30(01) & 12.29(02) & 12.30(03) & \nodata & III & - \\
11154 & 43.874926 & 59.777958 & 14.51(03) & 13.71(02) & 13.39(04) & 13.24(01) & 13.24(01) & 13.11(04) & 13.46(14) & \nodata & III & - \\
11155 & 43.875149 & 59.943315 & 15.84(06) & 15.19(08) & 14.68(09) & 14.58(02) & 14.46(02) & 14.19(09) & 14.07(15) & \nodata & III & - \\
11156 & 43.875151 & 59.556192 & 12.95(02) & 12.72(03) & 12.63(02) & 12.61(01) & 12.57(01) & 12.67(04) & 12.64(06) & \nodata & III & - \\
11157 & 43.875157 & 60.062522 & 13.36(03) & 13.19(04) & 12.96(03) & 12.87(01) & 12.82(01) & 12.71(04) & 12.64(10) & \nodata & III & - \\
11158 & 43.875603 & 60.123034 & 13.24(03) & 12.85(03) & 12.66(03) & 12.59(01) & 12.57(01) & 12.52(03) & 12.50(06) & \nodata & III & - \\
11159 & 43.875794 & 61.204635 & 9.20(02) & 9.01(03) & 8.93(02) & 9.01(01) & 8.96(01) & 8.91(01) & 8.85(01) & 8.86(08) & III & - \\
11160 & 43.876003 & 60.114767 & 11.57(02) & 10.69(03) & 10.41(03) & 10.27(01) & 10.33(01) & 10.35(01) & 10.19(01) & \nodata & III & - \\
11161 & 43.876148 & 61.305693 & 15.01(04) & 14.59(05) & 14.59(09) & 14.40(01) & 14.41(02) & 14.36(13) & 14.13(16) & \nodata & III & - \\
11162 & 43.876150 & 60.099074 & 13.61(03) & 13.20(03) & 13.12(04) & 13.01(01) & 12.95(01) & 12.97(03) & 12.97(07) & \nodata & III & - \\
11163 & 43.876164 & 60.156889 & 13.52(03) & 13.00(03) & 12.92(04) & 12.79(02) & 12.79(03) & 12.66(05) & 12.51(17) & \nodata & III & - \\
11164 & 43.877525 & 61.349212 & 14.16(04) & 13.82(05) & 13.70(05) & 13.62(01) & 13.60(02) & 13.58(06) & 13.95(16) & \nodata & III & - \\
11165 & 43.877672 & 60.046457 & 14.83(04) & 14.14(05) & 13.96(06) & 13.74(01) & 13.71(01) & 13.76(06) & 13.67(11) & \nodata & III & - \\
11166 & 43.878390 & 61.271725 & 13.24(02) & 12.43(03) & 12.10(02) & 11.97(01) & 11.94(01) & 11.94(02) & 11.87(03) & \nodata & III & - \\
11167 & 43.878676 & 60.174309 & 8.44(02) & 7.30(04) & 6.75(02) & 6.49(01) & 6.53(01) & 6.43(01) & 6.20(01) & 5.57(04) & III & - \\
11168 & 43.878833 & 60.559635 & 13.73(03) & 13.38(03) & 13.23(04) & 13.14(01) & 13.16(01) & 13.05(04) & 13.03(09) & \nodata & III & - \\
11169 & 43.878971 & 59.911556 & 14.10(03) & 13.29(03) & 13.03(03) & 12.99(01) & 12.98(01) & 13.00(04) & 13.02(08) & \nodata & III & - \\
11170 & 43.878990 & 60.959716 & 13.12(03) & 12.06(03) & 11.65(03) & 11.36(01) & 11.45(01) & 11.37(01) & 11.32(03) & \nodata & III & - \\
11171 & 43.879074 & 61.164934 & 14.01(03) & 13.18(03) & 12.79(03) & 12.67(01) & 12.63(01) & 12.62(04) & 12.59(05) & \nodata & III & - \\
11172 & 43.879249 & 60.595049 & 12.95(03) & 12.05(03) & 11.71(03) & 11.50(01) & 11.53(01) & 11.33(05) & 10.86(14) & \nodata & III & - \\
11173 & 43.879546 & 59.569574 & 14.82(04) & 13.94(03) & 13.70(04) & 13.53(01) & 13.52(01) & 13.34(07) & 13.47(10) & \nodata & III & - \\
11174 & 43.879657 & 59.949600 & 14.30(04) & 13.97(04) & 13.81(06) & 13.63(01) & 13.54(01) & 13.47(05) & 13.62(11) & \nodata & III & - \\
11175 & 43.879950 & 59.898767 & 14.57(04) & 13.98(04) & 13.76(04) & 13.58(01) & 13.60(01) & 13.68(07) & 13.58(11) & \nodata & III & - \\
11176 & 43.880781 & 60.880521 & 13.24(03) & 12.26(03) & 11.89(03) & 11.68(01) & 11.70(01) & 11.69(02) & 11.59(06) & \nodata & III & - \\
11177 & 43.880927 & 60.957036 & 14.89(05) & 14.35(06) & 14.04(06) & 13.69(01) & 13.69(02) & 13.57(07) & 13.32(16) & \nodata & III & - \\
11178 & 43.881047 & 59.657450 & 10.70(02) & 9.91(02) & 9.68(02) & 9.57(01) & 9.60(01) & 9.54(01) & 9.57(01) & \nodata & III & - \\
11179 & 43.881257 & 60.159879 & 10.38(02) & 9.55(03) & 9.34(02) & 9.14(01) & 9.21(01) & 9.09(01) & 8.99(01) & \nodata & III & - \\
11180 & 43.881728 & 59.489581 & 14.07(03) & 13.82(03) & 13.69(04) & 13.57(01) & 13.61(01) & 13.67(11) & 13.64(13) & \nodata & III & - \\
11181 & 43.881740 & 59.691547 & 12.30(04) & 11.45(03) & 11.20(03) & 11.07(01) & 11.05(01) & 10.99(01) & 10.95(02) & \nodata & III & - \\
11182 & 43.881849 & 60.432036 & 13.39(03) & 12.59(03) & 12.35(03) & 12.16(01) & 12.18(01) & 12.07(03) & 12.02(07) & \nodata & III & - \\
11183 & 43.881943 & 61.320524 & 14.09(03) & 13.53(04) & 13.33(04) & 13.26(01) & 13.30(01) & 13.42(06) & 13.31(07) & \nodata & III & - \\
11184 & 43.882189 & 61.250129 & 14.93(04) & 14.59(06) & 14.22(07) & 14.25(01) & 14.21(02) & 14.09(09) & 13.99(18) & \nodata & III & - \\
11185 & 43.882317 & 59.607504 & 11.52(02) & 11.21(02) & 11.09(02) & 11.03(01) & 11.02(01) & 11.01(01) & 11.02(01) & \nodata & III & - \\
11186 & 43.882577 & 60.114597 & 14.67(04) & 14.23(05) & 13.94(06) & 13.95(02) & 13.92(02) & 13.90(07) & 14.26(20) & \nodata & III & - \\
11187 & 43.882666 & 60.615334 & 14.10(03) & 12.99(03) & 12.56(03) & 12.30(01) & 12.35(01) & 12.16(07) & 11.30(10) & \nodata & III & - \\
11188 & 43.883329 & 60.534595 & 12.64(03) & 12.37(03) & 12.28(03) & 12.19(01) & 12.20(01) & 12.22(02) & 12.24(04) & \nodata & III & - \\
11189 & 43.883348 & 60.523647 & 13.72(03) & 12.96(03) & 12.82(03) & 12.74(01) & 12.72(01) & 12.75(03) & 12.81(06) & \nodata & III & - \\
11190 & 43.883448 & 61.282764 & 11.99(02) & 11.70(03) & 11.54(02) & 11.62(01) & 11.31(01) & 11.52(01) & 11.36(03) & \nodata & III & - \\
11191 & 43.883630 & 60.994486 & 9.96(03) & 9.60(03) & 9.53(03) & 9.48(01) & 9.53(01) & 9.48(01) & 9.44(01) & \nodata & III & - \\
11192 & 43.883754 & 60.159341 & 9.90(03) & 9.22(04) & 9.03(03) & 8.95(01) & 9.00(01) & 8.88(01) & 8.83(01) & \nodata & III & - \\
11193 & 43.883991 & 59.717699 & 11.56(02) & 10.84(02) & 10.60(02) & 10.48(01) & 10.50(01) & 10.45(01) & 10.41(01) & \nodata & III & - \\
11194 & 43.884011 & 59.652504 & 13.82(03) & 12.94(03) & 12.65(02) & 12.50(01) & 12.51(01) & 12.39(03) & 12.42(06) & \nodata & III & - \\
11195 & 43.884048 & 60.059227 & 14.04(03) & 13.91(04) & 13.71(05) & 13.62(01) & 13.18(01) & \nodata & 13.73(12) & \nodata & II & - \\
11196 & 43.884133 & 60.018944 & 12.70(02) & 11.90(03) & 11.63(03) & 11.51(01) & 11.50(01) & 11.44(01) & 11.44(02) & \nodata & III & - \\
11197 & 43.884219 & 61.135523 & 12.57(03) & 11.50(03) & 11.18(03) & 11.05(01) & 10.97(01) & 10.85(01) & 10.81(02) & \nodata & III & - \\
11198 & 43.884527 & 60.467178 & 13.22(03) & 12.54(03) & 12.40(03) & 12.35(01) & 12.37(01) & 12.30(02) & 12.12(05) & \nodata & III & - \\
11199 & 43.884783 & 59.525661 & 11.88(03) & 11.16(03) & 10.94(02) & 10.85(01) & 10.92(01) & 10.79(01) & 10.74(02) & \nodata & III & - \\
11200 & 43.885082 & 60.552319 & 12.32(03) & 12.02(03) & 12.00(03) & 11.96(01) & 11.93(01) & 11.95(02) & 12.01(04) & \nodata & III & - \\
11201 & 43.885216 & 60.050537 & 11.80(03) & 11.17(03) & 10.96(03) & 10.86(01) & 10.89(01) & 10.84(01) & 10.77(01) & \nodata & III & - \\
11202 & 43.885345 & 60.038478 & 14.73(04) & 14.32(06) & 14.19(08) & 14.19(01) & 14.08(02) & 14.18(07) & 13.94(10) & \nodata & III & - \\
11203 & 43.885754 & 60.033869 & 13.29(03) & 12.90(03) & 12.82(03) & 12.74(01) & 12.70(01) & 12.66(02) & 12.56(03) & \nodata & III & - \\
11204 & 43.885849 & 59.910193 & 12.09(02) & 10.91(02) & 10.52(02) & 10.32(01) & 10.41(01) & 10.28(01) & 10.25(01) & \nodata & III & - \\
11205 & 43.886023 & 60.243744 & 12.31(02) & 11.54(03) & 11.33(02) & 11.17(01) & 11.22(01) & 11.19(04) & 11.08(03) & \nodata & III & - \\
11206 & 43.886057 & 59.923671 & 12.79(02) & 11.80(02) & 11.53(02) & 11.35(01) & 11.38(01) & 11.19(01) & 11.19(01) & \nodata & III & - \\
11207 & 43.886095 & 59.904915 & 14.01(02) & 13.62(03) & 13.45(03) & 13.40(01) & 13.36(01) & 13.26(04) & 13.35(14) & \nodata & III & - \\
11208 & 43.886445 & 60.285624 & 11.84(02) & 11.68(03) & 11.59(02) & 11.58(01) & 11.52(01) & 11.51(01) & 11.54(03) & \nodata & III & - \\
11209 & 43.886833 & 61.400740 & 15.07(05) & 14.56(05) & 14.12(06) & 14.23(01) & 14.19(02) & 13.98(09) & 14.05(16) & \nodata & III & - \\
11210 & 43.887921 & 60.392343 & 13.76(04) & 13.07(04) & 12.84(04) & 12.73(01) & 12.70(01) & 12.68(05) & 12.26(07) & \nodata & III & - \\
11211 & 43.887978 & 59.508906 & 13.49(03) & 13.02(03) & 12.87(03) & 12.79(01) & 12.80(01) & 12.82(04) & 12.86(08) & \nodata & III & - \\
11212 & 43.888251 & 61.088989 & 12.01(02) & 11.40(03) & 11.25(03) & 11.21(01) & 11.24(01) & 11.17(01) & 11.16(03) & \nodata & III & - \\
11213 & 43.888282 & 60.707811 & 14.95(05) & 14.13(06) & 13.68(06) & 13.01(01) & 12.65(01) & 12.46(04) & 11.90(11) & \nodata & II & - \\
11214 & 43.888539 & 60.211687 & 14.21(04) & 13.68(05) & 13.43(05) & 13.39(01) & 13.37(01) & 13.40(09) & 13.39(09) & \nodata & III & - \\
11215 & 43.888826 & 61.128534 & 12.44(03) & 12.34(03) & 12.22(03) & 12.21(01) & 12.21(01) & 12.20(03) & 12.23(06) & \nodata & III & - \\
11216 & 43.888855 & 60.454949 & 14.10(03) & 13.62(04) & 13.53(04) & 13.43(01) & 13.42(01) & 13.44(05) & 13.28(14) & \nodata & III & - \\
11217 & 43.888914 & 60.866964 & 12.55(03) & 11.76(03) & 11.45(03) & 11.32(01) & 11.31(01) & 11.28(01) & 11.18(02) & \nodata & III & - \\
11218 & 43.888979 & 61.389979 & 11.24(02) & 10.01(03) & 9.55(02) & 9.52(01) & 9.67(01) & 9.39(01) & 9.42(01) & 9.34(12) & III & - \\
11219 & 43.889398 & 60.040950 & 14.04(03) & 13.68(04) & 13.45(04) & 13.41(01) & 13.39(01) & 13.22(04) & 13.33(06) & \nodata & III & - \\
11220 & 43.889402 & 59.572665 & 13.47(03) & 13.00(02) & 12.84(03) & 12.84(01) & 12.80(01) & 12.81(05) & 12.86(05) & \nodata & III & - \\
11221 & 43.889660 & 60.021150 & 14.21(03) & 13.28(03) & 13.04(03) & 12.84(01) & 12.88(01) & 12.73(03) & 12.74(05) & \nodata & III & - \\
11222 & 43.889798 & 60.128681 & 12.78(03) & 12.12(03) & 11.93(03) & 11.80(01) & 11.78(01) & 11.76(01) & 11.74(04) & \nodata & III & - \\
11223 & 43.890054 & 60.029429 & 14.88(04) & 14.52(06) & 14.17(06) & 14.13(01) & 14.11(02) & 13.95(06) & 13.94(12) & \nodata & III & - \\
11224 & 43.890129 & 60.550241 & 11.66(02) & 11.03(02) & 10.82(02) & 10.70(01) & 10.73(01) & 10.75(01) & 10.62(01) & \nodata & III & - \\
11225 & 43.891334 & 60.616283 & 12.51(03) & 11.49(02) & 11.18(02) & 10.99(01) & 10.98(01) & 10.96(05) & 10.51(11) & \nodata & III & - \\
11226 & 43.891440 & 60.117101 & 14.35(03) & 13.77(04) & 13.56(05) & 13.50(01) & 13.42(01) & 13.45(06) & 13.21(10) & \nodata & III & - \\
11227 & 43.891824 & 61.079618 & 13.96(03) & 13.02(03) & 12.64(03) & 12.43(01) & 12.40(01) & 12.32(03) & 12.29(09) & \nodata & III & - \\
11228 & 43.891864 & 59.791711 & 12.04(04) & 11.16(03) & 10.89(03) & 10.74(01) & 10.77(01) & 10.68(01) & 10.64(01) & \nodata & III & - \\
11229 & 43.891932 & 61.248244 & 14.92(07) & 14.48(08) & 14.33(08) & 14.10(01) & 14.15(02) & 14.04(09) & 14.12(18) & \nodata & III & - \\
11230 & 43.892432 & 61.187380 & 13.05(02) & 12.71(03) & 12.60(03) & 12.55(01) & 12.54(01) & 12.47(03) & 12.48(05) & \nodata & III & - \\
11231 & 43.892583 & 60.977146 & 15.26(06) & 14.35(06) & 13.88(06) & 13.53(01) & 13.53(01) & 13.43(08) & 12.85(12) & \nodata & III & - \\
11232 & 43.892957 & 59.480525 & 14.81(03) & 14.12(04) & 13.89(04) & 13.69(01) & 13.93(02) & 13.85(10) & 13.87(19) & \nodata & III & - \\
11233 & 43.893251 & 60.459687 & 11.50(02) & 10.24(02) & 9.79(02) & 9.50(01) & 9.65(01) & 9.43(01) & 9.39(01) & 9.87(26) & III & - \\
11234 & 43.893371 & 59.970431 & 13.03(02) & 12.23(02) & 12.00(02) & 11.83(01) & 11.89(01) & 11.81(02) & 11.75(02) & \nodata & III & - \\
11235 & 43.894683 & 60.952576 & 11.71(03) & 11.30(03) & 11.18(03) & 11.15(01) & 11.17(01) & 11.12(01) & 11.12(02) & \nodata & III & - \\
11236 & 43.894745 & 60.271921 & 14.31(04) & 13.54(04) & 13.23(04) & 13.06(01) & 13.04(01) & 12.91(04) & 13.17(07) & \nodata & III & - \\
11237 & 43.895427 & 59.659261 & 14.55(04) & 14.21(04) & 14.05(05) & 13.98(01) & 13.84(01) & 13.89(09) & 13.81(10) & \nodata & III & - \\
11238 & 43.895656 & 60.089437 & 13.56(03) & 12.86(03) & 12.60(03) & 12.47(01) & 12.47(01) & 12.39(03) & 12.27(10) & \nodata & III & - \\
11239 & 43.895825 & 60.018147 & 16.16(11) & 15.18(09) & 14.51(10) & 13.48(01) & 13.10(01) & 12.93(03) & 12.35(02) & 9.35(08) & II & - \\
11240 & 43.895958 & 61.354676 & 14.04(03) & 13.58(04) & 13.34(03) & 13.37(01) & 13.20(01) & 13.20(04) & 13.23(08) & \nodata & III & - \\
11241 & 43.895986 & 59.516500 & 13.83(03) & 13.00(02) & 12.71(02) & 12.55(01) & 12.58(01) & 12.50(03) & 12.53(06) & \nodata & III & - \\
11242 & 43.896179 & 60.116925 & 12.34(03) & 11.60(03) & 11.37(03) & 11.20(01) & 11.23(01) & 11.18(01) & 11.10(02) & \nodata & III & - \\
11243 & 43.896558 & 60.607077 & 15.70(07) & 14.49(06) & 13.78(06) & 12.51(01) & 11.97(01) & 11.34(05) & 10.35(09) & \nodata & II & - \\
11244 & 43.896788 & 59.686849 & 13.93(06) & 13.33(07) & 13.15(05) & 13.13(01) & 13.09(01) & 13.08(06) & 12.86(09) & \nodata & III & - \\
11245 & 43.896896 & 60.181497 & 14.52(04) & 14.09(04) & 13.80(05) & 13.86(01) & 13.79(01) & 13.84(07) & 13.77(11) & \nodata & III & - \\
11246 & 43.897763 & 59.704712 & 14.63(03) & 13.75(03) & 13.46(03) & 13.31(01) & 13.30(01) & 13.27(06) & 12.90(17) & \nodata & III & - \\
11247 & 43.898078 & 60.178669 & 14.25(03) & 13.78(04) & 13.55(04) & 13.59(01) & 13.66(01) & 13.41(06) & 13.54(12) & \nodata & III & - \\
11248 & 43.898083 & 59.886263 & 14.66(05) & 13.87(04) & 13.62(04) & 13.57(01) & 13.53(01) & 13.33(06) & 12.76(13) & \nodata & III & - \\
11249 & 43.898133 & 60.641323 & 15.89(09) & 14.74(07) & 14.04(06) & 13.05(04) & 12.58(03) & 11.93(14) & 10.99(32) & \nodata & II & - \\
11250 & 43.898545 & 60.986064 & 13.55(03) & 12.59(03) & 12.21(03) & 11.94(01) & 11.88(01) & 11.83(03) & 11.93(12) & \nodata & III & - \\
11251 & 43.898932 & 60.159536 & 14.31(03) & 14.00(04) & 13.83(05) & 13.71(01) & 13.70(02) & 13.71(09) & 13.18(12) & \nodata & III & - \\
11252 & 43.898997 & 60.926889 & 13.75(03) & 13.51(04) & 13.29(04) & 13.32(01) & 13.31(01) & 13.03(08) & 12.61(16) & \nodata & III & - \\
11253 & 43.899013 & 59.574734 & 14.46(03) & 13.70(03) & 13.55(04) & 13.46(01) & 13.58(01) & 13.35(05) & 13.32(07) & \nodata & III & - \\
11254 & 43.899122 & 59.815946 & 13.44(03) & 12.96(03) & 12.82(02) & 12.83(01) & 12.85(01) & 12.73(04) & 12.84(09) & \nodata & III & - \\
11255 & 43.899200 & 61.193767 & 13.86(03) & 12.76(03) & 12.39(03) & 12.34(01) & 12.17(01) & 12.08(02) & 11.97(05) & \nodata & III & - \\
11256 & 43.899450 & 60.034588 & 15.10(06) & 14.44(05) & 14.24(07) & 14.27(01) & 14.24(02) & 14.15(09) & 14.00(12) & \nodata & III & - \\
11257 & 43.899458 & 60.481861 & 13.80(03) & 13.35(03) & 13.14(04) & 13.07(01) & 13.00(01) & 12.88(04) & 12.50(07) & \nodata & III & - \\
11258 & 43.899502 & 59.879116 & 12.34(02) & 12.06(02) & 11.97(02) & 11.90(01) & 11.96(01) & 11.89(02) & 11.91(04) & \nodata & III & - \\
11259 & 43.899667 & 60.428039 & 13.21(03) & 12.69(03) & 12.52(03) & 12.41(01) & 12.44(01) & 12.32(04) & 12.11(13) & \nodata & III & - \\
11260 & 43.899884 & 61.098369 & 12.73(03) & 12.27(02) & 12.11(03) & 11.99(01) & 11.95(01) & 11.91(02) & 11.97(06) & \nodata & III & - \\
11261 & 43.900452 & 60.628167 & 11.54(02) & 11.37(02) & 11.23(02) & 11.25(01) & 11.20(01) & 11.24(03) & 11.43(19) & \nodata & III & - \\
11262 & 43.900716 & 60.400916 & \nodata & 15.66(15) & 15.20(19) & 14.46(02) & 14.09(02) & 13.64(08) & 12.88(12) & 9.13(09) & II & - \\
11263 & 43.900975 & 61.270694 & 15.71(08) & 14.82(08) & 14.33(08) & 13.11(01) & 12.52(01) & 11.90(02) & 11.12(02) & 8.33(07) & II & - \\
11264 & 43.901204 & 60.105107 & 13.09(03) & 12.36(03) & 12.09(03) & 11.93(01) & 11.97(01) & 11.93(02) & 11.92(04) & \nodata & III & - \\
11265 & 43.901329 & 59.540211 & 14.28(04) & 13.75(03) & 13.57(04) & 13.54(01) & 13.50(01) & 13.37(06) & 13.68(12) & \nodata & III & - \\
11266 & 43.901746 & 60.938706 & 12.37(03) & 11.92(03) & 11.80(03) & 11.84(01) & 11.82(01) & 11.76(02) & 11.84(09) & \nodata & III & - \\
11267 & 43.901781 & 60.284281 & 13.47(03) & 12.70(03) & 12.40(03) & 12.23(01) & 12.28(01) & 12.25(05) & 12.16(16) & \nodata & III & - \\
11268 & 43.901939 & 61.328040 & 11.87(02) & 11.08(03) & 10.87(02) & 10.78(01) & 10.79(01) & 10.72(01) & 10.70(01) & \nodata & III & - \\
11269 & 43.902288 & 59.917379 & 14.45(04) & 13.97(03) & 13.84(04) & 13.70(01) & 13.70(01) & 13.65(05) & 13.45(08) & \nodata & III & - \\
11270 & 43.902530 & 60.514149 & 13.14(03) & 12.49(03) & 12.26(03) & 12.09(01) & 12.10(01) & 11.97(02) & 12.06(03) & \nodata & III & - \\
11271 & 43.902581 & 60.498487 & 12.29(02) & 12.05(03) & 11.89(03) & 11.92(01) & 11.87(01) & 11.95(02) & 11.82(04) & \nodata & III & - \\
11272 & 43.902662 & 59.500525 & 12.73(02) & 11.90(02) & 11.64(02) & 11.55(01) & 11.54(01) & 11.47(01) & 11.38(03) & \nodata & III & - \\
11273 & 43.903738 & 61.246463 & 10.28(02) & 9.24(03) & 8.89(02) & 8.73(01) & 8.66(01) & 8.64(01) & 8.62(01) & 8.42(07) & III & - \\
11274 & 43.903854 & 61.052376 & 12.99(03) & 12.09(03) & 11.79(03) & 11.59(01) & 11.58(01) & 11.54(01) & 11.57(04) & \nodata & III & - \\
11275 & 43.903961 & 60.610319 & 15.36(06) & 14.43(06) & 13.76(06) & 12.67(01) & 12.04(01) & 10.85(05) & 9.14(06) & 5.01(05) & I & v \\
11276 & 43.904432 & 59.829088 & 14.70(04) & 13.87(03) & 13.58(03) & 13.45(01) & 13.48(01) & 13.46(05) & 13.65(13) & \nodata & III & - \\
11277 & 43.904856 & 59.845503 & 14.56(03) & 14.11(04) & 13.91(05) & 13.90(01) & 13.88(01) & 13.91(08) & 13.90(15) & \nodata & III & - \\
11278 & 43.904979 & 60.551242 & 13.78(03) & 13.38(03) & 13.30(04) & 13.26(01) & 13.30(01) & 13.17(05) & 12.98(10) & \nodata & III & - \\
11279 & 43.905046 & 60.373090 & 12.26(02) & 11.94(03) & 11.85(03) & 11.83(01) & 11.76(01) & 11.78(02) & 11.89(15) & \nodata & III & - \\
11280 & 43.905517 & 61.186259 & 13.44(03) & 12.43(03) & 12.10(03) & 11.94(01) & 12.10(01) & 11.86(02) & 11.78(04) & \nodata & III & - \\
11281 & 43.905548 & 60.985280 & 10.28(02) & 10.20(03) & 10.13(03) & 10.10(01) & 10.09(01) & 10.07(01) & 10.17(04) & \nodata & III & - \\
11282 & 43.905845 & 60.584492 & 13.52(03) & 12.96(03) & 12.77(04) & 12.66(01) & 12.61(01) & 12.60(04) & 12.62(11) & \nodata & III & - \\
11283 & 43.906008 & 59.705945 & 13.84(03) & 12.95(02) & 12.64(02) & 12.44(01) & 12.59(01) & 12.45(03) & 12.47(06) & \nodata & III & - \\
11284 & 43.906231 & 60.977878 & 11.60(03) & 10.16(03) & 9.60(02) & 9.28(01) & 9.39(01) & 9.19(01) & 9.19(02) & \nodata & III & - \\
11285 & 43.906348 & 60.458952 & 11.04(02) & 10.16(02) & 9.90(02) & 9.78(01) & 9.83(01) & 9.73(01) & 9.76(01) & \nodata & III & - \\
11286 & 43.906374 & 59.519101 & 14.41(03) & 14.11(04) & 13.97(04) & 13.92(01) & 13.88(02) & 13.73(08) & 13.74(16) & \nodata & III & - \\
11287 & 43.906560 & 60.073876 & 14.56(04) & 13.99(04) & 13.85(05) & 13.70(01) & 13.69(01) & 13.70(07) & 13.56(12) & \nodata & III & - \\
11288 & 43.906851 & 60.300356 & 13.34(03) & 13.04(03) & 12.87(03) & 12.78(01) & 12.77(01) & 12.74(03) & 12.88(06) & \nodata & III & - \\
11289 & 43.906940 & 60.133518 & 13.95(03) & 13.49(03) & \nodata & 13.37(01) & 13.42(02) & 13.51(08) & 13.03(18) & \nodata & III & - \\
11290 & 43.907372 & 60.500602 & 14.75(04) & 14.45(05) & 14.36(09) & 14.21(01) & 14.10(02) & 14.31(09) & 14.00(13) & \nodata & III & - \\
11291 & 43.907467 & 60.120955 & 14.23(03) & 13.96(04) & 13.84(05) & 13.72(01) & 13.67(01) & 13.75(07) & 13.94(13) & \nodata & III & - \\
11292 & 43.907572 & 60.209722 & 15.99(10) & 14.94(08) & 14.41(11) & 13.84(02) & 13.63(02) & 13.26(14) & 13.50(09) & 9.30(10) & TD & - \\
11293 & 43.907755 & 59.743638 & 14.05(04) & 13.75(04) & 13.50(04) & 13.45(01) & 13.51(01) & 13.61(07) & 13.44(13) & \nodata & III & - \\
11294 & 43.907769 & 60.858837 & 12.85(03) & 12.39(03) & 12.28(03) & 12.23(01) & 12.22(01) & 12.17(04) & 12.15(13) & \nodata & III & - \\
11295 & 43.907853 & 61.127907 & 12.68(03) & 12.29(03) & 12.21(03) & 12.17(01) & 12.16(01) & 12.09(03) & 12.09(06) & \nodata & III & - \\
11296 & 43.908092 & 60.277576 & 13.66(03) & 12.98(03) & 12.73(03) & 12.67(01) & 12.63(01) & 12.65(03) & 12.58(05) & \nodata & III & - \\
11297 & 43.908109 & 60.537272 & 11.56(02) & 10.92(02) & 10.69(02) & 10.59(01) & 10.71(01) & 10.56(01) & 10.52(01) & \nodata & III & - \\
11298 & 43.908519 & 60.030397 & 14.28(03) & 13.58(04) & 13.38(04) & 13.25(01) & 13.24(01) & 13.23(04) & 13.24(08) & \nodata & III & - \\
11299 & 43.908619 & 59.959406 & 15.00(05) & 14.26(05) & 13.91(06) & 13.74(01) & 13.77(01) & 13.71(08) & 13.62(11) & \nodata & III & - \\
11300 & 43.908968 & 60.090199 & 13.64(03) & 12.78(03) & 12.53(03) & 12.35(01) & 12.41(01) & 12.26(02) & 12.27(03) & \nodata & III & - \\
11301 & 43.909242 & 61.363786 & 14.19(03) & 13.71(04) & 13.50(04) & 13.41(01) & 13.46(01) & 13.35(05) & 13.36(09) & \nodata & III & - \\
11302 & 43.909310 & 60.364134 & 14.46(04) & 14.05(05) & 13.85(06) & 13.72(01) & 13.74(01) & 13.69(06) & 13.49(13) & \nodata & III & - \\
11303 & 43.909540 & 60.734695 & 13.55(03) & 12.63(03) & 12.29(03) & 12.17(01) & 12.17(01) & 12.07(05) & 11.77(18) & \nodata & III & - \\
11304 & 43.909596 & 60.137214 & 10.69(02) & 9.97(03) & 9.83(02) & 9.71(01) & 9.75(01) & 9.67(01) & 9.62(01) & 9.50(12) & III & - \\
11305 & 43.909867 & 59.920238 & 11.57(03) & 11.17(03) & 11.06(03) & 11.05(01) & 11.05(01) & 11.03(01) & 11.01(02) & \nodata & III & - \\
11306 & 43.910119 & 59.703126 & 12.59(02) & 12.17(03) & 12.07(02) & 12.05(01) & 12.17(01) & 12.03(03) & 12.12(05) & \nodata & III & - \\
11307 & 43.910202 & 60.230885 & 14.50(04) & 14.40(07) & 14.15(08) & 13.99(04) & 13.98(04) & 13.75(13) & 14.07(17) & \nodata & III & - \\
11308 & 43.910437 & 60.267291 & 14.38(04) & 13.87(05) & 13.62(06) & 13.59(01) & 13.66(01) & 13.51(06) & 13.61(11) & \nodata & III & - \\
11309 & 43.910902 & 60.033979 & 14.97(04) & 14.56(05) & 14.58(09) & 14.31(01) & 14.32(02) & 14.53(11) & 14.24(13) & \nodata & III & - \\
11310 & 43.911131 & 59.800894 & 12.60(02) & 12.26(02) & 12.11(02) & 12.06(01) & 12.04(01) & 12.01(02) & 12.03(06) & \nodata & III & - \\
11311 & 43.911143 & 60.639847 & \nodata & \nodata & 14.42(09) & 11.09(01) & 9.45(01) & 8.34(01) & 7.62(01) & 2.46(04) & I & - \\
11312 & 43.911284 & 61.414345 & 13.12(02) & 12.66(03) & 12.59(03) & 12.57(01) & 12.59(01) & 12.57(03) & 12.57(06) & \nodata & III & - \\
11313 & 43.911440 & 60.282965 & 13.84(03) & 13.38(04) & 13.23(04) & 13.14(01) & 13.18(01) & 13.03(06) & 12.70(06) & \nodata & III & - \\
11314 & 43.912366 & 60.212883 & 11.42(02) & 11.32(03) & 11.20(02) & 11.26(01) & 11.27(01) & 11.22(01) & 11.23(02) & \nodata & III & - \\
11315 & 43.912924 & 60.177222 & 14.80(04) & 14.06(04) & 13.83(06) & 13.85(01) & 13.82(01) & 13.74(06) & 13.75(11) & \nodata & III & - \\
11316 & 43.913021 & 61.084374 & 14.06(04) & 13.71(04) & 13.43(04) & 13.42(01) & 13.34(01) & 13.25(06) & 13.46(14) & \nodata & III & - \\
11317 & 43.913613 & 59.644533 & 15.14(05) & 14.54(06) & 14.24(06) & 14.06(01) & 13.98(02) & 13.86(07) & 13.73(13) & \nodata & III & - \\
11318 & 43.913617 & 60.257929 & \nodata & 12.90(05) & \nodata & 12.70(01) & 12.69(01) & 12.60(03) & 12.59(05) & \nodata & III & - \\
11319 & 43.913656 & 59.709150 & 14.63(03) & 13.69(03) & 13.39(03) & 13.23(01) & 13.25(01) & 13.38(04) & 13.46(10) & \nodata & III & - \\
11320 & 43.913892 & 60.518768 & 14.48(04) & 14.06(05) & 13.93(07) & 13.76(01) & 13.76(01) & 13.71(06) & 13.83(15) & \nodata & III & - \\
11321 & 43.914019 & 59.678859 & 12.01(04) & 11.57(04) & 11.43(03) & 11.45(01) & 11.44(01) & 11.43(01) & 11.50(04) & \nodata & III & - \\
11322 & 43.914140 & 59.684515 & 14.01(03) & 13.15(03) & 12.82(02) & 12.71(01) & 12.70(01) & 12.56(03) & 12.42(05) & \nodata & III & - \\
11323 & 43.914319 & 60.167431 & 14.53(04) & 14.12(04) & 13.89(06) & 13.81(01) & 13.83(01) & 13.79(05) & 13.53(10) & \nodata & III & - \\
11324 & 43.914732 & 59.813680 & 14.29(02) & 13.69(02) & 13.49(03) & 13.43(01) & 13.46(01) & 13.40(06) & 13.65(19) & \nodata & III & - \\
11325 & 43.914865 & 60.928173 & 12.90(03) & 11.95(03) & 11.67(03) & 11.45(01) & 11.53(01) & 11.38(01) & 11.40(05) & \nodata & III & - \\
11326 & 43.915075 & 60.567180 & 12.49(03) & 12.05(02) & 11.96(03) & 11.92(01) & 11.96(01) & 11.95(03) & 11.96(13) & \nodata & III & - \\
11327 & 43.915238 & 60.364738 & 12.17(02) & 12.02(03) & 11.93(03) & 11.87(01) & 11.88(01) & 11.82(01) & 11.89(03) & \nodata & III & - \\
11328 & 43.915368 & 60.874113 & 14.45(04) & 13.95(05) & 13.96(07) & 13.82(02) & 13.81(02) & 13.68(08) & 13.16(15) & \nodata & III & - \\
11329 & 43.915461 & 60.024049 & 13.24(03) & 12.83(03) & 12.69(04) & 12.62(01) & 12.65(01) & 12.65(03) & 12.58(05) & \nodata & III & - \\
11330 & 43.915665 & 59.677450 & 13.08(03) & 12.61(03) & 12.47(03) & 12.39(01) & 12.37(01) & 12.30(03) & 12.41(07) & \nodata & III & - \\
11331 & 43.915843 & 60.787004 & 11.66(02) & 11.44(03) & 11.33(03) & 11.33(01) & 11.35(01) & 11.32(02) & 11.39(07) & \nodata & III & - \\
11332 & 43.916122 & 60.056282 & 14.61(04) & 14.30(05) & 14.06(06) & 13.95(01) & 13.97(02) & 13.88(07) & 14.12(19) & \nodata & III & - \\
11333 & 43.916226 & 60.186140 & 13.83(03) & 13.72(05) & 13.67(06) & 13.55(01) & 13.61(01) & 13.69(08) & 13.32(09) & \nodata & III & - \\
11334 & 43.916608 & 60.865612 & 8.24(02) & 7.14(04) & 6.76(02) & 6.57(01) & 6.66(01) & 6.56(01) & 6.47(01) & 6.44(04) & III & - \\
11335 & 43.916674 & 60.336665 & 8.32(02) & 7.05(02) & 6.47(02) & 6.13(01) & 6.33(01) & 5.99(01) & 5.81(01) & 4.86(03) & III & - \\
11336 & 43.916946 & 60.549386 & 13.83(03) & 13.46(03) & 13.26(04) & 13.15(01) & 13.09(01) & 13.06(05) & 13.23(16) & \nodata & III & - \\
11337 & 43.917406 & 60.869810 & 10.89(02) & 10.54(03) & 10.40(03) & 10.55(01) & 10.45(01) & 10.60(02) & 10.52(05) & \nodata & III & - \\
11338 & 43.917855 & 59.540554 & 11.46(02) & 11.18(02) & 11.07(02) & 11.05(01) & 11.00(01) & 11.00(01) & 11.00(01) & \nodata & III & - \\
11339 & 43.917877 & 61.084353 & 14.13(04) & 13.77(04) & 13.52(04) & 13.45(01) & 13.34(01) & 13.26(05) & 13.49(18) & \nodata & III & - \\
11340 & 43.917902 & 60.041331 & 14.06(03) & 13.69(03) & 13.61(05) & 13.55(01) & 13.53(01) & 13.52(05) & 13.35(09) & \nodata & III & - \\
11341 & 43.917965 & 59.736573 & 13.83(02) & 13.35(02) & 13.18(03) & 13.07(01) & 13.03(01) & 13.06(04) & 13.16(09) & \nodata & III & - \\
11342 & 43.918076 & 59.673269 & 13.76(06) & 12.98(04) & 12.77(04) & 12.68(01) & 12.70(01) & 12.70(03) & 12.75(05) & \nodata & III & - \\
11343 & 43.918212 & 61.232182 & 14.51(03) & 13.66(04) & 13.22(04) & 12.99(01) & 12.95(01) & 12.91(04) & 12.96(08) & \nodata & III & - \\
11344 & 43.918250 & 60.269929 & 13.40(03) & 12.66(03) & 12.40(03) & 12.30(01) & 12.34(01) & 12.28(02) & 12.21(04) & \nodata & III & - \\
11345 & 43.918379 & 60.284008 & 13.38(03) & 13.02(03) & 12.89(03) & 12.81(01) & 12.80(01) & 12.85(05) & 12.66(05) & \nodata & III & - \\
11346 & 43.918965 & 59.671480 & 13.82(03) & 13.41(03) & 13.29(04) & 13.25(01) & 13.22(01) & 13.20(05) & 13.37(08) & \nodata & III & - \\
11347 & 43.919048 & 59.851356 & 13.77(03) & 13.36(02) & 13.27(03) & 13.21(01) & 13.17(01) & 13.15(08) & 12.34(13) & \nodata & III & - \\
11348 & 43.919171 & 60.916915 & 10.47(02) & 9.86(03) & 9.68(02) & 9.61(01) & 9.67(01) & 9.58(01) & 9.55(01) & \nodata & III & - \\
11349 & 43.919300 & 59.823392 & 13.31(02) & 12.45(02) & 12.11(02) & 12.00(01) & 11.99(01) & 11.93(03) & 11.91(09) & \nodata & III & - \\
11350 & 43.920811 & 60.634837 & 11.96(02) & 10.22(02) & 9.47(02) & 9.08(01) & 9.03(01) & 8.98(01) & 8.81(02) & \nodata & III & - \\
11351 & 43.920963 & 60.970672 & 15.07(04) & 14.37(05) & 14.08(06) & 13.77(01) & 13.80(02) & 13.49(08) & 12.84(17) & \nodata & III & - \\
11352 & 43.921301 & 61.087164 & 14.20(04) & 13.18(04) & \nodata & 12.67(01) & 12.67(01) & 12.57(03) & 12.38(09) & \nodata & III & - \\
11353 & 43.921536 & 61.208985 & 14.06(03) & 13.00(03) & 12.63(03) & 12.43(01) & 12.41(01) & 12.38(02) & 12.38(04) & \nodata & III & - \\
11354 & 43.921868 & 60.154777 & 13.16(03) & 12.69(03) & 12.54(03) & 12.58(01) & 12.59(01) & 12.57(03) & 12.74(06) & \nodata & III & - \\
11355 & 43.921871 & 60.322924 & 13.45(03) & 12.63(03) & 12.36(03) & 12.21(01) & 12.21(01) & 12.17(02) & 12.17(04) & \nodata & III & - \\
11356 & 43.921915 & 59.908202 & 14.03(03) & 13.72(04) & 13.55(04) & 13.45(01) & 13.44(01) & 13.40(05) & 13.58(13) & \nodata & III & - \\
11357 & 43.922533 & 59.831812 & 14.34(03) & 13.94(04) & 13.77(04) & 13.68(01) & 13.68(02) & 13.48(07) & 12.67(13) & \nodata & III & - \\
11358 & 43.922883 & 60.147911 & 12.33(02) & 11.66(03) & 11.50(02) & 11.42(01) & 11.48(01) & 11.41(01) & 11.42(03) & \nodata & III & - \\
11359 & 43.922889 & 61.287449 & 12.90(03) & 12.48(03) & 12.36(03) & 12.31(01) & 12.38(01) & 12.29(03) & 12.41(05) & \nodata & III & - \\
11360 & 43.922921 & 60.414552 & 12.98(03) & 12.65(03) & 12.45(03) & 12.29(01) & 12.20(01) & 12.18(03) & 12.27(14) & \nodata & III & - \\
11361 & 43.923107 & 60.927106 & 13.85(03) & 13.31(04) & 13.12(04) & 13.10(01) & 13.15(01) & 13.17(05) & 13.20(16) & \nodata & III & - \\
11362 & 43.923709 & 59.950779 & 14.70(04) & 14.14(04) & 14.02(06) & 13.82(01) & 13.80(01) & 13.66(06) & 13.69(13) & \nodata & III & - \\
11363 & 43.923779 & 59.806387 & 12.43(02) & 11.72(02) & 11.48(02) & 11.43(01) & 11.46(01) & 11.41(01) & 11.45(06) & \nodata & III & - \\
11364 & 43.924112 & 59.975767 & 12.11(02) & 11.92(03) & 11.82(03) & 11.83(01) & 11.80(01) & 11.73(01) & 11.71(03) & \nodata & III & - \\
11365 & 43.924120 & 60.018877 & 9.83(02) & 8.99(03) & 8.74(03) & 8.70(01) & 8.74(01) & 8.66(01) & 8.62(01) & 8.61(06) & III & - \\
11366 & 43.924473 & 59.803003 & 13.90(03) & 13.17(03) & 12.96(03) & 12.82(01) & 12.88(01) & 12.79(03) & 12.95(11) & \nodata & III & - \\
11367 & 43.924693 & 60.022648 & 14.77(04) & 14.45(06) & 14.23(07) & 14.07(02) & 14.06(02) & 14.15(11) & 14.06(17) & \nodata & III & - \\
11368 & 43.924758 & 59.718200 & 11.40(02) & 10.44(02) & 10.10(02) & 9.99(01) & 10.05(01) & 9.97(01) & 9.84(01) & \nodata & III & - \\
11369 & 43.924962 & 61.276227 & 11.45(02) & 10.62(03) & 10.31(02) & 10.11(01) & 10.39(01) & 10.13(01) & 10.06(01) & 9.98(17) & III & - \\
11370 & 43.925042 & 59.712103 & 13.70(03) & 13.29(03) & 13.12(03) & 13.08(01) & 13.12(01) & 13.18(04) & 13.23(09) & \nodata & III & - \\
11371 & 43.925108 & 61.200193 & 14.62(03) & 13.52(04) & 13.15(04) & 12.94(01) & 12.98(01) & 12.88(03) & 12.91(08) & \nodata & III & - \\
11372 & 43.925462 & 60.371977 & 14.05(03) & 13.45(04) & 13.32(04) & 13.26(01) & 13.28(01) & 13.31(05) & 13.10(10) & \nodata & III & - \\
11373 & 43.925920 & 60.224278 & 13.64(03) & 13.27(04) & 13.19(04) & 13.08(01) & 13.04(01) & 13.02(04) & 13.19(07) & \nodata & III & - \\
11374 & 43.926174 & 60.575025 & 12.56(03) & 12.27(03) & 12.13(03) & 11.98(01) & 12.07(01) & 12.05(03) & 12.10(08) & \nodata & III & - \\
11375 & 43.926243 & 60.252770 & 14.81(04) & 14.49(06) & 14.44(10) & 14.22(01) & 14.17(02) & 14.02(17) & 13.98(11) & \nodata & III & - \\
11376 & 43.926250 & 60.273457 & 15.03(05) & 14.60(07) & 14.46(10) & 14.43(02) & 14.36(02) & 14.48(13) & 14.05(13) & \nodata & III & - \\
11377 & 43.927217 & 59.933067 & 14.58(05) & 13.85(04) & 13.56(05) & 13.40(01) & 13.36(01) & 13.19(08) & 12.53(18) & \nodata & III & - \\
11378 & 43.927634 & 60.841356 & 13.69(03) & 13.26(04) & 13.16(04) & 13.12(01) & 13.16(01) & 13.19(06) & 13.73(17) & \nodata & III & - \\
11379 & 43.927897 & 59.516419 & 13.29(03) & 12.47(02) & 12.24(02) & 12.08(01) & 12.08(01) & 11.99(02) & 12.07(05) & \nodata & III & - \\
11380 & 43.927940 & 60.427700 & 11.79(02) & 11.03(02) & 10.79(02) & 10.66(01) & 10.72(01) & 10.73(01) & 10.60(01) & \nodata & III & - \\
11381 & 43.928048 & 61.226553 & 12.09(03) & 11.43(03) & 11.29(03) & 11.25(01) & 11.32(01) & 11.21(01) & 11.10(02) & \nodata & III & - \\
11382 & 43.928139 & 60.191135 & 11.69(02) & 11.04(03) & 10.81(02) & 10.75(01) & 10.75(01) & 10.66(01) & 10.66(01) & \nodata & III & - \\
11383 & 43.928427 & 60.244752 & 13.10(03) & 12.71(03) & 12.60(03) & 12.52(01) & 12.51(01) & 12.33(04) & 12.49(05) & \nodata & III & - \\
11384 & 43.928500 & 60.564426 & 14.19(04) & 13.38(04) & 13.09(04) & 12.90(01) & 12.92(02) & 12.85(06) & 12.50(15) & \nodata & III & - \\
11385 & 43.928626 & 60.286417 & 13.47(03) & 12.68(03) & 12.46(03) & 12.30(01) & 12.35(01) & 12.29(02) & 12.25(03) & \nodata & III & - \\
11386 & 43.928939 & 60.379916 & 14.24(04) & 13.93(05) & 13.68(06) & 13.50(01) & 13.45(01) & 13.42(08) & 12.89(10) & \nodata & III & - \\
11387 & 43.929035 & 59.562779 & 13.50(02) & 13.25(02) & 13.06(03) & 13.00(01) & 13.06(01) & 13.06(06) & 13.09(08) & \nodata & III & - \\
11388 & 43.929471 & 60.146859 & 12.21(02) & 11.92(03) & 11.81(02) & 11.80(01) & 11.77(01) & 11.72(01) & 11.80(04) & \nodata & III & - \\
11389 & 43.929536 & 59.822523 & 11.72(02) & 10.94(02) & 10.64(02) & 10.51(01) & 10.50(01) & 10.49(01) & 10.53(02) & \nodata & III & - \\
11390 & 43.929642 & 60.373245 & 13.89(03) & 13.40(04) & 13.27(04) & 13.13(01) & 13.04(01) & 13.16(07) & 12.91(11) & \nodata & III & - \\
11391 & 43.930045 & 61.244978 & 11.79(02) & 10.94(03) & 10.64(02) & 10.44(01) & 10.45(01) & 10.38(01) & 10.36(01) & 9.90(18) & III & - \\
11392 & 43.930156 & 59.909943 & 13.49(03) & 12.90(03) & 12.68(03) & 12.58(01) & 12.60(01) & 12.59(02) & 12.47(05) & \nodata & III & - \\
11393 & 43.930612 & 59.937204 & 14.47(04) & 13.27(03) & 12.72(03) & 12.41(01) & 12.38(01) & 12.20(05) & 11.74(13) & \nodata & III & - \\
11394 & 43.930882 & 60.328545 & 13.68(03) & 13.36(04) & 13.17(04) & 13.10(01) & 13.11(01) & 13.22(07) & 13.08(09) & \nodata & III & - \\
11395 & 43.930940 & 60.255315 & 12.58(02) & 12.16(03) & 12.05(03) & 12.01(01) & 12.05(01) & 12.01(02) & 11.94(03) & \nodata & III & - \\
11396 & 43.931164 & 60.543516 & 13.00(03) & 12.33(03) & 12.15(03) & 11.94(01) & 12.07(01) & 11.91(02) & 11.91(06) & \nodata & III & - \\
11397 & 43.931223 & 60.620114 & 16.98(21) & 15.20(09) & 14.58(10) & 13.34(02) & 12.81(01) & 12.33(08) & 11.46(19) & \nodata & II & - \\
11398 & 43.931224 & 60.940568 & 13.21(03) & 12.82(03) & 12.73(03) & 12.64(01) & 12.65(01) & 12.61(04) & 12.63(10) & \nodata & III & - \\
11399 & 43.931300 & 61.276429 & 12.71(02) & 11.88(03) & 11.59(02) & 11.45(01) & 11.45(01) & 11.37(01) & 11.37(02) & \nodata & III & - \\
11400 & 43.931488 & 60.974893 & 11.06(03) & 10.38(03) & 10.21(03) & 10.10(01) & 10.17(01) & 10.10(01) & 10.06(02) & \nodata & III & - \\
11401 & 43.931877 & 60.018070 & 14.21(04) & 13.78(04) & 13.75(05) & 13.58(02) & 13.61(03) & 13.68(07) & 13.66(12) & \nodata & III & - \\
11402 & 43.932466 & 59.671025 & 14.41(03) & 13.70(03) & 13.51(03) & 13.32(01) & 13.22(01) & 13.23(05) & 13.36(07) & \nodata & III & - \\
11403 & 43.932699 & 61.169066 & 13.07(03) & 12.03(03) & 11.68(03) & 11.46(01) & 11.47(01) & 11.43(01) & 11.35(04) & \nodata & III & - \\
11404 & 43.933041 & 59.551173 & 13.70(03) & 13.27(03) & 13.11(03) & 13.09(01) & 13.07(01) & 13.01(06) & 13.14(07) & \nodata & III & - \\
11405 & 43.933423 & 60.599211 & 11.44(02) & 11.13(02) & 11.05(02) & 11.04(01) & 11.07(01) & 11.04(02) & 10.76(08) & \nodata & III & - \\
11406 & 43.933655 & 60.305876 & 14.09(04) & 13.66(04) & 13.64(05) & 13.41(01) & 13.40(01) & 13.44(05) & 13.49(09) & \nodata & III & - \\
11407 & 43.934033 & 61.372144 & 13.94(03) & 13.74(04) & 13.61(04) & 13.51(01) & 13.39(01) & 13.43(04) & 13.43(09) & \nodata & III & - \\
11408 & 43.934379 & 59.839824 & 14.77(03) & 13.81(03) & 13.53(03) & 13.33(01) & 13.35(01) & 13.13(05) & 13.15(15) & \nodata & III & - \\
11409 & 43.934509 & 60.759319 & 13.49(03) & 12.77(03) & 12.59(03) & 12.48(01) & 12.46(01) & 12.39(03) & 12.60(07) & \nodata & III & - \\
11410 & 43.934556 & 60.706674 & 9.97(06) & 9.56(03) & 9.41(03) & 9.35(01) & 9.32(01) & 9.27(01) & 9.29(01) & \nodata & III & - \\
11411 & 43.934594 & 60.866417 & 12.55(03) & 12.18(03) & 12.12(03) & 12.12(01) & 12.11(01) & 12.11(03) & 12.10(10) & \nodata & III & - \\
11412 & 43.934696 & 60.176934 & 9.98(02) & 8.97(03) & 8.65(02) & 8.48(01) & 8.59(01) & 8.49(01) & 8.39(01) & 8.38(05) & III & - \\
11413 & 43.934739 & 61.253330 & 13.15(03) & 12.66(03) & 12.58(03) & 12.49(01) & 12.46(01) & 12.40(03) & 12.41(06) & \nodata & III & - \\
11414 & 43.934836 & 60.244082 & 14.04(03) & 13.48(04) & 13.33(04) & 13.19(01) & 13.21(01) & 13.03(06) & 13.11(06) & \nodata & III & - \\
11415 & 43.934877 & 59.549976 & 13.22(03) & 12.41(03) & 12.16(03) & 12.00(01) & 12.08(01) & 12.00(03) & 11.91(03) & \nodata & III & - \\
11416 & 43.934891 & 59.890025 & 14.78(04) & 14.34(06) & 14.08(07) & 14.05(01) & 14.03(02) & 13.85(08) & 13.66(16) & \nodata & III & - \\
11417 & 43.935137 & 61.114719 & 13.57(03) & 12.49(03) & 12.11(03) & 11.86(01) & 11.83(01) & 11.78(02) & 11.82(05) & \nodata & III & - \\
11418 & 43.935279 & 60.446924 & 11.65(02) & 10.78(02) & 10.50(02) & 10.41(01) & 10.41(01) & 10.30(01) & 10.34(03) & \nodata & III & - \\
11419 & 43.935687 & 60.550422 & 11.95(02) & 11.21(02) & 10.97(02) & 10.87(01) & 10.95(01) & 10.85(03) & 10.54(11) & \nodata & III & - \\
11420 & 43.935793 & 61.053093 & 14.41(04) & 13.87(04) & 13.46(04) & 13.22(01) & 12.53(01) & 12.70(05) & 12.34(12) & \nodata & III & - \\
11421 & 43.935984 & 60.265129 & 14.24(04) & 13.67(04) & 13.70(06) & 13.56(01) & 13.59(01) & 13.63(05) & 13.45(08) & \nodata & III & - \\
11422 & 43.936096 & 61.294939 & 11.36(02) & 10.35(03) & 9.98(02) & 9.98(01) & 9.89(01) & 9.78(01) & 9.70(01) & 9.66(12) & III & - \\
11423 & 43.936161 & 60.133490 & 12.45(02) & 12.18(03) & 12.03(03) & 12.03(01) & 11.97(01) & 11.95(02) & 11.84(04) & \nodata & III & - \\
11424 & 43.936266 & 60.923951 & 12.96(03) & 12.60(03) & 12.51(03) & 12.50(01) & 12.49(01) & 12.40(04) & 12.48(13) & \nodata & III & - \\
11425 & 43.936320 & 60.279782 & 13.99(03) & 13.51(04) & 13.26(04) & 13.24(01) & 13.28(01) & 13.23(05) & 13.23(10) & \nodata & III & - \\
11426 & 43.937187 & 60.061982 & 12.26(03) & 11.45(03) & 11.20(03) & 11.11(01) & 11.16(01) & 11.02(01) & 11.00(01) & \nodata & III & - \\
11427 & 43.937291 & 60.248541 & 14.07(04) & 13.79(05) & 13.64(06) & 13.57(01) & 13.56(01) & 13.21(09) & 13.69(10) & \nodata & III & - \\
11428 & 43.937820 & 59.941155 & 13.85(03) & 12.99(03) & 12.62(03) & 12.46(01) & 12.49(01) & 12.37(03) & 12.32(05) & \nodata & III & - \\
11429 & 43.937865 & 59.503490 & 13.45(03) & 13.15(03) & 13.03(03) & 13.00(01) & 12.95(01) & 13.06(07) & 13.06(15) & \nodata & III & - \\
11430 & 43.938296 & 59.825452 & 13.85(03) & 13.25(02) & 13.04(03) & 12.94(01) & 12.99(01) & 12.82(05) & 13.02(17) & \nodata & III & - \\
11431 & 43.938729 & 60.515036 & 14.63(04) & 13.84(04) & 13.66(05) & 13.60(01) & 13.41(01) & 13.54(06) & 13.31(10) & \nodata & III & - \\
11432 & 43.938830 & 60.536214 & 13.94(03) & 13.16(03) & 12.92(04) & 12.70(01) & 12.74(01) & 12.69(03) & 12.64(08) & \nodata & III & - \\
11433 & 43.938849 & 59.537378 & 12.88(02) & 12.73(02) & 12.65(03) & 12.64(01) & 12.63(01) & 12.55(04) & 12.66(07) & \nodata & III & - \\
11434 & 43.938894 & 60.413089 & 14.33(03) & 14.09(05) & 13.83(06) & 13.50(01) & 13.45(01) & 13.55(06) & 13.72(16) & \nodata & III & - \\
11435 & 43.938913 & 60.864480 & 12.88(03) & 11.81(03) & 11.45(03) & 11.22(01) & 11.25(01) & 11.18(01) & 11.18(05) & \nodata & III & - \\
11436 & 43.938971 & 60.195669 & 15.12(05) & 14.29(06) & 13.94(06) & 13.74(01) & 13.77(01) & 13.74(07) & 13.60(09) & \nodata & III & - \\
11437 & 43.939127 & 60.907804 & 10.96(02) & 9.76(03) & 9.35(02) & 9.13(01) & 9.19(01) & 9.07(01) & 9.00(01) & \nodata & III & - \\
11438 & 43.939380 & 60.290149 & 10.79(02) & 10.46(03) & 10.37(02) & 10.36(01) & 10.30(01) & 10.35(01) & 10.27(01) & \nodata & III & - \\
11439 & 43.939848 & 60.398174 & 13.66(03) & 12.88(03) & 12.55(03) & 12.33(01) & 12.36(01) & 12.27(03) & 12.36(07) & \nodata & III & - \\
11440 & 43.939971 & 61.102194 & 13.08(03) & 12.73(03) & 12.57(03) & 12.76(01) & 12.53(01) & 12.55(04) & 12.67(11) & \nodata & III & - \\
11441 & 43.940050 & 60.740133 & 9.12(02) & 8.60(03) & 8.43(02) & 8.34(01) & 8.39(01) & 8.38(01) & 8.27(01) & \nodata & III & - \\
11442 & 43.940110 & 60.733308 & 13.89(03) & 13.29(04) & 13.03(04) & 12.91(01) & 12.92(01) & 12.85(04) & 13.11(09) & \nodata & III & - \\
11443 & 43.940115 & 60.404322 & 12.92(03) & 12.38(03) & 12.18(03) & 11.95(01) & 11.77(01) & 11.85(02) & 12.07(11) & \nodata & III & - \\
11444 & 43.940811 & 60.599654 & 13.08(03) & 12.78(07) & \nodata & 12.55(01) & 12.55(01) & 12.44(07) & 12.11(19) & \nodata & III & - \\
11445 & 43.940821 & 61.336316 & 14.23(03) & 13.82(04) & 13.58(04) & 13.43(01) & 13.43(01) & 13.56(06) & 13.47(12) & \nodata & III & - \\
11446 & 43.940875 & 60.243305 & 14.03(03) & 13.94(04) & 13.80(06) & 13.70(01) & 13.68(01) & 13.68(06) & 13.74(09) & \nodata & III & - \\
11447 & 43.940959 & 60.926193 & 14.03(03) & 13.73(05) & 13.61(05) & 13.62(01) & 13.62(01) & 13.74(12) & 13.05(15) & \nodata & III & - \\
11448 & 43.941412 & 60.702347 & 13.32(03) & 13.00(03) & 12.85(03) & 12.71(01) & 12.67(01) & 12.48(04) & 12.05(13) & \nodata & III & - \\
11449 & 43.941602 & 61.088717 & 12.78(03) & 11.90(03) & 11.63(03) & 11.39(01) & 11.46(01) & 11.36(01) & 11.35(03) & \nodata & III & - \\
11450 & 43.941716 & 60.167702 & 14.20(03) & 13.73(04) & 13.60(05) & 13.55(01) & 13.50(01) & 13.53(07) & 13.40(14) & \nodata & III & - \\
11451 & 43.941845 & 60.015007 & 13.87(03) & 13.21(03) & 12.97(04) & 12.95(01) & 13.01(01) & 13.08(04) & 13.09(07) & \nodata & III & - \\
11452 & 43.942029 & 59.646590 & 14.76(05) & \nodata & \nodata & 13.54(01) & 13.57(01) & 13.57(06) & 13.27(08) & \nodata & III & - \\
11453 & 43.942611 & 61.209459 & 13.85(03) & 13.18(03) & 12.95(03) & 12.87(01) & 12.85(01) & 12.80(04) & 12.75(07) & \nodata & III & - \\
11454 & 43.942775 & 60.088493 & 9.21(02) & 8.03(04) & 7.59(02) & 7.40(01) & 7.60(01) & 7.42(01) & 7.33(01) & 7.22(03) & III & - \\
11455 & 43.942827 & 60.152758 & 15.04(07) & 14.55(07) & \nodata & 14.32(02) & 14.29(02) & 14.08(10) & 13.08(14) & \nodata & III & - \\
11456 & 43.942897 & 60.346474 & 12.50(02) & 11.33(03) & 10.95(02) & 10.69(01) & 10.82(01) & 10.69(01) & 10.62(01) & \nodata & III & - \\
11457 & 43.943029 & 60.835019 & 12.61(02) & 12.23(03) & 12.12(03) & 12.18(01) & 12.12(01) & 12.04(03) & 11.89(10) & \nodata & III & - \\
11458 & 43.943424 & 61.236975 & 12.85(03) & 12.70(03) & 12.54(03) & 12.52(01) & 12.64(01) & 12.46(03) & 12.55(05) & \nodata & III & - \\
11459 & 43.943561 & 60.193935 & 13.64(03) & 13.18(03) & 12.99(04) & 12.94(01) & 12.94(01) & 12.95(04) & 13.00(06) & \nodata & III & - \\
11460 & 43.943888 & 61.158056 & 13.16(03) & 12.73(03) & 12.47(03) & 12.29(01) & 12.30(01) & 12.24(03) & 12.45(05) & \nodata & III & - \\
11461 & 43.944045 & 59.624506 & 10.34(03) & 9.57(02) & 9.33(02) & 9.12(01) & 9.25(01) & 9.15(01) & 9.12(01) & \nodata & III & - \\
11462 & 43.944076 & 60.961051 & 14.29(03) & 13.42(04) & 13.06(04) & 12.82(01) & 12.82(01) & 12.76(03) & 12.77(09) & \nodata & III & - \\
11463 & 43.944145 & 60.020289 & 16.29(10) & 15.52(10) & 14.82(12) & 14.46(01) & 14.21(02) & 13.92(07) & 12.99(07) & \nodata & II & - \\
11464 & 43.944188 & 59.896640 & 13.58(03) & 13.27(04) & 13.11(04) & 13.06(01) & 13.06(01) & 13.01(04) & 13.19(08) & \nodata & III & - \\
11465 & 43.944833 & 60.025335 & 14.56(04) & 14.12(05) & 13.88(06) & 13.80(02) & 13.83(02) & 13.69(06) & 13.73(11) & \nodata & III & - \\
11466 & 43.944999 & 60.667789 & 13.00(03) & 12.58(03) & 12.45(03) & 12.42(01) & 12.46(01) & 12.27(04) & 11.59(09) & \nodata & III & - \\
11467 & 43.945019 & 59.803500 & 13.62(03) & 13.13(02) & 12.92(03) & 12.81(01) & 12.70(01) & 12.60(04) & 12.52(14) & \nodata & III & - \\
11468 & 43.945135 & 59.754676 & 13.38(03) & 12.56(02) & 12.31(02) & 12.17(01) & 12.22(01) & 12.16(02) & 12.17(04) & \nodata & III & - \\
11469 & 43.945350 & 61.203148 & 13.91(03) & 13.40(03) & 13.28(04) & 13.28(01) & 13.22(01) & 13.30(05) & 13.24(08) & \nodata & III & - \\
11470 & 43.945354 & 61.075018 & 13.08(03) & 12.68(03) & 12.43(03) & 12.30(01) & 12.25(01) & 12.16(03) & 12.25(07) & \nodata & III & - \\
11471 & 43.945385 & 59.722517 & 14.77(04) & 14.22(05) & 14.03(05) & 13.94(01) & 13.90(01) & 13.96(08) & 13.91(18) & \nodata & III & - \\
11472 & 43.946102 & 60.989026 & 8.60(03) & 7.97(03) & 7.77(03) & 7.71(01) & 7.90(01) & 7.68(01) & 7.66(01) & 7.72(05) & III & - \\
11473 & 43.946627 & 61.316014 & 12.76(02) & 11.89(03) & 11.66(02) & 11.51(01) & 11.57(01) & 11.50(01) & 11.53(02) & \nodata & III & - \\
11474 & 43.946816 & 60.125490 & 13.12(03) & 12.82(03) & 12.70(03) & 12.69(01) & 12.60(01) & 12.60(03) & 12.57(06) & \nodata & III & - \\
11475 & 43.947013 & 60.348770 & 13.67(03) & 12.86(04) & 12.57(03) & 12.39(01) & 12.43(01) & 12.43(03) & 12.36(09) & \nodata & III & - \\
11476 & 43.947075 & 60.178941 & 13.01(03) & 12.03(03) & 11.72(02) & 11.55(01) & 11.61(01) & 11.54(02) & 11.46(02) & \nodata & III & - \\
11477 & 43.947080 & 59.661453 & 13.30(03) & 12.51(02) & 12.25(02) & 12.08(01) & 12.10(01) & 12.08(02) & 11.99(03) & \nodata & III & - \\
11478 & 43.947401 & 60.855767 & 14.68(04) & 14.12(04) & 13.91(06) & 13.76(01) & 13.42(01) & 13.70(09) & \nodata & \nodata & II & - \\
11479 & 43.947629 & 60.492593 & 13.08(03) & 12.77(03) & 12.64(03) & 12.59(01) & 12.59(01) & 12.52(03) & 12.63(08) & \nodata & III & - \\
11480 & 43.947939 & 60.282327 & 14.49(04) & 14.10(05) & 13.89(06) & 13.85(01) & 13.84(02) & 13.75(07) & 13.61(13) & \nodata & III & - \\
11481 & 43.948456 & 61.349051 & 13.58(03) & 13.15(03) & 13.04(03) & 13.14(01) & 12.99(01) & 12.80(04) & 13.01(08) & \nodata & III & - \\
11482 & 43.948840 & 59.730020 & 10.90(02) & 10.18(02) & 9.96(02) & 9.89(01) & 9.95(01) & 9.90(01) & 9.86(01) & \nodata & III & - \\
11483 & 43.948931 & 59.716352 & 14.47(03) & 13.80(03) & 13.56(03) & 13.48(01) & 13.49(01) & 13.35(05) & 13.47(10) & \nodata & III & - \\
11484 & 43.949033 & 60.891398 & 13.46(03) & 12.46(03) & 12.13(03) & 11.92(01) & 11.89(01) & 11.83(03) & 12.03(06) & \nodata & III & - \\
11485 & 43.949380 & 59.967251 & 13.19(03) & 12.76(03) & 12.59(03) & 12.52(01) & 12.56(01) & 12.51(03) & 12.75(18) & \nodata & III & - \\
11486 & 43.949538 & 60.026157 & 12.34(02) & 11.36(03) & 11.02(03) & 10.90(01) & 10.91(01) & 10.79(01) & 10.69(01) & \nodata & III & - \\
11487 & 43.949627 & 61.136685 & 13.10(03) & 12.63(03) & 12.35(03) & 12.18(01) & 12.16(01) & 12.16(02) & 12.21(05) & \nodata & III & - \\
11488 & 43.949628 & 60.957568 & 14.94(05) & 14.29(05) & 13.92(06) & 13.65(01) & 13.68(01) & 13.65(07) & 13.59(15) & \nodata & III & - \\
11489 & 43.949650 & 61.419014 & 12.87(03) & 12.07(03) & 11.86(02) & 11.76(01) & 11.79(01) & 11.74(02) & 11.74(04) & \nodata & III & - \\
11490 & 43.949982 & 59.988341 & 13.19(03) & 12.29(03) & 11.98(03) & 11.85(01) & 11.73(01) & 11.66(02) & 11.56(11) & \nodata & III & - \\
11491 & 43.950261 & 61.157638 & 14.48(04) & 14.03(04) & 14.03(06) & 13.89(01) & 13.87(02) & 13.81(10) & 13.69(17) & \nodata & III & - \\
11492 & 43.950327 & 60.369175 & 12.57(02) & 12.36(03) & 12.22(03) & 12.13(01) & 12.16(01) & 12.09(03) & 11.82(12) & \nodata & III & - \\
11493 & 43.950949 & 60.512330 & 14.99(04) & 14.57(06) & 14.21(08) & 14.24(01) & 14.23(02) & 14.07(09) & 13.74(15) & \nodata & III & - \\
11494 & 43.951521 & 60.261887 & 13.64(03) & 13.23(04) & 13.04(04) & 12.94(01) & 12.98(01) & 12.91(04) & 12.95(06) & \nodata & III & - \\
11495 & 43.951798 & 61.312986 & 12.79(03) & 12.02(03) & 11.75(02) & 11.65(01) & 11.78(01) & 11.68(02) & 11.57(03) & \nodata & III & - \\
11496 & 43.951850 & 60.060531 & 15.05(05) & 14.58(06) & 14.36(08) & 14.22(01) & 14.17(02) & 14.16(08) & 14.23(18) & \nodata & III & - \\
11497 & 43.952096 & 60.481953 & 14.09(03) & 13.16(03) & 12.87(03) & 12.58(01) & 12.60(01) & 12.47(03) & 12.16(10) & \nodata & III & - \\
11498 & 43.952690 & 60.860822 & 13.12(03) & 12.30(03) & 12.06(03) & 11.89(01) & 11.89(01) & 11.82(02) & 11.90(06) & \nodata & III & - \\
11499 & 43.952916 & 61.286940 & 14.02(03) & 13.08(03) & 12.80(03) & 12.59(01) & 12.59(01) & 12.47(03) & 12.53(06) & \nodata & III & - \\
11500 & 43.953062 & 60.245828 & 14.16(03) & 13.81(04) & 13.62(05) & 13.64(01) & 13.64(01) & 13.56(06) & 13.43(07) & \nodata & III & - \\
11501 & 43.953173 & 61.370808 & 14.80(04) & 14.03(05) & 13.72(05) & 13.58(01) & 13.53(01) & 13.41(05) & 13.35(09) & \nodata & III & - \\
11502 & 43.953217 & 59.596002 & 10.10(02) & 9.35(02) & 9.10(02) & 9.02(01) & 9.05(01) & 8.94(01) & 8.92(01) & \nodata & III & - \\
11503 & 43.953241 & 61.348693 & 12.20(02) & 11.91(03) & 11.81(02) & 11.78(01) & 11.81(01) & 11.68(02) & 11.70(03) & \nodata & III & - \\
11504 & 43.953606 & 59.733923 & 12.17(02) & 11.24(02) & 10.95(02) & 10.81(01) & 10.88(01) & 10.78(01) & 10.68(02) & \nodata & III & - \\
11505 & 43.954176 & 60.583159 & 12.99(03) & 12.78(03) & 12.64(03) & 12.57(01) & 12.58(01) & 12.53(05) & 12.35(20) & \nodata & III & - \\
11506 & 43.954495 & 60.510436 & 14.91(04) & 14.18(04) & 13.92(06) & 13.69(01) & 13.65(01) & 13.54(06) & 13.55(16) & \nodata & III & - \\
11507 & 43.954620 & 60.077079 & 11.57(05) & 10.98(04) & 10.39(03) & 9.73(01) & 9.49(01) & 8.76(01) & 7.26(01) & 3.57(07) & II & - \\
11508 & 43.954718 & 61.266814 & 14.42(03) & 13.73(04) & 13.55(04) & 13.36(01) & 13.36(01) & 13.56(07) & 13.14(10) & \nodata & III & - \\
11509 & 43.955065 & 60.321518 & \nodata & 14.39(06) & \nodata & 14.06(01) & 14.00(01) & 14.06(09) & 13.32(08) & \nodata & III & - \\
11510 & 43.955101 & 60.255517 & 14.43(04) & 13.50(04) & 13.19(04) & 12.94(01) & 12.95(01) & 12.91(04) & 12.74(05) & \nodata & III & - \\
11511 & 43.955184 & 60.848768 & 13.50(03) & 12.59(03) & 12.30(03) & 12.17(01) & 12.12(01) & 12.03(02) & 11.85(08) & \nodata & III & - \\
11512 & 43.956088 & 60.215116 & 10.96(02) & 10.62(03) & 10.55(02) & 10.61(01) & 10.48(01) & 10.51(01) & 10.49(01) & \nodata & III & - \\
11513 & 43.956133 & 59.876325 & 13.30(02) & 12.58(02) & 12.37(02) & 12.25(01) & 12.32(01) & 12.26(02) & 12.28(05) & \nodata & III & - \\
11514 & 43.956192 & 60.963792 & 13.70(03) & 13.29(04) & 13.15(04) & 13.06(01) & 13.05(01) & 13.02(06) & 12.96(16) & \nodata & III & - \\
11515 & 43.956209 & 60.952323 & 13.82(03) & 12.99(03) & 12.72(03) & 12.48(01) & 12.50(01) & 12.42(05) & 12.19(06) & \nodata & III & - \\
11516 & 43.956654 & 60.219471 & 13.71(03) & 12.93(03) & 12.70(03) & 12.54(01) & 12.50(01) & 12.41(02) & 12.51(04) & \nodata & III & - \\
11517 & 43.956853 & 60.809439 & 13.55(03) & 13.24(04) & 13.00(04) & 12.93(01) & 12.93(01) & 12.71(04) & 12.36(15) & \nodata & III & - \\
11518 & 43.957468 & 60.467201 & 11.14(02) & 10.85(02) & 10.66(02) & 10.58(01) & 10.52(01) & 10.54(01) & 10.49(04) & \nodata & III & - \\
11519 & 43.957780 & 61.343335 & 13.81(02) & 13.06(03) & 12.87(03) & 12.70(01) & 12.72(01) & 12.57(03) & 12.68(06) & \nodata & III & - \\
11520 & 43.957933 & 59.507234 & 14.57(03) & 14.01(03) & 13.86(04) & 13.87(01) & 13.86(02) & 13.69(07) & 13.60(14) & \nodata & III & - \\
11521 & 43.957943 & 61.061795 & 12.73(03) & 12.31(03) & 12.19(03) & 12.14(01) & 12.16(01) & 12.07(02) & 12.08(06) & \nodata & III & - \\
11522 & 43.958046 & 59.905288 & 13.89(03) & 13.38(03) & 13.27(04) & 13.15(01) & 13.11(01) & 13.01(04) & 13.22(16) & \nodata & III & - \\
11523 & 43.958338 & 59.690681 & 14.12(03) & 13.38(03) & 13.20(03) & 13.09(01) & 13.04(01) & 13.17(05) & 12.95(11) & \nodata & III & - \\
11524 & 43.958422 & 61.063977 & 14.32(04) & 13.99(05) & 13.73(05) & 13.69(02) & 13.61(02) & 13.53(08) & 12.93(12) & \nodata & III & - \\
11525 & 43.958439 & 60.832461 & \nodata & \nodata & \nodata & 13.56(02) & 12.22(01) & 11.34(02) & 10.62(05) & 5.94(05) & I & - \\
11526 & 43.958446 & 60.272826 & 14.71(04) & 14.29(05) & 14.15(07) & 13.98(01) & 13.99(02) & 13.89(07) & 14.02(17) & \nodata & III & - \\
11527 & 43.958655 & 61.390741 & 12.74(03) & 11.92(04) & 11.69(03) & 11.54(01) & 11.56(01) & 11.52(01) & 11.54(02) & \nodata & III & - \\
11528 & 43.958704 & 59.784274 & 12.89(02) & 12.09(02) & 11.84(02) & 11.69(01) & 11.74(01) & 11.67(01) & 11.69(03) & \nodata & III & - \\
11529 & 43.958831 & 61.166883 & 13.60(03) & 12.62(03) & 12.25(03) & 12.10(01) & 12.07(01) & 11.96(02) & 12.13(06) & \nodata & III & - \\
11530 & 43.958950 & 60.198157 & 13.13(03) & 12.30(03) & 12.02(03) & 11.85(01) & 11.94(01) & 11.88(02) & 11.76(03) & \nodata & III & - \\
11531 & 43.959008 & 60.430946 & 12.25(03) & 11.93(02) & 11.82(03) & 11.75(01) & 11.73(01) & 11.72(03) & 11.58(10) & \nodata & III & - \\
11532 & 43.959503 & 60.496037 & 13.59(03) & 12.88(03) & 12.66(03) & 12.47(01) & 12.46(01) & 12.40(03) & 12.52(06) & \nodata & III & - \\
11533 & 43.960522 & 60.210064 & 14.30(03) & 13.93(04) & 13.82(06) & 13.74(01) & 13.65(01) & 13.61(05) & 13.69(10) & \nodata & III & - \\
11534 & 43.961175 & 60.972780 & 14.33(03) & 13.28(04) & 12.95(04) & 12.64(01) & 12.64(01) & 12.39(07) & 11.82(19) & \nodata & III & - \\
11535 & 43.961397 & 60.818159 & 13.84(03) & 12.91(03) & 12.57(03) & 12.40(01) & 12.48(01) & 12.33(04) & 12.37(16) & \nodata & III & - \\
11536 & 43.961420 & 59.664123 & 10.24(02) & 9.57(02) & 9.37(02) & 9.31(01) & 9.35(01) & 9.26(01) & 9.24(01) & \nodata & III & - \\
11537 & 43.961514 & 61.100301 & 13.41(03) & 13.11(03) & 12.94(04) & 12.92(01) & 12.92(01) & 12.82(04) & 12.80(07) & \nodata & III & - \\
11538 & 43.961519 & 61.399215 & 8.68(03) & 7.67(05) & 7.35(02) & 7.47(01) & 7.32(01) & 7.23(01) & 7.19(01) & 7.11(04) & III & - \\
11539 & 43.961635 & 61.414847 & 16.08(09) & 15.06(09) & 14.58(09) & 13.92(01) & 13.91(02) & 14.03(09) & 13.61(13) & \nodata & III & - \\
11540 & 43.961788 & 59.701537 & 12.53(02) & 12.17(02) & 12.06(02) & 11.92(01) & 11.99(01) & 12.01(02) & 12.11(04) & \nodata & III & - \\
11541 & 43.962090 & 59.580324 & 8.51(03) & 8.31(02) & 8.21(02) & 8.23(01) & 8.24(01) & 8.23(01) & 8.18(01) & \nodata & III & - \\
11542 & 43.962423 & 61.228728 & 15.25(04) & 14.46(05) & 14.04(06) & 13.88(01) & 13.85(02) & 13.73(07) & 13.69(12) & \nodata & III & - \\
11543 & 43.963232 & 60.316967 & 14.21(03) & 14.00(05) & 13.90(06) & 13.71(01) & 13.67(01) & 13.80(07) & 13.83(13) & \nodata & III & - \\
11544 & 43.963377 & 61.335020 & 14.79(04) & 14.19(04) & 14.16(06) & 14.09(01) & 14.05(02) & 14.00(09) & 13.56(11) & \nodata & III & - \\
11545 & 43.963500 & 60.188541 & 13.24(03) & 12.66(03) & 12.41(03) & 12.25(01) & 12.17(01) & 12.14(02) & 12.14(05) & \nodata & III & - \\
11546 & 43.963856 & 59.876670 & 13.01(03) & 12.64(03) & 12.50(03) & 12.38(01) & 12.34(01) & 12.32(03) & 12.34(08) & \nodata & III & - \\
11547 & 43.964243 & 60.118399 & 10.20(02) & 9.99(03) & 9.80(03) & 9.69(01) & 9.48(01) & 9.26(01) & 8.95(01) & 7.72(05) & II & - \\
11548 & 43.964556 & 60.138371 & 15.25(05) & 14.48(06) & 14.21(08) & 14.13(01) & 14.07(02) & 14.07(09) & 14.01(14) & \nodata & III & - \\
11549 & 43.964614 & 60.934166 & 14.91(04) & 14.42(06) & 13.95(06) & 13.85(01) & 13.50(02) & 13.87(10) & \nodata & \nodata & II & - \\
11550 & 43.965012 & 61.241640 & 13.90(03) & 12.97(04) & 12.60(03) & 12.28(01) & 12.31(01) & 12.24(03) & 12.18(05) & \nodata & III & - \\
11551 & 43.965042 & 60.554127 & 10.78(02) & 9.66(02) & 9.29(02) & 9.11(01) & 9.21(01) & 9.06(01) & 9.01(02) & \nodata & III & - \\
11552 & 43.965216 & 59.653733 & 13.20(03) & 12.32(02) & 12.06(02) & 12.09(01) & 11.93(01) & 11.87(02) & 11.84(03) & \nodata & III & - \\
11553 & 43.965259 & 59.593911 & 12.40(03) & 11.65(02) & 11.45(02) & 11.35(01) & 11.40(01) & 11.27(02) & 11.31(02) & \nodata & III & - \\
11554 & 43.965287 & 60.556781 & 14.94(05) & 13.89(07) & 13.21(05) & 12.34(01) & 11.99(01) & 11.75(05) & 11.16(09) & 8.21(16) & II & - \\
11555 & 43.965462 & 59.749423 & 13.11(02) & 12.26(02) & 12.01(02) & 11.85(01) & 11.89(01) & 11.81(02) & 11.82(03) & \nodata & III & - \\
11556 & 43.965646 & 61.243293 & 12.68(03) & 11.75(04) & 11.44(03) & 11.24(01) & 11.39(01) & 11.11(01) & 11.22(02) & \nodata & III & - \\
11557 & 43.965892 & 61.295826 & 12.26(03) & 11.86(03) & 11.79(03) & 11.79(01) & 11.83(01) & 11.75(02) & 11.75(03) & \nodata & III & - \\
11558 & 43.965970 & 59.732419 & 14.09(03) & 13.31(02) & 13.12(03) & 13.05(01) & 13.06(01) & 12.95(04) & 13.11(09) & \nodata & III & - \\
11559 & 43.966068 & 60.111558 & 13.18(02) & 12.96(03) & 12.81(03) & 12.79(01) & 12.75(01) & 12.76(03) & 12.74(11) & \nodata & III & - \\
11560 & 43.966219 & 61.236825 & 14.19(03) & 13.17(03) & 12.81(03) & 12.47(01) & 12.56(01) & 12.63(03) & 12.37(04) & \nodata & III & - \\
11561 & 43.966578 & 60.238044 & 14.26(03) & 13.84(04) & 13.80(06) & 13.64(01) & 13.60(01) & 13.55(06) & 13.58(09) & \nodata & III & - \\
11562 & 43.966713 & 60.283139 & 11.11(02) & 10.49(03) & 10.33(02) & 10.26(01) & 10.31(01) & 10.24(01) & 10.22(01) & \nodata & III & - \\
11563 & 43.967043 & 61.128029 & 14.19(03) & 13.30(03) & 13.04(04) & 12.85(01) & 12.82(01) & 12.78(04) & 12.86(07) & \nodata & III & - \\
11564 & 43.967078 & 60.240075 & 14.93(05) & 14.70(07) & 14.60(11) & 14.39(01) & 14.37(02) & 14.23(14) & 14.38(18) & \nodata & III & - \\
11565 & 43.967357 & 61.291588 & 13.88(03) & 12.97(03) & 12.69(03) & 12.50(01) & 12.48(01) & 12.40(02) & 12.35(04) & \nodata & III & - \\
11566 & 43.967404 & 61.147036 & 14.88(04) & 14.15(04) & 13.97(06) & 13.77(01) & 13.77(01) & 13.81(08) & 13.64(11) & \nodata & III & - \\
11567 & 43.967734 & 60.469762 & 13.05(03) & 12.39(02) & 12.24(03) & 12.24(01) & 12.17(01) & 12.19(03) & 11.94(07) & \nodata & III & - \\
11568 & 43.967824 & 59.676335 & 12.58(03) & 12.25(02) & 12.14(02) & 12.16(01) & 12.12(01) & 12.06(02) & 12.08(04) & \nodata & III & - \\
11569 & 43.967899 & 61.251839 & 13.33(02) & 12.26(03) & 11.93(02) & 11.68(01) & 11.65(01) & 11.56(01) & 11.56(03) & \nodata & III & - \\
11570 & 43.967938 & 59.940112 & 12.92(03) & 12.41(03) & 12.20(03) & 11.91(01) & 11.84(01) & 11.72(03) & 11.69(13) & \nodata & III & - \\
11571 & 43.968508 & 60.729467 & 13.98(04) & 13.10(04) & 12.77(04) & 12.65(01) & 12.61(01) & 12.35(06) & 11.63(14) & \nodata & III & - \\
11572 & 43.968532 & 60.181693 & 12.85(02) & 12.74(03) & 12.65(03) & 12.73(01) & 12.60(01) & 12.61(03) & 12.76(07) & \nodata & III & - \\
11573 & 43.968769 & 60.153851 & 13.05(03) & 12.25(03) & 11.97(03) & 11.86(01) & 11.82(01) & 11.75(01) & 11.73(04) & \nodata & III & - \\
11574 & 43.968953 & 60.009736 & 14.50(04) & 13.99(05) & 13.76(05) & 13.83(01) & 13.72(01) & 13.79(06) & 13.90(15) & \nodata & III & - \\
11575 & 43.969016 & 60.364695 & 13.62(03) & 13.23(04) & 13.10(04) & 12.99(01) & 12.98(01) & 13.01(04) & 12.92(13) & \nodata & III & - \\
11576 & 43.969511 & 61.355864 & 12.91(02) & 12.54(03) & 12.42(03) & 12.42(01) & 12.40(01) & 12.33(02) & 12.42(04) & \nodata & III & - \\
11577 & 43.969672 & 61.393073 & 13.11(02) & 12.64(03) & 12.52(03) & 12.50(01) & 12.55(01) & 12.48(04) & 12.52(06) & \nodata & III & - \\
11578 & 43.969680 & 60.587583 & 11.76(02) & 10.93(02) & 10.60(02) & 10.44(01) & 10.52(01) & 10.42(01) & 10.47(07) & \nodata & III & - \\
11579 & 43.970275 & 59.573186 & 11.70(02) & 10.98(02) & 10.73(02) & 10.61(01) & 10.64(01) & 10.59(01) & 10.50(01) & \nodata & III & - \\
11580 & 43.970466 & 59.881835 & \nodata & 13.96(05) & \nodata & 13.63(01) & 13.63(01) & 13.57(07) & 13.71(19) & \nodata & III & - \\
11581 & 43.970649 & 60.077014 & 14.30(03) & 13.96(05) & 13.69(05) & 13.65(01) & 13.61(01) & 13.53(05) & 13.80(12) & \nodata & III & - \\
11582 & 43.971193 & 59.949105 & 14.58(03) & 14.04(04) & 13.91(05) & 13.78(01) & 13.65(01) & 13.41(07) & 13.24(14) & \nodata & III & - \\
11583 & 43.971668 & 59.658674 & 13.73(03) & 13.46(03) & 13.34(03) & 13.23(01) & 13.21(01) & 13.31(06) & 13.40(09) & \nodata & III & - \\
11584 & 43.972022 & 60.202509 & 13.90(03) & 13.75(04) & 13.59(05) & 13.47(01) & 13.47(01) & 13.55(06) & 13.56(11) & \nodata & III & - \\
11585 & 43.972346 & 60.441013 & 14.86(08) & 13.86(05) & 13.59(05) & 13.10(01) & 13.07(01) & 12.97(05) & 12.68(13) & \nodata & III & - \\
11586 & 43.972521 & 59.695849 & 13.82(03) & 12.93(03) & 12.66(03) & 12.54(01) & 12.49(01) & 12.44(03) & 12.46(09) & \nodata & III & - \\
11587 & 43.973144 & 59.557962 & 12.43(02) & 12.03(02) & 11.90(02) & 11.90(01) & 11.92(01) & 11.94(02) & 11.83(03) & \nodata & III & - \\
11588 & 43.973617 & 60.558298 & 13.80(03) & 13.12(03) & 12.86(03) & 12.71(01) & 12.71(01) & 12.70(04) & 12.65(12) & \nodata & III & - \\
11589 & 43.973794 & 59.542001 & 12.33(02) & 12.00(02) & 11.90(02) & 11.89(01) & 11.85(01) & 11.83(02) & 11.90(03) & \nodata & III & - \\
11590 & 43.973902 & 61.421632 & 11.01(02) & 10.43(03) & 10.18(02) & 10.10(01) & 10.16(01) & 10.62(01) & 10.14(01) & \nodata & III & - \\
11591 & 43.973933 & 60.089428 & 14.76(04) & 14.05(04) & 13.81(05) & 13.69(01) & 13.72(01) & 13.58(05) & 13.28(11) & \nodata & III & - \\
11592 & 43.973987 & 61.405035 & 13.87(02) & 13.47(03) & 13.29(03) & 13.25(01) & 13.21(01) & 13.20(06) & 13.20(09) & \nodata & III & - \\
11593 & 43.974236 & 59.904873 & 13.95(03) & 13.18(03) & 12.99(04) & 12.85(01) & 12.88(01) & 12.80(03) & 13.04(15) & \nodata & III & - \\
11594 & 43.974589 & 61.223463 & 14.52(04) & 13.99(05) & 13.80(06) & 13.47(01) & 13.50(01) & 13.27(06) & 13.42(08) & \nodata & III & - \\
11595 & 43.974936 & 59.839596 & 13.16(03) & 12.87(02) & 12.75(03) & 12.79(01) & 12.68(01) & 12.78(04) & 12.96(17) & \nodata & III & - \\
11596 & 43.975006 & 60.174911 & 13.29(03) & 13.05(04) & 12.90(04) & 12.91(01) & 12.94(01) & 12.87(04) & 12.84(08) & \nodata & III & - \\
11597 & 43.975058 & 59.513563 & 15.60(08) & 14.29(07) & 13.66(06) & 13.26(01) & 13.18(02) & 13.16(06) & 12.85(10) & \nodata & III & - \\
11598 & 43.975101 & 61.066374 & 13.23(03) & 12.79(03) & 12.64(03) & 12.60(01) & 12.59(01) & 12.60(03) & 12.65(07) & \nodata & III & - \\
11599 & 43.975139 & 59.852323 & 13.84(03) & 13.38(03) & 13.14(03) & 13.02(01) & 12.97(01) & 13.04(05) & 12.96(16) & \nodata & III & - \\
11600 & 43.975163 & 60.535639 & 12.01(03) & 11.75(03) & 11.67(03) & 11.67(01) & 11.66(01) & 11.51(04) & 11.36(17) & \nodata & III & - \\
11601 & 43.975550 & 60.107732 & 14.13(03) & 13.28(03) & 13.00(04) & 12.85(01) & 12.95(01) & 12.86(03) & 12.70(07) & \nodata & III & - \\
11602 & 43.976167 & 60.575192 & 12.59(03) & 11.68(03) & 11.33(02) & 11.12(01) & 11.14(01) & 10.99(02) & 10.65(09) & \nodata & III & - \\
11603 & 43.976272 & 60.393256 & 5.14(02) & 4.69(02) & 4.43(02) & 5.21(01) & 4.59(01) & 4.12(01) & 4.09(01) & 4.03(04) & III & - \\
11604 & 43.976307 & 60.628341 & \nodata & \nodata & \nodata & 13.16(03) & 10.86(01) & 9.53(02) & 8.52(03) & 3.64(04) & I & - \\
11605 & 43.976771 & 60.773869 & 11.34(02) & 9.95(03) & 9.45(02) & 9.16(01) & 9.26(01) & 9.12(01) & 9.00(04) & \nodata & III & - \\
11606 & 43.976811 & 60.845834 & 13.29(03) & 12.72(03) & 12.54(03) & 12.47(01) & 12.49(01) & 12.35(05) & 12.13(15) & \nodata & III & - \\
11607 & 43.977810 & 59.659552 & 10.65(02) & 10.25(02) & 10.14(02) & 10.14(01) & 10.15(01) & 10.15(01) & 10.10(01) & \nodata & III & - \\
11608 & 43.977861 & 60.626675 & \nodata & \nodata & 14.96(14) & 12.98(01) & 12.12(01) & 11.63(03) & 11.15(14) & \nodata & II & - \\
11609 & 43.978022 & 59.972056 & 13.86(03) & \nodata & \nodata & 12.48(01) & 12.46(01) & 12.39(04) & 12.30(14) & \nodata & III & - \\
11610 & 43.978136 & 59.665508 & 14.78(03) & 14.20(04) & 14.00(05) & 13.96(01) & 14.03(02) & 13.80(08) & 13.79(11) & \nodata & III & - \\
11611 & 43.978193 & 59.549752 & 11.79(02) & 11.68(02) & 11.57(02) & 11.58(01) & 11.56(01) & 11.55(02) & 11.53(02) & \nodata & III & - \\
11612 & 43.978285 & 60.731228 & 13.16(03) & 12.36(03) & 12.06(03) & 11.95(01) & 11.94(01) & 11.98(02) & 12.04(12) & \nodata & III & - \\
11613 & 43.978423 & 60.988778 & 12.30(02) & 12.00(03) & 11.86(03) & 11.83(01) & 11.94(01) & 11.80(02) & 11.98(13) & \nodata & III & - \\
11614 & 43.978878 & 61.348235 & 14.41(04) & 13.85(04) & 13.81(05) & 13.71(01) & 13.69(01) & 13.62(06) & 13.78(10) & \nodata & III & - \\
11615 & 43.979015 & 60.778948 & 11.57(02) & 11.17(03) & 11.07(02) & 11.04(01) & 11.07(01) & 10.83(03) & 10.30(12) & \nodata & III & - \\
11616 & 43.979266 & 60.460800 & 13.04(03) & 12.63(03) & 12.55(03) & 12.48(01) & 12.45(01) & 12.37(04) & 11.94(10) & \nodata & III & - \\
11617 & 43.979286 & 60.942182 & 14.36(04) & \nodata & 13.02(04) & 12.67(01) & 12.71(01) & 12.63(03) & 12.58(08) & \nodata & III & - \\
11618 & 43.979337 & 59.774071 & 15.13(05) & 14.14(04) & 13.85(04) & 13.60(01) & 13.59(01) & 13.39(06) & 13.36(15) & \nodata & III & - \\
11619 & 43.979406 & 59.575854 & 13.77(03) & 13.31(03) & 13.17(03) & 13.06(01) & 13.03(01) & 12.87(05) & 12.90(07) & \nodata & III & - \\
11620 & 43.979577 & 59.997195 & 11.63(02) & 11.45(03) & 11.33(03) & 11.31(01) & 11.28(01) & 11.25(02) & 11.44(08) & \nodata & III & - \\
11621 & 43.979955 & 60.152760 & 14.04(03) & 13.57(04) & 13.37(05) & 13.36(01) & 13.31(01) & 13.31(06) & 12.94(13) & \nodata & III & - \\
11622 & 43.980250 & 60.282670 & 12.37(02) & 12.14(03) & 12.03(03) & 12.09(01) & 11.98(01) & 11.97(02) & 12.08(05) & \nodata & III & - \\
11623 & 43.981099 & 59.648661 & 13.40(02) & 12.81(02) & 12.67(03) & 12.63(01) & 12.67(01) & 12.60(03) & 12.64(05) & \nodata & III & - \\
11624 & 43.981550 & 60.541995 & 13.25(03) & 12.26(03) & 11.92(03) & 11.72(01) & 11.69(01) & 11.60(02) & 11.44(05) & \nodata & III & - \\
11625 & 43.982242 & 60.184000 & 14.34(03) & 13.38(04) & 12.83(03) & 12.10(01) & 11.66(01) & 11.31(01) & 10.58(01) & 8.31(06) & II & - \\
11626 & 43.982373 & 61.103872 & 13.54(03) & 13.26(03) & 13.13(04) & 13.09(01) & 13.15(01) & 12.90(04) & 13.04(09) & \nodata & III & - \\
11627 & 43.982482 & 60.520863 & 10.07(02) & 9.40(02) & 9.18(02) & 9.13(01) & 9.10(01) & 9.04(01) & 9.01(01) & \nodata & III & - \\
11628 & 43.982700 & 60.571079 & \nodata & \nodata & 12.09(03) & 11.61(01) & 11.63(01) & 11.61(03) & 11.46(11) & \nodata & III & - \\
11629 & 43.982937 & 60.150225 & 14.59(04) & 14.27(05) & 14.13(08) & 14.09(01) & 14.04(01) & 14.12(09) & 14.39(17) & \nodata & III & - \\
11630 & 43.983167 & 60.694224 & 12.34(02) & 11.81(03) & 11.69(03) & 11.60(01) & 11.63(01) & 11.66(03) & 11.46(10) & \nodata & III & - \\
11631 & 43.984014 & 60.353295 & 12.87(02) & 12.50(03) & 12.43(03) & 12.30(01) & 12.32(01) & 12.26(02) & 12.27(07) & \nodata & III & - \\
11632 & 43.984391 & 60.259491 & 13.58(03) & 13.35(04) & 13.17(04) & 13.00(01) & 12.96(01) & 12.84(04) & 12.97(11) & \nodata & III & - \\
11633 & 43.984495 & 60.777960 & 13.21(03) & 12.75(03) & 12.40(03) & 12.26(01) & 12.23(01) & 12.00(05) & 11.44(15) & \nodata & III & - \\
11634 & 43.985293 & 61.274718 & 11.69(02) & 10.72(03) & 10.35(02) & 10.18(01) & 10.35(01) & 10.13(01) & 10.11(01) & 9.78(16) & III & - \\
11635 & 43.985296 & 59.673726 & 15.13(04) & 14.71(05) & 14.54(07) & 14.50(01) & 14.48(02) & 14.12(12) & 14.20(20) & \nodata & III & - \\
11636 & 43.985438 & 60.292325 & 13.89(03) & 13.67(04) & 13.49(04) & 13.42(01) & 13.37(01) & 13.37(04) & 13.52(12) & \nodata & III & - \\
11637 & 43.985505 & 59.665496 & 14.74(04) & 14.17(04) & 14.04(04) & 13.98(01) & 13.98(02) & 13.92(10) & 13.95(18) & \nodata & III & - \\
11638 & 43.985668 & 61.159239 & 13.68(03) & 13.07(04) & 12.82(03) & 12.57(01) & 12.52(01) & 12.45(03) & 12.47(05) & \nodata & III & - \\
11639 & 43.985774 & 60.608629 & 12.26(02) & 11.93(03) & 11.85(03) & 11.86(01) & 11.83(01) & 11.82(05) & 11.57(16) & \nodata & III & - \\
11640 & 43.985971 & 60.111645 & 14.21(03) & 13.45(04) & 13.24(04) & 13.17(01) & 13.15(01) & 13.19(04) & 13.18(07) & \nodata & III & - \\
11641 & 43.986010 & 61.333925 & 14.32(04) & 13.87(05) & 13.66(05) & 13.57(01) & 13.56(01) & 13.41(05) & 13.49(07) & \nodata & III & - \\
11642 & 43.986586 & 61.041534 & 13.42(03) & 13.08(03) & 12.91(03) & 12.90(01) & 12.91(01) & 13.01(05) & 12.78(16) & \nodata & III & - \\
11643 & 43.986791 & 61.299302 & 13.54(03) & 13.07(04) & 12.90(04) & 12.90(01) & 12.89(01) & 12.86(03) & 12.80(07) & \nodata & III & - \\
11644 & 43.987214 & 60.363667 & 12.01(02) & 11.76(03) & 11.67(02) & 11.59(01) & 11.63(01) & 11.57(02) & 11.52(06) & \nodata & III & - \\
11645 & 43.987829 & 59.868327 & 13.35(03) & 12.69(02) & 12.46(02) & 12.31(01) & 12.30(01) & 12.26(02) & 12.17(07) & \nodata & III & - \\
11646 & 43.987999 & 60.100724 & 15.21(05) & 14.21(04) & 13.86(05) & 13.13(01) & 12.87(01) & 12.65(02) & 12.08(02) & 10.12(19) & II & - \\
11647 & 43.988201 & 61.093070 & 14.04(03) & 13.70(04) & 13.56(04) & 13.48(01) & 13.48(01) & 13.47(08) & 13.15(11) & \nodata & III & - \\
11648 & 43.988226 & 61.289536 & 14.19(03) & 13.41(04) & 13.19(04) & 13.06(01) & 13.07(01) & 13.13(04) & 13.12(11) & \nodata & III & - \\
11649 & 43.988275 & 59.711186 & 11.54(02) & 11.39(02) & 11.26(02) & 11.24(01) & 11.22(01) & 11.21(01) & 11.22(03) & \nodata & III & - \\
11650 & 43.988277 & 61.027479 & 12.74(03) & 11.79(03) & 11.45(03) & 11.25(01) & 11.24(01) & 11.17(01) & 11.37(05) & \nodata & III & - \\
11651 & 43.988724 & 59.759759 & 13.67(03) & 13.34(02) & 13.16(03) & 13.08(01) & 12.99(01) & 13.00(04) & 12.96(09) & \nodata & III & - \\
11652 & 43.988997 & 60.342974 & 12.88(03) & 12.59(04) & 12.46(04) & 12.38(01) & 12.34(01) & 12.36(02) & 12.27(06) & \nodata & III & - \\
11653 & 43.989396 & 59.646104 & 13.50(03) & 13.12(03) & 12.98(03) & 12.88(01) & 12.90(01) & 12.94(04) & 12.93(06) & \nodata & III & - \\
11654 & 43.989552 & 59.809788 & 13.57(03) & 12.57(02) & 12.21(02) & 11.98(01) & 12.01(01) & 11.88(02) & 11.84(08) & \nodata & III & - \\
11655 & 43.989774 & 60.889121 & 8.13(02) & 6.79(05) & 6.30(02) & 6.07(01) & 6.19(01) & 6.04(01) & 5.94(01) & 5.90(05) & III & - \\
11656 & 43.990141 & 60.404801 & 11.95(02) & 11.72(03) & 11.62(03) & 11.59(01) & 11.57(01) & 11.53(01) & 11.65(05) & \nodata & III & - \\
11657 & 43.990192 & 61.122337 & 15.29(06) & 14.27(06) & 13.97(06) & 13.63(01) & 13.68(01) & 13.55(06) & 13.43(12) & \nodata & III & - \\
11658 & 43.990303 & 61.078672 & 12.52(03) & 11.49(03) & 11.12(03) & 11.05(01) & 10.86(01) & 10.95(01) & 10.79(02) & \nodata & III & - \\
11659 & 43.990326 & 60.110118 & 13.38(03) & 13.06(04) & \nodata & 12.85(01) & 12.83(01) & 12.88(04) & 12.78(05) & \nodata & III & - \\
11660 & 43.990725 & 60.867776 & 12.65(03) & 11.68(03) & 11.33(03) & 11.14(01) & 11.14(01) & 11.08(03) & 11.03(14) & \nodata & III & - \\
11661 & 43.990780 & 60.928102 & 12.59(03) & 11.98(03) & 11.76(03) & 11.56(01) & 11.57(01) & 11.50(02) & 11.55(06) & \nodata & III & - \\
11662 & 43.991558 & 60.335562 & 12.53(02) & 11.86(03) & 11.63(02) & 11.53(01) & 11.52(01) & 11.45(01) & 11.52(04) & \nodata & III & - \\
11663 & 43.991577 & 60.931488 & 14.63(04) & \nodata & 13.75(06) & 13.18(01) & 13.03(01) & 12.76(05) & 12.29(15) & \nodata & II & - \\
11664 & 43.992116 & 60.845413 & 14.34(05) & 13.35(06) & 12.96(04) & 12.71(01) & 12.71(01) & 12.48(08) & 11.78(20) & \nodata & III & - \\
11665 & 43.992623 & 59.695833 & 12.48(02) & 11.76(02) & 11.55(02) & 11.46(01) & 11.46(01) & 11.39(01) & 11.46(04) & \nodata & III & - \\
11666 & 43.992901 & 60.930824 & 13.91(05) & \nodata & 13.41(06) & 13.17(01) & 13.23(02) & 12.81(07) & 12.26(17) & \nodata & II & - \\
11667 & 43.993072 & 60.470856 & 13.35(03) & 12.92(03) & 12.80(03) & 12.80(01) & 12.63(01) & 12.89(06) & 12.73(18) & \nodata & III & - \\
11668 & 43.993135 & 61.141159 & 14.69(04) & 14.27(05) & 13.85(06) & 13.83(01) & 13.78(01) & 14.10(10) & 13.78(12) & \nodata & III & - \\
11669 & 43.993155 & 59.939912 & 14.26(03) & 13.32(04) & 12.98(04) & 12.78(01) & 12.76(01) & 12.55(04) & 12.44(11) & \nodata & III & - \\
11670 & 43.993549 & 61.323617 & 13.46(03) & 13.05(03) & 12.86(03) & 12.88(01) & 12.85(01) & 12.88(03) & 12.81(06) & \nodata & III & - \\
11671 & 43.993819 & 60.670295 & 15.53(07) & 13.95(04) & 12.96(04) & 11.94(01) & 11.16(01) & 10.53(01) & 9.57(03) & 6.45(11) & II & - \\
11672 & 43.993943 & 60.202203 & 14.09(03) & 13.46(04) & 13.28(04) & 13.18(01) & 13.19(01) & 13.34(05) & 13.16(11) & \nodata & III & - \\
11673 & 43.993962 & 59.717851 & 11.16(02) & 10.51(02) & 10.24(02) & 10.15(01) & 10.20(01) & 10.11(01) & 10.06(01) & \nodata & III & - \\
11674 & 43.994157 & 59.863430 & 11.16(02) & 10.52(02) & 10.31(02) & 10.23(01) & 10.29(01) & 10.21(01) & 10.28(02) & \nodata & III & - \\
11675 & 43.994201 & 59.961510 & 12.95(03) & 12.07(03) & 11.79(03) & 11.64(01) & 11.67(01) & 11.59(02) & 11.62(06) & \nodata & III & - \\
11676 & 43.994383 & 61.214003 & 13.18(02) & 12.78(03) & 12.74(03) & 12.62(01) & 12.77(01) & 12.53(03) & 12.48(06) & \nodata & III & - \\
11677 & 43.994456 & 60.301052 & 15.99(10) & 14.97(08) & 14.26(08) & 13.03(01) & 12.56(01) & 12.37(02) & 11.85(04) & 8.15(07) & II & - \\
11678 & 43.994861 & 61.408639 & 13.53(02) & 13.22(03) & 13.05(03) & 12.95(01) & 13.01(01) & 12.52(07) & 12.51(07) & \nodata & III & - \\
11679 & 43.994974 & 59.519811 & 13.93(03) & 13.17(03) & 12.95(02) & 12.85(01) & 12.86(01) & 12.72(05) & 12.67(08) & \nodata & III & - \\
11680 & 43.995592 & 59.533975 & 12.73(02) & 12.30(02) & 12.16(02) & 12.16(01) & 12.12(01) & 12.14(03) & 12.15(04) & \nodata & III & - \\
11681 & 43.996125 & 59.594688 & 14.09(03) & 13.58(02) & 13.43(03) & 13.42(01) & 13.45(01) & 13.23(06) & 13.90(16) & \nodata & III & - \\
11682 & 43.996651 & 61.266460 & 13.24(02) & 12.93(03) & 12.76(03) & 12.90(01) & 12.68(01) & 12.72(04) & 12.73(06) & \nodata & III & - \\
11683 & 43.996726 & 61.298402 & 13.42(03) & 13.09(03) & 12.87(03) & 12.86(01) & 12.81(01) & 12.79(03) & 12.95(07) & \nodata & III & - \\
11684 & 43.997196 & 60.231075 & 11.42(02) & 10.79(03) & 10.58(02) & 10.46(01) & 10.51(01) & 10.44(01) & 10.43(01) & \nodata & III & - \\
11685 & 43.997330 & 59.590679 & 13.86(03) & 13.37(03) & 13.20(03) & 14.11(01) & 13.18(01) & 13.11(04) & 13.19(09) & \nodata & III & - \\
11686 & 43.997884 & 60.225601 & 12.22(02) & 11.46(03) & 11.21(02) & 11.11(01) & 11.14(01) & 11.08(01) & 11.07(01) & \nodata & III & - \\
11687 & 43.998249 & 60.088813 & 15.56(07) & 14.64(07) & 14.15(07) & 13.66(01) & 13.34(01) & 13.05(04) & 12.31(06) & \nodata & II & - \\
11688 & 43.998332 & 60.336031 & 14.16(04) & 13.63(05) & 13.49(06) & 13.40(01) & 13.36(01) & 13.44(05) & 13.37(11) & \nodata & III & - \\
11689 & 43.998591 & 61.143651 & 14.90(04) & 14.37(07) & 14.07(07) & 13.87(01) & 13.77(01) & 13.57(06) & 13.55(11) & \nodata & III & - \\
11690 & 43.999382 & 60.935867 & 13.96(03) & 13.55(04) & 13.40(04) & 13.19(01) & 13.13(01) & 12.88(05) & 12.72(15) & \nodata & III & - \\
11691 & 43.999744 & 60.685773 & 12.92(03) & 10.90(03) & 10.04(03) & 9.46(01) & 9.49(01) & 9.33(01) & 9.28(05) & \nodata & III & - \\
11692 & 43.999760 & 59.598158 & 13.91(03) & 13.47(02) & 13.38(03) & 13.27(01) & 13.31(01) & 13.08(07) & 13.14(09) & \nodata & III & - \\
11693 & 44.000000 & 59.908673 & 11.06(02) & 10.82(03) & 10.76(03) & 10.78(01) & 10.74(01) & 10.73(01) & 10.81(04) & \nodata & III & - \\
11694 & 44.000037 & 61.092204 & 12.30(03) & 10.98(03) & 10.47(03) & 10.15(01) & 10.21(01) & 10.04(01) & 10.00(01) & 9.50(13) & III & - \\
11695 & 44.000182 & 61.305323 & 13.23(03) & 12.88(03) & 12.74(03) & 12.67(01) & 12.73(01) & 12.70(03) & 12.50(05) & \nodata & III & - \\
11696 & 44.000510 & 60.953721 & 14.06(04) & 13.09(04) & 12.65(03) & 12.41(01) & 12.41(01) & 12.23(03) & 11.74(08) & \nodata & III & - \\
11697 & 44.000779 & 60.010547 & 13.69(03) & 12.50(03) & 12.00(03) & 11.74(01) & 11.71(01) & 11.63(03) & 11.44(09) & \nodata & III & - \\
11698 & 44.000860 & 59.734090 & 13.63(03) & 12.76(03) & 12.49(03) & 12.36(01) & 12.34(01) & 12.30(02) & 12.19(06) & \nodata & III & - \\
11699 & 44.000924 & 61.038295 & 14.17(03) & 13.09(03) & 12.68(03) & 12.40(01) & 12.43(01) & 12.38(03) & 12.27(08) & \nodata & III & - \\
11700 & 44.001632 & 59.535827 & 14.13(03) & 13.84(03) & 13.66(03) & 13.67(01) & 13.60(01) & 13.36(06) & 13.62(12) & \nodata & III & - \\
11701 & 44.002147 & 60.090390 & 13.97(03) & 13.17(03) & 12.88(03) & 12.75(01) & 12.74(01) & 12.70(03) & 12.77(05) & \nodata & III & - \\
11702 & 44.002797 & 60.430397 & 11.87(02) & 11.04(02) & 10.76(02) & 10.59(01) & 10.63(01) & 10.54(01) & 10.51(02) & \nodata & III & - \\
11703 & 44.003012 & 61.401298 & 7.94(03) & 6.80(06) & 6.21(02) & 6.05(01) & 6.05(01) & 5.89(01) & 5.65(01) & 4.92(03) & III & - \\
11704 & 44.003042 & 60.409084 & 13.06(03) & 12.71(03) & 12.61(03) & 12.53(01) & 12.50(01) & 12.46(03) & 12.55(07) & \nodata & III & - \\
11705 & 44.003308 & 60.764749 & 10.45(02) & 9.33(03) & 8.97(02) & 8.80(01) & 8.90(01) & 8.73(01) & 8.72(01) & \nodata & III & - \\
11706 & 44.003726 & 60.960353 & 11.94(03) & 11.03(03) & 10.75(03) & 10.56(01) & 10.55(01) & 10.53(01) & 10.53(03) & \nodata & III & - \\
11707 & 44.003969 & 61.085046 & 15.02(04) & 14.25(04) & 13.91(06) & 13.69(01) & 13.78(01) & 13.65(08) & 13.45(12) & \nodata & III & - \\
11708 & 44.004154 & 61.035444 & 14.56(04) & 13.52(04) & 13.21(04) & 12.88(01) & 12.93(01) & 12.74(03) & 12.91(12) & \nodata & III & - \\
11709 & 44.004223 & 60.229129 & 13.86(03) & 13.45(03) & 13.37(04) & 13.22(01) & 13.20(01) & 13.20(04) & 13.24(08) & \nodata & III & - \\
11710 & 44.004656 & 61.189163 & 11.75(06) & \nodata & \nodata & 11.50(01) & 11.07(01) & 11.06(01) & 11.02(02) & \nodata & III & - \\
11711 & 44.004766 & 60.219586 & 14.58(04) & 13.87(05) & 13.57(06) & 13.44(01) & 13.43(01) & 13.26(05) & 13.45(10) & \nodata & III & - \\
11712 & 44.005018 & 61.073531 & 14.84(04) & 13.81(04) & 13.37(04) & 13.13(01) & 13.13(01) & 13.04(06) & 12.97(10) & \nodata & III & - \\
11713 & 44.005306 & 61.188382 & 12.02(03) & \nodata & \nodata & 11.79(01) & 11.27(01) & 11.18(01) & 11.16(03) & \nodata & III & - \\
11714 & 44.005319 & 59.573155 & 13.92(03) & 13.55(03) & 13.44(04) & 13.38(01) & 13.33(01) & 13.38(08) & 13.28(09) & \nodata & III & - \\
11715 & 44.006084 & 59.872115 & 12.85(02) & 11.95(02) & 11.65(02) & 11.45(01) & 11.49(01) & 11.41(01) & 11.25(05) & \nodata & III & - \\
11716 & 44.006100 & 60.920323 & 13.07(03) & 12.75(03) & 12.65(03) & 12.55(01) & 12.59(01) & 12.51(04) & 12.66(13) & \nodata & III & - \\
11717 & 44.006235 & 60.281065 & 14.70(04) & 14.01(05) & 13.72(05) & 13.43(01) & 13.48(01) & 13.25(06) & 12.79(11) & \nodata & III & - \\
11718 & 44.006722 & 60.042154 & 12.90(03) & 12.28(03) & 12.05(03) & 11.95(01) & 11.99(01) & 11.98(02) & 11.70(05) & \nodata & III & - \\
11719 & 44.006819 & 60.755064 & 10.70(02) & 10.43(03) & 10.38(03) & 10.40(01) & 10.39(01) & 10.36(01) & 10.50(06) & \nodata & III & - \\
11720 & 44.006823 & 60.744814 & 14.42(03) & 13.74(05) & 13.48(05) & 13.48(01) & 13.47(02) & 13.50(07) & 13.30(12) & \nodata & III & - \\
11721 & 44.007235 & 60.126322 & 12.77(03) & 11.93(03) & 11.63(03) & 11.49(01) & 11.55(01) & 11.56(01) & 11.43(02) & \nodata & III & - \\
11722 & 44.007580 & 61.038187 & 12.49(03) & 12.13(03) & 12.02(03) & 11.93(01) & 11.90(01) & 11.93(02) & 11.96(06) & \nodata & III & - \\
11723 & 44.007701 & 61.315660 & 14.41(03) & 13.98(04) & 13.95(06) & 13.80(01) & 13.79(01) & 13.74(06) & 13.56(09) & \nodata & III & - \\
11724 & 44.007719 & 59.967718 & 10.02(02) & 8.76(03) & 8.34(02) & 8.15(01) & 8.25(01) & 8.05(01) & 7.89(01) & \nodata & III & - \\
11725 & 44.008537 & 60.123101 & 12.16(02) & 11.24(03) & 10.91(03) & 10.78(01) & 10.84(01) & 10.84(01) & 10.73(01) & \nodata & III & - \\
11726 & 44.008557 & 60.321196 & 12.87(02) & 12.46(03) & 12.37(03) & 12.27(01) & 12.29(01) & 12.25(02) & 12.21(06) & \nodata & III & - \\
11727 & 44.008832 & 61.173260 & 12.57(02) & 12.21(03) & 12.08(03) & 12.13(01) & 12.02(01) & 11.98(02) & 11.98(04) & \nodata & III & - \\
11728 & 44.009167 & 59.603437 & 11.95(02) & 11.09(02) & 10.84(02) & 10.72(01) & 10.77(01) & 10.63(01) & 10.65(01) & \nodata & III & - \\
11729 & 44.009247 & 59.925148 & 15.08(04) & 14.60(06) & 14.28(08) & 14.24(01) & 14.15(02) & 13.95(08) & 13.69(15) & \nodata & III & - \\
11730 & 44.009743 & 60.217650 & 14.74(04) & 14.23(05) & 14.01(06) & 14.02(01) & 14.01(02) & 13.89(07) & 13.83(12) & \nodata & III & - \\
11731 & 44.009906 & 61.199932 & 13.90(03) & 12.62(03) & 11.62(03) & 9.84(01) & 9.13(01) & 8.54(01) & 7.65(01) & 4.30(04) & II & - \\
11732 & 44.010553 & 59.575098 & 12.41(03) & 12.03(03) & 11.91(03) & 11.89(01) & 11.89(01) & 11.91(02) & 11.85(04) & \nodata & III & - \\
11733 & 44.010557 & 60.010916 & 12.86(03) & 12.46(03) & 12.23(03) & 12.16(01) & 12.03(01) & 12.02(03) & 12.20(13) & \nodata & III & - \\
11734 & 44.010814 & 60.540090 & 11.51(02) & 11.00(02) & 10.88(02) & 10.87(01) & 10.86(01) & 10.83(01) & 10.82(03) & \nodata & III & - \\
11735 & 44.010828 & 60.475353 & 13.22(03) & 12.89(03) & 12.76(04) & 12.73(01) & 12.71(01) & 12.67(05) & 12.52(20) & \nodata & III & - \\
11736 & 44.010908 & 59.686854 & 14.15(03) & 13.62(03) & 13.37(03) & 13.33(01) & 13.34(01) & 13.22(05) & 13.15(07) & \nodata & III & - \\
11737 & 44.010914 & 61.087532 & \nodata & \nodata & 12.27(04) & 12.03(01) & 12.01(01) & 11.91(02) & 11.97(05) & \nodata & III & - \\
11738 & 44.011212 & 60.240995 & 12.94(03) & 12.46(03) & 12.23(03) & 12.13(01) & 12.10(01) & 12.09(03) & 12.17(10) & \nodata & III & - \\
11739 & 44.011565 & 60.316162 & 12.20(03) & 12.07(04) & 11.95(04) & 11.91(01) & 11.83(01) & 11.85(02) & 11.80(05) & \nodata & III & - \\
11740 & 44.011683 & 61.276556 & 14.38(03) & 13.90(04) & 13.64(05) & 13.65(01) & 13.64(02) & 13.43(06) & 13.83(15) & \nodata & III & - \\
11741 & 44.012097 & 60.162378 & 13.68(03) & 13.10(04) & 12.91(04) & 12.81(01) & 12.78(01) & 12.72(04) & 12.65(07) & \nodata & III & - \\
11742 & 44.012141 & 61.003387 & 12.71(03) & 12.34(03) & 12.17(03) & 12.18(01) & 12.12(01) & 12.13(03) & 12.25(15) & \nodata & III & - \\
11743 & 44.012240 & 59.887108 & \nodata & 12.76(04) & 12.45(03) & 12.23(01) & 12.23(01) & 12.12(03) & 12.16(07) & \nodata & III & - \\
11744 & 44.012554 & 61.267471 & 15.11(04) & 14.17(04) & 13.99(05) & 13.69(01) & 13.69(01) & 13.62(07) & 13.13(07) & \nodata & III & - \\
11745 & 44.012742 & 60.181082 & 14.63(04) & 14.14(05) & 13.94(07) & 13.85(01) & 13.79(01) & 13.78(07) & 13.58(16) & \nodata & III & - \\
11746 & 44.013109 & 60.058743 & 14.02(03) & 13.56(04) & 13.18(03) & 13.12(01) & 13.00(01) & 13.02(04) & 13.24(13) & \nodata & III & - \\
11747 & 44.013145 & 60.478726 & 11.27(02) & 10.60(02) & 10.39(02) & 10.39(01) & 10.38(01) & 10.33(01) & 10.34(04) & \nodata & III & - \\
11748 & 44.013342 & 60.355595 & 13.20(02) & 12.78(03) & 12.62(03) & 12.61(01) & 12.62(01) & 12.65(04) & 12.74(12) & \nodata & III & - \\
11749 & 44.013596 & 61.203944 & 14.55(04) & 13.52(04) & 13.11(04) & 12.80(01) & 12.72(01) & 12.73(04) & 12.50(06) & \nodata & III & - \\
11750 & 44.013843 & 59.819270 & 14.13(03) & 13.66(03) & 13.48(03) & 13.42(01) & 13.41(01) & 13.38(05) & 13.11(13) & \nodata & III & - \\
11751 & 44.014039 & 59.854073 & 13.48(03) & 12.99(03) & 12.79(03) & 12.77(01) & 12.73(01) & 12.77(04) & 12.86(09) & \nodata & III & - \\
11752 & 44.014096 & 59.739645 & 14.48(03) & 14.11(04) & 14.02(04) & 13.88(01) & 13.83(02) & 13.79(07) & 13.44(11) & \nodata & III & - \\
11753 & 44.014155 & 61.019889 & 14.41(04) & 13.98(04) & 13.74(05) & 13.73(01) & 13.66(01) & 13.74(07) & 13.60(17) & \nodata & III & - \\
11754 & 44.014512 & 59.574534 & 13.91(03) & 13.17(03) & 12.96(03) & 12.93(01) & 12.95(01) & 12.98(06) & 12.82(08) & \nodata & III & - \\
11755 & 44.014540 & 61.272986 & 13.15(02) & 12.30(03) & 12.08(02) & 11.91(01) & 11.96(01) & 11.89(02) & 11.89(03) & \nodata & III & - \\
11756 & 44.014680 & 61.342904 & 13.38(02) & 12.84(03) & 12.68(03) & 12.63(01) & 12.64(01) & 12.57(03) & 12.64(05) & \nodata & III & - \\
11757 & 44.014919 & 60.972757 & 8.94(03) & 8.31(04) & 8.16(02) & 8.15(01) & 8.34(01) & 8.14(01) & 8.02(01) & 7.91(06) & III & - \\
11758 & 44.015048 & 60.172402 & 9.84(02) & 9.51(03) & 9.41(02) & 9.39(01) & 9.42(01) & 9.45(01) & 9.36(01) & 9.58(10) & III & - \\
11759 & 44.015364 & 59.844004 & 15.93(08) & 14.69(06) & 13.97(07) & 13.41(01) & 13.27(02) & 13.21(06) & 12.45(08) & \nodata & III & - \\
11760 & 44.015501 & 59.931337 & 13.56(03) & 13.05(02) & 12.93(03) & 12.86(01) & 12.85(01) & 12.89(04) & 12.76(08) & \nodata & III & - \\
11761 & 44.015829 & 60.190774 & 11.21(02) & 11.06(03) & 10.99(02) & 11.02(01) & 11.02(01) & 11.11(01) & 11.07(04) & \nodata & III & - \\
11762 & 44.015886 & 60.315674 & 12.33(02) & 12.25(03) & 12.13(03) & 12.14(01) & 12.12(01) & 12.07(02) & 11.99(05) & \nodata & III & - \\
11763 & 44.016281 & 60.413469 & 13.68(04) & 13.05(04) & 12.92(04) & 12.92(01) & 12.88(01) & 13.01(05) & 12.93(18) & \nodata & III & - \\
11764 & 44.016720 & 60.240841 & 14.52(04) & 13.87(05) & 13.66(06) & 13.54(01) & 13.62(01) & 13.45(06) & 13.08(09) & \nodata & III & - \\
11765 & 44.016750 & 60.351243 & 14.60(04) & 14.18(05) & 13.84(06) & 13.84(01) & 13.84(01) & 13.84(08) & 13.44(16) & \nodata & III & - \\
11766 & 44.017140 & 60.883112 & 10.43(02) & 9.63(03) & 9.29(02) & 9.09(01) & 9.00(01) & 8.89(01) & 8.92(02) & 8.51(11) & III & - \\
11767 & 44.017295 & 60.919716 & 11.17(02) & 10.85(03) & 10.78(03) & 10.74(01) & 10.73(01) & 10.68(01) & 10.74(02) & \nodata & III & - \\
11768 & 44.017832 & 59.585831 & 14.18(03) & 13.83(04) & 13.66(04) & 13.56(01) & 13.54(01) & 13.44(07) & 13.56(11) & \nodata & III & - \\
11769 & 44.017999 & 59.592359 & 15.56(06) & 14.90(06) & 14.53(07) & 14.30(02) & 14.30(03) & 14.11(11) & 13.88(16) & \nodata & III & - \\
11770 & 44.018090 & 60.157292 & 13.62(03) & 12.89(03) & 12.58(03) & 12.50(01) & 12.52(01) & 12.44(03) & 12.61(06) & \nodata & III & - \\
11771 & 44.018737 & 59.738475 & 13.24(02) & 12.87(02) & 12.78(03) & 12.73(01) & 12.71(01) & 12.64(03) & 12.74(09) & \nodata & III & - \\
11772 & 44.018906 & 60.288516 & 12.69(02) & 12.40(03) & 12.22(03) & 12.12(01) & 12.16(01) & 11.96(02) & 11.61(03) & \nodata & III & - \\
11773 & 44.019363 & 60.524935 & 14.45(04) & 13.76(04) & 13.48(05) & 13.24(01) & 13.19(01) & 13.14(05) & 12.93(13) & \nodata & III & - \\
11774 & 44.019382 & 59.856795 & 15.09(04) & 14.08(04) & 13.77(04) & 13.52(01) & 13.51(01) & 13.44(06) & 13.35(14) & \nodata & III & - \\
11775 & 44.020074 & 60.173646 & 12.87(03) & 12.27(03) & 12.07(03) & 12.04(01) & 12.04(01) & 12.07(03) & 11.93(06) & \nodata & III & - \\
11776 & 44.020538 & 61.207816 & 14.72(04) & 14.17(05) & 13.85(05) & 13.67(01) & 13.59(01) & 13.58(07) & 13.83(14) & \nodata & III & - \\
11777 & 44.020910 & 59.758777 & 12.08(02) & 11.85(02) & 11.73(02) & 11.71(01) & 11.68(01) & 11.63(01) & 11.75(05) & \nodata & III & - \\
11778 & 44.020966 & 60.115521 & 15.27(05) & 14.65(07) & 14.43(09) & 14.31(01) & 14.36(02) & 14.26(08) & 13.94(17) & \nodata & III & - \\
11779 & 44.021381 & 61.318936 & 13.33(03) & 12.85(03) & 12.76(03) & 12.73(01) & 12.56(01) & 12.74(03) & 12.66(06) & \nodata & III & - \\
11780 & 44.021562 & 61.201121 & 16.92(17) & 15.46(13) & 14.40(08) & 13.79(01) & 13.35(01) & 12.92(04) & 12.38(06) & \nodata & II & - \\
11781 & 44.021657 & 60.195931 & 13.85(03) & 13.67(04) & 13.44(04) & 13.44(01) & 13.39(01) & 13.51(06) & 13.47(11) & \nodata & III & - \\
11782 & 44.021787 & 59.777438 & 12.95(03) & 12.02(02) & 11.74(02) & 11.56(01) & 11.62(01) & 11.52(01) & 11.40(04) & \nodata & III & - \\
11783 & 44.022232 & 61.016079 & 14.37(05) & 13.25(05) & 12.75(04) & 12.51(01) & 12.43(01) & 12.41(04) & 12.44(19) & \nodata & III & - \\
11784 & 44.022944 & 61.352008 & 14.37(05) & 13.66(05) & 13.54(06) & 13.36(01) & 13.28(01) & 13.14(05) & 13.35(07) & \nodata & III & - \\
11785 & 44.022984 & 59.986389 & 12.47(03) & 12.08(03) & 11.81(03) & 11.64(01) & 11.56(01) & 11.54(03) & 11.64(10) & \nodata & III & - \\
11786 & 44.023068 & 61.273441 & 14.06(03) & 13.74(04) & 13.51(04) & 13.45(01) & 13.42(01) & 13.36(06) & 13.40(09) & \nodata & III & - \\
11787 & 44.023344 & 60.102331 & 14.43(03) & 14.03(05) & 13.90(06) & 13.75(01) & 13.72(01) & 13.88(07) & 13.67(12) & \nodata & III & - \\
11788 & 44.023478 & 61.306832 & 12.30(02) & 11.60(03) & 11.46(02) & 11.44(01) & 11.41(01) & 11.40(01) & 11.36(02) & \nodata & III & - \\
11789 & 44.023510 & 60.459287 & 11.57(02) & 10.87(02) & 10.58(02) & 10.39(01) & 10.39(01) & 10.29(01) & 10.27(03) & \nodata & III & - \\
11790 & 44.023990 & 60.264644 & \nodata & 11.01(03) & 10.99(03) & 11.00(01) & 10.98(01) & 11.00(01) & 11.02(03) & \nodata & III & - \\
11791 & 44.024519 & 59.988534 & 14.11(03) & 13.03(03) & 12.68(03) & 12.38(01) & 12.37(01) & 12.23(05) & 11.56(11) & \nodata & III & - \\
11792 & 44.024671 & 60.375761 & 13.97(03) & 13.59(04) & 13.43(05) & 13.35(01) & 13.36(01) & 13.39(05) & 13.05(13) & \nodata & III & - \\
11793 & 44.025008 & 61.254679 & 11.28(02) & 10.98(03) & 10.86(02) & 10.86(01) & 10.85(01) & 10.82(01) & 10.79(01) & \nodata & III & - \\
11794 & 44.025311 & 59.774752 & 13.24(03) & 12.74(03) & 12.55(03) & 12.48(01) & 12.41(01) & 12.43(03) & 12.48(07) & \nodata & III & - \\
11795 & 44.025516 & 59.692437 & 15.07(04) & 14.25(04) & 14.01(04) & 13.83(01) & 13.83(01) & 13.78(09) & 13.95(16) & \nodata & III & - \\
11796 & 44.025977 & 59.894249 & 13.65(03) & 13.10(03) & 12.85(02) & 12.73(01) & 12.62(01) & 12.58(04) & 12.55(09) & \nodata & III & - \\
11797 & 44.026139 & 60.530277 & 13.29(03) & 12.53(03) & 12.26(03) & 12.13(01) & 12.15(01) & 12.05(02) & 11.87(07) & \nodata & III & - \\
11798 & 44.026230 & 60.509820 & 12.57(03) & 12.14(03) & 12.05(03) & 11.98(01) & 11.99(01) & 11.93(02) & 12.04(08) & \nodata & III & - \\
11799 & 44.026862 & 60.192509 & 12.39(02) & 11.40(03) & 11.10(02) & 10.91(01) & 10.97(01) & 10.87(01) & 10.80(01) & \nodata & III & - \\
11800 & 44.027092 & 59.675356 & 13.76(03) & 12.95(02) & 12.66(02) & 12.52(01) & 12.52(01) & 12.65(03) & 12.43(04) & \nodata & III & - \\
11801 & 44.027380 & 60.272906 & 10.46(02) & 10.44(03) & 10.39(02) & 10.40(01) & 10.45(01) & 10.37(01) & 10.39(02) & \nodata & III & - \\
11802 & 44.027480 & 61.388851 & 12.20(02) & 11.47(03) & 11.22(02) & 11.15(01) & 11.13(01) & 11.07(01) & 11.04(01) & \nodata & III & - \\
11803 & 44.028409 & 60.034051 & 13.99(03) & 13.26(04) & 12.96(04) & 12.84(01) & 12.85(01) & 12.80(03) & 12.73(08) & \nodata & III & - \\
11804 & 44.028762 & 61.013656 & 13.68(03) & 13.24(04) & 13.05(04) & 12.98(01) & 13.01(01) & 12.84(05) & 12.77(14) & \nodata & III & - \\
11805 & 44.028782 & 60.961494 & 13.57(03) & 13.21(04) & 13.14(04) & 13.01(01) & 13.03(01) & 12.99(07) & 12.46(13) & \nodata & III & - \\
11806 & 44.030074 & 60.331142 & 12.65(02) & 11.74(03) & 11.46(03) & 11.25(01) & 11.30(01) & 11.22(01) & 11.17(04) & \nodata & III & - \\
11807 & 44.030869 & 59.790579 & 12.80(02) & 12.43(02) & 12.32(02) & 12.31(01) & 12.31(01) & 12.35(03) & 12.53(08) & \nodata & III & - \\
11808 & 44.030984 & 60.400169 & 13.00(02) & 12.13(03) & 11.83(02) & 11.66(01) & 11.62(01) & 11.58(01) & 11.57(05) & \nodata & III & - \\
11809 & 44.031434 & 60.321405 & 12.51(02) & 12.09(03) & 11.95(03) & 11.90(01) & 11.92(01) & 11.87(02) & 11.95(06) & \nodata & III & - \\
11810 & 44.031614 & 61.062863 & 14.04(03) & 13.71(04) & 13.47(04) & 13.33(01) & 13.33(01) & 13.29(05) & 13.19(17) & \nodata & III & - \\
11811 & 44.031877 & 59.527348 & 13.98(03) & 13.60(03) & 13.37(04) & 13.31(01) & 13.25(01) & 13.30(07) & 13.46(13) & \nodata & III & - \\
11812 & 44.031891 & 61.127243 & 14.04(03) & 13.24(04) & 13.14(04) & 12.97(01) & 12.96(01) & 12.96(04) & 13.02(08) & \nodata & III & - \\
11813 & 44.032075 & 60.358116 & 13.77(03) & 12.91(03) & 12.61(03) & 12.41(01) & 12.45(01) & 12.37(03) & 12.34(08) & \nodata & III & - \\
11814 & 44.032127 & 59.666828 & 13.73(03) & 13.48(03) & 13.33(03) & 13.32(01) & 13.26(01) & 13.19(04) & 13.38(08) & \nodata & III & - \\
11815 & 44.032841 & 59.673392 & 12.05(02) & 11.61(02) & 11.48(02) & 11.40(01) & 11.41(01) & 11.39(01) & 11.40(02) & \nodata & III & - \\
11816 & 44.033639 & 60.446956 & 10.81(02) & 10.20(02) & 10.04(02) & 10.02(01) & 10.03(01) & 9.99(01) & 9.85(02) & \nodata & III & - \\
11817 & 44.034183 & 61.057633 & 13.13(03) & 12.69(03) & 12.58(03) & 12.42(01) & 12.41(01) & 12.34(03) & 12.39(09) & \nodata & III & - \\
11818 & 44.034500 & 59.598991 & 14.23(03) & 13.70(03) & 13.57(04) & 13.54(01) & 13.57(01) & 13.38(07) & 13.45(11) & \nodata & III & - \\
11819 & 44.034511 & 60.540576 & 12.24(03) & 11.46(02) & 11.26(02) & 11.17(01) & 11.18(01) & 11.17(02) & 11.01(07) & \nodata & III & - \\
11820 & 44.034728 & 59.985284 & 16.09(09) & 14.62(06) & 13.80(06) & 13.44(02) & 13.00(01) & 12.29(09) & 10.99(13) & \nodata & II & - \\
11821 & 44.034827 & 59.564637 & 14.53(03) & 14.04(04) & 13.88(05) & 13.81(01) & 13.76(01) & 13.84(11) & 13.66(12) & \nodata & III & - \\
11822 & 44.035652 & 61.242650 & 14.26(03) & 13.55(04) & 13.28(04) & 13.16(01) & 13.24(01) & 13.08(05) & 13.22(09) & \nodata & III & - \\
11823 & 44.035951 & 61.434217 & 14.20(04) & 13.51(04) & 13.28(04) & 13.16(01) & 13.15(01) & 13.03(04) & 13.19(08) & \nodata & III & - \\
11824 & 44.036021 & 59.615275 & 13.96(03) & 13.51(03) & 13.40(03) & 13.30(01) & 13.33(01) & 13.33(06) & 13.36(07) & \nodata & III & - \\
11825 & 44.036127 & 61.259152 & 14.15(03) & 13.73(05) & 13.50(04) & 13.45(01) & 13.46(01) & 13.39(06) & 13.45(09) & \nodata & III & - \\
11826 & 44.036189 & 60.173685 & \nodata & \nodata & 14.72(13) & 12.83(01) & 11.76(01) & 10.64(01) & 9.54(04) & \nodata & I & - \\
11827 & 44.036259 & 60.174757 & \nodata & \nodata & 14.94(18) & 13.20(02) & 11.95(01) & 10.67(01) & 9.75(05) & \nodata & I & - \\
11828 & 44.037645 & 60.754028 & 15.35(06) & 14.44(06) & 14.10(06) & 13.43(01) & 13.20(01) & 12.76(05) & 11.92(10) & \nodata & II & - \\
11829 & 44.037647 & 61.184081 & 14.81(04) & 13.94(04) & 13.62(05) & 13.40(01) & 13.37(01) & 13.45(06) & 13.28(09) & \nodata & III & - \\
11830 & 44.038285 & 61.333181 & 14.52(04) & 13.89(04) & 13.67(05) & 13.68(01) & 13.56(01) & 13.53(06) & 13.82(13) & \nodata & III & - \\
11831 & 44.038483 & 60.273816 & 14.38(04) & 13.46(04) & 13.14(04) & 12.76(01) & 12.90(01) & 12.80(04) & 12.86(09) & \nodata & III & - \\
11832 & 44.038677 & 59.529144 & 12.78(02) & 12.37(02) & 12.22(02) & 12.17(01) & 12.13(01) & 12.09(03) & 12.24(05) & \nodata & III & - \\
11833 & 44.038776 & 60.152150 & 11.30(02) & 11.11(03) & 10.99(02) & 10.95(01) & 10.94(01) & 10.96(02) & 10.92(07) & \nodata & III & - \\
11834 & 44.039058 & 60.727070 & 13.29(03) & 12.41(03) & 12.14(03) & 12.01(01) & 12.07(01) & 11.98(03) & 12.18(18) & \nodata & III & - \\
11835 & 44.039762 & 61.344243 & 13.82(03) & 13.50(03) & 13.28(03) & 13.26(01) & 13.25(01) & 13.23(05) & 13.03(08) & \nodata & III & - \\
11836 & 44.040019 & 60.264748 & 14.57(04) & 14.24(06) & 13.99(06) & 13.81(01) & 13.73(01) & 13.81(07) & 13.81(19) & \nodata & III & - \\
11837 & 44.040131 & 59.742253 & 14.32(03) & 13.56(03) & 13.29(03) & 13.16(01) & 13.12(01) & 13.07(04) & 13.19(11) & \nodata & III & - \\
11838 & 44.040179 & 60.638078 & 16.20(10) & 14.66(06) & 14.03(06) & 13.08(01) & 12.74(01) & 12.24(07) & 11.59(19) & \nodata & II & - \\
11839 & 44.040308 & 61.084447 & 11.62(02) & 11.57(03) & 11.48(03) & 11.52(01) & 11.48(01) & 11.47(01) & 11.41(04) & \nodata & III & - \\
11840 & 44.040392 & 60.547184 & 13.53(03) & 13.30(03) & 13.19(04) & 13.12(01) & 13.18(01) & 12.91(06) & 12.14(15) & \nodata & III & - \\
11841 & 44.040813 & 61.377617 & 12.67(02) & 12.35(03) & 12.19(02) & 12.10(01) & 12.11(01) & 12.04(02) & 12.12(04) & \nodata & III & - \\
11842 & 44.040823 & 60.427860 & 12.11(03) & 11.74(03) & 11.69(03) & 11.65(01) & 11.67(01) & 11.63(02) & 11.65(07) & \nodata & III & - \\
11843 & 44.041518 & 59.790586 & 12.63(03) & 12.01(02) & 11.86(02) & 11.76(01) & 11.78(01) & 11.73(01) & 11.74(04) & \nodata & III & - \\
11844 & 44.041747 & 61.124744 & 14.70(03) & 14.12(05) & 13.74(06) & 13.57(01) & 13.48(01) & 13.36(07) & 13.29(11) & \nodata & III & - \\
11845 & 44.042652 & 59.960631 & 12.68(02) & 12.32(02) & 12.20(02) & 12.17(01) & 12.10(01) & 12.13(04) & 12.07(18) & \nodata & III & - \\
11846 & 44.042779 & 60.736040 & 13.13(03) & 12.28(03) & 12.02(03) & 11.83(01) & 11.81(01) & 11.79(03) & 11.93(14) & \nodata & III & - \\
11847 & 44.043009 & 59.812708 & 12.78(03) & 12.34(02) & 12.20(02) & 12.20(01) & 12.23(01) & 12.15(02) & 12.38(05) & \nodata & III & - \\
11848 & 44.043339 & 60.585140 & 13.23(03) & 11.79(03) & 11.23(03) & 10.87(01) & 10.88(01) & 10.77(01) & 10.71(07) & \nodata & III & - \\
11849 & 44.043360 & 60.358932 & 13.45(03) & 13.14(04) & 13.04(04) & 12.98(01) & 12.86(01) & 12.86(05) & 12.79(20) & \nodata & III & - \\
11850 & 44.043455 & 59.596003 & 15.06(04) & 14.50(04) & 14.33(06) & 14.18(02) & 14.19(02) & 14.16(14) & 14.30(17) & \nodata & III & - \\
11851 & 44.043467 & 60.809072 & 12.85(03) & 11.74(03) & 11.36(03) & 11.11(01) & 11.15(01) & 11.04(02) & 10.96(07) & \nodata & III & - \\
11852 & 44.044656 & 59.725017 & 14.94(03) & 14.21(03) & 13.99(04) & 13.87(01) & 13.85(01) & 13.78(07) & 13.37(19) & \nodata & III & - \\
11853 & 44.044806 & 60.190120 & 14.55(04) & 14.00(05) & 13.89(06) & 13.78(01) & 13.83(01) & 13.86(07) & 13.32(10) & \nodata & III & - \\
11854 & 44.044981 & 60.202163 & 13.84(03) & 13.09(03) & 12.78(03) & 12.67(01) & 12.63(01) & 12.56(02) & 12.51(05) & \nodata & III & - \\
11855 & 44.045119 & 59.735125 & 12.20(03) & 11.22(02) & 10.97(02) & 10.86(01) & 10.89(01) & 10.84(01) & 10.72(03) & \nodata & III & - \\
11856 & 44.045143 & 60.237049 & 14.95(04) & 14.21(05) & 13.94(06) & 13.76(01) & 13.65(01) & 13.57(05) & 13.83(15) & \nodata & III & - \\
11857 & 44.045169 & 59.853882 & 14.15(03) & 13.39(03) & 13.27(03) & 13.18(01) & 13.19(01) & 13.10(04) & 13.58(12) & \nodata & III & - \\
11858 & 44.045183 & 60.315389 & 12.87(02) & 12.52(03) & 12.38(03) & 12.33(01) & 12.30(01) & 12.28(02) & 12.39(05) & \nodata & III & - \\
11859 & 44.045770 & 59.616597 & 13.44(03) & 12.97(02) & 12.84(03) & 12.73(01) & 12.76(01) & 12.72(04) & 12.68(04) & \nodata & III & - \\
11860 & 44.046081 & 61.350559 & 12.86(02) & 12.56(03) & 12.49(03) & 12.59(01) & 12.47(01) & 12.47(03) & 12.49(05) & \nodata & III & - \\
11861 & 44.046499 & 60.138920 & 13.93(03) & 13.65(04) & 13.44(05) & 13.36(01) & 13.33(01) & 13.25(05) & 13.26(12) & \nodata & III & - \\
11862 & 44.046997 & 60.507894 & 13.57(03) & 12.89(03) & 12.68(03) & 12.46(01) & 12.43(01) & 12.38(04) & 12.31(13) & \nodata & III & - \\
11863 & 44.047138 & 61.000328 & 14.28(04) & 13.70(04) & 13.36(04) & 13.11(01) & 13.08(01) & 12.98(04) & 13.01(12) & \nodata & III & - \\
11864 & 44.047152 & 59.702201 & 14.31(05) & 13.92(06) & 13.72(05) & 13.67(01) & 13.62(01) & 13.61(07) & 13.83(12) & \nodata & III & - \\
11865 & 44.047426 & 60.865511 & 13.94(03) & 13.40(04) & 13.27(04) & 13.24(01) & 13.20(01) & 12.91(07) & 12.17(13) & \nodata & III & - \\
11866 & 44.047722 & 59.700157 & 14.33(03) & 13.96(04) & 13.78(04) & 13.77(01) & 13.70(01) & 13.68(06) & 13.85(13) & \nodata & III & - \\
11867 & 44.048074 & 60.210721 & 13.85(03) & 13.28(04) & 12.99(03) & 12.98(01) & 13.00(01) & 12.98(04) & 13.00(07) & \nodata & III & - \\
11868 & 44.048107 & 61.383766 & 13.24(03) & 12.46(03) & 12.21(03) & 12.27(01) & 12.09(01) & 11.95(02) & 11.68(03) & \nodata & III & - \\
11869 & 44.048370 & 60.616264 & 14.83(04) & 13.01(03) & 12.26(03) & 11.68(01) & 11.60(01) & 11.52(05) & 11.25(16) & \nodata & III & - \\
11870 & 44.048985 & 60.144489 & 13.26(03) & 12.94(03) & 12.76(03) & 12.76(01) & 12.77(01) & 12.72(03) & 12.96(07) & \nodata & III & - \\
11871 & 44.049300 & 60.691319 & 14.20(03) & 13.69(04) & 13.34(04) & 13.17(01) & 13.14(01) & 12.94(08) & 12.37(18) & \nodata & III & - \\
11872 & 44.049364 & 60.385790 & 13.94(03) & 13.39(04) & 13.17(04) & 13.14(01) & 13.13(01) & 13.14(05) & 13.41(17) & \nodata & III & - \\
11873 & 44.049552 & 60.234869 & 14.69(04) & 13.93(05) & 13.58(05) & 13.44(01) & 13.40(01) & 13.29(05) & 13.28(14) & \nodata & III & - \\
11874 & 44.049991 & 60.341588 & 11.64(02) & 10.84(03) & 10.63(02) & 10.46(01) & 10.51(01) & 10.43(01) & 10.41(01) & \nodata & III & - \\
11875 & 44.050343 & 60.045274 & 14.02(03) & 13.63(04) & 13.52(04) & 13.36(01) & 13.39(01) & 13.37(06) & 13.00(10) & \nodata & III & - \\
11876 & 44.050776 & 60.878736 & 12.25(03) & 11.59(03) & 11.35(03) & 11.24(01) & 11.26(01) & 11.17(04) & 11.08(15) & \nodata & III & - \\
11877 & 44.051257 & 60.413533 & 14.92(05) & 14.24(05) & 13.85(06) & 13.34(01) & 13.19(01) & 12.84(05) & 12.37(09) & \nodata & II & - \\
11878 & 44.052407 & 60.125317 & 13.64(03) & 13.34(04) & 13.20(04) & 13.17(01) & 13.15(01) & 13.03(04) & 13.17(08) & \nodata & III & - \\
11879 & 44.052467 & 59.683828 & 13.94(03) & 13.31(03) & 13.14(03) & 13.09(01) & 13.08(01) & 13.08(04) & 13.03(06) & \nodata & III & - \\
11880 & 44.052650 & 60.861114 & 13.56(03) & 12.63(03) & 12.28(03) & 12.12(01) & 12.08(01) & 12.03(02) & 12.28(11) & \nodata & III & - \\
11881 & 44.052810 & 61.104944 & 14.57(03) & 13.89(04) & 13.55(05) & 13.29(01) & 13.26(01) & 13.12(06) & 13.02(12) & \nodata & III & - \\
11882 & 44.052922 & 60.641919 & 12.99(03) & 12.27(03) & 12.10(03) & 12.06(01) & 12.06(01) & 12.04(04) & 11.98(18) & \nodata & III & - \\
11883 & 44.053024 & 61.096508 & 12.94(03) & 12.52(03) & 12.36(03) & 12.38(01) & 12.33(01) & 12.30(03) & 12.55(08) & \nodata & III & - \\
11884 & 44.053096 & 59.673824 & 12.43(02) & 11.78(02) & 11.51(02) & 11.36(01) & 11.35(01) & 11.29(01) & 11.24(02) & \nodata & III & - \\
11885 & 44.053371 & 61.322426 & 15.03(04) & 14.14(04) & 13.82(05) & 13.76(01) & 13.66(01) & 13.70(06) & 13.68(14) & \nodata & III & - \\
11886 & 44.053573 & 60.603121 & \nodata & \nodata & \nodata & 15.31(05) & 14.10(02) & 12.87(09) & 11.54(12) & 7.26(20) & I & - \\
11887 & 44.053886 & 60.946091 & 10.17(03) & 8.75(03) & 8.21(03) & 7.89(01) & 8.02(01) & 7.77(01) & 7.73(01) & 7.34(12) & III & - \\
11888 & 44.054484 & 59.892893 & 12.60(02) & 12.31(02) & 12.16(02) & 12.14(01) & 12.06(01) & 12.10(03) & 11.98(10) & \nodata & III & - \\
11889 & 44.054961 & 61.403307 & 11.76(02) & 10.92(03) & 10.69(02) & 10.58(01) & 10.61(01) & 10.55(01) & 10.46(01) & \nodata & III & - \\
11890 & 44.055229 & 59.774747 & 12.59(02) & 12.18(02) & 12.03(02) & 12.02(01) & 11.96(01) & 11.94(02) & 12.06(04) & \nodata & III & - \\
11891 & 44.055478 & 61.203293 & 15.10(05) & 14.40(06) & 13.98(06) & 13.82(01) & 13.74(02) & 13.80(08) & 13.74(15) & \nodata & III & - \\
11892 & 44.055541 & 61.291247 & 13.79(03) & 13.49(03) & 13.37(04) & 13.31(01) & 13.30(01) & 13.07(05) & 13.55(10) & \nodata & III & - \\
11893 & 44.055606 & 61.261522 & 14.76(04) & 14.35(05) & 14.04(06) & 14.05(01) & 14.05(02) & 14.27(10) & 13.83(09) & \nodata & III & - \\
11894 & 44.055729 & 61.144671 & 15.05(04) & 14.27(04) & 13.95(06) & 13.83(01) & 13.76(01) & 13.59(08) & 13.76(16) & \nodata & III & - \\
11895 & 44.056178 & 60.650891 & 16.55(14) & 14.51(07) & 13.43(04) & 11.98(01) & 11.06(01) & 10.35(01) & 9.42(03) & 5.24(05) & I & - \\
11896 & 44.056955 & 59.722259 & 11.89(02) & 10.88(02) & 10.58(02) & 10.43(01) & 10.55(01) & 10.36(01) & 10.36(02) & \nodata & III & - \\
11897 & 44.057020 & 59.626960 & 15.09(05) & 14.31(04) & 14.02(05) & 13.99(01) & 13.98(02) & 13.95(09) & 14.04(13) & \nodata & III & - \\
11898 & 44.057132 & 61.437154 & 15.04(04) & 14.42(05) & 14.12(06) & 13.98(01) & 13.93(01) & 13.87(07) & 13.81(13) & \nodata & III & - \\
11899 & 44.057409 & 60.991281 & 13.35(03) & 12.65(03) & 12.56(03) & 12.52(01) & 12.61(01) & 12.45(03) & 12.30(09) & \nodata & III & - \\
11900 & 44.057832 & 59.705531 & 14.68(03) & 13.97(04) & 13.84(04) & 13.76(01) & 13.84(02) & 13.74(07) & 13.85(16) & \nodata & III & - \\
11901 & 44.057891 & 60.897126 & 12.86(03) & 11.72(03) & 11.35(03) & 11.14(01) & 11.15(01) & 11.07(03) & 10.87(12) & \nodata & III & - \\
11902 & 44.057923 & 61.086178 & 13.37(03) & 12.43(03) & 12.08(03) & 11.88(01) & 11.91(01) & 11.84(02) & 11.80(06) & \nodata & III & - \\
11903 & 44.058311 & 61.317608 & 14.36(03) & 13.75(04) & 13.48(04) & 13.26(01) & 13.23(01) & 13.17(05) & 13.29(09) & \nodata & III & - \\
11904 & 44.058318 & 60.254428 & 11.98(08) & 11.69(05) & 11.63(04) & 11.56(01) & 11.54(01) & 11.53(02) & 11.66(04) & \nodata & III & - \\
11905 & 44.058367 & 61.230374 & 15.05(05) & 14.18(06) & 13.75(05) & 13.59(01) & 13.73(02) & 13.50(06) & 13.61(11) & \nodata & III & - \\
11906 & 44.058379 & 61.275594 & 13.61(03) & 12.76(04) & \nodata & 12.26(01) & 12.25(01) & 12.18(02) & 12.19(03) & \nodata & III & - \\
11907 & 44.058510 & 61.413744 & 14.23(03) & 13.53(04) & 13.35(04) & 13.30(01) & 13.32(01) & 13.27(06) & 13.15(08) & \nodata & III & - \\
11908 & 44.058851 & 60.276166 & 14.24(03) & 13.92(05) & 13.70(05) & 13.61(01) & 13.54(01) & 13.55(07) & 13.43(17) & \nodata & III & - \\
11909 & 44.059085 & 60.493883 & 13.61(03) & 13.22(03) & 13.07(04) & 12.96(01) & 12.96(01) & 12.96(04) & 12.81(10) & \nodata & III & - \\
11910 & 44.059145 & 60.227053 & 12.06(02) & 11.33(03) & 11.09(02) & 10.94(01) & 10.96(01) & 10.96(01) & 10.82(02) & \nodata & III & - \\
11911 & 44.059229 & 61.149687 & 14.03(03) & 13.61(04) & 13.51(04) & 13.45(01) & 13.45(02) & 13.46(08) & 13.36(11) & \nodata & III & - \\
11912 & 44.059409 & 60.963379 & 12.13(03) & 11.57(03) & 11.44(03) & 11.41(01) & 11.48(01) & 11.41(01) & 11.55(04) & \nodata & III & - \\
11913 & 44.059997 & 61.142165 & 12.96(03) & 12.63(03) & 12.48(03) & 12.50(01) & 12.42(01) & 12.45(03) & 12.55(07) & \nodata & III & - \\
11914 & 44.060513 & 61.374855 & 13.78(03) & 12.87(03) & 12.68(03) & 12.63(01) & 12.58(01) & 12.53(03) & 12.38(05) & \nodata & III & - \\
11915 & 44.060723 & 60.095252 & 14.03(03) & 13.22(04) & 13.02(04) & 12.86(01) & 12.84(01) & 12.83(03) & 12.79(08) & \nodata & III & - \\
11916 & 44.060845 & 60.126027 & 12.89(03) & 12.57(03) & 12.41(03) & 12.20(01) & 12.30(01) & 12.26(03) & 12.24(08) & \nodata & III & - \\
11917 & 44.061786 & 60.519794 & 13.99(03) & 13.29(04) & 13.13(04) & 13.00(01) & 13.00(01) & 13.08(04) & 12.96(06) & \nodata & III & - \\
11918 & 44.062094 & 59.927017 & 13.47(03) & 12.88(02) & 12.58(02) & 12.37(01) & 12.30(01) & 12.18(03) & 11.96(11) & \nodata & III & - \\
11919 & 44.062487 & 59.708030 & 14.69(04) & 14.21(05) & 14.11(06) & 14.05(02) & 14.00(02) & 13.90(09) & 13.73(17) & \nodata & III & - \\
11920 & 44.062539 & 60.105057 & 14.00(03) & \nodata & \nodata & 13.32(01) & 13.27(01) & 13.38(08) & 13.24(19) & \nodata & III & - \\
11921 & 44.063164 & 60.405566 & 14.15(03) & 13.59(04) & 13.48(05) & 13.37(01) & 13.37(01) & 13.41(07) & 13.69(20) & \nodata & III & - \\
11922 & 44.063193 & 60.366090 & 14.32(04) & 13.81(04) & 13.48(05) & 13.30(01) & 13.30(01) & 13.05(06) & 12.48(16) & \nodata & III & - \\
11923 & 44.063202 & 59.705336 & 13.60(03) & 13.07(03) & 12.92(03) & 12.84(01) & 12.75(01) & 12.81(04) & 12.75(06) & \nodata & III & - \\
11924 & 44.063331 & 61.366450 & 13.94(03) & 13.66(04) & 13.46(04) & 13.41(01) & 13.37(01) & 13.38(06) & 13.38(10) & \nodata & III & - \\
11925 & 44.063339 & 60.033408 & 12.52(03) & 11.98(04) & 11.85(03) & 11.81(01) & 11.80(01) & 11.73(03) & 11.83(07) & \nodata & III & - \\
11926 & 44.063646 & 60.749878 & 12.48(03) & 12.04(03) & 11.83(03) & 11.71(01) & 11.64(01) & 11.69(03) & 11.83(11) & \nodata & III & - \\
11927 & 44.064015 & 60.035213 & 12.63(03) & 12.02(03) & 11.80(04) & 11.77(01) & 11.78(01) & 11.74(02) & 11.84(04) & \nodata & III & - \\
11928 & 44.064434 & 61.402597 & 14.15(04) & 13.71(06) & 13.54(05) & 13.38(01) & 13.38(01) & 13.24(05) & 13.26(09) & \nodata & III & - \\
11929 & 44.064639 & 60.645718 & 12.68(03) & 12.40(03) & 12.29(03) & 12.23(01) & 12.21(01) & 12.33(04) & 12.49(18) & \nodata & III & - \\
11930 & 44.064728 & 61.148710 & 12.58(02) & 11.58(03) & 11.25(03) & 11.02(01) & 11.04(01) & 11.19(01) & 10.96(01) & \nodata & III & - \\
11931 & 44.064757 & 60.380717 & 12.22(02) & 11.93(03) & 11.83(03) & 11.80(01) & 11.75(01) & 11.75(02) & 11.69(07) & \nodata & III & - \\
11932 & 44.064866 & 60.508300 & 13.89(03) & 13.57(04) & 13.48(04) & 13.43(01) & 13.37(01) & 13.35(05) & 13.13(14) & \nodata & III & - \\
11933 & 44.065047 & 59.854085 & 13.74(03) & 13.07(03) & 12.87(03) & 12.77(01) & 12.79(01) & 12.68(04) & 12.48(07) & \nodata & III & - \\
11934 & 44.065158 & 60.476009 & 12.86(03) & 12.49(03) & 12.40(03) & 12.30(01) & 12.31(01) & 12.29(03) & 12.43(13) & \nodata & III & - \\
11935 & 44.066015 & 60.690740 & 12.84(03) & 11.76(03) & 11.33(03) & 11.05(01) & 11.16(01) & 10.88(04) & 10.76(09) & \nodata & III & - \\
11936 & 44.066478 & 61.120003 & 13.50(03) & 13.07(03) & 13.02(04) & 12.96(01) & 12.91(01) & 12.87(04) & 12.82(15) & \nodata & III & - \\
11937 & 44.067318 & 61.346903 & 14.35(03) & 13.97(04) & 13.81(05) & 13.77(01) & 13.77(01) & 13.91(10) & 13.56(10) & \nodata & III & - \\
11938 & 44.067404 & 60.534709 & 12.83(03) & 12.18(03) & 12.02(03) & 12.00(01) & 12.00(01) & 12.00(02) & 12.29(07) & \nodata & III & - \\
11939 & 44.067466 & 60.071303 & 10.49(02) & 9.69(03) & 9.44(02) & 9.33(01) & 9.36(01) & 9.26(01) & 9.27(01) & \nodata & III & - \\
11940 & 44.067757 & 59.854670 & 12.06(03) & 11.72(03) & 11.49(03) & 11.40(01) & 11.33(01) & 11.31(01) & 11.24(03) & \nodata & III & - \\
11941 & 44.067825 & 60.249909 & 14.17(03) & 13.81(05) & 13.65(05) & 13.62(01) & 13.63(02) & 13.70(06) & 13.62(16) & \nodata & III & - \\
11942 & 44.067889 & 60.083487 & 13.58(03) & 13.09(04) & 13.01(04) & 12.96(01) & 12.93(01) & 12.80(04) & 12.73(09) & \nodata & III & - \\
11943 & 44.068188 & 60.828016 & 12.43(02) & 11.91(03) & 11.74(03) & 11.72(01) & 11.73(01) & 11.65(02) & 11.58(07) & \nodata & III & - \\
11944 & 44.068790 & 60.229354 & 13.80(03) & 12.94(03) & 12.63(03) & 12.42(01) & 12.46(01) & 12.39(02) & 12.48(05) & \nodata & III & - \\
11945 & 44.068806 & 60.340317 & 12.16(02) & 11.87(03) & 11.77(02) & 11.70(01) & 11.69(01) & 11.61(01) & 11.58(03) & \nodata & III & - \\
11946 & 44.068980 & 60.238030 & 10.16(02) & 9.36(03) & 9.12(02) & 9.04(01) & 9.03(01) & 8.95(01) & 8.94(01) & 9.02(07) & III & - \\
11947 & 44.069175 & 60.668078 & \nodata & 12.88(05) & \nodata & 12.39(01) & 12.34(01) & 12.38(04) & 12.32(14) & \nodata & III & - \\
11948 & 44.070244 & 60.094297 & 12.44(03) & 12.09(03) & 12.01(03) & 11.98(01) & 11.97(01) & 11.98(02) & 12.02(04) & \nodata & III & - \\
11949 & 44.070279 & 61.330758 & 14.20(03) & 13.78(04) & 13.60(04) & 13.54(01) & 13.49(01) & 13.69(08) & 13.53(10) & \nodata & III & - \\
11950 & 44.070777 & 61.448473 & 13.53(02) & 12.94(03) & 12.73(03) & 12.63(01) & 12.57(01) & 12.50(03) & 12.58(05) & \nodata & III & - \\
11951 & 44.071208 & 60.178233 & 11.54(02) & 11.42(03) & 11.33(02) & 11.29(01) & 11.30(01) & 11.24(01) & 11.32(04) & \nodata & III & - \\
11952 & 44.071355 & 60.425042 & 13.05(03) & 12.43(02) & 12.30(03) & 12.27(01) & 12.29(01) & 12.26(02) & 12.24(05) & \nodata & III & - \\
11953 & 44.071424 & 59.702905 & 12.14(03) & 11.75(02) & 11.63(02) & 11.56(01) & 11.61(01) & 11.65(02) & 11.58(03) & \nodata & III & - \\
11954 & 44.071564 & 60.310543 & 13.66(03) & 13.24(04) & 13.17(04) & 13.05(01) & 13.03(01) & 13.03(04) & 13.08(09) & \nodata & III & - \\
11955 & 44.072557 & 61.068611 & 14.41(03) & 13.77(04) & 13.56(04) & 13.39(01) & 13.37(01) & 13.41(05) & 13.32(15) & \nodata & III & - \\
11956 & 44.072757 & 59.903157 & 13.44(03) & 12.18(02) & 11.69(02) & 11.36(01) & 11.36(01) & 11.31(02) & 11.33(06) & \nodata & III & - \\
11957 & 44.073338 & 59.585555 & 14.92(04) & 14.11(04) & 14.03(05) & 13.90(01) & 13.94(01) & 14.26(15) & 13.76(14) & \nodata & III & - \\
11958 & 44.073545 & 60.206412 & 14.87(04) & 14.03(04) & 13.84(06) & 13.91(01) & 13.80(01) & 13.71(07) & 13.49(14) & \nodata & III & - \\
11959 & 44.073698 & 61.168480 & 12.28(03) & 11.34(03) & 11.00(03) & 10.84(01) & 10.85(01) & 10.74(01) & 10.71(01) & \nodata & III & - \\
11960 & 44.074081 & 60.471232 & 13.76(03) & 12.86(03) & 12.60(04) & 12.37(01) & 12.39(01) & 12.28(04) & 12.25(14) & \nodata & III & - \\
11961 & 44.074585 & 61.071646 & 14.94(04) & 14.24(04) & 14.01(06) & 13.75(01) & 13.68(01) & 13.54(07) & 13.57(19) & \nodata & III & - \\
11962 & 44.074961 & 60.276456 & 14.31(03) & 13.51(04) & 13.27(04) & 13.17(01) & 13.22(01) & 13.27(04) & 13.62(12) & \nodata & III & - \\
11963 & 44.075040 & 60.891380 & 12.98(03) & 12.63(03) & 12.50(03) & 12.49(01) & 12.54(01) & 12.48(04) & 12.36(14) & \nodata & III & - \\
11964 & 44.075470 & 60.269233 & 14.57(04) & 14.13(05) & 13.96(07) & 13.93(01) & 13.90(02) & 13.73(06) & 13.24(16) & \nodata & III & - \\
11965 & 44.075524 & 60.893748 & 13.97(03) & 13.38(04) & 13.27(04) & 13.21(01) & 13.25(01) & 13.08(06) & 12.93(12) & \nodata & III & - \\
11966 & 44.075539 & 61.277534 & 13.44(03) & 12.85(03) & 12.73(03) & 12.66(01) & 12.63(01) & 12.61(04) & 12.60(05) & \nodata & III & - \\
11967 & 44.075816 & 60.439688 & 12.36(03) & 11.13(02) & 10.66(02) & 10.40(01) & 10.47(01) & 10.30(01) & 10.14(02) & \nodata & III & - \\
11968 & 44.075886 & 60.888733 & 13.87(03) & 13.25(04) & 13.03(04) & 12.87(01) & 12.89(01) & 12.76(07) & 12.32(09) & \nodata & III & - \\
11969 & 44.075980 & 60.215548 & 14.52(04) & 14.01(05) & 13.72(05) & 13.61(01) & 13.54(01) & 13.54(06) & 13.49(18) & \nodata & III & - \\
11970 & 44.076071 & 61.355548 & 13.81(03) & 13.58(03) & 13.45(04) & 13.32(01) & 13.23(01) & 13.28(05) & 13.39(08) & \nodata & III & - \\
11971 & 44.076109 & 59.862922 & \nodata & \nodata & \nodata & 13.65(01) & 13.62(01) & 13.55(06) & 13.48(15) & \nodata & III & - \\
11972 & 44.076527 & 61.261709 & 13.29(03) & 12.83(03) & 12.67(03) & 12.58(01) & 12.64(01) & 12.59(03) & 12.64(07) & \nodata & III & - \\
11973 & 44.076709 & 59.692169 & 13.43(03) & 13.07(02) & 12.92(02) & 13.07(01) & 12.82(01) & 12.87(03) & 12.79(05) & \nodata & III & - \\
11974 & 44.077101 & 59.838906 & 9.64(02) & 8.87(02) & 8.62(02) & 8.56(01) & 8.64(01) & 8.50(01) & 8.44(01) & \nodata & III & - \\
11975 & 44.077150 & 60.536714 & 14.06(03) & 13.31(04) & 13.04(04) & 12.89(01) & 12.75(01) & 12.80(04) & 12.88(17) & \nodata & III & - \\
11976 & 44.077266 & 60.114025 & 14.60(04) & 13.87(04) & 13.68(05) & 13.54(01) & 13.53(01) & 13.40(07) & 13.07(18) & \nodata & III & - \\
11977 & 44.077515 & 61.024173 & 9.59(03) & 8.51(03) & 8.12(03) & 7.92(01) & 8.01(01) & 7.84(01) & 7.80(01) & 7.97(09) & III & - \\
11978 & 44.078485 & 61.010576 & 12.43(03) & 11.52(03) & 11.11(03) & 10.84(01) & 10.89(01) & 10.79(01) & 10.76(02) & \nodata & III & - \\
11979 & 44.080081 & 61.053443 & 14.44(04) & \nodata & \nodata & 13.07(01) & 13.03(01) & 12.98(04) & 12.95(14) & \nodata & III & - \\
11980 & 44.080757 & 59.884522 & 14.94(04) & 13.75(04) & 13.36(03) & 12.99(01) & 12.96(01) & 12.91(04) & 12.61(10) & \nodata & III & - \\
11981 & 44.080801 & 59.695352 & 13.10(03) & 12.32(03) & 12.08(02) & 11.97(01) & 11.96(01) & 11.88(02) & 11.81(04) & \nodata & III & - \\
11982 & 44.080937 & 61.435883 & 14.75(04) & 14.01(04) & 13.87(05) & 13.64(01) & 13.62(01) & 13.55(06) & 13.70(11) & \nodata & III & - \\
11983 & 44.081069 & 60.172889 & 13.62(03) & 12.88(03) & 12.61(03) & 12.52(01) & 12.57(01) & 12.53(03) & 12.61(06) & \nodata & III & - \\
11984 & 44.081404 & 59.859316 & 10.40(03) & 10.31(02) & 10.23(02) & 10.26(01) & 10.25(01) & 10.26(01) & 10.25(01) & \nodata & III & - \\
11985 & 44.081521 & 60.177482 & 13.09(03) & 12.75(03) & 12.61(03) & 12.61(01) & 12.57(01) & 12.53(03) & 12.68(08) & \nodata & III & - \\
11986 & 44.081762 & 61.221744 & 12.69(03) & 12.03(03) & 11.83(02) & 11.73(01) & 11.74(01) & 11.68(01) & 11.61(04) & \nodata & III & - \\
11987 & 44.081766 & 59.762869 & 14.31(03) & 13.45(02) & 13.23(03) & 13.15(01) & 13.18(01) & 13.07(03) & 13.05(07) & \nodata & III & - \\
11988 & 44.081899 & 61.419790 & 11.87(02) & 11.23(03) & 11.06(02) & 11.05(01) & 11.09(01) & 11.10(01) & 11.00(01) & \nodata & III & - \\
11989 & 44.081906 & 60.309456 & 13.21(03) & 12.91(03) & 12.79(03) & 12.72(01) & 12.70(01) & 12.70(04) & 12.60(09) & \nodata & III & - \\
11990 & 44.081946 & 60.301129 & \nodata & 13.31(04) & \nodata & 13.06(01) & 13.09(01) & 13.04(04) & 13.03(12) & \nodata & III & - \\
11991 & 44.082179 & 61.227636 & 13.88(03) & 13.30(04) & 13.27(04) & 13.09(01) & 13.03(01) & 13.12(04) & 13.24(12) & \nodata & III & - \\
11992 & 44.082271 & 61.417268 & 14.46(04) & 13.85(05) & 13.58(04) & 13.28(01) & 13.21(02) & 13.14(06) & 13.28(09) & \nodata & III & - \\
11993 & 44.082353 & 59.617907 & 14.37(03) & 13.61(03) & 13.35(03) & 13.20(01) & 13.22(01) & 12.99(05) & 13.06(08) & \nodata & III & - \\
11994 & 44.082591 & 61.373600 & 14.28(03) & 13.38(03) & 13.06(03) & 12.90(01) & 12.90(01) & 12.83(04) & 12.92(08) & \nodata & III & - \\
11995 & 44.082630 & 59.612244 & 14.93(03) & 14.51(04) & 14.38(06) & 14.20(01) & 14.22(02) & 13.81(12) & 14.16(17) & \nodata & III & - \\
11996 & 44.082672 & 61.286777 & 12.73(02) & 12.38(03) & 12.30(03) & 12.28(01) & 12.45(01) & 12.27(03) & 12.17(05) & \nodata & III & - \\
11997 & 44.082912 & 59.679175 & 13.72(02) & 13.36(03) & 13.22(02) & 13.14(01) & 13.10(01) & 13.13(04) & 13.08(06) & \nodata & III & - \\
11998 & 44.082939 & 60.686883 & 12.08(02) & 10.86(03) & 10.38(02) & 10.10(01) & 10.04(01) & 9.94(02) & 9.95(12) & \nodata & III & - \\
11999 & 44.083142 & 61.046686 & 14.17(04) & 13.67(04) & 13.42(04) & 13.21(01) & 13.21(01) & 13.21(05) & 13.53(13) & \nodata & III & - \\
12000 & 44.083489 & 60.153752 & 11.98(02) & 11.81(03) & 11.73(02) & 11.68(01) & 11.70(01) & 11.72(02) & 11.82(09) & \nodata & III & - \\
12001 & 44.083733 & 59.697005 & 11.92(02) & 11.40(02) & 11.27(02) & 11.24(01) & 11.26(01) & 11.21(01) & 11.18(02) & \nodata & III & - \\
12002 & 44.083778 & 60.185355 & 14.30(04) & \nodata & \nodata & 13.30(01) & 13.28(01) & 13.25(04) & 13.46(10) & \nodata & III & - \\
12003 & 44.083836 & 59.712555 & 12.56(03) & 12.29(02) & 12.16(02) & 12.01(01) & 12.07(01) & 12.05(02) & 11.81(03) & \nodata & III & - \\
12004 & 44.084409 & 59.787004 & 12.30(02) & 11.24(02) & 10.90(02) & 10.74(01) & 10.84(01) & 10.80(01) & 10.70(02) & \nodata & III & - \\
12005 & 44.084611 & 59.544796 & 13.84(03) & 13.36(03) & 13.16(03) & 13.17(01) & 13.10(01) & 12.97(05) & 12.98(07) & \nodata & III & - \\
12006 & 44.084660 & 61.074152 & 13.11(03) & 12.70(03) & 12.61(03) & 12.54(01) & 12.57(01) & 12.42(03) & 12.41(08) & \nodata & III & - \\
12007 & 44.085060 & 60.297583 & 14.89(04) & 14.37(05) & 14.38(09) & 14.14(01) & 14.10(02) & 14.08(08) & 13.61(13) & \nodata & III & - \\
12008 & 44.085219 & 59.922317 & 14.40(03) & 13.08(03) & 12.53(02) & 12.17(01) & 12.11(01) & 12.02(03) & 12.04(14) & \nodata & III & - \\
12009 & 44.085956 & 59.817893 & 11.72(02) & 11.44(02) & 11.30(02) & 11.25(01) & 11.21(01) & 11.20(01) & 11.15(02) & \nodata & III & - \\
12010 & 44.085959 & 61.298066 & 10.83(02) & 10.16(03) & 9.92(02) & 9.81(01) & 9.82(01) & 9.76(01) & 9.72(01) & \nodata & III & - \\
12011 & 44.086022 & 60.151205 & 11.89(02) & 11.19(03) & 10.96(02) & 10.82(01) & 10.83(01) & 10.79(01) & 10.88(05) & \nodata & III & - \\
12012 & 44.086495 & 60.525144 & 13.14(03) & 12.77(03) & 12.57(03) & 12.59(01) & 12.52(01) & 12.42(05) & 12.12(17) & \nodata & III & - \\
12013 & 44.086746 & 59.839406 & 13.66(03) & 13.38(03) & 13.24(03) & 13.20(01) & 13.15(02) & 13.07(05) & 13.05(15) & \nodata & III & - \\
12014 & 44.087180 & 60.119504 & 12.68(03) & 12.31(03) & 12.25(03) & 12.20(01) & 12.21(01) & 12.17(03) & 12.13(06) & \nodata & III & - \\
12015 & 44.087491 & 59.925557 & 12.80(02) & 11.28(02) & 10.65(02) & 10.23(01) & 10.24(01) & 10.11(01) & 10.10(05) & \nodata & III & - \\
12016 & 44.087631 & 59.865931 & 12.05(02) & 11.70(02) & 11.62(02) & 11.62(01) & 11.62(01) & 11.63(02) & 11.59(05) & \nodata & III & - \\
12017 & 44.087637 & 59.879356 & 13.64(02) & 13.09(03) & 12.91(03) & 12.83(01) & 12.78(01) & 12.93(04) & 13.16(18) & \nodata & III & - \\
12018 & 44.087652 & 59.591196 & 13.54(04) & 13.09(04) & 12.91(04) & 12.71(01) & 12.80(01) & 12.78(04) & 12.71(05) & \nodata & III & - \\
12019 & 44.088039 & 61.027734 & 13.43(03) & 12.97(03) & 12.91(03) & 12.78(01) & 12.79(01) & 12.68(05) & 13.06(12) & \nodata & III & - \\
12020 & 44.088099 & 59.807821 & 13.66(02) & 13.21(02) & 13.13(03) & 13.01(01) & 13.05(01) & 13.01(04) & 13.12(12) & \nodata & III & - \\
12021 & 44.088216 & 59.564668 & 14.13(03) & 13.25(03) & 12.88(02) & 12.73(01) & 12.77(01) & 12.72(04) & 12.56(05) & \nodata & III & - \\
12022 & 44.088722 & 61.069469 & 14.24(03) & 13.36(04) & 12.99(04) & 12.66(01) & 12.74(01) & 12.76(03) & 12.77(08) & \nodata & III & - \\
12023 & 44.088725 & 61.383041 & 14.65(04) & 14.20(05) & 13.89(05) & 13.89(01) & 13.86(02) & 13.61(06) & 13.55(12) & \nodata & III & - \\
12024 & 44.089564 & 59.610103 & 12.97(02) & 12.67(03) & 12.55(03) & 12.48(01) & 12.44(01) & 12.39(03) & 12.46(04) & \nodata & III & - \\
12025 & 44.090049 & 60.590593 & 13.34(05) & 12.18(04) & 11.81(03) & 11.59(01) & 11.58(01) & 11.51(02) & 11.49(04) & \nodata & III & - \\
12026 & 44.090540 & 61.096963 & 13.40(03) & 12.98(03) & 12.87(04) & 12.83(01) & 12.80(01) & 12.81(04) & 12.92(11) & \nodata & III & - \\
12027 & 44.090826 & 61.284357 & 13.52(03) & 13.06(04) & 12.96(03) & 12.85(01) & 12.82(01) & 12.72(03) & 12.82(06) & \nodata & III & - \\
12028 & 44.091235 & 61.376133 & 13.07(02) & 12.47(03) & 12.23(02) & 12.03(01) & 12.11(01) & 11.92(02) & 11.93(04) & \nodata & III & - \\
12029 & 44.091420 & 59.888161 & 14.10(03) & 13.11(04) & 12.69(03) & 12.44(01) & 12.44(01) & 12.38(04) & 12.41(13) & \nodata & III & - \\
12030 & 44.091602 & 59.545833 & 14.39(05) & 13.91(05) & 13.79(06) & 13.71(01) & 13.66(02) & 13.82(14) & 13.85(12) & \nodata & III & - \\
12031 & 44.091671 & 60.768952 & 12.65(03) & 11.44(03) & 11.00(03) & 10.76(01) & 10.76(01) & 10.60(02) & 10.58(09) & \nodata & III & - \\
12032 & 44.091931 & 61.303764 & 13.54(03) & 12.71(03) & 12.44(03) & 12.24(01) & 12.28(01) & 12.17(02) & 12.19(04) & \nodata & III & - \\
12033 & 44.091982 & 61.209095 & 13.09(03) & 12.05(03) & 11.71(03) & 11.52(01) & 11.50(01) & 11.40(01) & 11.36(03) & \nodata & III & - \\
12034 & 44.092122 & 60.239875 & 13.98(03) & 13.16(04) & 12.80(03) & 12.59(01) & 12.58(01) & 12.60(03) & 12.49(05) & \nodata & III & - \\
12035 & 44.092926 & 61.202197 & 14.24(03) & 13.27(03) & 12.96(04) & 12.71(01) & 12.71(01) & 12.61(03) & 12.65(04) & \nodata & III & - \\
12036 & 44.092990 & 59.895755 & 12.98(02) & 12.61(02) & 12.49(02) & 12.44(01) & 12.43(01) & 12.40(04) & 12.53(15) & \nodata & III & - \\
12037 & 44.093203 & 60.444488 & 13.98(04) & 13.46(04) & 13.21(04) & 13.12(01) & 13.14(01) & 13.11(06) & 12.87(17) & \nodata & III & - \\
12038 & 44.093262 & 61.212114 & 13.54(02) & 12.97(03) & 12.84(03) & 12.68(01) & 12.69(01) & 12.60(03) & 12.61(06) & \nodata & III & - \\
12039 & 44.093658 & 61.235763 & 15.26(05) & 14.68(06) & 14.35(07) & 14.04(01) & 13.94(02) & 13.71(06) & 13.60(11) & \nodata & III & - \\
12040 & 44.093822 & 59.572858 & 15.12(04) & 14.38(04) & 14.29(06) & 14.20(01) & 14.23(02) & 14.17(14) & 13.82(17) & \nodata & III & - \\
12041 & 44.094296 & 60.507975 & 10.50(02) & 10.43(02) & 10.37(02) & 10.42(01) & 10.42(01) & 10.43(01) & 10.40(04) & \nodata & III & - \\
12042 & 44.094348 & 60.425868 & 11.95(02) & 11.73(02) & 11.63(03) & 11.58(01) & 11.62(01) & 11.63(03) & 11.82(12) & \nodata & III & - \\
12043 & 44.094387 & 60.292099 & 14.47(04) & 13.72(04) & 13.39(05) & 13.19(01) & 13.22(01) & 13.12(05) & 13.07(11) & \nodata & III & - \\
12044 & 44.094395 & 60.363571 & 11.68(02) & 11.53(03) & 11.46(02) & 11.47(01) & 11.44(01) & 11.48(01) & 11.46(04) & \nodata & III & - \\
12045 & 44.094658 & 60.230027 & 13.52(03) & 13.10(03) & 12.96(04) & 12.89(01) & 12.87(01) & 12.81(03) & 12.76(09) & \nodata & III & - \\
12046 & 44.094908 & 60.782364 & 15.12(05) & 13.66(04) & 12.56(03) & 11.05(01) & 10.42(01) & 9.84(01) & 8.92(01) & 6.06(04) & II & - \\
12047 & 44.095311 & 61.426175 & 14.15(04) & 13.50(04) & 13.26(04) & 13.18(01) & 13.17(01) & 13.19(05) & 12.96(08) & \nodata & III & - \\
12048 & 44.095392 & 59.938451 & 12.50(02) & 12.26(02) & 12.13(02) & 12.11(01) & 12.14(01) & 12.03(04) & 12.03(13) & \nodata & III & - \\
12049 & 44.095462 & 61.130912 & 13.90(03) & 12.85(03) & 12.40(03) & 12.24(01) & 12.24(01) & 12.11(02) & 12.16(04) & \nodata & III & - \\
12050 & 44.095673 & 60.068275 & 12.79(03) & 12.34(03) & 12.21(03) & 12.16(01) & 12.17(01) & 11.87(05) & 11.31(13) & \nodata & III & - \\
12051 & 44.095736 & 60.300201 & 12.82(02) & 12.57(03) & 12.46(03) & 12.45(01) & 12.44(01) & 12.42(03) & 12.61(08) & \nodata & III & - \\
12052 & 44.095946 & 60.481717 & 12.71(03) & 12.27(03) & 12.21(03) & 12.18(01) & 12.13(01) & 12.19(03) & 12.08(08) & \nodata & III & - \\
12053 & 44.095966 & 59.839046 & 13.44(03) & 12.55(03) & 12.19(02) & 11.99(01) & 12.03(01) & 11.89(03) & 11.84(10) & \nodata & III & - \\
12054 & 44.096249 & 60.336347 & 13.09(03) & 12.67(03) & 12.52(03) & 12.49(01) & 12.50(01) & 12.50(03) & 12.61(05) & \nodata & III & - \\
12055 & 44.097408 & 60.436520 & 12.99(03) & 12.12(03) & 11.89(03) & 11.77(01) & 11.79(01) & 11.75(02) & 11.56(05) & \nodata & III & - \\
12056 & 44.097614 & 59.675332 & 13.45(03) & 13.01(02) & 12.87(02) & 12.79(01) & 12.77(01) & 12.81(04) & 12.71(06) & \nodata & III & - \\
12057 & 44.098187 & 60.429548 & 11.45(02) & 10.48(02) & 10.20(02) & 10.06(01) & 10.12(01) & 10.03(01) & 10.01(04) & \nodata & III & - \\
12058 & 44.098532 & 60.267566 & 13.89(03) & 13.01(03) & 12.76(03) & 12.56(01) & 12.60(01) & 12.53(03) & 12.52(06) & \nodata & III & - \\
12059 & 44.098870 & 60.515096 & 12.65(03) & 11.85(02) & 11.61(03) & 11.46(01) & 11.48(01) & 11.53(03) & 11.47(11) & \nodata & III & - \\
12060 & 44.098883 & 60.518456 & 12.72(03) & 12.56(03) & 12.43(03) & 12.41(01) & 12.41(01) & 12.35(06) & 11.96(16) & \nodata & III & - \\
12061 & 44.099116 & 61.309465 & 13.44(03) & 13.21(04) & 13.06(04) & 12.95(01) & 12.98(01) & 13.00(04) & 12.85(06) & \nodata & III & - \\
12062 & 44.099189 & 60.447179 & 13.65(03) & 13.42(04) & 13.32(04) & 13.21(01) & 13.16(01) & 13.22(06) & 12.92(16) & \nodata & III & - \\
12063 & 44.099290 & 60.292991 & 14.16(04) & 13.82(04) & 13.66(05) & 13.58(01) & 13.57(01) & 13.54(07) & 13.48(15) & \nodata & III & - \\
12064 & 44.099354 & 59.624337 & 13.98(03) & 13.16(02) & 12.97(03) & 12.79(01) & 12.78(01) & 12.76(05) & 12.66(06) & \nodata & III & - \\
12065 & 44.099716 & 59.701478 & 13.60(02) & 12.74(02) & 12.50(02) & 12.34(01) & 12.38(01) & 12.31(02) & 12.21(04) & \nodata & III & - \\
12066 & 44.099961 & 60.711155 & 14.05(03) & 12.93(03) & 12.50(03) & 12.24(01) & 12.29(01) & 12.28(05) & 12.13(18) & \nodata & III & - \\
12067 & 44.099969 & 60.234518 & 12.99(03) & 12.29(03) & 12.13(03) & 12.03(01) & 12.06(01) & 12.02(02) & 12.03(06) & \nodata & III & - \\
12068 & 44.100281 & 59.683216 & 14.71(03) & 13.95(03) & 13.80(04) & 13.61(01) & 13.60(01) & 13.48(06) & 13.33(08) & \nodata & III & - \\
12069 & 44.100645 & 61.265355 & 12.18(02) & 11.70(03) & 11.56(02) & 11.58(01) & 11.49(01) & 11.47(01) & 11.46(02) & \nodata & III & - \\
12070 & 44.100831 & 60.394769 & 13.06(02) & 12.22(03) & 11.98(03) & 11.81(01) & 11.82(01) & 11.74(02) & 11.71(06) & \nodata & III & - \\
12071 & 44.100878 & 60.156607 & 13.87(03) & 13.49(04) & 13.29(04) & 13.28(01) & 13.24(01) & 13.35(07) & 13.10(13) & \nodata & III & - \\
12072 & 44.101038 & 59.874666 & 14.07(03) & 13.04(03) & 12.63(03) & 12.42(01) & 12.40(01) & 12.26(02) & 12.14(08) & \nodata & III & - \\
12073 & 44.101350 & 61.432192 & 13.68(03) & 13.34(04) & 13.19(04) & 13.07(01) & 13.04(01) & 13.05(04) & 13.10(08) & \nodata & III & - \\
12074 & 44.101416 & 61.123666 & 13.82(03) & 13.16(04) & 12.89(04) & 12.73(01) & 12.62(01) & 12.56(05) & 12.66(10) & \nodata & III & - \\
12075 & 44.102159 & 61.262482 & 14.77(04) & 14.29(05) & 14.15(07) & 13.97(01) & 14.16(02) & 13.86(09) & 14.10(18) & \nodata & III & - \\
12076 & 44.102317 & 60.828826 & 12.78(02) & 12.45(03) & 12.34(03) & 12.31(01) & 12.28(01) & 12.27(04) & 12.44(11) & \nodata & III & - \\
12077 & 44.102419 & 61.167303 & 11.32(02) & 10.30(03) & 9.96(02) & 9.70(01) & 9.80(01) & 9.73(01) & 9.64(01) & 9.81(17) & III & - \\
12078 & 44.102582 & 60.071776 & 12.91(03) & 12.30(03) & 12.16(03) & 12.12(01) & 12.24(01) & 12.16(05) & 12.08(09) & \nodata & III & - \\
12079 & 44.102924 & 59.804966 & 14.83(04) & 14.27(07) & 14.11(07) & 13.92(01) & 13.83(01) & 13.93(08) & 13.99(16) & \nodata & III & - \\
12080 & 44.103083 & 59.594192 & 15.27(06) & 14.44(05) & 14.23(07) & 14.09(01) & 14.19(02) & 13.82(11) & 14.26(19) & \nodata & III & - \\
12081 & 44.103317 & 60.199585 & 12.69(02) & 11.80(03) & 11.57(03) & 11.43(01) & 11.44(01) & 11.32(01) & 11.31(05) & \nodata & III & - \\
12082 & 44.103426 & 60.969688 & 14.60(04) & 13.69(04) & 13.42(05) & 13.19(01) & 13.11(01) & 13.06(04) & 13.07(15) & \nodata & III & - \\
12083 & 44.103695 & 60.757892 & 16.11(09) & 14.77(07) & 14.01(06) & 12.97(01) & 12.62(01) & 12.29(06) & 11.27(11) & \nodata & II & - \\
12084 & 44.104231 & 61.215187 & 8.94(02) & 8.93(03) & 8.88(02) & 8.94(01) & 8.92(01) & 8.85(01) & 8.87(01) & \nodata & III & - \\
12085 & 44.105657 & 61.125601 & 11.86(02) & 11.22(02) & 10.73(02) & 9.98(01) & 9.56(01) & 9.38(01) & 8.95(01) & 8.08(10) & II & - \\
12086 & 44.105881 & 60.298904 & 12.63(02) & 12.26(03) & 12.14(03) & 12.06(01) & 12.09(01) & 12.05(02) & 12.03(06) & \nodata & III & - \\
12087 & 44.106307 & 59.613048 & 13.90(03) & 13.68(03) & 13.61(04) & 13.54(01) & 13.49(02) & 13.42(08) & 13.50(12) & \nodata & III & - \\
12088 & 44.106407 & 60.361891 & 14.55(03) & 13.64(04) & 13.30(04) & 13.06(01) & 13.02(01) & 12.93(04) & 12.75(16) & \nodata & III & - \\
12089 & 44.107750 & 60.225897 & 13.63(03) & 13.41(04) & 13.20(04) & 13.01(01) & 13.02(01) & 12.90(04) & 12.93(08) & \nodata & III & - \\
12090 & 44.107863 & 61.304460 & 13.51(02) & 12.74(03) & 12.44(03) & 12.32(01) & 12.32(01) & 12.21(02) & 12.16(04) & \nodata & III & - \\
12091 & 44.107875 & 61.242979 & 14.56(03) & 14.07(05) & 13.61(05) & 13.49(01) & 13.42(01) & 13.47(06) & 13.51(12) & \nodata & III & - \\
12092 & 44.107943 & 61.003452 & 13.95(03) & 13.06(03) & 12.77(03) & 12.56(01) & 12.55(01) & 12.49(03) & 12.63(09) & \nodata & III & - \\
12093 & 44.108042 & 61.235459 & 15.30(05) & 14.42(06) & 13.96(06) & 13.81(01) & 13.63(01) & 13.72(06) & 13.64(13) & \nodata & III & - \\
12094 & 44.108043 & 59.791786 & 13.68(03) & 13.35(03) & 13.18(03) & 13.05(01) & 13.05(01) & 12.94(03) & 12.90(09) & \nodata & III & - \\
12095 & 44.108198 & 60.096278 & 13.07(03) & 12.71(03) & 12.55(03) & 12.57(01) & 12.55(01) & 12.64(04) & 12.64(12) & \nodata & III & - \\
12096 & 44.108901 & 60.767178 & 14.99(04) & 13.99(04) & 13.38(04) & 12.58(01) & 12.25(01) & 11.46(03) & 10.22(07) & 6.73(26) & II & - \\
12097 & 44.109017 & 61.087587 & 9.62(02) & 8.33(05) & 7.82(03) & 7.54(01) & 7.73(01) & 7.51(01) & 7.55(01) & 7.33(05) & III & - \\
12098 & 44.109060 & 60.749949 & 15.16(06) & 14.05(06) & 13.57(05) & 12.49(01) & 12.16(01) & 11.71(09) & \nodata & \nodata & II & - \\
12099 & 44.109274 & 61.068784 & 14.14(03) & 13.19(04) & 12.85(03) & 12.68(01) & 12.66(01) & 12.71(03) & 12.87(12) & \nodata & III & - \\
12100 & 44.109441 & 61.108447 & 11.57(02) & 10.16(03) & 9.64(02) & 9.30(01) & 9.34(01) & 9.17(01) & 9.16(01) & 8.61(17) & III & - \\
12101 & 44.109687 & 61.283431 & 12.62(02) & 12.26(03) & 12.17(03) & 12.13(01) & 12.13(01) & 12.01(02) & 12.28(05) & \nodata & III & - \\
12102 & 44.109707 & 59.707057 & 12.95(03) & 12.26(02) & 12.03(02) & 11.91(01) & 11.98(01) & 11.91(02) & 11.92(02) & \nodata & III & - \\
12103 & 44.110048 & 59.735473 & 14.90(03) & 14.39(04) & 14.15(05) & 14.11(01) & 14.00(02) & 14.22(11) & 14.13(17) & \nodata & III & - \\
12104 & 44.110067 & 60.316815 & 14.62(04) & 13.90(05) & 13.68(05) & 13.55(01) & 13.56(01) & 13.49(06) & 13.20(11) & \nodata & III & - \\
12105 & 44.110118 & 60.474956 & 11.58(02) & 11.41(03) & 11.30(03) & 11.31(01) & 11.32(01) & 11.33(03) & 11.56(17) & \nodata & III & - \\
12106 & 44.110407 & 59.597525 & 14.80(03) & 14.31(03) & 14.18(05) & 14.00(01) & 14.08(02) & 13.75(10) & 13.82(11) & \nodata & III & - \\
12107 & 44.111023 & 59.939305 & 13.28(02) & 12.05(02) & 11.56(02) & 11.24(01) & 11.21(01) & 11.12(02) & 11.37(12) & \nodata & III & - \\
12108 & 44.111127 & 61.366117 & 15.04(05) & 14.47(06) & 14.23(07) & 14.29(01) & 14.13(02) & 14.05(10) & 13.90(11) & \nodata & III & - \\
12109 & 44.111248 & 60.309135 & 13.59(03) & 13.04(04) & 12.80(04) & 12.48(01) & 12.45(01) & 12.37(03) & 12.42(11) & \nodata & III & - \\
12110 & 44.111756 & 60.751366 & 15.71(12) & 13.87(09) & 12.72(06) & 11.29(02) & 10.58(01) & 9.34(02) & 7.54(02) & 3.73(06) & I & - \\
12111 & 44.111972 & 61.048597 & 13.19(03) & 12.49(03) & 12.30(03) & 12.26(01) & 12.29(01) & 12.23(02) & 12.29(05) & \nodata & III & - \\
12112 & 44.112116 & 60.907977 & 11.82(02) & 11.37(02) & 11.23(02) & 11.19(01) & 11.23(01) & 11.22(02) & 11.09(08) & \nodata & III & - \\
12113 & 44.112455 & 61.237595 & 13.85(03) & 13.50(04) & 13.37(05) & 13.31(01) & 13.25(01) & 13.30(04) & 13.65(11) & \nodata & III & - \\
12114 & 44.112635 & 61.152812 & 14.35(03) & 13.31(03) & 12.98(04) & 12.79(01) & 12.79(01) & 12.69(03) & 12.54(07) & \nodata & III & - \\
12115 & 44.112682 & 59.992277 & 12.83(03) & 12.45(02) & 12.28(02) & 12.21(01) & 12.22(01) & 12.14(03) & 12.09(09) & \nodata & III & - \\
12116 & 44.112790 & 60.763023 & 12.31(04) & \nodata & \nodata & 9.94(01) & 10.09(01) & 9.81(01) & 9.95(03) & \nodata & III & - \\
12117 & 44.113263 & 60.809051 & 15.58(07) & 14.66(07) & 13.96(06) & 12.73(01) & 12.06(01) & 11.49(04) & 10.51(06) & 6.70(05) & II & - \\
12118 & 44.113974 & 60.396236 & 10.31(02) & 9.24(03) & 8.82(02) & 8.62(01) & 8.73(01) & 8.58(01) & 8.48(01) & 7.71(16) & III & - \\
12119 & 44.114045 & 59.722253 & 12.70(03) & 12.24(03) & 12.15(03) & 12.08(01) & 12.09(01) & 12.07(02) & 12.04(03) & \nodata & III & - \\
12120 & 44.114110 & 60.351411 & 13.03(04) & 12.68(04) & \nodata & 12.38(01) & 12.41(01) & 12.42(04) & 12.16(14) & \nodata & III & - \\
12121 & 44.114861 & 60.378362 & 13.25(03) & 12.41(04) & 12.07(03) & 11.76(01) & 11.74(01) & 11.72(02) & 11.69(06) & \nodata & III & - \\
12122 & 44.115338 & 60.307735 & 13.45(03) & 12.99(04) & 12.87(04) & 12.75(01) & 12.86(01) & 12.77(05) & 12.87(12) & \nodata & III & - \\
12123 & 44.115404 & 61.402142 & 14.25(04) & 13.72(05) & 13.55(05) & 13.48(01) & 13.42(01) & 13.41(06) & 13.39(10) & \nodata & III & - \\
12124 & 44.115685 & 59.976934 & 13.40(03) & 12.92(03) & 12.82(03) & 12.73(01) & 12.74(01) & 12.70(04) & 12.44(12) & \nodata & III & - \\
12125 & 44.116412 & 61.200416 & 14.59(03) & 13.46(04) & 13.07(04) & 12.80(01) & 12.78(01) & 12.62(03) & 12.65(05) & \nodata & III & - \\
12126 & 44.116589 & 60.527265 & 11.61(02) & 10.94(03) & 10.75(03) & 10.70(01) & 10.77(01) & 10.77(01) & 10.77(04) & \nodata & III & - \\
12127 & 44.116857 & 60.927392 & 12.35(03) & 12.21(03) & 12.11(03) & 12.14(01) & 12.02(01) & 12.13(06) & 11.87(19) & \nodata & III & - \\
12128 & 44.116996 & 60.359126 & 12.00(02) & 11.03(03) & 10.63(03) & 10.39(01) & 10.41(01) & 10.29(01) & 10.21(06) & \nodata & III & - \\
12129 & 44.117097 & 60.427395 & 10.89(02) & 9.95(03) & 9.64(02) & 9.51(01) & 9.63(01) & 9.51(01) & 9.45(01) & 9.41(10) & III & - \\
12130 & 44.117174 & 61.276503 & 12.60(02) & 11.79(03) & 11.53(03) & 11.39(01) & 11.31(01) & 11.32(01) & 11.30(02) & \nodata & III & - \\
12131 & 44.117483 & 60.212142 & 11.78(02) & 11.03(03) & 10.82(02) & 10.72(01) & 10.73(01) & 10.66(01) & 10.61(02) & \nodata & III & - \\
12132 & 44.117664 & 59.582103 & 13.63(02) & 13.20(03) & 13.00(03) & 12.95(01) & 12.91(01) & 12.91(05) & 12.79(07) & \nodata & III & - \\
12133 & 44.117773 & 60.169029 & 12.64(02) & 12.07(03) & 11.95(03) & 11.92(01) & 11.98(01) & 11.96(02) & 11.94(03) & \nodata & III & - \\
12134 & 44.118278 & 60.601257 & 12.32(03) & 11.99(04) & 11.91(03) & 11.94(01) & 11.91(01) & 11.98(03) & 12.26(16) & \nodata & III & - \\
12135 & 44.118477 & 60.007958 & 14.38(03) & 13.09(04) & 12.51(03) & 12.14(01) & 12.08(01) & 12.07(04) & 12.13(16) & \nodata & III & - \\
12136 & 44.118497 & 60.337294 & 13.52(03) & 12.98(03) & 12.75(03) & 12.77(01) & 12.80(01) & 12.82(03) & 12.81(07) & \nodata & III & - \\
12137 & 44.118624 & 59.731712 & 13.64(03) & 13.04(02) & 12.90(02) & 12.83(01) & 12.86(01) & 12.83(03) & 12.85(05) & \nodata & III & - \\
12138 & 44.118863 & 59.555482 & 14.55(03) & 14.15(04) & 14.02(05) & 13.92(01) & 13.87(01) & 13.93(13) & 13.89(13) & \nodata & III & - \\
12139 & 44.119273 & 60.738111 & 11.67(02) & 10.54(03) & 10.11(02) & 9.83(01) & 9.96(01) & 9.79(01) & 9.80(04) & \nodata & III & - \\
12140 & 44.119322 & 61.281778 & 14.66(04) & 14.13(04) & 13.87(05) & 13.81(01) & 13.79(01) & 13.68(07) & 13.75(11) & \nodata & III & - \\
12141 & 44.119325 & 60.274300 & 14.15(04) & 13.29(04) & 13.08(04) & 12.84(01) & 12.85(01) & 12.73(03) & 12.64(09) & \nodata & III & - \\
12142 & 44.119638 & 61.339287 & 14.99(04) & 14.32(05) & 14.09(07) & 13.93(01) & 13.95(02) & 13.95(09) & 14.00(18) & \nodata & III & - \\
12143 & 44.119688 & 60.345463 & 13.56(03) & 13.11(04) & 13.02(04) & 13.02(01) & 13.01(01) & 13.02(04) & 13.35(11) & \nodata & III & - \\
12144 & 44.119749 & 61.457448 & 14.79(04) & 14.35(05) & 13.98(06) & 13.99(01) & 14.16(02) & 13.81(08) & 13.90(15) & \nodata & III & - \\
12145 & 44.119830 & 61.462825 & 12.76(02) & 11.93(03) & 11.64(03) & 11.45(01) & 11.53(01) & 11.61(02) & 11.48(02) & \nodata & III & - \\
12146 & 44.120120 & 61.317671 & 14.98(05) & 14.52(06) & 14.22(08) & 14.19(01) & 14.10(02) & 14.09(10) & 14.16(18) & \nodata & III & - \\
12147 & 44.121130 & 60.196105 & 14.09(03) & 13.81(05) & 13.50(05) & 13.49(01) & 13.42(01) & 13.45(05) & 13.29(14) & \nodata & III & - \\
12148 & 44.121297 & 60.033882 & 13.63(03) & 12.33(02) & 11.90(03) & 11.63(01) & 11.59(01) & 11.47(03) & 11.57(12) & \nodata & III & - \\
12149 & 44.121490 & 60.873804 & 12.42(04) & 11.15(04) & 10.74(03) & 10.47(01) & 10.52(01) & 10.44(01) & 10.47(05) & \nodata & III & - \\
12150 & 44.121599 & 60.402579 & 12.99(02) & 12.23(03) & 11.99(03) & 11.85(01) & 11.91(01) & 11.82(02) & 11.87(04) & \nodata & III & - \\
12151 & 44.121689 & 59.576346 & 12.46(03) & 12.02(03) & 11.90(02) & 11.88(01) & 11.81(01) & 11.93(02) & 11.78(03) & \nodata & III & - \\
12152 & 44.122657 & 60.224155 & 14.63(04) & 14.26(06) & 14.10(08) & 13.92(01) & 13.84(01) & 14.02(08) & 14.07(18) & \nodata & III & - \\
12153 & 44.122701 & 59.633371 & 14.43(03) & 13.57(03) & 13.32(04) & 13.19(01) & 13.23(01) & 13.26(08) & 13.32(10) & \nodata & III & - \\
12154 & 44.122704 & 61.441165 & 13.75(03) & 13.48(04) & 13.22(04) & 13.24(01) & 13.22(01) & 13.13(05) & 13.10(07) & \nodata & III & - \\
12155 & 44.122791 & 61.136055 & 13.86(03) & 12.64(02) & 12.28(03) & 12.00(01) & 12.03(01) & 11.90(02) & 11.87(03) & \nodata & III & - \\
12156 & 44.122803 & 59.895123 & 14.54(03) & 13.43(03) & 13.04(03) & 12.79(01) & 12.77(01) & 12.68(04) & 12.66(11) & \nodata & III & - \\
12157 & 44.123080 & 59.726607 & 12.63(03) & 12.42(02) & 12.33(02) & 12.26(01) & 12.25(01) & 12.24(02) & 12.25(04) & \nodata & III & - \\
12158 & 44.123322 & 61.052022 & 13.57(03) & 13.18(03) & 12.94(04) & 12.84(01) & 12.81(01) & 12.78(04) & 13.09(14) & \nodata & III & - \\
12159 & 44.123367 & 59.785046 & 12.94(03) & 12.03(02) & 11.74(02) & 11.57(01) & 11.60(01) & 11.49(01) & 11.40(04) & \nodata & III & - \\
12160 & 44.123468 & 60.605434 & 13.91(03) & 12.79(03) & 12.34(03) & 12.10(01) & 12.16(01) & 12.00(03) & 11.93(10) & \nodata & III & - \\
12161 & 44.123537 & 61.025459 & 14.96(04) & 14.45(07) & 14.19(08) & 14.07(01) & 14.03(02) & 13.95(08) & 13.92(17) & \nodata & III & - \\
12162 & 44.124080 & 60.394061 & 12.56(02) & 12.23(03) & 12.04(03) & 12.00(01) & 12.01(01) & 12.00(02) & 11.97(09) & \nodata & III & - \\
12163 & 44.124183 & 60.832492 & 12.18(02) & 11.82(03) & 11.72(04) & 11.71(01) & 11.73(01) & 11.59(02) & 11.49(08) & \nodata & III & - \\
12164 & 44.124712 & 60.778588 & 12.07(02) & 11.73(03) & 11.60(03) & 11.57(01) & 11.51(01) & 11.47(04) & 11.38(19) & \nodata & III & - \\
12165 & 44.124853 & 60.939004 & 13.74(03) & 12.60(03) & 12.18(03) & 11.90(01) & 11.95(01) & 11.80(02) & 12.06(10) & \nodata & III & - \\
12166 & 44.124925 & 59.577683 & 13.38(03) & 12.64(03) & 12.43(02) & 12.32(01) & 12.34(01) & 12.31(04) & 12.27(03) & \nodata & III & - \\
12167 & 44.125284 & 61.120753 & 13.81(03) & 13.30(03) & 13.05(04) & 12.82(01) & 12.80(01) & 12.74(04) & 12.81(11) & \nodata & III & - \\
12168 & 44.125502 & 59.741688 & 12.66(03) & 12.13(02) & 11.99(02) & 11.92(01) & 11.96(01) & 11.96(02) & 11.92(05) & \nodata & III & - \\
12169 & 44.125561 & 61.400614 & 12.61(02) & 11.89(03) & 11.65(03) & 11.50(01) & 11.52(01) & 11.42(01) & 11.50(02) & \nodata & III & - \\
12170 & 44.125579 & 61.043195 & 12.82(03) & 12.52(03) & 12.42(03) & 12.40(01) & 12.40(01) & 12.30(03) & 12.44(06) & \nodata & III & - \\
12171 & 44.126158 & 60.267211 & 12.00(02) & 11.41(02) & 11.19(02) & 11.10(01) & 11.11(01) & 10.98(01) & 11.08(03) & \nodata & III & - \\
12172 & 44.126513 & 60.488819 & 12.57(03) & 11.73(04) & 11.45(03) & 11.37(01) & 11.37(01) & 11.30(02) & 11.45(08) & \nodata & III & - \\
12173 & 44.126940 & 60.807369 & 8.07(03) & 7.37(04) & 7.18(02) & 7.09(01) & 7.23(01) & 7.12(01) & 7.08(01) & 7.36(12) & III & - \\
12174 & 44.127048 & 59.771875 & 13.47(02) & 12.52(03) & 12.21(02) & 12.01(01) & 12.05(01) & 12.00(02) & 12.00(05) & \nodata & III & - \\
12175 & 44.127249 & 60.250269 & 13.82(03) & 12.77(03) & 12.39(03) & 12.07(01) & 12.08(01) & 11.94(04) & 11.58(13) & \nodata & III & - \\
12176 & 44.127732 & 61.363599 & 13.81(03) & 12.97(03) & 12.74(03) & 12.55(01) & 12.63(01) & 12.47(02) & 12.50(05) & \nodata & III & - \\
12177 & 44.127851 & 60.144894 & 12.25(02) & 11.45(03) & 11.22(02) & 11.09(01) & 11.20(01) & 11.03(01) & 10.97(03) & \nodata & III & - \\
12178 & 44.128305 & 60.782572 & 10.51(02) & 10.51(03) & 10.50(03) & 10.55(01) & 10.63(01) & 10.52(02) & 10.65(08) & \nodata & III & - \\
12179 & 44.128559 & 61.303805 & 11.09(02) & 10.55(03) & 10.43(02) & 10.59(01) & 10.47(01) & 10.39(01) & 10.37(01) & \nodata & III & - \\
12180 & 44.128569 & 59.709271 & 14.82(04) & 14.05(04) & 13.85(04) & 13.79(01) & 13.75(01) & 14.02(09) & 13.65(09) & \nodata & III & - \\
12181 & 44.128720 & 61.223540 & 14.74(04) & 14.23(05) & 13.98(06) & 13.83(01) & 13.73(01) & 13.55(06) & 13.52(10) & \nodata & III & - \\
12182 & 44.129191 & 59.569168 & 15.07(04) & 13.83(04) & 12.79(03) & 11.25(01) & 10.74(01) & 10.08(01) & 9.01(01) & \nodata & II & - \\
12183 & 44.129196 & 60.304078 & 14.00(03) & 13.61(04) & 13.42(05) & 13.29(01) & 13.22(01) & 13.21(05) & 13.13(17) & \nodata & III & - \\
12184 & 44.129755 & 61.091550 & 14.09(03) & 13.17(04) & 12.81(03) & 12.61(01) & 12.64(01) & 12.60(04) & 12.53(09) & \nodata & III & - \\
12185 & 44.129764 & 60.759967 & \nodata & \nodata & \nodata & 12.06(01) & 11.66(01) & 11.42(06) & 10.53(12) & 6.79(10) & II & - \\
12186 & 44.129945 & 60.816438 & 16.14(09) & 14.64(07) & 13.54(05) & 12.45(01) & 12.08(01) & 11.53(06) & 10.63(14) & 6.54(13) & II & - \\
12187 & 44.130368 & 60.977316 & 13.59(03) & 12.61(03) & 12.23(03) & 12.04(01) & 12.01(01) & 11.97(02) & 11.94(05) & \nodata & III & - \\
12188 & 44.130665 & 60.102706 & 12.55(02) & 12.37(03) & 12.27(04) & 12.25(01) & 12.24(01) & 12.16(03) & 12.26(08) & \nodata & III & - \\
12189 & 44.130812 & 59.758371 & 14.71(04) & 14.12(04) & 13.93(04) & 13.67(01) & 13.67(01) & 13.62(07) & 13.43(10) & \nodata & III & - \\
12190 & 44.131016 & 59.613445 & 13.26(02) & 12.90(03) & 12.53(02) & 12.07(01) & 11.81(01) & 11.54(02) & 11.21(02) & \nodata & II & - \\
12191 & 44.131157 & 59.599762 & 14.44(03) & 13.96(03) & 13.76(04) & 13.71(01) & 13.70(01) & 13.66(09) & 13.74(11) & \nodata & III & - \\
12192 & 44.131361 & 61.317490 & 12.37(02) & 12.01(03) & 11.90(03) & 11.73(01) & 11.80(01) & 11.70(02) & 11.80(03) & \nodata & III & - \\
12193 & 44.131437 & 60.335903 & 13.08(02) & 12.91(04) & 12.83(03) & 12.76(01) & 12.71(01) & 12.73(03) & 12.41(06) & \nodata & III & - \\
12194 & 44.131865 & 59.560272 & 14.83(03) & 14.25(04) & 14.12(05) & 13.98(01) & 14.00(02) & 14.38(18) & 13.98(13) & \nodata & III & - \\
12195 & 44.131948 & 60.229444 & 13.97(03) & 13.65(04) & 13.46(05) & 13.40(01) & 13.36(01) & 13.39(05) & 13.36(13) & \nodata & III & - \\
12196 & 44.132096 & 59.727677 & 14.59(03) & 14.15(03) & 14.00(04) & 13.94(01) & 13.92(01) & 13.92(07) & 13.89(10) & \nodata & III & - \\
12197 & 44.132108 & 59.692859 & 10.99(02) & 10.30(02) & 10.11(02) & 10.03(01) & 10.06(01) & 10.17(01) & 9.95(01) & \nodata & III & - \\
12198 & 44.132202 & 60.625156 & 14.95(04) & 14.15(05) & 13.90(06) & 13.76(01) & 13.59(01) & 13.38(07) & 13.13(20) & \nodata & III & - \\
12199 & 44.132266 & 59.699977 & 14.11(03) & 13.81(03) & 13.62(04) & 13.55(01) & 13.52(01) & 13.45(06) & 13.38(07) & \nodata & III & - \\
12200 & 44.132898 & 60.534868 & 12.99(02) & 11.94(03) & 11.55(03) & 11.33(01) & 11.42(01) & 11.26(03) & 11.20(10) & \nodata & III & - \\
12201 & 44.133686 & 61.258139 & 13.54(02) & 12.69(03) & 12.38(03) & 12.30(01) & 12.26(01) & 12.21(02) & 12.13(05) & \nodata & III & - \\
12202 & 44.133909 & 59.785406 & 11.34(02) & 10.68(02) & 10.46(02) & 10.42(01) & 10.42(01) & 10.36(01) & 10.33(01) & \nodata & III & - \\
12203 & 44.134988 & 60.779335 & 13.88(03) & 12.77(03) & 12.29(03) & 12.03(01) & 11.96(01) & 11.82(05) & 11.49(20) & \nodata & III & - \\
12204 & 44.135023 & 61.381453 & 13.53(02) & 12.67(03) & 12.40(03) & 12.19(01) & 12.24(01) & 12.11(02) & 12.17(04) & \nodata & III & - \\
12205 & 44.135270 & 59.807841 & 12.47(02) & 12.25(02) & 12.09(02) & 12.04(01) & 12.04(01) & 11.99(02) & 11.95(03) & \nodata & III & - \\
12206 & 44.135606 & 61.424905 & 14.83(04) & 14.29(06) & 14.14(07) & 14.03(01) & 14.02(02) & 13.99(09) & 13.71(12) & \nodata & III & - \\
12207 & 44.136065 & 60.654432 & 13.62(03) & 13.14(04) & 12.99(04) & 13.01(01) & 12.97(01) & 12.97(07) & 12.53(18) & \nodata & III & - \\
12208 & 44.136165 & 60.457231 & 15.13(04) & 14.61(06) & 14.23(07) & 14.07(01) & 14.01(02) & 13.72(07) & 13.23(17) & \nodata & II & - \\
12209 & 44.136285 & 59.592722 & 14.64(03) & 13.92(03) & 13.74(04) & 13.66(01) & 13.66(01) & 13.57(08) & 13.57(11) & \nodata & III & - \\
12210 & 44.136775 & 61.441872 & 13.66(03) & 13.08(04) & 12.81(03) & 12.55(01) & 12.54(01) & 12.47(02) & 12.49(05) & \nodata & III & - \\
12211 & 44.136879 & 60.556875 & 13.35(02) & 12.79(03) & 12.66(03) & 12.65(01) & 12.63(01) & 12.40(07) & 11.67(13) & \nodata & III & - \\
12212 & 44.136909 & 61.341487 & 14.36(03) & 13.84(04) & 13.60(05) & 13.64(01) & 13.51(01) & 13.44(05) & 13.22(08) & \nodata & III & - \\
12213 & 44.137223 & 60.613847 & 12.23(02) & 11.99(03) & 11.89(03) & 11.90(01) & 11.88(01) & 11.93(03) & 12.12(18) & \nodata & III & - \\
12214 & 44.137306 & 59.582970 & 10.01(02) & 9.12(02) & 8.85(02) & 8.66(01) & 8.89(01) & 8.77(01) & 8.67(01) & \nodata & III & - \\
12215 & 44.137458 & 61.086356 & 14.03(03) & 13.60(04) & 13.49(04) & 13.43(01) & 13.40(01) & 13.49(07) & 13.60(12) & \nodata & III & - \\
12216 & 44.138024 & 61.388192 & 13.28(02) & 12.46(03) & 12.17(03) & 12.01(01) & 12.02(01) & 11.97(02) & 12.00(04) & \nodata & III & - \\
12217 & 44.138187 & 60.349981 & 11.75(03) & 11.19(04) & 11.03(03) & 10.98(01) & 10.97(01) & 10.92(01) & 10.90(02) & \nodata & III & - \\
12218 & 44.138220 & 60.515031 & 13.88(03) & 12.99(04) & 12.76(04) & 12.60(01) & 12.60(01) & 12.63(07) & 12.35(14) & \nodata & III & - \\
12219 & 44.138669 & 61.298466 & 14.23(04) & 13.90(06) & \nodata & 13.58(01) & 13.55(01) & 13.61(07) & 13.56(13) & \nodata & III & - \\
12220 & 44.139291 & 60.308655 & 12.65(02) & 12.26(03) & 12.12(03) & 12.10(01) & 12.14(01) & 12.11(02) & 11.97(06) & \nodata & III & - \\
12221 & 44.139513 & 61.329330 & 12.68(03) & 12.22(03) & 12.09(03) & 12.05(01) & 12.04(01) & 12.00(02) & 12.07(04) & \nodata & III & - \\
12222 & 44.140358 & 60.585471 & 13.65(02) & 13.30(04) & 13.10(04) & 12.99(01) & 13.05(01) & 12.98(06) & 12.83(18) & \nodata & III & - \\
12223 & 44.140631 & 59.787846 & 12.81(02) & 12.37(02) & 12.22(02) & 12.21(01) & 12.17(01) & 12.20(02) & 12.11(04) & \nodata & III & - \\
12224 & 44.140767 & 59.729156 & 13.23(03) & 12.73(03) & 12.66(03) & 12.57(01) & 12.57(01) & 12.50(03) & 12.55(04) & \nodata & III & - \\
12225 & 44.141204 & 60.708447 & 12.34(02) & 12.07(03) & 11.93(03) & 11.89(01) & 11.87(01) & 11.85(04) & 11.73(15) & \nodata & III & - \\
12226 & 44.141335 & 61.249378 & 12.43(02) & 12.05(03) & 11.84(03) & 11.72(01) & 11.66(01) & 11.61(01) & 11.74(03) & \nodata & III & - \\
12227 & 44.141958 & 60.164343 & 14.20(04) & 13.83(05) & 13.67(06) & 13.54(01) & 13.55(01) & 13.59(06) & 13.58(11) & \nodata & III & - \\
12228 & 44.141964 & 61.090942 & 14.29(03) & 13.45(03) & 13.17(04) & 13.00(01) & 13.02(01) & 12.96(05) & 13.15(08) & \nodata & III & - \\
12229 & 44.141981 & 60.228349 & 10.94(02) & 10.66(02) & 10.57(02) & 10.53(01) & 10.51(01) & 10.49(01) & 10.54(01) & \nodata & III & - \\
12230 & 44.142133 & 60.271746 & 12.51(02) & 11.97(03) & 11.87(03) & 11.82(01) & 11.85(01) & 11.79(02) & 11.77(03) & \nodata & III & - \\
12231 & 44.142445 & 59.875292 & 14.21(03) & 13.79(04) & 13.59(05) & 13.51(01) & 13.43(01) & 13.32(06) & 13.27(15) & \nodata & III & - \\
12232 & 44.142832 & 59.573215 & 15.05(03) & 14.60(04) & 14.39(07) & 14.33(02) & 14.27(02) & 14.12(13) & 14.15(16) & \nodata & III & - \\
12233 & 44.143064 & 61.369865 & 14.83(04) & \nodata & 14.31(09) & 13.92(01) & 13.88(02) & 13.73(09) & 13.73(12) & \nodata & III & - \\
12234 & 44.143079 & 60.756463 & \nodata & \nodata & 14.63(13) & 12.23(01) & 11.10(01) & 10.23(01) & 9.45(03) & 5.94(08) & I & - \\
12235 & 44.144003 & 60.162891 & 15.02(05) & 14.81(08) & 14.33(09) & 14.31(01) & 14.29(02) & 14.25(08) & 14.18(11) & \nodata & III & - \\
12236 & 44.144173 & 59.687529 & 14.86(03) & 14.38(04) & 14.28(06) & 14.78(02) & 14.13(02) & 14.01(12) & 13.78(14) & \nodata & III & - \\
12237 & 44.144199 & 59.714175 & 13.61(03) & 13.20(03) & 13.10(02) & 13.06(01) & 13.04(01) & 12.99(04) & 13.06(06) & \nodata & III & - \\
12238 & 44.144993 & 60.921068 & 13.12(03) & 12.51(03) & 12.31(03) & 12.26(01) & 12.24(01) & 12.27(04) & 12.53(20) & \nodata & III & - \\
12239 & 44.145020 & 61.174357 & 13.95(03) & 13.63(04) & 13.45(05) & 13.45(01) & 13.41(01) & 13.41(05) & 13.47(10) & \nodata & III & - \\
12240 & 44.145316 & 59.725207 & 12.13(02) & 11.80(02) & 11.70(02) & 11.63(01) & 11.65(01) & 11.61(01) & 11.68(03) & \nodata & III & - \\
12241 & 44.145323 & 60.488759 & \nodata & 11.20(03) & \nodata & 11.06(01) & 11.09(01) & 11.07(02) & 11.12(07) & \nodata & III & - \\
12242 & 44.145347 & 60.760006 & 17.46(31) & 14.97(07) & 13.39(04) & 11.51(01) & 10.88(01) & 10.28(01) & 9.64(03) & 7.13(19) & II & - \\
12243 & 44.145424 & 61.278222 & 12.59(02) & 12.19(03) & 12.09(03) & 12.11(01) & 12.07(01) & 12.10(02) & 12.03(04) & \nodata & III & - \\
12244 & 44.145586 & 60.263530 & 13.54(03) & 12.71(03) & 12.44(03) & 12.21(01) & 12.27(01) & 12.23(02) & 12.20(05) & \nodata & III & - \\
12245 & 44.146182 & 60.187955 & 14.44(04) & 13.88(05) & 13.81(06) & 13.62(01) & 13.60(01) & 13.49(05) & 13.20(12) & \nodata & III & - \\
12246 & 44.146916 & 61.138470 & 12.54(03) & 11.54(02) & 11.20(03) & 11.00(01) & 10.96(01) & 10.87(01) & 10.90(01) & \nodata & III & - \\
12247 & 44.146918 & 60.143873 & 13.83(03) & 12.98(03) & 12.72(03) & 12.48(01) & 12.58(01) & 12.46(02) & 12.60(05) & \nodata & III & - \\
12248 & 44.147267 & 61.143450 & 14.46(04) & 13.76(04) & 13.65(05) & 13.56(01) & 13.58(01) & 13.49(06) & 13.23(09) & \nodata & III & - \\
12249 & 44.148027 & 60.341422 & 13.43(03) & 13.08(04) & 12.83(03) & 12.80(01) & 12.76(01) & 12.73(03) & 12.74(04) & \nodata & III & - \\
12250 & 44.148426 & 61.064889 & 13.83(03) & 13.42(03) & 13.27(04) & 13.26(01) & 13.25(01) & 13.30(06) & 13.13(10) & \nodata & III & - \\
12251 & 44.148792 & 59.568413 & 14.62(03) & 14.19(04) & 13.91(04) & 13.90(01) & 13.84(02) & 13.73(08) & 13.80(13) & \nodata & III & - \\
12252 & 44.148811 & 59.884294 & 10.66(02) & 9.83(02) & 9.63(02) & 9.53(01) & 9.58(01) & 9.54(01) & 9.50(01) & \nodata & III & - \\
12253 & 44.149134 & 60.534310 & 14.06(03) & 13.21(04) & 12.88(03) & 12.68(01) & 12.74(01) & 12.64(05) & 12.54(19) & \nodata & III & - \\
12254 & 44.149467 & 60.571376 & 12.22(02) & 11.06(03) & 10.59(03) & 10.29(01) & 10.34(01) & 10.19(02) & 10.05(07) & \nodata & III & - \\
12255 & 44.149735 & 59.836169 & 13.02(02) & 12.09(02) & 11.83(02) & 11.60(01) & 11.64(01) & 11.55(01) & 11.51(03) & \nodata & III & - \\
12256 & 44.149969 & 60.882682 & 12.82(02) & 12.18(03) & 12.06(03) & 12.00(01) & 12.03(01) & 12.08(03) & 12.41(15) & \nodata & III & - \\
12257 & 44.150100 & 61.428534 & 14.82(04) & 14.13(05) & 13.83(06) & 13.71(01) & 13.76(02) & 13.74(08) & 13.79(15) & \nodata & III & - \\
12258 & 44.150288 & 61.306089 & 13.49(03) & 13.11(04) & 12.94(04) & 12.97(01) & 12.85(01) & 12.87(04) & 12.74(05) & \nodata & III & - \\
12259 & 44.150540 & 60.915216 & 12.83(03) & 11.59(02) & 11.12(03) & 10.78(01) & 10.77(01) & 10.65(01) & 10.53(04) & \nodata & III & - \\
12260 & 44.150978 & 59.544440 & 13.38(02) & 12.57(02) & 12.34(02) & 12.28(01) & 12.26(01) & 12.18(03) & 12.22(05) & \nodata & III & - \\
12261 & 44.151779 & 60.166156 & 15.25(06) & 14.73(08) & 14.57(11) & 14.42(02) & 14.40(02) & 14.83(19) & 14.45(14) & \nodata & III & - \\
12262 & 44.152230 & 60.381121 & 13.80(03) & 12.99(04) & 12.71(03) & 12.57(01) & 12.60(01) & 12.54(03) & 12.70(06) & \nodata & III & - \\
12263 & 44.152448 & 61.372009 & 14.59(04) & 13.79(04) & 13.62(05) & 13.47(01) & 13.56(01) & 13.59(06) & 13.42(10) & \nodata & III & - \\
12264 & 44.152454 & 60.463032 & 14.98(04) & 14.39(06) & 14.11(06) & 14.26(01) & 14.23(02) & 14.20(08) & 13.59(15) & \nodata & III & - \\
12265 & 44.152491 & 60.718477 & 13.37(03) & 12.71(04) & 12.36(03) & 12.13(01) & 12.04(01) & 11.95(08) & 11.16(17) & \nodata & III & - \\
12266 & 44.152812 & 59.802780 & 14.32(03) & 14.02(04) & 13.84(05) & 13.67(01) & 13.64(01) & 13.67(08) & 13.72(19) & \nodata & III & - \\
12267 & 44.152980 & 59.582624 & 14.94(03) & 14.24(04) & 13.92(04) & 13.72(01) & 13.68(01) & 13.57(09) & 13.63(11) & \nodata & III & - \\
12268 & 44.153084 & 59.773789 & 10.19(02) & 9.32(02) & 9.03(02) & 8.93(01) & 8.95(01) & 8.84(01) & 8.79(01) & \nodata & III & - \\
12269 & 44.154115 & 61.364074 & 13.43(03) & 12.96(03) & 12.82(04) & 12.74(01) & 12.78(01) & 12.80(04) & 12.64(06) & \nodata & III & - \\
12270 & 44.154241 & 60.375802 & 14.68(04) & 14.26(05) & 14.14(07) & 13.97(01) & 13.97(01) & 13.87(07) & 14.05(18) & \nodata & III & - \\
12271 & 44.154260 & 59.871408 & 13.87(03) & 13.40(03) & 13.19(03) & 13.12(01) & 13.11(01) & 13.06(04) & 12.92(17) & \nodata & III & - \\
12272 & 44.154337 & 61.436985 & 14.46(04) & 14.01(05) & 13.72(05) & 13.70(01) & 13.66(01) & 13.61(07) & 13.59(11) & \nodata & III & - \\
12273 & 44.154731 & 59.956812 & 8.06(03) & 7.51(04) & 7.36(03) & 7.32(01) & 7.43(01) & 7.44(01) & 7.28(01) & 7.12(08) & III & - \\
12274 & 44.154956 & 59.972625 & 10.72(02) & 10.42(02) & 10.26(02) & 10.27(01) & 10.24(01) & 10.25(01) & 10.27(05) & \nodata & III & - \\
12275 & 44.155424 & 60.366846 & 13.88(03) & 13.25(04) & 13.04(04) & 12.95(01) & 12.97(01) & 12.86(03) & 12.99(07) & \nodata & III & - \\
12276 & 44.155570 & 60.849604 & \nodata & \nodata & \nodata & 12.57(01) & 12.56(01) & 12.50(03) & 12.45(10) & \nodata & III & - \\
12277 & 44.156220 & 60.187986 & 14.26(03) & 13.57(04) & 13.32(05) & 13.14(01) & 13.16(01) & 13.10(04) & 13.16(09) & \nodata & III & - \\
12278 & 44.156796 & 61.221869 & 14.32(04) & \nodata & \nodata & 13.67(01) & 13.57(01) & 13.58(07) & 13.60(16) & \nodata & III & - \\
12279 & 44.157645 & 59.838110 & 14.76(04) & 13.86(03) & 13.54(03) & 13.47(01) & 13.39(01) & 13.38(06) & 13.47(13) & \nodata & III & - \\
12280 & 44.158046 & 61.210204 & 15.22(05) & 14.38(06) & 14.09(07) & 13.92(01) & 13.95(02) & 13.70(07) & 13.85(13) & \nodata & III & - \\
12281 & 44.159672 & 59.924853 & 13.52(03) & 12.88(03) & 12.72(03) & 12.72(01) & 12.70(01) & 12.75(08) & 11.97(11) & \nodata & III & - \\
12282 & 44.160379 & 60.001614 & 13.91(03) & 13.07(03) & 12.57(03) & 12.25(01) & 12.13(01) & 12.09(04) & 11.83(17) & \nodata & III & - \\
12283 & 44.160620 & 59.550952 & 14.40(03) & 13.83(03) & 13.64(03) & 13.60(01) & 13.60(02) & 13.36(07) & 13.54(16) & \nodata & III & - \\
12284 & 44.160854 & 60.355863 & 14.04(03) & 13.46(04) & 13.23(04) & 13.13(01) & 13.18(01) & 13.03(04) & 13.02(13) & \nodata & III & - \\
12285 & 44.161133 & 61.071794 & 11.52(02) & 11.09(02) & 10.85(02) & 10.84(01) & 10.79(01) & 10.63(01) & 10.69(02) & \nodata & III & - \\
12286 & 44.161426 & 61.157393 & 12.21(02) & 11.94(03) & 11.80(03) & 11.80(01) & 11.80(01) & 11.77(02) & 11.73(04) & \nodata & III & - \\
12287 & 44.162120 & 61.311845 & 14.29(03) & 14.02(04) & 13.87(06) & 13.85(01) & 13.72(01) & 13.81(08) & 13.63(13) & \nodata & III & - \\
12288 & 44.162319 & 60.139754 & 13.48(03) & 12.68(03) & 12.39(03) & 12.24(01) & 12.33(01) & 12.21(05) & 11.76(15) & \nodata & III & - \\
12289 & 44.162344 & 60.444388 & 12.06(02) & 11.93(03) & 11.90(03) & 11.92(01) & 11.91(01) & 11.89(02) & 11.79(07) & \nodata & III & - \\
12290 & 44.162404 & 61.162097 & 14.46(03) & 14.05(05) & 13.91(05) & 13.88(01) & 13.84(01) & 13.70(09) & 13.56(12) & \nodata & III & - \\
12291 & 44.162472 & 60.625590 & 14.84(04) & 13.78(04) & 13.27(04) & 12.92(01) & 12.77(01) & 12.53(09) & 11.53(18) & \nodata & II & - \\
12292 & 44.162597 & 61.046577 & 13.68(03) & 13.21(04) & 13.01(03) & 12.92(01) & 12.85(01) & 12.91(04) & 13.10(08) & \nodata & III & - \\
12293 & 44.163025 & 60.279283 & 11.48(02) & 11.22(02) & 11.14(02) & 11.10(01) & 11.09(01) & 11.11(01) & 11.23(03) & \nodata & III & - \\
12294 & 44.163580 & 60.167975 & 14.12(03) & 13.54(04) & 13.41(05) & 13.32(01) & 13.19(01) & 13.37(05) & 13.19(07) & \nodata & III & - \\
12295 & 44.163880 & 59.625558 & 13.27(02) & 12.84(02) & 12.65(02) & 12.62(01) & 12.55(01) & 12.48(04) & 12.57(07) & \nodata & III & - \\
12296 & 44.164305 & 60.438383 & 14.26(03) & 13.52(04) & 13.19(04) & 13.03(01) & 12.98(01) & 12.84(04) & 12.45(13) & \nodata & III & - \\
12297 & 44.164765 & 60.700052 & 15.78(07) & 13.65(05) & 12.24(03) & 10.54(01) & 9.83(01) & 9.22(01) & 8.62(01) & 6.13(05) & II & - \\
12298 & 44.166467 & 59.721984 & 11.25(02) & 10.77(02) & 10.68(02) & 10.65(01) & 10.72(01) & 10.69(01) & 10.67(01) & \nodata & III & - \\
12299 & 44.166525 & 60.374588 & 13.35(03) & 13.15(04) & 13.00(04) & 12.90(01) & 12.89(01) & 12.79(03) & 12.93(11) & \nodata & III & - \\
12300 & 44.166908 & 61.348613 & 14.95(04) & 14.08(05) & 14.16(07) & 13.93(01) & 13.89(01) & 13.87(08) & 13.68(10) & \nodata & III & - \\
12301 & 44.167688 & 61.340195 & 14.73(04) & 14.08(05) & 13.87(05) & 13.78(01) & 13.74(01) & 13.69(06) & 13.51(09) & \nodata & III & - \\
12302 & 44.167925 & 60.180534 & 12.11(02) & 11.68(03) & 11.59(03) & 11.57(01) & 11.54(01) & 11.54(01) & 11.57(04) & \nodata & III & - \\
12303 & 44.168087 & 59.922713 & 12.94(03) & 11.76(02) & 11.31(03) & 11.04(01) & 11.03(01) & 10.91(01) & 10.95(06) & \nodata & III & - \\
12304 & 44.168203 & 59.967198 & 12.69(03) & 11.94(03) & 11.71(03) & 11.52(01) & 11.52(01) & 11.49(03) & 11.51(06) & \nodata & III & - \\
12305 & 44.168364 & 61.301489 & 13.82(03) & 12.96(03) & 12.73(03) & 12.54(01) & 12.53(01) & 12.41(03) & 12.36(04) & \nodata & III & - \\
12306 & 44.168578 & 60.100327 & 12.11(02) & 11.89(03) & 11.77(03) & 11.71(01) & 11.72(01) & 11.65(02) & 11.61(07) & \nodata & III & - \\
12307 & 44.168646 & 59.643175 & 11.28(02) & 10.88(02) & 10.77(02) & 10.78(01) & 10.79(01) & 10.77(01) & 10.74(01) & \nodata & III & - \\
12308 & 44.168713 & 59.575304 & 12.90(02) & 12.49(02) & 12.31(02) & 12.28(01) & 12.18(01) & 12.19(02) & 12.20(04) & \nodata & III & - \\
12309 & 44.168800 & 61.021490 & 14.39(03) & 13.89(04) & 13.66(05) & 13.48(01) & 13.45(01) & 13.48(06) & 13.00(10) & \nodata & III & - \\
12310 & 44.169408 & 59.804631 & 12.76(02) & 12.28(02) & 12.16(02) & 12.11(01) & 12.11(01) & 12.10(02) & 12.17(06) & \nodata & III & - \\
12311 & 44.169654 & 60.318149 & 14.42(04) & 14.06(06) & 13.90(07) & 13.83(01) & 13.78(01) & 13.68(06) & 13.81(16) & \nodata & III & - \\
12312 & 44.170285 & 59.735749 & 12.81(02) & 12.39(02) & 12.27(02) & 12.26(01) & 12.19(01) & 12.20(02) & 12.20(03) & \nodata & III & - \\
12313 & 44.170433 & 60.758392 & \nodata & \nodata & 14.89(12) & 12.49(01) & 11.28(01) & 10.48(04) & 10.05(15) & 5.98(07) & I & - \\
12314 & 44.170574 & 61.189372 & 14.24(03) & 13.50(04) & 13.28(04) & 13.06(01) & 13.03(01) & 12.98(04) & 12.96(09) & \nodata & III & - \\
12315 & 44.170687 & 59.837447 & 14.37(03) & 13.38(03) & 13.03(03) & 12.78(01) & 12.79(01) & 12.72(03) & 12.86(11) & \nodata & III & - \\
12316 & 44.171062 & 60.792592 & 12.59(02) & 11.11(03) & 10.53(02) & 10.16(01) & 10.18(01) & 10.04(01) & 10.04(04) & \nodata & III & - \\
12317 & 44.171222 & 59.588562 & 13.87(03) & 13.37(03) & 13.17(03) & 13.19(01) & 13.16(01) & 13.22(06) & 12.75(05) & \nodata & III & - \\
12318 & 44.171461 & 61.334417 & 11.99(02) & 11.16(03) & 10.92(03) & 10.81(01) & 10.72(01) & 10.68(01) & 10.64(01) & \nodata & III & - \\
12319 & 44.171821 & 59.967200 & 10.75(03) & 10.09(02) & 9.92(03) & 9.86(01) & 9.87(01) & 9.82(01) & 9.79(04) & \nodata & III & - \\
12320 & 44.171830 & 60.442234 & 14.16(03) & 13.88(04) & 13.71(05) & 13.67(01) & 13.59(01) & 13.58(06) & 13.03(09) & \nodata & III & - \\
12321 & 44.171889 & 60.233072 & 12.60(03) & 12.24(03) & 12.17(03) & 12.10(01) & 12.10(01) & 12.08(03) & 12.20(08) & \nodata & III & - \\
12322 & 44.171998 & 60.542685 & 13.57(02) & 13.15(04) & 13.06(04) & 13.00(01) & 12.99(01) & 12.86(05) & 12.57(12) & \nodata & III & - \\
12323 & 44.172446 & 60.403139 & 14.98(04) & 14.32(05) & 13.91(06) & 13.83(01) & 13.78(01) & 13.62(09) & 12.97(19) & \nodata & III & - \\
12324 & 44.172654 & 60.304300 & 13.52(03) & 12.92(04) & 12.69(03) & 12.38(01) & 12.33(01) & 12.17(03) & 12.26(07) & \nodata & III & - \\
12325 & 44.172734 & 61.118648 & 14.92(04) & 14.33(05) & 14.15(07) & 13.89(01) & 13.86(01) & 13.80(09) & 13.73(14) & \nodata & III & - \\
12326 & 44.172914 & 60.074802 & 11.96(02) & 11.55(02) & 11.48(02) & 11.45(01) & 11.50(01) & 11.47(01) & 11.52(05) & \nodata & III & - \\
12327 & 44.173199 & 60.677327 & 12.75(02) & 12.22(03) & 12.09(03) & 11.99(01) & 11.98(01) & 11.97(03) & 12.20(11) & \nodata & III & - \\
12328 & 44.173681 & 60.285950 & 13.92(03) & 13.62(04) & 13.38(05) & 13.25(01) & 13.19(01) & 13.12(05) & 13.17(19) & \nodata & III & - \\
12329 & 44.173824 & 60.514489 & 9.71(02) & 9.05(03) & 8.89(02) & 8.88(01) & 8.94(01) & 8.85(01) & 8.81(01) & \nodata & III & - \\
12330 & 44.173837 & 60.964595 & 13.11(03) & 12.09(03) & 11.75(03) & 11.60(01) & 11.54(01) & 11.47(01) & 11.48(04) & \nodata & III & - \\
12331 & 44.173913 & 60.280841 & 13.79(03) & 13.09(04) & 12.82(04) & 12.65(01) & 12.64(01) & 12.62(02) & 12.60(05) & \nodata & III & - \\
12332 & 44.174120 & 59.711943 & 13.44(03) & 13.21(03) & 13.06(03) & 13.00(01) & 12.97(01) & 12.92(03) & 13.13(07) & \nodata & III & - \\
12333 & 44.174182 & 60.691726 & \nodata & 14.88(08) & 14.36(08) & 13.69(01) & 13.37(01) & 13.32(06) & \nodata & \nodata & II & - \\
12334 & 44.174880 & 60.759755 & \nodata & \nodata & 14.18(08) & 12.13(01) & 10.90(01) & 9.97(03) & 8.80(04) & 4.16(04) & I & - \\
12335 & 44.175019 & 61.296286 & 14.05(03) & 13.62(04) & 13.46(05) & 13.29(01) & 13.18(01) & 13.20(05) & 13.05(08) & \nodata & III & - \\
12336 & 44.175068 & 60.188230 & 14.30(04) & 13.58(04) & 13.06(04) & 12.16(01) & 11.82(01) & 11.46(01) & 10.31(02) & 6.49(04) & II & - \\
12337 & 44.175265 & 60.303927 & 12.69(03) & 12.14(04) & 11.96(03) & 11.89(01) & 11.81(01) & 11.78(02) & 11.69(07) & \nodata & III & - \\
12338 & 44.175378 & 60.141438 & 12.98(02) & 12.62(03) & 12.46(03) & 12.44(01) & 12.46(01) & 12.45(02) & 12.65(06) & \nodata & III & - \\
12339 & 44.175895 & 60.078275 & 13.60(03) & 13.28(04) & 13.04(04) & 13.07(01) & 12.98(01) & 12.91(05) & 12.72(14) & \nodata & III & - \\
12340 & 44.176028 & 60.328036 & 14.10(03) & 13.30(04) & 13.05(04) & 12.93(01) & 12.97(01) & 12.89(03) & 12.98(08) & \nodata & III & - \\
12341 & 44.176541 & 61.040468 & 12.18(03) & 11.59(02) & 11.42(03) & 11.37(01) & 11.36(01) & 11.35(02) & 11.27(04) & \nodata & III & - \\
12342 & 44.176546 & 59.569537 & 13.46(02) & 12.72(02) & 12.51(02) & 12.45(01) & 12.40(01) & 12.43(03) & 12.25(04) & \nodata & III & - \\
12343 & 44.176848 & 61.138197 & 14.91(04) & 14.33(05) & 13.95(06) & 13.80(01) & 13.71(01) & 13.66(08) & 12.92(12) & \nodata & III & - \\
12344 & 44.177266 & 60.455480 & \nodata & 12.33(04) & \nodata & 12.25(01) & 12.22(01) & 12.21(02) & 12.23(08) & \nodata & III & - \\
12345 & 44.177367 & 61.462950 & \nodata & \nodata & 13.40(04) & 13.25(01) & 13.27(01) & 13.20(05) & 13.27(08) & \nodata & III & - \\
12346 & 44.177434 & 61.304744 & 13.63(03) & 13.25(04) & 13.01(03) & 12.96(01) & 12.90(01) & 12.89(04) & 12.89(06) & \nodata & III & - \\
12347 & 44.177508 & 59.556891 & 13.96(02) & 13.12(02) & 12.84(02) & 12.69(01) & 12.74(01) & 12.54(03) & 12.59(06) & \nodata & III & - \\
12348 & 44.177904 & 60.172241 & 12.87(02) & 12.40(03) & 12.24(03) & 12.20(01) & 12.25(01) & 12.19(02) & 12.28(06) & \nodata & III & - \\
12349 & 44.178259 & 61.460583 & 14.20(03) & 13.72(04) & 13.59(05) & 13.48(01) & 13.46(01) & 13.57(07) & 13.57(13) & \nodata & III & - \\
12350 & 44.178436 & 60.422754 & 14.26(03) & 13.46(04) & 13.21(04) & 13.08(01) & 13.11(01) & 13.04(06) & 12.66(17) & \nodata & III & - \\
12351 & 44.178594 & 61.252622 & 13.77(03) & 13.28(04) & 13.03(04) & 13.03(01) & 13.00(01) & 13.05(04) & 12.96(08) & \nodata & III & - \\
12352 & 44.179183 & 60.352519 & 12.66(02) & 12.18(03) & 12.05(03) & 11.99(01) & 11.99(01) & 12.12(02) & 11.93(04) & \nodata & III & - \\
12353 & 44.179285 & 61.028660 & 13.73(03) & 12.82(03) & 12.42(03) & 12.26(01) & 12.26(01) & 12.18(03) & 12.17(08) & \nodata & III & - \\
12354 & 44.179862 & 59.773752 & 12.24(02) & 10.90(02) & 10.42(02) & 10.18(01) & 10.21(01) & 10.02(01) & 10.00(01) & \nodata & III & - \\
12355 & 44.179965 & 61.035114 & 15.19(05) & 14.14(05) & 13.74(05) & 13.55(01) & 13.53(01) & 13.30(06) & 12.69(11) & \nodata & III & - \\
12356 & 44.180168 & 60.100051 & 12.49(02) & 11.71(03) & 11.46(03) & 11.36(01) & 11.41(01) & 11.36(02) & 11.39(07) & \nodata & III & - \\
12357 & 44.180219 & 61.480995 & 14.40(03) & 13.60(04) & 13.39(04) & 13.19(01) & 13.23(01) & 13.03(04) & 13.16(11) & \nodata & III & - \\
12358 & 44.180429 & 60.063997 & 13.53(03) & 12.99(04) & 12.92(04) & 12.82(01) & 12.82(01) & 12.88(06) & 12.82(10) & \nodata & III & - \\
12359 & 44.180484 & 59.591240 & 14.94(03) & 14.52(04) & 14.26(05) & 14.26(01) & 14.26(02) & 14.26(11) & 13.88(16) & \nodata & III & - \\
12360 & 44.180649 & 59.842511 & 13.98(03) & 13.05(03) & 12.74(03) & 12.51(01) & 12.45(01) & 12.33(03) & 12.14(08) & \nodata & III & - \\
12361 & 44.180750 & 60.214890 & 13.61(03) & 13.22(04) & 13.21(04) & 13.07(01) & 13.01(01) & 13.05(06) & 12.76(16) & \nodata & III & - \\
12362 & 44.180790 & 59.743500 & 12.84(03) & 12.62(03) & 12.52(03) & 12.48(01) & 12.46(01) & 12.46(03) & 12.66(06) & \nodata & III & - \\
12363 & 44.181256 & 59.649726 & 13.91(02) & 13.16(02) & 12.95(02) & 12.83(01) & 12.86(01) & 12.80(04) & 12.89(07) & \nodata & III & - \\
12364 & 44.182096 & 59.877205 & 13.10(02) & 12.16(02) & 11.82(02) & 11.59(01) & 11.41(01) & 11.53(01) & 11.60(04) & \nodata & III & - \\
12365 & 44.182143 & 59.655977 & 13.05(02) & 12.32(02) & 12.11(02) & 12.00(01) & 11.95(01) & 11.89(02) & 11.88(03) & \nodata & III & - \\
12366 & 44.182168 & 60.187841 & \nodata & 14.17(06) & \nodata & 13.77(01) & 13.74(01) & 13.62(07) & 13.18(18) & \nodata & III & - \\
12367 & 44.182341 & 59.970459 & 13.41(03) & 12.69(03) & 12.31(03) & 11.99(01) & 11.90(01) & 11.77(02) & 11.75(10) & \nodata & III & - \\
12368 & 44.182674 & 60.092655 & 12.76(02) & 11.82(03) & 11.45(03) & 11.21(01) & 11.25(01) & 11.15(01) & 10.85(05) & \nodata & III & - \\
12369 & 44.183239 & 60.298206 & 12.32(02) & 11.90(03) & 11.79(03) & 11.77(01) & 11.81(01) & 11.75(01) & 11.76(03) & \nodata & III & - \\
12370 & 44.183461 & 59.555339 & 12.76(02) & 11.90(02) & 11.60(02) & 11.48(01) & 11.52(01) & 11.42(01) & 11.23(02) & \nodata & III & - \\
12371 & 44.183558 & 59.902309 & 14.61(04) & 13.84(05) & 13.55(05) & 13.40(01) & 13.32(01) & 13.36(05) & 13.39(10) & \nodata & III & - \\
12372 & 44.184099 & 60.960280 & 13.33(03) & 12.36(03) & 12.05(03) & 11.81(01) & 11.77(01) & 11.69(02) & 11.69(04) & \nodata & III & - \\
12373 & 44.184161 & 61.370122 & 14.77(03) & 14.33(05) & 14.24(07) & 14.01(01) & 14.02(02) & 14.06(09) & 13.63(11) & \nodata & III & - \\
12374 & 44.184258 & 60.287044 & 13.08(03) & 12.23(03) & 11.96(03) & 11.79(01) & 11.83(01) & 11.74(02) & 11.71(07) & \nodata & III & - \\
12375 & 44.184340 & 61.302912 & 13.09(02) & 12.25(03) & 12.01(03) & 11.85(01) & 11.80(01) & 11.76(01) & 11.75(02) & \nodata & III & - \\
12376 & 44.184580 & 60.538278 & 12.34(02) & 11.40(03) & 11.06(03) & 10.83(01) & 10.84(01) & 10.75(01) & 10.62(05) & \nodata & III & - \\
12377 & 44.184831 & 59.880345 & 14.14(03) & 13.73(03) & 13.47(03) & 13.38(01) & 13.31(01) & 13.37(05) & 13.61(12) & \nodata & III & - \\
12378 & 44.184888 & 59.709552 & 14.91(03) & 14.06(04) & 13.86(04) & 13.72(01) & 13.73(01) & 13.73(08) & 13.69(07) & \nodata & III & - \\
12379 & 44.185015 & 60.504831 & 13.43(03) & 13.06(03) & 12.95(04) & 12.92(01) & 12.96(01) & 12.79(07) & 12.17(14) & \nodata & III & - \\
12380 & 44.185132 & 60.031470 & 13.60(03) & 12.97(03) & 12.63(03) & 12.33(01) & 12.24(01) & 12.15(04) & 11.99(13) & \nodata & III & - \\
12381 & 44.185222 & 60.760892 & \nodata & \nodata & \nodata & 14.56(08) & 13.27(04) & 11.98(04) & 11.29(15) & 7.08(26) & I & - \\
12382 & 44.185932 & 60.252842 & 14.24(03) & 13.71(05) & 13.58(05) & 13.23(01) & 13.19(01) & 12.80(07) & 11.80(12) & \nodata & II & - \\
12383 & 44.185974 & 61.044926 & 12.58(03) & 11.60(02) & 11.20(02) & 11.02(01) & 11.03(01) & 10.94(01) & 10.88(01) & \nodata & III & - \\
12384 & 44.186131 & 59.740240 & 13.68(03) & 13.33(03) & 13.20(03) & 13.21(01) & 13.15(01) & 13.05(06) & 13.20(06) & \nodata & III & - \\
12385 & 44.186230 & 61.159241 & 14.72(04) & 14.29(05) & 14.10(06) & 13.79(01) & 13.76(01) & 13.77(06) & 13.76(17) & \nodata & III & - \\
12386 & 44.187027 & 61.135849 & 15.00(05) & 14.52(06) & 14.09(07) & 13.89(01) & 13.77(01) & 13.83(08) & 13.48(13) & \nodata & III & - \\
12387 & 44.187129 & 61.340770 & 12.74(02) & 11.87(03) & 11.63(03) & 11.52(01) & 11.50(01) & 11.42(01) & 11.41(02) & \nodata & III & - \\
12388 & 44.187339 & 61.065607 & 11.50(02) & 11.24(02) & 11.17(02) & 11.15(01) & 11.12(01) & 11.08(01) & 11.15(02) & \nodata & III & - \\
12389 & 44.187493 & 61.007517 & 13.15(03) & 12.23(03) & 11.94(03) & 11.78(01) & 11.74(01) & 11.71(02) & 11.65(03) & \nodata & III & - \\
12390 & 44.188664 & 60.146452 & 13.17(03) & 12.74(03) & 12.61(03) & 12.57(01) & 12.55(01) & 12.52(03) & 12.75(07) & \nodata & III & - \\
12391 & 44.188994 & 60.209758 & 12.23(02) & 11.49(03) & 11.23(02) & 11.12(01) & 11.15(01) & 11.05(01) & 11.06(02) & \nodata & III & - \\
12392 & 44.189030 & 60.939018 & 12.84(03) & 12.48(03) & 12.41(03) & 12.32(01) & 12.38(01) & 12.34(04) & 12.51(18) & \nodata & III & - \\
12393 & 44.189127 & 61.406821 & 14.48(03) & 14.10(05) & 13.86(05) & 13.85(01) & 13.75(02) & 13.89(08) & 13.66(13) & \nodata & III & - \\
12394 & 44.189240 & 60.393721 & 12.92(02) & 12.10(03) & 11.79(03) & 11.68(01) & 11.68(01) & 11.70(01) & 11.72(04) & \nodata & III & - \\
12395 & 44.189287 & 59.592015 & 12.38(02) & 12.03(02) & 11.89(02) & 11.76(01) & 11.80(01) & 11.72(02) & 11.71(03) & \nodata & III & - \\
12396 & 44.190097 & 61.364178 & 13.86(04) & 13.50(05) & 13.30(05) & 13.17(01) & 13.23(01) & 13.23(05) & 13.23(09) & \nodata & III & - \\
12397 & 44.190383 & 61.426210 & 14.25(03) & 13.72(04) & 13.52(04) & 13.45(01) & 13.49(01) & 13.34(05) & 13.57(10) & \nodata & III & - \\
12398 & 44.191213 & 59.658656 & 13.86(02) & 13.41(02) & 13.21(03) & 13.25(01) & 13.20(01) & 13.16(05) & 13.32(07) & \nodata & III & - \\
12399 & 44.191966 & 61.371245 & 14.60(04) & 13.96(05) & 13.71(06) & 13.58(01) & 13.68(01) & 13.41(06) & 13.54(12) & \nodata & III & - \\
12400 & 44.192519 & 61.159334 & 14.77(04) & 14.16(05) & 13.80(05) & 13.53(01) & 13.50(01) & 13.44(05) & 13.36(09) & \nodata & III & - \\
12401 & 44.192897 & 61.090748 & \nodata & 13.21(04) & \nodata & 12.72(01) & 12.75(01) & 12.63(03) & 12.56(05) & \nodata & III & - \\
12402 & 44.193074 & 59.852603 & 14.81(04) & 13.88(04) & 13.55(04) & 13.31(01) & 13.25(01) & 13.14(05) & 13.11(11) & \nodata & III & - \\
12403 & 44.193126 & 60.654739 & 14.82(04) & 13.55(03) & 12.91(03) & 12.49(01) & 12.44(01) & 12.33(04) & 12.25(16) & \nodata & III & - \\
12404 & 44.193457 & 61.377157 & 13.16(02) & 12.74(03) & 12.60(03) & 12.57(01) & 12.64(01) & 12.63(04) & 12.66(05) & \nodata & III & - \\
12405 & 44.193512 & 61.138914 & 14.78(04) & 14.12(05) & 13.77(05) & 13.60(01) & 13.50(01) & 13.51(07) & 13.14(10) & \nodata & III & - \\
12406 & 44.193648 & 59.644536 & 14.22(03) & 13.45(03) & 13.28(03) & 13.17(01) & 13.22(01) & 13.22(06) & 13.12(07) & \nodata & III & - \\
12407 & 44.193657 & 59.619047 & 13.61(02) & 12.96(02) & 12.73(02) & 12.54(01) & 12.44(01) & 12.40(03) & 12.47(05) & \nodata & III & - \\
12408 & 44.193774 & 60.909866 & 12.05(02) & 10.52(02) & 9.93(02) & 9.55(01) & 9.60(01) & 9.42(01) & 9.40(03) & \nodata & III & - \\
12409 & 44.193814 & 61.006564 & 12.04(02) & 11.60(02) & 11.50(03) & 11.50(01) & 11.50(01) & 11.49(01) & 11.51(02) & \nodata & III & - \\
12410 & 44.193935 & 61.019487 & 14.73(04) & 14.04(05) & 14.00(06) & 13.84(01) & 13.85(01) & 13.80(08) & 13.68(10) & \nodata & III & - \\
12411 & 44.193993 & 60.511509 & 12.68(03) & 12.22(03) & 12.12(03) & 12.11(01) & 12.13(01) & 12.11(04) & 12.24(16) & \nodata & III & - \\
12412 & 44.194130 & 61.418501 & 14.67(03) & 14.12(05) & 13.99(07) & 13.84(01) & 13.88(02) & 13.91(09) & 13.56(12) & \nodata & III & - \\
12413 & 44.194491 & 60.528225 & 12.06(02) & 11.88(03) & 11.74(03) & 11.76(01) & 11.72(01) & 11.77(03) & 11.79(14) & \nodata & III & - \\
12414 & 44.194870 & 60.211126 & 11.61(02) & 11.26(03) & 11.23(03) & 11.28(01) & 11.29(01) & 11.24(02) & 11.40(10) & \nodata & III & - \\
12415 & 44.195044 & 61.422938 & 13.90(03) & 12.93(03) & 12.62(03) & 12.41(01) & 12.50(01) & 12.27(02) & 12.31(05) & \nodata & III & - \\
12416 & 44.195229 & 59.857377 & 14.40(03) & 13.51(02) & 13.21(03) & 13.01(01) & 12.99(01) & 12.84(04) & 13.11(14) & \nodata & III & - \\
12417 & 44.195495 & 61.296438 & 14.18(03) & 13.67(04) & 13.40(04) & 13.35(01) & 13.27(01) & 13.38(06) & 13.43(07) & \nodata & III & - \\
12418 & 44.196312 & 60.155543 & 13.54(03) & 13.10(04) & 12.92(04) & 12.89(01) & 12.89(01) & 12.72(03) & 12.63(11) & \nodata & III & - \\
12419 & 44.197607 & 59.627555 & 12.85(02) & 11.87(02) & 11.60(02) & 11.42(01) & 11.48(01) & 11.50(02) & 11.36(02) & \nodata & III & - \\
12420 & 44.198257 & 59.665659 & 13.25(03) & 12.75(02) & 12.61(03) & 12.53(01) & 12.47(01) & 12.45(03) & 12.41(03) & \nodata & III & - \\
12421 & 44.198467 & 59.570159 & 13.21(02) & 12.37(02) & 12.12(02) & 12.04(01) & 12.02(01) & 11.94(02) & 11.91(03) & \nodata & III & - \\
12422 & 44.198602 & 59.860849 & 12.43(02) & 11.22(02) & 10.82(02) & 10.57(01) & 10.58(01) & 10.47(01) & 10.44(04) & \nodata & III & - \\
12423 & 44.198679 & 61.225900 & 13.61(03) & 12.77(03) & 12.46(03) & 12.24(01) & 12.22(01) & 12.17(02) & 12.14(04) & \nodata & III & - \\
12424 & 44.198839 & 59.885541 & 13.51(03) & 12.60(02) & 12.28(03) & 12.08(01) & 12.07(01) & 12.03(02) & 11.98(05) & \nodata & III & - \\
12425 & 44.198959 & 59.852376 & 12.41(02) & 11.76(02) & 11.59(02) & 11.51(01) & 11.48(01) & 11.42(01) & 11.50(04) & \nodata & III & - \\
12426 & 44.199117 & 61.081247 & 12.69(03) & 12.37(03) & 12.29(03) & 12.19(01) & 12.26(01) & 12.25(02) & 12.29(05) & \nodata & III & - \\
12427 & 44.199176 & 59.603907 & 14.31(03) & 13.86(03) & 13.68(04) & 13.62(01) & 13.58(01) & 13.40(07) & 13.44(08) & \nodata & III & - \\
12428 & 44.199381 & 59.725969 & 13.20(02) & 12.18(02) & 11.89(02) & 11.68(01) & 11.76(01) & 11.71(01) & 11.58(03) & \nodata & III & - \\
12429 & 44.199520 & 61.355548 & 14.64(04) & 13.87(05) & 13.66(05) & 13.51(01) & 13.42(01) & 13.58(06) & 13.53(12) & \nodata & III & - \\
12430 & 44.199826 & 59.957636 & 13.03(03) & 12.09(03) & 11.75(03) & 11.51(01) & 11.50(01) & 11.39(01) & 11.41(04) & \nodata & III & - \\
12431 & 44.200037 & 60.471592 & 13.17(02) & 12.38(03) & 12.02(03) & 11.86(01) & 11.87(01) & 11.84(02) & 11.93(07) & \nodata & III & - \\
12432 & 44.201371 & 61.272663 & 9.45(02) & 8.77(03) & 8.59(02) & 8.53(01) & 8.63(01) & 8.61(01) & 8.49(01) & 8.38(06) & III & - \\
12433 & 44.201497 & 59.962405 & 12.41(02) & 12.07(02) & 11.98(03) & 11.93(01) & 11.95(01) & 11.92(02) & 11.97(04) & \nodata & III & - \\
12434 & 44.201542 & 60.111870 & 13.95(03) & 13.16(04) & 12.88(04) & 12.75(01) & 12.73(01) & 12.71(04) & 12.44(15) & \nodata & III & - \\
12435 & 44.201808 & 59.641583 & 15.20(04) & 14.54(04) & 14.33(06) & 14.35(01) & 14.32(02) & 14.07(10) & 14.34(18) & \nodata & III & - \\
12436 & 44.202092 & 61.423845 & 13.14(03) & 12.93(04) & 12.83(04) & 12.70(01) & 12.71(01) & 12.69(03) & 12.71(06) & \nodata & III & - \\
12437 & 44.202103 & 59.618684 & 11.46(02) & 10.67(02) & 10.46(02) & 10.60(01) & 10.39(01) & 10.32(01) & 10.25(01) & \nodata & III & - \\
12438 & 44.202289 & 61.169060 & 14.78(04) & 14.14(05) & 13.84(06) & 13.55(01) & 13.52(01) & 13.56(06) & 13.18(08) & \nodata & III & - \\
12439 & 44.202461 & 60.095636 & 11.15(02) & 10.48(03) & 10.27(02) & 10.16(01) & 10.23(01) & 10.16(01) & 10.11(02) & \nodata & III & - \\
12440 & 44.202683 & 61.026396 & 12.83(03) & 12.44(03) & 12.32(03) & 12.32(01) & 12.32(01) & 12.31(02) & 12.43(05) & \nodata & III & - \\
12441 & 44.202761 & 59.763149 & 13.62(03) & 12.98(03) & 12.77(03) & 12.69(01) & 12.68(01) & 12.58(03) & 12.61(05) & \nodata & III & - \\
12442 & 44.203022 & 61.277580 & 13.28(02) & 12.45(03) & 12.13(03) & 12.07(01) & 12.21(01) & 11.92(02) & 11.93(05) & \nodata & III & - \\
12443 & 44.203831 & 60.139080 & 13.39(03) & 13.00(03) & 12.83(04) & 12.84(01) & 12.79(01) & 12.79(06) & 12.18(18) & \nodata & III & - \\
12444 & 44.204247 & 61.306505 & 12.13(02) & 11.47(03) & 11.20(03) & 11.08(01) & 11.14(01) & 11.00(01) & 10.97(01) & \nodata & III & - \\
12445 & 44.204767 & 60.365390 & 14.34(03) & 14.04(05) & 13.87(06) & 13.73(01) & 13.75(01) & 13.78(08) & 13.41(12) & \nodata & III & - \\
12446 & 44.205556 & 60.797244 & 6.29(02) & 5.34(02) & 5.03(02) & 5.36(01) & 5.08(01) & 4.88(01) & 4.87(01) & 4.81(06) & III & - \\
12447 & 44.205760 & 61.459955 & \nodata & \nodata & 10.40(03) & 10.25(01) & 10.33(01) & 10.11(01) & 10.20(01) & \nodata & III & - \\
12448 & 44.205942 & 59.571423 & 12.87(02) & 11.99(02) & 11.73(02) & 11.47(01) & 11.61(01) & 11.54(01) & 11.47(03) & \nodata & III & - \\
12449 & 44.206134 & 61.013003 & 12.24(02) & 11.97(02) & 11.88(03) & 11.84(01) & 11.84(01) & 11.79(02) & 11.76(03) & \nodata & III & - \\
12450 & 44.206728 & 59.667829 & 14.73(04) & 14.13(03) & 14.00(04) & 13.91(01) & 13.89(01) & 13.84(07) & 13.79(09) & \nodata & III & - \\
12451 & 44.206846 & 59.871201 & 13.46(02) & 13.06(02) & 12.82(03) & 12.68(01) & 12.62(01) & 12.53(03) & 12.63(09) & \nodata & III & - \\
12452 & 44.207180 & 59.674556 & 14.17(03) & 13.49(03) & 13.33(03) & 13.23(01) & 13.11(01) & 13.09(05) & 13.14(07) & \nodata & III & - \\
12453 & 44.207364 & 61.254600 & 12.96(02) & 11.66(03) & 11.25(03) & 10.97(01) & 11.07(01) & 10.92(01) & 10.89(02) & \nodata & III & - \\
12454 & 44.207703 & 60.882869 & 14.03(03) & 12.94(03) & 12.52(03) & 12.26(01) & 12.23(01) & 12.10(07) & 12.42(18) & \nodata & III & - \\
12455 & 44.207726 & 60.963902 & 14.18(03) & 13.78(04) & 13.65(05) & 13.47(01) & 13.49(02) & 13.42(07) & 13.03(19) & \nodata & III & - \\
12456 & 44.208063 & 60.577253 & 12.99(05) & 12.40(05) & 12.28(04) & 12.25(01) & 12.30(01) & 12.27(03) & 12.28(10) & \nodata & III & - \\
12457 & 44.209184 & 59.797451 & 10.95(02) & 10.80(02) & 10.73(02) & 10.69(01) & 10.72(01) & 10.66(01) & 10.73(05) & \nodata & III & - \\
12458 & 44.209484 & 61.351622 & 14.18(03) & 13.61(04) & 13.41(04) & 13.28(01) & 13.24(01) & 13.23(04) & 12.92(06) & \nodata & III & - \\
12459 & 44.209759 & 59.609026 & 13.67(02) & 13.13(02) & 12.98(02) & 12.90(01) & 12.83(01) & 12.84(04) & 12.82(05) & \nodata & III & - \\
12460 & 44.210050 & 61.143063 & 14.66(04) & 13.64(04) & 13.20(04) & 12.90(01) & 12.86(01) & 12.76(03) & 12.65(08) & \nodata & III & - \\
12461 & 44.210734 & 59.720325 & 13.88(03) & 13.62(03) & 13.40(03) & 13.27(01) & 13.17(01) & 13.04(04) & 12.83(05) & \nodata & III & - \\
12462 & 44.210841 & 59.621505 & 14.34(03) & 13.91(03) & 13.68(04) & 13.66(01) & 13.65(01) & 13.56(06) & 13.43(09) & \nodata & III & - \\
12463 & 44.210987 & 59.913138 & 14.84(04) & 14.06(05) & 13.79(06) & 13.53(01) & 13.57(01) & 13.42(05) & 13.21(11) & \nodata & III & - \\
12464 & 44.211071 & 61.042345 & 14.18(04) & 13.23(04) & 12.83(03) & 12.63(01) & 12.68(01) & 12.49(04) & 12.59(08) & \nodata & III & - \\
12465 & 44.211328 & 60.005136 & 14.22(04) & 13.25(03) & 12.84(03) & 12.54(01) & 12.46(01) & 12.44(05) & 12.16(19) & \nodata & III & - \\
12466 & 44.211657 & 60.259740 & 13.91(03) & 13.08(04) & 12.81(04) & 12.62(01) & 12.68(01) & 12.54(05) & 12.28(14) & \nodata & III & - \\
12467 & 44.212407 & 61.044053 & 14.28(03) & 13.91(04) & 13.69(05) & 13.64(01) & 13.64(02) & 13.64(06) & 13.90(19) & \nodata & III & - \\
12468 & 44.212534 & 60.933491 & 12.54(03) & 12.21(03) & 12.12(03) & 12.06(01) & 12.06(01) & 12.09(03) & 11.75(07) & \nodata & III & - \\
12469 & 44.212670 & 61.192112 & 12.07(02) & 11.24(03) & 10.97(03) & 10.79(01) & 10.81(01) & 10.80(01) & 10.73(02) & \nodata & III & - \\
12470 & 44.212920 & 59.963131 & 11.91(02) & 10.94(02) & 10.57(02) & 10.33(01) & 10.31(01) & 10.24(01) & 10.11(02) & \nodata & III & - \\
12471 & 44.213637 & 59.741334 & 13.08(02) & 12.70(03) & 12.60(02) & 12.55(01) & 12.53(01) & 12.50(03) & 12.52(04) & \nodata & III & - \\
12472 & 44.213726 & 59.953825 & 15.17(05) & 14.32(05) & 13.96(06) & 13.70(01) & 13.60(01) & 13.50(08) & 12.97(16) & \nodata & III & - \\
12473 & 44.214199 & 61.105464 & 13.01(03) & 12.62(03) & 12.50(03) & 12.47(01) & 12.44(01) & 12.55(03) & 12.56(06) & \nodata & III & - \\
12474 & 44.214781 & 60.674646 & 16.46(12) & 14.88(08) & 14.42(08) & 13.59(02) & 13.29(01) & 13.05(16) & 12.57(52) & \nodata & II & - \\
12475 & 44.214888 & 60.890390 & 10.66(02) & 9.97(02) & 9.77(02) & 9.67(01) & 9.76(01) & 9.74(01) & 9.65(04) & \nodata & III & - \\
12476 & 44.214968 & 60.647656 & 14.06(03) & 13.34(03) & 12.84(03) & 12.53(01) & 12.50(01) & 12.33(06) & 11.98(19) & \nodata & III & - \\
12477 & 44.215449 & 59.580251 & 14.85(04) & 14.35(05) & 14.23(06) & 14.15(01) & 14.11(02) & 14.27(15) & 13.44(10) & \nodata & III & - \\
12478 & 44.215454 & 59.626321 & 13.94(03) & 13.10(04) & \nodata & 12.70(01) & 12.73(01) & 12.76(04) & 12.62(05) & \nodata & III & - \\
12479 & 44.215656 & 59.755490 & 14.36(03) & 13.85(03) & 13.63(04) & 13.65(01) & 13.60(01) & 13.39(06) & 13.66(11) & \nodata & III & - \\
12480 & 44.216261 & 59.555614 & 13.26(03) & 12.44(03) & 12.19(03) & 11.99(01) & 12.07(01) & 12.05(03) & 12.02(05) & \nodata & III & - \\
12481 & 44.216878 & 61.418495 & 14.18(03) & 13.54(04) & 13.37(04) & 13.18(01) & 13.19(01) & 13.11(05) & 13.04(07) & \nodata & III & - \\
12482 & 44.216965 & 60.927747 & 13.44(03) & 12.96(03) & 12.83(04) & 12.79(01) & 12.73(01) & 12.66(05) & 12.62(16) & \nodata & III & - \\
12483 & 44.217077 & 61.390507 & 13.72(03) & 13.14(04) & 12.85(03) & 12.56(01) & 12.52(01) & 12.51(03) & 12.38(04) & \nodata & III & - \\
12484 & 44.217443 & 60.965049 & 13.60(03) & 12.56(03) & 12.18(03) & 11.90(01) & 11.91(01) & 11.84(02) & 11.78(05) & \nodata & III & - \\
12485 & 44.217470 & 59.828100 & 11.93(02) & 11.38(02) & 11.27(02) & 11.29(01) & 11.31(01) & 11.26(01) & 11.21(04) & \nodata & III & - \\
12486 & 44.217658 & 59.603350 & 14.16(03) & 13.82(03) & 13.66(04) & 13.61(01) & 13.57(01) & 13.49(07) & 13.69(14) & \nodata & III & - \\
12487 & 44.217771 & 59.909307 & 13.31(03) & 13.06(04) & 13.06(04) & 12.93(01) & 12.93(01) & 12.98(05) & 13.02(13) & \nodata & III & - \\
12488 & 44.217942 & 60.603363 & 15.07(04) & 13.61(04) & 13.07(03) & 12.53(01) & 12.54(01) & 12.45(04) & 12.13(17) & \nodata & III & - \\
12489 & 44.218030 & 61.158284 & 13.46(02) & 12.91(03) & 12.79(03) & 12.78(01) & 12.72(01) & 12.59(04) & 12.60(07) & \nodata & III & - \\
12490 & 44.218295 & 61.301506 & 11.71(02) & 10.97(03) & 10.68(02) & 10.56(01) & 10.54(01) & 10.52(01) & 10.48(01) & \nodata & III & - \\
12491 & 44.218800 & 59.768602 & 12.81(02) & 11.91(02) & 11.60(02) & 11.44(01) & 11.42(01) & 11.36(01) & 11.34(03) & \nodata & III & - \\
12492 & 44.219402 & 60.756703 & 15.45(06) & 13.52(05) & 12.22(03) & 10.72(01) & 10.14(01) & 9.79(08) & 8.96(17) & 5.49(16) & II & - \\
12493 & 44.219544 & 60.614456 & 13.63(02) & 12.37(03) & 11.91(03) & 11.60(01) & 11.55(01) & 11.42(02) & 11.56(13) & \nodata & III & - \\
12494 & 44.219782 & 61.041255 & 11.54(02) & 10.62(02) & 10.28(02) & 10.13(01) & 10.14(01) & 10.07(01) & 10.07(01) & \nodata & III & - \\
12495 & 44.220048 & 60.055035 & 15.26(05) & 14.46(05) & 13.96(06) & 13.59(01) & 13.47(01) & 13.06(07) & 12.28(12) & \nodata & II & - \\
12496 & 44.220095 & 60.324614 & 11.13(02) & 10.85(02) & 10.76(02) & 10.76(01) & 10.75(01) & 10.77(01) & 10.81(07) & \nodata & III & - \\
12497 & 44.220283 & 60.210148 & 12.65(02) & 12.36(03) & 12.18(03) & 12.05(01) & 12.00(01) & 11.87(03) & 11.65(08) & \nodata & III & - \\
12498 & 44.220330 & 61.180667 & 13.78(02) & 13.27(04) & 13.15(04) & 13.10(01) & 13.08(01) & 13.13(05) & 13.01(07) & \nodata & III & - \\
12499 & 44.220856 & 59.556662 & 13.16(02) & 12.44(02) & 12.18(02) & 12.02(01) & 12.04(01) & 12.00(03) & 12.00(06) & \nodata & III & - \\
12500 & 44.221385 & 59.960755 & 13.83(03) & 13.09(03) & 12.86(03) & 12.71(01) & 12.79(01) & 12.71(04) & 12.46(13) & \nodata & III & - \\
12501 & 44.222052 & 61.406116 & 11.91(02) & 11.50(03) & 11.41(03) & 11.29(01) & 11.25(01) & 11.21(01) & 11.23(02) & \nodata & III & - \\
12502 & 44.222576 & 61.095098 & 14.68(04) & 13.68(04) & 13.33(04) & 13.22(01) & 13.18(01) & 13.27(05) & 13.19(12) & \nodata & III & - \\
12503 & 44.223345 & 60.831113 & 14.18(03) & 13.07(04) & 12.71(03) & 12.44(01) & 12.44(01) & 12.33(05) & 12.07(10) & \nodata & III & - \\
12504 & 44.223492 & 61.454560 & 9.87(02) & 9.31(03) & 9.05(03) & 8.86(01) & 8.81(01) & 8.77(01) & 8.69(01) & \nodata & III & - \\
12505 & 44.223594 & 61.117658 & 14.64(04) & 13.93(04) & 13.60(04) & 13.47(01) & 13.40(01) & 13.39(06) & 12.99(09) & \nodata & III & - \\
12506 & 44.224425 & 59.944681 & 13.58(03) & 13.03(03) & 12.87(04) & 12.83(01) & 12.80(01) & 12.80(04) & 12.96(08) & \nodata & III & - \\
12507 & 44.225043 & 59.663141 & 11.66(02) & 10.84(02) & 10.63(02) & 10.58(01) & 10.55(01) & 10.52(01) & 10.43(01) & \nodata & III & - \\
12508 & 44.225571 & 61.405430 & 11.36(02) & 10.37(03) & 10.04(03) & 9.85(01) & 9.94(01) & 9.94(01) & 9.77(01) & \nodata & III & - \\
12509 & 44.225940 & 59.900141 & 11.98(02) & 11.77(02) & 11.69(02) & 11.42(01) & 11.41(01) & 11.41(01) & 11.42(05) & \nodata & III & - \\
12510 & 44.225970 & 61.188222 & 14.21(03) & 13.75(04) & 13.55(04) & 13.54(01) & 13.51(01) & 13.56(07) & 13.64(13) & \nodata & III & - \\
12511 & 44.226767 & 59.622007 & 13.77(03) & 13.23(03) & 13.10(03) & 13.01(01) & 13.01(01) & 12.90(06) & 13.08(06) & \nodata & III & - \\
12512 & 44.227211 & 61.333471 & 14.19(03) & 13.78(05) & 13.59(05) & 13.51(01) & 13.44(01) & 13.36(06) & 13.36(09) & \nodata & III & - \\
12513 & 44.227275 & 60.029394 & 12.45(03) & 11.09(02) & 10.59(02) & 10.28(01) & 10.29(01) & 10.16(01) & 10.14(03) & \nodata & III & - \\
12514 & 44.227438 & 59.756894 & 12.98(02) & 12.77(02) & 12.70(02) & 12.61(01) & 12.63(01) & 12.59(03) & 12.71(11) & \nodata & III & - \\
12515 & 44.227777 & 59.821546 & 12.05(03) & 11.84(03) & \nodata & 11.69(01) & 11.64(01) & 11.58(02) & 11.58(05) & \nodata & III & - \\
12516 & 44.227836 & 61.040307 & 15.01(04) & 14.06(05) & 13.62(05) & 13.47(01) & 13.45(02) & 13.30(06) & 13.23(11) & \nodata & III & - \\
12517 & 44.227981 & 59.776307 & 11.69(02) & 10.63(01) & 10.23(02) & 10.01(01) & 10.08(01) & 9.94(01) & 9.91(01) & \nodata & III & - \\
12518 & 44.228116 & 59.767164 & 11.14(02) & 10.90(02) & 10.81(02) & 10.80(01) & 10.75(01) & 10.72(01) & 10.69(01) & \nodata & III & - \\
12519 & 44.228261 & 60.011536 & \nodata & \nodata & \nodata & 12.23(01) & 12.22(01) & 12.22(03) & 12.33(12) & \nodata & III & - \\
12520 & 44.228270 & 59.980429 & 12.95(03) & 11.94(03) & 11.60(03) & 11.35(01) & 11.37(01) & 11.29(01) & 11.28(04) & \nodata & III & - \\
12521 & 44.228952 & 59.944216 & 12.86(03) & 12.34(03) & 12.16(03) & 12.15(01) & 12.18(01) & 12.12(03) & 12.21(09) & \nodata & III & - \\
12522 & 44.229507 & 61.257289 & 15.23(05) & 14.80(07) & 14.69(11) & 14.48(02) & 14.45(02) & 14.71(13) & 14.15(17) & \nodata & III & - \\
12523 & 44.229635 & 61.168151 & 14.31(03) & 13.80(04) & 13.56(05) & 13.56(01) & 13.49(01) & 13.44(06) & 13.42(11) & \nodata & III & - \\
12524 & 44.229778 & 60.750313 & 14.12(03) & 12.69(05) & 12.52(03) & 11.55(01) & 11.15(01) & 11.30(14) & 10.07(25) & 5.46(14) & II & - \\
12525 & 44.229818 & 60.749320 & 13.93(05) & 12.96(03) & 12.24(05) & 11.40(01) & 10.96(01) & 10.83(04) & \nodata & \nodata & II & - \\
12526 & 44.229993 & 59.769615 & 12.21(02) & 11.23(02) & 10.90(02) & 10.74(01) & 10.76(01) & 10.65(01) & 10.60(01) & \nodata & III & - \\
12527 & 44.230434 & 59.963361 & 13.62(03) & 12.66(03) & 12.38(03) & 12.19(01) & 12.16(01) & 12.13(03) & 11.99(11) & \nodata & III & - \\
12528 & 44.230920 & 60.257016 & 14.10(04) & 13.29(04) & 13.03(04) & 12.82(01) & 12.83(01) & 12.80(04) & 12.98(11) & \nodata & III & - \\
12529 & 44.231196 & 59.678568 & 14.49(03) & 14.00(04) & 13.78(05) & 13.66(01) & 13.60(01) & 13.49(09) & 13.68(10) & \nodata & III & - \\
12530 & 44.231204 & 60.177845 & 13.50(03) & 12.71(03) & 12.37(03) & 12.23(01) & 12.26(01) & 12.15(02) & 12.13(07) & \nodata & III & - \\
12531 & 44.231474 & 61.439245 & 14.38(03) & 13.72(04) & 13.55(05) & 13.51(01) & 13.50(01) & 13.48(04) & 13.56(13) & \nodata & III & - \\
12532 & 44.231774 & 60.857705 & 12.60(02) & 11.99(03) & 11.83(03) & 11.74(01) & 11.76(01) & 11.74(03) & 11.81(11) & \nodata & III & - \\
12533 & 44.231856 & 60.104120 & 12.14(02) & 11.23(03) & 10.85(02) & 10.67(01) & 10.71(01) & 10.64(01) & 10.57(02) & \nodata & III & - \\
12534 & 44.231961 & 59.546024 & 14.48(03) & 13.88(03) & 13.72(04) & 13.58(01) & 13.56(02) & 13.43(08) & 13.55(14) & \nodata & III & - \\
12535 & 44.232192 & 61.323416 & 14.41(03) & 13.94(05) & 13.65(05) & 13.63(01) & 13.63(01) & 13.60(06) & 13.61(12) & \nodata & III & - \\
12536 & 44.232198 & 60.923782 & 13.84(03) & 12.73(03) & 12.27(03) & 12.01(01) & 11.98(01) & 11.94(03) & 12.08(17) & \nodata & III & - \\
12537 & 44.232455 & 61.270682 & 14.38(03) & 13.99(05) & 13.70(06) & 13.69(01) & 13.70(01) & 13.75(07) & 13.74(12) & \nodata & III & - \\
12538 & 44.232594 & 61.253523 & 14.35(03) & 13.85(04) & 13.62(05) & 13.44(01) & 13.35(01) & 13.26(05) & 13.26(09) & \nodata & III & - \\
12539 & 44.232741 & 60.006176 & 11.60(02) & 11.46(02) & 11.33(03) & 11.33(01) & 11.35(01) & 11.35(02) & 11.43(07) & \nodata & III & - \\
12540 & 44.232999 & 60.421837 & 14.19(03) & 13.82(05) & 13.57(04) & 13.59(02) & 13.56(02) & 13.20(09) & 12.24(16) & \nodata & II & - \\
12541 & 44.233235 & 60.231334 & 12.73(02) & 12.54(03) & 12.37(03) & 12.31(01) & 12.23(01) & 12.29(03) & 12.17(09) & \nodata & III & - \\
12542 & 44.233351 & 61.280141 & 14.88(04) & 13.98(05) & 13.61(05) & 13.48(01) & 13.47(01) & 13.55(06) & 13.19(11) & \nodata & III & - \\
12543 & 44.233426 & 59.679159 & 13.61(04) & 13.11(04) & 12.90(04) & 12.84(01) & 12.82(01) & 12.69(04) & 12.76(05) & \nodata & III & - \\
12544 & 44.233515 & 59.836351 & 15.03(04) & 14.24(04) & 14.06(05) & 13.98(01) & 14.02(02) & 13.77(07) & 13.22(13) & \nodata & III & - \\
12545 & 44.233830 & 59.746125 & 14.20(03) & 13.79(03) & 13.55(04) & 13.45(01) & 13.46(02) & 13.28(06) & 13.37(12) & \nodata & III & - \\
12546 & 44.234188 & 61.376559 & 13.76(03) & 13.26(04) & 12.97(04) & 12.96(01) & 12.93(01) & 12.79(03) & 12.83(06) & \nodata & III & - \\
12547 & 44.234567 & 61.199075 & 11.82(02) & 10.88(03) & 10.57(03) & 10.40(01) & 10.40(01) & 10.64(01) & 10.32(01) & \nodata & III & - \\
12548 & 44.234717 & 60.596483 & 13.44(02) & 12.30(03) & 11.83(03) & 11.61(01) & 11.60(01) & 11.48(04) & 11.28(09) & \nodata & III & - \\
12549 & 44.235151 & 59.990816 & 14.59(04) & 13.61(04) & 13.24(04) & 12.98(01) & 12.98(01) & 12.99(05) & 12.84(09) & \nodata & III & - \\
12550 & 44.235268 & 59.629929 & 14.06(03) & 13.21(02) & 12.97(02) & 12.84(01) & 12.91(01) & 12.93(05) & 12.71(06) & \nodata & III & - \\
12551 & 44.235388 & 59.741418 & 13.75(02) & 13.04(02) & 12.78(03) & 12.66(01) & 12.66(01) & 12.67(03) & 12.63(05) & \nodata & III & - \\
12552 & 44.235861 & 61.180949 & 10.62(02) & 9.98(03) & 9.79(03) & 9.72(01) & 9.76(01) & 9.67(01) & 9.65(01) & 9.21(16) & III & - \\
12553 & 44.235961 & 61.001147 & 13.87(03) & 13.60(04) & 13.34(04) & 13.24(01) & 13.17(02) & 13.27(05) & 13.59(15) & \nodata & III & - \\
12554 & 44.235978 & 59.583837 & 13.44(02) & 13.03(02) & 12.88(02) & 12.81(01) & 12.74(01) & 12.80(05) & 12.76(08) & \nodata & III & - \\
12555 & 44.236087 & 59.615197 & 13.84(03) & 13.01(03) & 12.67(18) & 12.50(01) & 12.53(01) & 12.36(04) & 12.43(06) & \nodata & III & - \\
12556 & 44.236328 & 59.940652 & 14.72(04) & 13.79(04) & 13.42(05) & 13.11(01) & 13.12(01) & 13.04(05) & 13.00(11) & \nodata & III & - \\
12557 & 44.236423 & 61.183552 & 13.61(03) & 13.08(04) & 12.81(04) & 12.69(02) & 12.61(01) & 12.54(04) & 12.47(09) & \nodata & III & - \\
12558 & 44.237303 & 59.747409 & 13.69(02) & 12.95(02) & 12.66(02) & 12.53(01) & 12.55(01) & 12.45(03) & 12.60(09) & \nodata & III & - \\
12559 & 44.237642 & 59.738317 & 14.68(03) & 13.96(04) & 13.74(04) & 13.63(01) & 13.65(01) & 13.67(07) & 13.50(09) & \nodata & III & - \\
12560 & 44.237904 & 60.992449 & 8.35(03) & 8.05(02) & 7.96(02) & 8.00(01) & 8.02(01) & 7.94(01) & 7.94(01) & 8.09(08) & III & - \\
12561 & 44.238487 & 60.562133 & 13.97(05) & 13.06(05) & 12.70(04) & 12.38(02) & 12.30(01) & 12.39(11) & 11.78(19) & \nodata & III & - \\
12562 & 44.239367 & 59.653229 & 14.83(03) & 14.04(03) & 13.84(04) & 13.71(01) & 13.74(01) & 13.66(07) & 13.74(14) & \nodata & III & - \\
12563 & 44.239409 & 59.614783 & 11.47(02) & 10.73(02) & 10.50(02) & 10.45(01) & 10.44(01) & 10.35(01) & 10.30(01) & \nodata & III & - \\
12564 & 44.239606 & 60.917248 & 11.06(02) & 10.34(02) & 9.84(02) & 9.16(01) & 8.87(01) & 8.59(01) & 8.35(01) & 7.30(06) & III & - \\
12565 & 44.240013 & 60.073798 & 14.19(03) & 13.46(03) & 13.16(04) & 13.03(01) & 13.04(01) & 12.88(05) & 12.64(14) & \nodata & III & - \\
12566 & 44.240035 & 59.886139 & 14.22(03) & 13.50(04) & 13.32(04) & 13.12(01) & 13.09(01) & 12.92(04) & 12.72(11) & \nodata & III & - \\
12567 & 44.240604 & 60.982201 & 13.35(03) & 12.48(03) & 12.21(03) & 12.04(01) & 12.01(01) & 11.86(02) & 11.86(05) & \nodata & III & - \\
12568 & 44.240679 & 59.849184 & 14.53(03) & 14.01(04) & 13.75(04) & 13.55(01) & 13.48(01) & 13.50(06) & 13.18(15) & \nodata & III & - \\
12569 & 44.240749 & 59.605798 & 12.11(02) & 11.76(02) & 11.61(02) & 11.54(01) & 11.51(01) & 11.46(02) & 11.45(04) & \nodata & III & - \\
12570 & 44.240914 & 60.677836 & 11.47(02) & 9.78(03) & 9.07(02) & 8.61(01) & 8.66(01) & 8.44(01) & 8.44(01) & \nodata & III & - \\
12571 & 44.241582 & 60.564542 & 8.63(02) & 8.20(03) & 7.98(03) & 8.01(01) & 8.07(01) & 8.01(01) & 8.01(01) & \nodata & III & - \\
12572 & 44.241699 & 61.066731 & 12.68(03) & 11.80(02) & 11.50(03) & 11.33(01) & 11.33(01) & 11.24(01) & 11.24(03) & \nodata & III & - \\
12573 & 44.241756 & 59.733440 & 13.92(02) & 13.52(02) & 13.32(03) & 13.34(01) & 13.29(01) & 13.23(05) & 13.18(08) & \nodata & III & - \\
12574 & 44.242713 & 59.583955 & 13.66(02) & 13.17(03) & 12.97(02) & 12.95(01) & 12.97(01) & 13.06(06) & 13.23(11) & \nodata & III & - \\
12575 & 44.242976 & 61.097837 & 13.89(03) & 13.11(03) & 12.77(03) & 12.66(01) & 12.64(01) & 12.60(04) & 12.73(09) & \nodata & III & - \\
12576 & 44.243227 & 60.441230 & 13.87(03) & 12.96(03) & 12.56(03) & 12.44(01) & 12.42(01) & 12.28(05) & 12.11(15) & \nodata & III & - \\
12577 & 44.244020 & 61.419393 & 12.33(02) & 11.51(03) & 11.16(03) & 10.87(01) & 10.96(01) & 10.81(01) & 10.81(01) & \nodata & III & - \\
12578 & 44.244429 & 59.788498 & 14.71(03) & 13.65(03) & 13.29(03) & 13.06(01) & 13.04(01) & 12.96(07) & 13.03(16) & \nodata & III & - \\
12579 & 44.244510 & 60.281575 & 12.74(02) & 11.92(03) & 11.66(03) & 11.53(01) & 11.54(01) & 11.49(02) & 11.44(05) & \nodata & III & - \\
12580 & 44.244526 & 59.912405 & 14.00(03) & 13.34(03) & 13.18(03) & 13.15(01) & 13.15(01) & 13.23(06) & 13.13(12) & \nodata & III & - \\
12581 & 44.244765 & 59.673878 & 12.55(02) & 12.03(02) & 11.92(02) & 11.88(01) & 11.85(01) & 11.71(02) & 11.85(03) & \nodata & III & - \\
12582 & 44.244805 & 61.433055 & 14.28(03) & 13.83(04) & 13.63(06) & 13.62(01) & 13.54(01) & 13.45(05) & 13.57(10) & \nodata & III & - \\
12583 & 44.245000 & 59.749948 & 10.71(02) & 10.07(02) & 9.90(02) & 9.86(01) & 9.92(01) & 9.84(01) & 9.83(01) & \nodata & III & - \\
12584 & 44.245395 & 60.849049 & 13.64(02) & 12.69(03) & 12.29(03) & 12.07(01) & 12.09(01) & 11.94(02) & 12.01(05) & \nodata & III & - \\
12585 & 44.245609 & 60.949265 & 11.02(02) & 10.62(02) & 10.48(02) & 10.52(01) & 10.51(01) & 10.45(01) & 10.47(03) & \nodata & III & - \\
12586 & 44.245743 & 59.920651 & 11.78(02) & 11.53(02) & 11.39(02) & 11.37(01) & 11.38(01) & 11.33(01) & 11.27(03) & \nodata & III & - \\
12587 & 44.245907 & 60.079358 & 13.54(03) & 13.06(03) & 12.82(04) & 12.84(01) & 12.86(01) & 12.89(05) & 13.12(19) & \nodata & III & - \\
12588 & 44.246355 & 59.886139 & 14.26(03) & 13.72(04) & 13.48(04) & 13.45(01) & 13.41(01) & 13.50(07) & 13.26(13) & \nodata & III & - \\
12589 & 44.246460 & 61.047871 & 13.58(03) & 12.65(03) & 12.40(03) & 12.19(01) & 12.18(01) & 12.12(02) & 12.18(06) & \nodata & III & - \\
12590 & 44.246845 & 59.637148 & 14.56(03) & 13.85(03) & 13.52(03) & 13.41(01) & 13.35(01) & 13.35(08) & 13.32(11) & \nodata & III & - \\
12591 & 44.247160 & 59.901544 & 13.55(03) & 13.11(02) & 12.97(03) & 12.83(01) & 12.88(01) & 12.91(04) & 13.23(14) & \nodata & III & - \\
12592 & 44.247789 & 59.768154 & 12.51(02) & 11.58(02) & 11.30(02) & 11.12(01) & 11.14(01) & 11.04(01) & 11.05(02) & \nodata & III & - \\
12593 & 44.248839 & 60.784845 & 12.90(02) & 11.71(03) & 11.27(03) & 10.99(01) & 10.99(01) & 10.93(03) & 10.59(12) & \nodata & III & - \\
12594 & 44.249001 & 59.845410 & 13.68(02) & 13.27(03) & 13.12(03) & 13.01(01) & 12.93(01) & 12.82(04) & 13.10(13) & \nodata & III & - \\
12595 & 44.249019 & 61.213574 & 15.22(05) & 14.57(07) & 14.19(08) & 14.13(01) & 14.08(02) & 14.09(12) & 13.94(15) & \nodata & III & - \\
12596 & 44.249211 & 60.199288 & 12.49(03) & 12.13(03) & 12.31(03) & 12.19(01) & 12.16(01) & 12.10(06) & 11.56(17) & \nodata & III & - \\
12597 & 44.249646 & 59.588866 & 13.54(02) & 13.11(02) & 12.97(03) & 12.94(01) & 12.93(01) & 12.89(04) & 12.89(07) & \nodata & III & - \\
12598 & 44.249814 & 61.074621 & 14.39(04) & 13.94(05) & 13.80(06) & 13.62(01) & 13.52(01) & 13.45(06) & 13.19(11) & \nodata & III & - \\
12599 & 44.250218 & 60.483399 & 14.18(03) & 13.06(03) & 12.67(03) & 12.44(01) & 12.34(01) & 12.36(04) & 12.23(14) & \nodata & III & - \\
12600 & 44.250228 & 60.479454 & 10.83(02) & 9.47(03) & 8.93(02) & 8.70(01) & 8.75(01) & 8.56(01) & 8.52(01) & \nodata & III & - \\
12601 & 44.250985 & 60.550343 & 13.85(03) & 12.50(03) & 11.90(03) & 11.54(01) & 11.51(01) & 11.38(05) & 11.01(19) & \nodata & III & - \\
12602 & 44.251099 & 60.678414 & 15.76(07) & 14.24(05) & 13.36(04) & 12.10(01) & 11.54(01) & 11.06(02) & 10.42(04) & \nodata & II & - \\
12603 & 44.251300 & 61.261331 & 13.85(03) & 13.59(04) & 13.37(04) & 13.25(01) & 13.24(01) & 13.20(05) & 13.28(11) & \nodata & III & - \\
12604 & 44.251390 & 61.276844 & 11.60(02) & 11.35(03) & 11.26(03) & 11.20(01) & 11.21(01) & 11.22(01) & 11.16(01) & \nodata & III & - \\
12605 & 44.251463 & 59.776531 & 13.48(03) & 13.01(03) & 12.92(03) & 12.86(01) & 12.85(01) & 12.67(04) & 12.94(07) & \nodata & III & - \\
12606 & 44.251465 & 60.003674 & 13.59(03) & 12.53(03) & 12.05(03) & 11.78(01) & 11.80(01) & 11.70(02) & 11.71(06) & \nodata & III & - \\
12607 & 44.251723 & 60.684472 & \nodata & 15.66(16) & 14.79(12) & 13.17(01) & 12.51(01) & 11.97(07) & 11.00(09) & \nodata & II & - \\
12608 & 44.251967 & 60.714908 & 15.22(04) & 14.19(05) & 13.46(04) & 12.84(03) & 12.65(02) & 12.69(39) & \nodata & \nodata & II & - \\
12609 & 44.251992 & 60.756720 & 11.13(02) & 10.44(03) & 10.06(02) & 9.87(01) & 9.80(01) & 9.68(04) & 9.16(11) & \nodata & III & - \\
12610 & 44.252240 & 60.141547 & 14.66(04) & 13.54(04) & 13.21(04) & 12.93(01) & 12.94(01) & 12.78(04) & 12.52(14) & \nodata & III & - \\
12611 & 44.252504 & 60.265224 & 12.02(02) & 11.00(02) & 10.67(02) & 10.48(01) & 10.50(01) & 10.40(01) & 10.33(02) & \nodata & III & - \\
12612 & 44.252545 & 59.667685 & 15.19(04) & 14.37(04) & 14.11(06) & 13.99(01) & 13.89(02) & 13.75(10) & 13.44(09) & \nodata & III & - \\
12613 & 44.252838 & 61.395079 & 11.67(02) & 10.90(03) & 10.66(03) & 10.55(01) & 11.12(01) & 10.52(01) & 10.47(01) & \nodata & III & - \\
12614 & 44.253129 & 60.567092 & 7.55(03) & 7.36(05) & 7.36(07) & 7.31(01) & 7.31(01) & 7.25(01) & 7.31(01) & 8.09(34) & III & - \\
12615 & 44.253273 & 59.992169 & 14.04(03) & 13.46(04) & 13.29(04) & 13.18(01) & 13.26(01) & 13.10(06) & 13.08(16) & \nodata & III & - \\
12616 & 44.253364 & 59.890810 & 11.89(02) & 11.68(02) & 11.58(02) & 11.58(01) & 11.57(01) & 11.54(02) & 11.51(08) & \nodata & III & - \\
12617 & 44.253657 & 59.743952 & 14.61(04) & 14.10(04) & 13.96(05) & 13.89(01) & 13.96(02) & 13.97(12) & 13.68(18) & \nodata & III & - \\
12618 & 44.253934 & 60.838092 & 14.03(03) & 13.01(03) & 12.68(03) & 12.44(01) & 12.47(01) & 12.35(04) & 12.20(14) & \nodata & III & - \\
12619 & 44.254060 & 60.858347 & 13.97(04) & 13.06(04) & 12.51(04) & 11.83(01) & 11.58(01) & 11.34(02) & 10.55(03) & 7.73(08) & II & - \\
12620 & 44.254253 & 60.686155 & 15.17(07) & 13.60(07) & 12.72(06) & 11.49(01) & 10.90(01) & \nodata & \nodata & \nodata & II & - \\
12621 & 44.254289 & 60.177771 & 13.87(03) & 13.23(04) & 13.04(04) & 12.98(01) & 12.99(01) & 12.79(05) & 12.18(14) & \nodata & III & - \\
12622 & 44.254672 & 59.919922 & 13.96(03) & 13.53(04) & 13.35(04) & 13.40(01) & 13.37(01) & 13.23(05) & 13.05(14) & \nodata & III & - \\
12623 & 44.256011 & 60.972490 & 12.90(03) & 12.56(03) & 12.43(03) & 12.28(01) & 12.21(01) & 11.98(02) & 11.15(05) & 8.29(09) & TD & - \\
12624 & 44.256033 & 61.234736 & 11.53(02) & 11.37(03) & 11.24(03) & 11.22(01) & 11.21(01) & 11.18(01) & 11.26(04) & \nodata & III & - \\
12625 & 44.256298 & 59.951239 & 13.21(02) & 12.61(02) & 12.46(02) & 12.41(01) & 12.45(01) & 12.40(03) & 12.44(09) & \nodata & III & - \\
12626 & 44.256364 & 60.879624 & 12.37(02) & 11.07(03) & 10.58(03) & 10.29(01) & 10.39(01) & 10.18(02) & 10.24(08) & \nodata & III & - \\
12627 & 44.256557 & 61.039003 & 10.55(02) & 10.37(02) & 10.25(02) & 10.23(01) & 10.24(01) & 10.22(01) & 10.20(01) & 9.85(15) & III & - \\
12628 & 44.256714 & 59.818656 & 13.22(02) & 12.44(02) & 12.28(02) & 12.19(01) & 12.32(01) & 12.18(02) & 12.23(05) & \nodata & III & - \\
12629 & 44.256796 & 60.106412 & 13.11(02) & 12.01(03) & 11.58(02) & 11.30(01) & 11.32(01) & 11.18(02) & 11.13(06) & \nodata & III & - \\
12630 & 44.256819 & 61.010166 & 13.21(03) & 12.85(03) & 12.71(03) & 12.60(01) & 12.58(01) & 12.54(02) & 12.59(07) & \nodata & III & - \\
12631 & 44.256847 & 60.655770 & 17.40(25) & 16.31(26) & 14.47(10) & 11.84(01) & 10.80(01) & 9.95(01) & 9.01(04) & 5.64(07) & I & - \\
12632 & 44.257101 & 60.687345 & \nodata & \nodata & 13.47(08) & 12.02(02) & 11.33(03) & 11.18(08) & 10.48(19) & \nodata & II & - \\
12633 & 44.257349 & 60.160183 & 10.25(02) & 9.63(02) & 9.46(02) & 9.39(01) & 9.42(01) & 9.36(01) & 9.33(02) & \nodata & III & - \\
12634 & 44.257572 & 60.528453 & 12.38(02) & 11.43(03) & 11.01(03) & 10.83(01) & 10.86(01) & 10.74(01) & 10.88(04) & \nodata & III & - \\
12635 & 44.257576 & 59.628411 & 14.86(04) & 14.30(04) & 14.17(06) & 14.10(02) & 14.08(02) & 13.74(09) & 14.33(19) & \nodata & III & - \\
12636 & 44.257600 & 61.239962 & 10.86(02) & 10.51(03) & 10.41(02) & 10.37(01) & 10.35(01) & 10.32(01) & 10.33(01) & \nodata & III & - \\
12637 & 44.257664 & 60.274179 & 13.48(03) & 12.63(03) & 12.24(03) & 12.01(01) & 11.98(01) & 11.86(03) & 11.69(09) & \nodata & III & - \\
12638 & 44.258205 & 61.251916 & 14.35(03) & 13.80(04) & 13.48(05) & 13.39(01) & 13.43(01) & 13.25(05) & 13.20(09) & \nodata & III & - \\
12639 & 44.258999 & 60.974844 & 13.63(03) & 13.22(03) & 13.13(04) & 13.11(01) & 13.07(01) & 13.08(06) & 13.03(16) & \nodata & III & - \\
12640 & 44.259749 & 59.951366 & 10.90(02) & 10.62(01) & 10.53(02) & 10.54(01) & 10.58(01) & 10.52(01) & 10.55(03) & \nodata & III & - \\
12641 & 44.259853 & 60.686344 & \nodata & \nodata & 13.70(09) & 11.54(01) & 10.54(01) & 9.78(01) & 9.01(02) & \nodata & I & ? \\
12642 & 44.259925 & 61.065382 & 14.51(03) & 13.97(05) & 13.64(05) & 13.53(01) & 13.45(01) & 13.36(06) & 13.42(10) & \nodata & III & - \\
12643 & 44.260239 & 60.092211 & 12.75(03) & 11.69(07) & 11.25(03) & 11.03(01) & 11.03(01) & 10.88(02) & 10.83(07) & \nodata & III & - \\
12644 & 44.260578 & 60.682518 & 16.20(09) & 15.17(10) & 14.83(12) & 13.54(03) & 12.89(01) & 11.95(07) & 10.71(11) & \nodata & II & v \\
12645 & 44.261289 & 59.543507 & 14.21(03) & 13.34(03) & 13.10(03) & 12.94(01) & 12.96(01) & 12.88(06) & 12.90(09) & \nodata & III & - \\
12646 & 44.262588 & 61.256686 & 14.40(03) & 13.98(04) & 13.80(06) & 13.64(01) & 13.58(01) & 13.53(06) & 13.64(12) & \nodata & III & - \\
12647 & 44.263284 & 61.241773 & 14.06(03) & 13.57(04) & 13.40(04) & 13.28(01) & 13.26(02) & 13.23(05) & 13.28(10) & \nodata & III & - \\
12648 & 44.263389 & 60.694426 & 12.71(02) & 11.32(03) & 10.51(03) & 9.29(01) & 8.49(01) & 7.74(01) & 6.63(01) & 2.75(07) & I & - \\
12649 & 44.263538 & 60.231459 & 12.24(02) & 11.62(03) & 11.48(03) & 11.40(01) & 11.39(01) & 11.32(01) & 11.25(06) & \nodata & III & - \\
12650 & 44.263644 & 61.382286 & 14.36(03) & 13.67(04) & 13.46(04) & 13.39(01) & 13.54(01) & 13.39(06) & 13.54(12) & \nodata & III & - \\
12651 & 44.264045 & 59.635404 & 13.06(03) & 12.64(02) & 12.55(02) & 12.47(01) & 12.46(01) & 12.45(03) & 12.63(05) & \nodata & III & - \\
12652 & 44.264081 & 61.419302 & 13.41(04) & 12.55(04) & 12.24(03) & 12.12(01) & 12.11(01) & 12.10(03) & 12.00(04) & \nodata & III & - \\
12653 & 44.264486 & 61.464001 & 13.99(03) & 13.53(04) & 13.33(04) & 13.29(01) & 13.24(01) & 13.25(07) & 13.21(10) & \nodata & III & - \\
12654 & 44.264806 & 60.409183 & 12.84(02) & 11.94(03) & 11.58(03) & 11.38(01) & 11.43(01) & 11.28(02) & 11.03(08) & \nodata & III & - \\
12655 & 44.265639 & 60.122962 & 11.26(02) & 11.12(03) & 11.02(02) & 11.00(01) & 10.99(01) & 10.98(01) & 11.00(05) & \nodata & III & - \\
12656 & 44.266372 & 61.112944 & 14.47(04) & 13.98(04) & 13.83(06) & 13.80(01) & 13.80(01) & 13.90(08) & 13.74(16) & \nodata & III & - \\
12657 & 44.266417 & 60.880954 & 12.29(02) & 11.31(03) & 10.90(02) & 10.63(01) & 10.62(01) & 10.53(02) & 10.61(09) & \nodata & III & - \\
12658 & 44.266540 & 60.118242 & 14.12(03) & 13.62(04) & 13.30(04) & 13.14(01) & 13.12(01) & 12.95(06) & 12.82(17) & \nodata & III & - \\
12659 & 44.267098 & 61.416061 & 8.59(02) & 8.59(03) & 8.55(03) & 8.58(01) & 8.56(01) & 8.55(01) & 8.58(01) & \nodata & III & - \\
12660 & 44.267624 & 61.493241 & 13.55(03) & 12.72(03) & 12.49(03) & 12.36(01) & 12.45(01) & 12.36(04) & 12.50(07) & \nodata & III & - \\
12661 & 44.267690 & 60.347251 & 8.07(03) & 7.23(03) & 6.99(02) & 6.93(01) & 7.02(01) & 6.90(01) & 6.86(01) & 6.74(05) & III & - \\
12662 & 44.268086 & 61.150939 & 14.31(04) & 13.80(04) & 13.54(06) & 13.27(01) & 13.20(01) & 13.04(06) & 13.27(08) & \nodata & III & - \\
12663 & 44.268183 & 59.851085 & 14.58(03) & 14.03(04) & 13.85(04) & 13.71(01) & 13.65(01) & 13.61(06) & 13.58(14) & \nodata & III & - \\
12664 & 44.268329 & 60.734523 & 15.39(14) & 14.24(08) & 13.49(05) & 12.83(06) & 12.59(05) & \nodata & \nodata & \nodata & II & - \\
12665 & 44.268405 & 61.421590 & 12.14(02) & 11.43(03) & 11.23(03) & 11.17(01) & 11.13(01) & 11.10(01) & 11.18(02) & \nodata & III & - \\
12666 & 44.268587 & 60.736758 & 10.29(02) & 10.01(03) & 9.84(02) & 9.76(01) & 9.59(01) & 9.13(05) & 7.76(08) & 1.91(30) & II & - \\
12667 & 44.269075 & 61.101342 & 14.27(03) & 13.62(04) & 13.27(04) & 13.23(01) & 13.20(01) & 13.22(05) & 13.25(15) & \nodata & III & - \\
12668 & 44.269673 & 61.185073 & 14.44(03) & 13.85(04) & 13.57(05) & 13.28(01) & 13.17(01) & 13.27(05) & 13.50(11) & \nodata & III & - \\
12669 & 44.269807 & 61.273981 & 14.44(03) & 13.90(04) & 13.79(05) & 13.64(01) & 13.70(02) & 13.54(06) & 13.50(11) & \nodata & III & - \\
12670 & 44.269889 & 60.720658 & 16.00(07) & 14.66(07) & 13.38(04) & 11.81(01) & 11.34(01) & 11.06(03) & 10.90(12) & \nodata & III & - \\
12671 & 44.270476 & 60.968400 & 13.99(03) & 13.58(04) & 13.37(04) & 13.22(01) & 13.19(01) & 13.17(06) & 12.96(17) & \nodata & III & - \\
12672 & 44.270527 & 60.181662 & 12.58(02) & 11.57(03) & 11.24(02) & 10.99(01) & 11.04(01) & 10.91(02) & 10.87(06) & \nodata & III & - \\
12673 & 44.270613 & 59.911738 & 13.02(02) & 12.73(02) & 12.64(02) & 12.59(01) & 12.57(01) & 12.59(02) & 12.72(08) & \nodata & III & - \\
12674 & 44.270783 & 60.673981 & 11.01(02) & 10.26(03) & 10.06(02) & 9.97(01) & 10.03(01) & 9.94(03) & 9.77(10) & \nodata & III & - \\
12675 & 44.270791 & 61.001434 & 14.24(04) & 13.77(05) & 13.61(05) & 13.45(01) & 13.48(01) & 13.28(05) & 13.84(15) & \nodata & III & - \\
12676 & 44.271453 & 60.184549 & 12.65(02) & 11.67(03) & 11.35(02) & 11.13(01) & 11.15(01) & 11.08(01) & 11.20(04) & \nodata & III & - \\
12677 & 44.271505 & 60.862169 & 13.43(02) & 12.86(03) & 12.67(03) & 12.62(01) & 12.61(01) & 12.47(04) & 11.95(10) & \nodata & III & - \\
12678 & 44.271928 & 61.390440 & 11.73(02) & 10.97(03) & 10.73(03) & 10.61(01) & 10.66(01) & 10.59(01) & 10.72(01) & \nodata & III & - \\
12679 & 44.272157 & 61.202659 & 14.45(03) & 13.86(04) & 13.77(05) & 13.65(01) & 13.66(01) & 13.57(07) & 13.61(15) & \nodata & III & - \\
12680 & 44.272346 & 61.286784 & 13.82(03) & 13.33(04) & 13.21(04) & 13.12(01) & 13.08(01) & 13.06(04) & 12.97(08) & \nodata & III & - \\
12681 & 44.272509 & 59.557432 & 14.84(03) & 14.27(04) & 14.19(06) & 14.07(01) & 14.02(02) & 14.13(12) & 13.82(17) & \nodata & III & - \\
12682 & 44.273462 & 60.999783 & \nodata & \nodata & \nodata & 14.59(02) & 14.31(02) & 13.96(08) & 13.05(08) & 9.48(15) & II & - \\
12683 & 44.273647 & 61.158030 & 13.96(03) & 13.36(04) & 13.09(04) & 12.93(01) & 12.80(01) & 12.81(04) & 12.77(08) & \nodata & III & - \\
12684 & 44.273704 & 60.410761 & 13.97(03) & 12.82(03) & 12.39(03) & 12.17(01) & 12.16(01) & 12.06(03) & 11.93(12) & \nodata & III & - \\
12685 & 44.274328 & 60.925217 & 10.10(02) & 9.86(02) & 9.76(02) & 9.79(01) & 9.81(01) & 9.73(01) & 9.75(01) & \nodata & III & - \\
12686 & 44.274838 & 61.191059 & 12.78(03) & 12.40(04) & 12.34(04) & 12.31(01) & 12.23(01) & 12.27(03) & 12.16(05) & \nodata & III & - \\
12687 & 44.275351 & 59.959917 & 13.04(02) & 12.30(02) & 11.95(02) & 11.85(01) & 11.83(01) & 11.83(02) & 11.84(05) & \nodata & III & - \\
12688 & 44.275367 & 61.321615 & 14.10(03) & 13.58(04) & 13.35(04) & 13.26(01) & 13.30(01) & 13.20(06) & 13.23(08) & \nodata & III & - \\
12689 & 44.275608 & 61.215618 & 10.22(02) & 9.86(03) & 9.78(03) & 9.79(01) & 9.79(01) & 9.79(01) & 9.76(01) & 9.39(15) & III & - \\
12690 & 44.275870 & 60.962909 & 12.87(03) & 12.50(03) & 12.39(03) & 12.35(01) & 12.35(01) & 12.32(03) & 12.36(09) & \nodata & III & - \\
12691 & 44.276343 & 59.940399 & 13.72(02) & 13.38(02) & 13.28(03) & 13.23(01) & 13.20(01) & 13.07(04) & 13.39(09) & \nodata & III & - \\
12692 & 44.277408 & 61.273081 & 13.16(02) & 12.77(03) & 12.62(03) & 12.58(01) & 12.50(01) & 12.48(02) & 12.54(05) & \nodata & III & - \\
12693 & 44.277536 & 61.065066 & 15.13(06) & \nodata & \nodata & 14.14(01) & 14.05(02) & 13.80(08) & 13.91(19) & \nodata & III & - \\
12694 & 44.278009 & 60.528127 & 13.68(02) & 12.46(03) & 11.97(03) & 11.69(01) & 11.60(01) & 11.44(03) & 11.26(13) & \nodata & III & - \\
12695 & 44.278216 & 61.213865 & 12.51(03) & 12.28(04) & 12.14(04) & 12.08(01) & 12.06(01) & 12.04(03) & 11.90(07) & \nodata & III & - \\
12696 & 44.278715 & 61.206856 & 15.17(05) & 14.43(06) & 14.27(08) & 13.97(01) & 13.98(02) & 13.76(07) & 13.90(19) & \nodata & III & - \\
12697 & 44.278744 & 61.182240 & 14.09(03) & 13.14(04) & 12.81(03) & 12.64(01) & 12.54(01) & 12.46(03) & 12.32(06) & \nodata & III & - \\
12698 & 44.278802 & 61.184876 & 14.34(03) & 13.29(04) & 12.94(04) & 12.75(01) & 12.80(01) & 12.71(03) & 12.65(09) & \nodata & III & - \\
12699 & 44.278834 & 60.863696 & 11.91(02) & 11.00(03) & 10.71(03) & 10.51(01) & 10.55(01) & 10.50(01) & 10.41(04) & \nodata & III & - \\
12700 & 44.278873 & 61.228604 & 12.89(02) & 12.50(03) & 12.35(03) & 12.26(01) & 12.22(01) & 12.17(02) & 12.22(04) & \nodata & III & - \\
12701 & 44.278935 & 61.167766 & 13.35(02) & 12.31(03) & 11.98(03) & 11.71(01) & 11.71(01) & 11.61(02) & 11.51(04) & \nodata & III & - \\
12702 & 44.279604 & 59.555204 & 13.76(02) & 12.95(02) & 12.65(02) & 12.54(01) & 12.55(01) & 12.52(04) & 12.40(06) & \nodata & III & - \\
12703 & 44.279634 & 59.885826 & 14.49(03) & 13.54(03) & 13.19(03) & 12.99(01) & 12.99(01) & 12.85(04) & 12.73(08) & \nodata & III & - \\
12704 & 44.279695 & 61.143215 & 12.82(03) & 12.20(03) & 12.04(03) & 11.98(01) & 11.97(01) & 11.86(02) & 11.87(04) & \nodata & III & - \\
12705 & 44.280326 & 59.753060 & 13.58(02) & 13.23(02) & 12.97(03) & 12.91(01) & 12.86(01) & 12.84(04) & 12.79(11) & \nodata & III & - \\
12706 & 44.280486 & 60.145936 & 12.49(02) & 12.04(03) & 11.79(03) & 11.61(01) & 11.59(01) & 11.49(02) & 11.51(08) & \nodata & III & - \\
12707 & 44.280580 & 60.089035 & 13.04(03) & 12.27(03) & 12.01(03) & 11.82(01) & 11.87(01) & 11.79(04) & 11.87(16) & \nodata & III & - \\
12708 & 44.280631 & 60.794962 & 11.67(02) & 10.25(03) & 9.72(02) & 9.41(01) & 9.47(01) & 9.32(01) & 9.25(03) & \nodata & III & - \\
12709 & 44.280970 & 59.847936 & 13.75(03) & 13.38(03) & 13.28(03) & 13.18(01) & 13.17(01) & 13.04(04) & 13.06(08) & \nodata & III & - \\
12710 & 44.281410 & 61.423202 & 12.79(02) & 12.19(03) & 12.04(03) & 11.97(01) & 12.03(01) & 11.94(02) & 11.89(04) & \nodata & III & - \\
12711 & 44.281606 & 60.039278 & 14.17(03) & 12.86(03) & 12.41(03) & 12.02(01) & 12.01(01) & 11.90(05) & 11.78(19) & \nodata & III & - \\
12712 & 44.282000 & 59.859564 & 13.50(03) & 13.16(03) & 13.11(03) & 12.97(01) & 12.96(01) & 12.96(05) & 13.10(11) & \nodata & III & - \\
12713 & 44.282051 & 59.940991 & 14.09(03) & 13.27(02) & 12.94(03) & 12.77(01) & 12.77(01) & 12.67(04) & 12.76(09) & \nodata & III & - \\
12714 & 44.282148 & 61.013567 & 13.66(03) & 12.67(03) & 12.38(03) & 12.15(01) & 12.15(01) & 12.08(02) & 12.11(05) & \nodata & III & - \\
12715 & 44.282658 & 61.128469 & 15.54(06) & 14.43(06) & 14.15(07) & 13.75(01) & 13.77(01) & 13.88(09) & 13.61(19) & \nodata & III & - \\
12716 & 44.283409 & 60.521031 & 8.85(02) & 8.05(03) & 7.86(02) & 7.80(01) & 7.80(01) & 7.77(01) & 7.71(01) & 7.89(12) & III & - \\
12717 & 44.283529 & 60.662250 & 8.80(03) & 8.72(03) & 8.72(03) & 8.79(01) & 8.74(01) & 8.51(01) & 7.42(04) & \nodata & III & - \\
12718 & 44.283847 & 61.058431 & 15.25(06) & 14.32(05) & 14.02(07) & 13.73(01) & 13.74(01) & 13.66(07) & 13.51(16) & \nodata & III & - \\
12719 & 44.284031 & 60.685895 & 11.35(02) & 10.68(03) & 10.52(03) & 10.43(01) & 10.47(01) & 10.45(03) & 10.63(15) & \nodata & III & - \\
12720 & 44.284281 & 60.890042 & 12.75(03) & 12.50(03) & 12.46(03) & 12.42(01) & 12.34(01) & 12.30(03) & 12.34(11) & \nodata & III & - \\
12721 & 44.284303 & 60.173097 & 14.22(03) & 13.20(04) & 12.81(04) & 12.56(01) & 12.60(01) & 12.47(04) & 12.94(15) & \nodata & III & - \\
12722 & 44.284508 & 61.363513 & 9.97(02) & 9.94(03) & 9.83(02) & 9.86(01) & 9.87(01) & 9.82(01) & 9.83(01) & \nodata & III & - \\
12723 & 44.284907 & 60.680428 & 12.80(02) & 12.40(03) & 12.31(03) & 12.17(01) & 12.15(01) & 11.90(04) & 11.32(09) & \nodata & III & - \\
12724 & 44.285198 & 59.681518 & 13.83(03) & 13.01(02) & 12.78(02) & 12.57(01) & 12.58(01) & 12.48(03) & 12.44(04) & \nodata & III & - \\
12725 & 44.285324 & 61.400153 & 14.20(03) & 13.53(04) & 13.37(04) & 13.35(01) & 13.34(01) & 13.31(05) & 13.37(10) & \nodata & III & - \\
12726 & 44.285642 & 59.759480 & 11.12(02) & 10.80(01) & 10.68(02) & 10.65(01) & 10.63(01) & 10.58(01) & 10.56(01) & \nodata & III & - \\
12727 & 44.286058 & 61.153796 & 13.18(03) & 12.73(03) & 12.57(03) & 12.54(01) & 12.53(01) & 12.99(05) & 12.54(07) & \nodata & III & - \\
12728 & 44.286474 & 60.708419 & 15.56(06) & 14.54(07) & 13.92(07) & 13.47(04) & 13.03(03) & 12.30(14) & 11.02(26) & \nodata & II & - \\
12729 & 44.286955 & 61.073183 & 13.81(03) & 13.19(03) & 12.92(03) & 12.67(01) & 12.59(01) & 12.50(03) & 12.60(05) & \nodata & III & - \\
12730 & 44.287665 & 59.862744 & 11.10(02) & 10.08(02) & 9.77(02) & 9.62(01) & 9.65(01) & 9.56(01) & 9.56(01) & \nodata & III & - \\
12731 & 44.288012 & 59.547137 & 12.66(02) & 11.88(02) & 11.65(02) & 11.57(01) & 11.60(01) & 11.56(02) & 11.54(03) & \nodata & III & - \\
12732 & 44.288432 & 59.662867 & 13.44(02) & 12.51(02) & 12.19(02) & 12.08(01) & 12.10(01) & 12.03(03) & 11.84(03) & \nodata & III & - \\
12733 & 44.288689 & 60.815558 & 13.06(03) & 11.95(03) & 11.27(03) & 10.28(01) & 9.74(01) & 9.29(01) & 8.62(01) & 7.19(21) & II & - \\
12734 & 44.288700 & 61.189587 & 10.57(02) & 10.07(03) & 9.96(02) & 9.94(01) & 9.97(01) & 9.91(01) & 9.90(01) & \nodata & III & - \\
12735 & 44.288958 & 60.460339 & 12.90(02) & 11.79(03) & 11.39(03) & 11.17(01) & 11.19(01) & 11.13(02) & 11.16(09) & \nodata & III & - \\
12736 & 44.290423 & 59.557648 & 12.70(02) & 12.24(02) & 12.12(02) & 12.15(01) & 12.13(01) & 12.13(03) & 12.05(05) & \nodata & III & - \\
12737 & 44.290595 & 60.997706 & 14.76(04) & 14.04(04) & 13.89(06) & 13.59(01) & 13.60(01) & 13.36(05) & 13.64(12) & \nodata & III & - \\
12738 & 44.291669 & 61.207570 & 13.38(03) & 12.94(03) & 12.67(03) & 12.56(01) & 12.50(01) & 12.50(03) & 12.46(05) & \nodata & III & - \\
12739 & 44.292000 & 61.321404 & 13.31(02) & 12.88(03) & 12.72(03) & 12.78(01) & 12.71(01) & 12.61(04) & 12.69(07) & \nodata & III & - \\
12740 & 44.292239 & 60.603190 & 16.67(16) & 15.71(13) & 15.13(15) & 13.98(03) & 13.55(02) & 12.72(13) & 11.28(11) & \nodata & II & v \\
12741 & 44.292244 & 61.048460 & 13.36(03) & 12.99(03) & 12.84(03) & 12.82(01) & 12.81(01) & 12.74(03) & 12.85(07) & \nodata & III & - \\
12742 & 44.292407 & 60.923875 & 15.06(05) & 14.36(05) & 14.07(06) & 13.79(01) & 13.69(02) & 13.65(08) & 12.90(09) & \nodata & III & - \\
12743 & 44.292435 & 61.407652 & 11.64(02) & 10.88(03) & 10.62(02) & 10.46(01) & 10.60(01) & 10.49(01) & 10.46(01) & \nodata & III & - \\
12744 & 44.292454 & 61.377997 & 12.24(02) & 11.96(03) & 11.81(03) & 11.79(01) & 11.79(01) & 11.78(02) & 11.72(03) & \nodata & III & - \\
12745 & 44.292533 & 59.823345 & 12.45(02) & 11.68(02) & 11.44(02) & 11.31(01) & 11.30(01) & 11.23(01) & 11.18(02) & \nodata & III & - \\
12746 & 44.292846 & 59.892773 & 14.70(03) & 14.20(04) & 14.01(05) & 13.91(01) & 13.85(01) & 13.67(07) & 13.08(16) & \nodata & III & - \\
12747 & 44.292925 & 60.766900 & 12.54(02) & 10.28(03) & 9.22(02) & 8.42(01) & 8.38(01) & 8.17(01) & 8.06(02) & \nodata & III & - \\
12748 & 44.294015 & 60.200960 & 14.05(03) & 13.24(04) & 12.95(04) & 12.65(01) & 12.63(01) & 12.54(04) & 12.15(09) & \nodata & III & - \\
12749 & 44.294169 & 60.023608 & 14.48(03) & 14.01(04) & 13.74(05) & 13.61(01) & 13.58(01) & 13.67(07) & 13.73(17) & \nodata & III & - \\
12750 & 44.294235 & 61.296696 & 14.08(03) & 13.21(04) & 12.94(04) & 12.96(01) & 13.04(01) & 12.84(04) & 12.65(07) & \nodata & III & - \\
12751 & 44.294346 & 61.452981 & 14.52(04) & 13.90(04) & 13.83(05) & 13.70(01) & 13.74(02) & 13.58(07) & 13.37(13) & \nodata & III & - \\
12752 & 44.294453 & 59.616981 & 12.61(02) & 12.18(02) & 12.03(02) & 12.00(01) & 11.95(01) & 12.09(04) & 11.71(04) & \nodata & III & - \\
12753 & 44.294509 & 60.117368 & 13.71(03) & 13.40(04) & 13.20(04) & 13.26(01) & 13.24(01) & 13.20(05) & 13.13(16) & \nodata & III & - \\
12754 & 44.294726 & 61.161793 & 14.46(03) & 13.96(05) & 13.67(05) & 13.52(01) & 13.49(01) & 13.32(06) & 13.54(13) & \nodata & III & - \\
12755 & 44.295095 & 60.791250 & \nodata & 15.69(14) & 14.94(12) & 13.68(02) & 13.16(01) & 12.69(09) & 11.58(15) & \nodata & II & - \\
12756 & 44.296161 & 60.689790 & 14.78(04) & 13.89(04) & 13.56(05) & 12.93(01) & 12.65(01) & 12.50(11) & 11.92(34) & \nodata & II & - \\
12757 & 44.296956 & 60.543310 & 16.40(10) & 15.30(11) & 14.64(09) & 13.76(01) & 13.39(01) & 13.02(07) & 12.57(18) & \nodata & II & - \\
12758 & 44.297330 & 60.511946 & 11.85(03) & 11.69(04) & 11.60(03) & 11.61(01) & 11.57(01) & 11.54(03) & 11.37(11) & \nodata & III & - \\
12759 & 44.297865 & 61.205502 & 14.82(04) & 14.27(06) & 14.06(07) & 13.96(01) & 13.89(01) & 13.97(09) & 13.77(12) & \nodata & III & - \\
12760 & 44.297934 & 60.881168 & 13.88(03) & 13.43(04) & 13.27(04) & 13.23(01) & 13.18(01) & 13.04(06) & 12.86(12) & \nodata & III & - \\
12761 & 44.297981 & 60.513759 & 13.11(03) & 12.03(03) & 11.55(03) & 11.31(01) & 11.18(01) & 11.11(02) & 11.05(09) & \nodata & III & - \\
12762 & 44.298123 & 60.841344 & 12.28(02) & 12.09(03) & 12.00(03) & 11.98(01) & 11.97(01) & 12.03(03) & 12.19(12) & \nodata & III & - \\
12763 & 44.298398 & 61.171755 & 15.09(04) & 14.29(05) & 14.07(06) & 13.86(01) & 13.79(01) & 13.39(07) & 13.44(14) & \nodata & III & - \\
12764 & 44.298978 & 59.820649 & 14.21(03) & 13.89(04) & 13.74(04) & 13.67(01) & 13.64(01) & 13.70(07) & 13.47(14) & \nodata & III & - \\
12765 & 44.299324 & 59.867944 & \nodata & 12.30(04) & 12.24(04) & 12.15(01) & 12.14(01) & 12.14(03) & 12.18(09) & \nodata & III & - \\
12766 & 44.299411 & 60.824564 & 10.83(02) & 8.80(03) & 7.95(02) & 7.41(01) & 7.47(01) & 7.20(01) & 7.15(01) & 8.24(55) & III & - \\
12767 & 44.299454 & 61.449988 & 11.56(02) & 10.60(03) & 10.36(02) & 10.18(01) & 10.28(01) & 10.18(01) & 10.13(01) & \nodata & III & - \\
12768 & 44.299516 & 60.042383 & 13.43(03) & 13.08(03) & 12.95(04) & 12.89(01) & 12.88(01) & 12.82(05) & 12.43(11) & \nodata & III & - \\
12769 & 44.299569 & 60.104107 & 14.04(03) & 12.89(03) & 12.40(03) & 12.15(01) & 12.08(01) & 11.95(03) & 11.67(09) & \nodata & III & - \\
12770 & 44.299733 & 59.983663 & 15.24(05) & 14.34(06) & 14.09(07) & 13.79(01) & 13.81(01) & 13.74(07) & 13.66(18) & \nodata & III & - \\
12771 & 44.300903 & 60.445344 & 12.32(02) & 11.65(03) & 11.49(03) & 11.46(01) & 11.49(01) & 11.47(03) & 11.69(14) & \nodata & III & - \\
12772 & 44.301047 & 61.118893 & 14.05(03) & 13.52(04) & 13.43(04) & 13.42(01) & 13.40(02) & 13.23(05) & 13.62(15) & \nodata & III & - \\
12773 & 44.301084 & 61.087268 & 12.77(03) & 12.33(03) & 12.25(03) & 12.16(01) & 12.12(01) & 12.08(03) & 12.11(07) & \nodata & III & - \\
12774 & 44.301930 & 59.997379 & 13.90(03) & 13.01(03) & 12.67(03) & 12.49(01) & 12.49(01) & 12.42(03) & 12.47(07) & \nodata & III & - \\
12775 & 44.302609 & 60.980815 & 14.21(03) & 13.39(04) & 13.10(04) & 12.90(01) & 12.87(01) & 12.86(04) & 13.17(14) & \nodata & III & - \\
12776 & 44.302638 & 59.895217 & 13.62(03) & 13.11(03) & 12.96(03) & 12.94(01) & 12.94(01) & 12.86(04) & 12.51(10) & \nodata & III & - \\
12777 & 44.302779 & 60.325520 & 14.98(05) & 14.40(07) & 14.32(09) & 14.18(02) & 13.85(02) & 14.16(18) & \nodata & \nodata & II & - \\
12778 & 44.302809 & 59.699104 & \nodata & 13.41(04) & 13.26(04) & 13.23(01) & 13.16(01) & 13.34(08) & 12.96(08) & \nodata & III & - \\
12779 & 44.303167 & 60.987539 & 11.60(02) & 11.25(02) & 11.04(03) & 10.94(01) & 10.88(01) & 10.84(01) & 10.83(02) & \nodata & III & - \\
12780 & 44.303205 & 59.959979 & 14.45(03) & 13.78(04) & 13.54(04) & 13.45(01) & 13.46(01) & 13.39(06) & 13.69(20) & \nodata & III & - \\
12781 & 44.303561 & 61.304351 & 12.72(02) & 11.94(03) & 11.65(03) & 11.52(01) & 11.53(01) & 11.53(01) & 11.38(03) & \nodata & III & - \\
12782 & 44.303663 & 59.611834 & 13.42(03) & 12.58(02) & 12.31(02) & 12.17(01) & 12.17(01) & 12.12(03) & 12.08(04) & \nodata & III & - \\
12783 & 44.304254 & 61.349417 & 14.23(03) & 13.82(04) & 13.62(05) & 13.53(01) & 13.48(01) & 13.46(06) & 13.50(11) & \nodata & III & - \\
12784 & 44.304538 & 61.188617 & 14.39(03) & 13.49(04) & 13.18(04) & 12.99(01) & 12.98(01) & 12.89(04) & 13.10(16) & \nodata & III & - \\
12785 & 44.304602 & 61.484206 & 13.62(03) & 12.81(03) & 12.51(03) & 12.42(01) & 12.44(01) & 12.35(03) & 12.22(05) & \nodata & III & - \\
12786 & 44.304842 & 59.572873 & 13.76(02) & 13.25(02) & 13.12(03) & 13.06(01) & 13.07(01) & 13.10(05) & 13.42(13) & \nodata & III & - \\
12787 & 44.305216 & 61.014726 & 14.98(06) & 14.34(06) & 14.16(07) & 13.91(01) & 13.83(02) & 13.99(09) & 13.54(16) & \nodata & III & - \\
12788 & 44.305222 & 61.466005 & 13.54(03) & 13.12(03) & 12.98(03) & 12.98(01) & 12.93(01) & 12.95(05) & 13.00(10) & \nodata & III & - \\
12789 & 44.305603 & 59.792572 & 12.78(02) & 12.43(02) & 12.33(02) & 12.27(01) & 12.23(01) & 12.22(03) & 12.28(04) & \nodata & III & - \\
12790 & 44.305796 & 61.020423 & 11.98(02) & 11.59(02) & 11.48(03) & 11.47(01) & 11.46(01) & 11.42(01) & 11.38(04) & \nodata & III & - \\
12791 & 44.306385 & 59.850122 & 13.44(03) & 13.11(03) & 13.01(03) & 12.96(01) & 12.91(01) & 12.87(04) & 12.73(10) & \nodata & III & - \\
12792 & 44.307103 & 61.335624 & 14.02(03) & 13.36(04) & 13.28(04) & 13.28(01) & 13.18(01) & 13.21(05) & 13.26(11) & \nodata & III & - \\
12793 & 44.307275 & 61.168366 & 13.30(03) & 12.68(03) & 12.54(03) & 12.51(01) & 12.55(01) & 12.51(04) & 12.61(07) & \nodata & III & - \\
12794 & 44.307507 & 60.683102 & 14.87(05) & 13.74(06) & 13.17(05) & 12.46(03) & 12.12(02) & 12.22(34) & \nodata & \nodata & II & - \\
12795 & 44.307523 & 60.170765 & 13.59(03) & 13.29(04) & 13.20(05) & 13.15(01) & 13.10(01) & 13.04(07) & 12.63(15) & \nodata & III & - \\
12796 & 44.307525 & 59.626989 & 12.55(02) & 12.14(02) & 12.04(02) & 12.04(01) & 11.99(01) & 12.00(03) & 11.98(05) & \nodata & III & - \\
12797 & 44.307552 & 60.582907 & 15.41(06) & 14.54(06) & 13.98(07) & 13.41(03) & 13.05(02) & 12.76(25) & 12.22(79) & \nodata & II & - \\
12798 & 44.307773 & 61.038398 & 15.00(05) & 14.27(06) & 14.16(08) & 14.05(01) & 14.06(02) & 14.18(09) & 14.17(18) & \nodata & III & - \\
12799 & 44.308581 & 60.127338 & 11.55(02) & 11.15(03) & 10.87(02) & 10.75(01) & 10.69(01) & 10.65(01) & 10.72(04) & \nodata & III & - \\
12800 & 44.308591 & 59.790259 & 12.47(02) & 12.12(02) & 12.02(02) & 11.93(01) & 11.90(01) & 11.87(02) & 11.94(03) & \nodata & III & - \\
12801 & 44.308945 & 61.066472 & 15.45(06) & 14.49(06) & 14.09(07) & 13.98(01) & 13.98(02) & 14.07(11) & 13.82(15) & \nodata & III & - \\
12802 & 44.309484 & 60.683763 & 16.28(11) & 14.95(09) & 14.29(08) & 13.25(05) & 12.76(04) & \nodata & \nodata & \nodata & II & - \\
12803 & 44.309663 & 60.960762 & 13.14(03) & 12.66(03) & 12.56(03) & 12.47(01) & 12.45(01) & 12.41(03) & 12.58(05) & \nodata & III & - \\
12804 & 44.309723 & 59.928579 & 13.75(03) & 13.28(04) & 13.08(04) & 12.93(01) & 12.86(01) & 12.90(05) & 12.87(15) & \nodata & III & - \\
12805 & 44.309779 & 60.797830 & 13.80(04) & 12.44(04) & 11.91(03) & 11.50(01) & 11.49(01) & 11.49(03) & 11.38(06) & \nodata & III & - \\
12806 & 44.310005 & 60.564927 & 15.10(05) & 14.40(07) & 14.02(07) & 13.48(03) & 13.04(02) & 12.40(11) & 11.05(15) & 6.81(19) & II & - \\
12807 & 44.310038 & 60.934912 & 13.39(03) & 12.68(03) & 12.55(03) & 12.48(01) & 12.49(01) & 12.44(03) & 12.59(17) & \nodata & III & - \\
12808 & 44.310349 & 61.491171 & 13.61(03) & 12.96(04) & 12.80(03) & 12.83(01) & 12.92(01) & 12.91(05) & 12.80(09) & \nodata & III & - \\
12809 & 44.310351 & 60.989808 & 14.44(03) & 13.69(04) & 13.39(04) & 13.20(01) & 13.17(01) & 13.11(05) & 12.96(07) & \nodata & III & - \\
12810 & 44.310387 & 61.097523 & 13.95(03) & 13.56(04) & 13.48(04) & 13.39(01) & 13.35(01) & 13.26(07) & 13.33(11) & \nodata & III & - \\
12811 & 44.310560 & 60.868355 & 13.64(03) & 12.62(03) & 12.19(03) & 11.93(01) & 11.94(01) & 11.93(03) & 12.21(16) & \nodata & III & - \\
12812 & 44.311157 & 60.705756 & 15.67(07) & 14.14(05) & 13.19(04) & 12.00(01) & 11.56(01) & 11.29(10) & 10.85(32) & \nodata & II & - \\
12813 & 44.311323 & 59.829513 & 14.13(03) & 13.25(03) & 12.98(02) & 12.84(01) & 12.74(01) & 12.63(03) & 12.56(08) & \nodata & III & - \\
12814 & 44.311497 & 61.087567 & 13.43(03) & 13.05(03) & 12.87(03) & 12.78(01) & 12.70(01) & 12.63(03) & 12.67(07) & \nodata & III & - \\
12815 & 44.311550 & 59.970830 & 14.04(03) & 13.75(03) & 13.50(03) & 13.56(01) & 13.53(01) & 13.42(05) & 13.63(13) & \nodata & III & - \\
12816 & 44.311809 & 61.092048 & 13.35(03) & 12.90(03) & 12.77(03) & 12.75(01) & 12.71(01) & 12.71(04) & 12.60(08) & \nodata & III & - \\
12817 & 44.311948 & 60.729241 & 15.82(07) & 14.77(07) & 14.12(06) & 12.91(01) & 12.45(01) & 12.21(12) & 12.34(56) & \nodata & II & - \\
12818 & 44.312030 & 59.747928 & 11.01(02) & 9.94(01) & 9.58(02) & 9.42(01) & 9.49(01) & 9.36(01) & 9.31(01) & \nodata & III & - \\
12819 & 44.312390 & 59.780241 & 10.74(02) & 9.83(01) & 9.56(02) & 9.40(01) & 9.45(01) & 9.37(01) & 9.29(01) & \nodata & III & - \\
12820 & 44.312407 & 59.873170 & 13.42(02) & 12.98(03) & 12.85(03) & 12.81(01) & 12.80(01) & 12.74(03) & 12.82(07) & \nodata & III & - \\
12821 & 44.312728 & 60.098747 & 9.34(02) & 7.71(02) & 7.04(02) & 6.66(01) & 6.77(01) & 6.54(01) & 6.48(01) & 6.34(06) & III & - \\
12822 & 44.312785 & 60.969752 & 14.40(04) & 13.60(04) & 13.28(04) & 13.13(01) & 13.20(01) & 13.12(06) & 13.15(18) & \nodata & III & - \\
12823 & 44.313141 & 60.383297 & 14.16(04) & 13.18(03) & \nodata & 12.64(02) & 12.61(02) & 12.44(06) & 11.87(14) & \nodata & III & - \\
12824 & 44.313187 & 60.483569 & 14.29(03) & 13.24(03) & 12.75(03) & 12.54(01) & 12.48(01) & 12.39(05) & 12.07(19) & \nodata & III & - \\
12825 & 44.313197 & 61.401323 & 12.61(03) & 11.93(03) & 11.71(03) & 11.63(01) & 11.62(01) & 11.55(02) & 11.54(03) & \nodata & III & - \\
12826 & 44.313676 & 59.996852 & 9.52(02) & 8.64(03) & 8.40(02) & 8.28(01) & 8.37(01) & 8.21(01) & 8.16(01) & 8.26(07) & III & - \\
12827 & 44.314537 & 61.378580 & 14.30(04) & 13.83(04) & 13.61(05) & 13.55(01) & 13.52(01) & 13.47(06) & 13.39(09) & \nodata & III & - \\
12828 & 44.314646 & 59.824641 & 13.38(02) & 12.49(02) & 12.26(02) & 12.03(01) & 12.06(01) & 11.99(02) & 12.09(05) & \nodata & III & - \\
12829 & 44.314708 & 60.683214 & 16.05(09) & 14.88(06) & 14.17(06) & 13.22(03) & 12.86(02) & 12.41(29) & \nodata & \nodata & II & - \\
12830 & 44.314758 & 59.671301 & 12.68(02) & 11.81(02) & 11.58(02) & 12.32(01) & 11.52(01) & 11.46(01) & 11.30(02) & \nodata & III & - \\
12831 & 44.315068 & 60.473573 & 10.75(02) & 10.40(03) & 10.30(02) & 10.33(01) & 10.30(01) & 10.29(02) & 10.26(08) & \nodata & III & - \\
12832 & 44.315135 & 60.293008 & \nodata & \nodata & \nodata & 14.14(01) & 13.73(02) & 13.40(07) & 12.70(18) & \nodata & II & - \\
12833 & 44.316425 & 59.929979 & 13.84(03) & 12.65(02) & 12.23(02) & 12.01(01) & 12.03(01) & 11.91(02) & 11.83(06) & \nodata & III & - \\
12834 & 44.316970 & 61.220391 & 14.96(04) & 14.38(05) & 14.23(07) & 14.14(01) & 14.08(02) & 14.33(10) & 13.77(13) & \nodata & III & - \\
12835 & 44.317118 & 60.018059 & 12.27(03) & 11.40(02) & 11.16(03) & 10.99(01) & 11.00(01) & 10.91(01) & 10.88(02) & \nodata & III & - \\
12836 & 44.317176 & 60.996515 & 13.30(03) & 12.51(03) & 12.21(03) & 12.05(01) & 11.99(01) & 11.94(02) & 11.96(05) & \nodata & III & - \\
12837 & 44.317513 & 60.988142 & 13.65(03) & 12.76(03) & 12.44(03) & 12.25(01) & 12.24(01) & 12.19(02) & 12.17(06) & \nodata & III & - \\
12838 & 44.317647 & 61.335020 & 13.98(03) & 13.39(04) & 13.21(04) & 13.01(01) & 12.99(01) & 13.00(05) & 12.84(06) & \nodata & III & - \\
12839 & 44.317669 & 61.116290 & 13.93(03) & 12.89(03) & 12.53(03) & 12.28(01) & 12.27(01) & 12.27(03) & 12.07(06) & \nodata & III & - \\
12840 & 44.319098 & 59.931809 & 11.70(02) & 10.81(02) & 10.52(02) & 10.40(01) & 10.45(01) & 10.36(01) & 10.26(02) & \nodata & III & - \\
12841 & 44.319119 & 60.506934 & 13.28(02) & 12.22(03) & 11.81(03) & 11.57(01) & 11.62(01) & 11.56(02) & 11.72(08) & \nodata & III & - \\
12842 & 44.319283 & 59.995729 & 14.89(05) & 13.86(04) & 13.60(05) & 13.24(02) & 13.29(03) & 13.28(07) & 12.92(18) & \nodata & III & - \\
12843 & 44.319467 & 60.387421 & 11.48(04) & 10.42(04) & 10.03(03) & 9.75(01) & 9.79(01) & 9.71(01) & 9.67(04) & \nodata & III & - \\
12844 & 44.319528 & 60.467326 & 12.55(02) & 12.10(03) & 12.02(03) & 12.09(01) & 12.00(01) & 11.98(04) & 11.71(13) & \nodata & III & - \\
12845 & 44.319681 & 60.308953 & 9.18(02) & 7.80(03) & 7.28(03) & 7.06(01) & 7.07(01) & 6.87(01) & 6.82(01) & 6.91(07) & III & - \\
12846 & 44.319762 & 60.409150 & 14.51(03) & 13.41(04) & 12.93(04) & 12.65(01) & 12.67(01) & 12.47(06) & 11.91(16) & \nodata & III & - \\
12847 & 44.319905 & 60.305676 & 12.68(03) & 11.55(03) & 11.12(03) & 10.90(01) & 10.85(02) & 10.83(02) & 10.87(05) & \nodata & III & - \\
12848 & 44.319924 & 61.383239 & 12.37(02) & 12.10(03) & 11.99(03) & 11.99(01) & 12.02(01) & 11.95(03) & 11.99(05) & \nodata & III & - \\
12849 & 44.320574 & 60.602928 & 13.07(03) & 12.28(04) & 11.92(03) & 11.71(01) & 11.73(01) & 11.69(02) & 11.90(07) & \nodata & III & - \\
12850 & 44.321436 & 60.613385 & 12.01(03) & 10.60(04) & 10.10(03) & 9.78(01) & 9.76(01) & 9.69(01) & 9.72(05) & \nodata & III & - \\
12851 & 44.321634 & 59.693485 & 13.46(02) & 12.72(02) & 12.42(02) & 12.26(01) & 12.26(01) & 12.10(03) & 12.22(04) & \nodata & III & - \\
12852 & 44.322009 & 60.214038 & 12.32(02) & 11.94(03) & 11.82(03) & 11.78(01) & 11.74(01) & 11.72(02) & 11.82(09) & \nodata & III & - \\
12853 & 44.322203 & 61.119703 & 13.41(03) & 12.36(03) & 12.00(03) & 11.81(01) & 11.78(01) & 11.71(02) & 11.59(04) & \nodata & III & - \\
12854 & 44.322224 & 60.148156 & 13.79(03) & 12.68(03) & 12.24(03) & 11.92(01) & 11.92(01) & 11.78(03) & 11.79(09) & \nodata & III & - \\
12855 & 44.322521 & 59.904765 & 13.48(02) & 12.61(02) & 12.32(02) & 12.21(01) & 12.13(01) & 12.12(02) & 12.07(04) & \nodata & III & - \\
12856 & 44.322547 & 60.810682 & 12.11(02) & 11.78(03) & 11.67(03) & 11.67(01) & 11.66(01) & 11.62(05) & 11.49(20) & \nodata & III & - \\
12857 & 44.322734 & 61.213879 & 12.25(02) & 12.03(03) & 11.91(03) & 11.88(01) & 11.78(01) & 11.82(02) & 11.82(04) & \nodata & III & - \\
12858 & 44.322984 & 61.255572 & 13.96(03) & 13.55(04) & 13.42(04) & 13.36(01) & 13.36(01) & 13.34(06) & 13.25(08) & \nodata & III & - \\
12859 & 44.323308 & 60.612130 & 13.47(03) & 12.20(04) & 11.70(04) & 11.39(01) & 11.37(01) & 11.22(02) & 10.78(06) & \nodata & III & - \\
12860 & 44.323525 & 59.748035 & 13.75(03) & 12.86(02) & 12.53(02) & 12.36(01) & 12.36(01) & 12.34(03) & 12.37(04) & \nodata & III & - \\
12861 & 44.323537 & 61.321349 & 11.13(02) & 10.29(03) & 10.07(02) & 10.10(01) & 10.02(01) & 9.95(01) & 9.92(01) & \nodata & III & - \\
12862 & 44.323594 & 60.385756 & 7.89(02) & 7.67(02) & 7.59(02) & 7.63(01) & 7.59(01) & 7.59(01) & 7.54(01) & 7.57(08) & III & - \\
12863 & 44.323948 & 61.146872 & 14.52(04) & 13.95(04) & 13.84(06) & 13.69(01) & 13.69(01) & 13.66(08) & 13.33(12) & \nodata & III & - \\
12864 & 44.324052 & 60.679250 & 16.35(11) & 15.04(08) & 14.10(07) & 12.76(03) & 12.18(02) & 10.97(10) & \nodata & \nodata & II & - \\
12865 & 44.324064 & 59.673696 & 14.37(03) & 13.93(03) & 13.84(05) & 13.69(01) & 13.65(01) & 13.82(09) & 13.64(14) & \nodata & III & - \\
12866 & 44.324587 & 61.027265 & 14.42(04) & 13.78(05) & \nodata & 13.55(01) & 13.43(01) & 13.54(05) & 13.44(17) & \nodata & III & - \\
12867 & 44.324893 & 60.904323 & 13.15(03) & 12.72(03) & 12.62(03) & 12.52(01) & 12.55(01) & 12.70(04) & 13.13(16) & \nodata & III & - \\
12868 & 44.324923 & 61.375779 & 13.70(03) & 13.27(04) & 13.14(04) & 13.15(01) & 13.15(01) & 13.13(05) & 13.01(07) & \nodata & III & - \\
12869 & 44.325628 & 60.779046 & 11.44(02) & 10.06(03) & 9.62(02) & 9.32(01) & 9.33(01) & 9.21(01) & 9.17(02) & \nodata & III & - \\
12870 & 44.325813 & 60.221358 & 11.43(02) & 10.60(02) & 10.40(02) & 10.27(01) & 10.30(01) & 10.20(01) & 10.22(01) & \nodata & III & - \\
12871 & 44.325871 & 60.143998 & 13.02(02) & 12.65(03) & 12.50(03) & 12.51(01) & 12.49(01) & 12.41(04) & 12.13(11) & \nodata & III & - \\
12872 & 44.326070 & 59.859193 & 12.29(02) & 11.96(02) & 11.88(02) & 11.84(01) & 11.84(01) & 11.77(02) & 11.82(03) & \nodata & III & - \\
12873 & 44.326212 & 61.235035 & 15.25(06) & 14.79(07) & 14.40(09) & 14.29(02) & 14.21(02) & 13.90(08) & 14.08(17) & \nodata & III & - \\
12874 & 44.326471 & 60.601227 & 12.65(02) & 12.27(03) & 12.17(03) & 12.21(01) & 12.13(01) & 12.16(04) & 12.37(19) & \nodata & III & - \\
12875 & 44.326554 & 60.131942 & 12.69(02) & 12.34(03) & 12.27(03) & 12.22(01) & 12.18(01) & 12.19(04) & 12.06(11) & \nodata & III & - \\
12876 & 44.326704 & 60.734654 & 12.45(02) & 12.28(03) & 12.18(03) & 12.12(01) & 12.14(01) & 12.00(05) & 11.83(19) & \nodata & III & - \\
12877 & 44.326803 & 59.995579 & 13.40(03) & 12.52(03) & 12.26(03) & 12.14(01) & 12.13(01) & 12.11(02) & 12.06(04) & \nodata & III & - \\
12878 & 44.326919 & 60.270755 & 13.37(03) & 12.96(04) & 12.91(04) & 12.74(01) & 12.73(01) & 12.68(04) & 12.54(10) & \nodata & III & - \\
12879 & 44.327055 & 60.061912 & 14.31(04) & 13.78(04) & 13.67(05) & 13.52(01) & 13.50(01) & 13.26(05) & 13.21(15) & \nodata & III & - \\
12880 & 44.327260 & 59.978502 & 14.64(03) & 14.23(04) & \nodata & 14.12(01) & 14.10(02) & 13.88(08) & 13.66(12) & \nodata & III & - \\
12881 & 44.327580 & 59.600455 & 8.77(03) & 8.16(02) & 8.01(02) & 7.97(01) & 7.97(01) & 7.91(01) & 7.90(01) & \nodata & III & - \\
12882 & 44.327774 & 61.082361 & 13.33(03) & 12.29(03) & 11.98(03) & 11.81(01) & 11.74(01) & 11.65(01) & 11.60(04) & \nodata & III & - \\
12883 & 44.328897 & 60.482282 & 9.72(02) & 9.13(03) & 8.97(02) & 8.97(01) & 8.94(01) & 8.91(01) & 8.91(02) & \nodata & III & - \\
12884 & 44.328977 & 59.911639 & 11.65(02) & 10.87(01) & 10.63(02) & 10.50(01) & 10.54(01) & 10.45(01) & 10.42(01) & \nodata & III & - \\
12885 & 44.329148 & 61.098214 & 13.61(03) & 12.56(03) & 12.14(03) & 11.95(01) & 11.90(01) & 11.81(02) & 11.88(08) & \nodata & III & - \\
12886 & 44.329425 & 59.760809 & 13.62(02) & 12.87(02) & 12.59(02) & 12.46(01) & 12.44(01) & 12.36(03) & 12.29(07) & \nodata & III & - \\
12887 & 44.329531 & 61.232629 & 13.27(03) & 12.86(03) & 12.71(03) & 12.69(01) & 12.62(01) & 12.72(03) & 12.53(06) & \nodata & III & - \\
12888 & 44.329670 & 59.890435 & 13.44(03) & 13.11(03) & 12.99(03) & 12.91(01) & 12.90(01) & 12.84(04) & 13.06(06) & \nodata & III & - \\
12889 & 44.329811 & 59.630681 & 14.37(03) & 14.00(03) & 13.85(04) & 13.80(01) & 13.81(01) & 13.93(11) & 13.87(16) & \nodata & III & - \\
12890 & 44.329817 & 60.000646 & 13.68(03) & 13.11(03) & 12.78(03) & 12.70(01) & 12.64(01) & 12.62(03) & 12.89(07) & \nodata & III & - \\
12891 & 44.330520 & 61.453529 & 15.39(05) & 14.73(06) & 14.55(09) & 14.41(02) & 12.04(01) & 14.18(16) & \nodata & \nodata & II & - \\
12892 & 44.330559 & 61.184551 & 14.50(04) & 14.03(05) & 13.74(05) & 13.60(01) & 13.59(01) & 13.40(07) & 13.64(16) & \nodata & III & - \\
12893 & 44.330585 & 60.167984 & 14.45(04) & 13.74(04) & 13.53(05) & 13.34(01) & 13.29(01) & 13.38(06) & 13.05(16) & \nodata & III & - \\
12894 & 44.331217 & 59.654673 & 14.64(04) & 13.93(03) & 13.78(04) & 13.76(01) & 13.76(01) & 13.99(11) & 13.63(15) & \nodata & III & - \\
12895 & 44.332070 & 61.035458 & 13.54(03) & 13.29(03) & 13.21(04) & 13.23(01) & 13.17(01) & 13.23(05) & 13.07(06) & \nodata & III & - \\
12896 & 44.332260 & 61.315433 & 12.89(03) & 12.44(03) & 12.22(03) & 12.12(01) & 12.09(01) & 12.15(02) & 12.08(04) & \nodata & III & - \\
12897 & 44.333733 & 59.545460 & 14.01(02) & 13.52(02) & 13.37(03) & 13.33(01) & 13.34(01) & 13.12(06) & 13.06(10) & \nodata & III & - \\
12898 & 44.333798 & 61.112301 & 13.87(03) & 12.69(03) & 12.22(03) & 11.95(01) & 11.91(01) & 11.82(03) & 11.90(07) & \nodata & III & - \\
12899 & 44.334374 & 60.684098 & 13.88(05) & 11.64(04) & 10.23(03) & 8.70(01) & 8.19(01) & 7.72(02) & 7.16(05) & 4.65(12) & II & - \\
12900 & 44.334403 & 61.115436 & 13.38(03) & 12.90(03) & 12.71(03) & 12.66(01) & 12.57(01) & 12.49(05) & 12.71(10) & \nodata & III & - \\
12901 & 44.334540 & 60.350974 & 14.71(04) & 13.64(04) & 13.15(04) & 12.83(01) & 12.86(01) & 12.69(04) & 12.64(11) & \nodata & III & - \\
12902 & 44.334911 & 59.829223 & 13.81(03) & 12.92(03) & 12.63(03) & 12.37(01) & 12.37(01) & 12.33(02) & 12.43(05) & \nodata & III & - \\
12903 & 44.334936 & 59.602532 & 15.06(04) & 14.42(04) & 14.21(05) & 14.03(03) & 13.69(08) & 13.94(13) & \nodata & \nodata & II & - \\
12904 & 44.335004 & 60.746228 & 15.58(06) & 14.70(07) & 14.19(07) & 13.01(01) & 12.38(01) & 11.79(04) & 10.75(08) & 8.28(62) & II & - \\
12905 & 44.335097 & 60.434980 & 13.70(02) & 12.69(03) & 12.28(03) & 12.11(01) & 12.04(01) & 12.04(03) & 12.12(10) & \nodata & III & - \\
12906 & 44.335244 & 59.811595 & 13.96(03) & 13.49(03) & 13.32(03) & 13.15(01) & 13.13(01) & 13.11(04) & 12.96(08) & \nodata & III & - \\
12907 & 44.335465 & 60.067331 & 14.43(04) & 13.44(03) & 13.13(04) & 12.88(01) & 12.86(01) & 12.81(04) & 12.73(09) & \nodata & III & - \\
12908 & 44.335543 & 59.797026 & 11.45(02) & 11.12(02) & 11.03(02) & 11.03(01) & 11.00(01) & 10.97(01) & 11.00(02) & \nodata & III & - \\
12909 & 44.336184 & 61.338929 & 14.51(03) & 13.82(04) & 13.61(05) & 13.39(01) & 13.35(01) & 13.24(04) & 13.29(07) & \nodata & III & - \\
12910 & 44.336188 & 59.690803 & 14.36(03) & 13.41(03) & 13.08(03) & 12.95(01) & 12.96(01) & 12.86(05) & 12.86(05) & \nodata & III & - \\
12911 & 44.336788 & 60.690966 & \nodata & 14.14(07) & 13.38(09) & 12.13(02) & 11.65(01) & 11.64(15) & \nodata & \nodata & II & - \\
12912 & 44.336992 & 60.257567 & 12.48(02) & 11.58(03) & 11.32(03) & 11.10(01) & 11.13(01) & 11.03(01) & 10.85(03) & \nodata & III & - \\
12913 & 44.337091 & 59.574745 & 13.76(03) & 12.96(03) & 12.72(03) & 12.62(01) & 12.63(01) & 12.64(04) & 12.34(06) & \nodata & III & - \\
12914 & 44.337307 & 60.539821 & 8.66(03) & 8.12(02) & 7.97(02) & 7.97(01) & 7.98(01) & 7.92(01) & 7.90(01) & \nodata & III & - \\
12915 & 44.337901 & 60.153969 & 12.11(02) & 11.82(03) & 11.71(03) & 11.73(01) & 11.68(01) & 11.63(02) & 11.72(06) & \nodata & III & - \\
12916 & 44.338087 & 60.193949 & 12.72(02) & 12.30(03) & 12.23(03) & 12.19(01) & 12.20(01) & 12.12(03) & 11.91(11) & \nodata & III & - \\
12917 & 44.338487 & 60.109413 & 11.21(02) & 10.62(03) & 10.48(02) & 10.42(01) & 10.48(01) & 10.44(01) & 10.36(01) & \nodata & III & - \\
12918 & 44.339225 & 60.368762 & 13.73(03) & 12.66(03) & 12.31(03) & 11.97(01) & 11.97(01) & 11.84(02) & 11.85(09) & \nodata & III & - \\
12919 & 44.339545 & 59.754760 & 9.54(02) & 8.42(02) & 8.02(02) & 7.83(01) & 8.00(01) & 7.95(01) & 7.79(01) & \nodata & III & - \\
12920 & 44.339678 & 61.329485 & 9.29(02) & 9.05(03) & 9.01(02) & 8.97(01) & 8.98(01) & 8.95(01) & 8.98(01) & 9.00(10) & III & - \\
12921 & 44.339746 & 60.886020 & 14.07(03) & 12.81(03) & 11.79(03) & 9.85(01) & 8.93(01) & 8.04(01) & 6.62(01) & 2.48(04) & I & - \\
12922 & 44.339923 & 60.688855 & 12.49(02) & 11.09(03) & 10.03(03) & 8.76(01) & 8.22(01) & 7.60(01) & 6.88(02) & 2.82(10) & II & - \\
12923 & 44.340012 & 60.587279 & 12.68(02) & 12.21(03) & 12.15(03) & 12.16(01) & 12.18(01) & 12.00(05) & 11.45(15) & \nodata & III & - \\
12924 & 44.340502 & 59.842012 & 15.71(06) & 14.64(06) & 14.33(06) & 14.02(01) & 14.11(02) & 13.83(07) & 13.39(17) & \nodata & III & - \\
12925 & 44.340625 & 61.422335 & 11.23(02) & 10.18(03) & 9.83(02) & 9.61(01) & 9.74(01) & 9.61(01) & 9.54(01) & \nodata & III & - \\
12926 & 44.342161 & 59.609555 & 10.83(02) & 10.10(02) & 9.88(01) & 9.81(01) & 9.77(01) & 9.69(01) & 9.65(01) & \nodata & III & - \\
12927 & 44.342749 & 59.642586 & 13.68(03) & 13.34(03) & 13.23(03) & 13.21(01) & 13.15(01) & 13.19(06) & 13.10(08) & \nodata & III & - \\
12928 & 44.342758 & 61.463693 & 11.45(02) & 10.59(03) & 10.36(02) & 10.28(01) & 10.36(01) & 10.20(01) & 10.17(01) & \nodata & III & - \\
12929 & 44.342837 & 59.606968 & 10.80(02) & 9.77(02) & 9.43(01) & 9.27(01) & 9.35(01) & 9.24(01) & 9.16(01) & \nodata & III & - \\
12930 & 44.342868 & 60.962701 & 13.21(03) & 12.80(03) & 12.72(03) & 12.74(01) & 12.68(01) & 12.66(04) & 12.80(12) & \nodata & III & - \\
12931 & 44.343127 & 60.975013 & 11.69(03) & 11.53(03) & 11.44(03) & 11.44(01) & 11.43(01) & 11.39(02) & 11.39(04) & \nodata & III & - \\
12932 & 44.343631 & 61.427218 & 14.28(03) & 13.91(04) & 13.71(05) & 13.57(01) & 13.55(01) & 13.37(08) & 13.54(11) & \nodata & III & - \\
12933 & 44.343725 & 60.001379 & 13.92(03) & 13.52(04) & 13.55(05) & 13.41(01) & 13.38(01) & 13.55(06) & 13.35(11) & \nodata & III & - \\
12934 & 44.343791 & 60.822513 & 11.34(02) & 11.05(03) & 10.99(03) & 10.93(01) & 10.87(01) & 10.85(04) & 10.70(10) & \nodata & III & - \\
12935 & 44.343812 & 60.155277 & 13.62(03) & 13.04(04) & 12.81(04) & 12.57(01) & 12.54(01) & 12.48(04) & 12.48(15) & \nodata & III & - \\
12936 & 44.344167 & 59.924135 & 13.04(02) & 12.70(02) & 12.54(02) & 12.54(01) & 12.49(01) & 12.43(02) & 12.41(06) & \nodata & III & - \\
12937 & 44.344942 & 60.863522 & 11.23(02) & 11.06(03) & 10.97(02) & 10.94(01) & 10.94(01) & 10.98(02) & 11.07(08) & \nodata & III & - \\
12938 & 44.344999 & 60.118539 & 13.54(03) & 13.00(03) & 12.69(03) & 12.51(01) & 12.43(01) & 12.33(04) & 12.12(13) & \nodata & III & - \\
12939 & 44.345166 & 60.758253 & 14.38(03) & 12.05(03) & 10.98(03) & 10.15(01) & 10.03(01) & 9.83(04) & 9.72(15) & \nodata & III & - \\
12940 & 44.345252 & 60.565011 & 13.49(03) & 12.71(03) & 12.18(03) & 11.56(01) & 11.17(01) & 10.77(03) & 9.70(06) & 5.74(23) & II & - \\
12941 & 44.345648 & 59.894983 & 12.79(03) & 12.40(03) & 12.27(02) & 12.26(01) & 12.24(01) & 12.23(02) & 12.31(07) & \nodata & III & - \\
12942 & 44.345704 & 60.903544 & 11.96(02) & 10.85(02) & 10.47(02) & 10.24(01) & 10.23(01) & 10.17(01) & 10.12(02) & \nodata & III & - \\
12943 & 44.345801 & 60.942123 & 13.65(03) & 13.13(03) & 13.02(04) & 12.90(01) & 12.88(01) & 12.74(04) & 12.19(11) & \nodata & III & - \\
12944 & 44.346255 & 61.268816 & 15.09(04) & 14.49(06) & 14.32(08) & 14.23(01) & 14.24(02) & 13.95(09) & 13.75(13) & \nodata & III & - \\
12945 & 44.346263 & 60.351401 & 12.30(02) & 11.37(03) & 10.97(03) & 10.74(01) & 10.71(01) & 10.65(01) & 10.54(02) & \nodata & III & - \\
12946 & 44.346566 & 60.561342 & 16.08(08) & 14.98(07) & 14.39(08) & 13.61(03) & 13.19(02) & 12.82(10) & 12.17(31) & \nodata & II & - \\
12947 & 44.346815 & 59.616362 & 12.61(02) & 12.24(02) & 12.10(02) & 12.17(01) & 12.05(01) & 12.03(02) & 11.97(05) & \nodata & III & - \\
12948 & 44.346888 & 60.397035 & 10.49(02) & 9.85(03) & 9.70(02) & 9.61(01) & 9.67(01) & 9.59(01) & 9.62(04) & \nodata & III & - \\
12949 & 44.347281 & 61.151538 & 13.74(03) & 13.25(03) & 13.07(04) & 13.02(01) & 12.94(01) & 12.89(04) & 13.01(06) & \nodata & III & - \\
12950 & 44.347863 & 60.153611 & 14.99(05) & 13.97(05) & 13.56(05) & 13.30(01) & 13.20(01) & 13.10(05) & 13.10(12) & \nodata & III & - \\
12951 & 44.348194 & 60.830227 & 11.77(02) & 11.42(03) & 11.30(02) & 11.33(01) & 11.32(01) & 11.15(04) & 10.69(13) & \nodata & III & - \\
12952 & 44.348442 & 61.105038 & 10.48(02) & 8.62(03) & 7.69(03) & 6.90(01) & 6.89(01) & 6.65(01) & 6.26(01) & 6.16(04) & III & - \\
12953 & 44.348779 & 60.245023 & 11.41(03) & 11.07(03) & 10.99(02) & 11.03(01) & 10.95(01) & 10.91(01) & 11.06(05) & \nodata & III & - \\
12954 & 44.348932 & 61.326681 & 12.05(02) & 11.75(03) & 11.56(03) & 11.48(01) & 11.44(01) & 11.40(01) & 11.42(04) & \nodata & III & - \\
12955 & 44.349075 & 60.302307 & 15.15(06) & 13.83(05) & 13.32(04) & 12.93(01) & 12.91(01) & 12.77(07) & 12.25(19) & \nodata & III & - \\
12956 & 44.349618 & 60.992723 & 14.98(04) & 14.41(06) & 14.46(08) & 14.18(01) & 14.16(02) & 14.02(10) & 13.53(19) & \nodata & III & - \\
12957 & 44.349678 & 61.471767 & 15.03(06) & 14.51(07) & 14.21(07) & 14.08(01) & 13.54(02) & \nodata & \nodata & \nodata & II & - \\
12958 & 44.349717 & 61.166505 & 14.56(04) & 14.09(05) & 13.83(06) & 13.76(01) & 13.68(01) & 13.60(07) & 13.96(15) & \nodata & III & - \\
12959 & 44.349805 & 59.711705 & 14.20(03) & 13.67(02) & 13.45(03) & 13.80(01) & 13.42(01) & 13.38(06) & 13.54(09) & \nodata & III & - \\
12960 & 44.350285 & 61.340476 & 14.55(04) & 13.60(04) & 13.28(04) & 13.05(01) & 13.02(01) & 13.00(04) & 12.88(06) & \nodata & III & - \\
12961 & 44.350463 & 59.755520 & 12.64(02) & 12.20(02) & 12.07(02) & 12.06(01) & 12.04(01) & 11.98(03) & 12.08(04) & \nodata & III & - \\
12962 & 44.350829 & 60.193122 & 13.14(03) & 12.47(04) & 12.33(03) & 12.15(01) & 12.18(01) & 12.07(04) & 11.93(14) & \nodata & III & - \\
12963 & 44.350838 & 59.612332 & 14.59(03) & 13.70(03) & 13.42(03) & 13.35(01) & 13.32(02) & 13.13(07) & 13.41(12) & \nodata & III & - \\
12964 & 44.351447 & 61.330920 & 13.60(03) & 13.11(03) & 12.91(03) & 12.79(01) & 12.83(01) & 12.76(04) & 12.77(06) & \nodata & III & - \\
12965 & 44.351568 & 61.231720 & 14.06(03) & 13.34(04) & 13.20(04) & 13.26(01) & 13.24(01) & 13.14(06) & 13.22(09) & \nodata & III & - \\
12966 & 44.351603 & 60.694869 & 16.40(13) & 14.66(07) & 13.68(05) & 12.61(04) & 12.19(03) & 12.20(46) & \nodata & \nodata & II & - \\
12967 & 44.351954 & 60.218629 & 12.38(03) & 11.99(03) & 11.90(02) & 11.85(01) & 11.83(01) & 11.79(03) & 11.70(10) & \nodata & III & - \\
12968 & 44.352115 & 60.635734 & 16.15(11) & 15.09(10) & 14.33(08) & 13.53(07) & 13.27(04) & \nodata & \nodata & \nodata & II & - \\
12969 & 44.352223 & 61.118550 & 14.08(03) & 13.64(04) & 13.56(04) & 13.26(01) & 13.28(01) & 13.32(05) & 13.06(13) & \nodata & III & - \\
12970 & 44.352361 & 59.655132 & 13.93(03) & 13.36(03) & 13.20(03) & 13.15(01) & 13.10(01) & 13.16(06) & 13.01(07) & \nodata & III & - \\
12971 & 44.352412 & 61.323441 & 12.70(02) & 11.73(03) & 11.40(03) & 11.17(01) & 11.22(01) & 11.13(01) & 11.11(02) & \nodata & III & - \\
12972 & 44.353029 & 60.752824 & 13.77(03) & 11.65(03) & 10.71(02) & 10.05(01) & 10.02(01) & 9.75(04) & 9.42(12) & \nodata & III & - \\
12973 & 44.353443 & 60.175463 & 13.59(03) & 13.11(04) & 12.91(03) & 12.74(01) & 12.65(01) & 12.53(04) & 12.56(10) & \nodata & III & - \\
12974 & 44.353734 & 61.437785 & 12.79(02) & 12.44(03) & 12.33(03) & 12.27(01) & 12.26(01) & 12.25(03) & 12.42(06) & \nodata & III & - \\
12975 & 44.353976 & 60.693977 & 15.47(08) & 13.65(06) & 12.48(04) & 11.29(01) & 10.89(01) & 10.68(09) & 10.32(28) & 6.40(11) & II & - \\
12976 & 44.354055 & 59.945478 & 13.21(03) & 12.34(02) & 12.02(02) & 11.83(01) & 11.89(01) & 11.74(02) & 11.86(06) & \nodata & III & - \\
12977 & 44.354588 & 60.552933 & 15.36(06) & 14.63(07) & 14.21(07) & 13.89(01) & 13.77(01) & 13.48(09) & 12.46(13) & \nodata & II & - \\
12978 & 44.355010 & 59.913392 & 10.59(02) & 9.55(02) & 9.21(02) & 9.06(01) & 9.05(01) & 8.97(01) & 8.92(01) & \nodata & III & - \\
12979 & 44.355137 & 60.038791 & 14.24(03) & 13.80(04) & 13.65(05) & 13.67(01) & 13.68(01) & 13.67(07) & 13.35(15) & \nodata & III & - \\
12980 & 44.355197 & 59.586465 & 13.07(03) & 12.31(02) & 12.05(02) & 11.99(01) & 12.01(01) & 11.97(03) & 11.97(04) & \nodata & III & - \\
12981 & 44.355694 & 59.604779 & 13.74(02) & 13.01(02) & 12.73(02) & 12.61(01) & 12.59(01) & 12.52(03) & 12.52(05) & \nodata & III & - \\
12982 & 44.355736 & 60.598982 & 14.05(03) & 13.57(05) & 13.25(03) & 13.08(01) & 13.11(01) & 13.13(06) & 13.04(20) & \nodata & III & - \\
12983 & 44.356502 & 61.172554 & 13.10(02) & 12.07(03) & 11.72(03) & 11.48(01) & 11.47(01) & 11.38(01) & 11.40(03) & \nodata & III & - \\
12984 & 44.356537 & 60.912853 & 13.15(03) & 12.65(04) & 12.39(03) & 12.19(01) & 12.11(01) & 12.14(03) & 12.37(13) & \nodata & III & - \\
12985 & 44.357073 & 60.605565 & 14.88(05) & 13.99(04) & 13.66(04) & 13.42(01) & 13.32(01) & 12.95(08) & 12.13(16) & \nodata & II & - \\
12986 & 44.357234 & 61.334378 & 11.65(02) & 10.74(03) & 10.44(03) & 10.24(01) & 10.27(01) & 10.13(01) & 10.13(01) & \nodata & III & - \\
12987 & 44.357530 & 60.692777 & 15.64(08) & 14.33(06) & 13.46(04) & 12.64(05) & 12.18(03) & \nodata & \nodata & \nodata & II & - \\
12988 & 44.357815 & 60.044796 & 14.50(03) & 14.09(04) & 13.94(06) & 13.69(01) & 13.76(01) & 13.67(10) & 13.09(19) & \nodata & III & - \\
12989 & 44.358274 & 60.945779 & 11.95(02) & 10.92(03) & 10.57(02) & 10.27(01) & 10.37(01) & 10.28(01) & 10.25(02) & \nodata & III & - \\
12990 & 44.358385 & 60.119891 & 14.20(04) & 13.72(04) & 13.36(04) & 13.13(01) & 13.10(01) & 13.21(05) & 13.14(11) & \nodata & III & - \\
12991 & 44.359316 & 61.449864 & 14.10(03) & 13.15(03) & 12.79(03) & 12.57(01) & 12.64(01) & 12.52(04) & 12.51(07) & \nodata & III & - \\
12992 & 44.359592 & 59.957841 & 15.12(04) & 14.13(04) & 13.79(03) & 13.60(01) & 13.58(01) & 13.49(07) & 13.15(15) & \nodata & III & - \\
12993 & 44.359648 & 60.310539 & 12.93(03) & 11.76(03) & 11.25(02) & 10.93(01) & 10.89(01) & 10.77(01) & 10.72(05) & \nodata & III & - \\
12994 & 44.359770 & 60.207871 & 13.06(03) & 12.02(03) & 11.65(03) & 11.37(01) & 11.38(01) & 11.29(01) & 11.24(04) & \nodata & III & - \\
12995 & 44.360342 & 61.164829 & 12.63(02) & 11.98(03) & 11.84(03) & 11.83(01) & 11.89(01) & 11.80(02) & 11.77(03) & \nodata & III & - \\
12996 & 44.360744 & 60.656652 & \nodata & 14.65(08) & 13.61(05) & 12.35(02) & 11.74(01) & 11.03(12) & 9.81(17) & \nodata & II & - \\
12997 & 44.360753 & 60.596218 & 13.01(02) & 12.65(03) & 12.54(02) & 12.49(01) & 12.52(01) & 12.43(03) & 12.40(10) & \nodata & III & - \\
12998 & 44.361211 & 59.565027 & 12.81(02) & 11.95(02) & 11.66(02) & 11.49(01) & 11.55(01) & 11.45(02) & 11.43(02) & \nodata & III & - \\
12999 & 44.361564 & 60.864848 & 14.64(05) & 13.71(05) & 13.33(04) & 13.01(01) & 12.94(01) & 12.86(06) & 12.57(20) & \nodata & III & - \\
13000 & 44.361678 & 59.938644 & 14.88(03) & 13.98(04) & 13.71(04) & 13.56(01) & 13.47(01) & 13.33(06) & 13.15(08) & \nodata & III & - \\
13001 & 44.362207 & 60.417993 & 12.81(03) & 12.71(04) & 12.55(03) & 12.49(01) & 12.52(01) & 12.42(04) & 12.54(13) & \nodata & III & - \\
13002 & 44.362211 & 60.490586 & 11.55(03) & 11.29(03) & 11.20(02) & 11.18(01) & 11.14(01) & 11.22(02) & 11.83(17) & \nodata & III & - \\
13003 & 44.362266 & 61.435828 & 14.65(03) & 14.22(05) & 13.98(06) & 13.87(01) & 13.83(02) & 13.63(09) & 14.07(18) & \nodata & III & - \\
13004 & 44.362589 & 60.407511 & 14.19(04) & 13.70(05) & 13.56(05) & 13.44(01) & 13.51(02) & 13.44(10) & 13.10(19) & \nodata & III & - \\
13005 & 44.362647 & 60.653371 & 16.29(13) & 14.07(06) & 12.54(04) & 10.80(01) & 10.16(01) & 9.57(05) & 8.68(11) & 4.53(10) & II & ? \\
13006 & 44.362958 & 60.697630 & 14.64(04) & 13.44(05) & 12.62(04) & 11.64(02) & 11.15(01) & 10.87(11) & 9.78(19) & \nodata & II & - \\
13007 & 44.363141 & 59.582697 & 14.06(03) & 13.67(02) & 13.45(03) & 13.41(01) & 13.26(01) & 13.33(05) & 13.49(14) & \nodata & III & - \\
13008 & 44.363312 & 59.868891 & 10.33(02) & 9.77(02) & 9.63(02) & 9.67(01) & 9.63(01) & 9.57(01) & 9.61(06) & \nodata & III & - \\
13009 & 44.363850 & 60.570163 & 12.99(03) & 11.94(03) & 11.62(02) & 11.38(01) & 11.37(01) & 11.28(02) & 11.28(06) & \nodata & III & - \\
13010 & 44.363886 & 61.322795 & 14.56(04) & 13.93(04) & 13.67(04) & 13.27(01) & 13.25(01) & 13.20(05) & 13.17(09) & \nodata & III & - \\
13011 & 44.364016 & 60.238616 & 14.25(03) & 13.86(04) & 13.78(05) & 13.68(01) & 13.72(02) & 13.61(09) & 12.92(14) & \nodata & III & - \\
13012 & 44.364137 & 60.619780 & 15.08(05) & 14.08(07) & 13.61(05) & 12.85(01) & 12.61(01) & 12.34(07) & 11.77(20) & \nodata & II & - \\
13013 & 44.364180 & 59.901755 & 13.11(03) & 12.78(03) & 12.65(03) & 12.53(01) & 12.44(01) & 12.45(03) & 12.52(05) & \nodata & III & - \\
13014 & 44.364654 & 59.801326 & 13.69(03) & 12.82(02) & 12.54(02) & 12.32(01) & 12.38(01) & 12.27(03) & 12.30(04) & \nodata & III & - \\
13015 & 44.364855 & 61.407539 & 13.06(02) & 12.61(03) & 12.54(03) & 12.44(01) & 12.53(01) & 12.58(03) & 12.65(06) & \nodata & III & - \\
13016 & 44.365626 & 61.061923 & 14.78(04) & 14.30(05) & 14.24(07) & 14.13(01) & 14.15(02) & 14.24(11) & 13.68(17) & \nodata & III & - \\
13017 & 44.365943 & 59.793034 & 12.22(02) & 11.42(02) & 11.19(02) & 11.13(01) & 11.10(01) & 11.06(01) & 11.01(01) & \nodata & III & - \\
13018 & 44.366041 & 61.304662 & 13.78(03) & 12.87(03) & 12.54(03) & 12.33(01) & 12.34(01) & 12.22(02) & 12.19(04) & \nodata & III & - \\
13019 & 44.366178 & 60.650644 & \nodata & 15.68(16) & 13.95(06) & 11.90(02) & 11.16(02) & 10.18(10) & 9.12(18) & \nodata & I & - \\
13020 & 44.366422 & 61.368483 & 13.06(02) & 12.20(03) & 11.97(03) & 11.79(01) & 11.78(01) & 11.71(02) & 11.65(04) & \nodata & III & - \\
13021 & 44.366636 & 59.976089 & 13.85(03) & 13.39(03) & 13.30(03) & 13.24(01) & 13.24(01) & 13.29(06) & 13.29(12) & \nodata & III & - \\
13022 & 44.366936 & 60.380356 & 12.53(03) & 11.94(03) & 11.84(03) & 11.76(01) & 11.78(01) & 11.69(02) & 11.26(04) & \nodata & III & - \\
13023 & 44.367052 & 60.931952 & 13.34(03) & 12.91(04) & 12.86(02) & 12.78(01) & 12.72(01) & 12.71(07) & 12.03(17) & \nodata & III & - \\
13024 & 44.367267 & 60.697024 & 14.30(04) & 13.23(04) & 12.56(03) & 11.49(02) & 10.86(02) & 10.34(12) & 9.44(27) & \nodata & II & - \\
13025 & 44.367277 & 60.695293 & 12.27(03) & 11.86(03) & 11.52(03) & 10.91(01) & 10.59(01) & 10.49(16) & 10.35(73) & 4.46(19) & II & - \\
13026 & 44.367488 & 60.918314 & 13.22(03) & 12.71(04) & 12.54(03) & 12.48(01) & 12.48(01) & 12.38(05) & 12.12(09) & \nodata & III & - \\
13027 & 44.368110 & 59.813691 & 14.60(03) & 13.70(03) & 13.41(03) & 13.08(01) & 13.22(01) & 13.30(05) & 13.26(08) & \nodata & III & - \\
13028 & 44.368563 & 60.703642 & 15.74(08) & 14.70(06) & 14.18(07) & 13.57(11) & 13.06(08) & \nodata & \nodata & \nodata & II & - \\
13029 & 44.368774 & 59.617952 & 13.36(02) & 12.64(02) & 12.39(02) & 12.24(01) & 12.30(01) & 12.32(04) & 12.28(06) & \nodata & III & - \\
13030 & 44.369055 & 61.273272 & 13.23(02) & 12.76(03) & 12.61(03) & 12.57(01) & 12.54(01) & 12.46(03) & 12.59(06) & \nodata & III & - \\
13031 & 44.370257 & 61.111917 & 13.59(03) & 13.14(04) & 12.97(03) & 12.82(01) & 12.77(01) & 12.68(05) & 12.78(09) & \nodata & III & - \\
13032 & 44.370485 & 59.810393 & 13.37(03) & 12.92(02) & 12.86(03) & 12.79(01) & 12.76(01) & 12.82(04) & 12.75(06) & \nodata & III & - \\
13033 & 44.370974 & 61.353408 & 12.66(02) & 12.16(03) & 11.94(03) & 11.75(01) & 11.71(01) & 11.70(02) & 11.74(04) & \nodata & III & - \\
13034 & 44.371155 & 59.709992 & 15.02(04) & 14.09(03) & 13.78(04) & 13.62(01) & 13.60(01) & 13.54(08) & 13.21(17) & \nodata & III & - \\
13035 & 44.371257 & 59.687357 & 12.30(03) & 11.93(03) & 11.80(03) & 11.74(01) & 11.72(01) & 11.68(02) & 11.61(04) & \nodata & III & - \\
13036 & 44.371271 & 61.038457 & 14.31(04) & 13.93(05) & 13.86(04) & 13.73(01) & 13.76(01) & 13.56(06) & 13.46(10) & \nodata & III & - \\
13037 & 44.372185 & 59.725121 & 14.30(02) & 13.85(02) & 13.57(04) & 13.46(01) & 13.36(01) & 13.33(06) & 13.51(16) & \nodata & III & - \\
13038 & 44.372298 & 60.038468 & 12.88(03) & 12.40(03) & 12.33(03) & 12.31(01) & 12.31(01) & 12.26(03) & 12.30(08) & \nodata & III & - \\
13039 & 44.372527 & 59.863272 & 17.34(23) & 16.38(18) & 15.57(16) & 14.55(02) & 13.80(01) & 12.86(06) & 11.22(06) & \nodata & I & v \\
13040 & 44.372535 & 60.553083 & 15.54(08) & 14.50(07) & 14.05(07) & 13.31(01) & 12.71(01) & 12.49(04) & 11.84(06) & \nodata & II & - \\
13041 & 44.372657 & 61.308324 & 11.55(02) & 11.23(03) & 11.08(03) & 10.98(01) & 10.97(01) & 10.98(01) & 10.91(02) & \nodata & III & - \\
13042 & 44.372690 & 59.769141 & 15.02(04) & 14.46(04) & 14.29(06) & 14.20(01) & 14.12(02) & 14.06(10) & 13.29(11) & \nodata & III & - \\
13043 & 44.373024 & 60.707874 & 15.11(06) & 13.95(06) & 13.23(04) & 12.07(01) & 11.66(01) & 11.13(10) & 10.07(23) & \nodata & II & - \\
13044 & 44.373089 & 59.630615 & 14.65(03) & 14.18(04) & 13.88(04) & 13.87(02) & 13.92(02) & 13.87(11) & 13.73(16) & \nodata & III & - \\
13045 & 44.373422 & 60.914325 & 13.01(02) & 11.82(03) & 11.45(02) & 11.16(01) & 11.15(01) & 11.09(02) & 11.07(07) & \nodata & III & - \\
13046 & 44.373464 & 60.007003 & 14.10(04) & 13.56(04) & 13.47(04) & 13.46(01) & 13.47(01) & 13.27(08) & 12.89(18) & \nodata & III & - \\
13047 & 44.374087 & 59.949394 & 14.61(04) & 13.67(04) & 13.32(04) & 13.08(01) & 13.13(01) & 13.00(05) & 12.76(09) & \nodata & III & - \\
13048 & 44.374155 & 60.149018 & 14.92(05) & 14.04(05) & 13.76(05) & 13.51(01) & 13.47(01) & 13.25(07) & 12.60(11) & \nodata & III & - \\
13049 & 44.374162 & 61.167935 & 15.09(05) & 14.23(05) & 14.06(07) & 13.97(01) & 13.97(02) & 13.92(08) & 14.35(19) & \nodata & III & - \\
13050 & 44.374633 & 59.644840 & 12.46(03) & 12.03(02) & 11.89(02) & 12.08(01) & 12.07(01) & 12.07(03) & 12.11(03) & \nodata & III & - \\
13051 & 44.374635 & 61.054920 & 12.57(03) & 11.64(03) & 11.33(02) & 11.15(01) & 11.24(01) & 11.19(01) & 11.12(01) & \nodata & III & - \\
13052 & 44.374862 & 61.399033 & 13.80(03) & 13.24(04) & 13.06(03) & 12.99(01) & 12.96(01) & 13.09(06) & 12.91(09) & \nodata & III & - \\
13053 & 44.375047 & 61.045264 & 12.52(02) & 11.77(03) & 11.48(03) & 11.37(01) & 11.38(01) & 11.33(01) & 11.30(02) & \nodata & III & - \\
13054 & 44.375081 & 59.621987 & 8.46(02) & 7.91(05) & 7.69(02) & 7.65(01) & 7.71(01) & 7.58(01) & 7.59(01) & \nodata & III & - \\
13055 & 44.375114 & 60.219618 & 15.62(08) & 14.58(08) & 14.31(08) & 14.00(01) & 13.90(01) & 13.78(09) & 12.84(16) & \nodata & III & - \\
13056 & 44.375472 & 61.037517 & 14.82(04) & 13.96(04) & 13.84(05) & 13.76(01) & 13.78(01) & 13.57(06) & 13.64(16) & \nodata & III & - \\
13057 & 44.375491 & 60.092725 & 13.67(03) & 13.20(04) & 12.92(03) & 12.75(01) & 12.67(01) & 12.70(04) & 12.81(12) & \nodata & III & - \\
13058 & 44.375890 & 59.879699 & 14.13(03) & 13.38(02) & 13.14(03) & 13.02(01) & 13.00(01) & 12.96(04) & 12.99(11) & \nodata & III & - \\
13059 & 44.376438 & 61.241842 & 12.40(02) & 12.04(03) & 11.92(03) & 11.92(01) & 11.94(01) & 11.91(02) & 11.88(04) & \nodata & III & - \\
13060 & 44.376754 & 61.155050 & 14.30(03) & 13.81(04) & 13.67(05) & 13.56(01) & 13.56(01) & 13.66(09) & 13.51(10) & \nodata & III & - \\
13061 & 44.377006 & 60.567107 & 11.27(02) & 10.90(03) & 10.83(02) & 10.84(01) & 10.76(01) & 10.80(01) & 10.91(04) & \nodata & III & - \\
13062 & 44.377316 & 60.935889 & 13.91(03) & 13.45(04) & 13.33(04) & 13.24(01) & 13.11(01) & 13.20(05) & 12.88(14) & \nodata & III & - \\
13063 & 44.377641 & 60.041433 & 12.73(03) & 12.32(03) & 12.22(03) & 12.20(01) & 12.28(01) & 12.27(02) & 12.27(08) & \nodata & III & - \\
13064 & 44.379088 & 60.620996 & 13.39(03) & 12.97(03) & 12.76(03) & 12.70(01) & 12.64(01) & 12.69(05) & 12.25(18) & \nodata & III & - \\
13065 & 44.379250 & 61.312640 & 14.32(03) & 13.71(04) & 13.66(04) & 13.54(01) & 13.52(01) & 13.55(06) & 13.25(09) & \nodata & III & - \\
13066 & 44.379390 & 60.087228 & 15.44(06) & 14.88(08) & 14.48(08) & 14.18(01) & 14.10(02) & 14.05(11) & 13.14(14) & \nodata & III & - \\
13067 & 44.379533 & 60.532439 & 13.32(03) & 12.84(03) & 12.70(03) & 12.62(01) & 12.60(01) & 12.63(04) & 12.70(19) & \nodata & III & - \\
13068 & 44.379554 & 60.882888 & 11.33(02) & 10.57(03) & 10.34(02) & 10.23(01) & 10.33(01) & 10.26(01) & 10.26(06) & \nodata & III & - \\
13069 & 44.379733 & 61.411134 & 11.70(02) & 10.70(03) & 10.39(03) & 10.18(01) & 10.13(01) & 10.15(01) & 9.80(01) & \nodata & III & - \\
13070 & 44.379788 & 61.029730 & 12.44(03) & 11.83(03) & 11.67(03) & 11.58(01) & 11.60(01) & 11.54(01) & 11.59(04) & \nodata & III & - \\
13071 & 44.380176 & 61.319377 & 14.21(03) & 13.90(04) & 13.60(04) & 13.53(01) & 13.56(01) & 13.37(06) & 13.19(09) & \nodata & III & - \\
13072 & 44.380391 & 61.025998 & 13.02(03) & 12.09(03) & 11.78(03) & 11.59(01) & 11.60(01) & 11.52(01) & 11.53(04) & \nodata & III & - \\
13073 & 44.380909 & 59.722489 & 13.35(03) & 12.96(03) & 12.83(03) & 12.80(01) & 12.77(01) & 12.89(08) & 12.84(15) & \nodata & III & - \\
13074 & 44.380986 & 60.964521 & 14.56(04) & 13.61(04) & 13.22(04) & 13.11(01) & 13.05(01) & 12.92(05) & 12.70(12) & \nodata & III & - \\
13075 & 44.381089 & 61.031143 & 11.29(04) & 10.89(05) & 10.80(04) & 10.77(01) & 10.86(01) & 10.76(01) & 10.74(03) & \nodata & III & - \\
13076 & 44.381317 & 60.651797 & 16.05(10) & 14.70(07) & 13.88(05) & 13.11(05) & 12.61(03) & 12.31(31) & \nodata & \nodata & II & - \\
13077 & 44.381462 & 60.996132 & 11.85(03) & 11.55(03) & 11.44(02) & 11.40(01) & 11.40(01) & 11.36(01) & 11.40(03) & \nodata & III & - \\
13078 & 44.382203 & 59.826647 & 11.16(02) & 10.95(02) & 10.86(02) & 10.79(01) & 10.82(01) & 10.83(01) & 10.82(03) & \nodata & III & - \\
13079 & 44.382231 & 61.254217 & 15.68(08) & 14.26(06) & 14.01(06) & 13.69(01) & 13.66(01) & 13.69(09) & 13.22(10) & \nodata & III & - \\
13080 & 44.382855 & 60.638121 & 13.80(03) & 12.04(03) & 10.84(02) & 9.54(01) & 9.11(01) & 8.55(01) & 7.43(01) & 4.58(05) & II & - \\
13081 & 44.382987 & 59.845062 & 13.99(03) & 13.39(03) & 13.22(03) & 13.16(01) & 13.22(01) & 13.20(06) & 12.91(16) & \nodata & III & - \\
13082 & 44.383128 & 59.937076 & 13.58(02) & 12.72(02) & 12.43(02) & 12.26(01) & 12.30(01) & 12.29(02) & 12.30(07) & \nodata & III & - \\
13083 & 44.383260 & 60.886004 & 12.85(02) & 12.19(03) & 11.94(03) & 11.81(01) & 11.80(01) & 11.76(03) & 11.69(10) & \nodata & III & - \\
13084 & 44.383337 & 59.779860 & 13.95(03) & 13.69(03) & 13.58(03) & 13.54(01) & 13.48(01) & 13.50(06) & 13.75(14) & \nodata & III & - \\
13085 & 44.383633 & 60.514091 & 14.98(05) & 14.47(06) & 14.07(06) & 14.01(01) & 13.96(02) & 13.76(10) & 12.78(12) & \nodata & III & - \\
13086 & 44.384243 & 60.520789 & \nodata & 13.90(05) & 13.77(05) & 13.64(01) & 13.67(02) & 13.70(09) & 13.38(18) & \nodata & III & - \\
13087 & 44.384289 & 60.293970 & 12.70(03) & 12.43(03) & 12.32(03) & 12.24(01) & 12.20(01) & 12.09(03) & 12.17(13) & \nodata & III & - \\
13088 & 44.384662 & 61.286577 & 14.43(04) & 13.77(04) & 13.43(05) & 13.32(01) & 13.23(01) & 13.19(05) & 13.16(08) & \nodata & III & - \\
13089 & 44.385003 & 61.180990 & 13.97(03) & 13.58(04) & 13.43(04) & 13.34(01) & 13.29(01) & 13.47(07) & 13.28(11) & \nodata & III & - \\
13090 & 44.385233 & 60.018466 & 11.54(03) & 11.21(03) & 11.14(02) & 11.17(01) & 11.17(01) & 11.13(01) & 11.08(05) & \nodata & III & - \\
13091 & 44.385609 & 60.641526 & 16.37(14) & 14.80(09) & 14.03(06) & 12.99(05) & 12.31(04) & 12.05(23) & 11.94(92) & \nodata & II & - \\
13092 & 44.385813 & 59.548057 & 14.46(04) & 14.05(04) & 13.87(04) & 13.61(01) & 13.60(02) & 13.55(10) & 13.54(14) & \nodata & III & - \\
13093 & 44.385974 & 59.849818 & 15.20(04) & 14.25(03) & 13.81(04) & 13.21(01) & 12.96(01) & 12.81(04) & 12.14(06) & \nodata & II & - \\
13094 & 44.386145 & 59.551029 & 12.47(02) & 11.69(02) & 11.44(02) & 11.29(01) & 11.34(01) & 11.26(01) & 11.21(03) & \nodata & III & - \\
13095 & 44.386325 & 59.970067 & 13.88(02) & 13.61(02) & 13.48(04) & 13.41(01) & 13.40(01) & 13.37(05) & 13.41(10) & \nodata & III & - \\
13096 & 44.386479 & 59.863284 & \nodata & \nodata & \nodata & 14.63(03) & 12.60(01) & 11.58(02) & 10.36(03) & \nodata & I & - \\
13097 & 44.386847 & 59.894849 & 13.64(02) & 12.70(02) & 12.43(02) & 12.22(01) & 12.26(01) & 12.21(02) & 12.37(05) & \nodata & III & - \\
13098 & 44.386853 & 60.691579 & 15.45(06) & 14.55(07) & 13.97(06) & 12.65(02) & 12.11(01) & 11.48(08) & 10.81(25) & \nodata & II & - \\
13099 & 44.386927 & 61.358053 & 14.04(03) & 13.57(04) & 13.29(04) & 13.24(01) & 13.09(01) & 13.16(06) & 13.11(10) & \nodata & III & - \\
13100 & 44.386963 & 61.059109 & 13.63(03) & 13.24(04) & 13.16(03) & 13.08(01) & 13.13(01) & 13.08(04) & 13.38(09) & \nodata & III & - \\
13101 & 44.387515 & 59.925640 & 13.35(03) & 12.96(04) & 12.83(04) & 12.68(01) & 12.61(01) & 12.66(06) & 12.65(18) & \nodata & III & - \\
13102 & 44.387539 & 61.402007 & 14.57(04) & 13.89(06) & \nodata & 13.33(01) & 13.25(01) & 13.32(07) & 13.34(14) & \nodata & III & - \\
13103 & 44.387592 & 60.639895 & 16.41(14) & 14.42(08) & 13.48(05) & 12.23(02) & 11.57(02) & 11.21(05) & 11.19(29) & \nodata & II & - \\
13104 & 44.388393 & 61.088861 & 13.71(04) & 13.29(04) & 13.12(04) & 13.07(01) & 13.06(01) & 13.23(05) & 13.06(10) & \nodata & III & - \\
13105 & 44.388961 & 60.754189 & 9.15(05) & 8.52(03) & 8.35(02) & 8.31(01) & 8.39(01) & 8.26(01) & 8.27(03) & \nodata & III & - \\
13106 & 44.389124 & 60.829379 & \nodata & 14.78(08) & 14.25(08) & 12.84(01) & 12.41(01) & 12.10(05) & 11.44(13) & \nodata & II & - \\
13107 & 44.389658 & 59.915888 & 12.71(03) & 11.77(02) & 11.44(02) & 11.23(01) & 11.25(01) & 11.16(01) & 11.10(04) & \nodata & III & - \\
13108 & 44.389685 & 61.159539 & 12.68(02) & 11.76(03) & 11.45(03) & 11.24(01) & 11.31(01) & 11.21(01) & 11.16(02) & \nodata & III & - \\
13109 & 44.390251 & 60.587996 & 14.99(05) & 13.98(05) & 13.76(05) & 13.46(01) & 13.44(01) & 13.27(07) & 12.52(16) & \nodata & III & - \\
13110 & 44.390517 & 59.778598 & 12.49(02) & 12.03(02) & 11.90(02) & 11.96(01) & 11.86(01) & 11.86(02) & 11.83(03) & \nodata & III & - \\
13111 & 44.390841 & 61.320703 & 14.23(03) & 13.24(04) & 12.92(03) & 12.74(01) & 12.71(01) & 12.67(04) & 12.60(06) & \nodata & III & - \\
13112 & 44.390923 & 60.500779 & 15.64(09) & 14.56(07) & 13.95(06) & 13.06(01) & 12.58(01) & 12.38(03) & 11.79(04) & 9.94(81) & II & - \\
13113 & 44.390984 & 61.057069 & 14.41(04) & 13.88(05) & 13.70(05) & 13.49(01) & 13.46(01) & 13.32(05) & 13.47(13) & \nodata & III & - \\
13114 & 44.391001 & 59.806857 & 14.72(03) & 14.23(04) & 14.05(04) & 13.93(01) & 13.88(01) & 13.84(08) & 13.59(14) & \nodata & III & - \\
13115 & 44.391573 & 60.571082 & 9.88(02) & 9.56(03) & 9.50(02) & 9.49(01) & 9.53(01) & 9.47(01) & 9.48(01) & 9.25(13) & III & - \\
13116 & 44.391574 & 60.016367 & 13.81(03) & 13.06(03) & 12.77(03) & 12.73(01) & 12.72(01) & 12.66(04) & 12.73(15) & \nodata & III & - \\
13117 & 44.391970 & 60.951038 & 13.89(03) & 13.49(04) & 13.39(04) & 13.31(01) & 13.17(01) & 13.33(06) & 13.29(18) & \nodata & III & - \\
13118 & 44.392491 & 60.643065 & 12.57(04) & \nodata & 11.22(03) & 10.48(01) & 10.24(01) & 7.77(02) & 5.82(03) & 2.98(21) & I & v \\
13119 & 44.392671 & 60.637864 & 16.30(12) & 14.95(07) & 14.06(06) & 12.87(03) & 12.36(02) & 12.24(21) & \nodata & \nodata & II & - \\
13120 & 44.392893 & 60.499440 & 12.60(03) & 12.26(03) & 12.16(03) & 12.10(01) & 12.09(01) & 12.12(02) & 12.30(09) & \nodata & III & - \\
13121 & 44.393024 & 60.938852 & 12.69(03) & 12.42(03) & 12.33(02) & 12.28(01) & 12.24(01) & 12.22(03) & 12.13(07) & \nodata & III & - \\
13122 & 44.394174 & 60.034701 & 13.28(03) & 12.28(03) & 11.91(02) & 11.72(01) & 11.75(01) & 11.70(02) & 11.73(05) & \nodata & III & - \\
13123 & 44.394190 & 61.160852 & 13.72(03) & 13.29(03) & 13.11(04) & 13.04(01) & 13.03(01) & 12.97(04) & 12.91(07) & \nodata & III & - \\
13124 & 44.394196 & 61.303618 & 11.94(02) & 11.56(03) & 11.35(03) & 11.25(01) & 11.19(01) & 11.15(01) & 11.22(03) & \nodata & III & - \\
13125 & 44.394822 & 60.393609 & 13.21(03) & 12.84(03) & 12.66(03) & 12.65(01) & 12.66(01) & 12.62(03) & 12.63(09) & \nodata & III & - \\
13126 & 44.394865 & 61.358836 & 14.14(03) & 13.46(04) & 13.18(04) & 13.07(01) & 12.99(01) & 12.86(04) & 13.05(08) & \nodata & III & - \\
13127 & 44.395904 & 61.004718 & 14.41(04) & 14.04(05) & 13.85(05) & 13.79(01) & 13.70(01) & 13.88(08) & 13.39(11) & \nodata & III & - \\
13128 & 44.396880 & 59.962380 & 12.33(02) & 11.97(02) & 11.85(02) & 11.83(01) & 11.83(01) & 11.80(01) & 11.80(03) & \nodata & III & - \\
13129 & 44.397381 & 60.164474 & 14.20(03) & 13.18(03) & 12.85(03) & 12.52(01) & 12.49(01) & 12.35(04) & 12.38(13) & \nodata & III & - \\
13130 & 44.397504 & 60.236908 & 13.15(03) & 12.10(03) & 11.70(02) & 11.49(01) & 11.47(01) & 11.36(02) & 11.27(06) & \nodata & III & - \\
13131 & 44.398019 & 61.429897 & 14.51(04) & 14.12(05) & 14.01(07) & 13.80(01) & 13.79(02) & 13.75(10) & 13.54(15) & \nodata & III & - \\
13132 & 44.398134 & 60.013421 & 13.07(03) & 12.34(03) & 12.08(03) & 11.96(01) & 11.95(01) & 11.89(02) & 11.94(06) & \nodata & III & - \\
13133 & 44.399266 & 59.655562 & 12.87(02) & 12.48(02) & 12.33(02) & 12.30(01) & 12.26(01) & 12.31(03) & 12.38(04) & \nodata & III & - \\
13134 & 44.399288 & 59.666207 & 14.18(03) & 13.69(03) & 13.44(03) & 13.44(01) & 13.43(01) & 13.47(07) & 13.28(15) & \nodata & III & - \\
13135 & 44.399528 & 60.389176 & 16.65(18) & \nodata & 15.06(15) & 14.00(01) & 13.34(01) & 12.05(02) & 10.17(01) & 6.93(05) & I & v \\
13136 & 44.399565 & 60.014807 & 12.70(05) & 12.29(06) & 12.21(05) & 12.16(01) & 12.19(01) & 12.14(02) & 12.14(08) & \nodata & III & - \\
13137 & 44.399580 & 60.630401 & 15.11(04) & 13.87(04) & 13.07(03) & 11.63(01) & 11.18(01) & 10.62(02) & 9.82(05) & \nodata & II & - \\
13138 & 44.400287 & 60.016611 & 13.91(04) & 13.12(03) & 12.83(03) & 12.68(01) & 12.70(01) & 12.74(03) & 12.60(07) & \nodata & III & - \\
13139 & 44.400824 & 60.752723 & 13.14(02) & 12.00(03) & 11.65(02) & 11.39(01) & 11.43(01) & 11.30(02) & 11.23(07) & \nodata & III & - \\
13140 & 44.401109 & 59.724075 & 13.30(02) & 12.88(02) & 12.80(02) & 12.78(01) & 12.78(01) & 12.83(04) & 12.61(10) & \nodata & III & - \\
13141 & 44.401764 & 60.183890 & 13.15(03) & 12.06(03) & 11.73(03) & 11.45(01) & 11.53(01) & 11.38(02) & 11.34(05) & \nodata & III & - \\
13142 & 44.402100 & 59.927386 & 13.62(03) & 13.11(02) & 12.99(02) & 12.89(01) & 12.84(01) & 12.79(04) & 12.87(10) & \nodata & III & - \\
13143 & 44.402114 & 59.946570 & 14.17(03) & 13.87(02) & 13.75(04) & 13.69(01) & 13.67(01) & 13.72(05) & 13.68(10) & \nodata & III & - \\
13144 & 44.402337 & 59.614143 & 13.51(03) & 12.66(02) & 12.39(02) & 12.23(01) & 12.23(01) & 12.13(03) & 12.17(06) & \nodata & III & - \\
13145 & 44.402368 & 60.732806 & 13.84(03) & 12.06(03) & 11.31(02) & 10.82(01) & 10.82(01) & 10.69(01) & 10.74(04) & \nodata & III & - \\
13146 & 44.402681 & 59.665839 & 13.46(03) & 12.76(03) & 12.56(02) & 12.43(01) & 12.39(01) & 12.50(04) & 12.37(05) & \nodata & III & - \\
13147 & 44.403268 & 60.407082 & 12.87(03) & 12.62(03) & 12.35(03) & 12.27(01) & 12.28(01) & 12.20(03) & 12.02(06) & \nodata & III & - \\
13148 & 44.403270 & 60.952652 & 15.32(06) & 14.59(07) & 14.33(07) & 14.17(01) & 14.16(02) & 13.91(09) & 13.55(19) & \nodata & III & - \\
13149 & 44.403301 & 60.568969 & 12.77(02) & 11.94(03) & 11.66(02) & 11.51(01) & 11.54(01) & 11.45(02) & 11.53(07) & \nodata & III & - \\
13150 & 44.403609 & 60.698702 & 15.28(06) & 14.10(05) & 13.48(04) & 12.58(01) & 12.14(01) & 11.77(05) & 11.16(12) & \nodata & II & - \\
13151 & 44.404407 & 61.190393 & 14.23(03) & 13.62(04) & 13.50(04) & 13.45(01) & 13.43(01) & 13.63(07) & 13.34(11) & \nodata & III & - \\
13152 & 44.404536 & 60.123581 & 12.63(06) & 12.25(03) & \nodata & 12.10(01) & 12.05(01) & 12.11(04) & 12.23(08) & \nodata & III & - \\
13153 & 44.404827 & 61.408607 & 14.27(03) & 13.53(04) & 13.29(04) & 13.15(01) & 13.20(01) & 13.21(06) & 13.24(11) & \nodata & III & - \\
13154 & 44.405468 & 60.003915 & 14.71(04) & 14.00(04) & 13.73(05) & 13.80(01) & 13.83(01) & 13.78(07) & 13.69(13) & \nodata & III & - \\
13155 & 44.405475 & 60.611694 & 12.78(02) & 12.54(03) & 12.37(02) & 12.37(01) & 12.37(01) & 12.29(02) & 12.17(07) & \nodata & III & - \\
13156 & 44.405829 & 59.904996 & 14.46(03) & 13.86(03) & 13.43(03) & 13.09(01) & 12.83(01) & 12.50(03) & 12.27(07) & \nodata & II & - \\
13157 & 44.406095 & 61.231133 & 12.45(02) & 11.63(03) & 11.32(03) & 11.14(01) & 11.08(01) & 11.19(01) & 10.97(01) & \nodata & III & - \\
13158 & 44.406126 & 61.039899 & 14.41(03) & 13.95(05) & 13.58(05) & 13.57(01) & 13.53(01) & 13.51(05) & 13.37(12) & \nodata & III & - \\
13159 & 44.406180 & 61.051525 & 14.82(04) & 13.84(05) & 13.49(04) & 13.29(01) & 13.30(01) & 13.07(04) & 13.03(08) & \nodata & III & - \\
13160 & 44.406551 & 60.183128 & 13.87(03) & 12.85(03) & 12.47(03) & 12.19(01) & 12.16(01) & 12.10(03) & 12.09(07) & \nodata & III & - \\
13161 & 44.406751 & 61.200996 & 14.28(04) & 13.75(05) & 13.59(05) & 13.56(01) & 13.52(01) & 13.58(07) & 13.59(19) & \nodata & III & - \\
13162 & 44.407131 & 60.971565 & 13.88(03) & 12.99(04) & 12.69(03) & 12.56(01) & 12.58(01) & 12.49(03) & 12.44(04) & \nodata & III & - \\
13163 & 44.407696 & 61.128724 & 7.28(03) & 7.26(03) & 7.26(03) & 7.32(01) & 7.32(01) & 7.28(01) & 7.28(01) & 7.05(10) & III & - \\
13164 & 44.407763 & 61.254065 & 14.63(04) & 13.53(04) & 13.09(04) & 12.79(01) & 12.86(01) & 12.80(04) & 12.67(05) & \nodata & III & - \\
13165 & 44.407821 & 60.642469 & 12.00(03) & 10.99(04) & 10.38(02) & 9.56(01) & 9.19(01) & 8.34(02) & 7.24(04) & 3.11(10) & II & - \\
13166 & 44.407946 & 61.178335 & 13.03(02) & 12.58(03) & 12.35(03) & 12.21(01) & 12.16(01) & 12.15(02) & 12.09(05) & \nodata & III & - \\
13167 & 44.407974 & 60.330863 & 13.94(03) & 13.25(03) & 13.01(03) & 12.87(01) & 12.90(01) & 12.74(04) & 12.49(11) & \nodata & III & - \\
13168 & 44.408015 & 60.104803 & 10.10(02) & 9.73(03) & 9.62(02) & 9.61(01) & 9.62(01) & 9.62(01) & 9.63(01) & 10.08(26) & III & - \\
13169 & 44.408029 & 61.198596 & 14.57(04) & 13.86(05) & 13.64(05) & 13.46(01) & 13.50(01) & 13.54(08) & 13.62(16) & \nodata & III & - \\
13170 & 44.408190 & 59.565443 & 14.19(03) & 13.66(03) & 13.54(04) & 13.34(01) & 13.44(01) & 13.54(09) & 13.32(13) & \nodata & III & - \\
13171 & 44.408583 & 60.967484 & 14.65(05) & \nodata & \nodata & 13.21(01) & 13.24(01) & 13.23(05) & 13.30(08) & \nodata & III & - \\
13172 & 44.408885 & 59.806151 & 13.99(03) & 13.09(03) & 12.79(03) & 12.61(01) & 12.67(01) & 12.62(04) & 12.59(09) & \nodata & III & - \\
13173 & 44.409425 & 61.318479 & 13.54(02) & 13.00(03) & 12.83(03) & 12.72(01) & 12.69(01) & 12.73(04) & 12.56(06) & \nodata & III & - \\
13174 & 44.409952 & 60.367152 & 12.63(03) & 12.40(03) & 12.31(03) & 12.31(01) & 12.28(01) & 12.22(02) & 12.24(08) & \nodata & III & - \\
13175 & 44.410138 & 59.769801 & 13.77(03) & 13.47(03) & 13.29(03) & 13.19(01) & 13.18(01) & 13.23(06) & 13.29(11) & \nodata & III & - \\
13176 & 44.411023 & 61.278298 & 14.45(03) & 13.43(04) & 13.08(04) & 12.90(01) & 12.92(01) & 12.75(04) & 12.88(07) & \nodata & III & - \\
13177 & 44.411444 & 61.244949 & 13.53(03) & 13.04(03) & 12.95(03) & 12.93(01) & 12.98(01) & 13.01(04) & 12.93(09) & \nodata & III & - \\
13178 & 44.411463 & 60.112470 & 5.87(02) & 5.24(02) & 5.06(02) & 5.45(01) & 5.16(01) & 5.02(01) & 4.98(01) & 5.03(06) & III & - \\
13179 & 44.411950 & 59.973704 & 12.24(03) & 11.51(03) & 11.29(02) & 11.20(01) & 11.21(01) & 11.17(01) & 11.22(03) & \nodata & III & - \\
13180 & 44.412259 & 60.949627 & 14.24(03) & 13.12(03) & 12.71(03) & 12.44(01) & 12.42(01) & 12.30(03) & 12.21(07) & \nodata & III & - \\
13181 & 44.412520 & 61.165516 & 14.88(04) & 14.21(05) & 13.89(06) & 13.77(01) & 13.73(01) & 13.72(08) & 13.06(09) & \nodata & III & - \\
13182 & 44.412849 & 61.323821 & 11.33(02) & 10.55(03) & 10.34(03) & 10.23(01) & 10.23(01) & 10.18(01) & 10.11(01) & 9.78(19) & III & - \\
13183 & 44.413031 & 60.673029 & 12.82(03) & 12.00(04) & 11.69(03) & 11.51(01) & 11.51(01) & 11.43(02) & 11.26(04) & \nodata & III & - \\
13184 & 44.413202 & 59.990471 & 13.58(03) & 12.77(04) & 12.50(03) & 12.32(01) & 12.35(01) & 12.27(02) & 12.29(05) & \nodata & III & - \\
13185 & 44.413206 & 59.680773 & 13.33(02) & 12.60(02) & 12.44(02) & 12.41(01) & 12.48(01) & 12.29(03) & 12.39(05) & \nodata & III & - \\
13186 & 44.413300 & 61.013400 & 14.38(04) & \nodata & 13.79(06) & 13.71(01) & 13.75(02) & 13.73(05) & 13.53(12) & \nodata & III & - \\
13187 & 44.413458 & 61.397913 & 11.87(02) & 11.64(03) & 11.55(03) & 11.45(01) & 11.46(01) & 11.40(01) & 11.42(03) & \nodata & III & - \\
13188 & 44.413611 & 60.498514 & 13.06(03) & 12.65(03) & 12.57(03) & 12.53(01) & 12.52(01) & 12.47(04) & 12.40(13) & \nodata & III & - \\
13189 & 44.413690 & 59.581973 & 13.47(02) & 13.08(02) & 12.94(02) & 12.93(01) & 12.87(01) & 12.94(05) & 12.75(09) & \nodata & III & - \\
13190 & 44.414222 & 61.212799 & 15.12(05) & 14.25(05) & 13.99(06) & 13.74(01) & 13.75(01) & 13.45(06) & 13.36(11) & \nodata & III & - \\
13191 & 44.414451 & 59.842175 & 14.42(03) & 13.96(03) & 13.66(04) & 13.54(01) & 13.49(01) & 13.31(05) & 13.42(20) & \nodata & III & - \\
13192 & 44.414490 & 59.640344 & 13.96(03) & 13.38(03) & 13.22(03) & 13.18(01) & 13.17(01) & 13.24(08) & 13.14(08) & \nodata & III & - \\
13193 & 44.414919 & 59.650668 & 12.85(03) & 12.23(03) & 12.10(02) & 12.02(01) & 12.06(01) & 11.99(02) & 12.06(04) & \nodata & III & - \\
13194 & 44.415735 & 60.466776 & 12.29(02) & 11.95(03) & 11.84(02) & 11.80(01) & 11.76(01) & 11.81(02) & 11.74(07) & \nodata & III & - \\
13195 & 44.415942 & 60.542196 & 14.56(04) & 13.58(03) & 13.34(04) & 13.09(01) & 13.14(01) & 13.08(03) & 13.16(09) & \nodata & III & - \\
13196 & 44.416135 & 61.405769 & 14.06(03) & 13.15(03) & 12.84(03) & 12.68(01) & 12.69(01) & 12.73(04) & 12.78(06) & \nodata & III & - \\
13197 & 44.416177 & 60.470524 & 14.04(03) & 13.23(04) & 12.96(03) & 12.80(01) & 12.76(01) & 12.69(04) & 12.50(16) & \nodata & III & - \\
13198 & 44.416454 & 61.306141 & 11.66(02) & 11.28(03) & 11.12(03) & 11.00(01) & 10.96(01) & 11.00(01) & 11.00(03) & \nodata & III & - \\
13199 & 44.416667 & 59.698395 & 12.88(02) & 12.64(02) & 12.52(02) & 12.45(01) & 12.46(01) & 12.43(04) & 12.44(06) & \nodata & III & - \\
13200 & 44.417049 & 60.965661 & 14.46(04) & 13.98(05) & 13.93(06) & 13.78(01) & 13.79(01) & 13.58(06) & 13.64(15) & \nodata & III & - \\
13201 & 44.417082 & 60.559740 & 13.86(04) & 13.35(05) & 13.21(05) & 13.10(01) & 13.02(01) & 12.97(07) & 13.07(17) & \nodata & III & - \\
13202 & 44.417163 & 60.935241 & 12.21(03) & 11.95(03) & 11.83(02) & 11.78(01) & 11.73(01) & 11.68(02) & 11.75(06) & \nodata & III & - \\
13203 & 44.417410 & 61.296059 & 12.59(02) & 12.19(03) & 11.98(03) & 11.93(01) & 11.94(01) & 11.83(02) & 11.90(03) & \nodata & III & - \\
13204 & 44.417982 & 60.620528 & 11.94(02) & 11.15(03) & 10.89(02) & 10.80(01) & 10.81(01) & 10.77(01) & 10.74(02) & \nodata & III & - \\
13205 & 44.418139 & 59.592746 & 12.30(02) & 11.88(02) & 11.77(02) & 11.76(01) & 11.79(01) & 11.73(02) & 11.74(04) & \nodata & III & - \\
13206 & 44.418359 & 60.723328 & 14.80(08) & 13.53(06) & 12.95(03) & 12.56(01) & 12.54(01) & 12.42(04) & 11.99(11) & \nodata & III & - \\
13207 & 44.418546 & 61.032292 & 14.38(03) & 13.99(05) & 13.81(05) & 13.83(01) & 13.85(01) & 13.83(09) & 13.51(13) & \nodata & III & - \\
13208 & 44.419084 & 59.579916 & \nodata & 11.68(03) & 11.53(03) & 11.47(01) & 11.50(01) & 11.51(02) & 11.40(04) & \nodata & III & - \\
13209 & 44.419143 & 61.147476 & 14.26(03) & 13.21(04) & 12.80(03) & 12.49(01) & 12.48(01) & 12.46(03) & 12.29(05) & \nodata & III & - \\
13210 & 44.419619 & 60.639841 & 16.33(12) & 15.54(14) & 15.02(14) & 13.73(01) & 13.15(01) & 12.65(04) & 11.98(06) & \nodata & II & - \\
13211 & 44.420214 & 60.724336 & 11.77(03) & 11.34(04) & 11.25(03) & 11.26(01) & 11.27(01) & 11.24(02) & 11.28(09) & \nodata & III & - \\
13212 & 44.420300 & 59.656901 & \nodata & 14.20(06) & \nodata & 13.95(01) & 13.93(02) & 13.98(11) & 13.83(12) & \nodata & III & - \\
13213 & 44.420423 & 60.571021 & 14.31(04) & 13.34(04) & 13.04(04) & 12.90(01) & 12.85(01) & 12.72(05) & 12.55(13) & \nodata & III & - \\
13214 & 44.420466 & 59.899230 & 12.82(02) & 12.43(02) & 12.35(02) & 12.29(01) & 12.30(01) & 12.36(02) & 12.44(07) & \nodata & III & - \\
13215 & 44.420633 & 61.201334 & 13.04(02) & 12.69(03) & 12.54(03) & 12.46(01) & 12.40(01) & 12.41(03) & 12.53(06) & \nodata & III & - \\
13216 & 44.420869 & 61.426072 & 13.94(03) & 13.39(04) & 13.16(04) & 13.13(01) & 13.12(01) & 13.15(06) & 13.04(09) & \nodata & III & - \\
13217 & 44.421797 & 59.955793 & 14.10(03) & 13.33(03) & 13.09(03) & 12.97(01) & 12.95(01) & 12.89(04) & 12.87(09) & \nodata & III & - \\
13218 & 44.421831 & 59.625514 & 13.92(02) & 13.55(02) & 13.40(03) & 13.38(01) & 13.35(01) & 13.54(09) & 13.34(15) & \nodata & III & - \\
13219 & 44.422183 & 60.612917 & 13.85(03) & 13.18(03) & 12.97(03) & 12.75(01) & 12.73(01) & 12.61(03) & 12.79(10) & \nodata & III & - \\
13220 & 44.422313 & 60.989843 & 15.83(08) & 15.41(12) & 15.05(12) & 14.25(02) & 13.82(02) & 13.31(06) & 12.63(12) & 8.69(07) & II & - \\
13221 & 44.422649 & 61.223112 & 15.01(05) & 13.98(04) & 13.64(05) & 13.39(01) & 13.37(01) & 13.30(05) & 13.29(11) & \nodata & III & - \\
13222 & 44.422762 & 59.801538 & 14.15(03) & 13.74(02) & 13.61(04) & 13.62(01) & 13.55(01) & 13.63(07) & 14.03(19) & \nodata & III & - \\
13223 & 44.422857 & 59.711658 & 11.87(02) & 11.26(02) & 11.13(02) & 11.08(01) & 11.09(01) & 11.04(01) & 11.02(01) & \nodata & III & - \\
13224 & 44.423464 & 59.971904 & 13.50(03) & 13.05(03) & 12.98(03) & 12.81(01) & 12.95(01) & 12.88(04) & 13.03(07) & \nodata & III & - \\
13225 & 44.423829 & 60.918105 & 14.50(04) & 13.34(04) & 12.98(03) & 12.67(01) & 12.74(01) & 12.47(05) & 12.30(16) & \nodata & III & - \\
13226 & 44.424085 & 60.248260 & 13.10(03) & 12.73(03) & 12.60(03) & 12.52(01) & 12.55(01) & 12.41(04) & 11.83(12) & \nodata & III & - \\
13227 & 44.424300 & 60.442997 & 12.64(02) & 11.57(03) & 11.22(02) & 11.00(01) & 11.05(01) & 10.94(01) & 10.79(03) & \nodata & III & - \\
13228 & 44.424321 & 59.943074 & 13.23(02) & 12.79(02) & 12.71(02) & 12.67(01) & 12.65(01) & 12.63(03) & 12.64(05) & \nodata & III & - \\
13229 & 44.424404 & 59.732343 & 13.46(03) & 13.10(02) & 12.98(03) & 12.98(01) & 12.93(01) & 12.84(06) & 13.01(11) & \nodata & III & - \\
13230 & 44.425366 & 60.959483 & 14.23(03) & 13.33(04) & 12.99(03) & 12.81(01) & 12.76(01) & 12.66(03) & 12.74(08) & \nodata & III & - \\
13231 & 44.425522 & 60.160445 & 11.33(02) & 11.14(03) & 11.02(02) & 11.04(01) & 10.96(01) & 11.00(01) & 11.08(04) & \nodata & III & - \\
13232 & 44.425924 & 61.319800 & 13.29(02) & 12.79(03) & 12.63(03) & 12.53(01) & 12.52(01) & 12.56(04) & 12.65(07) & \nodata & III & - \\
13233 & 44.426250 & 61.183718 & 12.47(02) & 11.42(03) & 11.02(03) & 10.80(01) & 10.83(01) & 10.74(01) & 10.69(03) & \nodata & III & - \\
13234 & 44.426312 & 61.393820 & 13.51(03) & 13.07(03) & 12.89(03) & 12.96(01) & 12.91(01) & 12.80(04) & 12.90(09) & \nodata & III & - \\
13235 & 44.426481 & 61.055704 & 13.89(03) & 12.94(03) & 12.63(03) & 12.47(01) & 12.48(01) & 12.39(03) & 12.48(06) & \nodata & III & - \\
13236 & 44.427012 & 59.829379 & 16.65(12) & 15.29(09) & 13.93(04) & 11.83(01) & 11.14(01) & 10.38(01) & 9.55(01) & \nodata & II & ? \\
13237 & 44.427086 & 61.227261 & \nodata & \nodata & \nodata & 14.27(01) & 13.76(01) & 13.34(05) & 12.54(06) & 9.61(21) & II & - \\
13238 & 44.427281 & 60.837416 & 15.82(10) & 14.84(09) & 14.47(09) & 13.81(02) & 13.60(02) & 13.57(19) & \nodata & \nodata & II & - \\
13239 & 44.427384 & 60.103674 & 12.61(02) & 11.76(03) & 11.51(02) & 11.33(01) & 11.32(01) & 11.28(02) & 11.20(03) & \nodata & III & - \\
13240 & 44.427617 & 60.617360 & 16.49(14) & 15.20(09) & 14.77(11) & 13.79(01) & 13.45(01) & 13.06(05) & 12.43(08) & \nodata & II & - \\
13241 & 44.427981 & 60.467357 & 14.95(05) & 14.23(06) & 14.09(06) & 13.87(01) & 13.87(01) & 14.00(09) & 13.32(15) & \nodata & III & - \\
13242 & 44.428128 & 60.643834 & 11.15(03) & 10.99(04) & 10.89(02) & 10.93(01) & 10.91(01) & 10.93(01) & 11.02(04) & 7.33(20) & TD & - \\
13243 & 44.428163 & 59.573930 & 12.75(02) & 12.45(02) & 12.30(02) & 12.26(01) & 12.21(01) & 12.21(03) & 12.14(05) & \nodata & III & - \\
13244 & 44.428199 & 60.478584 & 13.81(03) & 12.88(03) & 12.57(03) & 12.41(01) & 12.42(01) & 12.31(03) & 12.30(09) & \nodata & III & - \\
13245 & 44.428285 & 60.269086 & 14.09(03) & 13.04(03) & \nodata & 12.40(01) & 12.39(01) & 12.28(03) & 12.25(09) & \nodata & III & - \\
13246 & 44.429163 & 61.154679 & 17.02(24) & 15.77(18) & 14.93(13) & 14.29(01) & 13.77(01) & 13.74(08) & 12.81(10) & 9.16(14) & II & - \\
13247 & 44.429209 & 60.749746 & 13.72(02) & 12.74(03) & 12.37(03) & 12.14(01) & 12.20(01) & 11.93(04) & 11.84(12) & \nodata & III & - \\
13248 & 44.429517 & 60.111823 & \nodata & \nodata & \nodata & 12.93(01) & 12.97(02) & 12.86(10) & 12.88(18) & \nodata & III & - \\
13249 & 44.429971 & 60.348639 & 13.04(03) & 12.73(03) & 12.62(03) & 12.54(01) & 12.53(01) & 12.54(03) & 12.66(09) & \nodata & III & - \\
13250 & 44.430276 & 59.876711 & 10.25(02) & 9.40(02) & 9.07(02) & 8.83(01) & 8.83(01) & 8.77(01) & 8.74(01) & \nodata & III & - \\
13251 & 44.430360 & 60.645028 & 11.85(04) & 11.71(05) & 11.62(03) & 11.64(01) & 11.61(01) & 11.60(03) & 11.80(08) & \nodata & III & - \\
13252 & 44.430441 & 61.257350 & 14.12(03) & 13.10(03) & 12.78(03) & 12.60(01) & 12.56(01) & 12.60(03) & 12.52(06) & \nodata & III & - \\
13253 & 44.430781 & 60.426997 & 12.80(03) & 12.63(04) & 12.59(03) & 12.56(01) & 12.55(01) & 12.48(03) & 12.48(08) & \nodata & III & - \\
13254 & 44.431830 & 60.716042 & 13.70(03) & 12.75(03) & 12.40(03) & 12.16(01) & 12.19(01) & 12.11(04) & 12.04(12) & \nodata & III & - \\
13255 & 44.432173 & 60.022427 & 11.74(03) & 11.43(03) & 11.35(02) & 11.34(01) & 11.29(01) & 11.28(01) & 11.19(02) & \nodata & III & - \\
13256 & 44.432220 & 60.627679 & 15.86(09) & \nodata & \nodata & 14.02(02) & 13.70(02) & 13.41(09) & 12.56(14) & \nodata & II & - \\
13257 & 44.432292 & 61.246131 & 15.04(05) & 14.38(05) & 14.03(06) & 13.97(01) & 13.86(02) & 13.92(08) & 13.69(15) & \nodata & III & - \\
13258 & 44.432618 & 60.956354 & 12.71(03) & 11.61(03) & 11.21(02) & 11.02(01) & 10.98(01) & 10.89(01) & 10.90(03) & \nodata & III & - \\
13259 & 44.432678 & 60.626572 & 14.39(04) & 13.59(04) & 13.16(04) & 13.04(01) & 13.06(01) & 12.97(05) & 13.00(12) & \nodata & III & - \\
13260 & 44.432905 & 60.494189 & 14.28(05) & 13.68(05) & 13.51(05) & 13.43(01) & 13.43(01) & 13.51(07) & 13.25(12) & \nodata & III & - \\
13261 & 44.433351 & 59.647374 & 12.97(03) & 12.65(03) & 12.48(03) & 12.46(01) & 12.40(01) & 12.41(04) & 12.54(05) & \nodata & III & - \\
13262 & 44.433597 & 60.595832 & 13.23(03) & 12.79(03) & 12.63(03) & 12.51(01) & 12.49(01) & 12.46(04) & 12.51(14) & \nodata & III & - \\
13263 & 44.433705 & 60.016885 & 12.62(03) & 12.01(03) & 11.89(02) & 11.90(01) & 11.89(01) & 11.91(02) & 11.80(03) & \nodata & III & - \\
13264 & 44.434150 & 59.627674 & 14.06(03) & 13.53(03) & 13.36(03) & 13.30(01) & 13.24(01) & 13.31(08) & 13.07(16) & \nodata & III & - \\
13265 & 44.434160 & 61.208693 & 16.22(12) & 14.61(07) & 13.68(05) & 12.49(01) & 12.16(01) & 11.87(02) & 11.27(02) & 8.84(08) & II & - \\
13266 & 44.434527 & 61.264374 & 13.39(04) & 12.80(06) & 12.69(03) & 12.64(01) & 12.64(01) & 12.62(04) & 12.67(07) & \nodata & III & - \\
13267 & 44.434575 & 60.166565 & 12.13(02) & 11.79(03) & 11.72(02) & 11.71(01) & 11.68(01) & 11.76(02) & 11.71(05) & \nodata & III & - \\
13268 & 44.434619 & 60.644937 & 12.37(03) & 12.27(03) & 12.17(02) & 12.17(01) & 12.17(01) & 12.17(03) & 12.39(09) & \nodata & III & - \\
13269 & 44.434672 & 61.259849 & \nodata & \nodata & \nodata & 14.23(02) & 13.87(02) & 13.45(07) & 12.62(05) & 9.21(11) & II & - \\
13270 & 44.434945 & 61.309898 & 14.89(05) & 13.94(06) & 13.68(06) & 13.51(01) & 13.48(02) & 13.23(07) & 13.15(11) & \nodata & III & - \\
13271 & 44.434964 & 60.013601 & 14.62(04) & 13.93(05) & 13.80(06) & 13.67(01) & 13.62(01) & 13.55(06) & 13.47(15) & \nodata & III & - \\
13272 & 44.435096 & 61.251156 & 16.46(14) & 15.71(18) & 14.75(11) & 13.64(01) & 13.11(01) & 12.73(05) & 12.11(04) & 9.31(14) & II & - \\
13273 & 44.435154 & 61.265721 & 13.68(02) & 12.84(03) & 12.74(06) & 12.70(01) & 12.68(01) & 12.63(03) & 12.63(06) & \nodata & III & - \\
13274 & 44.435467 & 60.457013 & 14.32(04) & 13.85(04) & 13.66(05) & 13.51(01) & 13.49(01) & 13.48(06) & 13.33(17) & \nodata & III & - \\
13275 & 44.435656 & 59.946224 & 13.07(02) & 12.30(02) & 12.08(02) & 11.95(01) & 11.96(01) & 11.89(02) & 11.92(03) & \nodata & III & - \\
13276 & 44.435915 & 60.531410 & 11.79(03) & 11.01(03) & 10.74(02) & 10.64(01) & 10.67(01) & 10.54(01) & 10.58(02) & \nodata & III & - \\
13277 & 44.436071 & 61.253007 & 14.97(05) & 14.38(06) & 14.10(07) & 13.97(01) & 13.92(02) & 13.86(10) & 13.57(15) & \nodata & III & - \\
13278 & 44.436109 & 60.607164 & 13.36(03) & 13.03(03) & 12.89(03) & 12.75(01) & 12.60(01) & 12.47(03) & 12.02(06) & \nodata & III & - \\
13279 & 44.436226 & 61.219558 & 14.36(04) & 14.01(05) & 13.78(06) & 13.61(01) & 13.59(01) & 13.57(08) & 13.46(11) & \nodata & III & - \\
13280 & 44.436659 & 61.112231 & 14.10(03) & 12.92(04) & 12.46(03) & 12.14(01) & 12.09(01) & 11.98(02) & 11.83(05) & \nodata & III & - \\
13281 & 44.436802 & 60.007793 & 13.36(03) & 12.98(04) & 12.91(04) & 12.86(01) & 12.89(01) & 12.80(04) & 12.77(09) & \nodata & III & - \\
13282 & 44.437567 & 61.066260 & 12.45(03) & 11.29(03) & 10.96(02) & 10.72(01) & 10.75(01) & 10.71(01) & 10.61(01) & \nodata & III & - \\
13283 & 44.437596 & 61.157379 & 15.10(05) & 14.49(07) & \nodata & 13.85(01) & 13.81(01) & 14.01(11) & 13.76(16) & \nodata & III & - \\
13284 & 44.437630 & 61.099742 & 14.16(04) & 13.02(04) & 12.51(03) & 12.11(01) & 12.03(01) & 11.91(02) & 11.91(05) & \nodata & III & - \\
13285 & 44.437804 & 59.882088 & 13.82(02) & 13.12(02) & 12.94(03) & 12.80(01) & 12.80(01) & 12.77(04) & 12.76(10) & \nodata & III & - \\
13286 & 44.438195 & 61.006617 & 14.38(04) & \nodata & \nodata & 13.73(01) & 13.62(01) & 13.61(08) & 13.41(11) & \nodata & III & - \\
13287 & 44.438754 & 59.698664 & 10.23(02) & 9.44(02) & 9.17(02) & 9.02(01) & 9.00(01) & 8.96(01) & 8.91(01) & \nodata & III & - \\
13288 & 44.438825 & 59.919293 & 13.09(02) & 12.57(02) & 12.45(02) & 12.40(01) & 12.37(01) & 12.35(03) & 12.39(07) & \nodata & III & - \\
13289 & 44.438912 & 60.655842 & 15.08(04) & 14.25(05) & 13.98(06) & 13.73(01) & 13.47(01) & 12.84(06) & 11.85(07) & \nodata & II & - \\
13290 & 44.438991 & 61.081282 & 13.67(03) & 13.30(04) & 13.09(04) & 12.94(01) & 12.91(01) & 13.03(05) & 13.09(09) & \nodata & III & - \\
13291 & 44.439128 & 60.544693 & 10.24(02) & 9.90(03) & 9.85(02) & 9.83(01) & 9.86(01) & 9.85(01) & 9.83(01) & \nodata & III & - \\
13292 & 44.439948 & 61.058396 & 13.08(03) & 12.01(04) & 11.65(03) & 11.43(01) & 11.46(01) & 11.38(01) & 11.29(04) & \nodata & III & - \\
13293 & 44.440178 & 60.004850 & 14.19(03) & 13.50(04) & 13.42(04) & 13.41(01) & 13.41(01) & 13.33(04) & 13.51(14) & \nodata & III & - \\
13294 & 44.440253 & 61.060217 & 14.23(03) & 13.29(03) & 13.01(04) & 12.88(01) & 12.85(01) & 12.81(04) & 12.96(14) & \nodata & III & - \\
13295 & 44.440511 & 59.985211 & 11.31(02) & 10.24(03) & 9.91(02) & 9.73(01) & 9.83(01) & 9.70(01) & 9.64(01) & 9.88(20) & III & - \\
13296 & 44.440837 & 59.600007 & \nodata & 13.49(04) & 13.28(04) & 13.18(01) & 13.12(01) & 12.99(05) & 13.35(19) & \nodata & III & - \\
13297 & 44.440838 & 60.113579 & 12.52(03) & 12.00(03) & 11.83(03) & 11.79(01) & 11.79(01) & 11.75(02) & 11.86(04) & \nodata & III & - \\
13298 & 44.440875 & 60.474944 & 13.80(03) & 13.35(04) & 13.21(04) & 13.06(01) & 13.04(01) & 12.98(05) & 13.00(11) & \nodata & III & - \\
13299 & 44.441498 & 60.980265 & 10.38(02) & 9.75(03) & 9.57(02) & 9.52(01) & 9.56(01) & 9.50(01) & 9.56(01) & 9.49(11) & III & - \\
13300 & 44.442042 & 60.009591 & 12.94(03) & 12.78(03) & 12.64(03) & 12.60(01) & 12.53(01) & 12.55(03) & 12.59(07) & \nodata & III & - \\
13301 & 44.442062 & 60.137667 & 13.14(03) & 12.73(04) & 12.65(03) & 12.56(01) & 12.52(01) & 12.68(04) & 12.49(12) & \nodata & III & - \\
13302 & 44.442196 & 60.722081 & 13.66(03) & 12.79(03) & 12.40(02) & 12.19(01) & 12.21(01) & 12.09(03) & 11.79(09) & \nodata & III & - \\
13303 & 44.442203 & 60.514340 & 14.20(03) & 13.55(04) & 13.32(04) & 13.18(01) & 13.00(01) & 13.12(04) & 13.05(13) & \nodata & III & - \\
13304 & 44.442261 & 60.614646 & 12.01(03) & 11.27(03) & 11.03(02) & 10.92(01) & 10.94(01) & 10.87(01) & 10.89(04) & \nodata & III & - \\
13305 & 44.442356 & 59.666784 & \nodata & \nodata & \nodata & 14.29(02) & 13.35(02) & 12.46(04) & 11.40(04) & \nodata & I & - \\
13306 & 44.442442 & 61.169771 & 12.34(02) & 11.78(03) & 11.47(03) & 11.33(01) & 11.27(01) & 11.26(01) & 11.21(03) & \nodata & III & - \\
13307 & 44.442545 & 61.154114 & 14.57(04) & 13.95(04) & 13.66(05) & 13.48(01) & 13.43(01) & 13.56(08) & 13.40(19) & \nodata & III & - \\
13308 & 44.442916 & 60.060751 & 14.52(05) & 14.00(06) & 13.82(06) & 13.73(01) & 13.71(02) & 13.72(06) & 13.34(12) & \nodata & III & - \\
13309 & 44.443034 & 61.227092 & 13.11(04) & 12.50(05) & 12.23(04) & 12.07(01) & 12.00(01) & 11.98(02) & 11.92(04) & \nodata & III & - \\
13310 & 44.443053 & 59.600171 & \nodata & 15.13(06) & 14.73(08) & 14.44(02) & 14.15(02) & \nodata & \nodata & \nodata & II & - \\
13311 & 44.443161 & 59.655509 & 13.51(02) & 12.67(02) & 12.40(02) & 12.32(01) & 12.28(01) & 12.27(04) & 12.27(04) & \nodata & III & - \\
13312 & 44.443166 & 61.348007 & 13.79(03) & 13.33(04) & 13.10(04) & 12.96(01) & 12.94(01) & 12.93(05) & 12.79(08) & \nodata & III & - \\
13313 & 44.443597 & 60.604124 & 14.14(03) & 13.55(04) & 13.37(04) & 13.26(01) & 13.22(01) & 13.14(04) & 13.27(14) & \nodata & III & - \\
13314 & 44.443672 & 59.880257 & 12.35(02) & 11.47(02) & 11.25(02) & 11.07(01) & 11.12(01) & 11.03(01) & 10.96(04) & \nodata & III & - \\
13315 & 44.443703 & 61.137203 & 14.41(04) & 13.93(06) & 13.86(06) & 13.68(01) & 13.64(01) & 13.51(06) & 13.41(14) & \nodata & III & - \\
13316 & 44.444361 & 61.157489 & 12.72(02) & 12.44(03) & 12.29(03) & 12.26(01) & 12.22(01) & 12.21(02) & 12.20(07) & \nodata & III & - \\
13317 & 44.444628 & 61.044810 & 14.86(05) & 14.11(06) & 14.00(06) & 13.86(01) & 13.92(01) & 13.82(08) & 13.38(14) & \nodata & III & - \\
13318 & 44.444651 & 59.847570 & 14.15(03) & 13.66(03) & 13.39(03) & 13.21(01) & 13.11(01) & 13.12(05) & 13.37(19) & \nodata & III & - \\
13319 & 44.444883 & 59.942827 & 11.50(02) & 10.80(02) & 10.61(02) & 10.49(01) & 10.55(01) & 10.50(01) & 10.45(01) & \nodata & III & - \\
13320 & 44.445000 & 60.324185 & 6.20(02) & 5.55(03) & 5.40(02) & 5.64(01) & 5.47(01) & 5.36(01) & 5.28(01) & 5.43(07) & III & - \\
13321 & 44.445049 & 60.925204 & 13.15(03) & 12.02(03) & 11.58(03) & 11.31(01) & 11.33(01) & 11.22(02) & 11.32(07) & \nodata & III & - \\
13322 & 44.445140 & 60.229560 & 13.38(03) & 12.96(03) & 12.84(03) & 12.75(01) & 12.73(01) & 12.70(05) & 12.35(17) & \nodata & III & - \\
13323 & 44.445219 & 60.553700 & 12.12(02) & 11.87(03) & 11.77(02) & 11.76(01) & 11.67(01) & 11.75(02) & 11.72(05) & \nodata & III & - \\
13324 & 44.445343 & 61.226111 & 13.99(03) & 13.02(03) & 12.72(04) & 12.37(01) & 12.45(01) & 12.38(02) & 12.35(05) & \nodata & III & - \\
13325 & 44.445654 & 61.229393 & 13.93(03) & 13.28(03) & 13.03(04) & 13.01(01) & 13.00(01) & 13.00(03) & 13.03(08) & \nodata & III & - \\
13326 & 44.445912 & 59.954663 & 14.27(03) & 13.89(04) & 13.88(05) & 13.78(01) & 13.81(01) & 13.73(08) & 13.45(18) & \nodata & III & - \\
13327 & 44.446285 & 61.019356 & 11.93(02) & 11.07(03) & 10.80(02) & 10.67(01) & 10.69(01) & 10.59(01) & 10.55(01) & \nodata & III & - \\
13328 & 44.446295 & 59.643672 & 13.11(02) & 12.75(02) & 12.61(02) & 12.52(01) & 12.54(01) & 12.48(03) & 12.64(10) & \nodata & III & - \\
13329 & 44.446743 & 59.709550 & 12.47(02) & 11.99(02) & 11.90(02) & 11.87(01) & 11.92(01) & 11.89(02) & 11.99(05) & \nodata & III & - \\
13330 & 44.446967 & 61.167501 & 11.73(02) & 11.42(03) & 11.27(03) & 11.22(01) & 11.19(01) & 11.20(01) & 11.11(03) & \nodata & III & - \\
13331 & 44.447008 & 60.289514 & 13.43(03) & 13.09(03) & 12.96(03) & 12.88(01) & 12.88(01) & 12.79(06) & 12.35(14) & \nodata & III & - \\
13332 & 44.447021 & 60.537838 & 14.68(04) & 13.90(04) & 13.67(05) & 13.48(01) & 13.47(01) & 13.49(06) & 13.43(19) & \nodata & III & - \\
13333 & 44.447159 & 60.971975 & 12.49(03) & 12.14(03) & 12.05(02) & 12.02(01) & 11.98(01) & 11.97(02) & 12.02(05) & \nodata & III & - \\
13334 & 44.447176 & 61.296481 & 8.35(02) & 6.97(02) & 6.41(02) & 6.04(01) & 6.18(01) & 5.91(01) & 5.79(01) & 5.66(05) & III & - \\
13335 & 44.448079 & 60.190526 & 6.34(02) & 5.23(03) & 4.84(02) & 5.18(01) & 4.90(01) & 4.60(01) & 4.55(01) & 4.52(03) & III & - \\
13336 & 44.448498 & 59.630351 & 12.56(03) & 11.66(02) & 11.36(02) & 11.22(01) & 11.22(01) & 11.17(01) & 11.29(03) & \nodata & III & - \\
13337 & 44.448708 & 60.625175 & 13.63(03) & 12.81(04) & 12.57(03) & 12.36(01) & 12.37(01) & 12.25(03) & 12.35(10) & \nodata & III & - \\
13338 & 44.449066 & 60.707548 & 12.38(02) & 11.98(03) & 11.80(02) & 11.70(01) & 11.64(01) & 11.63(02) & 11.72(09) & \nodata & III & - \\
13339 & 44.449074 & 59.744021 & 12.95(02) & 12.10(02) & 11.84(02) & 11.71(01) & 11.68(01) & 11.62(02) & 11.54(03) & \nodata & III & - \\
13340 & 44.449306 & 59.871116 & 14.27(03) & 13.23(03) & 12.78(02) & 12.52(01) & 12.52(01) & 12.47(03) & 12.61(10) & \nodata & III & - \\
13341 & 44.449698 & 61.185406 & \nodata & 15.86(28) & 14.96(16) & 14.20(02) & 13.95(02) & 13.51(08) & 12.92(10) & \nodata & II & - \\
13342 & 44.449766 & 60.684352 & 12.71(02) & 11.90(03) & 11.66(02) & 11.53(01) & 11.55(01) & 11.44(02) & 11.46(06) & \nodata & III & - \\
13343 & 44.449791 & 60.949546 & 14.59(04) & 13.48(04) & 13.18(04) & 12.89(01) & 12.85(01) & 12.86(05) & 12.88(14) & \nodata & III & - \\
13344 & 44.450429 & 60.242838 & 11.73(03) & 11.59(03) & 11.51(03) & 11.55(01) & 11.47(01) & 11.45(02) & 11.38(07) & \nodata & III & - \\
13345 & 44.450552 & 60.608698 & 14.39(04) & 13.92(05) & 13.72(05) & 13.65(01) & 13.34(01) & 14.05(19) & 13.20(34) & \nodata & II & - \\
13346 & 44.450732 & 60.382210 & 16.34(14) & 15.09(12) & 14.38(10) & 13.39(01) & 13.03(01) & 12.75(04) & 12.22(06) & 9.53(33) & II & - \\
13347 & 44.450816 & 61.141975 & 13.82(03) & \nodata & \nodata & 12.84(01) & 12.73(01) & 12.75(04) & 12.59(05) & \nodata & III & - \\
13348 & 44.450954 & 60.050644 & 13.51(03) & 13.21(04) & 13.06(04) & 12.93(01) & 12.85(01) & 12.77(04) & 12.40(08) & \nodata & III & - \\
13349 & 44.451021 & 59.834054 & 12.60(02) & 11.71(02) & 11.38(02) & 11.18(01) & 11.22(01) & 11.11(01) & 11.06(02) & \nodata & III & - \\
13350 & 44.451091 & 60.082099 & 13.01(03) & 12.17(03) & 11.90(03) & 11.74(01) & 11.75(01) & 11.66(02) & 11.66(04) & \nodata & III & - \\
13351 & 44.451604 & 60.595718 & 14.17(04) & 13.47(04) & \nodata & 13.20(01) & 13.14(01) & 13.13(06) & 13.09(14) & \nodata & III & - \\
13352 & 44.451652 & 60.164034 & 11.13(02) & 10.85(03) & 10.80(02) & 10.73(01) & 10.70(01) & 10.64(01) & 10.58(03) & \nodata & III & - \\
13353 & 44.451788 & 59.792601 & 14.03(03) & 12.87(02) & 12.47(02) & 12.16(01) & 12.17(01) & 12.12(03) & 11.93(05) & \nodata & III & - \\
13354 & 44.452086 & 59.919641 & 14.84(04) & 14.03(05) & 13.81(05) & 13.65(01) & 13.62(01) & 13.76(10) & 13.44(16) & \nodata & III & - \\
13355 & 44.452349 & 61.276644 & 13.41(02) & 12.97(03) & 12.72(03) & 12.70(01) & 12.62(01) & 12.55(04) & 12.61(05) & \nodata & III & - \\
13356 & 44.453171 & 59.786166 & 13.71(03) & 13.35(02) & 13.24(03) & 13.15(01) & 13.16(01) & 13.19(05) & 13.57(13) & \nodata & III & - \\
13357 & 44.453921 & 60.590299 & 12.57(02) & 11.30(03) & 10.94(02) & 10.67(01) & 10.79(01) & 10.61(01) & 10.58(03) & \nodata & III & - \\
13358 & 44.454934 & 59.988036 & 12.51(03) & 12.17(03) & 12.06(03) & 11.98(01) & 11.96(01) & 11.91(02) & 11.97(04) & \nodata & III & - \\
13359 & 44.455169 & 60.274351 & 12.47(02) & 12.30(03) & 12.25(03) & 12.23(01) & 12.16(01) & 12.17(03) & 12.11(10) & \nodata & III & - \\
13360 & 44.455352 & 60.449839 & 12.93(03) & 12.59(04) & 12.48(03) & 12.39(01) & 12.39(01) & 12.35(03) & 12.33(10) & \nodata & III & - \\
13361 & 44.455609 & 59.782891 & 14.68(03) & 14.07(04) & 13.79(03) & 13.62(01) & 13.63(01) & 13.71(08) & 13.50(12) & \nodata & III & - \\
13362 & 44.455653 & 60.704520 & 13.61(03) & 12.94(03) & 12.69(03) & 12.59(01) & 12.57(01) & 12.64(03) & 12.65(12) & \nodata & III & - \\
13363 & 44.456335 & 60.416319 & 12.81(03) & 12.35(03) & 12.27(03) & 12.28(01) & 12.28(01) & 12.24(04) & 12.25(13) & \nodata & III & - \\
13364 & 44.456530 & 59.937037 & 11.95(03) & 11.66(02) & 11.55(02) & 11.51(01) & 11.49(01) & 11.52(01) & 11.49(05) & \nodata & III & - \\
13365 & 44.456928 & 61.238412 & 14.73(04) & 13.58(04) & 12.98(04) & 12.04(01) & 11.80(01) & 11.49(01) & 11.05(02) & 8.19(06) & II & - \\
13366 & 44.457185 & 61.257123 & 14.15(03) & 13.60(04) & 13.22(04) & 13.08(01) & 13.01(01) & 13.04(04) & 13.03(08) & \nodata & III & - \\
13367 & 44.457369 & 61.193309 & 12.50(03) & 11.43(03) & 11.01(03) & 10.79(01) & 10.82(01) & 10.78(01) & 10.65(02) & \nodata & III & - \\
13368 & 44.457883 & 61.235707 & 16.05(10) & 14.81(07) & 14.15(07) & 13.07(01) & 12.68(01) & 12.39(03) & 11.99(05) & 9.87(28) & II & - \\
13369 & 44.458035 & 59.955206 & 13.69(03) & 13.19(03) & 13.13(03) & 13.09(01) & 13.07(01) & 13.00(04) & 13.15(08) & \nodata & III & - \\
13370 & 44.458047 & 60.942419 & 11.10(02) & 10.33(03) & 10.16(02) & 10.02(01) & 10.10(01) & 10.02(01) & 9.97(02) & \nodata & III & - \\
13371 & 44.458668 & 61.263547 & 14.63(04) & 13.45(04) & 12.95(04) & 12.66(01) & 12.63(01) & 12.47(03) & 12.43(05) & \nodata & III & - \\
13372 & 44.458978 & 60.589113 & 14.64(04) & 13.68(05) & 13.38(04) & 13.18(01) & 13.17(01) & 13.11(05) & 13.00(19) & \nodata & III & - \\
13373 & 44.459315 & 60.329608 & 10.78(03) & 10.57(03) & 10.49(02) & 10.44(01) & 10.45(01) & 10.38(02) & 10.44(06) & \nodata & III & - \\
13374 & 44.459361 & 60.836268 & 9.26(02) & 8.81(03) & 8.73(02) & 8.79(01) & 8.79(01) & 8.80(01) & 8.73(02) & \nodata & III & - \\
13375 & 44.459451 & 61.102042 & 14.86(04) & 13.56(04) & 13.06(03) & 12.70(01) & 12.65(01) & 12.49(03) & 12.61(09) & \nodata & III & - \\
13376 & 44.459836 & 59.644503 & 12.96(02) & 12.54(02) & 12.38(02) & 12.33(01) & 12.39(01) & 12.35(03) & 12.10(06) & \nodata & III & - \\
13377 & 44.459892 & 60.596883 & 13.00(03) & 12.60(03) & 12.44(02) & 12.41(01) & 12.33(01) & 12.34(03) & 12.40(07) & \nodata & III & - \\
13378 & 44.460114 & 60.030808 & 9.44(02) & 9.10(03) & 9.08(02) & 9.13(01) & 9.17(01) & 9.10(01) & 9.09(01) & 9.10(09) & III & - \\
13379 & 44.460418 & 59.678897 & 11.76(02) & 10.65(02) & 10.21(02) & 10.01(01) & 10.07(01) & 9.90(01) & 9.87(01) & \nodata & III & - \\
13380 & 44.460975 & 61.030287 & 14.29(03) & 13.44(04) & 13.11(03) & 12.97(01) & 12.92(01) & 12.95(03) & 12.93(05) & \nodata & III & - \\
13381 & 44.461507 & 60.600991 & 9.21(02) & 9.13(03) & 9.09(02) & 9.13(01) & 9.16(01) & 9.10(01) & 8.70(01) & 4.00(31) & TD & - \\
13382 & 44.461682 & 61.215018 & 13.47(02) & 12.94(03) & 12.79(03) & 12.74(01) & 12.72(01) & 12.60(03) & 12.67(06) & \nodata & III & - \\
13383 & 44.461709 & 59.743493 & 11.38(02) & 11.18(02) & 11.10(02) & 11.13(01) & 11.00(01) & 11.14(01) & 11.02(01) & \nodata & III & - \\
13384 & 44.461718 & 59.650005 & \nodata & 12.88(04) & 12.59(04) & 12.40(01) & 12.45(01) & 12.28(03) & 12.37(08) & \nodata & III & - \\
13385 & 44.461729 & 60.330359 & 10.71(04) & 10.46(05) & 10.37(04) & 9.89(01) & 9.71(01) & 9.49(01) & 9.25(02) & 7.25(18) & TD & - \\
13386 & 44.461806 & 61.336108 & 13.20(02) & 12.31(03) & 12.08(03) & 11.83(01) & 11.91(01) & 11.77(02) & 11.72(04) & \nodata & III & - \\
13387 & 44.461954 & 60.700885 & \nodata & \nodata & \nodata & 13.95(03) & 13.40(02) & 12.60(10) & 11.38(17) & 7.73(16) & II & - \\
13388 & 44.462211 & 59.813233 & 14.19(03) & 13.34(04) & 13.10(03) & 12.93(01) & 12.88(01) & 12.96(05) & 12.92(10) & \nodata & III & - \\
13389 & 44.462705 & 59.747203 & 14.86(04) & 14.35(04) & 14.14(06) & 14.15(01) & 14.13(02) & 14.08(09) & 13.90(13) & \nodata & III & - \\
13390 & 44.462880 & 60.200327 & 13.41(03) & 12.28(03) & 11.83(02) & 11.58(01) & 11.58(01) & 11.39(03) & 11.41(10) & \nodata & III & - \\
13391 & 44.462966 & 60.223909 & 13.41(03) & 13.03(03) & 12.87(03) & 12.73(01) & 12.66(01) & 12.59(06) & 12.19(14) & \nodata & III & - \\
13392 & 44.463067 & 59.695182 & 14.56(03) & 13.61(03) & 13.26(02) & 13.12(01) & 13.10(01) & 12.86(05) & 12.90(16) & \nodata & III & - \\
13393 & 44.464083 & 61.202617 & 14.14(04) & 13.39(04) & 13.22(04) & 13.18(01) & 13.24(01) & 13.10(05) & 13.24(13) & \nodata & III & - \\
13394 & 44.464994 & 60.997789 & 13.42(03) & 12.59(03) & 12.28(03) & 12.13(01) & 12.16(01) & 12.10(03) & 12.01(10) & \nodata & III & - \\
13395 & 44.465238 & 60.395226 & 13.43(03) & 13.12(04) & 13.08(03) & 12.99(01) & 12.96(01) & 12.95(04) & 12.92(18) & \nodata & III & - \\
13396 & 44.466757 & 60.286426 & 11.54(02) & 10.38(03) & 9.99(02) & 9.78(01) & 9.82(01) & 9.71(01) & 9.70(02) & \nodata & III & - \\
13397 & 44.466843 & 61.371455 & 14.39(04) & 13.89(04) & 13.79(05) & 13.59(01) & 13.57(01) & 13.50(09) & 13.67(14) & \nodata & III & - \\
13398 & 44.467620 & 60.599246 & 12.91(03) & 12.74(03) & 12.62(02) & 12.65(01) & 12.66(02) & 12.80(05) & 12.82(15) & \nodata & III & - \\
13399 & 44.467767 & 60.153936 & 12.12(02) & 12.04(03) & 11.92(02) & 11.93(01) & 11.97(01) & 11.88(02) & 11.95(09) & \nodata & III & - \\
13400 & 44.468212 & 60.669320 & 14.06(02) & 13.47(04) & 13.35(04) & 13.18(01) & 13.16(01) & 12.88(06) & 12.01(07) & \nodata & III & - \\
13401 & 44.468524 & 59.794383 & 14.01(03) & 13.42(03) & 13.16(03) & 13.06(01) & 13.00(01) & 13.00(04) & 12.99(10) & \nodata & III & - \\
13402 & 44.468666 & 60.096289 & 14.40(04) & 13.74(04) & 13.43(04) & 13.35(01) & 13.40(01) & 13.23(05) & 13.14(14) & \nodata & III & - \\
13403 & 44.468866 & 59.865533 & 12.79(02) & 12.45(02) & 12.28(02) & 12.20(01) & 12.18(01) & 12.13(02) & 12.17(06) & \nodata & III & - \\
13404 & 44.468999 & 60.557616 & 13.80(03) & 13.40(04) & 13.31(04) & 13.24(01) & 13.20(01) & 12.99(08) & 12.22(17) & \nodata & III & - \\
13405 & 44.469106 & 60.663294 & 13.51(03) & 13.11(04) & 12.95(03) & 12.88(01) & 12.84(01) & 12.75(05) & 12.67(15) & \nodata & III & - \\
13406 & 44.469444 & 59.709415 & 14.62(04) & 14.30(03) & 14.14(05) & 14.03(01) & 14.00(02) & 14.03(11) & 13.57(14) & \nodata & III & - \\
13407 & 44.470296 & 59.819187 & 12.61(02) & 12.38(02) & 12.28(02) & 12.29(01) & 12.26(01) & 12.20(02) & 12.18(06) & \nodata & III & - \\
13408 & 44.470608 & 61.227753 & 12.70(02) & 11.73(03) & 10.86(03) & 9.86(01) & 9.51(01) & 8.62(01) & 7.33(01) & 4.46(05) & II & v \\
13409 & 44.470841 & 59.997999 & 14.56(03) & 14.23(05) & 13.95(06) & 13.86(01) & 13.79(01) & 13.93(08) & 13.65(19) & \nodata & III & - \\
13410 & 44.471054 & 61.060352 & 13.40(03) & 13.07(03) & 12.94(03) & 12.83(01) & 12.79(01) & 12.76(03) & 13.11(13) & \nodata & III & - \\
13411 & 44.471081 & 59.688939 & 11.17(02) & 10.54(02) & 10.38(02) & 10.36(01) & 10.35(01) & 10.26(01) & 10.23(01) & \nodata & III & - \\
13412 & 44.471294 & 60.580476 & 10.69(02) & 9.96(03) & 9.77(02) & 9.69(01) & 9.74(01) & 9.67(01) & 9.63(02) & 8.90(10) & III & - \\
13413 & 44.472479 & 59.931510 & 11.91(03) & 11.01(03) & 10.67(02) & 10.54(01) & 10.57(01) & 10.46(01) & 10.50(02) & \nodata & III & - \\
13414 & 44.472771 & 61.212247 & 12.89(02) & 11.62(03) & 11.13(03) & 10.85(01) & 10.84(01) & 10.77(01) & 10.72(02) & \nodata & III & - \\
13415 & 44.473977 & 60.973656 & 14.61(04) & 14.06(04) & 13.90(05) & 13.76(01) & 13.70(01) & 13.63(05) & 13.90(19) & \nodata & III & - \\
13416 & 44.473989 & 61.120145 & 12.10(02) & 11.65(03) & 11.54(02) & 11.61(01) & 11.48(01) & 11.55(02) & 11.53(04) & \nodata & III & - \\
13417 & 44.474547 & 60.227339 & 9.87(03) & 8.92(03) & 8.59(02) & 8.40(01) & 8.47(01) & 8.31(01) & 8.31(01) & 8.31(11) & III & - \\
13418 & 44.474839 & 59.920399 & 15.60(10) & 14.69(09) & 13.83(07) & 13.39(02) & 13.26(02) & 13.23(06) & 13.25(13) & \nodata & III & - \\
13419 & 44.475144 & 60.533751 & 13.91(03) & 13.60(04) & 13.44(04) & 13.35(01) & 13.36(01) & 13.39(07) & 12.84(15) & \nodata & III & - \\
13420 & 44.475442 & 60.255082 & 14.17(03) & 13.27(04) & 12.89(03) & 12.62(01) & 12.59(01) & 12.64(08) & 12.81(08) & \nodata & III & - \\
13421 & 44.475638 & 60.297605 & 12.62(02) & 11.71(03) & 11.37(02) & 11.11(01) & 11.11(01) & 11.02(01) & 11.06(05) & \nodata & III & - \\
13422 & 44.476098 & 59.956001 & 12.64(03) & 11.98(04) & 11.82(02) & 11.79(01) & 11.84(01) & 11.80(02) & 11.91(05) & \nodata & III & - \\
13423 & 44.476278 & 61.236714 & 14.44(04) & 13.86(04) & 13.52(05) & 13.40(01) & 13.30(01) & 13.21(06) & 13.42(19) & \nodata & III & - \\
13424 & 44.476283 & 60.240562 & 13.25(03) & 12.90(04) & 12.82(03) & 12.72(01) & 12.72(01) & 12.78(05) & 12.77(09) & \nodata & III & - \\
13425 & 44.476403 & 60.416875 & 12.59(02) & 11.76(03) & 11.50(03) & 11.32(01) & 11.44(01) & 11.33(01) & 11.37(05) & \nodata & III & - \\
13426 & 44.476434 & 60.210608 & 12.59(03) & 12.14(03) & 11.91(02) & 11.79(01) & 11.74(01) & 11.70(03) & 11.77(11) & \nodata & III & - \\
13427 & 44.476509 & 61.240836 & 11.21(02) & 11.08(03) & 11.01(03) & 11.06(01) & 11.06(01) & 11.02(01) & 11.08(03) & \nodata & III & - \\
13428 & 44.476598 & 61.038270 & 11.90(02) & 11.54(03) & 11.45(02) & 11.45(01) & 11.47(01) & 11.42(01) & 11.45(03) & \nodata & III & - \\
13429 & 44.476667 & 60.057906 & 10.67(02) & 10.11(03) & 9.96(02) & 9.90(01) & 9.95(01) & 9.95(01) & 9.87(01) & 9.95(16) & III & - \\
13430 & 44.476901 & 61.110623 & 13.28(03) & 12.84(04) & 12.71(03) & 12.65(01) & 12.66(01) & 12.56(03) & 12.51(07) & \nodata & III & - \\
13431 & 44.477054 & 60.604366 & 13.21(03) & 12.86(04) & 12.65(03) & 12.55(01) & 12.45(01) & 12.52(04) & 12.76(12) & \nodata & III & - \\
13432 & 44.477060 & 60.277307 & 12.77(03) & 12.46(03) & 12.30(03) & 12.23(01) & 12.21(01) & 12.21(03) & 12.00(05) & \nodata & III & - \\
13433 & 44.478842 & 60.088356 & 13.25(03) & 12.51(03) & 12.21(03) & 12.13(01) & 12.10(01) & 12.03(02) & 12.05(07) & \nodata & III & - \\
13434 & 44.479110 & 60.218079 & 13.01(03) & 12.65(03) & 12.49(03) & 12.35(01) & 12.08(01) & 12.32(05) & 12.24(16) & \nodata & III & - \\
13435 & 44.479328 & 60.988292 & 13.89(03) & 13.32(04) & 13.16(03) & 13.07(01) & 13.06(01) & 13.09(07) & 12.58(08) & \nodata & III & - \\
13436 & 44.479350 & 60.516211 & 12.71(03) & 12.08(03) & 11.94(03) & 11.93(01) & 11.87(01) & 11.87(02) & 11.83(06) & \nodata & III & - \\
13437 & 44.479464 & 60.864056 & 15.35(05) & 14.26(06) & 13.91(05) & 13.46(01) & 13.34(01) & 13.00(08) & 12.11(17) & \nodata & II & - \\
13438 & 44.479472 & 60.200684 & 13.65(03) & 12.69(03) & 12.31(03) & 12.09(01) & 12.06(01) & 12.00(03) & 11.94(06) & \nodata & III & - \\
13439 & 44.480055 & 61.351942 & 13.22(02) & 12.74(03) & 12.63(03) & 12.52(01) & 12.60(01) & 12.61(04) & 12.63(06) & \nodata & III & - \\
13440 & 44.480232 & 60.402339 & 11.30(03) & 11.04(03) & 10.92(02) & 10.91(01) & 10.87(01) & 10.90(02) & 10.89(07) & \nodata & III & - \\
13441 & 44.480274 & 60.628107 & 15.86(08) & 14.78(07) & 14.08(06) & 13.46(01) & 13.04(01) & 12.94(05) & 12.49(16) & \nodata & II & - \\
13442 & 44.480471 & 61.244741 & 14.76(04) & 14.14(05) & 13.77(04) & 13.67(01) & 13.60(01) & 13.54(06) & 13.60(14) & \nodata & III & - \\
13443 & 44.480891 & 60.705990 & 15.29(06) & 14.50(08) & 13.95(06) & 13.34(01) & 12.88(01) & 12.32(04) & 11.63(09) & \nodata & II & - \\
13444 & 44.481046 & 59.675523 & 13.52(02) & 13.23(02) & 13.09(03) & 13.05(01) & 13.05(01) & 13.03(07) & 12.95(11) & \nodata & III & - \\
13445 & 44.481102 & 60.539649 & 9.69(02) & 9.61(03) & 9.57(02) & 9.57(01) & 9.56(01) & 9.49(01) & 9.53(01) & 9.29(17) & III & - \\
13446 & 44.481510 & 60.435947 & 11.91(02) & 11.25(03) & 11.07(02) & 11.00(01) & 11.05(01) & 11.00(01) & 10.97(06) & \nodata & III & - \\
13447 & 44.482246 & 60.280482 & 13.02(03) & 12.73(03) & 12.59(03) & 12.43(01) & 12.45(01) & 12.41(03) & 12.63(07) & \nodata & III & - \\
13448 & 44.482423 & 59.568814 & 13.78(03) & 13.02(03) & 12.71(03) & 12.58(01) & 12.59(01) & 12.49(04) & 12.46(07) & \nodata & III & - \\
13449 & 44.482440 & 60.618751 & 16.07(10) & 15.42(11) & 14.91(13) & 14.18(02) & 13.72(01) & 13.44(08) & 12.87(20) & \nodata & II & - \\
13450 & 44.482556 & 61.051055 & 13.52(03) & 13.02(04) & 12.90(03) & 12.87(01) & 12.89(01) & 12.86(04) & 12.90(08) & \nodata & III & - \\
13451 & 44.482711 & 60.184892 & 11.15(02) & 10.24(03) & 9.95(02) & 9.78(01) & 9.82(01) & 9.71(01) & 9.68(01) & \nodata & III & - \\
13452 & 44.482949 & 61.234043 & 15.56(07) & 14.43(06) & 14.10(06) & 13.83(01) & 13.80(01) & 13.67(07) & 13.51(16) & \nodata & III & - \\
13453 & 44.483175 & 60.223373 & 14.20(03) & 13.88(04) & 13.71(04) & 13.47(01) & 13.45(02) & 13.35(09) & 13.02(19) & \nodata & III & - \\
13454 & 44.483548 & 61.035929 & 12.71(03) & 12.02(03) & 11.85(02) & 11.79(01) & 11.74(01) & 11.67(02) & 11.72(04) & \nodata & III & - \\
13455 & 44.483835 & 60.757318 & 13.75(02) & 13.29(04) & 13.06(03) & 13.06(01) & 13.04(01) & 12.91(05) & 12.76(14) & \nodata & III & - \\
13456 & 44.483943 & 59.687798 & 13.40(03) & 12.71(04) & \nodata & 12.26(01) & 12.17(01) & 12.11(04) & 12.21(07) & \nodata & III & - \\
13457 & 44.484122 & 60.341132 & 12.95(03) & 12.51(03) & 12.41(03) & 12.36(01) & 12.35(01) & 12.34(04) & 12.23(15) & \nodata & III & - \\
13458 & 44.484147 & 59.952892 & 14.53(03) & 13.84(04) & 13.61(05) & 13.52(01) & 13.54(01) & 13.51(05) & 13.80(18) & \nodata & III & - \\
13459 & 44.484223 & 60.451735 & 14.47(03) & 13.68(04) & 13.35(04) & 13.20(01) & 13.22(01) & 13.15(05) & 13.40(15) & \nodata & III & - \\
13460 & 44.484287 & 60.066305 & 14.45(04) & 13.98(04) & 13.90(06) & 13.87(01) & 13.84(01) & 13.95(08) & 13.35(14) & \nodata & III & - \\
13461 & 44.484318 & 59.724566 & 14.73(03) & 14.09(03) & 13.80(04) & 13.62(02) & 13.61(01) & 13.68(11) & 13.60(15) & \nodata & III & - \\
13462 & 44.484689 & 60.936552 & 13.84(03) & 13.17(03) & 12.81(03) & 12.62(01) & 12.50(01) & 12.46(04) & 12.33(12) & \nodata & III & - \\
13463 & 44.484782 & 60.251319 & 7.62(04) & 6.54(03) & 6.15(02) & 5.96(01) & 6.02(01) & 5.86(01) & 5.84(01) & 5.84(04) & III & - \\
13464 & 44.484921 & 61.287478 & 13.04(02) & 12.53(03) & 12.35(03) & 12.20(01) & 12.35(01) & 12.31(04) & 12.42(05) & \nodata & III & - \\
13465 & 44.485418 & 59.744183 & 14.64(03) & 14.09(04) & 13.86(04) & 13.80(01) & 13.69(01) & 13.60(10) & 13.69(13) & \nodata & III & - \\
13466 & 44.485448 & 60.584648 & 15.98(09) & 15.13(10) & 15.01(13) & 13.47(01) & 13.17(01) & 12.99(05) & 12.12(07) & \nodata & II & - \\
13467 & 44.485496 & 60.693161 & 15.39(06) & 14.57(07) & 14.01(06) & 13.48(01) & 13.15(01) & 12.71(05) & 11.82(06) & \nodata & II & - \\
13468 & 44.485534 & 60.464713 & 13.40(03) & 12.69(03) & 12.43(03) & 12.25(01) & 12.33(01) & 12.16(03) & 11.54(10) & \nodata & III & - \\
13469 & 44.485625 & 59.935440 & 13.87(03) & 13.07(03) & 12.70(03) & 12.59(01) & 12.59(01) & 12.47(03) & 12.40(08) & \nodata & III & - \\
13470 & 44.486019 & 59.704090 & 14.62(04) & 14.11(04) & 13.81(04) & 13.57(01) & 13.61(01) & 13.30(08) & 13.35(13) & \nodata & III & - \\
13471 & 44.486245 & 59.996555 & 12.48(03) & 12.17(03) & 12.08(02) & 12.05(01) & 12.05(01) & 12.03(02) & 12.06(05) & \nodata & III & - \\
13472 & 44.486383 & 60.802091 & 13.01(02) & 12.58(03) & 12.32(03) & 12.21(01) & 12.16(01) & 12.19(04) & 11.79(16) & \nodata & III & - \\
13473 & 44.486471 & 60.598069 & \nodata & 15.61(15) & 14.66(10) & 13.41(01) & 12.97(01) & 12.61(04) & 11.83(08) & 7.99(18) & II & - \\
13474 & 44.486755 & 59.672207 & 14.13(03) & 13.73(04) & 13.56(04) & 14.15(02) & 13.38(01) & 13.44(06) & 13.44(17) & \nodata & III & - \\
13475 & 44.486978 & 60.571086 & 14.17(03) & 13.69(04) & 13.48(04) & 13.37(01) & 13.36(01) & 13.41(05) & 13.39(14) & \nodata & III & - \\
13476 & 44.486986 & 60.612483 & 10.91(02) & 10.87(03) & 10.81(02) & 10.85(01) & 10.83(01) & 10.83(01) & 10.83(02) & \nodata & III & - \\
13477 & 44.487465 & 60.323056 & 14.29(04) & 13.26(04) & 12.92(03) & 12.65(01) & 12.59(01) & 12.46(03) & 12.50(11) & \nodata & III & - \\
13478 & 44.488142 & 59.651732 & 13.96(03) & 13.15(03) & 12.87(03) & 12.66(01) & 12.69(01) & 12.63(05) & 12.60(13) & \nodata & III & - \\
13479 & 44.488392 & 61.346037 & 13.65(03) & 13.10(04) & 12.98(04) & 12.88(01) & 12.88(01) & 13.03(06) & 12.88(09) & \nodata & III & - \\
13480 & 44.488852 & 61.087195 & 12.69(02) & 11.70(03) & 11.34(02) & 11.14(01) & 11.16(01) & 11.11(01) & 11.03(02) & \nodata & III & - \\
13481 & 44.489032 & 60.344614 & 14.42(04) & 13.57(05) & 13.02(04) & 12.40(01) & 11.97(01) & 11.69(02) & 11.16(06) & \nodata & II & - \\
13482 & 44.489108 & 61.366383 & 15.06(04) & 14.25(06) & 14.13(06) & 13.95(01) & 13.93(02) & 13.94(11) & 13.69(16) & \nodata & III & - \\
13483 & 44.489220 & 59.813544 & 13.91(02) & 13.56(03) & 13.41(03) & 13.39(01) & 13.24(01) & 13.41(06) & 13.32(12) & \nodata & III & - \\
13484 & 44.489925 & 60.649762 & 12.74(02) & 12.12(03) & 11.83(02) & 11.74(01) & 11.73(01) & 11.67(02) & 11.77(04) & \nodata & III & - \\
13485 & 44.490119 & 59.866477 & 14.33(03) & 13.89(03) & 13.68(04) & 13.49(01) & 13.47(01) & 13.35(05) & 13.40(13) & \nodata & III & - \\
13486 & 44.491085 & 61.162714 & 15.08(05) & 14.33(05) & 14.06(07) & 14.06(01) & 13.97(02) & 14.02(09) & 13.84(16) & \nodata & III & - \\
13487 & 44.491341 & 60.085117 & 15.18(06) & 14.29(07) & 13.94(06) & 13.65(01) & 13.61(01) & 13.64(06) & 13.33(18) & \nodata & III & - \\
13488 & 44.491435 & 60.602778 & 16.17(12) & 15.04(10) & 14.70(11) & 14.10(02) & 13.76(02) & 13.27(05) & 12.57(08) & \nodata & II & - \\
13489 & 44.491589 & 60.204837 & 14.26(03) & 13.88(04) & 13.64(04) & 13.57(01) & 13.54(01) & 13.47(08) & 13.23(20) & \nodata & III & - \\
13490 & 44.491660 & 60.586258 & 16.51(14) & 15.37(12) & 14.75(10) & 13.99(01) & 13.53(01) & 13.10(06) & 11.97(08) & 9.03(13) & II & - \\
13491 & 44.491767 & 61.096339 & 13.92(03) & 12.81(03) & 12.43(03) & 12.15(01) & 12.16(01) & 12.17(03) & 12.09(06) & \nodata & III & - \\
13492 & 44.492171 & 60.439324 & 12.96(03) & 11.96(03) & 11.66(03) & 11.46(01) & 11.49(01) & 11.41(02) & 11.40(08) & \nodata & III & - \\
13493 & 44.492642 & 60.232494 & 13.62(03) & 13.07(04) & 12.92(03) & 12.92(01) & 12.90(01) & 12.90(05) & 13.08(09) & \nodata & III & - \\
13494 & 44.492768 & 60.600160 & 12.87(02) & 12.25(03) & 12.11(02) & 12.06(01) & 12.05(01) & 12.04(02) & 12.05(06) & \nodata & III & - \\
13495 & 44.492796 & 60.789216 & 11.56(02) & 10.49(03) & 10.12(02) & 9.94(01) & 10.00(01) & 9.88(01) & 9.90(02) & \nodata & III & - \\
13496 & 44.492885 & 59.698253 & 13.45(02) & 12.56(02) & 12.18(02) & 11.97(01) & 11.99(01) & 11.90(02) & 12.05(06) & \nodata & III & - \\
13497 & 44.493431 & 60.761535 & 12.31(02) & 11.95(03) & 11.84(02) & 11.79(01) & 11.77(01) & 11.67(02) & 11.65(07) & \nodata & III & - \\
13498 & 44.493847 & 60.291013 & 10.24(02) & 9.22(03) & 8.87(02) & 8.72(01) & 8.76(01) & 8.64(01) & 8.62(01) & 8.49(10) & III & - \\
13499 & 44.494749 & 59.702758 & 14.86(04) & 14.21(04) & 13.98(04) & 13.88(01) & 13.97(02) & 13.82(10) & 13.75(18) & \nodata & III & - \\
13500 & 44.495346 & 61.333781 & 14.70(04) & 14.30(06) & 14.07(07) & 13.88(01) & 13.89(02) & 14.16(13) & 13.68(16) & \nodata & III & - \\
13501 & 44.495563 & 60.468579 & 11.04(02) & 10.45(03) & 10.28(02) & 10.24(01) & 10.26(01) & 10.20(01) & 10.15(01) & \nodata & III & - \\
13502 & 44.495657 & 60.165735 & 12.75(02) & 12.57(03) & 12.50(03) & 12.47(01) & 12.45(01) & 12.35(03) & 12.02(08) & \nodata & III & - \\
13503 & 44.495763 & 61.275706 & 13.79(03) & 12.72(03) & 12.23(03) & 11.92(01) & 11.90(01) & 11.84(02) & 11.87(04) & \nodata & III & - \\
13504 & 44.495922 & 59.852634 & 15.40(05) & 14.85(05) & 14.66(07) & 14.42(02) & 14.38(02) & 14.55(15) & 14.04(14) & \nodata & III & - \\
13505 & 44.495972 & 59.553922 & 12.65(02) & 11.72(02) & 11.43(02) & 11.23(01) & 11.20(01) & 11.15(01) & 11.16(03) & \nodata & III & - \\
13506 & 44.496486 & 60.386152 & 13.22(03) & 12.21(03) & 11.86(03) & 11.61(01) & 11.60(01) & 11.50(02) & 11.50(08) & \nodata & III & - \\
13507 & 44.496958 & 61.341480 & 14.38(04) & 13.89(04) & 13.74(06) & 13.78(01) & 13.81(02) & 13.89(11) & 13.62(15) & \nodata & III & - \\
13508 & 44.496958 & 60.463893 & 13.17(03) & 12.83(04) & 12.64(04) & 12.49(01) & 12.44(01) & 12.43(04) & 12.40(13) & \nodata & III & - \\
13509 & 44.497174 & 59.694043 & 14.24(02) & 13.60(03) & 13.46(03) & 13.42(01) & 13.47(01) & 13.48(09) & 13.34(16) & \nodata & III & - \\
13510 & 44.497223 & 60.449705 & 14.41(04) & 13.99(04) & 13.78(05) & 13.56(01) & 13.61(01) & 13.55(05) & 13.37(18) & \nodata & III & - \\
13511 & 44.497665 & 61.086042 & 13.40(03) & 12.89(03) & 12.61(03) & 12.47(01) & 12.39(01) & 12.47(04) & 12.39(08) & \nodata & III & - \\
13512 & 44.497954 & 60.130882 & 12.63(03) & 12.27(03) & 12.16(03) & 12.13(01) & 12.06(01) & 12.11(04) & 12.07(16) & \nodata & III & - \\
13513 & 44.498131 & 61.045130 & 13.13(03) & 12.02(03) & 11.66(03) & 11.45(01) & 11.49(01) & 11.37(01) & 11.33(03) & \nodata & III & - \\
13514 & 44.498788 & 61.134914 & 13.83(03) & 13.29(04) & 12.99(03) & 12.90(01) & 12.88(01) & 12.93(05) & 12.80(06) & \nodata & III & - \\
13515 & 44.498825 & 61.223793 & 14.38(04) & 13.29(04) & 12.89(04) & 12.63(01) & 12.61(01) & 12.46(03) & 12.52(07) & \nodata & III & - \\
13516 & 44.499278 & 60.635942 & 15.48(06) & 14.48(06) & 13.97(06) & 13.18(01) & 12.74(01) & 12.33(03) & 11.61(06) & 9.71(28) & II & - \\
13517 & 44.499673 & 60.144673 & 14.87(06) & 14.26(05) & \nodata & 13.74(01) & 13.64(01) & 13.48(06) & 13.84(17) & \nodata & III & - \\
13518 & 44.499815 & 61.329612 & 14.38(03) & 13.67(04) & 13.46(04) & 13.35(01) & 13.41(01) & 13.29(06) & 13.45(13) & \nodata & III & - \\
13519 & 44.499931 & 60.781853 & \nodata & \nodata & \nodata & 14.91(02) & 14.58(02) & 14.16(12) & 13.46(19) & \nodata & II & - \\
13520 & 44.500022 & 61.071221 & 14.14(03) & 13.18(04) & 12.88(03) & 12.68(01) & 12.57(01) & 12.68(04) & 12.82(15) & \nodata & III & - \\
13521 & 44.500041 & 60.669224 & 13.82(03) & 13.45(04) & 13.27(04) & 13.10(01) & 13.10(01) & 13.18(07) & 12.85(17) & \nodata & III & - \\
13522 & 44.500061 & 61.005235 & 13.15(03) & 12.12(03) & 11.77(02) & 11.54(01) & 11.57(01) & 11.47(02) & 11.41(06) & \nodata & III & - \\
13523 & 44.500502 & 60.762738 & 12.46(02) & 11.50(03) & 11.21(02) & 11.02(01) & 11.11(01) & 10.98(01) & 11.09(06) & \nodata & III & - \\
13524 & 44.500824 & 60.579485 & 12.88(03) & 12.65(04) & 12.49(04) & 12.09(01) & 11.85(01) & 11.59(02) & 11.13(04) & 8.59(12) & II & - \\
13525 & 44.500991 & 60.278032 & 13.80(03) & 13.41(04) & 13.22(03) & 13.15(01) & 13.14(01) & 13.15(05) & 13.26(12) & \nodata & III & - \\
13526 & 44.501998 & 59.872349 & 13.30(03) & 12.18(02) & 11.82(02) & 11.51(01) & 11.55(01) & 11.47(01) & 11.43(04) & \nodata & III & - \\
13527 & 44.502260 & 59.917996 & 13.06(03) & 12.18(03) & 11.90(03) & 11.73(01) & 11.77(01) & 11.63(02) & 11.61(04) & \nodata & III & - \\
13528 & 44.502414 & 60.218466 & 14.44(04) & 13.90(04) & 13.81(05) & 13.81(01) & 13.78(01) & 13.66(07) & 13.40(17) & \nodata & III & - \\
13529 & 44.502984 & 60.948823 & 14.19(03) & 13.16(03) & 12.69(03) & 12.48(01) & 12.46(01) & 12.20(04) & 12.03(13) & \nodata & III & - \\
13530 & 44.503409 & 59.558848 & 12.10(02) & 11.15(02) & 10.83(02) & 10.65(01) & 10.73(01) & 10.59(01) & 10.63(02) & \nodata & III & - \\
13531 & 44.503499 & 60.160156 & 14.28(03) & 13.80(04) & 13.66(05) & 13.57(01) & 13.60(01) & 13.51(05) & 13.28(16) & \nodata & III & - \\
13532 & 44.503630 & 59.601016 & 13.03(03) & 12.10(02) & 11.82(02) & 11.67(01) & 11.67(01) & 11.54(02) & 11.72(06) & \nodata & III & - \\
13533 & 44.503668 & 60.597689 & 13.09(03) & 12.88(03) & 12.75(03) & 12.78(01) & 12.73(01) & 12.72(04) & 12.70(09) & \nodata & III & - \\
13534 & 44.503822 & 60.742191 & 11.56(02) & 11.29(03) & 11.17(02) & 11.20(01) & 11.19(01) & 11.22(01) & 11.24(05) & \nodata & III & - \\
13535 & 44.503905 & 60.583254 & 12.76(03) & 12.48(03) & 12.34(03) & 12.38(01) & 12.35(01) & 12.31(02) & 12.23(08) & \nodata & III & - \\
13536 & 44.504066 & 61.165858 & 13.15(03) & 12.69(04) & \nodata & 12.56(01) & 12.53(01) & 12.58(03) & 12.52(06) & \nodata & III & - \\
13537 & 44.504166 & 59.937111 & 13.69(03) & 12.92(03) & 12.79(03) & 12.67(01) & 12.72(01) & 12.59(04) & 12.49(10) & \nodata & III & - \\
13538 & 44.504347 & 60.413687 & 13.32(03) & 12.84(03) & 12.60(03) & 12.22(01) & 12.11(01) & 11.90(02) & 11.58(06) & 9.76(52) & TD & - \\
13539 & 44.504659 & 61.294631 & 12.79(02) & 12.42(03) & 12.30(03) & 12.24(01) & 12.28(01) & 12.25(03) & 12.35(05) & \nodata & III & - \\
13540 & 44.504695 & 60.383895 & 13.88(04) & 12.81(04) & 12.51(03) & 12.27(01) & 12.24(01) & 12.06(05) & 11.72(13) & \nodata & III & - \\
13541 & 44.504835 & 60.532307 & 11.96(02) & 11.51(03) & 11.39(02) & 11.35(01) & 11.31(01) & 11.27(01) & 11.28(04) & \nodata & III & - \\
13542 & 44.504985 & 60.706795 & 13.17(03) & 12.37(03) & 12.06(02) & 11.90(01) & 11.86(01) & 11.80(02) & 11.73(07) & \nodata & III & - \\
13543 & 44.505704 & 61.019839 & 13.09(03) & 11.99(03) & 11.62(02) & 11.36(01) & 11.40(01) & 11.31(01) & 11.30(03) & \nodata & III & - \\
13544 & 44.505774 & 60.474485 & 10.71(02) & 10.48(03) & 10.36(02) & 10.43(01) & 10.33(01) & 10.31(01) & 10.35(02) & \nodata & III & - \\
13545 & 44.506178 & 61.299659 & 12.49(02) & 11.59(03) & 11.22(03) & 11.04(01) & 11.02(01) & 10.92(01) & 10.93(02) & \nodata & III & - \\
13546 & 44.506260 & 61.158253 & 14.61(04) & 13.89(04) & 13.54(05) & 13.35(01) & 13.33(01) & 13.26(05) & 13.29(19) & \nodata & III & - \\
13547 & 44.506503 & 60.228423 & 14.13(04) & 13.46(04) & 13.23(04) & 13.02(01) & 13.01(01) & 12.91(05) & 12.96(12) & \nodata & III & - \\
13548 & 44.506620 & 61.248321 & 12.46(03) & 12.05(03) & 11.98(03) & 11.96(01) & 11.89(01) & 11.89(03) & 11.83(04) & \nodata & III & - \\
13549 & 44.506893 & 61.246665 & 10.27(02) & 10.07(03) & 9.96(03) & 9.96(01) & 9.91(01) & 9.92(01) & 9.87(01) & \nodata & III & - \\
13550 & 44.507620 & 60.213180 & 13.08(03) & 12.09(04) & 11.73(03) & 11.49(01) & 11.50(01) & 11.43(01) & 11.49(05) & \nodata & III & - \\
13551 & 44.507675 & 60.135528 & 14.04(03) & 13.15(03) & 12.85(03) & 12.68(01) & 12.71(01) & 12.60(03) & 12.47(09) & \nodata & III & - \\
13552 & 44.507687 & 60.377206 & 13.94(03) & 13.52(04) & 13.43(04) & 13.45(01) & 13.39(01) & 13.26(05) & 13.01(13) & \nodata & III & - \\
13553 & 44.508453 & 60.073260 & 14.88(04) & 13.85(04) & 13.53(04) & 13.31(01) & 13.33(01) & 13.16(05) & 13.41(19) & \nodata & III & - \\
13554 & 44.508609 & 59.936887 & 13.40(03) & 12.82(03) & 12.73(03) & 12.69(01) & 12.62(01) & 12.60(03) & 12.61(06) & \nodata & III & - \\
13555 & 44.508936 & 61.211273 & 16.31(12) & 14.51(07) & 13.59(04) & 12.21(01) & 11.56(01) & 10.96(01) & 9.97(01) & 6.32(06) & II & ? \\
13556 & 44.509138 & 60.724429 & 13.05(03) & 12.72(04) & 12.49(03) & 12.43(01) & 12.41(01) & 12.37(03) & 12.40(10) & \nodata & III & - \\
13557 & 44.509156 & 60.051310 & 13.54(03) & 13.14(04) & 13.00(04) & 12.92(01) & 12.88(01) & 12.91(04) & 12.91(09) & \nodata & III & - \\
13558 & 44.509322 & 60.885142 & 13.01(03) & 12.38(03) & 12.23(03) & 12.14(01) & 12.14(01) & 12.18(06) & 11.97(12) & \nodata & III & - \\
13559 & 44.509557 & 60.483368 & 14.21(03) & 13.27(04) & 12.96(03) & 12.68(01) & 12.66(01) & 12.62(04) & 12.54(16) & \nodata & III & - \\
13560 & 44.511330 & 60.571969 & 12.94(03) & 12.60(04) & 12.51(03) & 12.44(01) & 12.47(01) & 12.41(04) & 12.59(16) & \nodata & III & - \\
13561 & 44.511441 & 60.015483 & 13.73(04) & 13.34(04) & 13.18(04) & 13.11(01) & 13.02(01) & 13.04(05) & 13.14(10) & \nodata & III & - \\
13562 & 44.511821 & 60.444246 & 14.16(03) & 13.62(04) & 13.43(04) & 13.30(01) & 13.34(01) & 13.28(06) & 13.09(14) & \nodata & III & - \\
13563 & 44.512010 & 60.772065 & 14.55(04) & 13.72(04) & 13.36(04) & 13.14(01) & 13.06(01) & 12.75(07) & 11.88(18) & \nodata & II & - \\
13564 & 44.512143 & 59.546636 & 13.69(03) & 12.71(03) & 12.36(02) & 12.15(01) & 12.23(01) & 12.08(02) & 12.05(05) & \nodata & III & - \\
13565 & 44.512275 & 60.909650 & 12.78(03) & 12.34(03) & 12.15(03) & 12.03(01) & 11.98(01) & 11.90(05) & 11.63(15) & \nodata & III & - \\
13566 & 44.512308 & 60.731411 & 13.50(03) & 13.12(04) & 12.99(03) & 12.95(01) & 12.94(01) & 12.88(04) & 12.73(09) & \nodata & III & - \\
13567 & 44.512492 & 61.152655 & 11.10(02) & 10.64(03) & 10.54(02) & 10.54(01) & 10.55(01) & 10.40(01) & 10.45(02) & \nodata & III & - \\
13568 & 44.513398 & 59.735578 & 13.70(03) & 12.87(03) & 12.60(02) & 12.42(01) & 12.39(01) & 12.30(03) & 12.23(04) & \nodata & III & - \\
13569 & 44.513594 & 61.110916 & 14.07(03) & 13.58(04) & 13.47(04) & 13.27(01) & 13.24(01) & 13.20(06) & 13.36(14) & \nodata & III & - \\
13570 & 44.514040 & 59.961676 & 13.47(03) & 13.21(04) & 13.17(04) & 13.08(01) & 13.10(01) & 12.99(06) & 12.59(15) & \nodata & III & - \\
13571 & 44.514331 & 60.405739 & 13.34(03) & 12.20(03) & 11.79(02) & 11.49(01) & 11.49(01) & 11.28(02) & 10.91(07) & \nodata & III & - \\
13572 & 44.514403 & 61.342657 & \nodata & 12.37(04) & 12.10(04) & 11.95(01) & 12.02(01) & 12.00(02) & 11.92(04) & \nodata & III & - \\
13573 & 44.514725 & 59.911548 & 13.87(03) & 13.02(03) & 12.74(03) & 12.64(01) & 12.61(01) & 12.53(03) & 12.50(07) & \nodata & III & - \\
13574 & 44.515188 & 59.902112 & 14.45(03) & 14.06(05) & 13.90(06) & 13.89(01) & 13.90(02) & 13.70(06) & 13.50(14) & \nodata & III & - \\
13575 & 44.515310 & 61.174086 & 14.52(04) & 13.92(05) & 13.57(05) & 13.48(01) & 13.45(01) & 13.44(06) & 13.54(11) & \nodata & III & - \\
13576 & 44.515370 & 61.213113 & 14.23(03) & 13.08(03) & 12.43(03) & 12.03(01) & 11.87(01) & 11.79(02) & 11.84(05) & \nodata & III & - \\
13577 & 44.515821 & 59.984559 & 13.57(03) & 12.51(03) & 12.23(03) & 12.02(01) & 11.99(01) & 11.97(02) & 11.94(04) & \nodata & III & - \\
13578 & 44.516168 & 59.947439 & 12.99(03) & 12.57(03) & 12.51(03) & 12.47(01) & 12.48(01) & 12.45(03) & 12.57(11) & \nodata & III & - \\
13579 & 44.516316 & 60.323372 & 14.18(04) & 13.46(08) & 13.24(07) & 12.78(01) & 13.00(01) & 12.90(06) & 12.57(10) & \nodata & III & - \\
13580 & 44.516588 & 60.726470 & 11.73(02) & 11.11(03) & 10.98(02) & 10.94(01) & 10.98(01) & 10.91(01) & 10.89(04) & \nodata & III & - \\
13581 & 44.516834 & 60.605313 & \nodata & 13.00(05) & 12.86(04) & 12.71(01) & 12.70(01) & 12.64(03) & 12.67(13) & \nodata & III & - \\
13582 & 44.517394 & 60.251211 & 14.72(05) & \nodata & \nodata & 13.51(02) & 13.47(01) & 13.42(07) & 13.23(16) & \nodata & III & - \\
13583 & 44.517725 & 59.802280 & 14.01(03) & 13.26(02) & 13.01(02) & 12.85(01) & 12.86(01) & 12.60(03) & 12.82(06) & \nodata & III & - \\
13584 & 44.517829 & 60.322682 & 13.94(06) & 13.53(04) & 13.42(04) & 13.13(01) & 13.26(01) & 13.12(07) & 13.10(17) & \nodata & III & - \\
13585 & 44.517969 & 60.849246 & 12.95(02) & 12.52(03) & 12.39(03) & 12.34(01) & 12.32(01) & 12.25(04) & 12.25(16) & \nodata & III & - \\
13586 & 44.518208 & 60.604530 & \nodata & 14.76(09) & 14.33(09) & 13.36(01) & 13.29(01) & 12.85(05) & 12.54(11) & \nodata & II & - \\
13587 & 44.518444 & 60.615246 & 11.74(02) & 11.56(03) & 11.50(02) & 11.50(01) & 11.52(01) & 11.46(02) & 11.30(03) & \nodata & III & - \\
13588 & 44.518596 & 60.550168 & 14.11(04) & 13.49(05) & 13.39(04) & 13.23(01) & 13.22(01) & 13.32(06) & 13.50(16) & \nodata & III & - \\
13589 & 44.518626 & 60.194059 & 11.74(03) & 10.92(04) & 10.67(03) & 10.54(01) & 10.58(01) & 10.53(01) & 10.47(03) & \nodata & III & - \\
13590 & 44.519126 & 60.043034 & 13.69(03) & 12.82(03) & 12.55(03) & 12.40(01) & 12.41(01) & 12.36(02) & 12.34(06) & \nodata & III & - \\
13591 & 44.519502 & 59.752281 & 13.65(02) & 13.29(02) & 13.07(03) & 12.92(01) & 12.93(01) & 12.94(04) & 12.80(07) & \nodata & III & - \\
13592 & 44.519668 & 60.159185 & 13.90(03) & 13.45(03) & 13.43(04) & 13.32(01) & 13.35(01) & 13.44(05) & 13.41(11) & \nodata & III & - \\
13593 & 44.519859 & 60.760299 & 14.68(03) & 14.24(05) & 13.94(05) & 13.80(01) & 13.75(01) & 13.85(11) & 12.92(12) & \nodata & III & - \\
13594 & 44.519883 & 60.254427 & 12.25(03) & 11.27(03) & 10.95(02) & 10.74(01) & 10.77(01) & 10.66(01) & 10.67(03) & \nodata & III & - \\
13595 & 44.520268 & 60.580256 & \nodata & \nodata & \nodata & 14.74(02) & 14.40(03) & 14.36(20) & 13.34(19) & \nodata & II & - \\
13596 & 44.520502 & 60.591728 & 14.14(05) & 13.28(05) & 12.96(04) & 12.73(01) & 12.76(01) & 12.67(04) & 12.36(07) & \nodata & III & - \\
13597 & 44.520515 & 60.626193 & \nodata & \nodata & \nodata & 13.51(01) & 13.06(01) & 12.57(05) & 11.78(10) & \nodata & II & - \\
13598 & 44.520925 & 60.134551 & 13.56(03) & 12.70(03) & 12.43(03) & 12.21(01) & 12.23(01) & 12.17(02) & 11.96(09) & \nodata & III & - \\
13599 & 44.521165 & 60.804437 & 14.13(03) & 12.84(03) & 12.33(03) & 12.01(01) & 11.97(01) & 11.93(04) & 12.10(18) & \nodata & III & - \\
13600 & 44.521325 & 60.786403 & 15.93(08) & 14.81(08) & 14.42(08) & 13.75(01) & 13.29(01) & 12.89(05) & 12.11(10) & \nodata & II & - \\
13601 & 44.521359 & 59.737349 & 12.14(02) & 11.52(02) & 11.32(02) & 11.24(01) & 11.28(01) & 11.35(01) & 11.22(02) & \nodata & III & - \\
13602 & 44.521595 & 60.203642 & 14.70(03) & 14.28(05) & 14.06(06) & 14.09(01) & 14.06(02) & 14.10(10) & 13.91(17) & \nodata & III & - \\
13603 & 44.521631 & 59.808222 & 11.84(02) & 11.51(02) & 11.39(02) & 11.32(01) & 11.34(01) & 11.34(01) & 11.29(03) & \nodata & III & - \\
13604 & 44.521817 & 60.573153 & 15.66(07) & 14.92(09) & 14.48(08) & 13.20(01) & 12.80(01) & 12.54(05) & 11.85(11) & \nodata & II & - \\
13605 & 44.521935 & 60.604470 & 15.29(06) & 14.26(05) & 13.62(05) & 13.10(01) & 12.78(01) & 12.50(03) & 12.06(09) & 8.90(10) & II & - \\
13606 & 44.521972 & 59.943633 & 14.52(04) & 13.77(04) & 13.60(05) & 13.47(01) & 13.48(01) & 13.40(06) & 13.59(11) & \nodata & III & - \\
13607 & 44.522028 & 59.559395 & 14.04(02) & 13.69(03) & 13.50(03) & 13.32(01) & 13.29(01) & 13.17(06) & 13.30(15) & \nodata & III & - \\
13608 & 44.522512 & 60.069854 & 14.07(04) & 13.65(05) & 13.47(04) & 13.50(01) & 13.43(01) & 13.15(06) & 12.60(10) & \nodata & II & - \\
13609 & 44.522517 & 60.503995 & 14.01(03) & 13.44(04) & 13.24(04) & 13.14(01) & 13.06(01) & 12.99(04) & 12.90(07) & \nodata & III & - \\
13610 & 44.522644 & 59.862877 & 10.28(02) & 9.15(02) & 8.77(02) & 8.56(01) & 8.62(01) & 8.54(01) & 8.52(01) & \nodata & III & - \\
13611 & 44.523234 & 60.549965 & 15.12(05) & 14.26(06) & 14.09(06) & 13.97(01) & 13.97(02) & 13.99(10) & 13.79(19) & \nodata & III & - \\
13612 & 44.523455 & 59.895849 & 13.38(03) & 12.98(03) & 12.83(03) & 12.81(01) & 12.80(01) & 12.77(03) & 12.62(09) & \nodata & III & - \\
13613 & 44.523571 & 61.005480 & 13.34(03) & 12.88(03) & 12.68(03) & 12.57(01) & 12.46(01) & 12.53(04) & 12.76(15) & \nodata & III & - \\
13614 & 44.523625 & 60.229301 & 14.80(04) & 14.00(04) & 13.60(04) & 13.33(01) & 13.30(01) & 13.22(05) & 12.74(12) & \nodata & III & - \\
13615 & 44.523950 & 59.918899 & 13.97(03) & 13.51(04) & 13.32(04) & 13.25(01) & 13.24(01) & 13.37(05) & 13.19(16) & \nodata & III & - \\
13616 & 44.524173 & 59.971766 & 13.89(03) & 13.52(04) & 13.39(04) & 13.40(01) & 13.40(01) & 13.33(07) & 13.38(18) & \nodata & III & - \\
13617 & 44.524234 & 61.334066 & 14.17(03) & 13.78(04) & 13.62(05) & 13.59(01) & 13.63(02) & 13.49(07) & 13.45(15) & \nodata & III & - \\
13618 & 44.524256 & 61.228257 & \nodata & \nodata & \nodata & 14.50(03) & 13.25(02) & 12.13(04) & 11.22(04) & 7.00(08) & I & - \\
13619 & 44.524298 & 60.526409 & 12.70(02) & 12.21(03) & 12.11(02) & 12.09(01) & 12.10(01) & 12.11(04) & 11.85(09) & \nodata & III & - \\
13620 & 44.524647 & 59.550871 & 13.58(03) & 13.27(03) & 13.14(03) & 13.16(01) & 13.01(01) & 13.06(07) & 13.02(12) & \nodata & III & - \\
13621 & 44.524744 & 59.726953 & 11.36(03) & 10.66(03) & 10.48(02) & 10.44(01) & 10.51(01) & 10.46(01) & 10.37(01) & \nodata & III & - \\
13622 & 44.524928 & 59.748753 & 14.03(02) & 13.12(03) & 12.87(03) & 12.68(01) & 12.66(01) & 12.55(04) & 12.56(04) & \nodata & III & - \\
13623 & 44.525064 & 59.881635 & 13.30(03) & 12.81(02) & 12.71(02) & 12.65(01) & 12.69(01) & 12.64(03) & 12.70(07) & \nodata & III & - \\
13624 & 44.525390 & 61.021398 & 13.60(03) & 13.24(03) & 13.16(03) & 13.12(01) & 13.11(01) & 13.12(06) & 13.11(20) & \nodata & III & - \\
13625 & 44.525646 & 60.036125 & 13.91(03) & 13.33(04) & 13.15(04) & 12.95(01) & 12.93(01) & 12.85(06) & 12.45(18) & \nodata & III & - \\
13626 & 44.525925 & 61.328272 & 14.16(03) & 13.21(04) & 12.93(03) & 12.67(01) & 12.71(01) & 12.69(05) & 12.61(08) & \nodata & III & - \\
13627 & 44.526139 & 59.969596 & 14.33(03) & 13.39(04) & 13.07(04) & 12.88(01) & 12.90(01) & 12.85(05) & 12.87(12) & \nodata & III & - \\
13628 & 44.526199 & 60.266446 & 12.07(03) & 11.89(04) & 11.75(03) & 11.71(01) & 11.66(01) & 11.63(02) & 11.64(06) & \nodata & III & - \\
13629 & 44.526998 & 59.741080 & 13.43(02) & 12.43(02) & 12.11(02) & 11.89(01) & 11.94(01) & 11.88(02) & 11.76(04) & \nodata & III & - \\
13630 & 44.527028 & 60.798356 & 15.28(06) & 13.84(05) & 13.32(04) & 12.88(01) & 12.86(01) & 12.49(07) & 11.42(14) & \nodata & II & - \\
13631 & 44.527245 & 59.675569 & 14.38(03) & 13.72(03) & 13.44(03) & 13.41(01) & 13.35(01) & 13.15(06) & 13.30(10) & \nodata & III & - \\
13632 & 44.527873 & 60.290541 & 15.00(05) & 14.36(05) & 14.01(07) & 13.77(01) & 13.78(02) & 13.69(07) & 13.14(11) & \nodata & III & - \\
13633 & 44.528114 & 60.775188 & 13.76(03) & 13.30(04) & 13.03(04) & 13.05(01) & 12.89(01) & 12.86(05) & 12.76(15) & \nodata & III & - \\
13634 & 44.528495 & 60.960664 & 12.50(02) & 12.23(03) & 12.11(02) & 12.13(01) & 12.06(01) & 12.02(03) & 11.98(13) & \nodata & III & - \\
13635 & 44.528798 & 61.228530 & \nodata & \nodata & 15.05(14) & 13.08(01) & 11.93(01) & 10.97(01) & 10.10(02) & 6.40(07) & I & - \\
13636 & 44.529385 & 60.706802 & 10.07(02) & 9.98(03) & 9.96(02) & 9.90(01) & 9.88(01) & 9.89(01) & 9.93(01) & \nodata & III & - \\
13637 & 44.529618 & 59.962646 & 11.75(03) & 10.92(03) & 10.64(02) & 10.48(01) & 10.47(01) & 10.40(01) & 10.30(01) & \nodata & III & - \\
13638 & 44.529735 & 59.901780 & 14.56(04) & 14.06(05) & 13.95(05) & 13.77(01) & 13.69(01) & 13.72(06) & 13.72(12) & \nodata & III & - \\
13639 & 44.530152 & 61.006287 & 14.98(04) & 13.99(04) & 13.60(04) & 13.44(01) & 13.43(01) & 13.46(07) & 13.05(12) & \nodata & III & - \\
13640 & 44.530279 & 60.788790 & 16.44(13) & 15.32(12) & 14.72(11) & 13.68(01) & 13.14(01) & 12.68(04) & 12.39(16) & \nodata & II & - \\
13641 & 44.530475 & 60.233969 & 11.71(02) & 11.34(03) & 11.25(04) & 11.24(01) & 11.25(01) & 11.21(01) & 11.16(03) & \nodata & III & - \\
13642 & 44.530591 & 60.107728 & 13.79(03) & 13.42(03) & 13.25(04) & 13.16(01) & 13.18(01) & 13.16(05) & 13.13(10) & \nodata & III & - \\
13643 & 44.530596 & 60.277000 & 14.24(03) & 13.87(05) & 13.62(05) & 13.53(01) & 13.52(02) & 13.46(06) & 13.11(18) & \nodata & III & - \\
13644 & 44.531004 & 60.385069 & 11.64(02) & 10.68(03) & 10.41(02) & 10.20(01) & 10.27(01) & 10.14(01) & 10.14(04) & \nodata & III & - \\
13645 & 44.531201 & 60.938194 & 14.23(03) & 13.12(03) & 12.73(03) & 12.43(01) & 12.42(01) & 12.35(03) & 12.10(11) & \nodata & III & - \\
13646 & 44.531299 & 60.703389 & 15.42(07) & 14.46(08) & 14.06(08) & 13.63(02) & 13.36(03) & 13.06(07) & 12.77(14) & \nodata & II & - \\
13647 & 44.531497 & 61.145815 & 11.83(02) & 11.37(03) & 11.12(02) & 10.97(01) & 10.90(01) & 10.84(01) & 10.85(02) & \nodata & III & - \\
13648 & 44.531553 & 59.704575 & 14.45(02) & 13.99(04) & 13.79(04) & 13.70(01) & 13.65(01) & 13.59(09) & 13.64(14) & \nodata & III & - \\
13649 & 44.531915 & 60.565041 & 14.71(04) & 14.43(06) & 14.23(07) & 14.04(01) & 14.02(02) & 14.06(11) & 13.42(18) & \nodata & III & - \\
13650 & 44.531946 & 61.224589 & 14.36(03) & 12.72(03) & 12.01(03) & 11.56(01) & 11.57(01) & 11.36(02) & 11.30(03) & \nodata & III & - \\
13651 & 44.532003 & 60.738752 & \nodata & \nodata & \nodata & 14.14(01) & 13.82(02) & 13.45(08) & 12.81(18) & \nodata & II & - \\
13652 & 44.532018 & 59.659056 & 11.68(02) & 10.99(02) & 10.80(02) & 10.71(01) & 10.73(01) & 10.71(01) & 10.64(02) & \nodata & III & - \\
13653 & 44.532059 & 60.698415 & 13.97(03) & 13.44(04) & 13.27(04) & 13.29(01) & 13.29(01) & 13.26(07) & 13.30(18) & \nodata & III & - \\
13654 & 44.532352 & 60.487119 & 14.35(04) & 13.47(04) & 12.81(03) & 11.89(01) & 11.53(01) & 11.12(01) & 9.88(01) & 7.02(04) & II & - \\
13655 & 44.532476 & 60.297579 & 14.72(04) & 14.23(06) & 14.05(06) & 13.91(01) & 13.86(02) & 13.77(07) & 13.55(13) & \nodata & III & - \\
13656 & 44.532574 & 61.215912 & 14.39(03) & 13.05(04) & 12.21(03) & 10.90(01) & 10.19(01) & 9.32(01) & 8.97(01) & 5.37(06) & II & - \\
13657 & 44.533097 & 60.656513 & 13.96(03) & 12.96(04) & 12.61(03) & 12.48(01) & 12.52(01) & 12.49(04) & 12.60(16) & \nodata & III & - \\
13658 & 44.533570 & 60.677428 & 13.67(03) & 13.34(04) & 13.11(03) & 13.12(01) & 13.05(01) & 13.12(05) & 13.07(17) & \nodata & III & - \\
13659 & 44.533643 & 60.245318 & 13.46(03) & 12.63(03) & 12.38(03) & 12.22(01) & 12.22(01) & 12.14(02) & 12.10(06) & \nodata & III & - \\
13660 & 44.533832 & 60.232467 & 11.57(03) & 11.36(03) & 11.29(02) & 11.24(01) & 11.20(01) & 11.22(01) & 11.17(04) & \nodata & III & - \\
13661 & 44.534157 & 60.269551 & 13.34(03) & 12.90(04) & 12.81(03) & 12.59(01) & 12.64(01) & 12.61(03) & 12.54(08) & \nodata & III & - \\
13662 & 44.534711 & 59.727614 & 14.48(03) & 13.55(03) & 13.29(03) & 13.11(01) & 13.10(01) & 13.08(06) & 13.20(11) & \nodata & III & - \\
13663 & 44.534798 & 60.638463 & 13.70(03) & 12.69(03) & 12.40(03) & 12.19(01) & 12.21(01) & 12.15(02) & 12.23(10) & \nodata & III & - \\
13664 & 44.535236 & 60.857176 & 12.32(02) & 11.26(03) & 10.87(02) & 10.61(01) & 10.64(01) & 10.55(01) & 10.50(03) & \nodata & III & - \\
13665 & 44.535702 & 60.466628 & 13.82(03) & 13.46(04) & 13.29(04) & 13.14(01) & 13.12(01) & 13.06(03) & 13.23(13) & \nodata & III & - \\
13666 & 44.535703 & 60.614075 & 16.60(14) & 15.36(10) & 15.02(14) & 14.17(02) & 13.78(02) & 13.57(06) & 12.98(10) & 10.71(51) & II & - \\
13667 & 44.535832 & 60.204508 & 14.36(04) & 13.98(05) & 13.91(05) & 13.73(01) & 13.69(01) & 13.60(07) & 13.54(12) & \nodata & III & - \\
13668 & 44.535905 & 61.023671 & 11.93(02) & 11.57(03) & 11.44(02) & 11.40(01) & 11.35(01) & 11.37(01) & 11.35(04) & \nodata & III & - \\
13669 & 44.536089 & 60.680695 & 11.72(02) & 10.88(03) & 10.61(02) & 10.46(01) & 10.47(01) & 10.41(01) & 10.41(03) & \nodata & III & - \\
13670 & 44.536166 & 59.917138 & 14.19(04) & 13.38(04) & 13.11(04) & 12.86(01) & 12.90(01) & 12.91(04) & 13.05(12) & \nodata & III & - \\
13671 & 44.536360 & 61.138611 & 14.65(04) & 14.01(05) & 13.74(06) & 13.60(01) & 13.48(01) & 13.45(06) & 13.11(08) & \nodata & III & - \\
13672 & 44.536749 & 61.102852 & 15.54(07) & 14.47(06) & 14.15(07) & 13.98(01) & 13.90(02) & 13.90(09) & 13.71(18) & \nodata & III & - \\
13673 & 44.537318 & 59.905788 & 13.28(03) & 12.73(03) & 12.64(03) & 12.56(01) & 12.55(01) & 12.59(03) & 12.61(07) & \nodata & III & - \\
13674 & 44.537853 & 60.546219 & 13.51(03) & 12.93(03) & 12.78(03) & 12.67(01) & 12.62(01) & 12.61(03) & 12.80(13) & \nodata & III & - \\
13675 & 44.538128 & 59.628812 & 13.67(02) & 12.81(02) & 12.53(02) & 12.42(01) & 12.56(01) & 12.37(03) & 12.42(05) & \nodata & III & - \\
13676 & 44.538292 & 60.020118 & 14.60(04) & 13.83(04) & 13.65(05) & 13.46(01) & 13.45(01) & 13.19(06) & 13.06(13) & \nodata & III & - \\
13677 & 44.538605 & 59.950661 & 10.11(02) & 9.56(03) & 9.47(02) & 9.50(01) & 9.45(01) & 9.47(01) & 9.41(01) & 8.97(14) & III & - \\
13678 & 44.538671 & 61.219013 & \nodata & \nodata & 15.05(15) & 12.77(01) & 11.75(01) & 10.97(01) & 10.20(03) & 6.99(05) & II & - \\
13679 & 44.539082 & 59.585201 & 12.76(02) & 12.31(02) & 12.16(02) & 12.12(01) & 12.13(01) & 12.19(03) & 12.11(06) & \nodata & III & - \\
13680 & 44.539113 & 61.209596 & 16.68(17) & 14.88(09) & 13.70(05) & 12.39(01) & 11.87(01) & 11.39(01) & 10.70(02) & 8.54(08) & II & - \\
13681 & 44.539174 & 60.415235 & 12.34(03) & 11.47(03) & 11.17(03) & 10.93(01) & 10.97(01) & 10.88(02) & 10.72(08) & \nodata & III & - \\
13682 & 44.539255 & 59.921779 & 12.82(03) & 12.36(03) & 12.24(03) & 12.20(01) & 12.17(01) & 12.18(02) & 12.18(05) & \nodata & III & - \\
13683 & 44.539517 & 60.165656 & 14.54(04) & 14.23(05) & 14.03(06) & 13.96(01) & 13.88(02) & 13.94(09) & 13.60(19) & \nodata & III & - \\
13684 & 44.539726 & 60.673846 & 13.63(03) & 13.37(04) & 13.23(03) & 13.29(01) & 13.19(01) & 13.18(06) & 13.12(19) & \nodata & III & - \\
13685 & 44.539742 & 59.838842 & 10.90(02) & 9.92(02) & 9.61(02) & 9.43(01) & 9.56(01) & 9.38(01) & 9.39(01) & \nodata & III & - \\
13686 & 44.539946 & 60.347268 & 12.63(03) & 12.21(03) & 12.13(03) & 12.10(01) & 12.09(01) & 12.06(03) & 12.03(13) & \nodata & III & - \\
13687 & 44.540958 & 60.456881 & 12.39(03) & 12.10(03) & 12.00(03) & 11.96(01) & 11.91(01) & 11.84(02) & 11.73(09) & \nodata & III & - \\
13688 & 44.541820 & 60.053184 & 12.76(03) & 11.94(03) & 11.68(03) & 11.54(01) & 11.56(01) & 11.49(01) & 11.50(04) & \nodata & III & - \\
13689 & 44.541861 & 60.646651 & 16.63(16) & 15.69(16) & 15.17(15) & 14.11(01) & 13.75(01) & 13.68(09) & 12.83(18) & \nodata & II & - \\
13690 & 44.541992 & 60.624106 & \nodata & 13.89(04) & \nodata & 13.65(01) & 13.48(01) & 13.22(07) & 12.61(16) & \nodata & II & - \\
13691 & 44.542635 & 61.175951 & 14.04(03) & 13.41(04) & 13.26(04) & 13.21(01) & 13.19(01) & 13.30(05) & 13.27(08) & \nodata & III & - \\
13692 & 44.542917 & 60.749621 & 14.25(03) & 13.20(03) & 12.80(03) & 12.60(01) & 12.60(01) & 12.44(04) & 12.21(15) & \nodata & III & - \\
13693 & 44.543357 & 60.974286 & 13.85(03) & 13.05(04) & 12.82(03) & 12.56(01) & 12.47(01) & 12.41(05) & 12.34(19) & \nodata & III & - \\
13694 & 44.543360 & 60.345361 & 12.06(02) & 11.10(03) & 10.78(02) & 10.62(01) & 10.63(01) & 10.56(01) & 10.62(06) & \nodata & III & - \\
13695 & 44.543445 & 60.108979 & 12.92(03) & 12.19(03) & 11.93(02) & 11.77(01) & 11.82(01) & 11.75(02) & 11.73(03) & \nodata & III & - \\
13696 & 44.543478 & 59.572682 & 13.12(02) & 12.19(02) & 11.86(02) & 11.66(01) & 11.78(01) & 11.76(02) & 11.65(03) & \nodata & III & - \\
13697 & 44.544069 & 61.131338 & 15.26(05) & 14.09(04) & 13.34(04) & 12.61(01) & 12.27(01) & 12.06(02) & 11.21(02) & 8.19(07) & II & - \\
13698 & 44.544184 & 60.580222 & 12.13(02) & 12.04(03) & 11.97(02) & 12.00(01) & 12.00(01) & 12.00(02) & 12.08(06) & 9.39(23) & TD & - \\
13699 & 44.545431 & 59.777634 & 14.00(03) & 13.58(03) & 13.50(03) & 13.41(01) & 13.35(01) & 13.40(08) & 13.77(18) & \nodata & III & - \\
13700 & 44.545468 & 60.228501 & 14.71(04) & 14.02(05) & 13.88(06) & 13.80(01) & 13.77(01) & 13.63(06) & 13.35(15) & \nodata & III & - \\
13701 & 44.545472 & 60.806733 & 16.91(20) & 14.87(08) & 13.82(05) & 12.75(03) & 12.34(02) & 11.60(12) & 10.13(16) & \nodata & II & - \\
13702 & 44.545700 & 60.772548 & 14.65(03) & 13.88(04) & 13.75(04) & 13.49(01) & 13.45(01) & 13.32(07) & 12.94(16) & \nodata & III & - \\
13703 & 44.546033 & 60.563220 & \nodata & \nodata & \nodata & 13.38(01) & 12.90(01) & 12.70(04) & 12.29(12) & \nodata & II & - \\
13704 & 44.546051 & 59.983371 & 9.04(03) & 8.94(03) & 8.93(02) & 8.94(01) & 8.98(01) & 8.93(01) & 8.93(01) & 9.76(37) & III & - \\
13705 & 44.546169 & 61.224175 & 14.21(03) & 13.56(03) & 13.44(04) & 13.51(01) & 13.44(02) & 13.43(08) & 13.07(15) & \nodata & III & - \\
13706 & 44.546209 & 61.197032 & 13.99(03) & 13.56(04) & 13.37(04) & 13.32(01) & 13.31(01) & 13.37(06) & 13.11(09) & \nodata & III & - \\
13707 & 44.546221 & 60.508768 & 9.49(02) & 8.68(03) & 8.46(02) & 8.38(01) & 8.44(01) & 8.37(01) & 8.31(01) & 8.27(07) & III & - \\
13708 & 44.546339 & 59.812884 & 13.14(02) & 12.77(02) & 12.64(02) & 12.62(01) & 12.57(01) & 12.61(03) & 12.54(06) & \nodata & III & - \\
13709 & 44.546538 & 59.971695 & 13.12(06) & \nodata & \nodata & 11.71(01) & 11.71(01) & 11.63(02) & 11.54(04) & \nodata & III & - \\
13710 & 44.546763 & 60.873802 & 14.04(03) & 13.10(03) & 12.65(03) & 12.47(01) & 12.46(01) & 12.41(04) & 12.33(15) & \nodata & III & - \\
13711 & 44.546865 & 60.458274 & 13.56(03) & 13.19(04) & 13.09(04) & 12.95(01) & 12.93(01) & 13.00(04) & 13.19(19) & \nodata & III & - \\
13712 & 44.547538 & 59.842343 & 11.87(02) & 11.14(02) & 10.92(02) & 10.79(01) & 10.79(01) & 10.82(01) & 10.73(01) & \nodata & III & - \\
13713 & 44.547793 & 59.829013 & 15.52(05) & 14.91(06) & 14.63(07) & 14.48(02) & 14.38(02) & 14.36(11) & 14.35(16) & \nodata & III & - \\
13714 & 44.547870 & 60.084059 & 13.59(03) & 12.71(03) & 12.39(02) & 12.22(01) & 12.22(01) & 12.15(03) & 12.13(06) & \nodata & III & - \\
13715 & 44.548125 & 61.216585 & 15.44(07) & 12.77(03) & 11.36(03) & 10.50(01) & 10.31(01) & 10.08(01) & 10.09(01) & \nodata & III & - \\
13716 & 44.548169 & 61.032052 & 14.46(03) & 14.05(05) & 13.85(06) & 13.84(01) & 13.85(02) & 13.81(08) & 13.64(14) & \nodata & III & - \\
13717 & 44.548318 & 59.971296 & 13.36(03) & \nodata & \nodata & 12.46(01) & 12.34(01) & 12.31(04) & 12.05(07) & \nodata & III & - \\
13718 & 44.548535 & 60.278628 & 13.61(03) & 13.20(04) & 13.11(04) & 13.03(01) & 12.98(01) & 12.88(04) & 12.62(09) & \nodata & III & - \\
13719 & 44.548767 & 60.521710 & 13.84(03) & 13.38(04) & 13.17(04) & 13.11(01) & 13.11(01) & 13.21(05) & 13.19(09) & \nodata & III & - \\
13720 & 44.549032 & 59.730027 & 12.81(02) & 12.54(02) & 12.36(02) & 12.32(01) & 12.18(01) & 12.31(04) & 12.29(05) & \nodata & III & - \\
13721 & 44.549069 & 60.011507 & 12.82(03) & 11.97(03) & 11.69(03) & 11.54(01) & 11.60(01) & 11.51(01) & 11.44(04) & \nodata & III & - \\
13722 & 44.549571 & 60.061553 & 13.11(02) & 12.59(03) & 12.44(03) & 12.55(01) & 12.48(01) & 12.46(03) & 12.52(08) & \nodata & III & - \\
13723 & 44.549622 & 59.741640 & 12.31(03) & 11.96(03) & 11.82(02) & 11.96(01) & 11.85(01) & 11.81(05) & 11.87(04) & \nodata & III & - \\
13724 & 44.549837 & 60.636931 & 10.28(02) & 9.21(03) & 8.84(02) & 8.65(01) & 8.74(01) & 8.62(01) & 8.56(01) & 8.44(07) & III & - \\
13725 & 44.550063 & 60.801823 & 16.74(17) & 15.32(12) & 14.80(11) & 13.70(02) & 13.24(01) & 13.10(10) & 12.39(13) & \nodata & II & - \\
13726 & 44.550543 & 60.288584 & 14.15(03) & 13.23(04) & 12.94(03) & 12.74(01) & 12.75(01) & 12.74(03) & 12.64(06) & \nodata & III & - \\
13727 & 44.550546 & 60.181137 & 13.20(03) & 12.40(03) & 12.11(02) & 12.00(01) & 12.01(01) & 11.94(02) & 11.96(04) & \nodata & III & - \\
13728 & 44.550950 & 60.722172 & 14.39(03) & 13.57(04) & 13.34(04) & 13.18(01) & 13.12(01) & 12.94(04) & 12.81(11) & \nodata & III & - \\
13729 & 44.551388 & 60.755902 & 11.74(02) & 10.84(03) & 10.46(02) & 10.27(01) & 10.30(01) & 10.22(01) & 10.27(03) & \nodata & III & - \\
13730 & 44.551521 & 59.877481 & 14.59(04) & 13.61(03) & 13.27(04) & 13.10(01) & 13.11(01) & 13.03(04) & 12.92(07) & \nodata & III & - \\
13731 & 44.551586 & 59.887552 & 9.86(02) & 9.59(03) & 9.56(02) & 9.58(01) & 9.59(01) & 9.55(01) & 9.51(01) & \nodata & III & - \\
13732 & 44.551646 & 60.648162 & 11.37(02) & 11.18(03) & 11.12(02) & 11.12(01) & 11.13(01) & 11.10(01) & 10.92(04) & \nodata & III & - \\
13733 & 44.551650 & 60.457216 & 13.79(03) & 13.39(04) & 13.18(03) & 13.04(01) & 13.00(01) & 12.98(06) & 12.87(17) & \nodata & III & - \\
13734 & 44.551657 & 61.082281 & 9.49(02) & 8.30(03) & 7.90(02) & 7.70(01) & 7.80(01) & 7.63(01) & 7.58(01) & 7.57(03) & III & - \\
13735 & 44.551725 & 60.512609 & 14.37(03) & 13.90(04) & 13.85(05) & 13.66(01) & 13.68(02) & 13.58(08) & 13.12(12) & \nodata & III & - \\
13736 & 44.551731 & 60.776864 & 11.85(02) & 10.95(03) & 10.66(02) & 10.48(01) & 10.45(01) & 10.36(02) & 10.45(08) & \nodata & III & - \\
13737 & 44.551908 & 60.987502 & 10.66(02) & 9.98(03) & 9.73(02) & 9.70(01) & 9.72(01) & 9.62(01) & 9.62(02) & \nodata & III & - \\
13738 & 44.552451 & 59.711676 & 14.35(02) & 13.42(03) & 13.12(02) & 12.93(01) & 12.96(01) & 12.80(05) & 12.94(11) & \nodata & III & - \\
13739 & 44.552490 & 59.747521 & 7.56(04) & 6.98(02) & 6.85(02) & 6.82(01) & 6.94(01) & 6.83(01) & 6.79(01) & \nodata & III & - \\
13740 & 44.552575 & 61.147728 & 13.38(03) & 12.31(03) & 11.98(03) & 11.77(01) & 11.73(01) & 11.60(02) & 11.59(04) & \nodata & III & - \\
13741 & 44.553333 & 60.160649 & 13.37(03) & 12.88(04) & 12.78(03) & 12.78(01) & 12.81(01) & 12.83(04) & 12.78(12) & \nodata & III & - \\
13742 & 44.553493 & 60.561348 & 14.31(03) & 13.37(04) & 13.08(03) & 12.68(01) & 12.42(01) & 12.15(03) & 11.61(07) & \nodata & II & - \\
13743 & 44.554489 & 60.628400 & 15.98(10) & 15.06(10) & 14.66(11) & 13.72(01) & 13.21(01) & 12.64(04) & 11.69(06) & 7.24(05) & II & - \\
13744 & 44.554538 & 61.228702 & 14.63(04) & 13.69(04) & 13.38(04) & 13.07(01) & 13.00(01) & 12.84(05) & 12.94(11) & \nodata & III & - \\
13745 & 44.555159 & 59.770712 & 14.65(03) & 13.94(03) & 13.63(03) & 13.54(01) & 13.48(01) & 13.42(08) & 13.13(16) & \nodata & III & - \\
13746 & 44.555183 & 60.026181 & 14.78(05) & 13.96(04) & 13.75(05) & 13.54(01) & 13.56(01) & 13.41(06) & 13.53(16) & \nodata & III & - \\
13747 & 44.555347 & 61.071953 & 14.20(03) & 13.80(04) & 13.64(04) & 13.54(01) & 13.48(01) & 13.66(07) & 13.29(11) & \nodata & III & - \\
13748 & 44.555365 & 59.866925 & 15.43(06) & 14.53(06) & \nodata & 14.03(01) & 14.04(02) & 14.03(08) & 13.59(10) & \nodata & III & - \\
13749 & 44.555413 & 59.681635 & 14.80(03) & 13.80(03) & 13.49(03) & 13.25(01) & 13.15(01) & 13.11(07) & 12.93(10) & \nodata & III & - \\
13750 & 44.555556 & 60.446545 & 11.37(02) & 11.01(03) & 10.92(02) & 10.86(01) & 10.81(01) & 10.79(01) & 10.72(02) & \nodata & III & - \\
13751 & 44.555776 & 60.311766 & 13.16(03) & 12.73(03) & 12.63(03) & 12.59(01) & 12.59(01) & 12.57(04) & 12.67(09) & \nodata & III & - \\
13752 & 44.555814 & 60.602418 & 15.76(08) & 14.79(09) & 14.66(11) & 13.86(01) & 13.62(01) & 13.54(08) & 12.61(16) & \nodata & III & - \\
13753 & 44.555872 & 60.625918 & 13.37(06) & 12.92(04) & 12.75(05) & 12.68(01) & 12.68(01) & 12.61(05) & 12.69(12) & \nodata & III & - \\
13754 & 44.556022 & 59.922716 & 14.20(04) & 13.27(04) & 13.02(04) & 12.79(01) & 12.79(01) & 12.76(03) & 12.80(06) & \nodata & III & - \\
13755 & 44.557085 & 60.857693 & 12.87(03) & 11.83(03) & 11.44(02) & 11.24(01) & 11.28(01) & 11.15(02) & 11.21(09) & \nodata & III & - \\
13756 & 44.557707 & 59.892793 & 14.06(03) & 13.67(03) & 13.60(04) & 13.49(02) & 13.47(01) & 13.49(08) & 13.22(13) & \nodata & III & - \\
13757 & 44.557829 & 59.838955 & 12.73(02) & 12.41(02) & 12.32(02) & 12.30(01) & 12.26(01) & 12.29(02) & 12.27(05) & \nodata & III & - \\
13758 & 44.557866 & 60.403080 & 14.34(03) & 13.63(04) & 13.40(04) & 13.26(01) & 13.19(01) & 12.96(05) & 12.66(11) & \nodata & III & - \\
13759 & 44.557961 & 60.074364 & 11.38(04) & 10.59(03) & 10.31(03) & 10.20(01) & 10.22(01) & 10.11(01) & 10.13(03) & \nodata & III & - \\
13760 & 44.558029 & 60.176290 & 14.22(03) & 13.66(04) & 13.62(04) & 13.43(01) & 13.43(01) & 13.48(05) & 13.30(11) & \nodata & III & - \\
13761 & 44.558226 & 60.371051 & 10.28(02) & 9.93(03) & 9.86(02) & 9.86(01) & 9.88(01) & 9.80(01) & 9.81(02) & \nodata & III & - \\
13762 & 44.558254 & 60.876238 & 14.06(03) & 12.95(03) & 12.56(03) & 12.33(01) & 12.30(01) & 12.26(03) & 12.37(09) & \nodata & III & - \\
13763 & 44.558300 & 60.357225 & 12.91(03) & 12.36(03) & 12.29(03) & 12.26(01) & 12.21(01) & 12.25(02) & 12.30(06) & \nodata & III & - \\
13764 & 44.558410 & 59.739308 & 14.13(02) & 13.78(02) & 13.62(03) & 13.59(01) & 13.60(01) & 13.63(10) & 13.79(16) & \nodata & III & - \\
13765 & 44.559590 & 59.843938 & 13.39(02) & 13.07(02) & 12.93(03) & 12.89(01) & 12.90(01) & 12.92(04) & 12.93(09) & \nodata & III & - \\
13766 & 44.559611 & 61.264533 & 14.25(03) & 13.07(03) & 12.65(03) & 12.31(01) & 12.32(01) & 12.30(03) & 12.10(06) & \nodata & III & - \\
13767 & 44.560274 & 60.214797 & \nodata & \nodata & \nodata & 13.94(01) & 13.54(01) & 13.21(04) & 12.70(07) & \nodata & II & - \\
13768 & 44.560723 & 61.148610 & 15.64(08) & 14.91(09) & 14.64(10) & 14.22(01) & 14.17(02) & 14.06(11) & 13.39(15) & \nodata & III & - \\
13769 & 44.560894 & 59.726706 & 13.38(04) & 12.83(03) & 12.74(03) & 12.69(01) & 12.67(01) & 12.65(04) & 12.53(06) & \nodata & III & - \\
13770 & 44.560987 & 59.717284 & 14.14(02) & 13.83(02) & 13.73(03) & 13.66(01) & 13.60(01) & 13.73(11) & 13.77(15) & \nodata & III & - \\
13771 & 44.561097 & 61.257343 & 14.87(04) & 13.74(04) & 13.22(04) & 12.89(01) & 12.93(01) & 12.78(04) & 12.92(11) & \nodata & III & - \\
13772 & 44.561239 & 59.689006 & 13.15(03) & 12.23(02) & 11.91(02) & 11.71(01) & 11.72(01) & 11.62(02) & 11.59(03) & \nodata & III & - \\
13773 & 44.561380 & 59.707222 & 12.52(02) & 11.64(02) & 11.42(03) & 11.26(01) & 11.26(01) & 11.24(01) & 11.13(03) & \nodata & III & - \\
13774 & 44.561433 & 59.733978 & 13.85(02) & 12.98(02) & 12.68(02) & 12.53(01) & 12.53(01) & 12.47(03) & 12.46(07) & \nodata & III & - \\
13775 & 44.561446 & 60.693612 & 15.75(07) & 15.03(09) & 14.29(08) & 13.37(01) & 13.12(01) & 12.88(06) & 12.26(13) & 9.44(17) & II & - \\
13776 & 44.561843 & 60.577870 & 16.01(09) & 14.73(07) & 14.02(06) & 13.26(01) & 12.80(01) & 12.30(02) & 11.47(04) & 8.61(09) & II & - \\
13777 & 44.561849 & 60.554473 & 16.19(10) & 15.60(18) & 15.10(18) & 14.04(03) & 13.74(02) & 13.42(12) & 12.49(16) & \nodata & II & - \\
13778 & 44.562022 & 60.256640 & 15.26(06) & 14.49(07) & 14.16(06) & 14.07(02) & 13.64(02) & 13.79(10) & 13.38(19) & \nodata & III & - \\
13779 & 44.562178 & 60.548908 & 17.17(25) & 15.60(15) & 15.16(15) & 14.17(02) & 13.63(01) & 13.43(07) & 12.81(15) & \nodata & II & - \\
13780 & 44.562459 & 60.695900 & 12.82(02) & 12.33(03) & 12.18(03) & 12.17(01) & 12.15(01) & 12.15(02) & 12.16(09) & \nodata & III & - \\
13781 & 44.562845 & 61.242970 & 13.80(03) & 13.29(04) & 13.07(04) & 13.05(01) & 13.05(01) & 12.90(04) & 13.05(16) & \nodata & III & - \\
13782 & 44.562867 & 60.580754 & 12.72(03) & 11.98(03) & 11.69(02) & 11.53(01) & 11.57(01) & 11.50(01) & 11.59(03) & \nodata & III & - \\
13783 & 44.563533 & 60.982886 & 14.61(03) & 13.94(04) & 13.76(05) & 13.41(01) & 13.42(01) & 13.17(07) & 12.78(18) & \nodata & III & - \\
13784 & 44.563548 & 61.116972 & 12.94(02) & 11.86(03) & 11.54(03) & 11.30(01) & 11.34(01) & 11.26(01) & 11.22(02) & \nodata & III & - \\
13785 & 44.563704 & 60.064267 & 12.02(02) & 11.54(03) & 11.47(02) & 11.46(01) & 11.49(01) & 11.48(01) & 11.53(05) & \nodata & III & - \\
13786 & 44.563892 & 60.724709 & 16.20(10) & 15.46(12) & 14.71(10) & 13.78(02) & 13.24(01) & 12.62(09) & 11.67(19) & \nodata & II & - \\
13787 & 44.564093 & 59.765204 & 14.50(03) & 13.74(03) & 13.51(03) & 13.56(01) & 13.52(01) & 13.46(09) & 13.46(13) & \nodata & III & - \\
13788 & 44.564099 & 60.880065 & 13.22(03) & 12.69(03) & 12.57(03) & 12.55(01) & 12.60(01) & 12.37(05) & 12.28(20) & \nodata & III & - \\
13789 & 44.564386 & 60.150887 & 11.25(02) & 10.15(03) & 9.77(02) & 9.59(01) & 9.67(01) & 9.55(01) & 9.54(01) & \nodata & III & - \\
13790 & 44.564682 & 59.982701 & 12.68(03) & 12.00(03) & 11.87(02) & 11.82(01) & 11.82(01) & 11.74(02) & 11.75(04) & \nodata & III & - \\
13791 & 44.564885 & 59.855414 & 14.53(03) & 14.04(04) & 13.79(04) & 13.69(01) & 13.64(01) & 13.51(06) & 13.58(12) & \nodata & III & - \\
13792 & 44.564965 & 60.993121 & 11.62(03) & 11.52(05) & 11.30(04) & 11.32(01) & 11.31(01) & 11.31(01) & 11.25(03) & \nodata & III & - \\
13793 & 44.564998 & 59.974973 & 13.77(03) & 13.32(04) & 13.13(04) & 13.17(01) & 13.13(01) & 12.99(06) & 12.48(13) & \nodata & III & - \\
13794 & 44.565095 & 59.887041 & 10.19(02) & 9.77(03) & 9.71(02) & 9.69(01) & 9.67(01) & 9.65(01) & 9.62(01) & \nodata & III & - \\
13795 & 44.565453 & 59.780262 & 13.03(02) & 12.57(02) & 12.44(02) & 12.39(01) & 12.42(01) & 12.31(03) & 12.38(06) & \nodata & III & - \\
13796 & 44.565792 & 60.318486 & 13.66(03) & 13.32(03) & 13.10(03) & 13.00(01) & 12.90(01) & 12.83(04) & 12.83(11) & \nodata & III & - \\
13797 & 44.566009 & 60.554606 & 11.78(02) & 10.87(03) & 10.55(02) & 10.36(01) & 10.39(01) & 10.27(01) & 10.26(03) & \nodata & III & - \\
13798 & 44.566256 & 60.693446 & \nodata & \nodata & \nodata & 13.51(01) & 13.24(01) & 12.82(06) & 12.28(10) & \nodata & II & - \\
13799 & 44.566380 & 60.094389 & 14.05(03) & 13.84(04) & 13.69(04) & 13.70(01) & 13.65(01) & 13.85(06) & 13.77(16) & \nodata & III & - \\
13800 & 44.567153 & 60.397725 & 14.28(04) & 13.57(05) & 13.39(04) & 13.15(01) & 13.07(01) & 13.17(05) & 13.04(12) & \nodata & III & - \\
13801 & 44.567300 & 60.284401 & 12.37(02) & 11.97(03) & 11.89(02) & 11.84(01) & 11.80(01) & 11.73(02) & 11.75(05) & \nodata & III & - \\
13802 & 44.568142 & 59.823744 & 14.17(03) & 13.62(03) & 13.43(03) & 13.34(01) & 13.32(01) & 13.27(05) & 13.32(10) & \nodata & III & - \\
13803 & 44.568354 & 60.102991 & 14.12(03) & 13.90(05) & 13.71(05) & 13.74(01) & 13.70(01) & 13.77(06) & 13.61(14) & \nodata & III & - \\
13804 & 44.568872 & 59.926768 & 11.43(02) & 11.20(02) & 11.14(02) & 11.16(01) & 11.13(01) & 11.08(01) & 11.13(03) & \nodata & III & - \\
13805 & 44.569618 & 61.006029 & 12.59(02) & 11.66(03) & 11.41(02) & 11.24(01) & 11.24(01) & 11.17(01) & 11.20(05) & \nodata & III & - \\
13806 & 44.569645 & 60.524558 & 14.54(04) & 13.56(04) & 13.22(04) & 12.76(01) & 12.54(01) & 12.26(02) & 11.47(05) & 8.40(08) & II & - \\
13807 & 44.571420 & 59.866583 & 14.03(04) & 13.44(04) & 13.31(03) & 13.21(01) & 13.22(01) & 13.24(05) & 13.11(07) & \nodata & III & - \\
13808 & 44.571467 & 60.503445 & 13.78(03) & 13.03(03) & 12.79(03) & 12.55(01) & 12.54(01) & 12.55(02) & 12.71(06) & \nodata & III & - \\
13809 & 44.571526 & 59.785420 & 12.93(02) & 12.32(02) & 12.19(02) & 12.19(01) & 12.13(01) & 12.15(03) & 12.25(04) & \nodata & III & - \\
13810 & 44.571555 & 59.713309 & 13.97(03) & 13.50(03) & 13.42(03) & 13.37(01) & 13.33(01) & 13.27(08) & 13.15(14) & \nodata & III & - \\
13811 & 44.571686 & 60.978689 & 12.31(03) & 11.68(03) & 11.47(02) & 11.40(01) & 11.43(01) & 11.41(02) & 11.51(06) & \nodata & III & - \\
13812 & 44.571774 & 60.299779 & 13.94(03) & 13.03(03) & 12.76(03) & 12.62(01) & 12.63(01) & 12.52(03) & 12.52(09) & \nodata & III & - \\
13813 & 44.572121 & 60.447603 & 13.13(03) & 12.72(03) & 12.66(03) & 12.56(01) & 12.57(01) & 12.52(03) & 12.62(11) & \nodata & III & - \\
13814 & 44.572210 & 59.966863 & 14.23(03) & 13.37(02) & 13.10(03) & 12.95(01) & 12.96(01) & 13.03(04) & 12.97(12) & \nodata & III & - \\
13815 & 44.573135 & 60.249534 & 13.70(03) & 13.02(04) & 12.83(03) & 12.71(01) & 12.66(01) & 12.64(04) & 12.97(08) & \nodata & III & - \\
13816 & 44.573284 & 60.625283 & 12.64(02) & 12.42(03) & 12.30(02) & 12.28(01) & 12.26(01) & 12.25(03) & 12.18(09) & \nodata & III & - \\
13817 & 44.573320 & 60.105068 & 13.71(04) & 12.84(04) & 12.59(03) & 12.46(01) & 12.48(01) & 12.42(03) & 12.45(06) & \nodata & III & - \\
13818 & 44.573458 & 60.636565 & 12.53(03) & 12.04(03) & 11.88(03) & 11.75(01) & 11.77(01) & 11.74(02) & 11.57(05) & \nodata & III & - \\
13819 & 44.573474 & 60.179115 & 13.31(03) & 13.03(03) & 13.07(03) & 12.97(01) & 12.97(01) & 12.89(03) & 13.21(09) & \nodata & III & - \\
13820 & 44.573945 & 60.632845 & 13.52(03) & 12.63(03) & 12.29(02) & 12.13(01) & 12.14(01) & 12.10(02) & 12.27(07) & \nodata & III & - \\
13821 & 44.574172 & 61.002906 & 15.03(04) & 14.07(05) & 13.38(04) & 12.66(01) & 12.38(01) & 12.14(02) & 11.38(05) & 7.90(05) & II & - \\
13822 & 44.574916 & 59.664094 & 13.79(02) & 12.97(02) & 12.74(02) & 12.62(01) & 12.54(01) & 12.51(03) & 12.38(08) & \nodata & III & - \\
13823 & 44.575117 & 60.805350 & 14.01(03) & 12.91(03) & 12.51(03) & 12.20(01) & 12.24(01) & 12.09(03) & 12.04(12) & \nodata & III & - \\
13824 & 44.575417 & 59.723046 & 13.31(03) & 12.93(03) & 12.75(03) & 12.66(01) & 12.62(01) & 12.60(05) & 12.56(08) & \nodata & III & - \\
13825 & 44.575790 & 60.591182 & 13.62(03) & 13.05(03) & 12.85(03) & 12.74(01) & 12.70(01) & 12.67(04) & 12.57(12) & \nodata & III & - \\
13826 & 44.576085 & 59.907276 & 12.74(02) & 12.53(02) & 12.43(02) & 12.39(01) & 12.36(01) & 12.29(03) & 12.47(07) & \nodata & III & - \\
13827 & 44.576813 & 60.105585 & 14.12(03) & 13.80(04) & 13.63(04) & 13.60(01) & 13.61(01) & 13.56(07) & 13.53(09) & \nodata & III & - \\
13828 & 44.576827 & 60.580611 & 13.53(03) & 12.64(03) & 12.40(03) & 12.24(01) & 12.25(01) & 12.17(02) & 12.08(06) & \nodata & III & - \\
13829 & 44.576832 & 61.098639 & 16.57(15) & 15.51(14) & 15.04(14) & 14.04(01) & 13.50(01) & 13.13(05) & 12.46(06) & \nodata & II & - \\
13830 & 44.577090 & 59.960212 & 11.87(03) & 11.66(02) & 11.50(02) & 11.53(01) & 11.47(01) & 11.41(01) & 11.41(02) & \nodata & III & - \\
13831 & 44.577232 & 60.694770 & 11.15(02) & 11.02(03) & 10.97(02) & 11.00(01) & 10.97(01) & 10.91(01) & 10.83(02) & 6.26(22) & TD & - \\
13832 & 44.577385 & 59.847757 & 13.81(03) & 13.48(04) & 13.35(03) & 13.28(01) & 13.23(01) & 13.27(06) & 13.44(13) & \nodata & III & - \\
13833 & 44.577579 & 60.073842 & 14.16(03) & 13.44(04) & 13.27(04) & 13.23(01) & 13.23(01) & 13.18(07) & 12.93(19) & \nodata & III & - \\
13834 & 44.577810 & 60.044753 & 11.38(02) & 11.04(03) & 10.94(02) & 10.96(01) & 10.97(01) & 10.94(01) & 10.94(01) & \nodata & III & - \\
13835 & 44.577849 & 59.931376 & 14.01(03) & 13.50(03) & 13.35(03) & 13.32(01) & 13.36(01) & 13.38(06) & 13.31(09) & \nodata & III & - \\
13836 & 44.578029 & 60.683094 & 12.71(02) & 12.46(03) & 12.34(02) & 12.34(01) & 12.31(01) & 12.26(03) & 12.27(10) & \nodata & III & - \\
13837 & 44.578100 & 59.982846 & 14.54(03) & 13.74(02) & 13.56(03) & 13.40(01) & 13.39(01) & 13.36(05) & 13.19(10) & \nodata & III & - \\
13838 & 44.578913 & 60.508849 & 13.44(03) & 12.46(03) & 12.22(03) & 12.02(01) & 12.05(01) & 12.00(02) & 12.03(05) & \nodata & III & - \\
13839 & 44.579011 & 61.110805 & 11.04(02) & 10.74(03) & 10.61(02) & 10.52(01) & 10.56(01) & 10.54(01) & 10.50(02) & \nodata & III & - \\
13840 & 44.579450 & 59.891485 & 12.46(03) & 12.01(02) & 11.93(02) & 11.91(01) & 11.93(01) & 11.93(02) & 12.00(05) & \nodata & III & - \\
13841 & 44.579833 & 60.384667 & 14.41(03) & 13.66(04) & 13.46(04) & 13.30(01) & 13.30(01) & 13.27(05) & 13.26(17) & \nodata & III & - \\
13842 & 44.579972 & 60.612200 & 13.30(04) & 13.18(07) & 13.10(05) & 12.95(01) & 12.98(01) & 12.87(05) & 12.74(16) & \nodata & III & - \\
13843 & 44.579998 & 59.917084 & 12.35(02) & 11.60(02) & 11.32(02) & 11.22(01) & 11.25(01) & 11.17(01) & 11.21(02) & \nodata & III & - \\
13844 & 44.580311 & 61.052554 & 14.02(05) & 13.63(06) & 13.42(06) & 13.31(01) & 13.25(01) & 13.10(05) & 12.95(11) & \nodata & III & - \\
13845 & 44.580910 & 60.564155 & 16.43(13) & 15.71(16) & 15.04(14) & 14.22(01) & 13.84(01) & 13.58(06) & 13.03(09) & \nodata & II & - \\
13846 & 44.581024 & 61.266939 & 13.34(03) & 13.02(04) & 12.91(03) & 12.89(01) & 12.91(01) & 12.75(05) & 12.96(11) & \nodata & III & - \\
13847 & 44.581208 & 60.380673 & 13.92(03) & 13.26(03) & 13.04(03) & 12.94(01) & 12.90(01) & 12.88(05) & 13.08(14) & \nodata & III & - \\
13848 & 44.581229 & 60.782094 & \nodata & 15.65(16) & 14.78(12) & 13.48(01) & 13.07(01) & 12.70(06) & 12.01(13) & \nodata & II & - \\
13849 & 44.581243 & 60.448630 & 14.20(04) & 13.92(05) & 13.82(05) & 13.72(01) & 13.65(01) & 13.71(09) & 13.49(19) & \nodata & III & - \\
13850 & 44.581540 & 59.960932 & 12.30(02) & 11.92(02) & 11.84(02) & 11.87(01) & 11.81(01) & 11.80(02) & 11.77(03) & \nodata & III & - \\
13851 & 44.582142 & 60.641919 & 15.67(07) & 14.92(09) & 14.46(08) & 14.12(01) & 14.06(02) & 13.96(07) & 13.31(13) & \nodata & III & - \\
13852 & 44.582348 & 60.542683 & 13.86(03) & 12.96(03) & 12.68(03) & 12.61(01) & 12.46(01) & 12.43(03) & 12.50(08) & \nodata & III & - \\
13853 & 44.582570 & 60.268716 & 13.59(03) & 13.15(03) & 13.12(04) & 13.01(01) & 13.01(01) & 12.98(05) & 12.95(15) & \nodata & III & - \\
13854 & 44.583021 & 60.575046 & 16.69(16) & 15.66(13) & \nodata & 14.63(02) & 14.12(02) & 13.64(07) & 12.95(10) & \nodata & II & - \\
13855 & 44.583631 & 61.101156 & 13.99(03) & 13.40(04) & 13.31(04) & 13.18(01) & 13.19(01) & 13.25(05) & 13.56(14) & \nodata & III & - \\
13856 & 44.583805 & 60.785621 & 16.31(12) & 15.22(10) & 14.41(08) & 13.71(01) & 13.25(01) & 12.83(05) & 11.88(06) & \nodata & II & - \\
13857 & 44.584167 & 59.618632 & 10.27(02) & 10.18(02) & 10.11(02) & 10.17(01) & 10.10(01) & 10.08(01) & 10.11(01) & \nodata & III & - \\
13858 & 44.584724 & 60.199029 & 13.08(03) & 12.59(03) & 12.49(03) & 12.44(01) & 12.44(01) & 12.45(03) & 12.40(09) & \nodata & III & - \\
13859 & 44.584881 & 60.477048 & 13.49(03) & 13.01(04) & 12.79(04) & 12.62(01) & 12.59(01) & 12.56(03) & 12.42(05) & \nodata & III & - \\
13860 & 44.585151 & 60.555978 & 15.59(07) & 14.81(07) & 14.50(09) & 13.91(01) & 13.52(01) & 13.11(05) & 12.56(12) & \nodata & II & - \\
13861 & 44.585206 & 59.707096 & 12.50(02) & 12.08(02) & 11.94(02) & 11.90(01) & 11.85(01) & 11.84(02) & 11.86(03) & \nodata & III & - \\
13862 & 44.585411 & 60.599617 & 15.67(07) & 14.61(07) & 14.07(05) & 13.13(01) & 12.63(01) & 12.45(04) & 11.72(10) & 8.24(22) & II & - \\
13863 & 44.586644 & 60.077356 & 14.46(03) & 14.07(03) & 13.93(06) & 13.84(01) & 13.78(01) & 13.98(07) & 13.69(14) & \nodata & III & - \\
13864 & 44.587401 & 60.065170 & 14.65(03) & 14.03(04) & 13.86(05) & 13.59(01) & 13.42(01) & 13.56(07) & 13.40(11) & \nodata & III & - \\
13865 & 44.587515 & 60.308700 & 13.69(03) & 13.24(04) & 13.11(03) & 12.98(01) & 13.02(01) & 13.04(04) & 13.01(12) & \nodata & III & - \\
13866 & 44.587551 & 60.589445 & 15.08(05) & 14.23(05) & 13.90(06) & 13.50(01) & 13.26(01) & 13.24(07) & 12.86(17) & 9.14(18) & TD & - \\
13867 & 44.587853 & 59.751673 & 13.18(02) & 12.35(02) & 12.04(02) & 11.96(01) & 11.91(01) & 11.92(02) & 11.82(05) & \nodata & III & - \\
13868 & 44.587858 & 60.578512 & 12.66(03) & 12.36(04) & 12.21(03) & 12.10(01) & 12.07(01) & 12.00(02) & 11.87(05) & \nodata & III & - \\
13869 & 44.587870 & 59.659817 & 12.75(02) & 12.32(02) & 12.13(02) & 12.05(01) & 11.99(01) & 11.98(02) & 12.03(05) & \nodata & III & - \\
13870 & 44.587963 & 59.702549 & 14.89(03) & 14.17(03) & 13.99(03) & 13.96(01) & 13.94(02) & 13.71(09) & 13.60(18) & \nodata & III & - \\
13871 & 44.587989 & 61.114134 & 12.99(03) & 12.55(03) & 12.45(03) & 12.34(01) & 12.32(01) & 12.34(03) & 12.12(06) & \nodata & III & - \\
13872 & 44.588213 & 60.385964 & 12.58(02) & 12.23(03) & 12.12(02) & 12.10(01) & 12.08(01) & 12.05(02) & 12.00(09) & \nodata & III & - \\
13873 & 44.588231 & 60.555804 & 12.41(03) & 12.30(03) & 12.18(03) & 12.19(01) & 12.12(01) & 12.14(02) & 12.45(11) & \nodata & III & - \\
13874 & 44.588738 & 60.207733 & 13.86(03) & 13.48(04) & 13.47(05) & 13.33(01) & 13.34(01) & 13.25(07) & 12.99(19) & \nodata & III & - \\
13875 & 44.588802 & 60.879845 & 13.30(03) & 12.58(03) & 12.30(03) & 12.11(01) & 12.04(01) & 11.97(03) & 12.04(10) & \nodata & III & - \\
13876 & 44.588810 & 60.046946 & 13.16(03) & 12.70(04) & 12.58(03) & 12.56(01) & 12.58(01) & 12.54(02) & 12.61(06) & \nodata & III & - \\
13877 & 44.589901 & 60.024587 & 14.07(03) & 13.53(04) & 13.43(05) & 13.31(01) & 13.34(01) & 13.25(05) & 13.23(10) & \nodata & III & - \\
13878 & 44.590010 & 61.258288 & 13.41(02) & 12.75(03) & 12.62(03) & 12.55(01) & 12.53(01) & 12.50(03) & 12.43(07) & \nodata & III & - \\
13879 & 44.590488 & 61.120163 & 14.69(04) & 13.68(04) & 13.32(04) & 13.10(01) & 13.00(01) & 12.99(05) & 13.02(15) & \nodata & III & - \\
13880 & 44.590597 & 60.994139 & 14.06(03) & 12.95(04) & 12.64(03) & 12.40(01) & 12.42(01) & 12.34(03) & 12.34(06) & \nodata & III & - \\
13881 & 44.590759 & 59.937967 & 14.74(04) & 14.19(03) & 14.10(05) & 13.88(01) & 13.84(01) & 13.86(09) & 13.27(19) & \nodata & III & - \\
13882 & 44.591233 & 60.279810 & 6.93(03) & 5.96(04) & 5.66(02) & 5.63(01) & 5.65(01) & 5.48(01) & 5.41(01) & 5.41(05) & III & - \\
13883 & 44.591616 & 61.175022 & 9.43(02) & 7.66(03) & 6.83(02) & 5.97(01) & 6.05(01) & 5.74(01) & 5.38(01) & 4.88(05) & III & - \\
13884 & 44.591698 & 60.156433 & 14.44(04) & 13.95(04) & 13.82(05) & 13.63(01) & 13.58(01) & 13.47(06) & 13.31(13) & \nodata & III & - \\
13885 & 44.591819 & 60.641479 & 13.77(03) & 13.41(03) & 13.24(04) & 13.15(01) & 13.27(01) & 13.08(05) & 12.82(12) & \nodata & III & - \\
13886 & 44.592253 & 60.922155 & \nodata & \nodata & 10.21(03) & 10.19(01) & 10.15(01) & 10.15(01) & 10.12(04) & \nodata & III & - \\
13887 & 44.592291 & 60.563102 & 13.35(03) & 13.20(04) & 13.11(03) & 13.03(01) & 12.99(01) & 13.05(05) & 12.93(10) & \nodata & III & - \\
13888 & 44.592722 & 60.408979 & 13.99(03) & 13.76(04) & 13.58(04) & 13.44(01) & 13.38(01) & 13.43(06) & 13.39(16) & \nodata & III & - \\
13889 & 44.592805 & 60.082131 & 13.96(03) & 13.18(04) & 12.93(03) & 12.82(01) & 12.78(01) & 12.69(03) & 12.75(07) & \nodata & III & - \\
13890 & 44.593208 & 59.610811 & 12.74(02) & 11.85(02) & 11.55(02) & 11.44(01) & 11.42(01) & 11.34(01) & 11.24(03) & \nodata & III & - \\
13891 & 44.593656 & 59.968784 & 15.17(04) & 14.33(04) & 14.21(04) & 14.05(01) & 14.06(01) & 14.01(09) & 13.33(19) & \nodata & III & - \\
13892 & 44.593835 & 60.226674 & 11.15(03) & 10.73(03) & 10.63(02) & 10.61(01) & 10.60(01) & 10.53(01) & 10.57(03) & \nodata & III & - \\
13893 & 44.593835 & 60.593504 & 12.86(02) & 12.55(03) & 12.34(03) & 12.32(01) & 12.30(01) & 12.33(04) & 12.19(14) & \nodata & III & - \\
13894 & 44.594062 & 59.777868 & 14.23(03) & 13.68(03) & 13.56(03) & 13.43(01) & 13.39(01) & 13.51(07) & 13.46(16) & \nodata & III & - \\
13895 & 44.594546 & 60.290838 & 11.90(03) & 11.69(03) & 11.61(02) & 11.54(01) & 11.50(01) & 11.49(01) & 11.55(05) & \nodata & III & - \\
13896 & 44.595373 & 60.561066 & 13.12(02) & 12.64(04) & 12.48(03) & 12.45(01) & 12.41(01) & 12.45(03) & 12.73(07) & \nodata & III & - \\
13897 & 44.595451 & 60.729286 & 16.50(17) & 15.58(15) & 15.24(18) & 14.40(02) & 14.08(02) & 13.72(09) & 12.73(16) & \nodata & II & - \\
13898 & 44.595842 & 60.205898 & 13.33(03) & 12.88(03) & 12.79(03) & 12.75(01) & 12.76(01) & 12.73(04) & 12.74(15) & \nodata & III & - \\
13899 & 44.596135 & 60.183043 & 12.90(03) & 12.66(04) & 12.53(04) & 12.50(01) & 12.47(01) & 12.42(02) & 12.64(09) & \nodata & III & - \\
13900 & 44.596240 & 59.861214 & 12.95(02) & 12.03(02) & 11.80(02) & 11.67(01) & 11.67(01) & 11.56(01) & 11.49(02) & \nodata & III & - \\
13901 & 44.596945 & 60.970999 & 14.67(04) & 13.72(06) & 13.37(03) & 13.18(01) & 13.16(01) & 13.14(06) & 12.98(17) & \nodata & III & - \\
13902 & 44.597160 & 60.949019 & 13.69(03) & 13.12(04) & 13.05(03) & 12.95(01) & 13.05(01) & 12.95(06) & 12.41(15) & \nodata & III & - \\
13903 & 44.597530 & 59.701912 & 10.96(02) & 10.22(02) & 10.04(02) & 10.02(01) & 10.03(01) & 9.94(01) & 9.91(01) & \nodata & III & - \\
13904 & 44.597588 & 60.665770 & 12.73(02) & 11.79(03) & 11.46(02) & 11.21(01) & 11.28(01) & 11.21(01) & 11.16(05) & \nodata & III & - \\
13905 & 44.597996 & 60.794719 & 15.13(06) & 14.36(07) & 13.95(06) & 13.70(01) & 13.64(01) & 13.68(09) & 13.19(20) & \nodata & III & - \\
13906 & 44.598523 & 60.254974 & 14.55(04) & 13.73(04) & 13.43(03) & 12.73(01) & 12.42(01) & 12.05(02) & 11.47(04) & \nodata & II & - \\
13907 & 44.598823 & 60.099435 & 12.74(02) & 12.49(04) & 12.38(03) & 12.33(01) & 12.26(01) & 12.28(02) & 12.30(06) & \nodata & III & - \\
13908 & 44.598964 & 60.629429 & \nodata & 15.95(24) & 15.16(16) & 14.36(02) & 13.82(02) & 13.35(06) & 12.46(06) & \nodata & II & - \\
13909 & 44.599185 & 61.102085 & 12.74(03) & 12.36(03) & 12.13(02) & 12.08(01) & 12.05(01) & 12.05(02) & 12.00(04) & \nodata & III & - \\
13910 & 44.599200 & 59.714191 & 15.19(03) & 14.29(03) & 14.16(05) & 13.94(01) & 13.98(02) & 13.71(09) & 14.03(18) & \nodata & III & - \\
13911 & 44.599451 & 60.499649 & 11.91(02) & 11.27(03) & 11.08(02) & 10.97(01) & 11.03(01) & 10.97(01) & 10.94(02) & \nodata & III & - \\
13912 & 44.599598 & 60.183512 & 13.70(03) & 13.28(04) & 13.21(04) & 13.12(01) & 13.17(01) & 13.03(04) & 12.83(09) & \nodata & III & - \\
13913 & 44.599635 & 60.579504 & 12.12(05) & 12.01(08) & 11.92(05) & 11.91(01) & 11.88(01) & 11.77(02) & 12.09(16) & \nodata & III & - \\
13914 & 44.599891 & 60.226132 & 11.79(03) & 11.60(03) & 11.49(03) & 11.38(01) & 11.42(01) & 11.39(02) & 11.36(06) & \nodata & III & - \\
13915 & 44.600150 & 60.046273 & 13.82(03) & 12.90(03) & 12.69(03) & 12.55(01) & 12.56(01) & 12.45(03) & 12.52(05) & \nodata & III & - \\
13916 & 44.600161 & 60.663118 & 14.04(04) & 13.48(05) & 13.23(04) & 12.93(01) & 12.91(01) & 12.92(05) & 13.12(18) & \nodata & III & - \\
13917 & 44.600814 & 60.592933 & 16.41(13) & 15.24(11) & 14.63(10) & 13.59(02) & 13.18(01) & 12.76(07) & 11.83(15) & \nodata & II & - \\
13918 & 44.601065 & 60.275254 & 11.57(02) & 11.42(03) & 11.32(02) & 11.24(01) & 11.27(01) & 11.17(04) & 11.20(07) & \nodata & III & - \\
13919 & 44.601090 & 60.695043 & 13.48(02) & 12.51(04) & 12.18(03) & 11.96(01) & 12.02(01) & 11.91(02) & 11.85(05) & \nodata & III & - \\
13920 & 44.601544 & 60.558115 & 13.62(03) & 13.30(04) & 13.10(03) & 12.95(01) & 12.95(01) & 12.90(04) & 12.50(09) & \nodata & III & - \\
13921 & 44.601634 & 60.700557 & 15.33(06) & 14.24(06) & 13.97(06) & 13.44(01) & 13.15(01) & 12.85(04) & 12.16(06) & 8.42(06) & II & - \\
13922 & 44.601654 & 60.002712 & 12.82(03) & 12.01(03) & 11.66(03) & 11.47(01) & 11.42(01) & 11.37(02) & 11.36(07) & \nodata & III & - \\
13923 & 44.601670 & 60.242358 & 14.77(05) & \nodata & 14.33(08) & 14.15(01) & 14.15(02) & 13.96(09) & 13.90(13) & \nodata & III & - \\
13924 & 44.601776 & 60.578368 & 10.93(03) & 10.85(05) & 10.74(03) & 10.77(01) & 10.72(01) & 10.73(01) & 10.77(05) & \nodata & III & - \\
13925 & 44.602022 & 60.579794 & 12.56(03) & 12.42(05) & 12.32(03) & 12.18(01) & 12.21(01) & 12.14(03) & 12.23(09) & \nodata & III & - \\
13926 & 44.602053 & 60.571257 & 15.41(06) & 14.62(06) & 14.13(06) & 13.65(01) & 13.50(01) & 13.38(05) & 12.81(10) & 8.51(10) & TD & - \\
13927 & 44.602132 & 61.089711 & 14.52(04) & 13.96(05) & 13.70(05) & 13.50(01) & 13.50(01) & 13.44(06) & 13.40(12) & \nodata & III & - \\
13928 & 44.602208 & 61.058725 & 14.64(04) & 14.17(06) & 13.99(06) & 13.96(01) & 13.91(02) & 14.08(10) & 14.38(19) & \nodata & III & - \\
13929 & 44.602356 & 61.115645 & 13.83(03) & 13.35(04) & 13.09(03) & 12.84(01) & 12.84(01) & 12.77(04) & 12.89(09) & \nodata & III & - \\
13930 & 44.602701 & 59.852435 & 14.61(03) & 13.84(04) & 13.70(04) & 13.68(01) & 13.66(01) & 13.50(05) & 13.49(11) & \nodata & III & - \\
13931 & 44.602830 & 60.450012 & 8.21(02) & 7.13(03) & 6.72(02) & 6.51(01) & 6.68(01) & 6.50(01) & 6.45(01) & 6.41(05) & III & - \\
13932 & 44.603046 & 59.866917 & 13.65(03) & 12.82(02) & 12.48(02) & 12.38(01) & 12.42(01) & 12.34(03) & 12.34(05) & \nodata & III & - \\
13933 & 44.603183 & 60.206277 & 11.93(02) & 11.63(03) & 11.60(03) & 11.55(01) & 11.54(01) & 11.54(02) & 11.60(07) & \nodata & III & - \\
13934 & 44.603339 & 59.846444 & 14.62(03) & 13.86(03) & 13.66(03) & 13.55(01) & 13.59(01) & 13.57(07) & 13.28(09) & \nodata & III & - \\
13935 & 44.603514 & 60.017607 & 13.56(03) & 13.32(04) & 13.11(04) & 13.10(01) & 13.07(01) & 13.02(04) & 13.04(14) & \nodata & III & - \\
13936 & 44.603719 & 61.136972 & 14.70(04) & 14.04(04) & 13.91(06) & 13.85(01) & 13.94(01) & 13.73(08) & 13.66(16) & \nodata & III & - \\
13937 & 44.604339 & 59.878792 & 14.91(04) & 14.43(04) & 14.24(06) & 14.18(01) & 14.07(02) & 14.05(10) & 14.16(18) & \nodata & III & - \\
13938 & 44.604794 & 60.379769 & 14.55(04) & 13.82(05) & 13.30(04) & 13.13(01) & 12.98(01) & 12.99(05) & 13.00(17) & \nodata & III & - \\
13939 & 44.605364 & 61.246258 & 13.41(03) & 12.80(04) & 12.68(03) & 12.61(01) & 12.63(01) & 12.43(03) & 12.54(10) & \nodata & III & - \\
13940 & 44.605506 & 60.647658 & 13.07(02) & 12.44(03) & 12.16(03) & 11.89(01) & 11.81(01) & 11.67(01) & 11.38(04) & 8.97(20) & TD & - \\
13941 & 44.605511 & 60.263901 & 15.17(06) & 14.14(06) & 13.72(05) & 12.85(01) & 12.53(01) & 12.07(02) & 11.43(04) & 8.57(06) & II & - \\
13942 & 44.605679 & 60.067640 & 10.89(02) & 10.10(03) & 9.89(03) & 9.78(01) & 9.79(01) & 9.73(01) & 9.70(01) & \nodata & III & - \\
13943 & 44.605770 & 60.136675 & 14.21(03) & 13.65(04) & 13.45(04) & 13.06(01) & 13.08(01) & 13.02(04) & 12.93(10) & \nodata & III & - \\
13944 & 44.606176 & 60.653873 & 14.60(03) & 14.08(05) & 14.03(06) & 13.76(01) & 13.84(01) & 13.59(06) & 13.19(13) & \nodata & III & - \\
13945 & 44.606574 & 59.605818 & 13.38(02) & 12.42(02) & 12.15(02) & 12.00(01) & 11.95(01) & 11.86(02) & 11.98(05) & \nodata & III & - \\
13946 & 44.606681 & 60.995295 & 13.93(03) & 13.33(03) & 13.17(04) & 13.19(01) & 13.21(01) & 13.26(06) & 13.38(17) & \nodata & III & - \\
13947 & 44.607163 & 59.786471 & 14.21(02) & 13.66(03) & 13.53(04) & 13.39(01) & 13.54(01) & 13.39(08) & 13.47(09) & \nodata & III & - \\
13948 & 44.608122 & 61.156330 & 14.42(04) & 13.31(04) & 12.87(03) & 12.68(01) & 12.61(01) & 12.51(05) & 12.55(09) & \nodata & III & - \\
13949 & 44.608381 & 60.573531 & 14.87(04) & 14.06(05) & 13.62(04) & 13.11(01) & 12.93(01) & 12.66(03) & 12.05(05) & 10.15(36) & II & - \\
13950 & 44.608398 & 59.756096 & 12.66(03) & 11.83(02) & 11.56(02) & 11.45(01) & 11.46(01) & 11.43(02) & 11.45(04) & \nodata & III & - \\
13951 & 44.608657 & 60.964485 & 14.04(04) & 13.57(06) & 13.42(04) & 13.34(01) & 13.32(01) & 13.25(07) & 13.38(15) & \nodata & III & - \\
13952 & 44.608702 & 59.975809 & 14.00(04) & 13.13(03) & 12.88(03) & 12.74(01) & 12.70(01) & 12.68(03) & 12.88(06) & \nodata & III & - \\
13953 & 44.608829 & 60.395535 & 10.15(03) & 10.06(03) & 10.01(03) & 9.83(01) & 9.73(01) & 9.55(01) & 9.29(01) & 6.17(24) & TD & - \\
13954 & 44.608906 & 60.731131 & \nodata & \nodata & \nodata & 14.60(06) & 13.87(03) & 12.92(05) & 11.30(05) & \nodata & I & - \\
13955 & 44.608993 & 59.691383 & 13.13(03) & 12.84(02) & 12.70(03) & 12.63(01) & 12.57(01) & 12.66(05) & 12.74(11) & \nodata & III & - \\
13956 & 44.609182 & 60.467889 & 12.46(02) & 11.78(03) & 11.52(02) & 11.41(01) & 11.38(01) & 11.36(01) & 11.27(02) & \nodata & III & - \\
13957 & 44.609448 & 59.716859 & 13.14(03) & 12.75(02) & 12.62(03) & 12.62(01) & 12.58(01) & 12.51(03) & 12.54(05) & \nodata & III & - \\
13958 & 44.609879 & 59.942267 & 13.94(03) & 13.51(03) & 13.40(03) & 13.39(01) & 13.37(01) & 13.41(05) & 13.64(13) & \nodata & III & - \\
13959 & 44.609948 & 60.523124 & 12.39(02) & 11.92(03) & 11.76(02) & 11.72(01) & 11.78(01) & 11.68(02) & 11.62(04) & \nodata & III & - \\
13960 & 44.610525 & 60.297746 & 12.14(04) & 11.80(05) & 11.69(04) & 11.61(01) & 11.63(01) & 11.66(02) & 11.65(06) & \nodata & III & - \\
13961 & 44.611278 & 60.910386 & 14.89(04) & 14.31(06) & 14.04(06) & 14.07(01) & 14.09(02) & 13.93(10) & 13.05(12) & \nodata & III & - \\
13962 & 44.611298 & 60.526669 & 14.38(04) & 13.82(04) & 13.63(05) & 13.50(01) & 13.47(01) & 13.52(06) & 13.42(14) & \nodata & III & - \\
13963 & 44.611855 & 60.578067 & 12.99(02) & 12.75(03) & 12.65(03) & 12.59(01) & 12.56(01) & 12.62(03) & 12.70(08) & \nodata & III & - \\
13964 & 44.611995 & 60.948056 & 10.67(02) & 10.47(03) & 10.36(02) & 10.34(01) & 10.29(01) & 10.27(01) & 10.20(02) & \nodata & III & - \\
13965 & 44.612488 & 59.776045 & 14.51(04) & 13.73(03) & 13.47(04) & 13.37(01) & 13.34(01) & 13.38(08) & 13.46(10) & \nodata & III & - \\
13966 & 44.612633 & 59.949458 & 12.75(02) & 11.91(02) & 11.68(02) & 11.57(01) & 11.61(01) & 11.53(01) & 11.48(03) & \nodata & III & - \\
13967 & 44.612649 & 60.695953 & 11.82(03) & 11.04(03) & 10.78(03) & 10.64(01) & 10.58(01) & 10.51(01) & 10.50(03) & \nodata & III & - \\
13968 & 44.613104 & 60.325677 & 14.35(03) & 13.92(04) & 13.73(05) & 13.58(01) & 13.55(01) & 13.57(06) & 13.55(13) & \nodata & III & - \\
13969 & 44.613118 & 60.666458 & 15.88(09) & 14.93(08) & 14.21(07) & 13.58(01) & 13.21(01) & 13.10(05) & 12.95(18) & \nodata & III & - \\
13970 & 44.613411 & 59.762209 & 11.28(02) & 10.48(02) & 10.24(02) & 10.13(01) & 10.23(01) & 10.07(01) & 10.07(01) & \nodata & III & - \\
13971 & 44.613419 & 61.064301 & 13.67(03) & \nodata & \nodata & 12.27(01) & 12.23(01) & 12.27(02) & 12.12(05) & \nodata & III & - \\
13972 & 44.614112 & 60.288347 & 11.51(03) & 11.03(03) & 10.91(02) & 10.86(01) & 10.82(01) & 10.78(01) & 10.80(03) & \nodata & III & - \\
13973 & 44.614282 & 60.269111 & 14.78(04) & 14.57(06) & 14.39(08) & 14.28(02) & 14.17(02) & 14.08(11) & 13.01(16) & \nodata & III & - \\
13974 & 44.614442 & 60.671550 & 13.99(03) & 13.54(05) & 13.36(04) & 13.27(01) & 13.21(01) & 13.13(06) & 12.54(14) & \nodata & III & - \\
13975 & 44.614648 & 59.642045 & 12.62(03) & 12.20(02) & 12.08(02) & 12.07(01) & 12.05(01) & 12.10(03) & 12.03(05) & \nodata & III & - \\
13976 & 44.614687 & 60.434316 & 12.36(02) & 11.49(03) & 11.24(02) & 11.06(01) & 11.05(01) & 10.98(01) & 10.90(03) & \nodata & III & - \\
13977 & 44.614855 & 60.778623 & 13.36(03) & 12.40(03) & 12.11(03) & 11.86(01) & 11.88(01) & 11.87(02) & 12.05(09) & \nodata & III & - \\
13978 & 44.615002 & 60.889476 & 14.32(04) & 13.33(04) & 12.88(04) & 12.71(01) & 12.70(01) & 12.49(06) & 12.12(14) & \nodata & III & - \\
13979 & 44.615090 & 60.257021 & 14.61(05) & 14.06(07) & 13.93(07) & 13.84(01) & 13.83(01) & 13.87(08) & 13.56(10) & \nodata & III & - \\
13980 & 44.615284 & 59.865279 & 14.58(03) & 13.86(04) & 13.70(04) & 13.69(01) & 13.69(01) & 13.71(08) & 13.91(12) & \nodata & III & - \\
13981 & 44.615381 & 59.609534 & 11.86(02) & 11.11(02) & 10.86(02) & 10.76(01) & 10.78(01) & 10.65(01) & 10.63(02) & \nodata & III & - \\
13982 & 44.615410 & 60.658960 & 13.38(02) & 13.26(03) & 13.12(03) & 13.06(01) & 13.06(01) & 13.18(05) & 13.15(20) & \nodata & III & - \\
13983 & 44.615437 & 60.036469 & 12.46(03) & 11.74(03) & 11.56(03) & 11.51(01) & 11.55(01) & 11.50(01) & 11.50(03) & \nodata & III & - \\
13984 & 44.615641 & 60.842048 & 12.99(03) & 12.12(03) & 11.84(03) & 11.65(01) & 11.63(01) & 11.56(04) & 11.04(08) & \nodata & III & - \\
13985 & 44.615793 & 60.700577 & 14.83(04) & 14.12(05) & 13.96(06) & 13.92(01) & 13.91(02) & 13.88(07) & 13.94(16) & \nodata & III & - \\
13986 & 44.615914 & 61.031406 & 12.49(03) & 12.16(03) & 12.08(02) & 12.04(01) & 11.98(01) & 12.04(02) & 12.08(04) & \nodata & III & - \\
13987 & 44.616306 & 60.423411 & 8.42(02) & 7.49(04) & 7.15(02) & 7.03(01) & 7.29(01) & 7.10(01) & 7.04(01) & 7.02(04) & III & - \\
13988 & 44.616442 & 61.122615 & 14.20(03) & 13.69(04) & 13.47(04) & 13.45(01) & 13.39(01) & 13.32(07) & 13.37(09) & \nodata & III & - \\
13989 & 44.616894 & 59.595448 & 13.97(04) & 13.59(03) & 13.49(04) & 13.42(01) & 13.41(01) & 13.37(06) & 13.25(15) & \nodata & III & - \\
13990 & 44.617330 & 59.752900 & 14.01(03) & 13.26(02) & 13.05(03) & 13.00(01) & 13.05(01) & 12.86(04) & 13.12(08) & \nodata & III & - \\
13991 & 44.617400 & 60.091578 & 14.82(05) & 14.21(06) & 13.83(06) & 13.67(01) & 13.64(02) & 13.50(06) & 13.61(14) & \nodata & III & - \\
13992 & 44.618134 & 59.725328 & 14.36(03) & 13.88(03) & 13.70(04) & 13.71(01) & 13.66(02) & 13.54(09) & 13.93(14) & \nodata & III & - \\
13993 & 44.618314 & 60.518733 & 12.66(02) & 12.39(04) & 12.20(03) & 12.17(01) & 12.14(01) & 12.12(02) & 12.20(07) & \nodata & III & - \\
13994 & 44.618494 & 59.790536 & 12.29(03) & 11.41(02) & 11.21(02) & 11.08(01) & 11.18(01) & 11.01(01) & 11.02(02) & \nodata & III & - \\
13995 & 44.618918 & 60.683479 & 13.79(03) & 12.87(04) & 12.55(03) & 12.38(01) & 12.41(01) & 12.31(03) & 11.99(09) & \nodata & III & - \\
13996 & 44.618946 & 59.757922 & 14.05(04) & 13.48(04) & 13.25(03) & 13.14(01) & 13.13(01) & 13.02(06) & 12.98(08) & \nodata & III & - \\
13997 & 44.619353 & 59.661431 & 13.75(03) & 13.04(02) & 12.88(02) & 12.87(01) & 12.92(01) & 12.85(06) & 12.73(08) & \nodata & III & - \\
13998 & 44.619471 & 60.270252 & 14.52(03) & 14.22(06) & 14.02(06) & 13.87(01) & 13.80(02) & 13.83(09) & 13.50(19) & \nodata & III & - \\
13999 & 44.619752 & 60.462607 & 14.29(03) & 13.89(04) & 13.66(05) & 13.51(01) & 13.46(01) & 13.22(07) & 12.90(16) & \nodata & III & - \\
14000 & 44.619900 & 60.239766 & 11.36(02) & 10.65(03) & 10.42(02) & 10.28(01) & 10.35(01) & 10.30(01) & 10.23(01) & \nodata & III & - \\
14001 & 44.619979 & 59.561369 & 13.01(03) & 12.57(03) & 12.47(03) & 12.36(01) & 12.33(01) & 12.35(03) & 12.38(06) & \nodata & III & - \\
14002 & 44.620383 & 59.853568 & 14.42(03) & 13.65(04) & 13.44(04) & 13.41(01) & 13.44(01) & 13.45(06) & 13.59(10) & \nodata & III & - \\
14003 & 44.620490 & 60.359974 & 13.14(03) & 12.70(03) & 12.72(04) & 12.67(01) & 12.60(01) & 12.59(04) & 12.55(12) & \nodata & III & - \\
14004 & 44.620873 & 60.666895 & 13.98(04) & 13.60(06) & 13.35(05) & 13.16(01) & 13.13(01) & 13.03(05) & 13.12(13) & \nodata & III & - \\
14005 & 44.621078 & 60.872232 & 11.13(02) & 9.87(03) & 9.43(02) & 9.24(01) & 9.27(01) & 9.12(01) & 9.10(01) & 8.89(11) & III & - \\
14006 & 44.621327 & 59.932288 & 13.96(03) & 13.67(02) & 13.46(03) & 13.43(01) & 13.32(01) & 13.47(05) & 13.49(09) & \nodata & III & - \\
14007 & 44.621536 & 59.611036 & 13.97(03) & 13.00(02) & 12.73(02) & 12.53(01) & 12.57(01) & 12.44(04) & 12.49(06) & \nodata & III & - \\
14008 & 44.621696 & 61.015967 & 10.77(02) & 10.42(03) & 10.33(02) & 10.35(01) & 10.35(01) & 10.31(01) & 10.28(02) & \nodata & III & - \\
14009 & 44.622398 & 60.205145 & 14.26(04) & 13.94(05) & 13.69(04) & 13.68(01) & 13.58(01) & 13.71(06) & 13.26(08) & \nodata & III & - \\
14010 & 44.622496 & 60.180162 & 14.04(03) & 13.20(03) & 12.99(03) & 12.80(01) & 12.82(01) & 12.67(03) & 12.61(05) & \nodata & III & - \\
14011 & 44.623478 & 60.174078 & 13.43(03) & 13.13(04) & 12.95(04) & 12.80(01) & 12.77(01) & 12.79(03) & 12.85(08) & \nodata & III & - \\
14012 & 44.623685 & 59.847223 & 14.63(04) & 13.80(03) & 13.58(03) & 13.51(01) & 13.44(01) & 13.37(05) & 13.48(08) & \nodata & III & - \\
14013 & 44.623781 & 60.968731 & 12.29(03) & 12.01(03) & 11.89(02) & 11.90(01) & 11.94(01) & 11.84(02) & 12.05(08) & \nodata & III & - \\
14014 & 44.623912 & 60.450117 & 14.62(05) & 14.13(07) & 13.86(07) & 13.86(02) & 13.87(02) & 13.60(10) & 12.61(16) & \nodata & III & - \\
14015 & 44.624005 & 59.994183 & 11.93(02) & 11.18(03) & 10.97(03) & 10.85(01) & 10.87(01) & 10.78(01) & 10.74(03) & \nodata & III & - \\
14016 & 44.624812 & 60.514177 & 14.34(03) & 14.04(04) & 13.81(05) & 13.74(01) & 13.75(01) & 13.59(06) & 13.61(19) & \nodata & III & - \\
14017 & 44.624917 & 59.852942 & 14.28(03) & 13.94(03) & 13.85(04) & 13.79(01) & 13.75(01) & 13.81(08) & 13.60(14) & \nodata & III & - \\
14018 & 44.625189 & 60.534027 & 13.48(03) & 12.65(04) & 12.37(03) & 12.27(01) & 12.24(01) & 12.24(03) & 12.34(07) & \nodata & III & - \\
14019 & 44.625470 & 60.674575 & \nodata & \nodata & \nodata & 14.04(01) & 13.42(01) & 12.91(05) & 11.90(10) & 8.50(16) & II & - \\
14020 & 44.626231 & 59.954257 & 12.41(03) & 11.99(03) & 11.89(02) & 11.87(01) & 11.85(01) & 11.82(02) & 11.84(03) & \nodata & III & - \\
14021 & 44.626655 & 59.873724 & 10.48(02) & 9.71(02) & 9.46(02) & 9.35(01) & 9.46(01) & 9.38(01) & 9.32(01) & \nodata & III & - \\
14022 & 44.626664 & 59.642026 & 13.45(02) & 13.07(02) & 12.94(03) & 12.92(01) & 12.87(01) & 12.84(06) & 12.98(11) & \nodata & III & - \\
14023 & 44.626676 & 60.432213 & 13.62(03) & 13.31(04) & 13.12(03) & 13.04(01) & 13.07(01) & 13.11(05) & 13.17(08) & \nodata & III & - \\
14024 & 44.626739 & 60.686157 & 16.29(14) & 15.28(11) & 14.56(10) & 13.72(01) & 13.37(01) & 12.50(03) & 12.09(05) & 9.55(18) & II & - \\
14025 & 44.626804 & 59.981866 & 13.60(03) & 13.15(04) & 12.94(04) & 12.89(01) & 12.83(01) & 12.80(04) & 12.64(12) & \nodata & III & - \\
14026 & 44.627161 & 59.702040 & 12.47(02) & 11.85(02) & 11.72(02) & 11.68(01) & 11.71(01) & 11.66(02) & 11.58(03) & \nodata & III & - \\
14027 & 44.627463 & 60.735451 & 14.08(03) & 13.13(04) & 12.73(03) & 12.42(01) & 12.35(01) & 12.21(05) & 11.79(14) & \nodata & III & - \\
14028 & 44.627647 & 60.158655 & 14.57(04) & 14.08(06) & 13.85(07) & 13.80(01) & 13.76(02) & 13.66(07) & 13.36(11) & \nodata & III & - \\
14029 & 44.627881 & 60.740173 & 13.73(03) & 12.61(03) & 12.24(03) & 11.95(01) & 12.00(01) & 11.86(02) & 11.82(06) & \nodata & III & - \\
14030 & 44.628137 & 60.272305 & 11.01(02) & 10.23(03) & 9.97(02) & 9.78(01) & 9.90(01) & 9.77(01) & 9.71(01) & 9.22(12) & III & - \\
14031 & 44.628219 & 60.148103 & 13.54(03) & 12.78(04) & 12.52(03) & 12.34(01) & 12.26(01) & 12.20(02) & 12.00(03) & \nodata & III & - \\
14032 & 44.628532 & 61.141373 & 12.37(03) & 12.02(03) & 11.81(02) & 11.77(01) & 11.75(01) & 11.69(02) & 11.77(02) & \nodata & III & - \\
14033 & 44.628573 & 60.070726 & 12.41(02) & 11.66(03) & 11.39(03) & 11.30(01) & 11.34(01) & 11.26(01) & 11.22(02) & \nodata & III & - \\
14034 & 44.628789 & 60.565591 & 13.91(03) & 13.48(04) & 13.33(03) & 13.34(01) & 13.34(01) & 13.38(06) & 13.47(18) & \nodata & III & - \\
14035 & 44.628826 & 59.885830 & 13.83(02) & 13.32(02) & 13.18(02) & 13.15(01) & 13.13(01) & 13.08(04) & 13.17(07) & \nodata & III & - \\
14036 & 44.628971 & 59.891055 & 13.29(02) & 13.04(02) & 12.89(03) & 12.81(01) & 12.83(01) & 12.77(04) & 12.68(07) & \nodata & III & - \\
14037 & 44.629110 & 60.691377 & \nodata & \nodata & \nodata & 13.73(01) & 13.10(01) & 11.98(02) & 10.55(01) & 8.36(06) & II & ? \\
14038 & 44.629197 & 60.246475 & 12.35(03) & 12.31(04) & 12.32(04) & 12.19(01) & 12.21(01) & 12.13(02) & 12.10(04) & \nodata & III & - \\
14039 & 44.629224 & 60.170369 & 12.98(03) & 12.62(03) & 12.50(03) & 12.43(01) & 12.44(01) & 12.32(03) & 12.31(07) & \nodata & III & - \\
14040 & 44.629270 & 59.922659 & 12.74(02) & 12.49(02) & 12.38(02) & 12.40(01) & 12.35(01) & 12.35(02) & 12.47(07) & \nodata & III & - \\
14041 & 44.629463 & 60.545650 & 13.64(03) & 13.29(04) & 13.19(04) & 13.10(01) & 13.10(01) & 13.05(05) & 13.16(11) & \nodata & III & - \\
14042 & 44.629593 & 60.160065 & 12.24(03) & 11.81(03) & 11.74(03) & 11.70(01) & 11.69(01) & 11.72(02) & 11.71(04) & \nodata & III & - \\
14043 & 44.629608 & 60.953690 & 14.34(04) & 13.40(04) & 13.03(03) & 12.81(01) & 12.76(01) & 12.76(05) & 12.69(20) & \nodata & III & - \\
14044 & 44.629626 & 60.437896 & 12.35(02) & 12.10(03) & 12.05(03) & 11.97(01) & 11.94(01) & 11.91(02) & 11.83(06) & \nodata & III & - \\
14045 & 44.630020 & 59.630295 & 13.36(02) & 12.42(02) & 12.19(02) & 12.02(01) & 12.30(01) & 11.99(02) & 12.03(05) & \nodata & III & - \\
14046 & 44.630320 & 60.146996 & 12.12(03) & 11.79(04) & 11.65(03) & 11.59(01) & 11.57(01) & 11.52(02) & 11.42(03) & \nodata & III & - \\
14047 & 44.630462 & 59.837973 & 12.89(02) & 12.07(02) & 11.84(02) & 11.64(01) & 11.76(01) & 11.64(01) & 11.68(02) & \nodata & III & - \\
14048 & 44.630659 & 60.754750 & 13.41(03) & 13.17(04) & 13.00(03) & 12.94(01) & 12.91(01) & 12.65(08) & 11.74(15) & \nodata & III & - \\
14049 & 44.630896 & 60.138509 & 13.57(03) & 12.71(03) & 12.47(03) & 12.36(01) & 12.41(01) & 12.27(02) & 12.26(04) & \nodata & III & - \\
14050 & 44.631070 & 60.196604 & 14.38(03) & 14.13(04) & 13.90(05) & 13.93(01) & 13.91(02) & 13.87(08) & 13.64(13) & \nodata & III & - \\
14051 & 44.631591 & 60.476817 & 13.61(03) & 13.23(04) & 13.06(03) & 12.96(01) & 12.90(01) & 13.02(05) & 12.79(07) & \nodata & III & - \\
14052 & 44.632009 & 60.612162 & 11.30(02) & 10.21(03) & 9.72(02) & 9.45(01) & 9.43(01) & 9.34(01) & 9.26(02) & \nodata & III & - \\
14053 & 44.632649 & 59.879145 & 12.82(02) & 12.45(02) & 12.37(02) & 12.28(01) & 12.30(01) & 12.28(03) & 12.27(04) & \nodata & III & - \\
14054 & 44.632821 & 59.699427 & 13.18(02) & 12.83(02) & 12.76(03) & 12.72(01) & 12.69(01) & 12.64(05) & 12.75(10) & \nodata & III & - \\
14055 & 44.633159 & 60.923336 & 12.14(03) & 11.89(04) & 11.82(03) & 11.78(01) & 11.78(01) & 11.75(02) & 11.87(07) & \nodata & III & - \\
14056 & 44.633759 & 60.305827 & 12.17(03) & 11.33(03) & 11.09(03) & 10.87(01) & 10.97(01) & 10.83(01) & 10.82(04) & \nodata & III & - \\
14057 & 44.634795 & 60.751642 & 15.59(07) & 14.57(07) & 14.08(06) & 13.53(02) & 13.21(01) & 12.80(07) & 12.38(30) & \nodata & II & - \\
14058 & 44.634800 & 59.926835 & 12.68(02) & 11.88(02) & 11.66(02) & 11.65(01) & 11.56(01) & 11.47(01) & 11.52(02) & \nodata & III & - \\
14059 & 44.634933 & 59.587232 & 13.21(03) & 12.43(03) & 12.19(03) & 12.10(01) & 12.06(01) & 11.97(03) & 11.96(04) & \nodata & III & - \\
14060 & 44.635095 & 60.705928 & 13.61(03) & 13.26(04) & 13.08(04) & 12.99(01) & 12.96(01) & 12.93(04) & 12.70(06) & \nodata & III & - \\
14061 & 44.635294 & 59.762107 & 13.90(04) & 13.42(03) & 13.27(04) & 13.24(01) & 13.21(01) & 13.15(06) & 13.34(09) & \nodata & III & - \\
14062 & 44.635348 & 60.341626 & 8.80(04) & 7.59(03) & 7.21(02) & 6.97(01) & 7.18(01) & 6.97(01) & 6.89(01) & 6.87(04) & III & - \\
14063 & 44.635711 & 60.007710 & 11.53(02) & 11.17(03) & 11.11(03) & 11.08(01) & 11.10(01) & 11.06(01) & 11.06(02) & \nodata & III & - \\
14064 & 44.635888 & 60.553686 & 12.46(02) & 11.69(03) & 11.45(02) & 11.33(01) & 11.29(01) & 11.26(01) & 11.18(04) & \nodata & III & - \\
14065 & 44.635913 & 60.465739 & 13.50(03) & 13.08(03) & 12.92(03) & 12.92(01) & 12.89(01) & 12.79(04) & 12.74(13) & \nodata & III & - \\
14066 & 44.635997 & 60.453775 & 14.46(03) & 13.61(04) & 13.33(04) & 13.09(01) & 13.03(01) & 12.90(05) & 12.80(11) & \nodata & III & - \\
14067 & 44.636678 & 60.661368 & 16.28(12) & \nodata & \nodata & 13.98(02) & 13.61(01) & 13.40(06) & 12.68(11) & 10.27(30) & II & - \\
14068 & 44.636875 & 60.221409 & 14.44(04) & 14.05(04) & 13.84(05) & 13.83(01) & 13.80(01) & 13.96(10) & 13.45(19) & \nodata & III & - \\
14069 & 44.636924 & 60.124398 & 14.23(03) & 13.97(05) & 13.87(06) & 13.86(01) & 13.85(01) & 13.86(07) & 13.75(20) & \nodata & III & - \\
14070 & 44.637110 & 60.539841 & 13.51(03) & 12.66(04) & 12.40(03) & 12.22(01) & 12.25(01) & 12.15(03) & 12.16(07) & \nodata & III & - \\
14071 & 44.637142 & 60.726510 & \nodata & \nodata & \nodata & 11.85(01) & 10.55(01) & 9.53(01) & 8.75(04) & 4.36(07) & I & - \\
14072 & 44.637243 & 60.642691 & 14.11(03) & 13.81(05) & 13.60(04) & 13.58(01) & 13.49(01) & 13.31(08) & 12.99(19) & \nodata & III & - \\
14073 & 44.637487 & 60.534778 & 13.15(03) & 12.31(03) & 12.02(03) & 11.85(01) & 11.85(01) & 11.76(02) & 11.77(05) & \nodata & III & - \\
14074 & 44.637681 & 60.435307 & 12.57(02) & 12.09(03) & 11.94(02) & 11.84(01) & 11.83(01) & 11.86(02) & 11.96(04) & \nodata & III & - \\
14075 & 44.638482 & 60.479882 & 16.11(12) & 15.10(10) & 14.58(09) & 14.21(01) & 13.90(01) & 13.71(07) & 13.66(15) & \nodata & III & - \\
14076 & 44.638642 & 60.658511 & 15.22(05) & 14.67(08) & 14.31(08) & 14.18(02) & 14.12(02) & 14.12(10) & 13.80(17) & \nodata & III & - \\
14077 & 44.639085 & 61.148175 & 13.40(03) & 12.45(03) & 12.09(03) & 11.88(01) & 11.86(01) & 11.74(02) & 11.88(04) & \nodata & III & - \\
14078 & 44.639197 & 60.532608 & 15.25(05) & 14.29(05) & 13.86(06) & 13.07(01) & 12.83(01) & 12.55(03) & 12.43(09) & 9.37(14) & TD & - \\
14079 & 44.639272 & 60.079701 & 12.47(02) & 11.72(03) & 11.47(03) & 11.36(01) & 11.38(01) & 11.33(01) & 11.23(02) & \nodata & III & - \\
14080 & 44.639453 & 60.574479 & \nodata & \nodata & \nodata & 13.48(01) & 13.27(01) & 13.07(06) & 12.56(10) & \nodata & II & - \\
14081 & 44.639559 & 59.628888 & 10.94(02) & 10.06(02) & 9.79(02) & 9.63(01) & 9.76(01) & 9.62(01) & 9.64(01) & \nodata & III & - \\
14082 & 44.639680 & 60.618794 & 13.13(02) & 12.23(03) & 11.92(02) & 11.70(01) & 11.68(01) & 11.61(02) & 11.56(08) & \nodata & III & - \\
14083 & 44.639772 & 61.073719 & 11.84(02) & 11.18(03) & 11.01(02) & 10.98(01) & 10.99(01) & 10.96(01) & 10.92(01) & \nodata & III & - \\
14084 & 44.640067 & 61.162498 & 13.68(03) & 12.70(03) & 12.27(02) & 12.07(01) & 12.01(01) & 11.98(03) & 11.93(05) & \nodata & III & - \\
14085 & 44.640145 & 60.712381 & 12.08(02) & 11.73(03) & 11.63(03) & 11.55(01) & 11.49(01) & 11.48(02) & 11.61(05) & \nodata & III & - \\
14086 & 44.640215 & 59.973629 & 12.34(04) & 11.94(05) & 11.84(04) & 11.83(01) & 11.81(01) & 11.81(02) & 11.77(05) & \nodata & III & - \\
14087 & 44.640337 & 60.271809 & 16.60(17) & 16.06(21) & 15.70(26) & 14.78(02) & 14.35(02) & 13.88(07) & 13.12(09) & 9.67(15) & II & - \\
14088 & 44.640522 & 60.904083 & 12.82(02) & 12.50(03) & 12.36(03) & 12.32(01) & 12.29(01) & 12.38(03) & 12.79(17) & \nodata & III & - \\
14089 & 44.640724 & 59.952184 & 13.86(03) & 13.38(03) & 13.29(03) & 13.22(01) & 13.07(01) & 13.16(04) & 13.32(09) & \nodata & III & - \\
14090 & 44.642000 & 60.489994 & 14.29(03) & 14.05(05) & 13.83(05) & 13.80(01) & 13.84(01) & 13.93(08) & 13.65(12) & \nodata & III & - \\
14091 & 44.642047 & 60.119629 & 14.63(03) & 13.98(05) & 13.73(05) & 13.68(01) & 13.62(01) & 13.55(08) & 13.53(19) & \nodata & III & - \\
14092 & 44.642124 & 60.795826 & 12.95(03) & 12.03(03) & 11.75(03) & 11.59(01) & 11.58(01) & 11.53(03) & 11.49(12) & \nodata & III & - \\
14093 & 44.642418 & 59.693025 & 14.27(03) & 13.44(03) & 13.20(03) & 13.04(01) & 13.00(01) & 12.97(05) & 12.84(10) & \nodata & III & - \\
14094 & 44.642705 & 61.150887 & 13.91(03) & 12.85(03) & 12.47(02) & 12.21(01) & 12.24(01) & 12.21(03) & 12.05(05) & \nodata & III & - \\
14095 & 44.643076 & 60.507303 & 7.95(03) & 6.98(04) & 6.64(02) & 6.52(01) & 6.63(01) & 6.57(01) & 6.42(01) & 6.44(05) & III & - \\
14096 & 44.643246 & 60.672786 & 15.50(06) & 14.60(07) & 14.32(08) & 13.50(01) & 13.04(01) & 12.66(03) & 12.04(05) & 9.96(25) & II & - \\
14097 & 44.643400 & 60.500918 & \nodata & \nodata & \nodata & 13.54(02) & 13.46(02) & 13.41(11) & 12.54(11) & \nodata & III & - \\
14098 & 44.643487 & 59.917943 & 14.65(03) & 13.77(03) & 13.53(04) & 13.47(01) & 13.49(01) & 13.33(06) & 13.77(14) & \nodata & III & - \\
14099 & 44.644130 & 60.220981 & 13.77(03) & 13.24(04) & 13.12(04) & 13.05(01) & 13.04(01) & 13.05(04) & 13.19(07) & \nodata & III & - \\
14100 & 44.644298 & 59.634986 & 11.14(02) & 10.95(02) & 10.83(02) & 10.78(01) & 10.81(01) & 10.81(01) & 10.81(02) & \nodata & III & - \\
14101 & 44.645187 & 60.493317 & 14.73(05) & \nodata & \nodata & 13.71(01) & 13.74(01) & 13.71(06) & 13.72(16) & \nodata & III & - \\
14102 & 44.645288 & 59.987020 & 14.42(04) & 14.16(05) & 13.95(06) & 13.87(01) & 13.86(01) & 13.81(07) & 13.96(13) & \nodata & III & - \\
14103 & 44.645378 & 59.851491 & 14.32(03) & 13.84(03) & 13.71(03) & 13.60(01) & 13.54(01) & 13.56(07) & 13.19(08) & \nodata & III & - \\
14104 & 44.646148 & 59.902675 & 13.78(03) & 13.30(02) & 13.15(02) & 13.15(01) & 13.09(01) & 13.01(05) & 13.18(14) & \nodata & III & - \\
14105 & 44.646318 & 60.197033 & 15.32(06) & 14.38(06) & 14.09(07) & 14.07(01) & 13.97(01) & 13.80(07) & 13.49(16) & \nodata & III & - \\
14106 & 44.646499 & 60.788444 & 11.78(02) & 10.95(03) & 10.69(03) & 10.53(01) & 10.59(01) & 10.55(01) & 10.44(01) & \nodata & III & - \\
14107 & 44.646611 & 60.512515 & \nodata & \nodata & \nodata & 14.53(04) & 14.13(10) & 13.88(16) & 13.17(10) & \nodata & II & - \\
14108 & 44.646832 & 60.745872 & 11.87(02) & 10.89(03) & 10.54(02) & 10.27(01) & 10.34(01) & 10.21(01) & 10.18(03) & \nodata & III & - \\
14109 & 44.647081 & 60.160137 & 11.59(02) & 10.62(03) & 10.39(02) & 10.24(01) & 10.30(01) & 10.19(01) & 10.10(01) & 10.23(24) & III & - \\
14110 & 44.647252 & 60.239664 & 12.96(03) & 12.68(03) & 12.56(03) & 12.52(01) & 12.50(01) & 12.46(02) & 12.57(05) & \nodata & III & - \\
14111 & 44.647686 & 60.850892 & 10.88(02) & 10.24(03) & 10.03(03) & 9.94(01) & 9.95(01) & 9.88(01) & 9.79(03) & \nodata & III & - \\
14112 & 44.647764 & 59.931540 & 13.40(04) & 12.62(03) & 12.35(02) & 12.20(01) & 12.22(01) & 12.18(03) & 12.20(05) & \nodata & III & - \\
14113 & 44.648135 & 60.817893 & 8.62(03) & 7.89(04) & 7.65(02) & 7.57(01) & 7.61(01) & 7.53(01) & 7.46(01) & 7.55(04) & III & - \\
14114 & 44.648603 & 60.059340 & 12.45(02) & 11.64(03) & 11.38(03) & 11.25(01) & 11.29(01) & 11.18(01) & 11.12(01) & \nodata & III & - \\
14115 & 44.648871 & 60.984780 & 12.97(03) & 12.59(03) & 12.39(02) & 12.29(01) & 12.27(01) & 12.28(04) & 12.07(10) & \nodata & III & - \\
14116 & 44.649166 & 59.605263 & 12.92(03) & 11.83(02) & 11.48(02) & 11.25(01) & 11.27(01) & 11.14(01) & 11.14(04) & \nodata & III & - \\
14117 & 44.649187 & 59.668543 & 12.28(02) & 11.40(02) & 11.11(02) & 10.98(01) & 10.98(01) & 11.00(01) & 10.79(02) & \nodata & III & - \\
14118 & 44.650140 & 59.906143 & 14.44(03) & 14.06(03) & 13.89(04) & 13.77(01) & 13.79(01) & 13.64(06) & 13.35(10) & \nodata & III & - \\
14119 & 44.650209 & 59.643517 & 12.83(02) & 12.53(02) & 12.45(03) & 12.35(01) & 12.35(01) & 12.32(03) & 12.18(05) & \nodata & III & - \\
14120 & 44.650800 & 60.721801 & 15.68(07) & 14.52(07) & 13.70(05) & 13.00(01) & 12.46(01) & 12.25(03) & 11.78(06) & \nodata & II & - \\
14121 & 44.650884 & 60.146893 & 12.78(03) & 12.51(03) & 12.36(03) & 12.29(01) & 12.25(01) & 12.18(03) & 12.08(06) & \nodata & III & - \\
14122 & 44.651188 & 60.008214 & 14.02(03) & 13.29(03) & 13.03(04) & 12.94(01) & 12.92(01) & 12.95(05) & 12.79(11) & \nodata & III & - \\
14123 & 44.651352 & 59.796848 & 14.03(03) & 13.70(03) & 13.51(03) & 13.46(01) & 13.45(01) & 13.39(08) & 13.39(09) & \nodata & III & - \\
14124 & 44.651409 & 60.310799 & 14.68(04) & 13.90(05) & 13.73(05) & 13.40(01) & 13.39(01) & 13.30(05) & 13.41(14) & \nodata & III & - \\
14125 & 44.651541 & 60.662166 & 10.38(02) & 9.26(03) & 8.87(02) & 8.67(01) & 8.69(01) & 8.57(01) & 8.53(01) & 8.40(07) & III & - \\
14126 & 44.652026 & 60.508077 & 12.71(03) & 12.60(04) & 12.52(04) & 12.53(04) & 12.37(03) & 12.49(07) & 12.56(08) & \nodata & III & - \\
14127 & 44.652290 & 60.464686 & 13.96(03) & 13.28(04) & 13.01(03) & 12.80(01) & 12.77(01) & 12.74(04) & 12.90(12) & \nodata & III & - \\
14128 & 44.652438 & 60.617590 & 11.76(02) & 10.89(03) & 10.57(02) & 10.41(01) & 10.43(01) & 10.32(01) & 10.30(02) & \nodata & III & - \\
14129 & 44.652591 & 59.902372 & 13.27(03) & 12.46(02) & 12.22(02) & 12.09(01) & 12.07(01) & 12.06(02) & 12.02(06) & \nodata & III & - \\
14130 & 44.652771 & 59.571986 & 10.46(02) & 9.76(02) & 9.58(02) & 9.45(01) & 9.49(01) & 9.48(01) & 9.40(01) & \nodata & III & - \\
14131 & 44.652794 & 60.318359 & 14.04(03) & 13.38(04) & 13.21(04) & 13.01(01) & 13.01(01) & 13.05(03) & 13.03(07) & \nodata & III & - \\
14132 & 44.653068 & 60.080718 & 10.91(02) & 9.99(03) & 9.74(03) & 9.61(01) & 9.66(01) & 9.56(01) & 9.52(01) & 9.48(13) & III & - \\
14133 & 44.653109 & 60.596654 & 12.97(02) & 11.97(03) & 11.62(02) & 11.42(01) & 11.45(01) & 11.39(01) & 11.43(04) & \nodata & III & - \\
14134 & 44.653111 & 60.489284 & 14.12(03) & 13.57(04) & 13.40(04) & 13.13(01) & 13.05(01) & 13.07(03) & 13.04(06) & \nodata & III & - \\
14135 & 44.653122 & 60.390917 & 14.74(05) & 14.41(06) & 14.36(07) & 14.21(01) & 14.10(02) & 14.18(11) & 13.82(10) & \nodata & III & - \\
14136 & 44.653510 & 60.757722 & 14.50(04) & 13.70(04) & 13.34(04) & 13.12(01) & 13.15(01) & 13.15(06) & 13.15(18) & \nodata & III & - \\
14137 & 44.653750 & 60.430052 & 12.07(02) & 11.86(03) & 11.75(02) & 11.63(01) & 11.57(01) & 11.51(01) & 11.45(04) & \nodata & III & - \\
14138 & 44.653797 & 59.671578 & 11.15(02) & 11.01(02) & 10.94(02) & 10.98(01) & 10.91(01) & 10.86(01) & 10.88(01) & \nodata & III & - \\
14139 & 44.653844 & 60.019834 & 14.27(03) & 13.61(04) & 13.36(04) & 13.15(01) & 13.16(01) & 13.10(04) & 13.03(06) & \nodata & III & - \\
14140 & 44.654045 & 60.690864 & 16.25(13) & 15.91(20) & 14.52(10) & 13.48(02) & 12.92(01) & 12.35(04) & 11.47(04) & 8.66(10) & II & - \\
14141 & 44.654226 & 60.292539 & 14.16(03) & 13.91(05) & 13.79(05) & 13.60(01) & 13.56(01) & 13.49(06) & 13.23(11) & \nodata & III & - \\
14142 & 44.654319 & 60.228785 & 13.86(04) & 12.94(04) & 12.68(04) & 12.51(01) & 12.53(01) & 12.39(03) & 12.42(05) & \nodata & III & - \\
14143 & 44.654396 & 60.776943 & 13.01(02) & 12.00(03) & 11.66(03) & 11.44(01) & 11.47(01) & 11.37(01) & 11.42(06) & \nodata & III & - \\
14144 & 44.655239 & 59.791049 & 14.71(04) & 13.91(03) & 13.70(04) & 13.60(01) & 13.60(01) & 13.65(11) & 13.54(11) & \nodata & III & - \\
14145 & 44.655409 & 60.203915 & 14.68(03) & 14.35(05) & 14.24(07) & 14.18(01) & 14.15(02) & 14.17(08) & 13.92(18) & \nodata & III & - \\
14146 & 44.655506 & 60.135114 & 14.04(03) & 13.18(04) & 12.88(03) & 12.72(01) & 12.73(01) & 12.58(03) & 12.44(06) & \nodata & III & - \\
14147 & 44.656405 & 59.748503 & 13.40(03) & 12.99(02) & 12.90(03) & 12.85(01) & 12.83(01) & 12.67(04) & 12.82(05) & \nodata & III & - \\
14148 & 44.656529 & 60.698246 & \nodata & 15.85(20) & 14.03(06) & 12.08(01) & 11.13(01) & 10.19(01) & 9.18(02) & 5.44(07) & I & - \\
14149 & 44.656779 & 60.236577 & 15.50(07) & 15.00(08) & 14.85(11) & 14.31(01) & 14.26(02) & 14.06(08) & 14.01(15) & \nodata & III & - \\
14150 & 44.656787 & 59.945510 & 13.70(03) & 13.28(02) & 13.15(03) & 13.19(01) & 13.14(01) & 13.04(03) & 13.08(07) & \nodata & III & - \\
14151 & 44.656880 & 59.573209 & 12.01(03) & 11.06(02) & 10.80(02) & 10.65(01) & 10.70(01) & 10.59(01) & 10.47(01) & \nodata & III & - \\
14152 & 44.657519 & 60.511795 & 15.76(09) & 14.79(08) & 14.60(10) & 14.19(03) & 14.07(03) & 14.05(12) & 13.43(16) & \nodata & III & - \\
14153 & 44.657526 & 60.285825 & 14.54(03) & 14.25(05) & 14.11(07) & 14.06(01) & 14.05(02) & 13.91(09) & 13.44(19) & \nodata & III & - \\
14154 & 44.657990 & 60.389186 & 15.93(10) & 14.98(10) & 14.63(09) & 14.08(01) & 13.77(01) & 13.58(06) & 12.79(07) & \nodata & II & - \\
14155 & 44.658180 & 60.272463 & 12.94(03) & 12.19(03) & 11.93(03) & 11.79(01) & 11.77(01) & 11.69(01) & 11.63(04) & \nodata & III & - \\
14156 & 44.658183 & 61.140693 & 13.90(04) & 12.65(03) & 12.24(02) & 11.93(01) & 12.02(01) & 11.89(03) & 11.97(04) & \nodata & III & - \\
14157 & 44.658351 & 60.692951 & 12.17(02) & 11.30(03) & 11.03(03) & 10.82(01) & 10.90(01) & 10.78(01) & 10.75(02) & \nodata & III & - \\
14158 & 44.658557 & 60.539458 & 13.70(03) & 13.21(03) & 13.08(04) & 13.01(01) & 13.05(01) & 12.89(06) & 12.36(12) & \nodata & III & - \\
14159 & 44.658624 & 60.360804 & 13.97(03) & 13.55(03) & 13.41(04) & 13.32(01) & 13.28(01) & 13.20(04) & 13.30(08) & \nodata & III & - \\
14160 & 44.659058 & 59.804445 & 13.15(02) & 12.95(02) & 12.83(02) & 12.83(01) & 12.81(01) & 12.91(05) & 12.81(05) & \nodata & III & - \\
14161 & 44.659601 & 60.357652 & 13.55(03) & 13.21(04) & 13.07(03) & 13.01(01) & 13.00(01) & 12.93(04) & 13.03(09) & \nodata & III & - \\
14162 & 44.659677 & 61.137442 & 10.09(03) & 10.03(03) & 9.96(02) & 10.04(01) & 10.03(01) & 10.02(01) & 10.02(01) & 10.23(26) & III & - \\
14163 & 44.659903 & 60.071734 & 13.64(02) & 13.25(03) & 13.05(03) & 12.98(01) & 12.98(01) & 12.89(03) & 12.91(08) & \nodata & III & - \\
14164 & 44.660454 & 59.788474 & 14.56(03) & 14.10(03) & 13.95(04) & 13.85(01) & 13.85(01) & 13.77(06) & 13.75(12) & \nodata & III & - \\
14165 & 44.660928 & 60.652441 & 11.90(02) & 11.62(03) & 11.54(03) & 11.55(01) & 11.56(01) & 11.47(02) & 11.55(05) & \nodata & III & - \\
14166 & 44.661039 & 60.880383 & 14.04(03) & 13.26(03) & 12.90(03) & 12.76(01) & 12.77(01) & 12.79(05) & 12.45(15) & \nodata & III & - \\
14167 & 44.661169 & 60.169045 & 14.70(04) & 14.27(05) & 14.10(06) & 13.98(01) & 13.96(01) & 13.86(07) & 13.73(13) & \nodata & III & - \\
14168 & 44.661311 & 59.583285 & 12.47(03) & 11.90(03) & 11.81(02) & 11.82(01) & 11.88(01) & 11.78(02) & 11.73(03) & \nodata & III & - \\
14169 & 44.661488 & 60.011250 & 12.91(02) & 12.40(03) & 12.24(03) & 12.16(01) & 12.15(01) & 12.09(02) & 12.06(05) & \nodata & III & - \\
14170 & 44.661597 & 59.713581 & 14.42(03) & 13.96(03) & 13.82(04) & 13.78(01) & 13.79(02) & 13.68(08) & 13.39(11) & \nodata & III & - \\
14171 & 44.661840 & 60.548941 & 12.75(02) & 12.47(03) & 12.32(03) & 12.32(01) & 12.15(01) & 12.16(03) & 12.21(12) & \nodata & III & - \\
14172 & 44.661863 & 60.279838 & 14.56(06) & 13.66(07) & 13.27(06) & 12.72(01) & 12.53(01) & 12.17(02) & 11.25(04) & 8.28(09) & II & - \\
14173 & 44.661953 & 59.639766 & 12.78(02) & 12.17(02) & 11.98(02) & 11.78(01) & 11.72(01) & 11.66(02) & 11.64(04) & \nodata & III & - \\
14174 & 44.661992 & 60.788831 & 12.76(02) & 11.77(03) & 11.44(03) & 11.24(01) & 11.16(01) & 11.14(01) & 11.01(03) & \nodata & III & - \\
14175 & 44.662076 & 60.076530 & 12.70(02) & 12.32(03) & 12.17(03) & 12.16(01) & 12.12(01) & 12.06(02) & 12.22(04) & \nodata & III & - \\
14176 & 44.662312 & 60.300268 & 12.70(03) & 12.30(03) & 12.20(03) & 12.13(01) & 12.14(01) & 12.09(01) & 12.09(04) & \nodata & III & - \\
14177 & 44.662420 & 60.623910 & 15.30(07) & 14.58(09) & 14.05(07) & 13.62(02) & 13.47(02) & 13.30(08) & 12.88(19) & \nodata & III & - \\
14178 & 44.662556 & 60.131091 & 13.76(03) & 13.06(04) & 12.89(03) & 12.80(01) & 12.87(01) & 12.76(03) & 12.72(05) & \nodata & III & - \\
14179 & 44.662921 & 59.752595 & 11.66(02) & 11.49(02) & 11.36(02) & 11.35(01) & 11.33(01) & 11.27(01) & 11.32(02) & \nodata & III & - \\
14180 & 44.662974 & 59.891461 & 13.67(03) & 13.35(02) & 13.28(02) & 13.27(01) & 13.15(01) & 13.33(05) & 13.29(08) & \nodata & III & - \\
14181 & 44.663106 & 61.123140 & 10.99(02) & 10.25(03) & 10.02(02) & 9.96(01) & 9.99(01) & 9.90(01) & 9.90(01) & \nodata & III & - \\
14182 & 44.663473 & 60.617386 & 13.95(03) & 13.05(04) & 12.71(03) & 12.49(01) & 12.46(01) & 12.41(03) & 12.56(08) & \nodata & III & - \\
14183 & 44.663871 & 60.583511 & 16.18(11) & 15.11(09) & 14.42(09) & 13.63(01) & 13.17(01) & 12.91(05) & 12.20(07) & \nodata & II & - \\
14184 & 44.663891 & 61.060054 & 13.33(03) & 12.87(04) & 12.76(03) & 12.69(01) & 12.72(01) & 12.65(04) & 12.71(12) & \nodata & III & - \\
14185 & 44.664264 & 60.053770 & 13.39(03) & 12.97(03) & 12.88(03) & 12.90(01) & 12.87(01) & 12.88(04) & 12.79(06) & \nodata & III & - \\
14186 & 44.664640 & 60.219903 & 14.37(04) & 13.92(05) & 13.85(06) & 13.73(01) & 13.72(02) & 13.73(07) & 13.57(09) & \nodata & III & - \\
14187 & 44.664797 & 61.068670 & 15.52(06) & 14.95(08) & 14.41(09) & 14.46(02) & 14.42(02) & 14.40(14) & 13.92(17) & \nodata & III & - \\
14188 & 44.665162 & 60.731111 & 10.08(02) & 8.90(03) & 8.49(02) & 8.27(01) & 8.33(01) & 8.22(01) & 8.20(03) & \nodata & III & - \\
14189 & 44.665326 & 60.417979 & 14.02(03) & 13.17(03) & 12.95(03) & 12.79(01) & 12.85(01) & 12.81(04) & 12.85(13) & \nodata & III & - \\
14190 & 44.665387 & 59.905441 & 12.49(02) & 11.73(02) & 11.43(02) & 11.36(01) & 11.33(01) & 11.33(01) & 11.29(02) & \nodata & III & - \\
14191 & 44.665477 & 59.984856 & 13.78(03) & 13.54(04) & 13.39(04) & 13.32(01) & 13.33(01) & 13.33(04) & 13.31(07) & \nodata & III & - \\
14192 & 44.665607 & 59.720574 & 14.57(03) & 14.00(03) & 13.86(04) & 13.73(01) & 13.57(01) & 13.54(06) & 13.43(08) & \nodata & III & - \\
14193 & 44.665682 & 61.030496 & 11.85(02) & 11.44(03) & 11.32(02) & 11.24(01) & 11.26(01) & 11.23(01) & 11.08(03) & \nodata & III & - \\
14194 & 44.665837 & 60.147868 & 13.31(03) & 12.96(04) & 12.83(03) & 12.82(01) & 12.76(01) & 12.70(04) & 12.67(09) & \nodata & III & - \\
14195 & 44.666402 & 59.595628 & 13.65(03) & 13.15(03) & 13.06(03) & 13.12(01) & 12.98(01) & 12.97(03) & 13.08(12) & \nodata & III & - \\
14196 & 44.666884 & 59.989608 & 15.39(05) & 14.58(06) & 14.40(09) & 14.29(01) & 14.25(02) & 14.25(09) & 13.75(13) & \nodata & III & - \\
14197 & 44.666945 & 60.062084 & 13.90(03) & 13.76(05) & 13.57(05) & 13.56(01) & 13.50(01) & 13.33(05) & 13.45(10) & \nodata & III & - \\
14198 & 44.667283 & 60.082669 & 11.78(02) & 11.15(03) & 10.92(03) & 10.85(01) & 10.86(01) & 10.78(01) & 10.75(01) & \nodata & III & - \\
14199 & 44.667425 & 60.601118 & \nodata & \nodata & \nodata & 14.29(02) & 13.94(02) & 13.65(09) & 13.19(16) & \nodata & II & - \\
14200 & 44.667443 & 60.824855 & 14.39(04) & 13.90(04) & 13.75(05) & 13.63(01) & 13.56(02) & 13.40(06) & 12.89(15) & \nodata & III & - \\
14201 & 44.667460 & 59.910887 & 12.17(02) & 11.40(02) & 11.15(02) & 11.04(01) & 11.04(01) & 10.96(01) & 10.88(01) & \nodata & III & - \\
14202 & 44.667797 & 60.185822 & 14.68(04) & 14.35(06) & 14.14(07) & 14.07(01) & 14.01(02) & 13.89(07) & 13.92(13) & \nodata & III & - \\
14203 & 44.667942 & 60.090892 & 14.54(03) & 14.34(05) & 14.06(07) & 14.05(01) & 13.99(01) & 13.84(07) & 13.99(14) & \nodata & III & - \\
14204 & 44.668210 & 60.440255 & 10.73(02) & 10.38(03) & 10.27(02) & 10.25(01) & 10.31(01) & 10.23(01) & 10.24(02) & \nodata & III & - \\
14205 & 44.668593 & 60.079557 & 10.40(02) & 9.67(03) & 9.47(03) & 9.39(01) & 9.51(01) & 9.38(01) & 9.35(01) & 9.35(11) & III & - \\
14206 & 44.669143 & 59.863289 & 11.70(04) & 10.83(03) & 10.63(03) & 10.49(01) & 10.52(01) & 10.47(01) & 10.39(01) & \nodata & III & - \\
14207 & 44.669269 & 60.742813 & 14.66(04) & 13.16(04) & 12.50(03) & 12.08(01) & 11.99(01) & 11.87(03) & 12.05(08) & \nodata & III & - \\
14208 & 44.669400 & 60.618237 & 14.08(03) & 13.23(03) & 12.83(03) & 12.14(01) & 11.95(01) & 11.64(02) & 11.20(02) & 6.67(04) & II & - \\
14209 & 44.669547 & 60.221923 & 14.41(04) & 13.98(05) & 13.82(05) & 13.78(01) & 13.79(02) & 13.79(06) & 13.51(12) & \nodata & III & - \\
14210 & 44.669821 & 60.804117 & 13.58(03) & 13.26(04) & 13.09(04) & 12.97(01) & 12.99(01) & 12.94(04) & 12.87(11) & \nodata & III & - \\
14211 & 44.670078 & 59.805575 & 14.24(03) & 13.86(03) & 13.73(03) & 13.70(01) & 13.71(01) & 13.70(07) & 13.35(11) & \nodata & III & - \\
14212 & 44.670267 & 60.782584 & 13.61(03) & 12.70(03) & 12.31(03) & 12.13(01) & 12.10(01) & 11.99(02) & 11.86(09) & \nodata & III & - \\
14213 & 44.670297 & 60.602864 & 14.03(04) & \nodata & 13.19(04) & 13.02(01) & 13.02(01) & 13.00(05) & 13.16(12) & \nodata & III & - \\
14214 & 44.670403 & 59.881073 & 10.74(02) & 10.50(02) & 10.43(02) & 10.42(01) & 10.43(01) & 10.25(01) & 10.41(01) & \nodata & III & - \\
14215 & 44.670502 & 59.930072 & 15.19(04) & 14.44(03) & 14.13(04) & 14.01(01) & 13.99(01) & 13.94(07) & 13.46(10) & \nodata & III & - \\
14216 & 44.670529 & 60.612789 & 13.38(03) & 12.88(03) & 12.71(03) & 12.64(01) & 12.65(01) & 12.56(03) & 12.44(06) & \nodata & III & - \\
14217 & 44.671049 & 60.218239 & 12.75(02) & 11.97(03) & 11.76(02) & 11.67(01) & 11.65(01) & 11.60(01) & 11.55(03) & \nodata & III & - \\
14218 & 44.671206 & 60.541611 & 12.61(02) & 11.89(03) & 11.65(02) & 11.48(01) & 11.54(01) & 11.46(01) & 11.53(05) & \nodata & III & - \\
14219 & 44.671492 & 60.553294 & 13.65(02) & 12.85(03) & 12.56(03) & 12.38(01) & 12.37(01) & 12.25(03) & 12.21(10) & \nodata & III & - \\
14220 & 44.671507 & 60.320670 & 14.32(03) & 13.88(05) & 13.61(04) & 13.46(01) & 13.44(01) & 13.35(06) & 13.11(16) & \nodata & III & - \\
14221 & 44.671628 & 60.381320 & 13.48(03) & 12.84(03) & 12.58(03) & 12.40(01) & 12.30(01) & 12.21(02) & 12.32(04) & \nodata & III & - \\
14222 & 44.671936 & 60.846891 & 13.09(02) & 12.77(04) & 12.57(03) & 12.42(01) & 12.37(01) & 12.40(03) & 12.43(16) & \nodata & III & - \\
14223 & 44.671991 & 60.076942 & 13.80(03) & 12.96(03) & 12.66(03) & 12.53(01) & 12.56(01) & 12.48(04) & 12.54(05) & \nodata & III & - \\
14224 & 44.672086 & 60.338961 & 11.52(02) & 10.60(03) & 10.33(02) & 10.13(01) & 10.23(01) & 10.14(01) & 10.10(01) & \nodata & III & - \\
14225 & 44.672216 & 60.279139 & 13.62(03) & 13.35(04) & 13.19(04) & 13.16(01) & 13.14(01) & 13.12(05) & 13.31(16) & \nodata & III & - \\
14226 & 44.672347 & 59.888660 & 15.16(04) & 14.28(03) & 13.96(04) & 13.77(01) & 13.85(01) & 13.99(09) & 13.84(12) & \nodata & III & - \\
14227 & 44.672389 & 60.887477 & 11.89(02) & 11.12(03) & 10.85(03) & 10.69(01) & 10.72(01) & 10.64(01) & 10.68(02) & \nodata & III & - \\
14228 & 44.673264 & 60.469060 & 11.78(02) & 10.68(03) & 10.30(02) & 10.09(01) & 10.15(01) & 10.03(01) & 10.03(01) & \nodata & III & - \\
14229 & 44.673526 & 59.787588 & 12.07(02) & 11.44(02) & 11.17(02) & 10.87(01) & 10.94(01) & 11.28(01) & 10.88(01) & \nodata & III & - \\
14230 & 44.673908 & 61.141668 & 14.26(04) & 13.60(04) & 13.25(04) & 13.11(01) & 13.08(01) & 13.23(07) & 13.18(10) & \nodata & III & - \\
14231 & 44.674359 & 60.962923 & 13.05(02) & 12.71(03) & 12.49(03) & 12.45(01) & 12.42(01) & 12.39(04) & 12.29(15) & \nodata & III & - \\
14232 & 44.674458 & 59.910349 & 12.19(02) & 11.38(02) & 11.09(02) & 11.01(01) & 11.06(01) & 10.98(01) & 10.93(02) & \nodata & III & - \\
14233 & 44.674480 & 59.745134 & 12.60(03) & 12.21(02) & 12.08(02) & 12.01(01) & 12.06(01) & 12.07(03) & 12.09(05) & \nodata & III & - \\
14234 & 44.674601 & 61.054568 & 12.97(03) & 12.10(03) & 11.80(02) & 11.63(01) & 11.64(01) & 11.57(02) & 11.59(04) & \nodata & III & - \\
14235 & 44.674642 & 60.440727 & 14.53(05) & 13.84(06) & 13.56(05) & 13.30(01) & 13.32(01) & 13.18(07) & 12.67(10) & \nodata & III & - \\
14236 & 44.674871 & 60.285614 & 12.50(03) & 11.98(03) & 11.90(02) & 11.84(01) & 11.88(01) & 11.83(01) & 11.79(02) & \nodata & III & - \\
14237 & 44.675020 & 60.422671 & 13.47(03) & 13.07(04) & 12.89(03) & 12.90(01) & 12.83(01) & 12.82(06) & 12.95(11) & \nodata & III & - \\
14238 & 44.675454 & 60.971607 & 14.46(04) & 13.49(04) & 13.05(03) & 12.82(01) & 12.88(01) & 12.85(04) & 12.78(16) & \nodata & III & - \\
14239 & 44.675604 & 60.665214 & 14.27(03) & 13.83(04) & 13.64(04) & 13.55(01) & 13.52(01) & 13.55(07) & 13.42(15) & \nodata & III & - \\
14240 & 44.675653 & 59.696041 & 13.78(02) & 12.96(02) & 12.64(03) & 12.38(01) & 12.44(01) & 12.41(04) & 12.27(08) & \nodata & III & - \\
14241 & 44.675805 & 60.486623 & 13.34(02) & 13.13(04) & 12.99(03) & 12.94(01) & 12.93(01) & 13.05(04) & 13.03(17) & \nodata & III & - \\
14242 & 44.676370 & 59.560010 & 14.14(03) & 13.66(02) & 13.48(03) & 13.48(01) & 13.47(01) & 13.29(07) & 13.20(11) & \nodata & III & - \\
14243 & 44.676428 & 59.761913 & 13.31(03) & 13.02(02) & 12.90(02) & 12.90(01) & 12.87(01) & 12.75(05) & 12.85(07) & \nodata & III & - \\
14244 & 44.676989 & 60.809950 & 12.51(02) & 12.00(03) & 11.91(03) & 11.81(01) & 11.79(01) & 11.79(02) & 11.76(05) & \nodata & III & - \\
14245 & 44.677089 & 60.777217 & 13.24(03) & 12.53(03) & 12.28(03) & 12.11(01) & 12.11(01) & 12.04(02) & 12.03(07) & \nodata & III & - \\
14246 & 44.677168 & 60.960929 & 12.32(03) & 12.03(03) & 11.92(02) & 11.90(01) & 11.88(01) & 11.92(02) & 11.97(08) & \nodata & III & - \\
14247 & 44.677343 & 59.709466 & 13.63(03) & 13.00(02) & 12.79(02) & 12.61(01) & 12.67(01) & 12.58(05) & 12.51(09) & \nodata & III & - \\
14248 & 44.677523 & 59.866919 & 12.19(02) & 11.91(02) & 11.79(02) & 11.80(01) & 11.75(01) & 11.72(01) & 11.73(03) & \nodata & III & - \\
14249 & 44.677655 & 60.163350 & 13.27(03) & 12.93(04) & 12.87(04) & 12.76(01) & 12.71(01) & 12.76(03) & 12.76(06) & \nodata & III & - \\
14250 & 44.677885 & 60.850020 & 14.12(03) & 13.55(04) & 13.39(04) & 13.31(01) & 13.29(01) & 13.26(05) & 13.35(17) & \nodata & III & - \\
14251 & 44.678042 & 60.581549 & 15.64(07) & 15.16(10) & 14.62(10) & 14.36(02) & 14.10(02) & \nodata & \nodata & \nodata & II & - \\
14252 & 44.678181 & 59.789532 & 11.83(02) & 11.46(02) & 11.36(02) & 11.39(01) & 11.40(01) & 11.33(02) & 11.29(02) & \nodata & III & - \\
14253 & 44.678247 & 61.040648 & 10.68(02) & 10.34(03) & 10.25(02) & 10.23(01) & 10.28(01) & 10.26(01) & 10.19(01) & 10.05(22) & III & - \\
14254 & 44.678298 & 60.381271 & 14.34(04) & 13.74(04) & 13.49(04) & 13.48(01) & 13.46(01) & 13.35(06) & 13.42(09) & \nodata & III & - \\
14255 & 44.678375 & 60.766488 & 13.63(03) & 12.38(03) & 11.83(03) & 11.49(01) & 11.47(01) & 11.40(02) & 11.43(07) & \nodata & III & - \\
14256 & 44.678376 & 60.557861 & 16.39(14) & 15.55(16) & 14.79(13) & 14.12(02) & 13.73(02) & 13.26(07) & 12.29(07) & 8.67(13) & II & - \\
14257 & 44.678549 & 60.170050 & 12.27(02) & 11.37(03) & 11.09(02) & 10.96(01) & 10.98(01) & 10.91(01) & 10.90(02) & \nodata & III & - \\
14258 & 44.678741 & 60.638167 & 13.80(03) & 13.29(05) & 13.14(04) & 12.98(01) & 12.95(01) & 12.81(05) & 12.58(14) & \nodata & III & - \\
14259 & 44.679163 & 59.629139 & 14.16(03) & 13.63(03) & 13.48(03) & 13.34(01) & 13.38(01) & 13.28(07) & 13.60(19) & \nodata & III & - \\
14260 & 44.679422 & 59.812365 & 12.89(02) & 12.18(02) & 11.99(02) & 11.91(01) & 11.92(01) & 11.91(02) & 11.85(04) & \nodata & III & - \\
14261 & 44.679742 & 60.685689 & 14.43(04) & 13.80(05) & 13.61(04) & 13.44(01) & 13.39(01) & 13.40(06) & 13.25(14) & \nodata & III & - \\
14262 & 44.679874 & 59.614687 & 12.34(02) & 11.75(02) & 11.55(02) & 11.50(01) & 11.57(01) & 11.37(02) & 11.43(03) & \nodata & III & - \\
14263 & 44.680184 & 60.291186 & 13.72(03) & 13.49(04) & 13.32(04) & 13.26(01) & 13.33(01) & 13.24(04) & 13.10(06) & \nodata & III & - \\
14264 & 44.680284 & 60.436378 & 12.08(02) & 11.83(03) & 11.66(02) & 11.58(01) & 11.57(01) & 11.59(01) & 11.61(04) & \nodata & III & - \\
14265 & 44.680338 & 59.717196 & 12.15(02) & 11.60(02) & 11.47(02) & 11.41(01) & 11.43(01) & 11.35(01) & 11.36(03) & \nodata & III & - \\
14266 & 44.680671 & 61.084822 & 14.49(06) & 13.36(05) & 12.91(04) & 12.68(01) & 12.67(01) & 12.57(03) & 12.74(06) & \nodata & III & - \\
14267 & 44.681054 & 59.892445 & 13.26(02) & 12.48(02) & 12.18(02) & 12.05(01) & 12.12(01) & 12.03(03) & 11.87(09) & \nodata & III & - \\
14268 & 44.681191 & 60.972985 & 13.27(03) & 12.95(04) & 12.82(03) & 12.64(01) & 12.71(01) & 12.67(04) & 12.79(12) & \nodata & III & - \\
14269 & 44.681257 & 60.419670 & 13.55(02) & 13.12(03) & 12.88(03) & 12.74(01) & 12.71(01) & 12.67(04) & 12.61(12) & \nodata & III & - \\
14270 & 44.681285 & 59.597108 & 13.41(03) & 12.90(03) & 12.76(03) & 12.75(01) & 12.74(01) & 12.56(04) & 12.56(08) & \nodata & III & - \\
14271 & 44.681352 & 60.424869 & 14.15(03) & 13.88(04) & 13.66(04) & 13.65(01) & 13.64(01) & 13.68(06) & 13.47(17) & \nodata & III & - \\
14272 & 44.681562 & 59.733393 & 13.66(02) & 13.11(02) & 12.95(03) & 12.96(01) & 12.90(01) & 12.83(05) & 12.89(07) & \nodata & III & - \\
14273 & 44.681616 & 60.518347 & 13.87(03) & 13.52(05) & 13.25(04) & 13.05(01) & 13.05(01) & 12.99(05) & 13.12(10) & \nodata & III & - \\
14274 & 44.681634 & 61.054524 & 13.32(03) & 12.43(03) & 12.18(02) & 11.98(01) & 11.98(01) & 11.93(02) & 11.90(04) & \nodata & III & - \\
14275 & 44.681775 & 60.764557 & 12.34(02) & 11.87(03) & 11.61(03) & 11.51(01) & 11.42(01) & 11.45(02) & 11.52(09) & \nodata & III & - \\
14276 & 44.682123 & 60.997109 & 10.44(02) & 10.22(03) & 10.13(02) & 10.15(01) & 10.08(01) & 10.07(01) & 10.05(01) & \nodata & III & - \\
14277 & 44.682349 & 60.799705 & 13.18(04) & 12.62(04) & 12.45(04) & 12.44(01) & 12.46(01) & 12.39(03) & 12.44(08) & \nodata & III & - \\
14278 & 44.682499 & 60.029316 & 13.65(02) & 12.81(03) & 12.60(03) & 12.50(01) & 12.50(01) & 12.36(02) & 12.50(06) & \nodata & III & - \\
14279 & 44.682882 & 59.701073 & 14.82(03) & 14.20(04) & 14.06(04) & 13.85(01) & 13.81(02) & 13.86(11) & 13.41(17) & \nodata & III & - \\
14280 & 44.682993 & 59.772057 & 14.20(03) & 13.83(02) & 13.63(04) & 13.60(01) & 13.61(01) & 13.47(07) & 13.63(11) & \nodata & III & - \\
14281 & 44.683287 & 60.211570 & 14.52(03) & 13.93(05) & 13.79(05) & 13.74(01) & 13.72(01) & 13.77(08) & 13.67(10) & \nodata & III & - \\
14282 & 44.683493 & 59.962865 & 12.61(02) & 12.42(03) & 12.34(03) & 12.29(01) & 12.28(01) & 12.23(03) & 12.12(06) & \nodata & III & - \\
14283 & 44.683577 & 60.567491 & 12.49(02) & 11.50(03) & 11.17(02) & 10.96(01) & 10.99(01) & 10.86(01) & 10.81(04) & \nodata & III & - \\
14284 & 44.683687 & 60.522804 & 14.06(03) & 13.61(04) & 13.54(04) & 13.44(01) & 13.42(01) & 13.39(06) & 12.76(15) & \nodata & III & - \\
14285 & 44.683804 & 60.146039 & 11.95(02) & 11.23(03) & 11.02(02) & 10.84(01) & 10.94(01) & 10.82(01) & 10.79(03) & \nodata & III & - \\
14286 & 44.684215 & 60.572274 & 13.24(03) & 12.70(04) & 12.24(03) & 11.01(01) & 10.37(01) & 9.60(01) & 8.26(01) & 5.82(04) & II & - \\
14287 & 44.684256 & 60.440853 & 14.71(04) & 14.18(06) & 14.02(06) & 13.88(01) & 13.97(02) & 14.07(09) & 13.64(14) & \nodata & III & - \\
14288 & 44.684455 & 59.730576 & 14.73(03) & 14.18(03) & 14.14(05) & 13.98(01) & 13.94(02) & 13.72(09) & 13.76(15) & \nodata & III & - \\
14289 & 44.684932 & 59.652046 & \nodata & \nodata & \nodata & 13.99(01) & 13.26(01) & 12.65(05) & 11.70(05) & \nodata & II & - \\
14290 & 44.685298 & 60.073629 & 13.52(03) & 13.20(03) & 13.07(04) & 13.04(01) & 13.05(01) & 12.91(04) & 13.10(10) & \nodata & III & - \\
14291 & 44.685569 & 60.235200 & 13.54(03) & 13.09(04) & \nodata & 12.98(01) & 12.96(01) & 12.81(04) & 12.72(07) & \nodata & III & - \\
14292 & 44.685624 & 60.200524 & 13.22(03) & 12.87(03) & 12.78(03) & 12.73(01) & 12.71(01) & 12.66(04) & 12.73(14) & \nodata & III & - \\
14293 & 44.685656 & 60.137925 & \nodata & 13.87(06) & 13.74(06) & 13.65(01) & 13.65(01) & 13.59(06) & 13.48(11) & \nodata & III & - \\
14294 & 44.685751 & 60.630651 & 16.18(12) & 15.39(12) & 14.58(09) & 13.80(01) & 13.38(01) & 13.24(05) & 12.83(15) & \nodata & II & - \\
14295 & 44.685835 & 59.739102 & 13.21(03) & 12.39(02) & 12.09(02) & 12.01(01) & 12.03(01) & 12.00(03) & 11.86(04) & \nodata & III & - \\
14296 & 44.685912 & 60.459828 & 14.05(04) & \nodata & \nodata & 13.37(01) & 13.36(01) & 13.12(05) & 13.38(19) & \nodata & III & - \\
14297 & 44.685943 & 60.206360 & 14.70(04) & 14.08(04) & 13.95(05) & 13.88(01) & 13.89(02) & 13.75(06) & 13.82(10) & \nodata & III & - \\
14298 & 44.686183 & 60.553979 & 15.72(07) & 14.89(09) & 14.34(07) & 14.26(01) & 14.23(02) & 14.07(11) & 13.47(19) & \nodata & III & - \\
14299 & 44.686326 & 60.005487 & 14.65(04) & 14.23(05) & 13.86(06) & 13.91(01) & 13.85(01) & 13.95(08) & 13.76(12) & \nodata & III & - \\
14300 & 44.686426 & 61.010647 & 14.34(03) & 13.80(05) & 13.54(04) & 13.42(01) & 13.40(01) & 13.35(06) & 13.09(12) & \nodata & III & - \\
14301 & 44.686598 & 60.658218 & 11.69(02) & 10.81(03) & 10.51(02) & 10.32(01) & 10.35(01) & 10.25(01) & 10.27(03) & \nodata & III & - \\
14302 & 44.686719 & 59.818816 & 14.16(04) & 13.33(04) & \nodata & 13.00(01) & 13.01(01) & 12.88(06) & 12.93(06) & \nodata & III & - \\
14303 & 44.686831 & 60.403359 & 16.29(13) & 15.47(14) & 15.30(17) & 14.61(02) & 14.43(02) & 13.83(08) & 13.43(12) & \nodata & II & - \\
14304 & 44.686917 & 60.532219 & \nodata & \nodata & \nodata & 14.67(02) & 14.29(03) & 13.81(10) & 13.08(17) & \nodata & II & - \\
14305 & 44.687021 & 60.848126 & 14.06(03) & 13.05(04) & 12.70(03) & 12.46(01) & 12.54(01) & 12.40(04) & 12.24(14) & \nodata & III & - \\
14306 & 44.687463 & 60.088057 & 13.80(03) & 13.12(03) & 12.88(03) & 12.82(01) & 12.79(01) & 12.74(03) & 12.51(05) & \nodata & III & - \\
14307 & 44.687553 & 60.158683 & 12.57(03) & 11.68(03) & 11.44(02) & 11.28(01) & 11.36(01) & 11.18(01) & 11.16(02) & \nodata & III & - \\
14308 & 44.687579 & 60.570866 & 12.48(02) & 11.66(03) & 11.36(02) & 11.14(01) & 11.33(01) & 11.12(01) & 11.13(04) & \nodata & III & - \\
14309 & 44.687651 & 60.893395 & 13.96(03) & 13.17(03) & 12.99(04) & 12.95(01) & 12.98(01) & 12.89(04) & 12.62(12) & \nodata & III & - \\
14310 & 44.687679 & 60.413031 & 8.33(03) & 7.69(04) & 7.53(02) & 7.49(01) & 7.58(01) & 7.49(01) & 7.44(01) & 7.38(06) & III & - \\
14311 & 44.688012 & 60.549828 & 15.71(07) & 14.83(09) & 14.31(07) & 13.83(01) & 13.63(01) & 13.31(06) & 12.39(09) & 8.46(23) & II & - \\
14312 & 44.688035 & 60.495046 & 15.49(07) & 14.66(09) & 14.29(08) & 13.97(01) & 13.75(02) & 13.39(06) & 12.66(09) & \nodata & II & - \\
14313 & 44.688188 & 60.287942 & 14.05(03) & 13.63(04) & 13.45(04) & 13.42(01) & 13.40(01) & 13.30(06) & 13.25(08) & \nodata & III & - \\
14314 & 44.689058 & 60.747445 & 11.82(02) & 11.52(03) & 11.39(03) & 11.32(01) & 11.33(01) & 11.27(01) & 11.41(05) & \nodata & III & - \\
14315 & 44.689254 & 60.113794 & 9.40(02) & 8.77(03) & 8.57(02) & 8.51(01) & 8.63(01) & 8.49(01) & 8.46(01) & 8.39(09) & III & - \\
14316 & 44.689466 & 60.326857 & 14.07(04) & 13.70(04) & 13.62(05) & 13.46(01) & 13.44(01) & 13.58(06) & 13.64(08) & \nodata & III & - \\
14317 & 44.689484 & 60.442089 & 15.81(09) & 15.01(09) & 14.72(11) & 13.88(01) & 13.66(01) & 13.42(05) & 12.79(07) & 10.02(26) & II & - \\
14318 & 44.689811 & 60.767095 & 13.85(03) & 13.29(04) & 13.12(04) & 13.13(01) & 13.11(01) & 13.10(04) & 13.30(10) & \nodata & III & - \\
14319 & 44.689816 & 60.818363 & 12.68(03) & 11.79(03) & 11.52(03) & 11.31(01) & 11.34(01) & 11.29(01) & 11.32(05) & \nodata & III & - \\
14320 & 44.690226 & 60.211974 & 13.57(03) & 13.05(03) & 12.87(03) & 12.75(01) & 12.78(01) & 12.83(03) & 12.79(06) & \nodata & III & - \\
14321 & 44.690359 & 60.499230 & 13.09(02) & 12.75(03) & 12.58(03) & 12.54(01) & 12.51(01) & 12.52(03) & 12.79(14) & \nodata & III & - \\
14322 & 44.690744 & 59.779201 & 14.79(05) & 14.05(05) & 13.81(04) & 13.66(01) & 13.57(01) & 13.44(09) & 13.74(10) & \nodata & III & - \\
14323 & 44.690766 & 60.383365 & 13.40(03) & 13.02(04) & 12.97(03) & 12.84(01) & 12.82(01) & 12.79(03) & 12.88(07) & \nodata & III & - \\
14324 & 44.691224 & 60.337943 & 14.45(04) & 14.00(05) & 13.90(05) & 13.69(01) & 13.72(01) & 13.73(07) & 13.65(13) & \nodata & III & - \\
14325 & 44.691659 & 61.010940 & 15.13(05) & 14.29(05) & 13.95(06) & 13.76(01) & 13.78(02) & 13.61(07) & 13.27(11) & \nodata & III & - \\
14326 & 44.692063 & 60.539634 & 12.91(02) & 12.56(04) & 12.43(02) & 12.36(01) & 12.34(01) & 12.21(03) & 11.84(10) & \nodata & III & - \\
14327 & 44.692595 & 59.584407 & 13.13(03) & 12.20(02) & 11.88(03) & 11.73(01) & 11.82(01) & 11.77(02) & 11.62(03) & \nodata & III & - \\
14328 & 44.692889 & 60.877441 & 12.02(02) & 11.23(03) & 10.97(03) & 10.81(01) & 10.82(01) & 10.75(01) & 10.71(03) & \nodata & III & - \\
14329 & 44.693173 & 59.691011 & 11.68(03) & 10.80(02) & 10.60(02) & 10.46(01) & 10.48(01) & 10.38(01) & 10.33(01) & \nodata & III & - \\
14330 & 44.693461 & 60.345253 & 13.64(03) & 13.44(04) & 13.35(04) & 13.23(01) & 13.20(01) & 13.13(05) & 13.19(09) & \nodata & III & - \\
14331 & 44.694180 & 60.880696 & 12.75(02) & 11.86(03) & 11.54(03) & 11.34(01) & 11.44(01) & 11.34(01) & 11.29(02) & \nodata & III & - \\
14332 & 44.694346 & 60.085335 & 13.60(06) & 13.40(07) & 13.26(04) & 13.20(01) & 13.17(01) & 13.20(05) & 13.35(11) & \nodata & III & - \\
14333 & 44.694409 & 60.244350 & 14.49(04) & 14.15(06) & 14.01(07) & 13.73(01) & 13.72(01) & 13.81(07) & 13.74(15) & \nodata & III & - \\
14334 & 44.694597 & 60.401327 & 14.28(03) & 13.93(04) & 13.66(04) & 13.62(01) & 13.57(01) & 13.53(05) & 13.85(19) & \nodata & III & - \\
14335 & 44.694848 & 60.153689 & 13.99(03) & 13.21(04) & 13.08(03) & 12.97(01) & 12.88(01) & 12.93(03) & 12.89(09) & \nodata & III & - \\
14336 & 44.695376 & 60.282090 & 14.55(04) & 14.09(05) & 14.01(06) & 13.92(01) & 13.92(02) & 13.90(07) & 13.92(18) & \nodata & III & - \\
14337 & 44.695681 & 60.021714 & 13.80(03) & 13.62(04) & 13.48(04) & 13.46(01) & 13.45(01) & 13.41(06) & 13.55(17) & \nodata & III & - \\
14338 & 44.696018 & 61.053378 & 15.64(07) & 14.82(08) & 14.53(09) & 14.23(01) & 14.16(02) & 14.05(09) & 14.05(19) & \nodata & III & - \\
14339 & 44.696090 & 60.207290 & 13.17(03) & 12.70(03) & 12.65(03) & 12.58(01) & 12.60(01) & 12.63(03) & 12.67(07) & \nodata & III & - \\
14340 & 44.696105 & 60.427408 & 13.74(03) & 13.16(03) & 12.96(03) & 12.97(01) & 12.94(01) & 12.90(04) & 12.98(12) & \nodata & III & - \\
14341 & 44.696503 & 60.190113 & 11.97(02) & 11.27(03) & 11.08(02) & 10.98(01) & 11.02(01) & 10.92(01) & 10.85(02) & \nodata & III & - \\
14342 & 44.696510 & 60.642614 & \nodata & \nodata & 14.09(08) & 12.81(01) & 12.40(01) & 12.06(03) & 11.42(04) & 7.54(04) & II & - \\
14343 & 44.696883 & 59.678039 & 13.05(02) & 12.69(02) & 12.59(03) & 12.54(01) & 12.56(01) & 12.48(04) & 12.61(13) & \nodata & III & - \\
14344 & 44.697040 & 60.253067 & 13.12(03) & 12.31(03) & 12.13(02) & 11.91(01) & 12.05(01) & 11.88(02) & 11.85(03) & \nodata & III & - \\
14345 & 44.697533 & 59.748207 & 12.03(02) & 11.68(02) & 11.57(02) & 11.57(01) & 11.54(01) & 11.50(01) & 11.50(02) & \nodata & III & - \\
14346 & 44.697656 & 60.085581 & 13.81(03) & 13.49(04) & 13.21(05) & 13.22(01) & 13.25(01) & 13.14(06) & 13.43(14) & \nodata & III & - \\
14347 & 44.697681 & 60.056709 & 14.16(03) & 13.51(04) & 13.27(04) & 13.00(01) & 12.94(01) & 13.00(04) & 12.85(06) & \nodata & III & - \\
14348 & 44.697798 & 59.737845 & 13.58(03) & 13.07(02) & 12.96(02) & 12.89(01) & 13.10(01) & 12.93(05) & 12.92(08) & \nodata & III & - \\
14349 & 44.698226 & 59.910285 & 14.67(04) & 14.16(05) & 14.21(07) & 13.88(01) & 13.86(01) & 13.61(05) & 13.79(14) & \nodata & III & - \\
14350 & 44.698497 & 59.921396 & 13.21(03) & 12.79(03) & 12.68(03) & 12.62(01) & 12.59(01) & 12.52(03) & 12.57(06) & \nodata & III & - \\
14351 & 44.698761 & 59.600433 & 14.45(03) & 13.92(03) & 13.81(04) & 13.63(01) & 13.56(01) & 13.74(10) & 13.67(18) & \nodata & III & - \\
14352 & 44.699280 & 60.494779 & 14.93(05) & 14.08(05) & 13.80(05) & 13.66(01) & 13.67(01) & 13.52(07) & 13.06(11) & \nodata & III & - \\
14353 & 44.699294 & 61.121943 & 13.65(03) & 12.98(04) & 12.72(03) & 12.49(01) & 12.52(01) & 12.67(07) & 12.41(06) & \nodata & III & - \\
14354 & 44.699478 & 60.382082 & 14.53(04) & 13.57(04) & 13.18(04) & 12.09(01) & 11.78(01) & 11.37(01) & 10.65(01) & 7.03(05) & II & - \\
14355 & 44.699620 & 59.978729 & 14.24(03) & 13.94(04) & 13.76(05) & 13.69(01) & 13.67(01) & 13.69(06) & 13.78(14) & \nodata & III & - \\
14356 & 44.699854 & 60.544362 & 13.16(02) & 12.46(03) & 12.19(02) & 12.04(01) & 12.06(01) & 12.02(03) & 12.17(13) & \nodata & III & - \\
14357 & 44.700277 & 59.859639 & 14.62(03) & 14.13(04) & 14.00(05) & 14.03(01) & 14.03(02) & 14.03(12) & 13.88(13) & \nodata & III & - \\
14358 & 44.700306 & 60.539310 & 11.92(02) & 11.27(03) & 11.05(02) & 10.93(01) & 10.89(01) & 10.88(01) & 10.89(06) & \nodata & III & - \\
14359 & 44.700593 & 60.567196 & 12.45(02) & 11.70(03) & 11.37(02) & 11.14(01) & 11.13(01) & 11.04(01) & 11.11(06) & \nodata & III & - \\
14360 & 44.700858 & 60.301954 & 13.54(03) & 12.74(03) & 12.49(03) & 12.30(01) & 12.33(01) & 12.22(02) & 12.26(05) & \nodata & III & - \\
14361 & 44.700975 & 59.804745 & 15.36(04) & 14.36(04) & 14.12(05) & 13.96(01) & 14.02(02) & 13.75(10) & 13.67(11) & \nodata & III & - \\
14362 & 44.701114 & 60.476582 & 13.70(03) & 13.37(04) & 13.18(04) & 13.18(01) & 13.15(01) & 13.02(05) & 13.02(14) & \nodata & III & - \\
14363 & 44.701481 & 59.906310 & 12.61(02) & 12.28(03) & 12.18(03) & 12.14(01) & 12.12(01) & 12.10(02) & 12.12(04) & \nodata & III & - \\
14364 & 44.702136 & 61.140841 & 11.22(03) & 10.20(03) & 9.85(02) & 9.64(01) & 9.67(01) & 9.64(01) & 9.60(01) & 9.85(13) & III & - \\
14365 & 44.702403 & 60.266116 & 12.92(03) & 11.92(03) & 11.73(02) & 11.54(01) & 11.58(01) & 11.51(01) & 11.51(04) & \nodata & III & - \\
14366 & 44.702482 & 59.885103 & 14.07(03) & 13.77(03) & 13.63(04) & 13.55(01) & 13.56(01) & 13.73(08) & 13.75(12) & \nodata & III & - \\
14367 & 44.702508 & 60.308448 & 14.10(03) & 13.73(04) & 13.57(04) & 13.49(01) & 13.50(01) & 13.37(05) & 13.45(17) & \nodata & III & - \\
14368 & 44.702711 & 60.503790 & 14.25(03) & 13.68(04) & 13.46(04) & 13.44(01) & 13.42(01) & 13.41(07) & 13.15(09) & \nodata & III & - \\
14369 & 44.702785 & 60.927941 & 12.03(02) & 10.98(03) & 10.63(02) & 10.44(01) & 10.44(01) & 10.31(01) & 10.32(04) & \nodata & III & - \\
14370 & 44.702800 & 60.089544 & 14.38(03) & 13.57(04) & 13.27(04) & 13.11(01) & 13.13(01) & 12.98(04) & 13.15(07) & \nodata & III & - \\
14371 & 44.702871 & 60.571559 & 11.19(02) & 11.08(03) & 11.03(02) & 11.05(01) & 11.04(01) & 10.98(01) & 11.02(05) & \nodata & III & - \\
14372 & 44.702971 & 60.050015 & 13.39(02) & 13.13(03) & 12.98(03) & 12.90(01) & 12.87(01) & 12.89(04) & 12.83(06) & \nodata & III & - \\
14373 & 44.703261 & 60.093194 & 14.16(03) & 13.17(03) & 12.87(04) & 12.69(01) & 12.73(01) & 12.65(03) & 12.68(04) & \nodata & III & - \\
14374 & 44.703317 & 60.576619 & 14.02(02) & 13.31(04) & 12.74(03) & 12.04(01) & 11.70(01) & 11.31(01) & 10.43(03) & 8.10(12) & II & - \\
14375 & 44.703414 & 60.887877 & 13.54(03) & 13.23(04) & 13.04(04) & 12.96(01) & 12.93(01) & 12.87(04) & 12.75(16) & \nodata & III & - \\
14376 & 44.703781 & 59.759488 & 13.30(02) & 12.99(03) & 12.86(02) & 12.79(01) & 12.77(01) & 12.66(05) & 12.74(07) & \nodata & III & - \\
14377 & 44.704116 & 60.616784 & 13.33(02) & 12.50(03) & 12.23(03) & 12.06(01) & 12.09(01) & 11.99(02) & 12.05(10) & \nodata & III & - \\
14378 & 44.704375 & 60.161666 & 12.37(02) & 11.82(03) & 11.59(02) & 11.32(01) & 11.29(01) & 11.21(01) & 11.13(03) & \nodata & III & - \\
14379 & 44.704713 & 59.989966 & 14.36(04) & 13.89(05) & 13.68(05) & 13.58(01) & 13.56(01) & 13.62(05) & 12.92(08) & \nodata & III & - \\
14380 & 44.704806 & 59.879979 & 12.23(03) & 11.39(03) & 11.15(02) & 11.03(01) & 11.13(01) & 11.06(01) & 10.99(01) & \nodata & III & - \\
14381 & 44.704952 & 59.913481 & 14.61(03) & 14.10(05) & 13.89(06) & 13.85(01) & 13.80(02) & 13.95(08) & 13.71(12) & \nodata & III & - \\
14382 & 44.704960 & 60.247849 & 14.14(04) & 13.36(05) & 13.16(04) & 12.86(01) & 12.83(01) & 12.76(03) & 12.97(09) & \nodata & III & - \\
14383 & 44.705215 & 60.368856 & 14.23(04) & 13.59(04) & 13.38(04) & 13.15(01) & 13.17(01) & 13.06(04) & 12.94(07) & \nodata & III & - \\
14384 & 44.705285 & 60.737045 & 16.63(17) & 15.25(12) & 14.48(09) & 13.53(02) & 13.04(01) & 12.41(07) & 11.44(13) & \nodata & II & - \\
14385 & 44.705396 & 61.111047 & 13.75(03) & 13.33(04) & 13.15(03) & 13.00(01) & 12.98(01) & 12.96(05) & 12.98(10) & \nodata & III & - \\
14386 & 44.705552 & 60.528669 & 16.69(19) & 15.58(15) & 14.52(09) & 13.20(01) & 12.77(01) & 12.18(02) & 11.31(02) & 8.14(04) & II & - \\
14387 & 44.705618 & 60.607502 & 13.49(03) & 13.19(03) & 13.08(04) & 12.94(01) & 12.91(01) & 12.85(04) & 12.63(11) & \nodata & III & - \\
14388 & 44.705976 & 60.010013 & 14.41(04) & 13.70(03) & 13.49(05) & 13.32(01) & 13.30(01) & 13.29(04) & 13.09(08) & \nodata & III & - \\
14389 & 44.706167 & 60.972531 & 14.41(03) & 13.44(03) & 13.05(03) & 12.80(01) & 12.81(01) & 12.76(04) & 12.80(14) & \nodata & III & - \\
14390 & 44.706706 & 60.508467 & \nodata & 12.66(04) & 12.54(03) & 12.51(01) & 12.46(01) & 12.41(03) & 12.44(06) & \nodata & III & - \\
14391 & 44.707046 & 60.569378 & 14.17(03) & 13.45(04) & 13.23(04) & 13.12(01) & 13.07(02) & 12.99(05) & 12.90(13) & \nodata & III & - \\
14392 & 44.708019 & 60.552302 & 14.54(04) & 13.76(04) & 13.50(04) & 13.27(01) & 13.25(01) & 13.23(05) & 13.36(10) & \nodata & III & - \\
14393 & 44.708441 & 60.419198 & 15.92(09) & 14.87(08) & 14.46(09) & 13.80(01) & 13.44(01) & 13.44(07) & 13.35(12) & 10.33(27) & TD & - \\
14394 & 44.708467 & 59.878699 & 13.09(03) & 12.82(03) & 12.67(02) & 12.68(01) & 12.68(01) & 12.66(03) & 12.80(05) & \nodata & III & - \\
14395 & 44.708468 & 60.514358 & 13.51(03) & 12.47(03) & 11.64(02) & 10.57(01) & 10.12(01) & 9.77(01) & 9.18(01) & 7.02(04) & II & - \\
14396 & 44.708691 & 60.487391 & 13.40(02) & 12.65(03) & 12.42(03) & 12.26(01) & 12.29(01) & 12.25(02) & 12.29(05) & \nodata & III & - \\
14397 & 44.708910 & 60.660108 & 14.08(03) & 13.15(04) & 12.77(03) & 12.52(01) & 12.56(01) & 12.46(02) & 12.32(05) & \nodata & III & - \\
14398 & 44.709060 & 60.453557 & 16.46(15) & 15.57(14) & 15.29(19) & 14.36(01) & 14.06(02) & 13.70(07) & 13.17(12) & \nodata & II & - \\
14399 & 44.709088 & 60.507820 & \nodata & 15.34(15) & 14.73(11) & 14.17(02) & 13.84(02) & 13.53(07) & 12.77(11) & \nodata & II & - \\
14400 & 44.709248 & 60.621178 & 14.81(04) & 13.99(05) & 13.71(04) & 13.41(01) & 13.33(01) & 13.28(05) & 13.08(11) & \nodata & III & - \\
14401 & 44.709447 & 60.576470 & 16.58(16) & 15.51(13) & 15.13(15) & 14.31(02) & 13.99(02) & 13.50(08) & 13.01(19) & \nodata & II & - \\
14402 & 44.709469 & 59.993939 & 14.45(03) & 13.91(04) & 13.83(06) & 13.59(01) & 13.61(01) & 13.56(05) & 13.74(17) & \nodata & III & - \\
14403 & 44.709660 & 59.953945 & 12.96(03) & 12.20(03) & 11.95(03) & 11.80(01) & 11.82(01) & 11.76(02) & 11.79(04) & \nodata & III & - \\
14404 & 44.710040 & 60.465124 & 15.30(06) & 14.45(07) & 14.08(07) & 13.83(01) & 13.81(02) & 13.80(10) & 13.38(11) & \nodata & III & - \\
14405 & 44.710116 & 60.876918 & 12.20(02) & 11.62(03) & 11.46(03) & 11.37(01) & 11.45(01) & 11.40(02) & 11.41(05) & \nodata & III & - \\
14406 & 44.710596 & 60.953102 & 7.44(03) & 7.17(04) & 7.08(02) & 7.13(01) & 7.25(01) & 7.12(01) & 7.12(01) & 7.15(08) & III & - \\
14407 & 44.711352 & 59.992959 & 13.85(04) & 13.48(05) & 13.32(04) & 13.28(01) & 13.32(01) & 13.20(04) & 13.26(09) & \nodata & III & - \\
14408 & 44.711563 & 59.681575 & 13.59(02) & 13.07(03) & 12.95(03) & 12.91(01) & 12.91(01) & 12.84(06) & 13.10(13) & \nodata & III & - \\
14409 & 44.711605 & 61.121605 & 12.33(03) & 11.20(03) & 10.83(02) & 10.62(01) & 10.67(01) & 10.58(02) & 10.51(02) & 10.30(20) & III & - \\
14410 & 44.711718 & 60.426466 & 14.46(03) & 13.67(04) & 13.38(04) & 13.26(01) & 13.30(01) & 13.16(04) & 12.85(09) & \nodata & III & - \\
14411 & 44.711908 & 60.333890 & 14.02(03) & 13.59(04) & 13.51(04) & 13.44(01) & 13.44(01) & 13.27(04) & 13.24(10) & \nodata & III & - \\
14412 & 44.712586 & 60.294862 & 9.07(02) & 9.01(03) & 8.96(02) & 8.99(01) & 8.93(01) & 8.92(01) & 8.97(01) & 8.35(14) & III & - \\
14413 & 44.712860 & 60.950282 & \nodata & \nodata & \nodata & 11.99(02) & 11.92(02) & 11.96(07) & 11.81(10) & \nodata & III & - \\
14414 & 44.713387 & 60.665122 & 15.22(06) & 14.18(06) & 13.49(05) & 12.57(01) & 12.05(01) & 11.68(02) & 10.77(02) & 8.25(08) & II & - \\
14415 & 44.714107 & 59.557881 & 13.08(03) & 12.70(02) & 12.58(03) & 12.58(01) & 12.61(01) & 12.48(04) & 12.59(08) & \nodata & III & - \\
14416 & 44.714355 & 60.907949 & 14.67(04) & 14.24(06) & 14.10(07) & 13.93(01) & 13.85(02) & 13.67(09) & 12.91(16) & \nodata & III & - \\
14417 & 44.714796 & 60.035848 & 11.80(02) & 11.08(03) & 10.88(02) & 10.79(01) & 10.83(01) & 10.78(01) & 10.73(02) & \nodata & III & - \\
14418 & 44.715177 & 60.646780 & 13.36(02) & 12.74(03) & 12.53(03) & 12.36(01) & 12.30(01) & 12.31(03) & 12.38(12) & \nodata & III & - \\
14419 & 44.715248 & 60.336660 & 14.32(04) & 13.59(04) & 13.33(04) & 13.13(01) & 13.14(01) & 13.06(04) & 13.15(07) & \nodata & III & - \\
14420 & 44.715752 & 60.498287 & 12.06(02) & 11.87(03) & 11.78(02) & 11.73(01) & 11.73(01) & 11.71(02) & 11.85(07) & \nodata & III & - \\
14421 & 44.716260 & 60.625478 & 15.51(07) & 14.72(10) & 14.28(09) & 13.67(02) & 13.45(02) & 13.15(05) & 12.86(17) & \nodata & II & - \\
14422 & 44.716367 & 60.619427 & 13.18(02) & 12.89(03) & 12.74(03) & 12.66(01) & 12.64(01) & 12.57(03) & 12.52(06) & \nodata & III & - \\
14423 & 44.716557 & 61.057432 & 14.94(05) & 13.07(03) & 12.23(03) & 11.74(01) & 11.67(01) & 11.50(01) & 11.45(04) & \nodata & III & - \\
14424 & 44.716574 & 59.665685 & 10.17(02) & 9.95(02) & 9.89(02) & 9.99(01) & 9.92(01) & 9.49(01) & 9.88(01) & \nodata & III & - \\
14425 & 44.716993 & 60.425410 & 14.18(03) & 13.83(05) & 13.55(04) & 13.56(01) & 13.49(01) & 13.45(05) & 13.38(13) & \nodata & III & - \\
14426 & 44.717076 & 60.314718 & 14.15(03) & 13.78(05) & 13.58(04) & 13.51(01) & 13.47(01) & 13.31(04) & 13.24(08) & \nodata & III & - \\
14427 & 44.717920 & 60.582451 & 13.01(03) & 12.64(04) & 12.47(03) & 12.42(01) & 12.37(01) & 12.29(03) & 12.43(05) & \nodata & III & - \\
14428 & 44.717954 & 59.955182 & 13.82(03) & 13.48(03) & 13.27(04) & 13.31(01) & 13.37(01) & 13.26(04) & 13.24(07) & \nodata & III & - \\
14429 & 44.718083 & 59.700150 & 13.20(02) & 13.00(02) & 12.88(03) & 12.84(01) & 12.78(01) & 12.86(05) & 12.96(09) & \nodata & III & - \\
14430 & 44.719317 & 60.514285 & 12.44(03) & 11.80(03) & 11.54(03) & 11.41(01) & 11.43(01) & 11.37(02) & 11.32(05) & \nodata & III & - \\
14431 & 44.719588 & 60.625808 & 11.27(02) & 11.06(03) & 10.95(02) & 10.94(01) & 10.93(01) & 10.88(01) & 10.98(04) & \nodata & III & - \\
14432 & 44.719615 & 59.779292 & 13.79(04) & 13.45(04) & 13.28(04) & 13.12(01) & 13.10(01) & 13.16(06) & 13.21(07) & \nodata & III & - \\
14433 & 44.719886 & 60.822962 & 7.74(02) & 6.51(04) & 6.05(02) & 5.79(01) & 5.91(01) & 5.73(01) & 5.66(01) & 5.54(04) & III & - \\
14434 & 44.719938 & 60.066949 & 14.63(05) & 13.81(05) & 13.59(05) & 13.43(01) & 13.41(01) & 13.48(05) & 13.54(09) & \nodata & III & - \\
14435 & 44.720102 & 59.885207 & 14.34(03) & 13.99(04) & 13.76(04) & 13.73(01) & 13.68(01) & 13.66(07) & 13.77(13) & \nodata & III & - \\
14436 & 44.720109 & 60.563480 & 16.10(10) & 15.33(13) & 14.86(12) & 14.18(01) & 13.72(01) & 13.34(05) & 12.73(08) & \nodata & II & - \\
14437 & 44.721731 & 60.047132 & 14.45(04) & 13.85(06) & 13.51(05) & 13.19(01) & 13.16(01) & 13.04(03) & 13.27(08) & \nodata & III & - \\
14438 & 44.723009 & 60.261509 & 8.81(04) & 8.13(04) & 7.89(02) & 7.83(01) & 7.90(01) & 7.76(01) & 7.69(01) & 7.63(04) & III & - \\
14439 & 44.723159 & 60.512993 & 13.38(03) & 13.06(03) & 12.89(03) & 12.91(01) & 12.87(01) & 12.82(04) & 13.17(10) & \nodata & III & - \\
14440 & 44.723657 & 60.337147 & 12.61(02) & 12.46(03) & 12.38(03) & 12.30(01) & 12.26(01) & 12.23(02) & 12.28(04) & \nodata & III & - \\
14441 & 44.723676 & 60.677888 & 15.65(08) & 14.60(08) & 13.77(06) & 12.52(01) & 12.02(01) & 11.53(01) & 10.64(02) & 7.07(04) & II & - \\
14442 & 44.724111 & 60.704470 & 14.72(04) & 14.37(06) & 14.05(07) & 14.09(01) & 14.11(02) & 14.11(09) & 13.14(14) & \nodata & III & - \\
14443 & 44.724123 & 60.236269 & 13.42(03) & 13.09(03) & 12.99(03) & 12.96(01) & 12.95(01) & 12.92(04) & 12.95(06) & \nodata & III & - \\
14444 & 44.724906 & 60.059554 & 12.21(02) & 11.94(03) & 11.79(03) & 11.75(01) & 11.74(01) & 11.71(01) & 11.77(02) & \nodata & III & - \\
14445 & 44.724916 & 60.485559 & 11.43(02) & 10.56(03) & 10.20(02) & 10.07(01) & 10.09(01) & 9.96(01) & 9.95(01) & \nodata & III & - \\
14446 & 44.724966 & 60.454278 & 12.81(02) & 12.53(03) & 12.36(02) & 12.36(01) & 12.30(01) & 12.21(02) & 12.27(06) & \nodata & III & - \\
14447 & 44.725197 & 60.399465 & 16.76(19) & 15.99(20) & 15.48(22) & 14.18(01) & 13.76(01) & 13.29(06) & 12.67(11) & 9.63(13) & II & - \\
14448 & 44.725314 & 60.866475 & 14.76(04) & 14.23(06) & 13.76(05) & 13.74(01) & 13.71(01) & 13.85(06) & 13.24(18) & \nodata & III & - \\
14449 & 44.725811 & 60.013615 & 11.74(02) & 10.75(03) & 10.43(03) & 10.26(01) & 10.36(01) & 10.28(01) & 10.21(01) & \nodata & III & - \\
14450 & 44.726080 & 59.616159 & 14.10(03) & 13.61(02) & 13.50(03) & 13.44(01) & 13.38(01) & 13.39(09) & 12.92(10) & \nodata & III & - \\
14451 & 44.726273 & 60.976893 & 13.33(03) & 12.20(03) & 11.74(02) & 11.52(01) & 11.60(01) & 11.50(01) & 11.57(04) & \nodata & III & - \\
14452 & 44.726289 & 60.697349 & 13.71(03) & 12.92(04) & 12.64(04) & 12.49(01) & 12.44(01) & 12.41(03) & 12.58(08) & \nodata & III & - \\
14453 & 44.726314 & 60.526288 & 13.66(03) & 13.43(04) & 13.31(04) & 13.19(01) & 13.17(01) & 13.11(06) & 13.12(17) & \nodata & III & - \\
14454 & 44.726537 & 60.426434 & 15.02(04) & 14.12(05) & 13.91(06) & 13.57(01) & 13.64(01) & 13.57(05) & 13.38(17) & \nodata & III & - \\
14455 & 44.726592 & 60.042836 & 12.64(02) & 12.16(03) & 11.88(03) & 11.76(01) & 11.80(01) & 11.71(01) & 11.66(03) & \nodata & III & - \\
14456 & 44.727176 & 60.037736 & 13.89(03) & 13.52(04) & 13.38(05) & 13.36(01) & 13.32(01) & 13.22(05) & 13.36(08) & \nodata & III & - \\
14457 & 44.727287 & 60.726418 & 15.94(10) & 14.88(08) & 14.19(07) & 12.97(03) & 12.51(02) & 12.04(17) & \nodata & \nodata & II & - \\
14458 & 44.727775 & 60.741200 & 16.64(17) & 14.97(09) & 14.20(08) & 13.29(02) & 12.69(01) & 12.15(05) & 11.25(10) & 8.53(18) & II & - \\
14459 & 44.728060 & 60.197314 & 13.77(03) & 13.30(03) & 13.09(04) & 12.92(01) & 12.89(01) & 12.77(03) & 12.97(11) & \nodata & III & - \\
14460 & 44.728131 & 60.889222 & 14.48(04) & 13.72(04) & 13.34(04) & 13.34(01) & 13.24(01) & 13.22(04) & 13.32(08) & \nodata & III & - \\
14461 & 44.728251 & 60.894309 & 14.84(04) & 14.20(05) & 13.86(06) & 13.78(01) & 13.77(01) & 13.65(06) & 13.27(13) & \nodata & III & - \\
14462 & 44.729106 & 59.672575 & 13.74(04) & 13.34(04) & 13.24(04) & 13.17(01) & 13.20(01) & 13.18(06) & 12.73(13) & \nodata & III & - \\
14463 & 44.729133 & 60.763879 & 8.80(02) & 8.56(03) & 8.49(02) & 8.52(01) & 8.48(01) & 8.43(01) & 8.44(01) & 9.23(31) & III & - \\
14464 & 44.729142 & 60.541642 & 16.31(14) & 15.56(14) & 14.88(14) & 14.37(02) & 13.93(02) & 13.30(05) & 12.68(08) & \nodata & II & - \\
14465 & 44.729197 & 60.936347 & 13.54(03) & 13.15(03) & 12.97(03) & 12.94(01) & 12.79(01) & 12.75(05) & 12.31(14) & \nodata & III & - \\
14466 & 44.729312 & 60.328629 & 13.13(03) & 12.70(03) & 12.59(03) & 12.56(01) & 12.53(01) & 12.55(02) & 12.65(05) & \nodata & III & - \\
14467 & 44.729406 & 60.535433 & 16.69(18) & 15.45(14) & 15.02(14) & 14.10(01) & 13.73(02) & 13.39(07) & 12.35(06) & \nodata & II & - \\
14468 & 44.729638 & 60.241306 & 12.32(02) & 11.46(03) & 11.24(02) & 11.10(01) & 11.16(01) & 11.05(01) & 11.00(01) & \nodata & III & - \\
14469 & 44.730217 & 59.803943 & 12.91(02) & 12.18(02) & 11.92(02) & 11.82(01) & 11.87(01) & 11.79(02) & 11.79(03) & \nodata & III & - \\
14470 & 44.730459 & 59.563054 & 13.79(03) & 13.45(03) & 13.26(03) & 13.17(01) & 13.14(01) & 13.15(07) & 13.04(16) & \nodata & III & - \\
14471 & 44.730964 & 60.650645 & 13.37(03) & 12.97(04) & 12.80(04) & 12.68(01) & 12.62(01) & 12.54(05) & 12.36(12) & \nodata & III & - \\
14472 & 44.731465 & 60.666329 & 12.76(02) & 11.96(03) & 11.67(02) & 11.45(01) & 11.42(01) & 11.37(01) & 11.40(04) & \nodata & III & - \\
14473 & 44.731621 & 60.549539 & 14.28(03) & 13.64(04) & 13.42(04) & 13.26(01) & 13.24(01) & 13.23(07) & 12.96(18) & \nodata & III & - \\
14474 & 44.731622 & 60.536456 & 13.88(03) & 12.84(03) & 12.38(03) & 12.19(01) & 12.22(01) & 12.07(02) & 11.92(05) & \nodata & III & - \\
14475 & 44.731820 & 60.249711 & 12.09(03) & 11.88(03) & 11.78(02) & 11.70(01) & 11.68(01) & 11.68(01) & 11.64(02) & \nodata & III & - \\
14476 & 44.732541 & 60.335963 & 12.82(03) & 12.23(04) & 12.14(04) & 12.04(01) & 12.00(01) & 11.92(02) & 12.04(05) & \nodata & III & - \\
14477 & 44.732555 & 60.559587 & 14.84(04) & 14.11(05) & 13.77(05) & 13.64(01) & 13.62(01) & 13.52(06) & 13.30(10) & \nodata & III & - \\
14478 & 44.732676 & 60.176349 & 7.82(02) & 6.82(04) & 6.52(06) & 6.34(01) & 6.52(01) & 6.36(01) & 6.28(01) & 6.22(04) & III & - \\
14479 & 44.733204 & 59.702294 & 14.37(03) & 13.88(03) & 13.68(04) & 13.73(01) & 13.67(01) & 13.80(10) & 13.54(14) & \nodata & III & - \\
14480 & 44.733213 & 60.410746 & 13.44(02) & 13.25(04) & 13.18(04) & 13.11(01) & 13.08(01) & 13.13(03) & 13.12(07) & \nodata & III & - \\
14481 & 44.733339 & 60.038381 & 12.12(02) & 11.79(03) & 11.68(03) & 11.64(01) & 11.64(01) & 11.57(01) & 11.55(03) & \nodata & III & - \\
14482 & 44.733662 & 61.055634 & 13.41(03) & 12.98(04) & 12.91(03) & 12.83(01) & 12.81(01) & 12.89(04) & 12.58(10) & \nodata & III & - \\
14483 & 44.733710 & 60.189097 & 11.49(02) & 10.24(03) & 9.87(02) & 9.67(01) & 9.78(01) & 9.63(01) & 9.57(01) & 10.09(32) & III & - \\
14484 & 44.733954 & 60.076310 & 14.14(03) & 13.23(03) & 12.90(03) & 12.73(01) & 12.78(01) & 12.68(03) & 12.72(06) & \nodata & III & - \\
14485 & 44.734034 & 60.580411 & 11.19(02) & 10.40(07) & 10.14(04) & 9.93(01) & 10.00(01) & 9.84(01) & 9.82(01) & 9.46(25) & III & - \\
14486 & 44.734492 & 60.579388 & 11.04(05) & 10.80(04) & 10.68(03) & 10.35(01) & 10.46(01) & 10.32(01) & 10.25(01) & \nodata & III & - \\
14487 & 44.734662 & 60.738894 & 16.76(19) & 14.18(05) & 13.06(04) & 12.17(01) & 11.99(01) & 11.75(02) & 11.68(10) & \nodata & III & - \\
14488 & 44.735178 & 60.514174 & 10.93(02) & 10.27(03) & 10.05(02) & 9.97(01) & 10.08(01) & 9.99(01) & 9.91(01) & 10.11(17) & III & - \\
14489 & 44.735349 & 60.922685 & 14.15(03) & 13.54(04) & 13.29(04) & 13.19(01) & 13.14(01) & 13.04(05) & 12.96(16) & \nodata & III & - \\
14490 & 44.736570 & 60.588270 & 16.38(14) & 15.67(14) & 15.08(15) & 14.79(02) & 14.45(02) & 14.20(10) & 13.31(12) & \nodata & II & - \\
14491 & 44.736690 & 59.903556 & 14.03(03) & 13.17(03) & 12.98(04) & 12.75(01) & 12.51(01) & 12.70(03) & 12.77(05) & \nodata & III & - \\
14492 & 44.736883 & 60.844368 & 12.30(02) & 11.62(03) & 11.44(03) & 11.37(01) & 11.43(01) & 11.40(02) & 11.42(12) & \nodata & III & - \\
14493 & 44.737119 & 60.505324 & 14.86(05) & 14.06(06) & 13.82(06) & 13.68(01) & 13.66(01) & 13.73(07) & 13.35(10) & \nodata & III & - \\
14494 & 44.737149 & 60.703558 & 13.81(03) & 13.15(04) & 12.25(03) & 10.70(01) & 10.26(01) & 9.85(01) & 8.99(01) & 5.96(05) & II & - \\
14495 & 44.737173 & 60.464827 & 13.94(03) & 13.62(04) & 13.49(04) & 13.45(01) & 13.43(01) & 13.49(05) & 13.77(11) & \nodata & III & - \\
14496 & 44.737575 & 60.259469 & 12.54(03) & 12.24(04) & 12.11(03) & 12.06(01) & 12.09(01) & 12.06(02) & 12.04(03) & \nodata & III & - \\
14497 & 44.738015 & 60.622957 & 16.46(14) & 15.56(15) & 15.43(22) & 14.56(02) & 14.25(03) & 13.92(09) & 13.00(10) & \nodata & II & - \\
14498 & 44.738029 & 60.557209 & 15.74(07) & 15.14(09) & 14.59(10) & 13.59(01) & 13.14(01) & 12.81(04) & 12.19(05) & 9.58(12) & II & - \\
14499 & 44.738099 & 59.759475 & 13.72(03) & 13.26(03) & 13.17(03) & 12.97(01) & 13.02(01) & 12.90(06) & 12.85(07) & \nodata & III & - \\
14500 & 44.738439 & 60.431724 & 15.80(08) & 14.96(09) & 14.46(08) & 13.92(01) & 13.73(01) & 13.58(05) & 13.24(07) & \nodata & III & - \\
14501 & 44.738710 & 59.881282 & 12.19(02) & 12.01(02) & 11.91(02) & 11.92(01) & 11.89(01) & 11.92(02) & 11.88(03) & \nodata & III & - \\
14502 & 44.738789 & 60.414811 & 14.87(04) & 14.03(06) & 13.55(04) & 12.45(01) & 12.20(01) & 11.93(02) & 11.46(03) & 8.76(06) & II & - \\
14503 & 44.738798 & 59.992174 & \nodata & \nodata & \nodata & 12.84(01) & 12.67(01) & 12.32(02) & 12.28(05) & \nodata & III & - \\
14504 & 44.738993 & 60.188797 & 15.53(07) & 14.82(09) & 14.63(11) & 14.28(04) & 14.23(04) & 14.12(11) & 13.96(18) & \nodata & III & - \\
14505 & 44.739154 & 60.611342 & 16.25(11) & 15.45(13) & 14.91(13) & 13.82(01) & 13.57(01) & 13.27(07) & 12.45(17) & \nodata & II & - \\
14506 & 44.739640 & 60.284701 & 13.28(03) & 12.44(03) & 12.13(03) & 11.92(01) & 12.04(01) & 11.88(02) & 11.93(05) & \nodata & III & - \\
14507 & 44.739821 & 60.680630 & 13.52(03) & 13.02(04) & 12.90(04) & 12.86(01) & 12.86(01) & 12.83(04) & 12.81(17) & \nodata & III & - \\
14508 & 44.739873 & 59.793370 & 14.76(04) & 14.27(05) & 14.20(06) & 14.04(01) & 14.04(02) & 13.99(11) & 13.92(13) & \nodata & III & - \\
14509 & 44.739945 & 60.388828 & \nodata & 13.62(05) & \nodata & 13.36(01) & 13.34(01) & 13.33(06) & 13.33(18) & \nodata & III & - \\
14510 & 44.739984 & 60.395290 & 13.83(03) & 13.46(04) & 13.40(04) & 13.22(01) & 13.18(01) & 13.20(04) & 13.19(07) & \nodata & III & - \\
14511 & 44.740118 & 60.009251 & 11.23(02) & 10.40(03) & 10.15(03) & 10.01(01) & 10.04(01) & 9.95(01) & 9.91(01) & \nodata & III & - \\
14512 & 44.740678 & 60.629038 & 13.88(03) & 13.58(04) & 13.52(04) & 13.43(01) & 13.36(01) & 13.34(07) & 13.03(19) & \nodata & III & - \\
14513 & 44.740905 & 60.258203 & 14.33(04) & 13.66(04) & 13.38(04) & 13.18(01) & 13.12(01) & 13.13(05) & 13.18(09) & \nodata & III & - \\
14514 & 44.741092 & 60.143820 & 13.22(03) & 12.87(03) & 12.83(03) & 12.78(01) & 12.74(01) & 12.61(03) & 12.58(09) & \nodata & III & - \\
14515 & 44.741364 & 60.499874 & 13.77(03) & 13.39(04) & 13.27(04) & 13.17(01) & 13.16(01) & 13.23(05) & 13.27(18) & \nodata & III & - \\
14516 & 44.741810 & 60.655024 & 14.58(05) & 13.75(07) & 13.63(05) & 13.23(01) & 13.19(01) & 13.19(06) & 12.98(18) & \nodata & III & - \\
14517 & 44.741931 & 60.231355 & 9.94(02) & 9.70(03) & 9.62(02) & 9.62(01) & 9.57(01) & 9.55(01) & 9.57(01) & 9.50(10) & III & - \\
14518 & 44.742001 & 59.688010 & 13.49(02) & 12.65(02) & 12.39(03) & 12.26(01) & 12.22(01) & 12.11(03) & 12.19(05) & \nodata & III & - \\
14519 & 44.742266 & 60.325079 & 13.30(03) & 12.89(04) & 12.75(04) & 12.60(01) & 12.58(01) & 12.51(03) & 12.47(05) & \nodata & III & - \\
14520 & 44.742833 & 60.593441 & 13.38(02) & 13.02(03) & 12.89(03) & 12.87(01) & 12.84(01) & 12.78(03) & 12.49(08) & \nodata & III & - \\
14521 & 44.743266 & 60.963202 & 13.23(03) & 12.20(03) & 11.84(02) & 11.64(01) & 11.64(01) & 11.58(02) & 11.69(08) & \nodata & III & - \\
14522 & 44.743399 & 60.543744 & 13.54(03) & 13.38(04) & 13.22(04) & 13.18(01) & 13.16(01) & 13.20(05) & 12.98(10) & \nodata & III & - \\
14523 & 44.743654 & 60.948691 & 14.41(04) & 13.35(04) & 12.87(03) & 12.61(01) & 12.60(01) & 12.13(05) & 11.34(10) & \nodata & II & - \\
14524 & 44.743773 & 60.245685 & 12.42(02) & 11.66(03) & 11.44(02) & 11.28(01) & 11.29(01) & 11.23(01) & 11.28(02) & \nodata & III & - \\
14525 & 44.743887 & 60.372353 & 14.29(03) & 13.67(04) & 13.45(04) & 13.21(01) & 13.16(01) & 13.22(06) & 13.25(13) & \nodata & III & - \\
14526 & 44.744003 & 60.604932 & 16.61(16) & 15.61(16) & 14.92(13) & 14.40(02) & 14.04(02) & 13.60(09) & 12.76(17) & \nodata & II & - \\
14527 & 44.744288 & 60.161776 & 13.38(03) & 12.52(03) & 12.24(03) & 12.02(01) & 12.12(01) & 12.11(02) & 12.09(06) & \nodata & III & - \\
14528 & 44.744537 & 60.080432 & 13.68(03) & 13.14(04) & 12.93(03) & 12.92(01) & 12.93(01) & 12.86(03) & 12.88(06) & \nodata & III & - \\
14529 & 44.745763 & 61.110670 & 9.84(02) & 9.67(03) & 9.61(02) & 9.60(01) & 9.63(01) & 9.57(01) & 9.61(01) & 8.47(18) & III & - \\
14530 & 44.745966 & 60.326793 & 11.72(03) & 10.95(03) & 10.70(02) & 10.53(01) & 10.56(01) & 10.47(01) & 10.41(01) & \nodata & III & - \\
14531 & 44.745992 & 59.818622 & 13.75(03) & 13.35(03) & 13.25(03) & 13.23(01) & 13.22(01) & 13.27(07) & 13.32(10) & \nodata & III & - \\
14532 & 44.746204 & 60.340804 & 14.20(04) & 13.90(05) & 13.93(07) & 13.69(01) & 13.68(01) & 13.72(08) & 13.44(15) & \nodata & III & - \\
14533 & 44.746371 & 60.137487 & 14.17(03) & 13.78(04) & 13.81(05) & 13.63(01) & 13.59(01) & 13.53(06) & 13.26(13) & \nodata & III & - \\
14534 & 44.746508 & 59.927890 & 11.72(02) & 11.07(03) & 10.91(03) & 10.80(01) & 10.84(01) & 10.77(01) & 10.74(02) & \nodata & III & - \\
14535 & 44.746929 & 60.620163 & 14.26(03) & 13.86(04) & 13.70(05) & 13.54(01) & 13.50(01) & 13.43(05) & 13.61(16) & \nodata & III & - \\
14536 & 44.746957 & 60.791578 & 12.97(02) & 12.06(03) & 11.72(03) & 11.56(01) & 11.56(01) & 11.51(02) & 11.50(06) & \nodata & III & - \\
14537 & 44.746980 & 60.261132 & 12.81(03) & 12.15(03) & 12.02(03) & 11.95(01) & 12.04(01) & 11.91(01) & 11.85(03) & \nodata & III & - \\
14538 & 44.747013 & 60.090232 & 13.45(02) & 12.61(03) & 12.30(03) & 12.17(01) & 12.23(01) & 12.10(02) & 12.20(05) & \nodata & III & - \\
14539 & 44.747098 & 59.673538 & 13.19(03) & 12.65(03) & 12.53(03) & 12.74(01) & 12.39(01) & 12.28(03) & 12.25(10) & \nodata & III & - \\
14540 & 44.747550 & 59.635785 & 13.88(03) & 13.13(02) & 12.90(03) & 12.82(01) & 12.81(01) & 12.70(04) & 12.93(09) & \nodata & III & - \\
14541 & 44.747678 & 60.521832 & 14.08(03) & 13.16(04) & 12.60(03) & 11.84(01) & 11.47(01) & 11.07(01) & 9.96(03) & 7.05(04) & II & - \\
14542 & 44.748379 & 60.498648 & 15.04(05) & 14.23(06) & 14.07(07) & 13.70(01) & 13.71(01) & 13.65(08) & 13.42(18) & \nodata & III & - \\
14543 & 44.749158 & 59.995614 & 15.52(07) & 14.86(08) & 14.69(10) & 14.36(01) & 14.33(02) & 14.30(10) & 13.99(18) & \nodata & III & - \\
14544 & 44.749195 & 60.741318 & 16.27(12) & 14.55(07) & 13.77(06) & 13.07(02) & 12.52(01) & 12.12(06) & 11.45(17) & \nodata & II & - \\
14545 & 44.749208 & 60.413867 & 13.87(03) & 13.48(04) & 13.32(04) & 13.19(01) & 13.17(01) & 13.16(03) & 13.27(08) & \nodata & III & - \\
14546 & 44.749350 & 59.736188 & 11.81(02) & 11.20(02) & 11.04(02) & 11.05(01) & 11.11(01) & 11.07(01) & 11.02(02) & \nodata & III & - \\
14547 & 44.749419 & 59.882445 & 13.95(04) & 13.57(05) & 13.48(04) & 13.34(01) & 13.33(01) & 13.30(06) & 12.95(06) & \nodata & III & - \\
14548 & 44.749531 & 59.696156 & 13.28(03) & 12.90(02) & 12.75(03) & 12.71(01) & 12.69(01) & 12.65(03) & 13.02(13) & \nodata & III & - \\
14549 & 44.750008 & 59.943597 & 12.62(02) & 12.46(03) & 12.32(03) & 12.28(01) & 12.27(01) & 12.22(02) & 12.29(05) & \nodata & III & - \\
14550 & 44.750828 & 60.811468 & 14.09(03) & 13.53(04) & 13.32(04) & 13.29(01) & 13.31(01) & 13.34(06) & 12.85(09) & \nodata & III & - \\
14551 & 44.750975 & 60.183482 & 14.00(03) & 13.63(04) & 13.52(04) & 13.51(01) & 13.44(01) & 13.60(07) & 13.48(10) & \nodata & III & - \\
14552 & 44.751105 & 60.876438 & 11.56(02) & 11.32(03) & 11.24(03) & 11.21(01) & 11.20(01) & 11.22(01) & 11.25(03) & \nodata & III & - \\
14553 & 44.751225 & 60.553833 & \nodata & \nodata & \nodata & 14.69(02) & 14.39(03) & 14.16(10) & 13.22(10) & \nodata & II & - \\
14554 & 44.751664 & 60.469683 & 13.80(03) & 12.96(03) & 12.68(03) & 12.51(01) & 12.46(01) & 12.47(03) & 12.29(07) & \nodata & III & - \\
14555 & 44.751762 & 60.539228 & 14.23(03) & 13.71(04) & 13.58(05) & 13.49(01) & 13.44(01) & 13.36(04) & 12.98(09) & \nodata & III & - \\
14556 & 44.751763 & 60.079538 & 13.17(02) & 12.80(03) & 12.65(03) & 12.61(01) & 12.62(01) & 12.50(03) & 12.61(05) & \nodata & III & - \\
14557 & 44.751973 & 59.831897 & 14.36(03) & 13.89(03) & 13.76(04) & 13.69(01) & 13.73(02) & 13.83(13) & 13.63(14) & \nodata & III & - \\
14558 & 44.752260 & 60.815960 & 14.16(04) & 13.81(05) & 13.57(05) & 13.48(01) & 13.49(01) & 13.49(06) & 13.51(13) & \nodata & III & - \\
14559 & 44.752662 & 60.672062 & 14.95(06) & 14.07(06) & 13.86(07) & 13.36(01) & 13.16(01) & 12.78(05) & 12.02(06) & 8.66(09) & II & - \\
14560 & 44.752932 & 60.305581 & 14.93(04) & 14.52(07) & 14.32(07) & 14.27(01) & 14.26(02) & 14.18(09) & 13.76(12) & \nodata & III & - \\
14561 & 44.753665 & 59.681896 & 14.74(04) & 14.06(03) & 13.95(04) & 13.86(02) & 13.87(02) & 13.94(13) & 13.27(13) & \nodata & III & - \\
14562 & 44.753670 & 60.198610 & 11.40(02) & 10.65(03) & 10.46(02) & 10.35(01) & 10.36(01) & 10.33(01) & 10.30(03) & \nodata & III & - \\
14563 & 44.753869 & 60.329867 & 14.16(03) & 13.71(05) & 13.72(04) & 13.42(01) & 13.38(01) & 13.39(05) & 13.20(11) & \nodata & III & - \\
14564 & 44.754084 & 60.227541 & 14.81(04) & 14.29(06) & 14.05(06) & 13.94(01) & 13.95(02) & 13.85(07) & 13.83(15) & \nodata & III & - \\
14565 & 44.754394 & 60.637478 & 15.56(07) & 14.45(08) & 13.73(05) & 12.57(01) & 12.07(01) & 11.57(01) & 10.67(02) & 7.74(07) & II & - \\
14566 & 44.754510 & 59.907005 & 12.44(03) & 12.03(04) & 11.95(04) & 11.83(01) & 11.86(01) & 11.72(02) & 11.56(05) & \nodata & III & - \\
14567 & 44.754786 & 59.764639 & 11.80(02) & 11.05(02) & 10.85(02) & 10.73(01) & 10.79(01) & 10.65(01) & 10.64(02) & \nodata & III & - \\
14568 & 44.755516 & 60.323131 & 14.36(03) & 14.03(04) & 13.97(05) & 13.76(01) & 13.76(01) & 13.76(08) & 13.72(20) & \nodata & III & - \\
14569 & 44.755625 & 60.689056 & 10.62(02) & 10.22(03) & 10.12(03) & 10.05(01) & 10.04(01) & 9.97(01) & 9.96(01) & \nodata & III & - \\
14570 & 44.755683 & 59.905719 & 9.99(02) & 9.89(03) & 9.86(03) & 9.81(01) & 9.77(01) & 9.70(01) & 9.63(01) & \nodata & III & - \\
14571 & 44.756154 & 59.686450 & 13.33(03) & 12.85(03) & 12.74(03) & 12.61(01) & 12.59(01) & 12.53(04) & 12.59(08) & \nodata & III & - \\
14572 & 44.756994 & 60.622661 & 12.41(03) & 11.63(03) & \nodata & 11.20(01) & 11.25(01) & 11.16(01) & 11.14(03) & \nodata & III & - \\
14573 & 44.757063 & 60.718384 & 14.07(03) & 13.72(04) & 13.53(04) & 13.41(01) & 13.40(01) & 13.39(05) & 13.29(09) & \nodata & III & - \\
14574 & 44.757438 & 60.545645 & 15.87(08) & 14.80(08) & 14.27(07) & 13.26(01) & 12.99(01) & 12.72(03) & 12.22(05) & 9.74(14) & II & - \\
14575 & 44.757892 & 60.146924 & 13.93(03) & 13.64(04) & 13.52(04) & 13.48(01) & 13.46(01) & 13.28(05) & 13.07(12) & \nodata & III & - \\
14576 & 44.758059 & 60.328545 & 16.59(16) & 15.65(16) & 15.04(13) & 13.95(01) & 13.46(01) & 12.98(04) & 12.62(05) & 9.03(08) & II & - \\
14577 & 44.758585 & 60.606781 & 14.70(04) & 13.73(04) & 13.07(03) & 12.14(01) & 11.70(01) & 11.44(01) & 10.53(03) & 6.51(04) & II & - \\
14578 & 44.758674 & 60.477828 & 14.03(03) & 13.69(06) & 13.52(05) & 13.18(01) & 12.97(01) & 12.85(04) & 12.84(06) & \nodata & III & - \\
14579 & 44.759050 & 60.556849 & 12.46(02) & 12.34(03) & 12.25(03) & 12.25(01) & 12.16(01) & 12.23(02) & 12.29(05) & \nodata & III & - \\
14580 & 44.759330 & 60.559838 & 14.11(03) & 13.65(04) & 13.42(04) & 13.00(01) & 12.77(01) & 12.48(02) & 11.49(02) & 9.10(11) & II & - \\
14581 & 44.759454 & 60.338163 & 11.93(02) & 11.23(03) & 11.06(03) & 10.91(01) & 10.95(01) & 10.87(01) & 10.86(02) & \nodata & III & - \\
14582 & 44.759781 & 60.582695 & 13.68(03) & 13.18(03) & 13.13(03) & 13.02(01) & 13.00(01) & 12.98(05) & 12.99(08) & \nodata & III & - \\
14583 & 44.760153 & 60.924985 & 12.63(02) & 11.41(03) & 11.00(02) & 10.76(01) & 10.77(01) & 10.67(01) & 10.73(04) & \nodata & III & - \\
14584 & 44.760168 & 60.562862 & 14.77(04) & 14.11(06) & 13.70(05) & 13.09(01) & 12.83(01) & 12.68(03) & 12.39(04) & 8.96(10) & TD & - \\
14585 & 44.760233 & 60.205295 & 14.43(03) & 13.74(04) & 13.63(04) & 13.46(01) & 13.51(01) & 13.45(05) & 13.19(08) & \nodata & III & - \\
14586 & 44.760424 & 60.732097 & 13.59(03) & 12.80(04) & 12.50(03) & 12.31(01) & 12.32(01) & 12.14(02) & 11.96(08) & \nodata & III & - \\
14587 & 44.760615 & 60.524739 & 14.91(05) & 14.01(05) & 13.63(05) & 13.25(01) & 13.07(01) & 12.90(03) & 12.59(08) & 9.15(14) & TD & - \\
14588 & 44.760761 & 59.810490 & 12.89(02) & 12.67(02) & 12.54(02) & 12.54(01) & 12.51(01) & 12.50(05) & 12.54(05) & \nodata & III & - \\
14589 & 44.761005 & 60.351085 & 14.34(06) & 13.95(07) & 13.81(08) & 13.69(01) & 13.65(01) & 13.57(06) & 13.58(16) & \nodata & III & - \\
14590 & 44.761025 & 60.646710 & 12.48(02) & 11.63(03) & 11.33(02) & 11.11(01) & 11.23(01) & 11.10(01) & 11.03(02) & \nodata & III & - \\
14591 & 44.761630 & 60.008612 & 10.46(02) & 9.59(03) & 9.33(03) & 9.25(01) & 9.31(01) & 9.18(01) & 9.08(01) & 9.32(13) & III & - \\
14592 & 44.761692 & 60.738233 & 15.00(05) & 13.70(05) & 13.16(04) & 12.39(01) & 11.93(01) & 11.55(03) & 10.72(07) & 6.26(05) & II & - \\
14593 & 44.761851 & 60.037542 & 13.79(03) & 13.33(04) & 13.20(04) & 13.15(01) & 13.17(01) & 13.21(04) & 13.21(08) & \nodata & III & - \\
14594 & 44.761892 & 59.756410 & 11.88(03) & 11.61(02) & 11.54(02) & 11.56(01) & 11.52(01) & 11.47(02) & 11.48(02) & \nodata & III & - \\
14595 & 44.762149 & 60.095033 & 14.11(03) & 13.67(04) & 13.51(05) & 13.49(01) & 13.48(01) & 13.38(04) & 13.12(12) & \nodata & III & - \\
14596 & 44.762179 & 60.382048 & 15.11(05) & 14.69(07) & 14.46(08) & 14.44(01) & 14.42(02) & 14.31(11) & 14.60(18) & \nodata & III & - \\
14597 & 44.762445 & 60.335625 & 13.69(04) & 13.42(04) & 13.28(04) & 13.11(01) & 12.98(01) & 12.96(04) & 12.73(10) & \nodata & III & - \\
14598 & 44.763399 & 60.405047 & 13.86(03) & 13.51(04) & 13.31(04) & 13.24(01) & 13.21(01) & 13.17(04) & 13.24(07) & \nodata & III & - \\
14599 & 44.763532 & 60.320963 & 11.61(02) & 11.32(03) & 11.28(03) & 11.23(01) & 11.24(01) & 11.18(01) & 11.16(02) & \nodata & III & - \\
14600 & 44.763670 & 60.577718 & 13.58(03) & 13.24(04) & 13.12(04) & 13.08(01) & 13.02(01) & 12.96(05) & 13.06(08) & \nodata & III & - \\
14601 & 44.763771 & 60.229994 & 14.69(04) & 14.34(06) & 14.17(06) & 14.11(01) & 14.07(02) & 14.03(10) & 13.84(13) & \nodata & III & - \\
14602 & 44.763776 & 60.587503 & 15.60(08) & 14.81(09) & 14.33(08) & 13.80(01) & 13.54(01) & 13.08(05) & 12.50(06) & \nodata & II & - \\
14603 & 44.764018 & 60.184368 & 14.68(04) & 14.40(05) & 14.22(07) & 14.05(01) & 13.98(02) & 14.03(09) & 13.91(19) & \nodata & III & - \\
14604 & 44.764277 & 60.526788 & 16.04(09) & 14.93(10) & 14.82(12) & 14.37(03) & 14.13(03) & 13.78(09) & 13.34(18) & 9.55(16) & II & - \\
14605 & 44.764447 & 59.759659 & 12.15(02) & 11.43(02) & 11.24(02) & 11.07(01) & 11.13(01) & 10.95(01) & 10.98(02) & \nodata & III & - \\
14606 & 44.765075 & 60.712712 & \nodata & 15.38(13) & 14.59(09) & 14.38(01) & 14.00(02) & 13.61(05) & 12.96(07) & \nodata & II & - \\
14607 & 44.765079 & 60.665094 & 14.46(03) & 13.80(04) & 13.61(04) & 13.47(01) & 13.45(01) & 13.29(05) & 13.65(13) & \nodata & III & - \\
14608 & 44.765306 & 60.782206 & 15.95(10) & 15.01(10) & 14.47(09) & 14.06(01) & 13.80(02) & 13.60(08) & 12.83(15) & \nodata & II & - \\
14609 & 44.765354 & 59.977129 & 11.46(02) & 11.18(03) & 11.10(03) & 11.11(01) & 11.09(01) & 11.07(01) & 10.96(01) & \nodata & III & - \\
14610 & 44.765457 & 59.825556 & 14.83(04) & 14.24(03) & 14.18(05) & 13.54(07) & 13.06(06) & \nodata & \nodata & \nodata & II & - \\
14611 & 44.765850 & 59.776273 & 14.84(03) & 14.19(03) & 13.98(04) & 13.97(01) & 13.91(02) & 13.80(11) & 13.56(12) & \nodata & III & - \\
14612 & 44.766507 & 59.797367 & 14.46(03) & 13.97(02) & 13.84(04) & 13.78(01) & 13.79(01) & 13.87(12) & 13.59(10) & \nodata & III & - \\
14613 & 44.766561 & 60.253191 & 14.65(04) & 14.36(06) & 14.11(05) & 14.04(01) & 14.05(01) & 13.99(07) & 14.02(13) & \nodata & III & - \\
14614 & 44.767277 & 59.663817 & 12.31(02) & 11.55(02) & 11.31(02) & 11.15(01) & 11.15(01) & 11.12(01) & 11.05(02) & \nodata & III & - \\
14615 & 44.767748 & 60.614141 & 15.08(05) & 14.18(05) & 14.05(06) & 13.70(01) & 13.68(02) & 13.78(06) & 13.66(16) & \nodata & III & - \\
14616 & 44.767755 & 60.085980 & 14.77(04) & 14.07(05) & 13.71(06) & 13.54(01) & 13.54(01) & 13.62(06) & 13.46(11) & \nodata & III & - \\
14617 & 44.768178 & 60.550054 & \nodata & 14.25(06) & \nodata & 13.87(01) & 13.71(01) & 13.78(07) & 13.70(16) & \nodata & III & - \\
14618 & 44.768569 & 59.684828 & 13.59(03) & 13.18(02) & 12.97(03) & 12.83(01) & 12.78(01) & 12.69(05) & 12.83(09) & \nodata & III & - \\
14619 & 44.769546 & 60.229799 & 15.26(06) & 14.49(05) & 14.20(07) & 14.17(01) & 14.16(02) & 13.96(08) & 14.19(18) & \nodata & III & - \\
14620 & 44.769654 & 60.210317 & 12.36(03) & 11.98(03) & 11.88(02) & 11.88(01) & 11.86(01) & 11.86(02) & 11.86(03) & \nodata & III & - \\
14621 & 44.769995 & 60.638855 & 15.11(05) & 14.41(07) & 14.17(07) & 13.95(01) & 13.92(02) & 14.07(09) & 13.90(17) & \nodata & III & - \\
14622 & 44.770400 & 60.572885 & 13.31(03) & 12.87(04) & 12.66(03) & 12.24(01) & 12.00(01) & 11.88(02) & 11.58(02) & \nodata & III & - \\
14623 & 44.770499 & 59.818784 & 12.68(03) & 12.52(03) & 12.42(03) & 12.20(03) & 11.28(03) & \nodata & \nodata & \nodata & II & - \\
14624 & 44.771117 & 60.641131 & 14.65(04) & 14.06(05) & 13.88(06) & 13.79(01) & 13.78(02) & 13.87(15) & 13.21(17) & \nodata & III & - \\
14625 & 44.771147 & 60.373514 & 12.18(02) & 11.86(03) & 11.76(03) & 11.75(01) & 11.68(01) & 11.62(01) & 11.61(02) & \nodata & III & - \\
14626 & 44.771158 & 60.409860 & 11.81(02) & 11.20(03) & 11.07(02) & 10.98(01) & 11.00(01) & 10.94(01) & 10.93(01) & \nodata & III & - \\
14627 & 44.771268 & 60.854268 & 13.43(03) & 12.62(03) & 12.36(03) & 12.11(01) & 12.15(01) & 12.07(02) & 12.12(08) & \nodata & III & - \\
14628 & 44.771317 & 60.661425 & 14.78(04) & 14.32(06) & 14.09(07) & 13.89(01) & 13.85(02) & 13.84(09) & 13.95(14) & \nodata & III & - \\
14629 & 44.771328 & 60.949720 & 12.70(03) & 11.85(03) & 11.49(02) & 11.30(01) & 11.31(01) & 11.20(02) & 11.26(07) & \nodata & III & - \\
14630 & 44.771357 & 60.901149 & 10.82(02) & 9.65(03) & 8.67(02) & 7.37(01) & 6.75(01) & 6.04(01) & 4.71(01) & 1.61(04) & II & - \\
14631 & 44.771908 & 60.159589 & 13.30(03) & 12.84(03) & 12.66(03) & 12.60(01) & 12.63(01) & 12.54(03) & 12.71(06) & \nodata & III & - \\
14632 & 44.772139 & 60.911597 & 14.26(04) & 13.24(04) & 12.78(03) & 11.91(01) & 11.30(01) & 10.76(01) & 9.91(02) & 6.88(05) & II & - \\
14633 & 44.772825 & 60.944699 & 13.62(03) & 12.82(03) & 12.56(02) & 12.37(01) & 12.33(01) & 12.29(03) & 12.34(08) & \nodata & III & - \\
14634 & 44.773084 & 60.546363 & \nodata & 15.62(17) & 14.97(14) & 14.50(02) & 14.04(02) & 13.83(06) & 12.99(10) & 9.54(15) & II & - \\
14635 & 44.773787 & 59.961696 & 13.92(05) & 13.46(06) & 13.34(06) & 13.25(01) & 13.22(01) & 13.25(05) & 13.27(09) & \nodata & III & - \\
14636 & 44.773866 & 59.931467 & 14.32(03) & 13.89(05) & 13.72(05) & 13.52(01) & 13.51(01) & 13.41(05) & 13.74(10) & \nodata & III & - \\
14637 & 44.773957 & 60.919979 & 16.51(16) & 14.69(08) & 13.53(05) & 11.94(01) & 11.30(01) & 10.71(03) & 9.86(07) & 5.93(11) & II & - \\
14638 & 44.774305 & 59.572466 & 15.14(04) & 14.33(04) & 13.95(04) & 13.79(01) & 13.79(02) & 13.84(09) & 13.83(18) & \nodata & III & - \\
14639 & 44.774553 & 59.885357 & 12.89(02) & 12.73(03) & 12.51(03) & 12.43(01) & 12.38(01) & 12.31(03) & 12.58(05) & \nodata & III & - \\
14640 & 44.774624 & 60.666018 & 14.80(03) & 14.14(04) & 13.97(05) & 13.88(01) & 13.88(01) & 13.74(06) & 13.65(09) & \nodata & III & - \\
14641 & 44.774651 & 59.822711 & 11.49(02) & 9.27(02) & 7.57(02) & 5.34(01) & 4.64(01) & 4.01(01) & 3.37(01) & \nodata & II & - \\
14642 & 44.774695 & 60.564827 & 15.48(07) & 14.94(08) & 14.74(11) & 14.37(02) & 14.23(02) & 14.50(12) & 13.87(12) & \nodata & III & - \\
14643 & 44.774834 & 59.959307 & 14.04(04) & 13.66(05) & 13.54(06) & 13.48(01) & 13.42(01) & 13.49(07) & 13.26(07) & \nodata & III & - \\
14644 & 44.774873 & 60.841540 & 14.03(03) & 13.24(04) & 12.95(03) & 12.71(01) & 12.70(01) & 12.65(04) & 12.68(19) & \nodata & III & - \\
14645 & 44.775000 & 60.549346 & 15.84(09) & 15.09(10) & 14.74(11) & 14.40(01) & 14.06(02) & 13.86(08) & 13.01(06) & \nodata & II & - \\
14646 & 44.775488 & 59.942696 & 11.53(02) & 10.84(03) & 10.59(03) & 10.49(01) & 10.56(01) & 10.53(01) & 10.46(01) & \nodata & III & - \\
14647 & 44.775797 & 60.894878 & 16.14(11) & 15.27(12) & 14.53(09) & 13.93(02) & 13.45(02) & 12.94(10) & 12.25(11) & \nodata & II & - \\
14648 & 44.775955 & 59.907881 & 13.91(03) & 13.54(04) & 13.39(04) & 13.36(01) & 13.29(01) & 13.40(07) & 13.15(11) & \nodata & III & - \\
14649 & 44.776048 & 59.997925 & 13.98(02) & 13.82(04) & 13.69(05) & 13.62(01) & 13.62(01) & 13.61(06) & 13.72(16) & \nodata & III & - \\
14650 & 44.776395 & 60.598226 & 16.40(13) & 15.61(14) & 14.83(13) & 13.76(01) & 13.43(01) & 13.14(04) & 12.83(07) & \nodata & II & - \\
14651 & 44.776491 & 60.507467 & 15.10(06) & 14.25(06) & 13.72(06) & 13.57(01) & 13.41(01) & 13.28(04) & 12.90(09) & 8.79(07) & TD & - \\
14652 & 44.776508 & 59.710922 & 7.63(04) & 6.61(02) & 6.32(02) & 6.16(01) & 6.26(01) & 6.11(01) & 6.08(01) & \nodata & III & - \\
14653 & 44.776626 & 61.078603 & 12.52(02) & 11.24(03) & 10.77(02) & 10.49(01) & 10.54(01) & 10.45(01) & 10.40(02) & \nodata & III & - \\
14654 & 44.776651 & 60.155765 & 13.11(03) & 12.77(03) & 12.65(03) & 12.59(01) & 12.55(01) & 12.55(02) & 12.79(08) & \nodata & III & - \\
14655 & 44.776856 & 60.251999 & 13.57(03) & 12.96(04) & 12.72(03) & 12.42(01) & 12.34(01) & 12.23(03) & 12.34(04) & \nodata & III & - \\
14656 & 44.776869 & 60.902260 & \nodata & \nodata & 14.68(14) & 11.84(02) & 11.18(03) & 10.60(02) & 9.42(06) & \nodata & II & - \\
14657 & 44.777064 & 60.413371 & 13.65(03) & 13.61(06) & 13.40(05) & 13.29(01) & 13.25(01) & 13.29(05) & 13.27(07) & \nodata & III & - \\
14658 & 44.777217 & 60.967491 & 12.86(03) & 11.54(03) & 11.08(02) & 10.81(01) & 10.90(01) & 10.76(01) & 10.70(05) & \nodata & III & - \\
14659 & 44.777602 & 59.839951 & 13.07(02) & 12.77(03) & 12.66(03) & 12.54(01) & 12.46(01) & 12.31(12) & 12.51(06) & \nodata & III & - \\
14660 & 44.777622 & 60.003317 & 12.91(02) & 12.52(03) & 12.45(03) & 12.40(01) & 12.41(01) & 12.31(03) & 12.41(10) & \nodata & III & - \\
14661 & 44.778005 & 60.648211 & 14.68(05) & 13.92(06) & 13.75(06) & 13.50(01) & 13.49(01) & 13.38(06) & 12.92(17) & \nodata & III & - \\
14662 & 44.778195 & 60.440261 & 13.13(02) & 12.70(03) & 12.50(03) & 12.39(01) & 12.47(01) & 12.42(02) & 12.52(07) & \nodata & III & - \\
14663 & 44.778212 & 60.011421 & \nodata & \nodata & \nodata & 13.71(01) & 13.71(01) & 13.72(06) & 13.20(15) & \nodata & III & - \\
14664 & 44.778756 & 59.987769 & 9.87(02) & 8.84(03) & 8.53(02) & 8.39(01) & 8.55(01) & 8.37(01) & 8.32(01) & 8.20(09) & III & - \\
14665 & 44.778845 & 60.590161 & 16.52(14) & 15.25(10) & 14.89(12) & 14.09(01) & 13.86(01) & 13.76(06) & 13.92(15) & 9.39(20) & III & - \\
14666 & 44.778858 & 59.631366 & 13.25(02) & 12.90(02) & 12.78(02) & 12.74(01) & 12.77(01) & 12.81(04) & 12.77(08) & \nodata & III & - \\
14667 & 44.779906 & 59.991144 & 13.71(04) & 13.38(05) & 13.27(06) & 13.10(02) & 13.10(01) & 13.24(07) & 13.26(15) & \nodata & III & - \\
14668 & 44.780238 & 60.215901 & 14.27(03) & 14.03(04) & 13.91(05) & 13.76(01) & 13.68(01) & 13.83(07) & 13.81(20) & \nodata & III & - \\
14669 & 44.780308 & 60.243426 & 12.75(03) & 12.34(03) & \nodata & 12.25(01) & 12.24(01) & 12.15(02) & 12.27(04) & \nodata & III & - \\
14670 & 44.780453 & 60.202515 & 13.53(03) & 12.76(04) & 12.54(03) & 12.33(01) & 12.40(01) & 12.30(03) & 12.37(08) & \nodata & III & - \\
14671 & 44.780632 & 59.922958 & 9.23(02) & 9.21(03) & 9.16(02) & 9.27(01) & 9.17(01) & 9.18(01) & 9.01(01) & 6.73(23) & TD & - \\
14672 & 44.780777 & 60.727492 & 11.22(02) & 11.02(03) & 10.93(03) & 10.90(01) & 10.91(01) & 10.92(01) & 10.91(02) & \nodata & III & - \\
14673 & 44.781592 & 60.713283 & 14.40(04) & 13.92(05) & 13.68(05) & 13.61(01) & 13.58(01) & 13.60(06) & 13.64(09) & \nodata & III & - \\
14674 & 44.781714 & 60.520372 & 15.33(06) & 14.61(08) & 14.28(07) & 13.81(01) & 13.59(01) & 13.43(06) & 12.88(13) & \nodata & II & - \\
14675 & 44.781877 & 60.151039 & 13.39(03) & 12.99(03) & 12.84(03) & 12.80(01) & 12.81(01) & 12.73(03) & 12.97(12) & \nodata & III & - \\
14676 & 44.781900 & 59.792297 & 11.08(02) & 11.01(02) & 10.94(02) & 10.97(01) & 11.00(01) & 10.95(01) & 11.02(02) & \nodata & III & - \\
14677 & 44.782012 & 60.586246 & 14.17(03) & 13.81(04) & 13.65(04) & 13.63(01) & 13.58(01) & 13.48(05) & 13.33(07) & \nodata & III & - \\
14678 & 44.782015 & 61.063187 & 12.74(03) & 12.33(03) & 12.25(03) & 12.24(01) & 12.21(01) & 12.21(02) & 12.31(06) & \nodata & III & - \\
14679 & 44.782171 & 59.624964 & 14.43(03) & 13.72(03) & 13.49(03) & 13.52(01) & 13.36(01) & 13.43(07) & 13.47(13) & \nodata & III & - \\
14680 & 44.782205 & 59.584068 & 13.24(02) & 12.87(02) & 12.72(02) & 12.70(01) & 12.72(01) & 12.66(03) & 12.74(06) & \nodata & III & - \\
14681 & 44.782489 & 59.991456 & 12.92(04) & 12.22(04) & 12.05(04) & 11.96(01) & 11.90(01) & 11.85(03) & 11.88(04) & \nodata & III & - \\
14682 & 44.782989 & 60.369927 & 14.44(04) & 13.84(05) & 13.62(05) & 13.31(01) & 13.32(01) & 13.24(04) & 13.24(08) & \nodata & III & - \\
14683 & 44.783013 & 60.285955 & 14.88(04) & 14.17(05) & 13.96(06) & 13.72(01) & 13.73(01) & 13.72(06) & 13.68(11) & \nodata & III & - \\
14684 & 44.783211 & 60.613973 & 16.31(13) & 15.28(12) & 14.73(10) & 14.58(02) & 14.36(02) & 13.92(08) & 13.36(15) & \nodata & II & - \\
14685 & 44.783262 & 60.570414 & 15.19(05) & 14.35(06) & 14.14(06) & 13.85(01) & 13.86(01) & 13.88(07) & 13.59(17) & \nodata & III & - \\
14686 & 44.783782 & 59.951546 & 13.07(02) & 12.75(03) & 12.61(03) & 12.53(01) & 12.53(01) & 12.39(02) & 12.62(05) & \nodata & III & - \\
14687 & 44.783793 & 60.391625 & 15.10(05) & 14.45(06) & 14.20(07) & 13.94(01) & 13.92(01) & 13.70(06) & 14.15(14) & \nodata & III & - \\
14688 & 44.783953 & 59.719053 & 13.70(03) & 13.35(03) & 13.22(03) & 13.02(01) & 13.05(01) & 13.02(05) & 13.04(11) & \nodata & III & - \\
14689 & 44.784139 & 60.535403 & 13.52(03) & 12.98(03) & \nodata & 12.85(01) & 12.87(01) & 12.95(04) & 12.88(08) & \nodata & III & - \\
14690 & 44.784269 & 59.692320 & 12.13(02) & 11.92(02) & 11.81(02) & 11.75(01) & 11.74(01) & 11.67(02) & 11.64(04) & \nodata & III & - \\
14691 & 44.784725 & 59.659007 & 10.66(02) & 9.49(02) & 9.04(02) & 8.73(01) & 8.87(01) & 8.78(01) & 8.71(01) & \nodata & III & - \\
14692 & 44.784991 & 60.266735 & 14.95(04) & 14.47(06) & 14.38(08) & 14.15(01) & 14.14(02) & 14.07(07) & 13.73(11) & \nodata & III & - \\
14693 & 44.786054 & 59.844420 & 12.39(02) & 11.65(02) & 11.43(02) & 11.34(01) & 11.29(01) & 11.19(01) & 11.28(03) & \nodata & III & - \\
14694 & 44.786639 & 60.407444 & 15.91(09) & 15.03(10) & 14.64(09) & 14.50(01) & 14.34(02) & 14.18(09) & 14.34(17) & \nodata & III & - \\
14695 & 44.787359 & 60.588099 & \nodata & \nodata & \nodata & 14.71(02) & 14.07(02) & 13.57(06) & 12.95(06) & \nodata & II & - \\
14696 & 44.787434 & 60.490151 & 12.71(02) & 12.25(03) & 12.04(03) & 11.93(01) & 11.88(01) & 11.86(02) & 11.91(04) & \nodata & III & - \\
14697 & 44.787759 & 60.553460 & \nodata & \nodata & 15.09(15) & 14.52(02) & 14.08(02) & 13.59(05) & 12.89(08) & 9.34(09) & II & - \\
14698 & 44.787931 & 60.026059 & 12.25(02) & 12.01(03) & 11.91(03) & 11.89(01) & 11.87(01) & 11.87(02) & 11.82(05) & \nodata & III & - \\
14699 & 44.788299 & 60.963028 & 12.73(03) & 12.23(03) & 12.07(02) & 12.02(01) & 12.02(01) & 11.92(02) & 11.79(08) & \nodata & III & - \\
14700 & 44.788495 & 60.540979 & 12.01(02) & 11.88(03) & 11.73(02) & 11.72(01) & 11.72(01) & 11.69(01) & 11.66(03) & \nodata & III & - \\
14701 & 44.788792 & 60.357215 & 14.67(04) & 14.21(06) & 14.06(06) & 13.91(01) & 13.87(01) & 13.94(06) & 13.81(10) & \nodata & III & - \\
14702 & 44.788888 & 60.418895 & 13.69(02) & 13.49(04) & 13.32(04) & 13.28(01) & 13.23(01) & 13.10(04) & 13.15(08) & \nodata & III & - \\
14703 & 44.788922 & 60.601564 & 15.87(09) & 15.04(09) & 14.67(09) & 14.06(01) & 13.72(01) & 13.14(05) & 12.61(05) & \nodata & II & - \\
14704 & 44.788945 & 60.049934 & 14.62(04) & 13.82(04) & 13.54(04) & 13.13(01) & 13.34(01) & 13.36(05) & 13.23(08) & \nodata & III & - \\
14705 & 44.789270 & 59.901058 & 13.93(03) & 13.37(03) & 13.20(04) & 13.13(01) & 13.05(01) & 12.92(04) & 12.99(06) & \nodata & III & - \\
14706 & 44.789325 & 60.446852 & 11.23(02) & 10.55(03) & 10.35(02) & 10.23(01) & 10.29(01) & 10.18(01) & 10.15(01) & \nodata & III & - \\
14707 & 44.789563 & 60.605906 & \nodata & 12.47(04) & 12.27(03) & 12.23(01) & 12.15(01) & 12.09(02) & 12.19(06) & \nodata & III & - \\
14708 & 44.789916 & 60.763349 & 13.47(03) & 12.46(03) & 11.90(03) & 11.53(01) & 11.38(01) & 11.27(02) & 11.09(05) & \nodata & III & - \\
14709 & 44.790597 & 60.054891 & 14.63(04) & 13.96(05) & 13.84(06) & 13.62(01) & 13.58(01) & 13.43(06) & 13.67(10) & \nodata & III & - \\
14710 & 44.790695 & 60.842195 & 12.18(02) & 11.74(03) & 11.64(03) & 11.59(01) & 11.58(01) & 11.54(01) & 11.68(05) & \nodata & III & - \\
14711 & 44.790722 & 60.774622 & 13.66(03) & 13.06(04) & 12.88(03) & 12.84(01) & 12.81(01) & 12.68(07) & 12.02(18) & \nodata & III & - \\
14712 & 44.790835 & 60.306949 & 13.82(03) & 13.18(04) & 13.10(04) & 12.95(01) & 12.97(01) & 12.65(04) & 12.00(10) & \nodata & III & - \\
14713 & 44.790863 & 60.197616 & 14.87(04) & 14.22(05) & 13.99(05) & 13.91(01) & 13.86(01) & 13.66(08) & 13.29(13) & \nodata & III & - \\
14714 & 44.790884 & 60.301793 & 12.30(03) & 11.90(03) & 11.85(03) & 11.79(01) & 11.82(01) & 11.79(02) & 11.79(03) & \nodata & III & - \\
14715 & 44.791204 & 60.459821 & 16.16(11) & 15.25(11) & 14.95(12) & 14.24(01) & 13.95(01) & 13.69(07) & 13.09(07) & \nodata & II & - \\
14716 & 44.791803 & 60.127051 & 14.74(04) & 14.15(05) & 14.05(06) & 14.05(01) & 14.07(02) & 14.00(08) & 14.09(19) & \nodata & III & - \\
14717 & 44.791804 & 60.098884 & 13.53(03) & 12.72(03) & 12.48(03) & 12.32(01) & 12.37(01) & 12.28(02) & 12.36(06) & \nodata & III & - \\
14718 & 44.791905 & 60.225568 & 13.94(03) & 13.46(04) & 13.34(04) & 13.29(01) & 13.31(01) & 13.18(04) & 13.48(09) & \nodata & III & - \\
14719 & 44.792205 & 59.578226 & 10.93(02) & 9.65(02) & 9.16(02) & 8.87(01) & 9.00(01) & 8.86(01) & 8.83(01) & \nodata & III & - \\
14720 & 44.792623 & 60.561370 & 15.32(06) & 14.11(05) & 13.28(05) & 12.32(01) & 11.88(01) & 11.60(02) & 11.12(02) & 8.13(05) & II & - \\
14721 & 44.792862 & 60.659682 & 15.35(11) & 14.53(10) & 13.85(06) & 12.89(02) & 12.53(01) & 12.05(02) & 11.75(06) & \nodata & II & - \\
14722 & 44.793138 & 60.809990 & 12.62(02) & 11.59(03) & 11.24(03) & 11.05(01) & 11.10(01) & 11.03(01) & 10.97(02) & \nodata & III & - \\
14723 & 44.793314 & 60.247797 & 13.65(03) & 13.26(04) & 13.21(04) & 13.09(01) & 13.08(01) & 12.95(03) & 12.74(07) & \nodata & III & - \\
14724 & 44.793418 & 60.145989 & 13.28(03) & 12.56(03) & 12.30(03) & 12.18(01) & 12.06(01) & 12.08(02) & 11.84(06) & \nodata & III & - \\
14725 & 44.793452 & 59.582546 & 13.13(03) & 12.78(02) & 12.60(02) & 12.63(01) & 12.55(01) & 12.49(05) & 12.65(08) & \nodata & III & - \\
14726 & 44.793916 & 59.749060 & 10.22(02) & 9.53(02) & 9.30(02) & 9.25(01) & 9.21(01) & 9.30(01) & 9.14(01) & \nodata & III & - \\
14727 & 44.793940 & 59.936306 & 13.79(03) & 13.05(02) & 12.88(02) & 12.79(01) & 12.81(01) & 12.73(04) & 12.83(06) & \nodata & III & - \\
14728 & 44.794633 & 60.656793 & 9.18(02) & 8.97(03) & 8.87(02) & 8.87(01) & 8.86(01) & 8.81(01) & 8.77(01) & 8.07(21) & III & - \\
14729 & 44.794857 & 60.600854 & 14.79(04) & 14.04(04) & 13.87(05) & 13.60(01) & 13.59(01) & 13.49(06) & 13.46(14) & \nodata & III & - \\
14730 & 44.794882 & 60.072579 & 14.31(03) & 13.88(04) & 13.81(05) & 13.70(01) & 13.65(01) & 13.60(05) & 13.85(16) & \nodata & III & - \\
14731 & 44.794936 & 60.191509 & 14.45(03) & 14.06(05) & 14.01(06) & 13.91(01) & 13.87(02) & 13.90(08) & 13.72(20) & \nodata & III & - \\
14732 & 44.794997 & 60.815969 & 13.01(02) & 12.08(03) & 11.78(03) & 11.55(01) & 11.58(01) & 11.55(02) & 11.56(07) & \nodata & III & - \\
14733 & 44.795138 & 60.734813 & 14.37(04) & 13.71(04) & 13.52(05) & 13.49(01) & 13.56(01) & 13.50(06) & 13.56(16) & \nodata & III & - \\
14734 & 44.795337 & 60.324005 & 15.90(08) & 14.83(10) & 14.20(07) & 13.01(01) & 12.58(01) & 12.10(02) & 11.49(04) & 8.45(05) & II & - \\
14735 & 44.795663 & 59.725692 & 12.53(02) & 11.83(02) & 11.67(02) & 11.60(01) & 11.67(01) & 11.59(02) & 11.61(04) & \nodata & III & - \\
14736 & 44.795780 & 60.068794 & 13.99(04) & \nodata & \nodata & 13.43(01) & 13.32(01) & 13.29(04) & 13.33(07) & \nodata & III & - \\
14737 & 44.796028 & 60.181675 & 11.02(04) & 10.72(05) & 10.68(05) & 10.62(01) & 10.59(01) & 10.58(01) & 10.57(02) & \nodata & III & - \\
14738 & 44.796179 & 60.710394 & 9.55(02) & 8.76(03) & 8.55(02) & 8.44(01) & 8.49(01) & 8.50(01) & 8.34(01) & 8.32(07) & III & - \\
14739 & 44.796518 & 60.180302 & 12.11(03) & 11.37(03) & 11.17(03) & 11.03(01) & 11.05(01) & 10.99(01) & 10.91(02) & \nodata & III & - \\
14740 & 44.796580 & 60.944835 & 14.38(03) & 13.80(04) & 13.54(04) & 13.39(01) & 13.37(01) & 13.22(06) & 12.94(16) & \nodata & III & - \\
14741 & 44.796651 & 60.561160 & 14.06(03) & 13.56(04) & 13.42(04) & 13.41(01) & 13.41(01) & 13.60(07) & 13.62(10) & \nodata & III & - \\
14742 & 44.797016 & 60.455345 & 15.23(05) & 14.20(04) & 13.64(04) & 12.39(01) & 12.02(01) & 11.80(02) & 11.16(02) & 8.46(08) & II & - \\
14743 & 44.797198 & 60.883032 & 11.63(02) & 10.62(03) & 10.31(02) & 10.18(01) & 10.20(01) & 10.11(01) & 10.08(01) & \nodata & III & - \\
14744 & 44.797226 & 60.533003 & 14.10(03) & 13.54(04) & 13.40(04) & 13.31(01) & 13.35(01) & 13.25(05) & 12.95(12) & \nodata & III & - \\
14745 & 44.797244 & 60.472036 & 13.30(03) & 12.49(04) & 12.26(03) & 12.08(01) & 12.11(01) & 12.03(02) & 12.08(07) & \nodata & III & - \\
14746 & 44.797316 & 60.520641 & \nodata & 15.77(17) & 14.97(14) & 14.28(01) & 13.82(01) & 13.60(05) & 13.22(08) & \nodata & II & - \\
14747 & 44.797435 & 60.624627 & 13.70(03) & 13.44(04) & 13.21(03) & 13.13(01) & 13.14(01) & 13.15(04) & 13.12(07) & \nodata & III & - \\
14748 & 44.797471 & 60.527835 & 14.29(03) & 13.40(04) & 12.80(03) & 12.16(01) & 11.86(01) & 11.69(02) & 11.61(03) & 8.98(13) & TD & - \\
14749 & 44.797572 & 59.549967 & 11.97(02) & 11.57(02) & 11.45(02) & 11.46(01) & 11.39(01) & 11.37(01) & 11.41(04) & \nodata & III & - \\
14750 & 44.797768 & 60.335606 & 15.32(06) & 14.54(06) & 14.40(08) & 13.96(01) & 13.87(01) & 13.91(07) & 14.17(19) & \nodata & III & - \\
14751 & 44.797939 & 60.898131 & 14.97(04) & 13.86(05) & 13.50(05) & 12.90(01) & 12.72(01) & 12.54(03) & 11.72(08) & 8.44(09) & II & - \\
14752 & 44.798001 & 59.627310 & 13.84(03) & 13.41(03) & 13.26(03) & 13.26(01) & 13.15(01) & 13.32(07) & 13.26(10) & \nodata & III & - \\
14753 & 44.798178 & 60.972478 & 12.52(03) & 11.74(03) & 11.44(02) & 11.24(01) & 11.24(01) & 11.20(02) & 11.33(08) & \nodata & III & - \\
14754 & 44.798589 & 59.582590 & 13.24(02) & 12.89(02) & 12.77(02) & 12.75(01) & 12.70(01) & 12.89(05) & 12.87(09) & \nodata & III & - \\
14755 & 44.798670 & 59.828744 & 13.04(02) & 12.85(02) & 12.72(02) & 12.52(01) & 12.67(01) & 12.71(06) & 12.76(09) & \nodata & III & - \\
14756 & 44.798905 & 60.572653 & 15.69(08) & 14.80(08) & 14.02(06) & 13.13(01) & 12.75(01) & 12.44(02) & 11.64(02) & 8.22(06) & II & - \\
14757 & 44.798960 & 60.516194 & 15.16(05) & 14.26(06) & 14.04(06) & 13.81(01) & 13.85(02) & 13.71(06) & 13.86(18) & \nodata & III & - \\
14758 & 44.799241 & 59.762797 & 13.95(04) & 13.64(05) & 13.54(05) & 13.47(01) & 13.42(01) & 13.75(08) & 13.63(12) & \nodata & III & - \\
14759 & 44.799283 & 60.046147 & 14.53(04) & 14.15(05) & 13.99(06) & 13.88(01) & 13.86(01) & 13.85(08) & 13.73(18) & \nodata & III & - \\
14760 & 44.799329 & 60.647084 & 10.88(02) & 9.57(03) & 9.11(02) & 8.83(01) & 8.96(01) & 8.79(01) & 8.77(01) & 8.51(08) & III & - \\
14761 & 44.800093 & 60.518559 & 15.09(05) & 14.19(06) & 13.82(05) & 13.64(01) & 13.54(01) & 13.53(06) & 13.35(13) & \nodata & III & - \\
14762 & 44.800149 & 60.440783 & 15.60(07) & 14.64(06) & 14.25(07) & 13.81(01) & 13.66(01) & 13.42(06) & 12.99(09) & 8.97(10) & II & - \\
14763 & 44.800186 & 60.421449 & 14.79(04) & 14.05(05) & 13.85(05) & 13.63(01) & 13.58(01) & 13.43(05) & 13.26(08) & \nodata & III & - \\
14764 & 44.800539 & 60.587568 & 11.45(02) & 10.78(03) & 10.62(02) & 10.56(01) & 10.59(01) & 10.54(01) & 10.52(01) & \nodata & III & - \\
14765 & 44.800592 & 59.850496 & 15.07(04) & 14.37(04) & 14.21(05) & 14.12(01) & 14.05(02) & 14.02(12) & 13.88(15) & \nodata & III & - \\
14766 & 44.800638 & 60.465875 & 13.69(03) & 12.89(04) & 12.65(03) & 12.45(01) & 12.52(01) & 12.42(03) & 12.42(06) & \nodata & III & - \\
14767 & 44.800771 & 60.695449 & 16.23(13) & 15.25(13) & 14.73(11) & 14.33(01) & 14.07(02) & 13.92(08) & 13.04(07) & \nodata & II & - \\
14768 & 44.800982 & 60.576951 & 15.27(07) & 14.48(08) & 14.18(08) & 13.77(01) & 13.75(02) & 13.78(09) & 13.54(18) & \nodata & III & - \\
14769 & 44.801273 & 60.582039 & 14.03(04) & 13.48(05) & 13.18(04) & 12.96(01) & 12.96(01) & 13.03(05) & 13.17(09) & \nodata & III & - \\
14770 & 44.801288 & 60.723522 & 14.07(03) & 13.32(04) & 13.07(04) & 12.93(01) & 12.90(01) & 12.83(04) & 12.95(05) & \nodata & III & - \\
14771 & 44.801292 & 60.386403 & 14.31(04) & 13.66(05) & 13.37(04) & 13.25(01) & 13.23(01) & 13.09(04) & 12.87(06) & \nodata & III & - \\
14772 & 44.801763 & 60.688968 & 15.27(05) & 14.32(05) & 13.84(05) & 13.21(01) & 12.94(01) & 12.68(03) & 12.19(04) & 8.04(06) & II & - \\
14773 & 44.801776 & 60.719801 & 14.15(03) & 13.53(04) & 13.38(05) & 13.33(01) & 13.31(01) & 13.29(04) & 13.29(09) & \nodata & III & - \\
14774 & 44.801880 & 60.603005 & 16.14(10) & 15.03(09) & 14.66(10) & 14.02(01) & 13.70(01) & 13.29(05) & 12.66(08) & \nodata & II & - \\
14775 & 44.802258 & 60.549782 & \nodata & \nodata & \nodata & 14.56(03) & 14.17(02) & 13.85(07) & 13.03(08) & 9.46(17) & II & - \\
14776 & 44.802288 & 60.389871 & 10.83(02) & 10.72(03) & 10.68(02) & 10.63(01) & 10.62(01) & 10.60(01) & 10.63(01) & \nodata & III & - \\
14777 & 44.802395 & 60.743926 & 13.83(03) & 13.09(04) & 12.76(04) & 12.60(01) & 12.62(01) & 12.66(04) & 12.64(08) & \nodata & III & - \\
14778 & 44.802491 & 60.801317 & 11.18(02) & 10.81(03) & 10.72(03) & 10.68(01) & 10.70(01) & 10.68(01) & 10.67(01) & \nodata & III & - \\
14779 & 44.802761 & 59.930468 & 13.20(02) & 12.84(02) & 12.67(02) & 12.70(01) & 12.65(01) & 12.68(03) & 12.65(05) & \nodata & III & - \\
14780 & 44.802768 & 60.580451 & 16.22(12) & 15.47(15) & 15.06(14) & 14.01(02) & 13.70(01) & 13.48(06) & 13.11(11) & 9.89(25) & II & - \\
14781 & 44.802863 & 59.685128 & 13.57(08) & 13.08(10) & 13.01(07) & 12.89(04) & 12.81(04) & 12.65(08) & 12.42(10) & \nodata & III & - \\
14782 & 44.803183 & 59.814383 & 14.39(03) & 13.79(03) & 13.55(04) & 13.58(02) & 13.51(02) & 13.38(09) & 13.38(09) & \nodata & III & - \\
14783 & 44.803420 & 60.352091 & 13.66(03) & 13.34(04) & 13.29(04) & 13.11(01) & 13.11(01) & 13.07(03) & 13.17(09) & \nodata & III & - \\
14784 & 44.803551 & 60.866355 & 14.67(06) & 13.94(07) & 13.70(05) & 13.60(01) & 13.57(01) & 13.55(05) & 13.83(15) & \nodata & III & - \\
14785 & 44.803997 & 60.664070 & 13.64(02) & 13.21(03) & 13.09(03) & 12.99(01) & 12.96(01) & 13.04(04) & 12.94(08) & \nodata & III & - \\
14786 & 44.804516 & 59.941819 & 12.51(02) & 12.13(02) & 12.01(02) & 11.96(01) & 11.95(01) & 11.90(02) & 11.89(03) & \nodata & III & - \\
14787 & 44.804537 & 60.630534 & 11.55(02) & 10.72(03) & 10.46(02) & 10.34(01) & 10.37(01) & 10.29(01) & 10.24(02) & \nodata & III & - \\
14788 & 44.804905 & 60.339096 & 14.95(05) & 14.63(06) & 14.48(09) & 14.38(02) & 14.27(02) & 14.13(08) & 13.95(09) & \nodata & III & - \\
14789 & 44.805059 & 60.393751 & \nodata & \nodata & \nodata & 14.17(01) & 13.31(01) & 12.73(03) & 11.80(03) & 8.40(05) & II & - \\
14790 & 44.805149 & 60.886895 & 13.68(03) & 13.22(03) & 13.03(04) & 12.96(01) & 12.90(01) & 12.87(04) & 13.34(13) & \nodata & III & - \\
14791 & 44.805354 & 60.565228 & 16.70(19) & 15.73(19) & 15.09(15) & 14.50(03) & 14.10(03) & 13.81(10) & 13.18(18) & \nodata & II & - \\
14792 & 44.805442 & 60.288889 & 12.89(03) & 12.67(03) & 12.63(03) & 12.61(01) & 12.58(01) & 12.60(03) & 12.62(06) & \nodata & III & - \\
14793 & 44.805547 & 59.683352 & 9.48(02) & 8.77(02) & 8.61(02) & 8.61(01) & 8.58(01) & 8.50(01) & 8.45(01) & \nodata & III & - \\
14794 & 44.806012 & 60.680560 & \nodata & \nodata & \nodata & 14.35(01) & 13.89(01) & 13.41(04) & 13.01(06) & \nodata & II & - \\
14795 & 44.806770 & 60.439795 & 14.05(03) & 13.22(04) & 12.93(03) & 12.84(01) & 12.84(01) & 12.80(03) & 12.77(05) & \nodata & III & - \\
14796 & 44.806946 & 59.578193 & 14.61(03) & 13.68(03) & 13.29(03) & 13.00(01) & 13.03(01) & 12.85(05) & 13.08(08) & \nodata & III & - \\
14797 & 44.807105 & 59.980280 & 10.74(02) & 10.50(02) & 10.42(02) & 10.44(01) & 10.42(01) & 10.38(01) & 10.41(01) & \nodata & III & - \\
14798 & 44.807611 & 60.216878 & 12.57(03) & 11.64(03) & 11.36(03) & 11.17(01) & 11.22(01) & 11.10(01) & 11.07(04) & \nodata & III & - \\
14799 & 44.807893 & 60.668467 & 15.37(06) & 14.52(07) & 14.07(06) & 14.03(01) & 14.05(02) & 13.95(07) & 13.94(14) & \nodata & III & - \\
14800 & 44.807989 & 60.065116 & 11.07(02) & 10.45(03) & 10.34(03) & 10.28(01) & 10.28(01) & 10.25(01) & 10.22(01) & \nodata & III & - \\
14801 & 44.808672 & 60.549835 & 14.09(03) & 13.31(03) & 13.01(03) & 12.79(01) & 12.79(01) & 12.72(03) & 12.87(11) & \nodata & III & - \\
14802 & 44.808801 & 60.847415 & 12.79(02) & 12.40(03) & 12.30(03) & 12.22(01) & 12.18(01) & 12.16(02) & 12.23(06) & \nodata & III & - \\
14803 & 44.808983 & 60.087825 & 10.08(02) & 9.07(03) & 8.74(02) & 8.60(01) & 8.62(01) & 8.52(01) & 8.46(01) & 8.36(08) & III & - \\
14804 & 44.809032 & 60.060199 & 13.02(04) & 12.67(04) & 12.52(04) & 12.45(01) & 12.41(01) & 12.37(02) & 12.42(05) & \nodata & III & - \\
14805 & 44.809068 & 60.077593 & 14.13(04) & 13.27(04) & 12.92(04) & 12.75(01) & 12.73(01) & 12.69(04) & 12.65(08) & \nodata & III & - \\
14806 & 44.809391 & 60.397251 & 14.94(04) & 13.94(05) & 13.51(04) & 12.54(01) & 12.16(01) & 11.82(02) & 11.20(02) & 8.19(06) & II & - \\
14807 & 44.809854 & 60.685374 & 14.59(04) & 13.81(04) & 13.55(04) & 13.42(01) & 13.37(01) & 13.24(04) & 13.45(10) & \nodata & III & - \\
14808 & 44.809995 & 59.647677 & 14.26(03) & 13.19(03) & 12.84(03) & 12.67(01) & 12.67(01) & 12.70(05) & 12.60(06) & \nodata & III & - \\
14809 & 44.810207 & 60.289834 & 14.52(04) & 14.04(05) & 13.99(06) & 13.84(01) & 13.85(02) & 14.14(11) & 13.80(13) & \nodata & III & - \\
14810 & 44.810856 & 60.034167 & 14.29(03) & 13.47(04) & 13.27(07) & 13.12(01) & 13.17(01) & 13.10(05) & 12.73(14) & \nodata & III & - \\
14811 & 44.810923 & 60.926139 & 12.08(02) & 11.27(03) & 11.04(02) & 10.93(01) & 11.01(01) & 10.88(01) & 10.89(03) & \nodata & III & - \\
14812 & 44.811463 & 60.314812 & 13.99(03) & 13.30(04) & 13.09(04) & 12.80(01) & 12.74(01) & 12.66(03) & 12.71(07) & \nodata & III & - \\
14813 & 44.811830 & 59.658180 & 13.18(02) & 12.89(02) & 12.78(03) & 12.76(01) & 12.72(01) & 12.74(05) & 12.82(07) & \nodata & III & - \\
14814 & 44.812074 & 60.491498 & 13.77(03) & 13.04(04) & 12.78(04) & 12.61(01) & 12.60(01) & 12.53(03) & 12.51(07) & \nodata & III & - \\
14815 & 44.812248 & 60.176831 & 14.28(03) & 13.69(04) & 13.60(04) & 13.50(01) & 13.54(01) & 13.56(05) & 13.64(11) & \nodata & III & - \\
14816 & 44.812334 & 59.978081 & 14.51(03) & 14.01(03) & 13.84(04) & 13.91(02) & 13.83(02) & 13.81(07) & 14.09(12) & \nodata & III & - \\
14817 & 44.812466 & 60.033349 & 13.58(04) & 13.32(07) & 13.21(04) & 13.14(01) & 13.08(01) & 12.94(04) & 12.80(09) & \nodata & III & - \\
14818 & 44.812508 & 60.564209 & 11.36(02) & 11.17(03) & 11.05(02) & 11.01(01) & 11.01(01) & 11.02(01) & 11.00(03) & \nodata & III & - \\
14819 & 44.812784 & 60.291293 & 13.97(04) & 13.52(05) & 13.47(05) & 13.35(01) & 13.35(01) & 13.35(06) & 13.35(08) & \nodata & III & - \\
14820 & 44.812837 & 60.543159 & 15.81(09) & 14.63(08) & 14.61(09) & 14.21(01) & 14.06(02) & 14.02(07) & 13.87(17) & \nodata & III & - \\
14821 & 44.813139 & 60.406154 & 14.21(03) & 13.91(04) & 13.75(05) & 13.69(01) & 13.63(01) & 13.76(06) & 13.82(13) & \nodata & III & - \\
14822 & 44.813517 & 60.613888 & 14.23(03) & 13.48(04) & 13.21(04) & 13.03(01) & 13.07(01) & 13.04(04) & 12.86(09) & \nodata & III & - \\
14823 & 44.813562 & 60.489638 & \nodata & 15.40(13) & 14.41(08) & 12.90(01) & 12.56(01) & 12.18(03) & 11.47(04) & 7.74(03) & II & - \\
14824 & 44.813676 & 60.500929 & 16.31(12) & 15.22(10) & 14.53(09) & 13.61(01) & 13.12(01) & 12.71(03) & 11.77(05) & 8.74(07) & II & - \\
14825 & 44.813844 & 59.636501 & 12.46(03) & 12.17(03) & 12.03(03) & 12.12(01) & 11.88(01) & 11.92(03) & 11.89(04) & \nodata & III & - \\
14826 & 44.814127 & 60.600659 & \nodata & \nodata & \nodata & 14.10(01) & 13.76(02) & 13.39(05) & 12.73(07) & \nodata & II & - \\
14827 & 44.814181 & 60.842819 & 14.64(03) & 13.72(04) & 13.40(04) & 13.26(01) & 13.26(01) & 13.11(05) & 12.71(13) & \nodata & III & - \\
14828 & 44.814429 & 60.298602 & 9.79(02) & 8.72(02) & 8.52(03) & 8.29(01) & 8.49(01) & 8.31(01) & 8.27(01) & 8.25(06) & III & - \\
14829 & 44.814446 & 60.293326 & 13.03(03) & 13.02(04) & 12.82(04) & 12.67(01) & 12.69(01) & 12.60(03) & 12.70(05) & \nodata & III & - \\
14830 & 44.814471 & 60.055334 & 13.65(03) & 12.83(03) & 12.56(03) & 12.44(01) & 12.44(01) & 12.36(02) & 12.35(03) & \nodata & III & - \\
14831 & 44.814505 & 60.496173 & 16.47(15) & 15.27(11) & 14.91(13) & 14.56(01) & 14.44(02) & 13.84(08) & 13.48(16) & \nodata & II & - \\
14832 & 44.814598 & 59.722222 & 12.44(02) & 12.08(02) & 11.97(02) & 11.96(01) & 11.95(01) & 11.96(02) & 12.01(05) & \nodata & III & - \\
14833 & 44.814656 & 60.850222 & 13.71(03) & 13.27(04) & 13.01(04) & 12.89(01) & 12.82(01) & 12.80(03) & 12.89(12) & \nodata & III & - \\
14834 & 44.814904 & 60.583177 & 13.65(02) & 12.93(03) & 12.63(03) & 12.48(01) & 12.44(01) & 12.37(02) & 12.33(09) & \nodata & III & - \\
14835 & 44.815040 & 60.446012 & 13.46(02) & 12.80(03) & 12.62(03) & 12.58(01) & 12.73(01) & 12.58(03) & 12.48(05) & \nodata & III & - \\
14836 & 44.815719 & 60.303859 & 11.79(02) & 11.73(03) & 11.65(02) & 11.62(01) & 11.62(01) & 11.61(01) & 11.67(02) & \nodata & III & - \\
14837 & 44.816331 & 60.535840 & 14.16(04) & 13.38(05) & 13.20(04) & 12.94(01) & 12.98(01) & 12.93(03) & 13.03(09) & \nodata & III & - \\
14838 & 44.816417 & 60.593146 & 12.29(02) & 11.69(03) & 11.55(02) & 11.39(01) & 11.31(01) & 11.28(02) & 11.22(03) & \nodata & III & - \\
14839 & 44.816686 & 60.540211 & 15.54(07) & 14.47(06) & 13.74(06) & 13.17(01) & 12.84(01) & 12.41(03) & 11.61(03) & 8.37(07) & II & - \\
14840 & 44.816851 & 60.078073 & 13.20(02) & 12.63(03) & 12.52(03) & 12.49(01) & 12.46(01) & 12.40(03) & 12.28(08) & \nodata & III & - \\
14841 & 44.816950 & 60.947330 & 14.13(03) & 13.78(04) & 13.57(04) & 13.47(01) & 13.45(01) & 13.56(07) & 13.53(13) & \nodata & III & - \\
14842 & 44.816961 & 59.766989 & 15.00(05) & 14.43(05) & 14.29(07) & 14.22(02) & 14.20(02) & 14.08(13) & 14.26(18) & \nodata & III & - \\
14843 & 44.817353 & 60.736723 & 14.21(03) & 13.99(05) & 13.71(06) & 13.54(01) & 13.56(01) & 13.69(07) & 13.37(09) & \nodata & III & - \\
14844 & 44.817384 & 60.636825 & 13.05(02) & 12.40(03) & 12.20(03) & 12.03(01) & 12.07(01) & 11.96(02) & 11.97(04) & \nodata & III & - \\
14845 & 44.817422 & 60.123473 & 11.64(02) & 10.89(02) & 10.71(03) & 10.69(01) & 10.64(01) & 10.64(01) & 10.60(01) & \nodata & III & - \\
14846 & 44.817588 & 59.636981 & 13.73(03) & 12.94(02) & 12.60(02) & 12.43(01) & 12.43(01) & 12.37(03) & 12.32(07) & \nodata & III & - \\
14847 & 44.817952 & 60.534523 & 15.56(07) & 14.85(10) & 14.25(07) & 13.55(01) & 13.21(01) & 12.93(04) & 12.37(05) & 9.79(14) & II & - \\
14848 & 44.818305 & 60.676286 & 15.03(05) & 14.49(07) & 14.12(07) & 14.12(01) & 14.00(02) & 14.15(07) & 13.89(11) & \nodata & III & - \\
14849 & 44.818315 & 60.438079 & 15.15(05) & 14.41(06) & 14.05(06) & 13.66(01) & 13.51(01) & 13.25(04) & 12.97(06) & 10.95(65) & II & - \\
14850 & 44.818360 & 59.675287 & 14.30(03) & 13.70(03) & 13.60(04) & 13.54(01) & 13.53(01) & 13.56(06) & 13.47(13) & \nodata & III & - \\
14851 & 44.818599 & 60.956561 & 13.38(03) & 12.52(03) & 12.16(02) & 12.01(01) & 12.01(01) & 11.92(02) & 11.95(07) & \nodata & III & - \\
14852 & 44.818637 & 59.621513 & \nodata & \nodata & \nodata & 14.90(02) & 14.41(03) & 14.04(12) & 13.39(13) & \nodata & II & - \\
14853 & 44.819262 & 60.157243 & 14.19(03) & 13.71(05) & 13.64(04) & 13.51(01) & 13.55(01) & 13.48(04) & 13.77(11) & \nodata & III & - \\
14854 & 44.819495 & 60.430057 & 14.09(03) & 13.69(04) & 13.63(05) & 13.47(01) & 13.48(01) & 13.37(04) & 13.28(09) & \nodata & III & - \\
14855 & 44.819685 & 59.683536 & 14.09(03) & 13.77(03) & 13.56(03) & 13.52(01) & 13.42(01) & 13.64(09) & 13.72(16) & \nodata & III & - \\
14856 & 44.821201 & 59.929067 & 14.30(03) & 13.96(03) & 13.77(04) & 13.82(01) & 13.68(01) & 13.81(07) & 13.82(14) & \nodata & III & - \\
14857 & 44.821269 & 60.665649 & 14.31(04) & 13.71(05) & 13.50(06) & 13.39(01) & 13.33(01) & 13.43(06) & 13.75(18) & \nodata & III & - \\
14858 & 44.821380 & 60.609438 & 12.23(02) & 11.32(03) & 10.99(02) & 10.82(01) & 10.88(01) & 10.76(01) & 10.72(02) & \nodata & III & - \\
14859 & 44.821778 & 60.589896 & 12.81(02) & 12.65(03) & 12.55(03) & 12.49(01) & 12.47(01) & 12.46(04) & 12.51(13) & \nodata & III & - \\
14860 & 44.822071 & 60.460843 & 11.25(02) & 11.15(03) & 11.08(02) & 11.02(01) & 11.08(01) & 11.06(01) & 11.18(04) & \nodata & III & - \\
14861 & 44.822141 & 60.673913 & 12.06(02) & 11.71(03) & 11.63(03) & 11.54(01) & 11.51(01) & 11.53(01) & 11.43(04) & \nodata & III & - \\
14862 & 44.822421 & 60.779435 & 11.45(02) & 11.21(03) & 11.04(03) & 10.96(01) & 10.93(01) & 10.90(01) & 11.01(05) & 8.29(10) & TD & - \\
14863 & 44.822421 & 60.547071 & 14.10(03) & 13.66(04) & 13.54(04) & 13.45(01) & 13.42(01) & 13.40(05) & 13.28(15) & \nodata & III & - \\
14864 & 44.822721 & 60.484017 & \nodata & \nodata & \nodata & 14.28(01) & 13.96(01) & 13.88(08) & 13.16(11) & 9.35(11) & II & - \\
14865 & 44.823047 & 60.489134 & 15.36(05) & 14.59(07) & 14.09(07) & 13.56(01) & 13.37(01) & 13.13(04) & 12.47(05) & 8.61(08) & II & - \\
14866 & 44.823497 & 59.553908 & 13.96(03) & 13.56(03) & 13.41(04) & 13.31(01) & 13.22(01) & 13.17(06) & 13.11(12) & \nodata & III & - \\
14867 & 44.823558 & 60.569718 & 15.53(07) & 14.46(06) & 13.98(06) & 12.66(01) & 12.31(01) & 11.96(03) & 11.47(05) & 8.66(13) & II & - \\
14868 & 44.823645 & 60.085383 & 13.10(02) & 12.63(03) & 12.51(03) & 12.48(01) & 12.50(01) & 12.45(03) & 12.40(07) & \nodata & III & - \\
14869 & 44.823735 & 60.567669 & 15.53(08) & 14.60(08) & 14.02(06) & 13.40(02) & 13.09(01) & 12.77(04) & 12.23(09) & 8.12(11) & II & - \\
14870 & 44.823950 & 59.953148 & 14.86(04) & 14.46(04) & 14.24(05) & 14.16(01) & 14.22(02) & 14.19(08) & 14.10(16) & \nodata & III & - \\
14871 & 44.823965 & 60.623038 & 11.31(02) & 11.17(04) & 11.12(03) & 11.14(01) & 11.14(01) & 11.10(01) & 11.04(02) & \nodata & III & - \\
14872 & 44.824681 & 60.637997 & \nodata & 15.57(14) & 14.96(14) & 13.60(01) & 13.02(01) & 12.65(03) & 12.10(06) & \nodata & II & - \\
14873 & 44.824711 & 60.644404 & 9.59(02) & 8.74(03) & 8.52(02) & 8.46(01) & 8.55(01) & 8.43(01) & 8.39(01) & 8.61(09) & III & - \\
14874 & 44.824714 & 60.549911 & \nodata & 15.27(10) & 14.54(09) & 13.67(01) & 13.31(01) & 12.96(05) & 12.53(14) & 9.25(12) & II & - \\
14875 & 44.824970 & 60.514061 & 16.58(15) & 15.97(21) & 15.55(22) & 14.07(01) & 13.57(01) & 13.26(05) & 12.70(05) & \nodata & II & - \\
14876 & 44.825839 & 61.034297 & 13.84(03) & 13.31(04) & 13.21(03) & 13.14(01) & 13.01(01) & 13.04(06) & 13.01(17) & \nodata & III & - \\
14877 & 44.825866 & 60.478540 & 10.92(02) & 10.86(03) & 10.75(02) & 10.77(01) & 10.78(01) & 10.80(01) & 10.81(02) & \nodata & III & - \\
14878 & 44.826290 & 60.602961 & 14.43(02) & 13.56(03) & 13.31(04) & 13.07(01) & 13.09(01) & 12.81(08) & 12.80(09) & \nodata & III & - \\
14879 & 44.826297 & 60.677893 & 14.75(04) & 14.44(06) & 14.13(07) & 14.07(01) & 14.02(02) & 13.84(10) & 14.24(19) & \nodata & III & - \\
14880 & 44.826306 & 60.456183 & \nodata & \nodata & \nodata & 14.66(02) & 14.24(02) & 13.92(07) & 13.05(09) & 10.10(21) & II & - \\
14881 & 44.826368 & 60.280710 & 12.41(02) & 11.96(03) & 11.88(02) & 11.84(01) & 11.93(01) & 11.85(01) & 11.75(05) & \nodata & III & - \\
14882 & 44.826485 & 61.013925 & 11.55(03) & 10.67(03) & 10.34(02) & 10.10(01) & 10.05(01) & 9.97(01) & 9.97(02) & \nodata & III & - \\
14883 & 44.826533 & 60.359735 & 14.73(04) & 14.39(05) & 14.41(07) & 14.14(01) & 14.12(02) & 13.99(08) & 13.72(12) & \nodata & III & - \\
14884 & 44.826581 & 60.541664 & 14.52(04) & 14.16(05) & 14.04(06) & 13.83(01) & 13.78(01) & 13.78(06) & 13.54(10) & \nodata & III & - \\
14885 & 44.826890 & 60.412395 & 16.78(19) & 15.23(09) & 14.56(10) & 13.57(01) & 13.26(01) & 12.80(04) & 12.21(05) & 9.59(14) & II & - \\
14886 & 44.826972 & 60.622120 & 14.23(04) & 13.53(05) & 13.34(05) & 13.23(01) & 13.20(02) & 13.11(05) & 13.08(08) & \nodata & III & - \\
14887 & 44.826976 & 60.953931 & 12.11(03) & 11.28(03) & 11.05(02) & 10.89(01) & 10.93(01) & 10.82(01) & 10.86(03) & \nodata & III & - \\
14888 & 44.827086 & 59.707464 & 10.99(02) & 10.79(02) & 10.68(02) & 10.68(01) & 10.66(01) & 10.64(01) & 10.67(01) & \nodata & III & - \\
14889 & 44.827232 & 60.944530 & 13.96(03) & 13.35(04) & 13.29(04) & 13.15(01) & 13.18(01) & 13.10(05) & 13.11(16) & \nodata & III & - \\
14890 & 44.827262 & 59.980583 & 13.59(03) & 13.19(04) & 13.05(04) & 13.07(01) & 13.03(01) & 13.18(04) & 13.29(06) & \nodata & III & - \\
14891 & 44.827298 & 60.142927 & 14.63(04) & 12.72(03) & 11.78(03) & 11.04(01) & 10.92(01) & 10.74(02) & 10.56(06) & \nodata & III & - \\
14892 & 44.827358 & 60.818919 & 13.43(03) & 12.98(03) & 12.89(04) & 12.84(01) & 12.83(01) & 12.80(03) & 12.75(09) & \nodata & III & - \\
14893 & 44.827440 & 60.537192 & 16.26(12) & 15.33(11) & 14.90(12) & 14.39(01) & 14.07(02) & 13.73(07) & 12.86(06) & 9.32(14) & II & - \\
14894 & 44.827455 & 59.693181 & 14.43(03) & 13.66(02) & 13.38(03) & 13.29(01) & 13.33(01) & 13.24(08) & 13.12(13) & \nodata & III & - \\
14895 & 44.827607 & 60.174010 & 12.53(03) & 12.21(03) & 12.04(03) & 12.01(01) & 11.95(01) & 11.90(02) & 11.87(03) & \nodata & III & - \\
14896 & 44.827627 & 60.508416 & 15.65(07) & 14.94(10) & 14.38(08) & 14.27(02) & 14.18(02) & 14.25(10) & 13.49(12) & \nodata & III & - \\
14897 & 44.828483 & 60.698951 & 13.98(04) & 13.59(05) & 13.33(05) & 13.21(01) & 13.18(01) & 13.14(05) & 13.17(11) & \nodata & III & - \\
14898 & 44.828491 & 59.643550 & 12.64(03) & 12.31(02) & 12.17(02) & 12.16(01) & 12.16(01) & 12.07(03) & 12.15(05) & \nodata & III & - \\
14899 & 44.828689 & 60.574926 & 16.24(12) & 15.15(13) & 14.83(14) & 14.16(02) & 13.91(03) & 13.65(09) & 12.87(14) & \nodata & II & - \\
14900 & 44.828740 & 59.588749 & 13.06(03) & 12.49(04) & 12.32(03) & 12.32(01) & 12.30(01) & 12.32(04) & 12.11(06) & \nodata & III & - \\
14901 & 44.828858 & 60.557429 & 15.41(07) & 14.62(07) & 14.32(08) & 13.97(01) & 13.99(02) & 13.96(08) & 13.78(15) & \nodata & III & - \\
14902 & 44.828879 & 59.851657 & 13.18(02) & 13.04(03) & 12.94(02) & 13.18(01) & 12.89(01) & 12.77(05) & 12.99(07) & \nodata & III & - \\
14903 & 44.829116 & 60.797495 & 12.84(03) & 12.64(03) & 12.55(04) & 12.44(01) & 12.49(01) & 12.46(04) & 12.19(15) & \nodata & III & - \\
14904 & 44.829512 & 60.860513 & 14.26(04) & 13.88(05) & 13.67(05) & 13.39(01) & 13.34(01) & 13.24(05) & 13.23(13) & \nodata & III & - \\
14905 & 44.829604 & 59.637711 & 13.22(03) & 12.84(03) & 12.69(03) & 12.70(01) & 12.65(01) & 12.56(04) & 12.70(09) & \nodata & III & - \\
14906 & 44.829921 & 60.291150 & 11.39(02) & 10.71(03) & 10.53(02) & 10.36(01) & 10.47(01) & 10.42(01) & 10.34(01) & \nodata & III & - \\
14907 & 44.829950 & 59.633576 & 15.40(05) & 14.94(06) & 14.83(09) & 14.69(03) & 12.68(01) & \nodata & \nodata & \nodata & II & - \\
14908 & 44.829969 & 59.590889 & 10.47(02) & 10.02(02) & 9.86(02) & 9.88(01) & 9.91(01) & 9.80(01) & 9.81(01) & \nodata & III & - \\
14909 & 44.830040 & 60.696424 & 14.19(03) & 13.20(04) & 12.94(02) & 12.80(01) & 12.78(01) & 12.66(03) & 12.66(04) & \nodata & III & - \\
14910 & 44.830077 & 59.627521 & 12.32(02) & 11.54(02) & 11.34(02) & 11.20(01) & 11.27(01) & 11.59(02) & 11.19(03) & \nodata & III & - \\
14911 & 44.830336 & 60.950804 & 13.21(03) & 12.43(03) & 12.19(03) & 12.00(01) & 12.03(01) & 11.96(02) & 11.97(04) & \nodata & III & - \\
14912 & 44.830376 & 60.567580 & 16.50(50) & \nodata & 14.94(21) & 13.28(04) & 13.33(06) & 12.97(06) & 12.55(12) & \nodata & III & - \\
14913 & 44.831108 & 60.555267 & 15.28(08) & 14.37(07) & 13.99(07) & 13.82(01) & 13.81(02) & 13.86(09) & 13.73(20) & \nodata & III & - \\
14914 & 44.831335 & 60.908308 & 13.62(03) & 12.79(03) & 12.47(03) & 12.31(01) & 12.35(01) & 12.28(03) & 12.14(08) & \nodata & III & - \\
14915 & 44.831566 & 60.721780 & 15.54(06) & 14.63(07) & 14.26(07) & 14.06(01) & 14.03(01) & 14.10(09) & 13.89(12) & \nodata & III & - \\
14916 & 44.831610 & 60.248958 & 14.38(04) & 14.15(05) & 13.96(06) & 13.81(01) & 13.81(02) & 13.98(08) & 13.64(09) & \nodata & III & - \\
14917 & 44.831712 & 59.646738 & 14.28(03) & 13.53(03) & 13.23(03) & 13.35(01) & 13.12(01) & 13.09(06) & 12.94(10) & \nodata & III & - \\
14918 & 44.831943 & 60.724822 & 15.24(04) & 14.45(06) & 14.27(07) & 14.10(01) & 14.09(02) & 14.17(10) & 13.90(18) & \nodata & III & - \\
14919 & 44.831954 & 60.519123 & 13.25(02) & 12.74(03) & 12.59(04) & 12.45(01) & 12.41(01) & 12.40(03) & 12.38(05) & \nodata & III & - \\
14920 & 44.832233 & 60.920574 & 13.56(03) & 13.30(04) & 13.07(03) & 13.03(01) & 13.00(01) & 13.00(05) & 12.96(09) & \nodata & III & - \\
14921 & 44.832345 & 60.371211 & 14.11(04) & 13.33(04) & 13.08(04) & 13.00(01) & 13.02(01) & 12.97(03) & 12.94(05) & \nodata & III & - \\
14922 & 44.832647 & 60.564835 & 14.56(05) & 13.96(08) & 13.70(10) & 13.18(04) & 13.25(06) & 13.27(08) & 13.23(19) & \nodata & III & - \\
14923 & 44.832905 & 60.596862 & 7.82(03) & 7.55(05) & 7.22(03) & 6.78(01) & 6.55(01) & 6.28(01) & 5.93(01) & 4.88(04) & II & - \\
14924 & 44.833022 & 60.104338 & 13.55(03) & 13.14(04) & 12.97(04) & 12.97(01) & 12.97(01) & 12.85(05) & 12.66(07) & \nodata & III & - \\
14925 & 44.833310 & 60.672531 & 15.10(05) & 14.57(08) & 14.30(08) & 14.32(01) & 14.22(02) & 14.07(10) & 14.10(16) & \nodata & III & - \\
14926 & 44.833468 & 60.170676 & 13.14(02) & 12.37(03) & 12.10(02) & 11.96(01) & 11.91(01) & 11.87(01) & 11.81(03) & \nodata & III & - \\
14927 & 44.833618 & 60.459320 & 13.81(03) & 13.56(04) & 13.35(04) & 13.24(01) & 13.21(01) & 13.21(05) & 13.06(08) & \nodata & III & - \\
14928 & 44.833791 & 60.550398 & 13.94(04) & 13.35(04) & 13.16(04) & 12.95(01) & 12.92(01) & 12.81(03) & 12.75(07) & \nodata & III & - \\
14929 & 44.833842 & 60.829371 & 11.96(02) & 11.22(03) & 10.98(02) & 10.79(01) & 10.85(01) & 10.83(01) & 10.74(04) & \nodata & III & - \\
14930 & 44.833861 & 59.824961 & 14.73(03) & 13.95(04) & 13.82(04) & 13.67(01) & 13.69(01) & 13.83(09) & 13.72(15) & \nodata & III & - \\
14931 & 44.834297 & 59.994202 & 13.97(03) & 13.53(04) & 13.50(04) & 13.45(01) & 13.41(01) & 13.41(05) & 13.65(17) & \nodata & III & - \\
14932 & 44.834301 & 59.895978 & 15.28(04) & 14.53(04) & 14.30(06) & 14.39(02) & 14.20(02) & 14.19(09) & 13.88(15) & \nodata & III & - \\
14933 & 44.834646 & 60.497794 & 15.11(06) & 14.18(06) & 14.01(07) & 13.65(01) & 13.55(01) & 13.47(06) & 13.62(13) & \nodata & III & - \\
14934 & 44.834989 & 59.803536 & 13.99(03) & 13.53(04) & 13.39(04) & 13.32(01) & 13.28(01) & 13.14(11) & 13.34(10) & \nodata & III & - \\
14935 & 44.835149 & 60.691781 & 14.72(04) & 14.27(05) & 14.09(07) & 13.90(01) & 13.82(01) & 13.72(07) & 13.57(15) & \nodata & III & - \\
14936 & 44.835151 & 60.812237 & 13.91(03) & 13.53(04) & 13.32(03) & 13.10(01) & 13.01(01) & 12.98(07) & 12.68(18) & \nodata & III & - \\
14937 & 44.835247 & 60.554376 & 11.97(02) & 11.80(03) & 11.69(02) & 11.65(01) & 11.63(01) & 11.60(02) & 11.57(03) & \nodata & III & - \\
14938 & 44.835366 & 60.567192 & 9.76(02) & 8.56(07) & 8.12(04) & 7.86(01) & 8.15(01) & 7.86(01) & 7.84(01) & 7.12(17) & III & - \\
14939 & 44.835613 & 60.319248 & 12.76(03) & 12.40(03) & 12.24(03) & 12.28(01) & 12.31(01) & 12.24(02) & 12.30(07) & \nodata & III & - \\
14940 & 44.835686 & 60.323481 & 14.14(04) & 13.78(04) & 13.62(06) & 13.53(01) & 13.51(01) & 13.65(06) & 13.43(12) & \nodata & III & - \\
14941 & 44.836114 & 59.604195 & 11.21(02) & 10.92(02) & 10.81(02) & 10.74(01) & 10.76(01) & 10.66(01) & 10.64(01) & \nodata & III & - \\
14942 & 44.836467 & 60.737308 & 13.99(03) & 13.36(04) & 13.13(04) & 12.97(01) & 12.96(01) & 12.98(04) & 12.97(05) & \nodata & III & - \\
14943 & 44.836492 & 60.516818 & 12.46(03) & 11.79(03) & 11.62(03) & 11.49(01) & 11.53(01) & 11.43(01) & 11.47(03) & \nodata & III & - \\
14944 & 44.836834 & 60.758733 & 15.85(11) & 14.80(09) & 14.25(08) & 13.43(01) & 12.85(01) & 12.26(02) & 11.11(03) & 8.09(15) & II & - \\
14945 & 44.836845 & 60.819599 & 13.88(04) & 13.53(06) & 13.28(05) & 13.11(01) & 13.06(01) & 13.06(04) & 13.17(08) & \nodata & III & - \\
14946 & 44.836865 & 60.890200 & 7.83(02) & 7.74(04) & 7.68(02) & 7.71(01) & 7.70(01) & 7.67(01) & 7.67(01) & 7.84(09) & III & - \\
14947 & 44.836874 & 60.168094 & 12.18(02) & 11.29(03) & 11.01(02) & 10.79(01) & 10.85(01) & 10.84(01) & 10.71(01) & \nodata & III & - \\
14948 & 44.837015 & 60.577229 & 15.45(08) & 14.63(09) & 14.13(09) & 13.41(01) & 13.03(01) & 12.76(05) & 12.19(06) & \nodata & II & - \\
14949 & 44.837093 & 60.532366 & 15.62(08) & 14.71(10) & 14.29(10) & 14.05(01) & 13.95(02) & 13.67(06) & 13.16(10) & \nodata & II & - \\
14950 & 44.837260 & 60.563109 & 16.10(14) & 15.58(20) & 14.75(14) & 13.50(05) & 13.35(06) & 13.15(14) & 12.36(09) & 9.20(11) & TD & - \\
14951 & 44.837365 & 59.548203 & 14.46(03) & 13.78(04) & 13.55(04) & 13.47(01) & 13.49(02) & 13.49(08) & 13.49(13) & \nodata & III & - \\
14952 & 44.837637 & 60.687337 & 12.49(02) & 11.54(03) & 11.21(02) & 11.04(01) & 11.09(01) & 10.99(01) & 10.93(02) & \nodata & III & - \\
14953 & 44.838172 & 60.334221 & 13.51(03) & 12.88(04) & 12.70(03) & 12.59(01) & 12.63(01) & 12.49(02) & 12.57(05) & \nodata & III & - \\
14954 & 44.838200 & 60.670156 & 13.78(03) & 13.43(04) & 13.24(04) & 13.16(01) & 13.07(01) & 13.10(05) & 13.11(10) & \nodata & III & - \\
14955 & 44.838315 & 60.422822 & 9.46(02) & 9.43(03) & 9.44(02) & 9.44(01) & 9.43(01) & 9.41(01) & 9.44(01) & 9.38(09) & III & - \\
14956 & 44.838497 & 60.037139 & 14.36(04) & 13.48(04) & 13.21(04) & 13.02(01) & 13.11(01) & 12.97(03) & 12.79(08) & \nodata & III & - \\
14957 & 44.839159 & 60.607649 & 15.88(10) & 14.95(09) & 14.81(14) & 14.16(01) & 14.01(02) & 14.18(11) & 13.44(14) & \nodata & III & - \\
14958 & 44.839171 & 60.560034 & 16.02(12) & 15.36(13) & 14.80(12) & 13.88(02) & 13.57(02) & 13.39(09) & 12.77(07) & \nodata & II & - \\
14959 & 44.839861 & 60.722951 & 12.95(02) & 12.11(03) & 11.82(02) & 11.67(01) & 11.71(01) & 11.65(01) & 11.59(03) & \nodata & III & - \\
14960 & 44.840161 & 60.504872 & 13.59(05) & 13.11(04) & 12.95(05) & 12.84(02) & 12.80(01) & 12.84(04) & 13.07(09) & \nodata & III & - \\
14961 & 44.840236 & 60.358881 & 13.97(05) & 13.43(06) & 13.19(05) & 13.18(01) & 13.22(01) & 13.14(05) & 13.41(11) & \nodata & III & - \\
14962 & 44.840421 & 60.937802 & 12.82(02) & 12.05(03) & 11.78(02) & 11.65(01) & 11.64(01) & 11.62(02) & 11.49(03) & \nodata & III & - \\
14963 & 44.840566 & 60.572750 & 15.91(11) & 14.95(10) & 14.44(10) & 14.16(04) & 14.05(05) & 13.52(08) & 13.72(19) & \nodata & III & - \\
14964 & 44.841107 & 60.165586 & 15.22(06) & 14.30(06) & 14.04(07) & 14.09(02) & 14.02(02) & 13.75(08) & 13.68(12) & \nodata & III & - \\
14965 & 44.841192 & 60.547270 & 16.86(22) & 15.86(20) & 15.40(20) & 14.64(02) & 14.29(03) & 13.85(08) & 13.32(11) & \nodata & II & - \\
14966 & 44.841490 & 60.865904 & 12.88(03) & 12.48(03) & 12.36(03) & 12.29(01) & 12.28(01) & 12.24(03) & 12.03(11) & \nodata & III & - \\
14967 & 44.841507 & 60.570648 & 15.01(09) & 14.14(09) & 13.88(07) & 13.22(06) & 12.86(05) & 12.27(05) & 11.33(04) & \nodata & II & - \\
14968 & 44.841570 & 60.588463 & 15.16(06) & 14.39(07) & 14.12(07) & 13.71(01) & 13.65(02) & 13.50(09) & 13.47(14) & \nodata & III & - \\
14969 & 44.841895 & 59.641531 & 11.97(02) & 11.83(03) & 11.74(03) & 11.71(01) & 11.71(01) & 11.62(02) & 11.65(04) & \nodata & III & - \\
14970 & 44.842147 & 60.161792 & 14.15(03) & 13.57(04) & 13.37(04) & 13.29(01) & 13.29(01) & 13.32(05) & 13.28(08) & \nodata & III & - \\
14971 & 44.842201 & 60.565765 & 12.14(25) & 12.18(16) & 12.05(16) & 11.90(06) & 11.93(06) & 11.71(09) & 11.89(09) & \nodata & III & - \\
14972 & 44.842327 & 60.476226 & 11.80(02) & 11.09(03) & 10.88(02) & 10.76(01) & 10.79(01) & 10.71(01) & 10.66(01) & \nodata & III & - \\
14973 & 44.842554 & 60.561754 & 16.30(17) & 15.94(28) & 15.12(19) & 14.27(06) & 13.96(09) & 13.67(18) & 13.23(11) & \nodata & II & - \\
14974 & 44.842702 & 60.569462 & 12.40(04) & 12.25(05) & 12.24(04) & 12.07(04) & 12.04(04) & 11.93(06) & 11.93(10) & \nodata & III & - \\
14975 & 44.842870 & 60.487989 & 13.75(03) & 12.93(03) & 12.64(03) & 12.44(01) & 12.43(01) & 12.36(02) & 12.47(05) & \nodata & III & - \\
14976 & 44.843026 & 60.297181 & 13.92(03) & 13.43(04) & 13.31(04) & 13.25(01) & 13.32(01) & 13.38(05) & 13.18(08) & \nodata & III & - \\
14977 & 44.843439 & 59.949734 & 14.62(03) & 14.01(04) & 13.83(05) & 13.66(01) & 13.61(01) & 13.58(06) & 13.54(09) & \nodata & III & - \\
14978 & 44.843521 & 60.181656 & 12.70(02) & 11.91(03) & 11.68(02) & 11.58(01) & 11.57(01) & 11.50(01) & 11.48(03) & \nodata & III & - \\
14979 & 44.843666 & 60.505913 & 9.97(02) & 9.53(03) & 9.46(02) & 9.47(01) & 9.46(01) & 9.45(01) & 9.50(01) & 9.44(11) & III & - \\
14980 & 44.843977 & 60.551650 & 15.13(06) & 14.48(07) & 13.96(07) & 13.77(01) & 13.71(02) & 13.53(08) & 13.40(16) & \nodata & III & - \\
14981 & 44.844490 & 60.397365 & 11.84(02) & 11.78(03) & 11.66(02) & 11.65(01) & 11.69(01) & 11.64(01) & 11.68(03) & \nodata & III & - \\
14982 & 44.844602 & 60.125050 & 11.71(02) & 10.71(03) & 10.40(02) & 10.24(01) & 10.38(01) & 10.27(01) & 10.20(01) & \nodata & III & - \\
14983 & 44.844668 & 60.315253 & 14.78(05) & 14.17(05) & 13.78(06) & 13.89(01) & 13.90(01) & 13.69(06) & 13.81(16) & \nodata & III & - \\
14984 & 44.845289 & 60.725218 & 13.77(03) & 12.91(03) & 12.71(03) & 12.53(01) & 12.61(01) & 12.55(03) & 12.39(07) & \nodata & III & - \\
14985 & 44.845310 & 60.554531 & 15.60(07) & 14.84(08) & 14.41(10) & 13.33(01) & 13.01(01) & 12.73(04) & 12.30(05) & 8.67(12) & II & - \\
14986 & 44.846045 & 60.568792 & 11.75(02) & 11.70(03) & 11.63(02) & 11.59(04) & 11.60(04) & 11.48(05) & 11.72(08) & \nodata & III & - \\
14987 & 44.846258 & 59.904879 & 13.75(03) & 13.37(03) & 13.20(03) & 13.10(01) & 13.12(01) & 13.13(04) & 12.99(08) & \nodata & III & - \\
14988 & 44.846265 & 60.227252 & 13.56(03) & 13.21(04) & 13.05(03) & 13.00(01) & 13.04(01) & 12.95(03) & 12.98(05) & \nodata & III & - \\
14989 & 44.846484 & 60.566582 & 7.09(02) & 7.16(03) & 7.05(03) & 7.07(01) & 7.12(01) & 7.09(01) & 7.11(01) & 7.11(04) & III & - \\
14990 & 44.846585 & 59.836404 & 13.77(03) & 13.26(03) & 13.17(03) & 13.11(01) & 13.15(01) & 13.07(06) & 13.05(07) & \nodata & III & - \\
14991 & 44.846691 & 60.583239 & 16.33(15) & 15.42(14) & 14.85(13) & 14.21(02) & 14.01(02) & 13.79(10) & 13.07(08) & \nodata & II & - \\
14992 & 44.846744 & 60.112221 & 14.24(05) & 13.69(05) & 13.38(05) & 13.19(01) & 13.16(01) & 13.10(04) & 13.02(11) & \nodata & III & - \\
14993 & 44.846775 & 60.538768 & 15.47(07) & 14.42(07) & 13.94(07) & 13.27(01) & 12.80(01) & 12.23(02) & 11.38(04) & 8.49(07) & II & - \\
14994 & 44.847365 & 60.702697 & 11.66(02) & 10.80(03) & 10.61(02) & 10.46(01) & 10.53(01) & 10.40(01) & 10.41(01) & \nodata & III & - \\
14995 & 44.847556 & 60.520649 & \nodata & \nodata & \nodata & 14.58(02) & 14.17(02) & 13.76(08) & 13.37(09) & \nodata & II & - \\
14996 & 44.847663 & 60.598542 & 14.36(05) & 13.82(05) & 13.53(06) & 13.20(01) & 13.13(01) & 13.31(09) & 13.23(14) & \nodata & III & - \\
14997 & 44.847926 & 60.515480 & 13.35(03) & 12.57(04) & 12.30(03) & 12.09(01) & 12.12(01) & 12.02(02) & 12.09(04) & \nodata & III & - \\
14998 & 44.847990 & 60.592180 & \nodata & \nodata & \nodata & 14.83(02) & 14.51(03) & 14.28(13) & 13.60(11) & \nodata & II & - \\
14999 & 44.848087 & 59.838940 & 16.49(11) & 15.23(07) & 14.79(09) & 13.90(02) & 13.45(01) & 13.42(10) & 12.88(08) & \nodata & II & - \\
15000 & 44.848115 & 60.563787 & \nodata & \nodata & \nodata & 12.93(04) & 12.71(07) & 12.56(06) & 11.74(06) & 9.08(12) & II & - \\
15001 & 44.848209 & 60.721555 & 12.44(02) & 11.63(03) & 11.43(02) & 11.29(01) & 11.35(01) & 11.25(01) & 11.20(02) & \nodata & III & - \\
15002 & 44.848377 & 60.731055 & 12.34(02) & 12.09(03) & 11.93(02) & 11.91(01) & 11.88(01) & 11.89(02) & 11.92(03) & \nodata & III & - \\
15003 & 44.848653 & 60.236874 & 13.32(03) & 12.63(03) & 12.43(03) & 12.23(01) & 12.24(01) & 12.20(02) & 12.22(04) & \nodata & III & - \\
15004 & 44.848832 & 59.673766 & 11.14(02) & 10.92(02) & 10.81(02) & 11.47(01) & 10.79(01) & 10.76(01) & 10.73(02) & \nodata & III & - \\
15005 & 44.849212 & 59.918979 & 12.59(03) & 12.23(02) & 12.11(02) & 12.02(01) & 12.02(01) & 12.04(02) & 11.99(05) & \nodata & III & - \\
15006 & 44.849994 & 60.956800 & 14.91(05) & 14.39(06) & 13.98(07) & 13.94(01) & 13.93(02) & 13.82(09) & 13.41(17) & \nodata & III & - \\
15007 & 44.850329 & 60.490961 & 15.53(07) & 14.40(06) & 13.95(07) & 13.45(01) & 13.08(01) & 12.67(03) & 11.94(04) & \nodata & II & - \\
15008 & 44.850441 & 60.603010 & 14.57(04) & 13.87(04) & 13.64(04) & 13.40(01) & 13.39(01) & 13.36(06) & 13.11(16) & \nodata & III & - \\
15009 & 44.850925 & 60.267653 & 14.84(04) & 14.14(07) & 13.83(07) & 13.77(01) & 13.71(01) & 13.74(07) & 13.75(19) & \nodata & III & - \\
15010 & 44.851298 & 60.598434 & \nodata & \nodata & \nodata & 13.37(01) & 12.82(01) & 12.33(04) & 11.77(04) & 9.38(21) & II & - \\
15011 & 44.851760 & 59.848520 & 11.62(02) & 11.32(02) & 11.21(02) & 11.21(01) & 11.22(01) & 11.16(01) & 11.19(02) & \nodata & III & - \\
15012 & 44.851861 & 60.633489 & 13.06(02) & 12.28(03) & 12.05(02) & 11.89(01) & 11.87(01) & 11.81(02) & 11.81(04) & \nodata & III & - \\
15013 & 44.852109 & 60.572291 & 12.63(03) & 12.42(04) & 12.31(03) & 12.25(01) & 12.23(02) & 12.27(04) & 12.24(05) & \nodata & III & - \\
15014 & 44.852641 & 60.619157 & 14.62(05) & 13.97(05) & 13.75(06) & 13.55(01) & 13.54(01) & 13.62(08) & 13.20(12) & \nodata & III & - \\
15015 & 44.852723 & 60.235822 & 14.19(04) & 14.00(05) & 13.80(06) & 13.74(01) & 13.72(02) & 13.69(08) & 13.77(16) & \nodata & III & - \\
15016 & 44.852733 & 60.686736 & 13.85(03) & 13.14(04) & 12.86(03) & 12.71(01) & 12.68(01) & 12.60(03) & 12.69(06) & \nodata & III & - \\
15017 & 44.852795 & 60.014337 & 13.40(03) & 12.55(03) & 12.32(02) & 12.06(01) & 12.16(01) & 12.12(02) & 12.17(04) & \nodata & III & - \\
15018 & 44.852860 & 60.587851 & 16.78(23) & \nodata & 14.83(15) & 14.45(02) & 13.96(02) & 13.84(07) & 13.07(07) & \nodata & II & - \\
15019 & 44.853256 & 60.563078 & 15.65(12) & \nodata & \nodata & 13.62(04) & 13.36(05) & 12.81(08) & 11.98(06) & \nodata & II & - \\
15020 & 44.853432 & 60.911610 & 11.19(04) & 10.68(04) & 10.43(04) & 10.18(01) & 10.15(01) & 10.13(01) & 10.06(01) & \nodata & III & - \\
15021 & 44.853501 & 60.550525 & 11.63(02) & 11.34(03) & 11.24(02) & 11.21(01) & 11.18(01) & 11.17(01) & 11.15(03) & \nodata & III & - \\
15022 & 44.853531 & 60.559904 & 12.74(05) & 12.48(07) & 12.36(07) & 12.19(01) & 12.19(02) & 12.10(04) & 12.23(04) & \nodata & III & - \\
15023 & 44.853650 & 60.266979 & 14.72(04) & 14.40(06) & 14.26(07) & 14.10(01) & 14.15(02) & 14.04(10) & 13.96(16) & \nodata & III & - \\
15024 & 44.853695 & 60.566076 & \nodata & \nodata & \nodata & 13.60(04) & 13.55(04) & 13.62(16) & 13.40(19) & \nodata & III & - \\
15025 & 44.854026 & 60.490974 & \nodata & 15.32(12) & 14.32(07) & 13.05(01) & 12.54(01) & 12.01(02) & 11.27(04) & 8.21(16) & II & - \\
15026 & 44.854484 & 60.557475 & 16.67(19) & 15.50(16) & 14.92(15) & 13.92(03) & 13.76(04) & 13.51(10) & 12.87(10) & \nodata & II & - \\
15027 & 44.854660 & 60.532273 & \nodata & \nodata & \nodata & 14.65(02) & 14.43(03) & 14.02(07) & 13.64(10) & \nodata & II & - \\
15028 & 44.855134 & 60.547772 & 14.00(03) & 13.13(04) & 12.51(03) & 11.79(01) & 11.52(01) & 11.27(01) & 10.60(02) & 6.73(04) & II & - \\
15029 & 44.855151 & 60.560530 & 13.32(03) & 12.77(04) & 12.57(04) & 12.26(02) & 12.25(01) & 12.26(05) & 12.30(06) & \nodata & III & - \\
15030 & 44.855255 & 60.447000 & 12.96(03) & 12.54(03) & 12.40(02) & 12.27(01) & 12.24(01) & 12.15(02) & 12.17(03) & \nodata & III & - \\
15031 & 44.855313 & 60.478148 & 15.60(07) & 14.78(08) & 14.37(08) & 14.32(01) & 14.23(02) & 13.98(07) & 13.29(08) & 8.92(16) & II & - \\
15032 & 44.855499 & 60.804609 & 13.19(03) & 12.06(04) & 11.58(02) & 11.26(01) & 11.35(01) & 11.26(02) & 11.24(08) & \nodata & III & - \\
15033 & 44.855558 & 60.002028 & 12.40(02) & 12.35(03) & 12.25(03) & 12.30(01) & 12.26(01) & 12.35(03) & 12.34(06) & \nodata & III & - \\
15034 & 44.855968 & 60.396963 & 14.22(03) & 13.37(04) & 13.11(04) & 13.00(01) & 13.01(01) & 12.88(04) & 12.78(10) & \nodata & III & - \\
15035 & 44.856050 & 60.352221 & 13.05(03) & 12.73(04) & 12.63(03) & 12.59(01) & 12.58(01) & 12.60(03) & 12.60(09) & \nodata & III & - \\
15036 & 44.856223 & 59.981768 & 13.88(03) & 13.39(03) & 13.30(03) & 13.22(01) & 13.25(01) & 13.22(04) & 13.33(11) & \nodata & III & - \\
15037 & 44.856225 & 60.716361 & 13.93(03) & 13.49(04) & 13.40(04) & 13.30(01) & 13.28(01) & 13.35(05) & 13.24(20) & \nodata & III & - \\
15038 & 44.856531 & 60.586881 & 13.04(03) & 12.48(04) & 12.29(03) & 12.05(01) & 12.04(01) & 12.02(02) & 11.85(05) & \nodata & III & - \\
15039 & 44.856574 & 59.738919 & 13.04(02) & 12.86(02) & 12.73(02) & 12.70(01) & 12.70(01) & 12.75(05) & 12.65(07) & \nodata & III & - \\
15040 & 44.857059 & 60.844846 & 14.62(04) & 14.06(05) & 14.13(07) & 13.91(01) & 13.91(01) & 13.95(09) & 13.46(16) & \nodata & III & - \\
15041 & 44.857282 & 60.571014 & 10.56(02) & 10.51(03) & 10.44(02) & 10.53(01) & 10.53(01) & 10.55(01) & 10.59(01) & \nodata & III & - \\
15042 & 44.857291 & 60.611275 & 16.29(15) & \nodata & \nodata & 14.07(01) & 13.87(02) & 13.78(09) & 13.00(10) & \nodata & III & - \\
15043 & 44.857378 & 60.098159 & 15.28(07) & 14.60(08) & 14.39(09) & 14.34(01) & 14.31(02) & 14.12(08) & 13.93(14) & \nodata & III & - \\
15044 & 44.857433 & 59.777619 & 14.21(03) & 13.87(03) & 13.74(04) & 13.66(01) & 13.62(01) & 13.75(10) & 13.00(09) & \nodata & III & - \\
15045 & 44.857542 & 60.017637 & 12.45(02) & 11.64(03) & 11.34(02) & 11.24(01) & 11.24(01) & 11.17(01) & 11.11(02) & \nodata & III & - \\
15046 & 44.857713 & 60.884012 & 13.57(04) & 12.90(04) & 12.61(04) & 12.45(01) & 12.44(01) & 12.51(05) & 12.56(15) & \nodata & III & - \\
15047 & 44.857753 & 60.483195 & 15.58(08) & 14.45(06) & 13.83(05) & 12.59(01) & 12.14(01) & 11.87(02) & 11.18(02) & 8.14(05) & II & - \\
15048 & 44.857863 & 60.527041 & 14.71(04) & 13.82(05) & 13.52(05) & 13.37(01) & 13.34(01) & 13.24(05) & 13.07(07) & \nodata & III & - \\
15049 & 44.857952 & 60.848542 & 15.12(06) & 14.36(06) & 14.08(07) & 13.71(01) & 13.65(01) & 13.62(07) & 13.58(12) & \nodata & III & - \\
15050 & 44.858173 & 59.810838 & 14.42(03) & 14.05(03) & 13.87(04) & 13.55(01) & 13.43(01) & 13.26(06) & 13.02(07) & \nodata & III & - \\
15051 & 44.858410 & 60.359421 & 12.92(03) & 12.65(03) & 12.53(03) & 12.55(01) & 12.50(01) & 12.48(03) & 12.67(07) & \nodata & III & - \\
15052 & 44.858495 & 60.564468 & 15.03(05) & 14.15(05) & 13.84(05) & 13.66(02) & 13.63(03) & 13.77(13) & 13.40(11) & \nodata & III & - \\
15053 & 44.858505 & 59.977030 & 13.94(03) & 13.54(02) & 13.40(03) & 13.37(01) & 13.40(01) & 13.32(05) & 13.25(08) & \nodata & III & - \\
15054 & 44.858523 & 60.061800 & 13.35(03) & 13.19(04) & 13.08(03) & 12.98(01) & 12.93(01) & 12.91(04) & 13.01(08) & \nodata & III & - \\
15055 & 44.858615 & 60.223315 & 12.22(03) & 12.10(03) & 12.01(03) & 11.97(01) & 11.98(01) & 11.94(02) & 11.88(03) & \nodata & III & - \\
15056 & 44.858637 & 60.568397 & 14.84(04) & 14.06(04) & 13.76(05) & 13.50(03) & 13.53(04) & 13.53(13) & 13.36(10) & \nodata & III & - \\
15057 & 44.858725 & 60.537570 & 12.86(03) & 12.04(03) & 11.58(02) & 10.71(01) & 10.26(01) & 9.66(01) & 8.49(01) & 6.01(03) & II & - \\
15058 & 44.859668 & 60.492037 & 14.08(03) & 13.04(04) & 12.40(02) & 11.41(01) & 10.93(01) & 10.52(01) & 9.93(01) & 6.56(04) & II & - \\
15059 & 44.860021 & 60.559939 & 13.13(03) & 13.02(06) & 12.86(05) & 12.78(02) & 12.78(02) & 12.85(05) & 12.86(13) & \nodata & III & - \\
15060 & 44.860793 & 60.093349 & 14.56(04) & 14.13(05) & 14.10(07) & 13.93(01) & 13.84(01) & 13.74(07) & 13.22(14) & \nodata & III & - \\
15061 & 44.861121 & 60.117471 & 14.15(03) & 13.59(04) & 13.58(05) & 13.41(01) & 13.41(01) & 13.35(05) & 13.24(09) & \nodata & III & - \\
15062 & 44.861652 & 60.574538 & 14.12(05) & 13.67(06) & 13.50(06) & 13.43(03) & 13.52(04) & 13.48(08) & 13.48(13) & \nodata & III & - \\
15063 & 44.861670 & 59.592175 & 7.12(02) & 7.04(02) & 7.00(02) & 7.04(01) & 7.04(01) & 7.13(01) & 7.02(01) & \nodata & III & - \\
15064 & 44.861738 & 60.013184 & 13.70(03) & 12.85(03) & 12.60(03) & 12.42(01) & 12.43(01) & 12.38(02) & 12.45(05) & \nodata & III & - \\
15065 & 44.862135 & 60.120547 & 13.78(03) & 13.40(04) & 13.34(05) & 13.31(01) & 13.33(01) & 13.23(04) & 13.39(07) & \nodata & III & - \\
15066 & 44.862157 & 59.845381 & 11.18(02) & 10.20(02) & 9.87(02) & 9.75(01) & 9.79(01) & 9.66(01) & 9.64(01) & \nodata & III & - \\
15067 & 44.862713 & 60.196127 & 13.69(03) & 13.35(04) & 13.21(04) & 13.17(01) & 13.18(01) & 13.17(04) & 13.16(07) & \nodata & III & - \\
15068 & 44.862729 & 60.447362 & 14.24(04) & 13.70(04) & 13.58(05) & 13.47(01) & 13.47(01) & 13.40(04) & 13.39(13) & \nodata & III & - \\
15069 & 44.862871 & 60.585767 & 14.11(04) & 13.60(04) & 13.49(05) & 13.38(01) & 13.36(01) & 13.31(05) & 13.66(12) & \nodata & III & - \\
15070 & 44.862899 & 60.523435 & 14.00(03) & 13.73(04) & 13.69(06) & 13.49(01) & 13.42(01) & 13.48(06) & 13.38(16) & \nodata & III & - \\
15071 & 44.863005 & 60.316413 & 14.63(04) & 14.29(05) & 14.11(08) & 13.94(01) & 13.87(02) & 13.95(09) & 13.65(12) & \nodata & III & - \\
15072 & 44.863226 & 59.768645 & 13.46(03) & 12.64(03) & 12.37(02) & 12.21(01) & 12.26(01) & 12.16(04) & 12.15(05) & \nodata & III & - \\
15073 & 44.863595 & 60.553684 & 14.97(04) & 14.06(05) & 13.82(05) & 13.47(01) & 13.43(02) & 13.33(05) & 13.11(11) & \nodata & III & - \\
15074 & 44.863854 & 60.561200 & 10.54(02) & 10.19(03) & 10.14(02) & 10.15(01) & 10.17(01) & 10.13(01) & 10.13(01) & \nodata & III & - \\
15075 & 44.863967 & 60.821588 & 14.53(04) & 13.88(05) & 13.77(06) & 13.74(01) & 13.73(01) & 13.78(07) & 13.69(19) & \nodata & III & - \\
15076 & 44.864201 & 60.382178 & 15.06(08) & 14.29(07) & 13.98(08) & 13.84(01) & 13.78(01) & 13.84(07) & 13.85(13) & \nodata & III & - \\
15077 & 44.864245 & 60.572636 & 16.67(21) & 15.63(18) & 15.01(17) & 13.84(04) & 13.60(03) & 13.16(08) & 12.74(09) & \nodata & II & - \\
15078 & 44.864326 & 59.630849 & 13.33(02) & 12.45(02) & 12.13(02) & 11.97(01) & 11.81(01) & 11.91(03) & 12.00(04) & \nodata & III & - \\
15079 & 44.864371 & 60.540412 & 13.93(03) & 13.10(03) & 12.93(03) & 12.83(01) & 12.71(01) & 12.61(03) & 12.70(08) & \nodata & III & - \\
15080 & 44.864880 & 60.594381 & 13.48(03) & 12.66(03) & 12.30(03) & 11.44(01) & 10.99(01) & 10.57(01) & 9.40(01) & 6.61(04) & II & - \\
15081 & 44.864941 & 60.564946 & 15.82(09) & 14.78(12) & 14.53(11) & 13.80(02) & 13.70(03) & 13.52(08) & 12.69(08) & \nodata & III & - \\
15082 & 44.864955 & 60.456305 & 15.46(07) & 14.44(06) & 14.11(07) & 13.91(01) & 13.80(01) & 13.70(07) & 13.66(17) & \nodata & III & - \\
15083 & 44.865991 & 60.767820 & 13.25(02) & 12.47(03) & 12.25(02) & 12.13(01) & 12.16(01) & 12.08(05) & 11.87(07) & \nodata & III & - \\
15084 & 44.866285 & 60.378956 & 11.21(02) & 11.10(03) & 10.98(02) & 10.95(01) & 10.96(01) & 10.95(01) & 10.92(02) & \nodata & III & - \\
15085 & 44.866334 & 60.571093 & 15.46(06) & 14.68(07) & 14.26(08) & 13.92(02) & 13.85(02) & 13.62(09) & 12.67(09) & 8.11(08) & TD & - \\
15086 & 44.866483 & 60.302866 & 12.44(02) & 12.14(03) & 12.02(02) & 12.00(01) & 11.98(01) & 11.96(02) & 11.97(04) & \nodata & III & - \\
15087 & 44.866678 & 60.362668 & 14.74(04) & 14.29(05) & 14.06(08) & 13.95(01) & 13.91(01) & 13.90(06) & 13.78(13) & \nodata & III & - \\
15088 & 44.866744 & 61.002274 & 13.17(03) & 12.18(03) & 11.86(03) & 11.64(01) & 11.64(01) & 11.49(02) & 11.71(06) & \nodata & III & - \\
15089 & 44.866920 & 60.315692 & 13.96(03) & 13.20(04) & 12.99(03) & 12.82(01) & 12.81(01) & 12.78(03) & 12.93(06) & \nodata & III & - \\
15090 & 44.867062 & 60.528169 & 16.25(13) & 15.06(10) & 14.45(09) & 13.73(01) & 13.44(01) & 13.47(06) & 12.82(11) & \nodata & III & - \\
15091 & 44.867147 & 60.108792 & 12.59(02) & 12.35(03) & 12.24(02) & 12.19(01) & 12.18(01) & 12.15(03) & 12.07(05) & \nodata & III & - \\
15092 & 44.867620 & 60.144796 & 14.42(04) & 13.87(04) & 13.54(04) & 13.27(01) & 13.25(01) & 13.19(05) & 13.22(08) & \nodata & III & - \\
15093 & 44.867649 & 59.649107 & 11.18(02) & 10.46(02) & 10.21(02) & 10.11(01) & 10.10(01) & 10.07(01) & 10.03(01) & \nodata & III & - \\
15094 & 44.867673 & 59.615177 & 11.56(02) & 11.05(02) & 10.91(02) & 10.85(01) & 10.86(01) & 10.79(01) & 10.79(02) & \nodata & III & - \\
15095 & 44.868345 & 60.604899 & 13.60(03) & 13.18(04) & 13.08(04) & 13.02(01) & 13.01(01) & 13.00(04) & 13.06(13) & \nodata & III & - \\
15096 & 44.868448 & 59.716139 & 13.22(02) & 12.79(02) & 12.64(02) & 12.65(01) & 12.67(01) & 12.64(04) & 12.76(08) & \nodata & III & - \\
15097 & 44.868539 & 60.478172 & 15.27(05) & 14.39(06) & 14.23(09) & 13.89(01) & 13.88(01) & 14.00(09) & 13.65(10) & \nodata & III & - \\
15098 & 44.868567 & 59.865626 & 13.45(03) & 13.34(02) & 13.19(03) & 13.19(01) & 13.06(01) & 13.32(07) & 13.23(05) & \nodata & III & - \\
15099 & 44.868568 & 60.502553 & 13.24(03) & 13.02(04) & 12.84(03) & 12.62(01) & 12.43(01) & 12.26(02) & 11.88(03) & 9.36(10) & II & - \\
15100 & 44.868711 & 60.555394 & 15.26(05) & 14.26(05) & 13.87(06) & 13.15(01) & 12.78(01) & 12.46(03) & 11.74(05) & \nodata & II & - \\
15101 & 44.869219 & 59.560902 & 13.75(03) & 13.19(03) & 13.03(03) & 12.94(01) & 12.95(01) & 13.06(05) & 12.99(08) & \nodata & III & - \\
15102 & 44.869515 & 60.220639 & 14.15(03) & 13.56(04) & 13.39(04) & 13.29(01) & 13.26(01) & 13.28(05) & 13.08(08) & \nodata & III & - \\
15103 & 44.869807 & 60.757793 & 12.65(02) & 12.18(03) & 12.05(02) & 12.05(01) & 12.10(01) & 12.17(02) & 12.12(07) & \nodata & III & - \\
15104 & 44.869924 & 60.585604 & 14.54(04) & 13.75(04) & 13.48(03) & 13.37(01) & 13.33(01) & 13.28(05) & 13.37(09) & \nodata & III & - \\
15105 & 44.870030 & 60.474380 & 14.11(03) & 13.83(06) & 13.59(05) & 13.64(01) & 13.61(01) & 13.63(06) & 13.43(11) & \nodata & III & - \\
15106 & 44.870095 & 59.859261 & 12.99(02) & 12.23(02) & 11.97(02) & 11.86(01) & 11.85(01) & 11.81(02) & 11.79(03) & \nodata & III & - \\
15107 & 44.870178 & 60.357614 & 11.54(02) & 11.25(03) & 11.13(02) & 11.17(01) & 11.16(01) & 11.14(01) & 11.16(02) & \nodata & III & - \\
15108 & 44.870223 & 59.607993 & 13.77(02) & 13.28(02) & 13.13(02) & 13.04(01) & 12.96(01) & 12.90(04) & 12.91(11) & \nodata & III & - \\
15109 & 44.870689 & 59.828878 & 14.54(03) & 14.08(04) & 13.89(05) & 13.87(01) & 13.87(02) & 13.68(08) & 13.32(08) & \nodata & III & - \\
15110 & 44.870758 & 61.009187 & 14.55(05) & 13.71(05) & 13.38(05) & 13.13(01) & 13.10(01) & 13.18(06) & 13.08(12) & \nodata & III & - \\
15111 & 44.871638 & 60.713784 & 12.57(02) & 12.21(03) & 12.10(02) & 12.09(01) & 12.03(01) & 11.99(02) & 12.05(07) & \nodata & III & - \\
15112 & 44.871791 & 60.457491 & 13.66(03) & 12.95(04) & 12.66(04) & 12.50(01) & 12.47(01) & 12.35(03) & 12.47(04) & \nodata & III & - \\
15113 & 44.871920 & 59.974008 & 10.34(02) & 9.47(02) & 9.22(02) & 9.13(01) & 9.23(01) & 9.10(01) & 9.07(01) & 8.96(12) & III & - \\
15114 & 44.871991 & 60.495450 & \nodata & \nodata & \nodata & 14.77(02) & 14.49(03) & 14.38(12) & 13.37(11) & \nodata & II & - \\
15115 & 44.872085 & 59.926074 & 13.73(03) & 13.36(03) & 13.16(03) & 13.13(01) & 13.09(01) & 13.12(05) & 13.15(08) & \nodata & III & - \\
15116 & 44.872105 & 60.122325 & 14.39(04) & 13.96(05) & 13.87(06) & 13.80(01) & 13.75(02) & 13.79(07) & 13.63(15) & \nodata & III & - \\
15117 & 44.872271 & 60.027379 & 14.06(04) & 13.75(04) & 13.61(04) & 13.52(01) & 13.50(01) & 13.68(06) & 13.47(10) & \nodata & III & - \\
15118 & 44.872327 & 60.560396 & 15.56(08) & 14.59(07) & 14.12(07) & 13.92(01) & 13.84(02) & 14.02(08) & 14.00(15) & \nodata & III & - \\
15119 & 44.872487 & 61.001968 & 14.82(04) & 13.97(05) & 13.48(04) & 13.35(01) & 13.30(02) & 13.16(09) & 12.92(19) & \nodata & III & - \\
15120 & 44.872961 & 60.535839 & 14.26(03) & 14.06(05) & 13.96(07) & 13.76(01) & 13.71(01) & 13.72(06) & 13.73(13) & \nodata & III & - \\
15121 & 44.873075 & 60.170810 & 15.04(05) & 14.23(06) & 14.08(07) & 13.82(01) & 13.95(01) & 14.04(08) & 13.72(12) & \nodata & III & - \\
15122 & 44.873192 & 60.601400 & 13.31(04) & 12.44(04) & 11.93(04) & 11.14(01) & 10.75(01) & 10.33(01) & 9.38(01) & 6.91(08) & II & - \\
15123 & 44.873815 & 59.767418 & 11.35(02) & 10.53(02) & 10.34(02) & 10.27(01) & 10.32(01) & 10.21(01) & 10.16(01) & \nodata & III & - \\
15124 & 44.873835 & 59.937966 & 11.80(02) & 11.10(02) & 10.88(02) & 10.84(01) & 10.81(01) & 10.76(01) & 10.72(01) & \nodata & III & - \\
15125 & 44.874234 & 60.551696 & 16.43(14) & 15.58(17) & 14.84(13) & 13.88(01) & 13.40(01) & 12.99(04) & 12.32(04) & 10.95(52) & II & - \\
15126 & 44.874499 & 60.522140 & 13.18(03) & 12.34(03) & 11.52(02) & 10.28(01) & 9.88(01) & 9.51(01) & 8.78(01) & 4.65(05) & II & - \\
15127 & 44.874693 & 60.850024 & 14.10(04) & 13.43(04) & 13.18(05) & 13.10(01) & 13.09(01) & 12.90(03) & 12.93(06) & \nodata & III & - \\
15128 & 44.874712 & 60.412520 & 14.76(04) & 14.37(06) & 14.24(07) & 14.22(01) & 14.13(02) & 14.17(08) & 14.19(15) & \nodata & III & - \\
15129 & 44.875479 & 60.538645 & 15.77(09) & 14.85(08) & 14.02(07) & 13.23(01) & 12.95(01) & 12.74(03) & 11.93(03) & 8.92(14) & II & - \\
15130 & 44.875686 & 60.228201 & 13.07(03) & 12.49(03) & 12.29(03) & 12.25(01) & 12.30(01) & 12.22(02) & 12.24(04) & \nodata & III & - \\
15131 & 44.875737 & 60.494642 & 13.81(04) & 13.57(05) & 13.38(06) & 13.10(01) & 12.85(01) & 12.37(03) & 11.32(02) & 7.03(04) & II & - \\
15132 & 44.875751 & 60.076507 & 13.82(02) & 13.54(04) & 13.35(04) & 13.41(01) & 13.32(01) & 13.22(05) & 13.28(11) & \nodata & III & - \\
15133 & 44.875753 & 60.622215 & 13.13(03) & 12.22(03) & 12.04(03) & 11.90(01) & 11.90(01) & 11.80(02) & 11.74(03) & \nodata & III & - \\
15134 & 44.875756 & 59.676213 & 13.84(03) & 13.52(02) & 13.42(03) & 13.28(01) & 13.25(01) & 13.35(07) & 13.23(12) & \nodata & III & - \\
15135 & 44.876146 & 60.163046 & 14.45(04) & 14.10(06) & 13.85(06) & 13.87(01) & 13.87(01) & 13.87(09) & 13.38(16) & \nodata & III & - \\
15136 & 44.876172 & 60.421000 & 16.16(12) & 15.59(16) & 14.96(15) & 14.53(01) & 14.16(02) & 13.79(06) & 13.09(10) & \nodata & II & - \\
15137 & 44.876406 & 60.962728 & 10.82(02) & 10.06(03) & 9.82(02) & 9.68(01) & 9.69(01) & 9.61(01) & 9.62(02) & \nodata & III & - \\
15138 & 44.876624 & 60.316277 & 12.46(02) & 12.15(03) & 12.07(03) & 12.02(01) & 12.02(01) & 12.01(02) & 11.96(04) & \nodata & III & - \\
15139 & 44.876967 & 60.510444 & 14.02(04) & 13.60(04) & 13.47(05) & 13.40(01) & 13.39(01) & 13.48(06) & 13.49(11) & \nodata & III & - \\
15140 & 44.877159 & 61.029603 & 13.37(03) & 12.92(04) & 12.71(03) & 12.69(01) & 12.59(01) & 12.60(05) & 12.96(16) & \nodata & III & - \\
15141 & 44.877493 & 60.826679 & 10.19(02) & 9.54(03) & 9.37(02) & 9.29(01) & 9.34(01) & 9.29(01) & 9.22(01) & 8.92(10) & III & - \\
15142 & 44.877572 & 60.112112 & 13.71(03) & 13.42(04) & 13.30(04) & 13.23(01) & 13.19(01) & 13.15(05) & 13.12(09) & \nodata & III & - \\
15143 & 44.878270 & 59.695957 & 13.45(03) & 12.92(03) & 12.76(03) & 12.69(01) & 12.69(01) & 12.68(05) & 12.82(09) & \nodata & III & - \\
15144 & 44.878497 & 60.701026 & 13.86(04) & 13.39(04) & 13.28(04) & 13.21(01) & 13.18(01) & 13.15(05) & 12.94(11) & \nodata & III & - \\
15145 & 44.878710 & 60.566569 & 15.11(05) & 14.34(07) & 13.94(06) & 13.75(01) & 13.79(02) & 13.70(08) & 13.86(16) & \nodata & III & - \\
15146 & 44.878998 & 60.561695 & 15.18(06) & 14.17(05) & 13.88(06) & 13.59(01) & 13.56(02) & 13.47(07) & 13.44(13) & \nodata & III & - \\
15147 & 44.879073 & 60.854688 & 14.27(03) & 13.72(04) & 13.66(04) & 13.58(01) & 13.58(01) & 13.38(06) & 13.60(12) & \nodata & III & - \\
15148 & 44.879089 & 59.579752 & 13.71(03) & 12.92(02) & 12.65(02) & 12.55(01) & 12.61(01) & 12.57(04) & 12.29(05) & \nodata & III & - \\
15149 & 44.879151 & 60.465269 & 14.44(03) & 14.19(05) & 13.92(06) & 13.85(01) & 13.82(01) & 13.80(06) & 13.99(16) & \nodata & III & - \\
15150 & 44.879236 & 60.673782 & 15.25(06) & 14.15(06) & 13.63(04) & 12.77(01) & 12.31(01) & 11.93(02) & 10.87(01) & 7.58(06) & II & - \\
15151 & 44.879384 & 60.072130 & 10.54(02) & 9.82(03) & 9.59(02) & 9.52(01) & 9.59(01) & 9.50(01) & 9.46(01) & \nodata & III & - \\
15152 & 44.879684 & 59.862762 & 13.70(03) & 13.37(03) & 13.16(03) & 13.16(01) & 13.14(01) & 13.00(06) & 13.12(08) & \nodata & III & - \\
15153 & 44.879749 & 60.426400 & 13.47(03) & 12.65(03) & 12.51(04) & 12.32(01) & 12.28(01) & 12.19(02) & 12.14(04) & \nodata & III & - \\
15154 & 44.879987 & 60.790931 & 11.26(02) & 9.92(03) & 9.49(02) & 9.25(01) & 9.29(01) & 9.14(01) & 9.16(01) & \nodata & III & - \\
15155 & 44.880127 & 59.909293 & 14.39(03) & 13.76(04) & 13.56(04) & 13.73(01) & 13.47(01) & 13.49(06) & 13.49(13) & \nodata & III & - \\
15156 & 44.880185 & 60.668901 & 14.10(03) & 13.71(04) & 13.53(05) & 13.44(01) & 13.39(01) & 13.37(05) & 13.54(10) & \nodata & III & - \\
15157 & 44.880276 & 59.832832 & 14.26(02) & 13.86(02) & 13.68(03) & 13.65(01) & 13.66(01) & 13.81(11) & 13.59(13) & \nodata & III & - \\
15158 & 44.880403 & 60.596447 & 15.55(08) & 14.63(09) & 14.09(08) & 13.31(01) & 13.02(01) & 12.75(05) & 12.01(07) & 8.28(20) & II & - \\
15159 & 44.880712 & 60.523561 & \nodata & \nodata & \nodata & 14.43(04) & 13.95(04) & 13.93(10) & 13.48(13) & \nodata & III & - \\
15160 & 44.880984 & 60.900099 & 14.14(03) & 13.67(04) & 13.51(04) & 13.41(01) & 13.38(01) & 13.38(05) & 13.42(10) & \nodata & III & - \\
15161 & 44.881110 & 59.587792 & 13.43(03) & 12.50(02) & 12.20(02) & 12.13(01) & 12.07(01) & 12.04(02) & 12.05(04) & \nodata & III & - \\
15162 & 44.881142 & 60.920368 & 9.86(02) & 9.77(03) & 9.76(02) & 9.74(01) & 9.74(01) & 9.71(01) & 9.68(02) & \nodata & III & - \\
15163 & 44.881499 & 60.369073 & 16.50(20) & 15.69(18) & 15.26(20) & 14.48(01) & 14.13(02) & 13.81(07) & 13.16(10) & \nodata & II & - \\
15164 & 44.881644 & 60.491602 & \nodata & \nodata & \nodata & 14.45(01) & 13.92(01) & 13.34(05) & 12.63(07) & \nodata & II & - \\
15165 & 44.881657 & 60.643882 & 14.92(04) & 14.18(06) & 13.94(06) & 13.80(01) & 13.76(01) & 13.66(06) & 13.66(14) & \nodata & III & - \\
15166 & 44.881725 & 60.404864 & 11.96(02) & 11.20(03) & 10.98(02) & 10.82(01) & 10.93(01) & 10.86(01) & 10.81(01) & \nodata & III & - \\
15167 & 44.882094 & 60.706616 & 13.57(03) & 12.69(03) & 12.43(03) & 12.24(01) & 12.25(01) & 12.20(03) & 12.09(06) & \nodata & III & - \\
15168 & 44.882468 & 60.552409 & 16.28(17) & 15.50(19) & \nodata & 14.39(04) & 14.01(03) & 13.86(09) & 12.77(09) & \nodata & II & - \\
15169 & 44.882527 & 60.041820 & 13.50(03) & 13.15(04) & 13.00(04) & 12.99(01) & 12.99(01) & 12.92(04) & 12.87(06) & \nodata & III & - \\
15170 & 44.882689 & 60.007638 & 14.79(03) & 14.18(06) & 14.01(06) & 13.92(01) & 13.93(02) & 13.80(07) & 13.84(13) & \nodata & III & - \\
15171 & 44.882696 & 59.989613 & 14.47(03) & 14.02(04) & 13.83(06) & 13.88(01) & 13.92(01) & 13.70(06) & 13.90(16) & \nodata & III & - \\
15172 & 44.883003 & 60.556358 & 13.10(03) & 12.38(04) & 12.13(04) & 11.86(01) & 11.87(01) & 11.76(02) & 11.82(04) & \nodata & III & - \\
15173 & 44.883079 & 60.617924 & 13.67(03) & 12.83(03) & 12.63(03) & 12.46(01) & 12.46(01) & 12.32(02) & 12.51(06) & \nodata & III & - \\
15174 & 44.883268 & 60.381902 & 14.38(04) & 13.54(04) & 13.21(04) & 13.05(01) & 13.09(01) & 12.97(04) & 12.95(09) & \nodata & III & - \\
15175 & 44.883293 & 60.550578 & 12.08(02) & 11.91(03) & 11.80(02) & 11.76(01) & 11.72(01) & 11.75(02) & 11.75(05) & \nodata & III & - \\
15176 & 44.883438 & 60.558628 & \nodata & \nodata & \nodata & 14.15(02) & 13.64(02) & 13.18(06) & 12.66(09) & \nodata & II & - \\
15177 & 44.883489 & 60.505466 & 14.78(04) & 13.98(05) & 13.65(06) & 13.40(01) & 13.35(01) & 13.34(05) & 13.26(10) & \nodata & III & - \\
15178 & 44.883733 & 59.738405 & 13.46(02) & 13.01(02) & 12.90(03) & 12.90(01) & 12.93(01) & 12.91(05) & 12.83(09) & \nodata & III & - \\
15179 & 44.883762 & 60.308331 & 14.28(04) & 13.92(05) & 13.77(06) & 13.74(01) & 13.76(01) & 13.82(08) & 13.63(12) & \nodata & III & - \\
15180 & 44.883857 & 60.604672 & 12.64(03) & 11.77(03) & 11.46(02) & 11.29(01) & 11.25(01) & 11.20(01) & 11.17(03) & \nodata & III & - \\
15181 & 44.884685 & 59.783764 & 14.60(03) & 14.27(04) & 14.08(05) & 14.04(01) & 14.02(02) & 14.29(16) & 13.85(13) & \nodata & III & - \\
15182 & 44.884796 & 59.630949 & 10.01(02) & 8.81(02) & 8.42(02) & 8.24(01) & 8.39(01) & 8.19(01) & 8.14(01) & \nodata & III & - \\
15183 & 44.884912 & 60.051007 & 14.23(03) & 13.58(04) & 13.42(04) & 13.29(01) & 13.24(01) & 13.29(05) & 13.33(12) & \nodata & III & - \\
15184 & 44.884948 & 60.302143 & 12.06(02) & 11.74(03) & 11.58(02) & 11.63(01) & 11.61(01) & 11.55(01) & 11.73(04) & \nodata & III & - \\
15185 & 44.885241 & 60.511268 & 11.98(02) & 11.66(03) & 11.55(02) & 11.51(01) & 11.48(01) & 11.46(01) & 11.53(03) & \nodata & III & - \\
15186 & 44.885318 & 60.291609 & 13.78(03) & 13.58(04) & 13.34(05) & 13.38(01) & 13.30(01) & 13.38(05) & 13.57(11) & \nodata & III & - \\
15187 & 44.885499 & 60.690753 & 13.63(04) & 13.20(04) & 12.99(04) & 12.87(01) & 12.80(01) & 12.86(03) & 12.81(06) & \nodata & III & - \\
15188 & 44.885566 & 59.805612 & 13.76(03) & 13.41(03) & 13.30(03) & 13.20(01) & 13.22(01) & 13.20(06) & 13.36(08) & \nodata & III & - \\
15189 & 44.885702 & 60.528761 & 14.71(04) & 13.85(05) & 13.65(05) & 13.31(01) & 13.27(01) & 13.26(05) & 13.60(14) & \nodata & III & - \\
15190 & 44.886205 & 60.003817 & 12.86(04) & 12.58(04) & 12.43(04) & 12.35(01) & 12.32(01) & 12.25(02) & 12.33(05) & \nodata & III & - \\
15191 & 44.886434 & 60.605823 & 15.62(08) & 14.44(09) & 14.03(07) & 13.20(01) & 12.89(01) & 12.57(03) & 11.92(05) & 8.76(17) & II & - \\
15192 & 44.886492 & 60.426889 & 15.20(05) & 14.34(06) & 14.05(07) & 13.78(01) & 13.77(02) & 13.80(06) & 13.80(12) & \nodata & III & - \\
15193 & 44.886687 & 60.083351 & 13.53(03) & 12.81(03) & 12.50(03) & 12.41(01) & 12.41(01) & 12.33(03) & 12.38(06) & \nodata & III & - \\
15194 & 44.886874 & 60.384921 & 14.24(04) & 13.76(04) & 13.57(05) & 13.58(01) & 13.59(01) & 13.56(06) & 13.36(11) & \nodata & III & - \\
15195 & 44.886927 & 60.556865 & 13.03(03) & 12.66(03) & 12.46(03) & 12.36(01) & 12.38(01) & 12.33(03) & 12.47(06) & \nodata & III & - \\
15196 & 44.887226 & 60.458744 & \nodata & \nodata & 14.93(15) & 14.06(01) & 13.51(01) & 12.96(04) & 12.00(05) & 8.55(08) & II & - \\
15197 & 44.887406 & 60.563011 & 15.93(12) & 14.88(11) & 14.34(12) & 12.99(03) & 12.63(02) & 12.49(05) & 12.06(09) & \nodata & II & - \\
15198 & 44.887409 & 60.411662 & 14.65(04) & 14.19(05) & 13.97(07) & 13.86(01) & 13.94(02) & 13.93(08) & 13.83(11) & \nodata & III & - \\
15199 & 44.888012 & 59.747368 & 13.26(03) & 12.44(02) & 12.19(02) & 12.07(01) & 12.09(01) & 12.08(02) & 12.05(05) & \nodata & III & - \\
15200 & 44.888128 & 60.575633 & 16.14(11) & 15.43(13) & 14.92(14) & 14.62(02) & 14.42(03) & 14.26(12) & 13.36(15) & \nodata & II & - \\
15201 & 44.888693 & 60.351078 & 14.47(04) & 13.65(04) & 13.34(05) & 13.23(01) & 13.22(01) & 13.18(05) & 13.15(08) & \nodata & III & - \\
15202 & 44.888721 & 59.623183 & 11.57(02) & 11.38(02) & 11.25(02) & 11.25(01) & 11.16(01) & 11.20(01) & 11.22(03) & \nodata & III & - \\
15203 & 44.888880 & 60.508836 & 14.09(03) & 13.08(03) & 12.54(02) & 11.98(01) & 11.71(01) & 11.49(01) & 10.74(01) & 7.76(04) & II & - \\
15204 & 44.889178 & 60.560740 & 13.14(03) & 12.82(05) & 12.61(05) & 12.52(02) & 12.45(02) & 12.51(05) & 12.38(10) & \nodata & III & - \\
15205 & 44.889827 & 59.720444 & 14.73(04) & 13.71(04) & 13.41(04) & 13.26(01) & 13.26(01) & 13.27(07) & 13.25(12) & \nodata & III & - \\
15206 & 44.890128 & 60.567811 & 15.34(08) & 14.66(09) & 14.27(09) & 13.98(02) & 13.72(02) & 14.29(14) & \nodata & \nodata & II & - \\
15207 & 44.890214 & 60.850452 & 14.07(03) & 13.69(04) & 13.52(04) & 13.37(01) & 13.40(01) & 13.40(06) & 13.26(08) & \nodata & III & - \\
15208 & 44.890596 & 60.588051 & 14.70(05) & 13.85(07) & 13.71(06) & 13.40(01) & 13.34(02) & 13.25(06) & 13.53(14) & \nodata & III & - \\
15209 & 44.891214 & 60.414435 & \nodata & \nodata & \nodata & 14.18(01) & 13.54(01) & 13.08(04) & 12.13(03) & 9.75(20) & II & - \\
15210 & 44.891217 & 60.576883 & 15.58(09) & 14.54(08) & 14.19(10) & 14.00(02) & 13.88(02) & 13.56(07) & 12.95(08) & \nodata & II & - \\
15211 & 44.891401 & 60.731910 & 12.78(02) & 12.08(03) & 11.85(02) & 11.73(01) & 11.72(01) & 11.70(01) & 11.70(02) & \nodata & III & - \\
15212 & 44.891451 & 59.951942 & 12.22(02) & 11.99(02) & 11.90(02) & 11.85(01) & 11.86(01) & 11.93(02) & 11.93(04) & \nodata & III & - \\
15213 & 44.891976 & 60.314900 & 12.90(03) & 12.15(03) & 11.87(03) & 11.71(01) & 11.75(01) & 11.72(02) & 11.62(04) & \nodata & III & - \\
15214 & 44.892099 & 59.801149 & 12.20(02) & 11.85(02) & 11.69(02) & 11.64(01) & 11.63(01) & 11.64(02) & 11.64(03) & \nodata & III & - \\
15215 & 44.892230 & 59.876034 & 11.50(02) & 10.51(02) & 10.19(02) & 10.05(01) & 10.12(01) & 10.03(01) & 9.98(01) & \nodata & III & - \\
15216 & 44.893000 & 59.566382 & 14.29(03) & 13.41(02) & 13.07(03) & 12.95(01) & 13.04(01) & 13.05(05) & 13.08(11) & \nodata & III & - \\
15217 & 44.893098 & 59.794857 & 13.29(02) & 12.97(02) & 12.84(02) & 12.83(01) & 12.83(01) & 12.75(05) & 12.84(05) & \nodata & III & - \\
15218 & 44.893124 & 60.336119 & 13.01(03) & 12.21(03) & 11.97(03) & 11.83(01) & 11.82(01) & 11.78(02) & 11.70(02) & \nodata & III & - \\
15219 & 44.893238 & 60.551511 & 15.13(05) & 14.49(07) & 14.52(09) & 14.13(01) & 14.19(02) & 14.04(08) & 14.31(19) & \nodata & III & - \\
15220 & 44.893280 & 59.546932 & 13.04(02) & 12.19(02) & 11.88(02) & 11.74(01) & 11.80(01) & 11.71(02) & 11.66(04) & \nodata & III & - \\
15221 & 44.893306 & 60.398988 & 10.93(02) & 10.25(03) & 10.05(02) & 9.96(01) & 10.01(01) & 9.94(01) & 9.87(01) & \nodata & III & - \\
15222 & 44.893494 & 60.561898 & 10.38(03) & 10.23(03) & 10.12(03) & 10.08(01) & 10.05(01) & 9.98(01) & 9.76(01) & \nodata & III & - \\
15223 & 44.893520 & 60.539281 & 14.94(05) & 14.46(07) & 14.37(08) & 14.18(02) & 14.20(02) & 14.20(10) & 14.15(19) & \nodata & III & - \\
15224 & 44.893556 & 60.859776 & 12.87(03) & 12.42(03) & 12.30(02) & 12.25(01) & 12.19(01) & 12.24(02) & 12.38(06) & \nodata & III & - \\
15225 & 44.893576 & 59.587357 & 14.18(03) & 13.56(02) & 13.26(03) & 13.11(01) & 13.05(01) & 13.12(06) & 12.82(10) & \nodata & III & - \\
15226 & 44.893673 & 59.696064 & 13.53(03) & 13.17(03) & 13.04(03) & 13.00(01) & 12.99(01) & 12.94(06) & 12.98(10) & \nodata & III & - \\
15227 & 44.893827 & 60.047004 & 14.17(03) & 13.82(05) & 13.68(06) & 13.62(01) & 13.64(01) & 13.57(07) & 13.36(11) & \nodata & III & - \\
15228 & 44.893940 & 60.033025 & 13.96(03) & 13.27(04) & 13.05(02) & 12.97(01) & 13.00(01) & 12.91(03) & 12.90(08) & \nodata & III & - \\
15229 & 44.893943 & 60.951794 & 14.18(03) & 13.68(04) & 13.47(05) & 13.61(01) & 13.42(01) & 13.38(07) & 12.61(07) & \nodata & III & - \\
15230 & 44.893979 & 60.356103 & 14.86(05) & 14.35(05) & 14.16(08) & 14.04(01) & 13.99(02) & 14.08(08) & 13.96(13) & \nodata & III & - \\
15231 & 44.894417 & 60.216380 & 13.32(03) & 12.60(03) & 12.40(03) & 12.26(01) & 12.31(01) & 12.22(02) & 12.28(04) & \nodata & III & - \\
15232 & 44.894512 & 59.563444 & 13.84(03) & 13.52(04) & 13.32(04) & 13.21(01) & 13.26(01) & 13.37(07) & 12.61(06) & \nodata & III & - \\
15233 & 44.894521 & 60.588187 & 14.67(05) & 13.91(05) & \nodata & 13.49(01) & 13.49(02) & 13.49(06) & 13.39(11) & \nodata & III & - \\
15234 & 44.894616 & 60.092171 & 9.89(02) & 9.59(03) & 9.49(02) & 9.52(01) & 9.53(01) & 9.47(01) & 9.41(01) & 8.94(13) & III & - \\
15235 & 44.894686 & 60.557761 & 14.33(04) & 13.40(06) & 13.04(05) & 12.79(01) & 12.75(02) & 12.66(04) & 12.66(09) & \nodata & III & - \\
15236 & 44.894726 & 60.448758 & 16.71(21) & 15.49(13) & 15.09(16) & 14.41(01) & 14.05(02) & 13.58(05) & 12.84(07) & \nodata & II & - \\
15237 & 44.895172 & 60.524574 & \nodata & \nodata & \nodata & 14.95(02) & 14.51(03) & 13.84(08) & 13.37(10) & \nodata & II & - \\
15238 & 44.895641 & 60.646247 & 14.94(05) & 14.09(05) & 13.76(05) & 13.60(01) & 13.52(01) & 13.48(05) & 13.69(18) & \nodata & III & - \\
15239 & 44.895724 & 60.465440 & 12.64(03) & 11.87(03) & 11.67(02) & 11.55(01) & 11.52(01) & 11.46(01) & 11.45(04) & \nodata & III & - \\
15240 & 44.895903 & 59.940455 & 14.15(02) & 13.73(02) & 13.56(03) & 13.51(01) & 13.44(01) & 13.58(07) & 13.30(10) & \nodata & III & - \\
15241 & 44.896046 & 60.535338 & 12.52(02) & 12.25(03) & 12.04(02) & 11.80(01) & 11.59(01) & 11.40(01) & 11.11(03) & \nodata & III & - \\
15242 & 44.896301 & 60.593381 & 16.08(12) & 15.34(14) & 14.61(11) & 14.03(01) & 13.71(02) & 13.42(06) & 12.64(08) & \nodata & II & - \\
15243 & 44.896410 & 60.957619 & 13.86(03) & 13.41(04) & 13.27(04) & 13.27(01) & 13.20(01) & 13.25(06) & 13.17(18) & \nodata & III & - \\
15244 & 44.896567 & 60.352390 & 14.30(04) & 13.49(04) & 13.28(04) & 13.19(01) & 13.15(01) & 13.01(04) & 13.15(06) & \nodata & III & - \\
15245 & 44.896718 & 60.592080 & \nodata & \nodata & \nodata & 14.11(01) & 13.72(02) & 13.34(06) & 12.98(11) & \nodata & II & - \\
15246 & 44.896768 & 60.508221 & 16.44(16) & 15.24(11) & 14.89(14) & 14.56(02) & 14.30(02) & 14.22(08) & 13.26(08) & \nodata & III & - \\
15247 & 44.896892 & 60.905328 & 9.94(02) & 9.86(03) & 9.78(03) & 9.79(01) & 9.75(01) & 9.76(01) & 9.67(01) & \nodata & III & - \\
15248 & 44.897285 & 60.659657 & 11.44(03) & 10.41(03) & 10.09(03) & 9.88(01) & 9.98(01) & 9.89(01) & 9.84(03) & \nodata & III & - \\
15249 & 44.897750 & 60.423747 & 10.11(02) & 10.07(03) & 10.02(02) & 10.06(01) & 10.10(01) & 10.04(01) & 9.97(01) & \nodata & III & - \\
15250 & 44.897864 & 60.512368 & 16.16(13) & 15.20(13) & \nodata & 13.83(01) & 13.53(01) & 13.46(05) & 12.78(09) & 9.24(14) & II & - \\
15251 & 44.897942 & 60.599042 & 14.23(05) & 13.97(07) & \nodata & 13.66(01) & 13.62(01) & 13.59(08) & 13.21(11) & \nodata & III & - \\
15252 & 44.898091 & 60.229133 & 13.74(03) & 13.53(03) & 13.44(04) & 13.36(01) & 13.33(01) & 13.33(05) & 13.42(09) & \nodata & III & - \\
15253 & 44.898341 & 60.190963 & 14.55(04) & 13.75(04) & 13.39(04) & 13.24(01) & 13.32(01) & 13.17(03) & 13.46(09) & \nodata & III & - \\
15254 & 44.898411 & 60.520513 & 15.17(06) & 14.85(09) & 14.49(10) & 14.54(02) & 14.46(02) & 14.60(15) & 14.00(15) & \nodata & III & - \\
15255 & 44.898462 & 60.561058 & 12.89(03) & 12.07(04) & 11.79(04) & 11.58(01) & 11.60(01) & 11.50(02) & 11.49(04) & \nodata & III & - \\
15256 & 44.898540 & 60.661164 & 12.67(05) & 11.86(04) & 11.58(02) & 11.40(01) & 11.38(01) & 11.29(02) & 11.23(04) & \nodata & III & - \\
15257 & 44.899155 & 60.681327 & 13.36(02) & 12.59(03) & 12.35(02) & 12.19(01) & 12.19(01) & 12.11(02) & 12.12(05) & \nodata & III & - \\
15258 & 44.899644 & 61.008922 & 12.54(02) & 12.24(03) & 12.12(02) & 12.04(01) & 12.01(01) & 11.92(03) & 11.82(10) & \nodata & III & - \\
15259 & 44.899723 & 60.058482 & 14.10(04) & 13.65(03) & 13.52(05) & 13.45(01) & 13.46(01) & 13.36(05) & 13.23(11) & \nodata & III & - \\
15260 & 44.899829 & 59.663366 & 13.05(02) & 12.65(02) & 12.55(02) & 12.50(01) & 12.49(01) & 12.44(04) & 12.51(08) & \nodata & III & - \\
15261 & 44.900061 & 60.805949 & 13.36(03) & 13.07(03) & 12.92(03) & 12.82(01) & 12.80(01) & 12.79(04) & 13.10(11) & \nodata & III & - \\
15262 & 44.900188 & 60.147921 & 13.71(03) & 13.34(04) & 13.18(03) & 13.18(01) & 13.12(01) & 13.17(04) & 13.17(09) & \nodata & III & - \\
15263 & 44.900317 & 60.481583 & \nodata & \nodata & \nodata & 14.46(02) & 13.97(02) & 13.63(08) & 12.88(17) & \nodata & II & - \\
15264 & 44.900510 & 59.778468 & 14.17(03) & 13.43(03) & 13.14(03) & 12.97(01) & 13.02(01) & 13.03(05) & 12.63(06) & \nodata & III & - \\
15265 & 44.900862 & 60.362199 & 14.45(04) & 13.81(06) & 13.63(06) & 13.59(01) & 13.59(01) & 13.70(07) & 13.54(12) & \nodata & III & - \\
15266 & 44.900881 & 60.556948 & 15.54(07) & 14.46(07) & 13.82(06) & 12.27(01) & 11.80(01) & 11.54(02) & 10.81(02) & 8.02(09) & II & - \\
15267 & 44.901317 & 60.601719 & 15.44(06) & 14.27(07) & 13.70(06) & 12.88(01) & 12.59(01) & 12.33(03) & 11.77(05) & 8.89(14) & II & - \\
15268 & 44.901400 & 60.577928 & 15.10(05) & 14.30(06) & 13.90(06) & 13.58(01) & 13.61(01) & 13.60(06) & 13.42(17) & \nodata & III & - \\
15269 & 44.901462 & 59.680469 & 14.19(03) & 13.75(03) & 13.60(04) & 13.53(02) & 13.54(02) & 13.62(15) & 13.29(13) & \nodata & III & - \\
15270 & 44.901519 & 60.379778 & 12.57(02) & 11.80(03) & 11.54(02) & 11.42(01) & 11.44(01) & 11.34(01) & 11.30(02) & \nodata & III & - \\
15271 & 44.901627 & 60.811336 & 13.75(03) & 13.23(04) & 13.21(03) & 13.09(01) & 13.10(01) & 12.95(04) & 12.70(08) & \nodata & III & - \\
15272 & 44.901659 & 60.873910 & 13.40(02) & 12.65(03) & 12.46(03) & 12.32(01) & 12.30(01) & 12.23(02) & 12.28(04) & \nodata & III & - \\
15273 & 44.901740 & 59.944279 & 11.69(02) & 11.20(02) & 11.10(02) & 11.07(01) & 11.11(01) & 11.12(01) & 11.05(01) & \nodata & III & - \\
15274 & 44.901971 & 60.551846 & 15.27(05) & 14.51(07) & 14.22(09) & 13.56(01) & 13.20(01) & 12.71(04) & 11.79(04) & 8.57(24) & II & - \\
15275 & 44.902009 & 60.553995 & 14.17(04) & 13.39(05) & 13.19(04) & 13.01(01) & 12.99(02) & 13.00(05) & 13.06(13) & \nodata & III & - \\
15276 & 44.902091 & 60.631237 & 13.50(03) & 12.63(04) & 12.43(03) & 12.22(01) & 12.21(01) & 12.12(02) & 12.15(05) & \nodata & III & - \\
15277 & 44.902431 & 60.586435 & 13.11(03) & 12.74(04) & 12.55(03) & 12.45(01) & 12.40(01) & 12.41(03) & 12.48(08) & \nodata & III & - \\
15278 & 44.902563 & 60.057112 & 13.82(03) & 13.59(04) & 13.46(04) & 13.40(01) & 13.32(01) & 13.36(06) & 13.33(19) & \nodata & III & - \\
15279 & 44.902789 & 60.563700 & 15.23(05) & 14.32(05) & 13.83(05) & 13.31(02) & 13.18(01) & 12.89(04) & 11.74(05) & 7.24(10) & II & - \\
15280 & 44.903017 & 60.253490 & 12.47(02) & 12.13(03) & 12.02(02) & 12.02(01) & 11.94(01) & 11.94(02) & 11.96(02) & \nodata & III & - \\
15281 & 44.903194 & 60.522666 & 14.47(04) & 13.72(05) & 13.51(06) & 13.34(01) & 13.31(01) & 13.35(07) & 13.24(11) & \nodata & III & - \\
15282 & 44.903338 & 60.444765 & 12.60(02) & 11.68(03) & 11.38(02) & 11.20(01) & 11.24(01) & 11.16(01) & 11.09(01) & \nodata & III & - \\
15283 & 44.903379 & 60.489470 & 12.96(02) & 12.45(04) & 12.32(02) & 12.26(01) & 12.29(01) & 12.29(04) & 12.27(15) & \nodata & III & - \\
15284 & 44.903397 & 60.550022 & 16.30(13) & 15.26(12) & 15.27(19) & 14.23(02) & 13.79(02) & 13.21(04) & 12.47(11) & \nodata & II & - \\
15285 & 44.904055 & 59.635267 & 12.62(03) & 11.80(03) & 11.52(02) & 11.44(01) & 11.44(01) & 11.41(02) & 11.45(04) & \nodata & III & - \\
15286 & 44.904062 & 60.516825 & 14.28(03) & 13.43(06) & \nodata & 12.82(01) & 12.89(01) & 12.82(04) & 12.71(07) & \nodata & III & - \\
15287 & 44.904132 & 60.503800 & 14.42(05) & 13.88(06) & 13.69(06) & 13.41(01) & 13.45(02) & 13.27(05) & 13.09(08) & \nodata & III & - \\
15288 & 44.904261 & 60.528415 & 14.52(04) & 13.88(05) & 13.72(05) & 13.69(01) & 13.67(02) & 13.69(06) & 13.63(12) & \nodata & III & - \\
15289 & 44.904299 & 59.862506 & 11.49(03) & 11.05(02) & 10.91(02) & 10.92(01) & 10.91(01) & 10.86(01) & 10.85(02) & \nodata & III & - \\
15290 & 44.904342 & 59.657413 & \nodata & \nodata & \nodata & 14.21(02) & 13.77(02) & 13.33(08) & 12.52(07) & \nodata & II & - \\
15291 & 44.904682 & 59.800638 & 14.61(03) & 13.88(04) & \nodata & 13.48(01) & 13.43(01) & 13.53(10) & 13.16(09) & \nodata & III & - \\
15292 & 44.905142 & 60.637018 & 11.79(03) & 10.83(03) & 10.53(02) & 10.39(01) & 10.43(01) & 10.33(01) & 10.28(02) & \nodata & III & - \\
15293 & 44.905168 & 60.492694 & 16.90(22) & 15.70(20) & 15.04(17) & 14.53(02) & 14.24(02) & 13.79(08) & 13.04(13) & \nodata & II & - \\
15294 & 44.905300 & 60.452352 & 15.22(06) & 14.44(06) & 14.29(09) & 14.15(01) & 14.12(02) & 14.20(08) & 14.00(17) & \nodata & III & - \\
15295 & 44.905317 & 60.571779 & 15.67(07) & 14.63(09) & 13.89(05) & 13.13(01) & 12.72(01) & 12.46(03) & 11.82(05) & \nodata & II & - \\
15296 & 44.905466 & 59.551548 & 14.19(03) & 13.22(03) & 12.84(02) & 12.62(01) & 12.67(01) & 12.51(03) & 12.53(07) & \nodata & III & - \\
15297 & 44.905610 & 60.897431 & 12.95(04) & 12.22(04) & 11.98(03) & 11.81(01) & 11.84(01) & 11.76(02) & 11.67(05) & \nodata & III & - \\
15298 & 44.905818 & 60.641271 & 13.74(02) & 12.95(03) & 12.64(03) & 12.43(01) & 12.43(01) & 12.40(02) & 12.32(06) & \nodata & III & - \\
15299 & 44.905907 & 60.552951 & 15.55(08) & 14.58(07) & 14.36(09) & 13.66(01) & 13.34(02) & 13.02(05) & 12.53(08) & \nodata & II & - \\
15300 & 44.906447 & 60.226874 & 12.47(03) & 12.18(04) & 12.06(03) & 12.06(01) & 12.02(01) & 12.02(02) & 11.92(02) & \nodata & III & - \\
15301 & 44.906484 & 59.992143 & 10.61(03) & 10.03(03) & 9.93(02) & 9.88(01) & 9.90(01) & 9.82(01) & 9.85(01) & \nodata & III & - \\
15302 & 44.907132 & 59.826781 & 13.18(03) & 12.85(03) & 12.73(03) & 12.71(01) & 12.70(01) & 12.72(03) & 12.71(07) & \nodata & III & - \\
15303 & 44.907620 & 60.142188 & 13.08(03) & 12.65(04) & 12.53(03) & 12.53(01) & 12.54(01) & 12.45(02) & 12.51(07) & \nodata & III & - \\
15304 & 44.907740 & 59.638093 & 13.01(03) & 12.75(03) & 12.60(03) & 12.53(01) & 12.58(01) & 12.48(04) & 12.72(10) & \nodata & III & - \\
15305 & 44.907815 & 60.784235 & 12.91(03) & 11.37(03) & 10.78(02) & 10.36(01) & 10.46(01) & 10.26(01) & 10.23(06) & \nodata & III & - \\
15306 & 44.907971 & 59.674561 & 7.32(02) & 6.49(02) & 6.27(02) & 6.20(01) & 6.33(01) & 6.22(01) & 6.11(01) & \nodata & III & - \\
15307 & 44.907989 & 60.704367 & 13.57(03) & 13.14(04) & 12.98(04) & 12.96(01) & 12.97(01) & 12.89(04) & 13.03(09) & \nodata & III & - \\
15308 & 44.908103 & 60.844920 & 14.61(04) & 13.93(04) & 13.80(05) & 13.67(01) & 13.66(01) & 13.71(08) & 13.72(17) & \nodata & III & - \\
15309 & 44.908371 & 60.182822 & 14.61(04) & 14.15(06) & 13.92(06) & 13.88(01) & 13.82(01) & 13.80(05) & 13.67(09) & \nodata & III & - \\
15310 & 44.908578 & 59.941167 & 12.44(03) & 11.80(03) & 11.66(02) & 11.63(01) & 11.67(01) & 11.70(02) & 11.56(02) & \nodata & III & - \\
15311 & 44.908593 & 60.795819 & 14.23(02) & 13.61(04) & 13.39(04) & 13.15(01) & 13.09(01) & 13.02(04) & 13.18(13) & \nodata & III & - \\
15312 & 44.908688 & 59.614426 & 13.91(03) & 13.41(03) & 13.33(03) & 13.25(01) & 13.24(01) & 13.08(06) & 13.21(11) & \nodata & III & - \\
15313 & 44.908923 & 60.542263 & 13.02(02) & 12.19(03) & 11.93(02) & 11.77(01) & 11.74(01) & 11.68(02) & 11.64(04) & \nodata & III & - \\
15314 & 44.908934 & 60.134471 & 13.77(03) & 13.13(04) & 12.99(03) & 12.96(01) & 13.00(01) & 13.03(04) & 13.03(06) & \nodata & III & - \\
15315 & 44.908976 & 60.728925 & 14.68(04) & 14.02(04) & 13.79(06) & 13.49(01) & 13.55(01) & 13.37(04) & 13.36(09) & \nodata & III & - \\
15316 & 44.909271 & 60.528535 & 13.23(03) & 12.92(05) & 12.84(05) & 12.62(01) & 12.57(01) & 12.58(03) & 12.56(07) & \nodata & III & - \\
15317 & 44.909284 & 60.059686 & 13.98(03) & 13.67(04) & 13.47(04) & 13.50(01) & 13.46(01) & 13.47(06) & 13.76(13) & \nodata & III & - \\
15318 & 44.909336 & 60.097640 & 12.11(02) & 11.89(03) & 11.79(02) & 11.76(01) & 11.65(01) & 11.68(02) & 11.53(04) & \nodata & III & - \\
15319 & 44.909802 & 60.546688 & 15.74(07) & 14.77(08) & 14.54(10) & 13.79(01) & 13.53(01) & 13.14(04) & 12.73(07) & \nodata & II & - \\
15320 & 44.909826 & 60.825942 & 14.66(05) & 13.89(05) & 13.59(05) & 13.31(01) & 13.29(01) & 13.25(05) & 13.02(10) & \nodata & III & - \\
15321 & 44.909877 & 60.696796 & 16.35(14) & 15.37(13) & 15.09(15) & 14.24(01) & 14.00(02) & 13.89(09) & 13.51(09) & \nodata & III & - \\
15322 & 44.910683 & 60.598329 & \nodata & \nodata & \nodata & 14.65(01) & 14.22(02) & 14.16(09) & 13.58(16) & \nodata & II & - \\
15323 & 44.910686 & 60.388080 & 16.23(12) & 14.84(09) & 14.58(11) & 13.32(01) & 12.90(01) & 12.48(03) & 11.48(03) & 8.34(06) & II & - \\
15324 & 44.910957 & 59.824949 & 12.42(02) & 12.12(02) & 12.03(02) & 12.15(01) & 11.99(01) & 11.89(02) & 11.94(04) & \nodata & III & - \\
15325 & 44.911017 & 60.574547 & 15.32(07) & \nodata & 14.06(10) & 13.27(01) & 13.01(01) & 12.73(03) & 12.20(06) & \nodata & II & - \\
15326 & 44.911087 & 60.000451 & 15.22(05) & 14.51(06) & 14.47(10) & 14.40(01) & 14.35(02) & 14.22(10) & 13.94(13) & \nodata & III & - \\
15327 & 44.912024 & 60.442853 & 14.66(04) & 14.01(04) & 13.83(06) & 13.74(01) & 13.75(01) & 13.64(06) & 13.72(14) & \nodata & III & - \\
15328 & 44.912249 & 60.693419 & 13.02(03) & 12.77(03) & 12.71(02) & 12.66(01) & 12.64(01) & 12.59(02) & 12.61(04) & \nodata & III & - \\
15329 & 44.912274 & 60.154657 & 13.45(03) & 12.43(03) & 12.07(03) & 11.89(01) & 11.98(01) & 11.82(02) & 11.77(03) & \nodata & III & - \\
15330 & 44.914256 & 60.285851 & 15.34(07) & 14.49(06) & 14.38(10) & 14.16(01) & 14.11(02) & 14.12(07) & 13.76(14) & \nodata & III & - \\
15331 & 44.914271 & 60.525510 & 15.26(06) & 14.44(06) & 14.40(09) & 14.23(01) & 14.22(02) & 14.17(10) & 13.80(17) & \nodata & III & - \\
15332 & 44.914323 & 59.682734 & 11.65(02) & 11.34(02) & 11.23(02) & 11.25(01) & 11.22(01) & 11.18(01) & 11.17(03) & \nodata & III & - \\
15333 & 44.914822 & 59.778920 & 13.56(03) & 12.87(02) & 12.71(02) & 12.67(01) & 12.66(01) & 12.50(03) & 12.56(08) & \nodata & III & - \\
15334 & 44.914846 & 59.964226 & 11.86(02) & 11.49(03) & 11.40(02) & 11.34(01) & 11.38(01) & 11.37(01) & 11.38(03) & \nodata & III & - \\
15335 & 44.916101 & 59.890029 & 14.21(03) & 13.47(03) & 13.20(03) & 13.10(01) & 13.10(01) & 13.02(06) & 13.19(08) & \nodata & III & - \\
15336 & 44.916445 & 60.453445 & 16.00(12) & 15.47(15) & 15.04(16) & 14.48(02) & 14.09(02) & 13.64(07) & 12.79(07) & \nodata & II & - \\
15337 & 44.917104 & 60.387382 & 12.42(02) & 12.24(03) & 12.09(03) & 12.04(01) & 12.12(01) & 12.05(02) & 12.00(03) & \nodata & III & - \\
15338 & 44.917536 & 60.333107 & 14.12(03) & 13.47(04) & 13.18(04) & 13.08(01) & 13.06(01) & 12.96(04) & 12.61(10) & \nodata & III & - \\
15339 & 44.918102 & 61.028898 & 13.41(02) & 13.03(04) & 12.92(03) & 12.87(01) & 12.87(01) & 12.92(06) & 12.58(08) & \nodata & III & - \\
15340 & 44.918371 & 59.831365 & 14.41(04) & 13.65(03) & 13.50(04) & 13.40(01) & 13.33(01) & 13.45(08) & 13.09(08) & \nodata & III & - \\
15341 & 44.918372 & 60.309041 & 14.55(04) & 14.00(04) & 13.83(05) & 13.73(01) & 13.69(01) & 13.65(05) & 13.47(15) & \nodata & III & - \\
15342 & 44.918466 & 60.607547 & 13.81(02) & 13.48(04) & 13.44(04) & 13.33(01) & 13.24(01) & 13.24(05) & 13.32(14) & \nodata & III & - \\
15343 & 44.918917 & 60.866030 & 11.53(02) & 11.28(03) & 11.21(02) & 11.15(01) & 11.12(01) & 11.12(01) & 11.15(02) & \nodata & III & - \\
15344 & 44.918974 & 60.513533 & 14.11(04) & 13.71(04) & 13.65(05) & 13.53(01) & 13.49(01) & 13.44(06) & 13.64(09) & \nodata & III & - \\
15345 & 44.919236 & 59.813111 & 14.70(03) & 14.38(04) & 14.09(05) & 14.11(01) & 13.98(02) & 13.82(11) & 13.65(10) & \nodata & III & - \\
15346 & 44.919344 & 60.443808 & 13.13(03) & 12.52(03) & 12.28(03) & 12.16(01) & 12.05(01) & 12.01(02) & 12.02(04) & \nodata & III & - \\
15347 & 44.919705 & 61.048805 & 14.10(03) & 13.17(03) & 12.81(03) & 12.59(01) & 12.55(01) & 12.55(04) & 12.48(13) & \nodata & III & - \\
15348 & 44.919926 & 60.359402 & 11.95(02) & 11.31(03) & 11.12(02) & 11.05(01) & 11.05(01) & 10.98(01) & 10.96(01) & \nodata & III & - \\
15349 & 44.919965 & 60.553759 & 16.34(13) & 15.74(18) & 15.13(17) & 14.46(03) & 14.16(03) & 13.87(07) & 13.21(11) & \nodata & II & - \\
15350 & 44.920126 & 60.963330 & 13.11(03) & 12.28(03) & 12.00(03) & 11.87(01) & 11.88(01) & 11.86(02) & 11.92(08) & \nodata & III & - \\
15351 & 44.920205 & 60.581580 & 15.07(05) & 13.99(05) & 13.29(04) & 12.42(01) & 12.08(01) & 11.88(02) & 11.35(02) & 7.77(13) & II & - \\
15352 & 44.920295 & 60.574334 & \nodata & \nodata & \nodata & 14.82(02) & 14.43(02) & 14.09(09) & 13.48(11) & \nodata & II & - \\
15353 & 44.920295 & 60.617191 & 15.21(06) & 14.30(06) & 14.15(07) & 13.79(01) & 13.79(02) & 13.67(06) & 13.39(07) & \nodata & III & - \\
15354 & 44.920376 & 60.505023 & 14.24(04) & 13.92(06) & 13.87(08) & 13.73(01) & 13.67(01) & 13.70(08) & 13.88(15) & \nodata & III & - \\
15355 & 44.920498 & 59.933449 & 13.75(03) & 13.33(04) & 13.22(03) & 13.09(01) & 13.10(01) & 13.18(05) & 13.04(06) & \nodata & III & - \\
15356 & 44.920761 & 60.035038 & 13.89(03) & 13.13(04) & 12.88(03) & 12.70(01) & 12.69(01) & 12.53(02) & 12.58(06) & \nodata & III & - \\
15357 & 44.920903 & 60.397916 & 13.25(06) & 12.31(06) & 11.77(04) & 10.74(01) & 10.31(01) & 9.90(01) & 9.13(01) & 6.54(07) & II & - \\
15358 & 44.921386 & 60.396458 & 11.51(03) & 11.37(04) & 11.26(03) & 11.29(01) & 11.18(01) & 11.17(01) & 10.86(02) & \nodata & III & - \\
15359 & 44.921917 & 60.241896 & 14.08(04) & 13.49(05) & 13.29(04) & 13.15(01) & 13.20(01) & 13.14(04) & 13.24(07) & \nodata & III & - \\
15360 & 44.922138 & 60.062413 & 12.72(03) & 12.47(03) & 12.36(02) & 12.30(01) & 12.26(01) & 12.28(02) & 12.36(06) & \nodata & III & - \\
15361 & 44.922205 & 60.102716 & 14.64(04) & 14.12(05) & 13.89(06) & 13.89(01) & 13.77(02) & 13.79(05) & 13.77(11) & \nodata & III & - \\
15362 & 44.923280 & 60.594388 & 14.87(05) & 14.01(05) & 13.75(05) & 13.49(01) & 13.44(01) & 13.40(06) & 13.48(16) & \nodata & III & - \\
15363 & 44.923452 & 60.398339 & 14.14(04) & 13.24(04) & 12.70(04) & 11.66(01) & 11.29(01) & 10.91(01) & 10.23(01) & \nodata & II & - \\
15364 & 44.923594 & 60.564914 & 15.21(05) & 14.36(07) & 14.17(08) & 13.74(01) & 13.75(01) & 13.68(06) & 13.52(16) & \nodata & III & - \\
15365 & 44.923810 & 59.698966 & \nodata & \nodata & \nodata & 14.29(01) & 13.48(01) & 12.94(04) & 12.00(05) & \nodata & II & - \\
15366 & 44.924061 & 60.530801 & 13.90(03) & 13.08(04) & 12.83(03) & 12.66(01) & 12.66(01) & 12.57(03) & 12.70(08) & \nodata & III & - \\
15367 & 44.924150 & 60.422835 & 15.18(06) & 14.51(07) & 13.78(05) & 12.76(01) & 12.29(01) & 11.89(02) & 11.49(03) & 8.90(09) & II & - \\
15368 & 44.924252 & 60.537122 & \nodata & 15.25(13) & 14.64(15) & 14.34(02) & 14.07(02) & 14.31(13) & 13.79(19) & \nodata & III & - \\
15369 & 44.924491 & 59.948702 & 14.64(04) & 13.94(04) & 13.82(06) & 13.56(01) & 13.56(01) & 13.34(05) & 13.61(12) & \nodata & III & - \\
15370 & 44.924522 & 60.450295 & \nodata & \nodata & \nodata & 14.29(01) & 13.89(02) & 13.62(06) & 12.94(07) & \nodata & II & - \\
15371 & 44.925113 & 60.534742 & 15.99(10) & 14.99(10) & 14.56(12) & 14.26(02) & 14.01(02) & 13.73(07) & 12.97(11) & \nodata & II & - \\
15372 & 44.925359 & 60.553354 & 14.18(04) & 13.52(04) & 13.35(04) & 13.16(01) & 13.16(01) & 13.20(03) & 13.08(08) & \nodata & III & - \\
15373 & 44.925649 & 60.221269 & 14.36(04) & 13.82(05) & 13.68(05) & 13.59(01) & 13.59(01) & 13.49(05) & 13.25(08) & \nodata & III & - \\
15374 & 44.926353 & 59.892142 & 10.92(03) & 9.82(02) & 9.47(02) & 9.26(01) & 9.36(01) & 9.27(01) & 9.17(01) & \nodata & III & - \\
15375 & 44.926414 & 60.590934 & 15.22(06) & 14.81(08) & 14.57(10) & 14.36(02) & 14.20(02) & 13.95(11) & 13.15(11) & \nodata & II & - \\
15376 & 44.926935 & 59.886814 & 12.57(02) & 12.33(02) & 12.19(02) & 12.20(01) & 12.15(01) & 12.13(03) & 12.24(04) & \nodata & III & - \\
15377 & 44.926997 & 60.216004 & 14.12(04) & 13.25(03) & 12.96(04) & 12.90(01) & 12.88(01) & 12.87(03) & 12.94(06) & \nodata & III & - \\
15378 & 44.927179 & 60.908759 & 13.11(03) & 12.71(04) & 12.51(03) & 12.47(01) & 12.47(01) & 12.36(03) & 12.28(08) & \nodata & III & - \\
15379 & 44.927708 & 60.574310 & 14.79(04) & 13.86(04) & 13.54(04) & 13.38(01) & 13.35(01) & 13.29(05) & 13.18(16) & \nodata & III & - \\
15380 & 44.928231 & 60.461939 & 13.52(03) & 13.10(04) & 13.01(04) & 12.89(01) & 12.88(01) & 12.79(04) & 12.85(13) & \nodata & III & - \\
15381 & 44.928258 & 60.089986 & 13.66(04) & 12.88(04) & \nodata & 12.51(01) & 12.55(01) & 12.46(03) & 12.55(04) & \nodata & III & - \\
15382 & 44.928329 & 60.562633 & 15.06(06) & 14.20(06) & 13.95(07) & 13.55(01) & 13.52(01) & 13.47(04) & 13.66(09) & \nodata & III & - \\
15383 & 44.928355 & 60.494296 & 12.89(03) & 12.57(03) & 12.51(03) & 12.48(01) & 12.50(01) & 12.38(04) & 11.92(10) & \nodata & III & - \\
15384 & 44.928383 & 60.472592 & 15.59(07) & 14.65(07) & 13.95(08) & 12.67(01) & 12.17(01) & 11.88(02) & 11.03(02) & 7.50(07) & II & - \\
15385 & 44.928403 & 60.404164 & 16.21(13) & 15.11(11) & 14.79(13) & 13.93(01) & 13.45(01) & 12.95(03) & 11.69(04) & 8.40(05) & II & - \\
15386 & 44.929043 & 59.666381 & 12.37(02) & 11.96(02) & 11.83(02) & 11.84(01) & 11.78(01) & 11.81(03) & 11.85(04) & \nodata & III & - \\
15387 & 44.929106 & 59.630534 & 12.22(03) & 11.53(02) & 11.29(02) & 11.25(01) & 11.20(01) & 11.13(01) & 11.15(04) & \nodata & III & - \\
15388 & 44.929479 & 60.807439 & 14.09(03) & 13.62(05) & 13.41(04) & 13.11(01) & 13.04(01) & 12.96(04) & 12.92(10) & \nodata & III & - \\
15389 & 44.929503 & 60.835344 & 12.81(02) & 11.97(03) & 11.65(03) & 11.50(01) & 11.51(01) & 11.46(01) & 11.44(05) & \nodata & III & - \\
15390 & 44.929878 & 60.558878 & 15.85(10) & 15.03(10) & 14.39(10) & 13.61(01) & 13.26(01) & 12.87(03) & 12.30(05) & \nodata & II & - \\
15391 & 44.929901 & 60.252632 & 12.44(02) & 11.48(03) & 11.18(02) & 11.04(01) & 11.15(01) & 11.02(01) & 11.00(01) & \nodata & III & - \\
15392 & 44.930331 & 60.601187 & 9.62(02) & 8.92(03) & 8.72(02) & 8.63(01) & 8.68(01) & 8.59(01) & 8.53(01) & \nodata & III & - \\
15393 & 44.930923 & 60.003915 & 12.42(02) & 11.50(03) & 11.18(02) & 10.98(01) & 11.12(01) & 10.99(01) & 10.96(02) & \nodata & III & - \\
15394 & 44.931018 & 60.670800 & 12.50(02) & 12.04(03) & 11.89(02) & 11.84(01) & 11.82(01) & 11.84(02) & 11.87(05) & \nodata & III & - \\
15395 & 44.931104 & 60.566492 & 14.82(05) & 13.88(05) & 13.58(05) & 13.27(01) & 13.06(01) & 12.77(04) & 12.01(06) & 7.73(22) & II & - \\
15396 & 44.931425 & 59.823917 & 13.24(03) & 13.03(03) & 12.89(03) & 12.90(01) & 12.86(01) & 12.78(04) & 12.80(05) & \nodata & III & - \\
15397 & 44.931538 & 59.807250 & 14.24(03) & 13.76(03) & 13.58(03) & 13.52(01) & 13.48(01) & 13.67(09) & 13.85(15) & \nodata & III & - \\
15398 & 44.931722 & 60.694395 & 13.17(02) & 12.36(03) & 12.14(02) & 11.97(01) & 11.95(01) & 11.89(02) & 11.84(03) & \nodata & III & - \\
15399 & 44.931732 & 60.041065 & 14.44(05) & 14.15(07) & 14.10(09) & 14.10(02) & 14.01(02) & 14.28(12) & 13.72(13) & \nodata & III & - \\
15400 & 44.931746 & 59.810602 & 14.62(03) & 14.24(03) & 14.08(05) & 14.05(02) & 14.05(01) & 13.71(09) & 14.17(19) & \nodata & III & - \\
15401 & 44.932707 & 60.248371 & 13.57(04) & 12.82(04) & 12.55(04) & 12.46(01) & 12.47(01) & 12.33(02) & 12.39(04) & \nodata & III & - \\
15402 & 44.932796 & 60.640679 & 13.09(03) & 12.31(03) & 11.98(02) & 11.80(01) & 11.85(01) & 11.76(01) & 11.70(04) & \nodata & III & - \\
15403 & 44.932849 & 60.382925 & 11.89(02) & 11.50(03) & 11.40(02) & 11.35(01) & 11.39(01) & 11.35(01) & 11.35(03) & \nodata & III & - \\
15404 & 44.933141 & 60.416332 & 15.63(08) & 14.65(07) & 14.33(10) & 14.21(01) & 14.16(02) & 14.07(08) & 13.90(10) & 10.02(17) & III & - \\
15405 & 44.933304 & 60.541502 & 13.23(02) & 12.48(03) & 11.60(02) & 10.29(01) & 9.70(01) & 8.97(01) & 7.63(01) & 4.90(04) & II & ? \\
15406 & 44.933329 & 60.412000 & 16.30(14) & 15.61(16) & 15.28(20) & 14.57(01) & 14.30(02) & 14.38(12) & 13.82(13) & \nodata & III & - \\
15407 & 44.933696 & 59.556249 & 14.44(03) & 13.55(02) & 13.23(03) & 13.08(01) & 13.10(01) & 12.93(05) & 12.98(11) & \nodata & III & - \\
15408 & 44.933753 & 60.600539 & 14.74(10) & 13.78(12) & 13.27(10) & 12.60(02) & 12.34(02) & 12.11(04) & 11.43(04) & 7.31(18) & II & - \\
15409 & 44.934180 & 60.272661 & 14.19(04) & 13.88(05) & 13.62(06) & 13.48(01) & 13.46(01) & 13.38(05) & 13.31(05) & \nodata & III & - \\
15410 & 44.934240 & 60.550625 & 16.11(11) & 15.08(13) & 14.88(15) & 14.28(02) & 14.07(02) & 14.07(12) & 13.47(15) & \nodata & III & - \\
15411 & 44.934380 & 60.405556 & 13.08(03) & 12.30(03) & 12.12(03) & 12.00(01) & 11.98(01) & 11.90(02) & 11.90(03) & \nodata & III & - \\
15412 & 44.934654 & 61.020564 & 13.27(03) & 12.38(03) & 12.03(02) & 11.88(01) & 11.77(01) & 11.72(02) & 11.71(05) & \nodata & III & - \\
15413 & 44.935034 & 59.943046 & 12.74(03) & 12.37(04) & 12.28(04) & 12.22(01) & 12.19(01) & 12.20(03) & 12.11(05) & \nodata & III & - \\
15414 & 44.935343 & 60.548006 & 14.14(04) & 13.22(04) & 12.55(03) & 11.45(01) & 11.04(01) & 10.68(01) & 10.22(02) & \nodata & II & - \\
15415 & 44.935423 & 59.601023 & 11.82(03) & 11.51(02) & 11.41(02) & 11.40(01) & 11.37(01) & 11.29(02) & 11.35(04) & \nodata & III & - \\
15416 & 44.935469 & 60.624766 & 14.12(03) & 13.77(05) & 13.54(04) & 13.39(01) & 13.31(01) & 13.29(06) & 13.39(18) & \nodata & III & - \\
15417 & 44.935703 & 60.394808 & 14.93(05) & 14.05(05) & 13.83(06) & 13.75(01) & 13.76(01) & 13.74(06) & 13.93(12) & \nodata & III & - \\
15418 & 44.935965 & 60.730443 & 14.59(04) & 14.12(05) & 13.86(06) & 13.81(01) & 13.76(01) & 13.66(06) & 13.84(14) & \nodata & III & - \\
15419 & 44.936004 & 60.922825 & 13.05(02) & 12.48(03) & 12.34(02) & 12.29(01) & 12.32(01) & 12.39(03) & 12.31(10) & \nodata & III & - \\
15420 & 44.936317 & 60.247814 & 14.09(04) & \nodata & \nodata & 13.66(01) & 13.54(01) & 13.56(06) & 13.74(10) & \nodata & III & - \\
15421 & 44.936502 & 60.147954 & 10.22(02) & 9.64(03) & 9.47(02) & 9.45(01) & 9.47(01) & 9.40(01) & 9.36(01) & 9.25(11) & III & - \\
15422 & 44.936692 & 59.660898 & 13.48(03) & 12.74(02) & 12.55(02) & 12.47(01) & 12.50(01) & 12.41(03) & 12.39(07) & \nodata & III & - \\
15423 & 44.936716 & 60.573872 & 11.73(02) & 10.86(03) & 10.56(02) & 10.45(01) & 10.49(01) & 10.46(01) & 10.38(01) & \nodata & III & - \\
15424 & 44.936928 & 59.988773 & 11.67(02) & 10.95(03) & 10.70(02) & 10.62(01) & 10.65(01) & 10.61(01) & 10.55(01) & \nodata & III & - \\
15425 & 44.938089 & 60.200467 & 14.96(05) & 14.26(06) & 14.03(07) & 14.05(01) & 14.07(02) & 13.95(07) & 13.89(13) & \nodata & III & - \\
15426 & 44.938150 & 60.370979 & 14.05(03) & 13.48(04) & 13.32(05) & 13.21(01) & 13.20(01) & 13.13(03) & 13.27(07) & \nodata & III & - \\
15427 & 44.938782 & 60.261936 & 12.46(03) & 12.30(04) & 12.18(03) & 12.17(01) & 12.10(01) & 12.11(02) & 12.14(04) & \nodata & III & - \\
15428 & 44.939107 & 61.016305 & 11.63(02) & 10.67(03) & 10.33(02) & 10.17(01) & 10.16(01) & 10.06(01) & 10.05(02) & \nodata & III & - \\
15429 & 44.939228 & 60.280402 & 14.80(05) & 14.25(06) & 14.10(08) & 14.11(02) & 14.13(02) & 13.86(08) & 13.82(12) & \nodata & III & - \\
15430 & 44.939308 & 61.052701 & 13.29(02) & 12.89(04) & 12.75(03) & 12.79(01) & 12.77(01) & 12.70(05) & 13.00(14) & \nodata & III & - \\
15431 & 44.939477 & 60.189960 & 13.26(02) & 12.97(03) & 12.80(03) & 12.76(01) & 12.75(01) & 12.71(03) & 12.81(06) & \nodata & III & - \\
15432 & 44.939739 & 60.257999 & 14.08(03) & 13.57(04) & 13.40(04) & 13.35(01) & 13.31(01) & 13.27(05) & 13.23(06) & \nodata & III & - \\
15433 & 44.940006 & 59.848604 & 14.20(03) & 13.80(03) & 13.66(04) & 13.59(01) & 13.52(01) & 13.36(08) & 13.40(09) & \nodata & III & - \\
15434 & 44.940013 & 59.826548 & 13.50(02) & 13.10(02) & 12.94(03) & 12.91(01) & 12.86(01) & 12.89(04) & 12.83(07) & \nodata & III & - \\
15435 & 44.940152 & 60.263444 & 13.98(04) & 13.45(05) & 13.22(04) & 13.13(01) & 13.18(01) & 13.22(05) & 13.15(08) & \nodata & III & - \\
15436 & 44.940272 & 60.554859 & 14.01(03) & 13.54(04) & 13.38(05) & 13.13(01) & 13.10(01) & 12.99(04) & 12.95(08) & \nodata & III & - \\
15437 & 44.940334 & 60.314255 & 13.74(03) & 13.22(04) & 13.15(04) & 13.06(01) & 13.09(01) & 13.00(04) & 12.68(05) & \nodata & III & - \\
15438 & 44.940516 & 60.570494 & 12.14(02) & 11.53(03) & 11.42(02) & 11.40(01) & 11.41(01) & 11.37(01) & 11.39(03) & \nodata & III & - \\
15439 & 44.940863 & 60.087699 & 13.12(03) & 12.77(03) & 12.66(02) & 12.64(01) & 12.57(01) & 12.60(03) & 12.63(05) & \nodata & III & - \\
15440 & 44.941639 & 60.221848 & 12.93(03) & 12.52(03) & 12.30(03) & 12.24(01) & 12.19(01) & 12.15(02) & 12.15(03) & \nodata & III & - \\
15441 & 44.941964 & 60.410053 & 14.36(03) & 13.46(04) & 13.08(03) & 12.73(01) & 12.47(01) & 12.11(02) & 11.22(02) & 8.91(07) & II & - \\
15442 & 44.942025 & 59.988372 & 14.53(07) & 14.11(08) & 13.90(08) & 13.90(03) & 13.89(03) & 13.95(09) & 13.88(17) & \nodata & III & - \\
15443 & 44.942173 & 60.796467 & 15.51(07) & 14.80(09) & 14.64(10) & 14.12(02) & 14.03(02) & 13.71(10) & 12.80(20) & \nodata & II & - \\
15444 & 44.942427 & 59.601063 & 15.71(06) & 14.50(05) & 13.55(04) & 12.46(01) & 11.79(01) & 11.10(01) & 9.74(01) & \nodata & II & ? \\
15445 & 44.942434 & 60.888765 & 13.82(03) & 13.58(03) & 13.30(04) & 13.26(01) & 13.22(01) & 13.25(06) & 13.27(11) & \nodata & III & - \\
15446 & 44.942602 & 60.352867 & 16.14(11) & 15.22(11) & 14.38(10) & 12.65(01) & 11.90(01) & 11.04(01) & 9.90(03) & 6.68(16) & I & - \\
15447 & 44.942713 & 60.582534 & \nodata & \nodata & 12.98(04) & 12.92(01) & 12.85(01) & 12.90(04) & 13.03(11) & \nodata & III & - \\
15448 & 44.942868 & 60.412925 & 16.16(11) & \nodata & \nodata & 14.59(02) & 14.23(02) & 14.02(08) & 13.38(10) & \nodata & II & - \\
15449 & 44.943169 & 60.547107 & 13.43(03) & 13.09(04) & 12.94(03) & 12.87(01) & 12.84(01) & 12.84(03) & 12.96(07) & \nodata & III & - \\
15450 & 44.943411 & 60.416504 & 12.44(02) & 12.13(03) & 12.05(02) & 11.99(01) & 11.96(01) & 11.94(02) & 11.98(04) & \nodata & III & - \\
15451 & 44.943716 & 60.485182 & 12.96(03) & 12.31(03) & 11.69(02) & 10.65(01) & 10.21(01) & 9.81(01) & 8.74(01) & 6.24(03) & II & - \\
15452 & 44.943818 & 60.274739 & 14.26(04) & 13.85(06) & 13.69(05) & 13.64(01) & 13.59(01) & 13.61(06) & 13.82(10) & \nodata & III & - \\
15453 & 44.943900 & 60.607534 & \nodata & 15.18(12) & 14.73(15) & 14.26(01) & 13.81(02) & 13.46(06) & 13.09(16) & \nodata & II & - \\
15454 & 44.944338 & 60.167020 & 13.14(03) & 12.88(03) & 12.80(03) & 12.73(01) & 12.69(01) & 12.66(03) & 12.83(07) & \nodata & III & - \\
15455 & 44.944514 & 61.022970 & 12.63(02) & 11.70(03) & 11.30(02) & 11.07(01) & 11.14(01) & 11.03(02) & 10.97(06) & \nodata & III & - \\
15456 & 44.944518 & 60.709530 & 14.03(03) & 13.57(04) & 13.43(04) & 13.40(01) & 13.31(01) & 13.21(04) & 13.39(11) & \nodata & III & - \\
15457 & 44.944671 & 60.521346 & 14.21(03) & 13.44(04) & 13.20(04) & 13.08(01) & 13.14(01) & 13.04(06) & 13.27(11) & \nodata & III & - \\
15458 & 44.944778 & 59.654964 & 11.91(03) & 11.22(03) & 11.02(02) & 10.93(01) & 10.90(01) & 10.86(01) & 10.86(02) & \nodata & III & - \\
15459 & 44.944885 & 60.506539 & 7.11(04) & 6.14(03) & 5.84(04) & 5.80(01) & 5.80(01) & 5.68(01) & 5.61(01) & 5.60(03) & III & - \\
15460 & 44.944910 & 60.680465 & 13.19(02) & 12.39(03) & 12.13(02) & 11.99(01) & 11.97(01) & 11.92(02) & 11.94(05) & \nodata & III & - \\
15461 & 44.945001 & 60.997338 & 12.00(03) & 11.06(03) & 10.68(02) & 10.47(01) & 10.43(01) & 10.39(01) & 10.38(04) & \nodata & III & - \\
15462 & 44.945067 & 60.697512 & 13.35(03) & 13.05(04) & 12.94(04) & 12.85(01) & 12.83(01) & 12.79(03) & 12.99(09) & \nodata & III & - \\
15463 & 44.945345 & 59.854771 & 13.66(03) & 12.93(03) & 12.68(02) & 12.63(01) & 12.50(01) & 12.43(04) & 12.51(05) & \nodata & III & - \\
15464 & 44.945491 & 60.562356 & \nodata & \nodata & \nodata & 14.57(01) & 14.29(02) & 14.07(08) & 13.43(09) & \nodata & II & - \\
15465 & 44.945851 & 60.451488 & 14.32(05) & 13.96(06) & 13.74(07) & 13.58(01) & 13.56(01) & 13.42(06) & 13.29(15) & \nodata & III & - \\
15466 & 44.946883 & 60.276173 & 14.68(04) & 13.96(04) & 13.74(05) & 13.62(01) & 13.68(01) & 13.63(05) & 13.71(10) & \nodata & III & - \\
15467 & 44.947081 & 60.659827 & 14.11(03) & 13.85(03) & 13.68(05) & 13.54(01) & 13.51(01) & 13.40(06) & 12.70(08) & \nodata & III & - \\
15468 & 44.947428 & 59.979085 & 15.50(07) & 14.87(09) & 14.50(11) & 14.39(01) & 14.35(02) & 14.44(10) & 14.30(14) & \nodata & III & - \\
15469 & 44.947432 & 60.373493 & 14.58(04) & 14.18(06) & 13.98(08) & 13.93(01) & 13.92(01) & 13.80(06) & 14.07(17) & \nodata & III & - \\
15470 & 44.947463 & 60.557747 & \nodata & \nodata & \nodata & 14.16(01) & 13.76(01) & 13.55(06) & 13.09(09) & \nodata & II & - \\
15471 & 44.947897 & 60.016289 & 11.28(02) & 10.31(03) & 10.03(02) & 9.86(01) & 9.93(01) & 9.83(01) & 9.80(01) & \nodata & III & - \\
15472 & 44.948205 & 60.531485 & 13.76(03) & 13.27(04) & 13.17(05) & 12.99(01) & 12.99(01) & 13.01(03) & 13.19(08) & \nodata & III & - \\
15473 & 44.948396 & 60.031485 & 11.62(02) & 10.88(03) & 10.61(02) & 10.49(01) & 10.54(01) & 10.49(01) & 10.38(03) & \nodata & III & - \\
15474 & 44.948419 & 60.321994 & 12.67(03) & 12.28(03) & 12.14(03) & 12.14(01) & 12.18(01) & 12.12(02) & 12.14(06) & \nodata & III & - \\
15475 & 44.948565 & 60.555509 & 11.90(02) & 11.61(03) & 11.43(02) & 11.37(01) & 11.33(01) & 11.29(01) & 11.25(02) & \nodata & III & - \\
15476 & 44.948569 & 59.841374 & 13.15(03) & 12.80(03) & 12.66(03) & 12.62(01) & 12.58(01) & 12.41(04) & 12.60(05) & \nodata & III & - \\
15477 & 44.948752 & 60.902434 & 13.89(03) & 13.45(04) & 13.26(04) & 13.06(01) & 13.02(01) & 12.87(04) & 12.89(12) & \nodata & III & - \\
15478 & 44.949019 & 60.489143 & 13.46(03) & 13.15(04) & 12.91(04) & 12.88(01) & 12.85(01) & 12.84(06) & 12.47(11) & \nodata & III & - \\
15479 & 44.949043 & 60.470549 & 13.60(03) & 13.42(04) & 13.33(04) & 13.31(01) & 13.26(01) & 13.27(05) & 12.93(13) & 8.82(12) & TD & - \\
15480 & 44.949055 & 59.865244 & 13.96(03) & 13.69(03) & 13.51(04) & 13.43(01) & 13.44(01) & 13.38(07) & 13.42(11) & \nodata & III & - \\
15481 & 44.949089 & 60.360277 & 15.41(08) & 14.07(06) & 12.96(04) & 11.93(01) & 11.27(01) & 10.59(01) & 9.63(01) & 6.11(12) & II & - \\
15482 & 44.949247 & 60.519877 & 14.73(05) & 14.28(07) & \nodata & 13.84(02) & 13.79(01) & 13.86(10) & 13.57(14) & \nodata & III & - \\
15483 & 44.949320 & 60.738915 & 13.21(03) & 12.87(04) & 12.65(03) & 12.65(01) & 12.57(01) & 12.53(03) & 12.46(05) & \nodata & III & - \\
15484 & 44.949437 & 60.188031 & 13.31(03) & 12.46(03) & 12.14(02) & 12.05(01) & 12.08(01) & 11.98(02) & 11.92(02) & \nodata & III & - \\
15485 & 44.949521 & 60.478344 & 16.09(11) & 15.02(10) & 14.26(09) & 13.56(01) & 13.05(01) & 12.76(04) & 12.27(05) & \nodata & II & - \\
15486 & 44.949646 & 59.951917 & 14.30(04) & 13.70(05) & 13.53(06) & 13.45(01) & 13.49(01) & 13.50(06) & 13.56(10) & \nodata & III & - \\
15487 & 44.950027 & 60.538683 & 13.71(03) & 13.11(04) & 12.84(04) & 12.78(01) & 12.70(01) & 12.60(03) & 12.75(07) & \nodata & III & - \\
15488 & 44.950253 & 60.641378 & 13.66(03) & 13.38(04) & 13.30(04) & 13.15(01) & 13.11(01) & 13.06(06) & 13.06(08) & \nodata & III & - \\
15489 & 44.950286 & 60.465507 & 15.16(05) & 14.43(06) & 14.12(07) & 13.91(01) & 13.83(01) & 13.78(07) & 13.51(19) & \nodata & III & - \\
15490 & 44.950860 & 59.894818 & 12.65(05) & 11.75(06) & 11.48(05) & 11.33(01) & 11.40(01) & 11.32(02) & 11.26(02) & \nodata & III & - \\
15491 & 44.950875 & 60.195469 & 11.13(02) & 10.71(03) & 10.51(02) & 10.38(01) & 10.33(01) & 10.29(01) & 10.30(01) & \nodata & III & - \\
15492 & 44.950893 & 60.420612 & 12.79(02) & 12.03(03) & 11.79(03) & 11.72(01) & 11.70(01) & 11.65(02) & 11.59(04) & \nodata & III & - \\
15493 & 44.951179 & 60.541036 & 12.35(03) & 11.85(04) & 11.71(04) & 11.55(01) & 11.53(01) & 11.47(01) & 11.47(02) & \nodata & III & - \\
15494 & 44.951314 & 60.226245 & 14.88(04) & 14.15(06) & 13.84(06) & 13.72(01) & 13.72(01) & 13.44(06) & 13.48(13) & \nodata & III & - \\
15495 & 44.951350 & 59.800515 & 14.09(03) & 13.61(03) & 13.43(03) & 13.35(01) & 13.32(01) & 13.19(07) & 13.11(08) & \nodata & III & - \\
15496 & 44.951521 & 60.458984 & 16.23(12) & 15.30(12) & 14.70(12) & 13.99(01) & 13.66(01) & 13.34(05) & 12.95(08) & \nodata & II & - \\
15497 & 44.951760 & 60.412485 & 14.23(03) & 13.75(04) & 13.74(06) & 13.59(01) & 13.57(01) & 13.63(05) & 13.42(10) & \nodata & III & - \\
15498 & 44.951793 & 60.363405 & 14.85(04) & 14.09(04) & 13.97(07) & 13.90(01) & 13.96(02) & 13.92(08) & 14.24(19) & \nodata & III & - \\
15499 & 44.952072 & 60.500976 & 13.30(02) & 12.46(04) & 12.18(02) & 11.99(01) & 12.02(01) & 11.71(03) & 11.87(05) & \nodata & III & - \\
15500 & 44.952125 & 60.952099 & 12.26(02) & 11.79(03) & 11.68(02) & 11.73(01) & 11.68(01) & 11.63(02) & 11.74(04) & \nodata & III & - \\
15501 & 44.952171 & 59.963971 & 13.83(03) & 13.09(03) & 12.93(03) & 12.97(01) & 12.90(01) & 12.93(03) & 12.79(05) & \nodata & III & - \\
15502 & 44.952210 & 60.224989 & 13.93(04) & 13.19(04) & 12.93(04) & 12.81(01) & 12.82(01) & 12.77(03) & 12.78(07) & \nodata & III & - \\
15503 & 44.952346 & 60.624656 & 14.81(04) & 14.08(05) & 13.87(06) & 13.82(01) & 13.80(01) & 13.86(07) & 13.47(12) & \nodata & III & - \\
15504 & 44.952418 & 60.430690 & 14.76(03) & 14.33(05) & 14.05(07) & 14.02(01) & 14.02(02) & 13.97(07) & 14.11(17) & \nodata & III & - \\
15505 & 44.952878 & 60.063176 & 14.72(04) & 14.32(06) & 14.23(07) & 14.23(01) & 14.18(02) & 14.17(10) & 13.81(14) & \nodata & III & - \\
15506 & 44.953195 & 59.856897 & 13.65(03) & 12.94(02) & 12.72(03) & 12.55(01) & 12.54(01) & 12.45(04) & 12.62(05) & \nodata & III & - \\
15507 & 44.953233 & 59.872873 & 14.98(04) & 14.43(04) & 14.12(05) & 14.06(01) & 14.04(02) & 14.02(12) & 13.83(13) & \nodata & III & - \\
15508 & 44.953765 & 59.895484 & 13.00(03) & 12.23(03) & 11.98(02) & 11.85(01) & 11.86(01) & 11.77(02) & 11.77(03) & \nodata & III & - \\
15509 & 44.954054 & 60.576484 & 12.80(03) & 12.54(04) & 12.41(03) & 12.34(01) & 12.29(01) & 12.31(02) & 12.26(04) & \nodata & III & - \\
15510 & 44.954287 & 59.665830 & 12.66(02) & 12.37(02) & 12.27(02) & 12.35(01) & 12.27(01) & 12.34(04) & 12.15(05) & \nodata & III & - \\
15511 & 44.954345 & 60.566025 & 16.14(13) & 15.72(18) & 15.03(15) & 14.43(02) & 14.22(02) & 14.03(09) & 13.56(11) & \nodata & II & - \\
15512 & 44.954415 & 60.574352 & 16.74(20) & 15.60(15) & 15.33(20) & 14.52(02) & 14.26(02) & 13.91(07) & 13.18(10) & \nodata & II & - \\
15513 & 44.954556 & 59.717645 & 13.29(03) & 12.95(02) & 12.80(02) & 12.78(01) & 12.77(01) & 12.77(05) & 12.92(08) & \nodata & III & - \\
15514 & 44.954684 & 60.580567 & 13.85(04) & 13.43(05) & 13.32(06) & 13.18(01) & 13.17(02) & 13.20(05) & 13.00(09) & \nodata & III & - \\
15515 & 44.954718 & 61.042243 & 14.40(03) & 13.53(04) & 13.03(04) & 12.82(01) & 12.80(01) & 12.80(06) & 13.12(13) & \nodata & III & - \\
15516 & 44.954729 & 60.819409 & 14.08(03) & 13.49(04) & 13.18(04) & 12.87(01) & 12.83(01) & 12.07(06) & 10.90(09) & \nodata & II & - \\
15517 & 44.954759 & 61.066865 & 13.90(03) & 13.11(04) & 12.74(03) & 12.64(01) & 12.57(01) & 12.46(03) & 12.63(08) & \nodata & III & - \\
15518 & 44.955051 & 59.974691 & 12.02(02) & 11.62(03) & 11.55(02) & 11.49(01) & 11.51(01) & 11.48(01) & 11.46(03) & \nodata & III & - \\
15519 & 44.955161 & 60.191429 & 14.23(04) & 13.84(04) & 13.62(05) & 13.53(01) & 13.50(01) & 13.50(06) & 13.48(08) & \nodata & III & - \\
15520 & 44.955303 & 60.803421 & 14.69(03) & 14.01(04) & 13.91(05) & 13.74(01) & 13.75(01) & 13.77(12) & 12.91(14) & \nodata & III & - \\
15521 & 44.955509 & 60.505739 & \nodata & \nodata & \nodata & 13.13(04) & 12.76(03) & 12.45(12) & 11.65(08) & \nodata & II & - \\
15522 & 44.956036 & 60.563825 & \nodata & \nodata & \nodata & 14.33(02) & 13.32(01) & 12.39(03) & 11.44(03) & 8.17(10) & I & - \\
15523 & 44.956088 & 60.463578 & 14.88(04) & 14.08(06) & 13.72(04) & 13.57(01) & 13.54(01) & 13.45(05) & 13.57(15) & \nodata & III & - \\
15524 & 44.956856 & 60.426066 & 14.71(04) & 13.98(04) & 13.77(05) & 13.68(01) & 13.67(01) & 13.65(05) & 13.60(10) & \nodata & III & - \\
15525 & 44.956857 & 60.116458 & 14.64(04) & 13.86(04) & 13.63(06) & 13.47(01) & 13.48(01) & 13.40(05) & 13.50(10) & \nodata & III & - \\
15526 & 44.957104 & 60.553043 & 14.39(04) & 14.14(06) & 13.98(08) & 13.76(01) & 13.68(01) & 13.63(05) & 13.54(19) & \nodata & III & - \\
15527 & 44.957750 & 60.737938 & 14.07(03) & 13.47(04) & 13.33(04) & 13.24(01) & 13.26(01) & 13.21(05) & 13.33(09) & \nodata & III & - \\
15528 & 44.958581 & 60.567872 & 16.00(11) & 14.99(09) & 14.55(10) & 13.95(01) & 13.59(02) & 13.13(04) & 12.64(05) & \nodata & II & - \\
15529 & 44.958694 & 60.085129 & 13.48(02) & 13.31(03) & 13.10(04) & 13.16(01) & 13.11(01) & 13.12(04) & 13.28(08) & \nodata & III & - \\
15530 & 44.958797 & 59.647911 & 14.06(03) & 13.45(04) & 13.24(03) & 13.10(01) & 13.06(01) & 13.05(06) & 12.99(08) & \nodata & III & - \\
15531 & 44.959214 & 60.745988 & 11.41(02) & 11.07(03) & 11.01(02) & 10.97(01) & 10.98(01) & 10.95(01) & 10.97(02) & \nodata & III & - \\
15532 & 44.959417 & 60.515473 & 15.01(05) & 14.36(08) & 14.20(08) & 13.84(02) & 13.85(02) & 13.54(06) & 13.88(19) & \nodata & III & - \\
15533 & 44.959452 & 59.718493 & 13.12(02) & 12.89(03) & 12.76(03) & 12.79(01) & 12.73(01) & 12.82(04) & 12.88(08) & \nodata & III & - \\
15534 & 44.959574 & 59.878117 & 12.74(02) & 12.51(02) & 12.39(02) & 12.42(01) & 12.33(01) & 12.33(03) & 12.32(03) & \nodata & III & - \\
15535 & 44.960033 & 60.370277 & 14.62(03) & 13.92(05) & 13.76(05) & 13.61(01) & 13.59(01) & 13.48(06) & 13.54(14) & \nodata & III & - \\
15536 & 44.960295 & 60.148261 & 12.47(02) & 12.24(03) & 12.13(03) & 12.12(01) & 12.10(01) & 12.08(02) & 12.04(04) & \nodata & III & - \\
15537 & 44.960445 & 60.588591 & 14.33(04) & 13.81(05) & 13.56(06) & 13.50(01) & 13.54(01) & 13.66(07) & 13.85(19) & \nodata & III & - \\
15538 & 44.960460 & 60.451803 & 14.13(03) & 13.64(04) & 13.50(06) & 13.51(01) & 13.43(01) & 13.41(05) & 13.50(08) & \nodata & III & - \\
15539 & 44.960630 & 59.707083 & 13.00(02) & 12.04(02) & 11.73(02) & 11.60(01) & 11.58(01) & 11.53(02) & 11.55(03) & \nodata & III & - \\
15540 & 44.960753 & 60.413912 & 14.93(05) & 14.39(07) & 14.30(09) & 14.12(01) & 14.09(01) & 13.93(08) & 13.69(11) & \nodata & III & - \\
15541 & 44.960758 & 60.034495 & 12.72(02) & 12.36(03) & 12.25(03) & 12.20(01) & 12.24(01) & 12.18(03) & 12.15(10) & \nodata & III & - \\
15542 & 44.960819 & 60.103782 & 12.22(02) & 11.54(03) & 11.30(02) & 11.21(01) & 11.27(01) & 11.18(01) & 11.15(02) & \nodata & III & - \\
15543 & 44.961118 & 60.543028 & 12.66(02) & 12.45(03) & 12.37(02) & 12.29(01) & 12.25(01) & 12.26(02) & 12.14(04) & \nodata & III & - \\
15544 & 44.961334 & 60.949805 & 11.89(02) & 10.87(03) & 10.51(02) & 10.35(01) & 10.36(01) & 10.29(01) & 10.29(02) & \nodata & III & - \\
15545 & 44.961427 & 60.156613 & 14.77(05) & 14.27(07) & 14.21(09) & 14.05(02) & 14.02(02) & 14.11(07) & 14.05(17) & \nodata & III & - \\
15546 & 44.961906 & 60.555807 & 15.85(09) & 14.90(09) & 14.57(10) & 14.34(01) & 14.26(02) & 14.33(10) & 13.90(14) & \nodata & III & - \\
15547 & 44.962129 & 60.284225 & 11.73(03) & 11.43(03) & 11.30(03) & 11.31(01) & 11.28(01) & 11.29(01) & 11.27(02) & \nodata & III & - \\
15548 & 44.962363 & 60.154750 & 13.32(03) & 12.49(04) & 12.28(03) & 12.17(01) & 12.20(01) & 12.09(02) & 12.10(04) & \nodata & III & - \\
15549 & 44.962394 & 60.234469 & 12.91(02) & 12.19(03) & 11.96(02) & 11.90(01) & 11.91(01) & 11.86(02) & 11.76(02) & \nodata & III & - \\
15550 & 44.962512 & 60.063185 & 13.74(03) & 13.31(04) & 13.10(03) & 13.10(01) & 13.05(01) & 12.97(03) & 12.97(07) & \nodata & III & - \\
15551 & 44.962617 & 60.056461 & 14.07(03) & 13.64(04) & 13.51(04) & 13.43(01) & 13.42(01) & 13.37(05) & 13.27(08) & \nodata & III & - \\
15552 & 44.962859 & 59.779294 & 13.86(03) & 13.45(03) & 13.34(04) & 13.40(01) & 13.25(01) & 13.09(06) & 13.50(10) & \nodata & III & - \\
15553 & 44.963210 & 60.809899 & 12.97(02) & 11.97(03) & 11.62(02) & 11.42(01) & 11.39(01) & 11.30(01) & 11.24(04) & \nodata & III & - \\
15554 & 44.963525 & 60.579730 & 14.67(05) & 13.76(06) & 13.44(04) & 13.19(01) & 13.11(01) & 12.96(04) & 12.94(10) & \nodata & III & - \\
15555 & 44.963842 & 60.001074 & 14.30(04) & 14.02(05) & 13.86(07) & 13.83(01) & 13.80(02) & 13.89(07) & 13.66(11) & \nodata & III & - \\
15556 & 44.963920 & 59.658298 & 12.73(02) & 12.39(02) & 12.28(02) & 12.24(01) & 12.20(01) & 12.15(03) & 12.07(04) & \nodata & III & - \\
15557 & 44.963989 & 60.454556 & 16.69(21) & 15.62(16) & 14.95(16) & 14.36(01) & 14.05(02) & 13.87(08) & 13.33(09) & \nodata & II & - \\
15558 & 44.964053 & 59.745052 & 11.37(02) & 10.61(02) & 10.39(02) & 10.30(01) & 10.34(01) & 10.44(01) & 10.19(01) & \nodata & III & - \\
15559 & 44.964091 & 59.806798 & 13.90(03) & 13.57(03) & 13.45(04) & 13.47(01) & 13.39(01) & 13.45(09) & 13.43(12) & \nodata & III & - \\
15560 & 44.964375 & 60.447764 & 10.77(02) & 10.49(03) & 10.37(02) & 10.35(01) & 10.31(01) & 10.29(01) & 10.30(01) & \nodata & III & - \\
15561 & 44.964463 & 60.629336 & 14.11(03) & 13.49(04) & 13.28(04) & 13.13(01) & 13.08(01) & 13.12(04) & 13.18(14) & \nodata & III & - \\
15562 & 44.964691 & 60.974463 & 13.43(03) & 12.40(03) & 12.02(03) & 11.82(01) & 11.91(01) & 11.82(03) & 11.87(08) & \nodata & III & - \\
15563 & 44.964765 & 60.660635 & 13.58(03) & 13.04(04) & 12.93(04) & 12.88(01) & 12.92(01) & 12.81(04) & 12.67(09) & \nodata & III & - \\
15564 & 44.964883 & 60.759193 & 12.97(02) & 12.13(03) & 11.85(02) & 11.68(01) & 11.73(01) & 11.64(02) & 11.55(06) & \nodata & III & - \\
15565 & 44.965322 & 60.362719 & 15.26(05) & 14.99(11) & 14.65(11) & 14.53(01) & 14.52(02) & 14.43(16) & 14.10(17) & \nodata & III & - \\
15566 & 44.965377 & 60.330648 & 14.30(03) & 14.09(05) & 13.94(06) & 13.93(01) & 13.83(01) & 13.74(06) & 13.49(08) & \nodata & III & - \\
15567 & 44.965569 & 60.116760 & 12.88(02) & 12.04(03) & 11.79(02) & 11.69(01) & 11.75(01) & 11.64(01) & 11.59(04) & \nodata & III & - \\
15568 & 44.965643 & 60.075646 & 12.32(02) & 12.14(03) & 12.03(02) & 12.04(01) & 11.98(01) & 11.96(02) & 12.05(05) & \nodata & III & - \\
15569 & 44.965713 & 60.077479 & 14.15(03) & 13.76(04) & 13.57(05) & 13.51(01) & 13.48(01) & 13.45(05) & 13.31(12) & \nodata & III & - \\
15570 & 44.965776 & 59.622235 & 13.89(03) & 13.09(03) & 12.80(02) & 12.63(01) & 12.65(01) & 12.60(04) & 12.69(06) & \nodata & III & - \\
15571 & 44.965844 & 60.560180 & 15.02(04) & 14.14(05) & 13.62(04) & 13.08(01) & 12.90(01) & 12.71(03) & 11.74(03) & 8.27(16) & II & - \\
15572 & 44.966924 & 60.869959 & 12.17(02) & 11.70(03) & 11.58(02) & 11.56(01) & 11.56(01) & 11.53(03) & 11.61(12) & \nodata & III & - \\
15573 & 44.967266 & 59.691782 & 14.06(03) & 13.69(03) & 13.54(03) & 13.61(01) & 13.49(01) & 13.35(06) & 13.39(09) & \nodata & III & - \\
15574 & 44.967446 & 60.547749 & \nodata & \nodata & \nodata & 14.15(01) & 13.64(01) & 13.32(05) & 12.90(08) & \nodata & II & - \\
15575 & 44.967549 & 59.937050 & 10.27(02) & 10.03(03) & 9.93(02) & 9.94(01) & 9.93(01) & 9.91(01) & 9.92(01) & \nodata & III & - \\
15576 & 44.967982 & 59.951250 & 12.45(03) & 12.29(04) & 12.23(03) & 12.21(01) & 12.22(01) & 12.23(02) & 12.28(05) & \nodata & III & - \\
15577 & 44.967996 & 60.431911 & 14.84(09) & 14.11(09) & 13.95(10) & 13.38(03) & 13.30(05) & 13.62(10) & 13.52(20) & \nodata & III & - \\
15578 & 44.968140 & 59.843801 & 14.57(03) & 14.13(03) & 13.89(04) & 13.77(01) & 13.73(01) & 13.77(09) & 13.43(08) & \nodata & III & - \\
15579 & 44.968818 & 59.746629 & 13.29(03) & 13.02(03) & 12.85(02) & 12.82(01) & 12.79(01) & 12.85(05) & 12.77(07) & \nodata & III & - \\
15580 & 44.969490 & 59.720029 & 14.04(03) & 13.47(03) & 13.27(03) & 13.25(01) & 13.23(01) & 13.26(05) & 13.28(10) & \nodata & III & - \\
15581 & 44.969925 & 59.666338 & 15.29(04) & 14.86(06) & 14.70(08) & 14.56(01) & 14.52(02) & 14.50(19) & 14.10(15) & \nodata & III & - \\
15582 & 44.970082 & 60.272995 & 10.37(02) & 10.31(03) & 10.22(02) & 10.21(01) & 10.20(01) & 10.17(01) & 10.13(01) & 9.80(14) & III & - \\
15583 & 44.970169 & 60.554770 & 11.10(02) & 10.96(03) & 10.83(02) & 10.90(01) & 10.79(01) & 10.75(01) & 10.67(01) & 8.08(15) & TD & - \\
15584 & 44.970260 & 60.427257 & 13.59(02) & 12.88(03) & 12.64(03) & 12.56(01) & 12.53(01) & 12.49(04) & 12.51(04) & \nodata & III & - \\
15585 & 44.970281 & 59.716965 & 12.23(03) & 11.51(03) & 11.27(02) & 11.50(01) & 11.32(01) & 11.10(01) & 11.12(02) & \nodata & III & - \\
15586 & 44.970367 & 60.660865 & 11.56(02) & 11.29(03) & 11.18(02) & 11.18(01) & 11.22(01) & 11.10(01) & 11.05(02) & \nodata & III & - \\
15587 & 44.970384 & 59.638575 & 11.90(02) & 11.74(02) & 11.65(02) & 11.63(01) & 11.60(01) & 11.61(02) & 11.65(02) & \nodata & III & - \\
15588 & 44.970523 & 59.887051 & 14.13(03) & 13.66(04) & 13.48(05) & 13.48(01) & 13.44(01) & 13.53(06) & 13.46(08) & \nodata & III & - \\
15589 & 44.971505 & 59.853881 & 15.06(04) & 14.23(04) & 13.92(04) & 13.75(01) & 13.72(01) & 13.65(07) & 13.73(13) & \nodata & III & - \\
15590 & 44.971607 & 60.579088 & \nodata & \nodata & \nodata & 14.69(02) & 14.50(03) & 14.25(10) & 13.45(10) & \nodata & II & - \\
15591 & 44.972451 & 60.131609 & 13.91(02) & 13.15(03) & 12.94(03) & 12.88(01) & 12.88(01) & 12.87(03) & 12.95(09) & \nodata & III & - \\
15592 & 44.972867 & 59.950822 & 11.73(02) & 11.63(03) & 11.54(02) & 11.59(01) & 11.55(01) & 11.55(01) & 11.57(03) & \nodata & III & - \\
15593 & 44.972913 & 61.048867 & 13.94(03) & 12.94(04) & 12.56(02) & 12.38(01) & 12.37(01) & 12.22(03) & 12.59(09) & \nodata & III & - \\
15594 & 44.972968 & 60.105405 & 13.83(04) & 13.46(04) & 13.33(04) & 13.25(01) & 13.22(01) & 13.21(04) & 13.39(08) & \nodata & III & - \\
15595 & 44.972978 & 59.827384 & 12.30(04) & 12.04(03) & 11.96(03) & 11.90(01) & 11.86(01) & 11.81(02) & 11.86(03) & \nodata & III & - \\
15596 & 44.973305 & 60.433421 & 8.55(03) & 8.00(05) & 7.84(02) & 7.79(01) & 7.94(01) & 7.78(01) & 7.76(01) & 7.72(04) & III & - \\
15597 & 44.973311 & 59.792370 & 9.86(02) & 9.71(02) & 9.63(02) & 9.59(01) & 9.64(01) & 9.60(01) & 9.63(01) & \nodata & III & - \\
15598 & 44.973616 & 60.003225 & 14.10(03) & 13.77(04) & 13.51(05) & 13.54(01) & 13.49(01) & 13.49(04) & 13.78(12) & \nodata & III & - \\
15599 & 44.974292 & 59.716681 & 13.42(03) & 13.10(02) & 12.93(03) & 13.00(01) & 12.81(01) & 12.77(04) & 12.76(09) & \nodata & III & - \\
15600 & 44.974325 & 59.860279 & 13.20(03) & 12.83(02) & 12.71(02) & 12.73(01) & 12.70(01) & 12.59(03) & 12.77(05) & \nodata & III & - \\
15601 & 44.974497 & 60.278499 & 14.05(03) & 13.32(04) & 13.12(03) & 13.10(01) & 13.10(01) & 13.04(03) & 13.06(05) & \nodata & III & - \\
15602 & 44.974692 & 59.881228 & 11.62(02) & 11.46(03) & 11.43(02) & 11.43(01) & 11.38(01) & 11.41(01) & 11.38(02) & \nodata & III & - \\
15603 & 44.974946 & 60.401113 & 15.62(08) & 14.77(08) & 14.32(08) & 14.12(01) & 14.13(02) & 14.10(07) & 14.07(14) & \nodata & III & - \\
15604 & 44.975304 & 60.320300 & 14.41(03) & 13.87(05) & 13.71(05) & 13.68(01) & 13.60(01) & 13.67(06) & 13.50(09) & \nodata & III & - \\
15605 & 44.975311 & 60.658123 & 13.89(03) & 12.95(04) & 12.61(03) & 12.45(01) & 12.49(01) & 12.41(03) & 12.40(06) & \nodata & III & - \\
15606 & 44.975378 & 60.292493 & 13.19(03) & 12.41(03) & 12.16(03) & 12.01(01) & 12.06(01) & 11.97(02) & 11.82(03) & \nodata & III & - \\
15607 & 44.975405 & 60.511816 & 14.40(04) & 13.46(04) & 12.96(04) & 12.14(01) & 11.89(01) & 11.61(01) & 10.94(04) & 8.23(08) & II & - \\
15608 & 44.975406 & 59.956259 & 12.62(03) & 12.50(03) & 12.40(03) & 12.42(01) & 12.34(01) & 12.36(03) & 12.38(09) & \nodata & III & - \\
15609 & 44.975431 & 59.735096 & 13.37(02) & 13.08(02) & 12.98(02) & 12.95(01) & 12.93(01) & 12.91(04) & 12.97(07) & \nodata & III & - \\
15610 & 44.975661 & 60.474751 & 13.41(04) & 13.20(04) & 13.05(05) & 13.02(01) & 12.99(01) & 13.00(04) & 12.97(08) & \nodata & III & - \\
15611 & 44.975664 & 59.991612 & 14.47(04) & 13.74(05) & 13.61(05) & 13.48(01) & 13.47(01) & 13.47(07) & 13.52(18) & \nodata & III & - \\
15612 & 44.975666 & 59.661624 & 13.80(03) & 12.94(02) & 12.62(03) & 12.48(01) & 12.45(01) & 12.41(03) & 12.34(05) & \nodata & III & - \\
15613 & 44.975705 & 61.041252 & 13.34(03) & 12.28(03) & 11.87(02) & 11.79(01) & 11.74(01) & 11.60(02) & 11.73(05) & \nodata & III & - \\
15614 & 44.975710 & 60.652445 & 13.86(04) & 13.60(05) & 13.39(06) & 13.29(01) & 13.22(01) & 13.24(06) & 13.29(13) & \nodata & III & - \\
15615 & 44.975821 & 59.710952 & 12.19(02) & 11.95(02) & 11.87(02) & 11.81(01) & 11.81(01) & 11.89(02) & 11.81(03) & \nodata & III & - \\
15616 & 44.976555 & 60.997231 & 14.24(04) & 13.05(03) & 12.59(03) & 11.98(01) & 12.33(01) & 12.25(05) & 12.61(18) & \nodata & III & - \\
15617 & 44.976564 & 60.139530 & 14.43(04) & 13.95(05) & 13.66(06) & 13.68(01) & 13.71(01) & 13.64(07) & 13.22(14) & \nodata & III & - \\
15618 & 44.976846 & 59.901261 & 14.19(03) & 13.79(05) & 13.59(04) & 13.62(01) & 13.63(01) & 13.88(09) & 13.44(08) & \nodata & III & - \\
15619 & 44.977045 & 60.859571 & 10.50(02) & 10.43(03) & 10.37(02) & 10.39(01) & 10.36(01) & 10.34(01) & 10.35(02) & \nodata & III & - \\
15620 & 44.977126 & 60.562441 & 14.37(05) & 13.39(05) & 12.67(04) & 11.90(01) & 11.60(01) & 11.32(01) & 10.86(01) & 8.45(15) & II & - \\
15621 & 44.977178 & 59.973954 & 12.93(02) & 12.79(03) & 12.71(03) & 12.68(01) & 12.66(01) & 12.64(03) & 12.72(07) & \nodata & III & - \\
15622 & 44.977369 & 60.041015 & 14.52(04) & 14.30(06) & 14.16(09) & 14.03(01) & 14.03(02) & 13.96(07) & 13.47(14) & \nodata & III & - \\
15623 & 44.977823 & 60.538395 & 16.43(15) & 15.62(16) & 15.38(21) & 14.65(02) & 14.47(02) & 14.11(08) & 13.46(10) & \nodata & II & - \\
15624 & 44.978362 & 60.519628 & 14.35(03) & 13.96(05) & 13.78(05) & 13.84(01) & 13.65(01) & 13.67(06) & 13.45(15) & \nodata & III & - \\
15625 & 44.978370 & 60.095729 & 14.83(04) & 14.15(06) & 13.89(06) & 13.79(01) & 13.79(01) & 13.81(07) & 13.83(11) & \nodata & III & - \\
15626 & 44.978435 & 59.782207 & 13.68(02) & 12.96(02) & 12.74(02) & 12.68(01) & 12.65(01) & 12.63(04) & 12.62(05) & \nodata & III & - \\
15627 & 44.979020 & 61.010058 & 13.71(03) & 13.29(04) & 13.08(04) & 12.99(01) & 12.97(01) & 12.97(08) & 12.71(13) & \nodata & III & - \\
15628 & 44.979044 & 60.347277 & 13.36(03) & 12.42(03) & 12.09(03) & 11.86(01) & 11.99(01) & 11.94(02) & 11.90(06) & \nodata & III & - \\
15629 & 44.979100 & 60.652580 & 14.70(03) & 14.01(04) & 13.69(05) & 13.66(01) & 13.59(01) & 13.55(08) & 13.33(14) & \nodata & III & - \\
15630 & 44.979563 & 60.284952 & 13.29(02) & 12.53(03) & 12.24(02) & 12.08(01) & 12.14(01) & 12.03(02) & 12.03(04) & \nodata & III & - \\
15631 & 44.979611 & 60.674456 & 12.10(02) & 11.27(03) & 11.01(02) & 10.89(01) & 10.95(01) & 10.88(01) & 10.82(04) & \nodata & III & - \\
15632 & 44.979616 & 60.353187 & 13.92(03) & 13.67(04) & 13.37(05) & 13.46(01) & 13.36(01) & 13.39(05) & 13.54(10) & \nodata & III & - \\
15633 & 44.979756 & 60.225692 & 13.75(03) & 13.54(04) & 13.42(05) & 13.29(01) & 13.24(01) & 13.28(04) & 13.20(10) & \nodata & III & - \\
15634 & 44.980925 & 60.535107 & 12.61(03) & 12.27(04) & 12.11(03) & 11.84(01) & 11.76(01) & 11.68(01) & 11.68(02) & \nodata & III & - \\
15635 & 44.981106 & 59.785522 & 13.57(03) & 12.73(03) & 12.52(03) & 12.39(01) & 12.33(01) & 12.29(03) & 12.16(04) & \nodata & III & - \\
15636 & 44.981221 & 60.002084 & 14.85(05) & 13.95(05) & 13.81(05) & 13.53(01) & 13.62(01) & 13.49(08) & 13.23(19) & \nodata & III & - \\
15637 & 44.981280 & 60.564639 & 12.20(02) & 12.00(03) & 11.84(02) & 11.79(01) & 11.74(01) & 11.72(02) & 11.71(04) & \nodata & III & - \\
15638 & 44.981754 & 60.596451 & \nodata & \nodata & \nodata & 13.98(01) & 13.45(01) & 13.13(05) & 12.65(09) & 9.20(23) & II & - \\
15639 & 44.981837 & 60.559681 & 14.68(04) & 14.21(06) & 14.06(07) & 13.96(01) & 13.93(02) & 13.72(07) & 13.81(16) & \nodata & III & - \\
15640 & 44.983249 & 59.956617 & 14.19(03) & 13.31(04) & 13.09(03) & 13.02(01) & 12.93(01) & 12.80(04) & 12.62(10) & \nodata & III & - \\
15641 & 44.983339 & 60.975607 & 12.70(03) & 11.46(03) & 11.02(02) & 10.75(01) & 10.87(01) & 10.78(01) & 10.74(05) & \nodata & III & - \\
15642 & 44.983511 & 59.632784 & 14.23(03) & 13.74(03) & 13.54(03) & 13.56(01) & 13.56(01) & 13.81(08) & 13.41(14) & \nodata & III & - \\
15643 & 44.983594 & 60.592741 & \nodata & \nodata & \nodata & 14.47(02) & 14.15(03) & 13.64(08) & 13.05(14) & \nodata & II & - \\
15644 & 44.983613 & 59.720869 & 12.44(02) & 11.65(02) & 11.45(02) & 11.23(01) & 11.33(01) & 11.29(01) & 11.29(03) & \nodata & III & - \\
15645 & 44.983865 & 60.530572 & 15.03(06) & 14.45(07) & 14.25(08) & 14.09(01) & 14.10(02) & 14.11(09) & 13.92(11) & \nodata & III & - \\
15646 & 44.984463 & 60.463176 & 16.29(13) & 14.95(09) & 14.22(09) & 13.42(01) & 13.00(01) & 12.63(03) & 11.80(05) & 8.00(05) & II & - \\
15647 & 44.984554 & 59.783518 & 14.63(04) & 14.10(03) & 13.74(04) & 13.86(01) & 13.42(02) & 13.55(07) & 13.58(11) & \nodata & III & - \\
15648 & 44.984750 & 60.328187 & 11.10(02) & 10.07(03) & 9.79(02) & 9.65(01) & 9.75(01) & 9.62(01) & 9.55(01) & 9.13(14) & III & - \\
15649 & 44.985525 & 59.944044 & 13.70(03) & 13.30(04) & 13.19(04) & 13.21(01) & 13.12(01) & 13.24(05) & 13.23(09) & \nodata & III & - \\
15650 & 44.985783 & 60.193734 & 13.16(03) & 12.55(03) & 12.37(03) & 12.34(01) & 12.32(01) & 12.41(02) & 12.29(04) & \nodata & III & - \\
15651 & 44.986354 & 60.031667 & 14.34(05) & 13.55(04) & 13.23(05) & 13.05(01) & 13.11(01) & 12.91(05) & 12.52(18) & \nodata & III & - \\
15652 & 44.986502 & 59.622762 & 13.79(03) & 13.44(04) & 13.19(04) & 13.15(01) & 13.11(01) & 13.23(06) & 12.60(08) & \nodata & III & - \\
15653 & 44.986680 & 60.601933 & 12.30(02) & 12.07(03) & 12.02(02) & 11.98(01) & 11.95(01) & 11.98(02) & 11.96(05) & \nodata & III & - \\
15654 & 44.987155 & 60.537280 & 14.94(04) & 14.08(04) & 13.75(05) & 13.60(01) & 13.51(02) & 13.39(04) & 13.49(10) & \nodata & III & - \\
15655 & 44.987558 & 60.461797 & 15.67(08) & 14.78(09) & 14.44(09) & 13.65(01) & 13.40(01) & 13.16(04) & 12.76(10) & \nodata & II & - \\
15656 & 44.987863 & 60.649021 & 14.41(05) & 13.61(05) & 13.28(05) & 13.00(01) & 13.01(01) & 12.85(04) & 12.98(10) & \nodata & III & - \\
15657 & 44.987919 & 60.373693 & 14.14(04) & 13.73(05) & 13.56(06) & 13.40(01) & 13.46(01) & 13.43(05) & 13.24(07) & \nodata & III & - \\
15658 & 44.987999 & 59.793361 & 11.18(03) & 11.03(02) & 10.97(02) & 10.98(01) & 11.00(01) & 10.90(01) & 10.93(02) & \nodata & III & - \\
15659 & 44.988225 & 60.528271 & 14.13(03) & 13.95(05) & 13.71(05) & 13.68(01) & 13.63(01) & 13.63(05) & 13.73(20) & \nodata & III & - \\
15660 & 44.988238 & 60.254594 & 11.25(02) & 11.19(03) & 11.11(02) & 11.11(01) & 11.14(01) & 11.08(01) & 11.15(02) & \nodata & III & - \\
15661 & 44.988572 & 60.276808 & 14.77(05) & 14.26(06) & 13.96(06) & 13.94(02) & 13.91(02) & 13.82(08) & 13.97(14) & \nodata & III & - \\
15662 & 44.988611 & 60.474575 & 13.65(03) & 13.27(04) & 13.07(04) & 12.96(01) & 12.97(01) & 12.90(04) & 12.95(07) & \nodata & III & - \\
15663 & 44.988619 & 60.509981 & 14.16(04) & 13.84(04) & 13.77(05) & 13.53(01) & 13.48(01) & 13.57(06) & 13.39(11) & \nodata & III & - \\
15664 & 44.988785 & 59.804561 & 12.35(02) & 12.17(02) & 12.11(02) & 12.02(01) & 12.07(01) & 12.12(03) & 12.07(05) & \nodata & III & - \\
15665 & 44.988833 & 60.720344 & 14.20(03) & 13.84(04) & 13.67(06) & 13.58(01) & 13.48(01) & 13.44(07) & 13.08(16) & \nodata & III & - \\
15666 & 44.989177 & 60.414385 & \nodata & \nodata & \nodata & 14.75(02) & 14.36(02) & 14.01(07) & 13.43(10) & \nodata & II & - \\
15667 & 44.989620 & 59.895386 & 10.62(02) & 9.82(03) & 9.58(02) & 9.49(01) & 9.56(01) & 9.50(01) & 9.42(01) & \nodata & III & - \\
15668 & 44.989776 & 60.506045 & 14.72(04) & 14.33(06) & 14.25(08) & 14.07(01) & 13.99(02) & 13.99(08) & 13.87(17) & \nodata & III & - \\
15669 & 44.989988 & 60.154538 & 14.20(04) & 13.88(05) & 13.77(06) & 13.71(01) & 13.69(01) & 13.93(08) & 13.77(12) & \nodata & III & - \\
15670 & 44.990099 & 59.778644 & 13.30(03) & 12.79(03) & 12.64(03) & 12.60(01) & 12.62(01) & 12.55(04) & 12.55(08) & \nodata & III & - \\
15671 & 44.990517 & 60.431459 & 14.87(05) & 14.01(05) & 13.78(05) & 13.61(01) & 13.67(01) & 13.69(06) & 13.69(12) & \nodata & III & - \\
15672 & 44.990930 & 60.564718 & 15.07(04) & 14.33(07) & 14.04(06) & 13.64(01) & 13.58(01) & 13.47(06) & 13.65(10) & \nodata & III & - \\
15673 & 44.990992 & 60.233953 & 14.41(03) & 14.03(05) & 13.82(05) & 13.84(01) & 13.81(01) & 13.89(06) & 13.77(11) & \nodata & III & - \\
15674 & 44.991038 & 59.863660 & 14.82(04) & 14.05(03) & 13.83(03) & 13.75(01) & 13.77(02) & 13.56(10) & 14.01(14) & \nodata & III & - \\
15675 & 44.991221 & 60.126002 & \nodata & 13.16(04) & 13.07(04) & 12.77(01) & 12.80(01) & 12.59(05) & 12.63(19) & \nodata & III & - \\
15676 & 44.991816 & 60.595037 & 12.12(02) & 11.36(03) & 11.07(02) & 10.96(01) & 11.00(01) & 10.95(01) & 10.90(04) & \nodata & III & - \\
15677 & 44.991869 & 60.554315 & 15.05(05) & 14.21(06) & 13.97(08) & 13.71(01) & 13.65(02) & 13.62(07) & 13.65(13) & \nodata & III & - \\
15678 & 44.991996 & 60.207677 & 13.52(04) & 12.80(04) & 12.59(03) & 12.45(01) & 12.55(01) & 12.38(03) & 12.43(07) & \nodata & III & - \\
15679 & 44.992673 & 59.669459 & 12.80(02) & 12.20(02) & 12.03(02) & 12.01(01) & 12.00(01) & 11.92(02) & 11.94(04) & \nodata & III & - \\
15680 & 44.992674 & 60.569150 & \nodata & \nodata & \nodata & 14.65(02) & 14.02(01) & 13.73(06) & 12.80(07) & \nodata & II & - \\
15681 & 44.993611 & 60.466817 & 16.06(11) & 14.90(10) & 14.40(10) & 13.40(01) & 13.15(01) & 12.91(04) & 12.71(11) & 8.82(07) & TD & - \\
15682 & 44.993809 & 59.860109 & 12.03(02) & 11.25(02) & 11.05(02) & 10.96(01) & 11.00(01) & 10.93(01) & 10.86(01) & \nodata & III & - \\
15683 & 44.993927 & 60.367717 & 13.67(05) & \nodata & \nodata & 13.04(01) & 12.97(01) & 12.95(03) & 12.95(06) & \nodata & III & - \\
15684 & 44.994009 & 60.022678 & 14.29(04) & 13.60(05) & 13.34(04) & 13.14(01) & 13.12(01) & 12.95(04) & 12.97(11) & \nodata & III & - \\
15685 & 44.994303 & 60.973141 & 13.45(02) & 12.56(03) & 12.23(03) & 12.08(01) & 12.08(01) & 12.05(03) & 11.95(05) & \nodata & III & - \\
15686 & 44.994402 & 59.959476 & 13.75(03) & 13.07(04) & 12.86(03) & 12.66(01) & 12.67(01) & 12.64(05) & 12.69(17) & \nodata & III & - \\
15687 & 44.994534 & 60.322964 & 11.61(02) & 10.70(03) & 10.44(02) & 10.26(01) & 10.35(01) & 10.24(01) & 10.18(01) & \nodata & III & - \\
15688 & 44.994563 & 60.366822 & 14.57(04) & \nodata & \nodata & 13.39(01) & 13.73(01) & 13.53(06) & 13.47(10) & \nodata & III & - \\
15689 & 44.995285 & 60.334448 & 15.35(10) & 14.45(09) & 14.01(07) & 13.45(01) & 13.19(01) & 12.91(04) & 12.28(04) & \nodata & II & - \\
15690 & 44.995368 & 60.016281 & 11.32(02) & 10.63(03) & 10.47(02) & 10.38(01) & 10.42(01) & 10.37(01) & 10.31(02) & \nodata & III & - \\
15691 & 44.995394 & 59.807118 & 12.12(02) & 11.28(02) & 10.96(02) & 10.88(01) & 10.90(01) & 10.83(01) & 10.75(02) & \nodata & III & - \\
15692 & 44.995747 & 60.363157 & 15.20(06) & 14.10(06) & 13.54(06) & 12.75(01) & 12.35(01) & 12.00(02) & 11.23(02) & 8.09(05) & II & - \\
15693 & 44.995784 & 60.397807 & 12.25(02) & 12.12(03) & 11.94(03) & 11.95(01) & 11.94(01) & 11.87(02) & 11.96(04) & \nodata & III & - \\
15694 & 44.996412 & 59.677231 & 16.29(10) & 15.35(09) & 14.64(08) & 14.03(02) & 13.80(02) & \nodata & 12.49(07) & \nodata & II & - \\
15695 & 44.996534 & 60.488741 & 14.76(04) & 14.22(05) & 14.19(08) & 14.05(01) & 13.97(02) & 14.06(07) & 13.95(19) & \nodata & III & - \\
15696 & 44.996679 & 59.853280 & 14.56(03) & 14.04(04) & 13.94(05) & 13.82(01) & 13.79(01) & 13.79(12) & 13.71(12) & \nodata & III & - \\
15697 & 44.996683 & 60.760390 & 14.84(04) & 14.02(05) & 13.74(06) & 13.65(01) & 13.65(01) & 13.59(06) & 13.86(19) & \nodata & III & - \\
15698 & 44.996784 & 59.774396 & 13.74(03) & 13.42(03) & 13.31(03) & 13.21(01) & 13.22(01) & 13.24(07) & 13.07(10) & \nodata & III & - \\
15699 & 44.997081 & 59.638704 & 13.07(02) & 12.66(02) & 12.55(02) & 12.56(01) & 12.57(01) & 12.56(04) & 12.62(07) & \nodata & III & - \\
15700 & 44.997153 & 60.185083 & 14.74(04) & 14.39(05) & 14.11(08) & 14.07(01) & 14.07(02) & 13.91(07) & 14.03(12) & \nodata & III & - \\
15701 & 44.997450 & 60.822108 & 15.76(09) & 14.08(05) & 13.00(04) & 11.58(01) & 10.93(01) & 10.27(01) & 9.29(02) & 5.57(05) & II & - \\
15702 & 44.997602 & 60.252889 & 13.93(02) & 13.32(04) & 13.29(04) & 13.17(01) & 12.99(01) & 13.16(04) & 13.31(10) & \nodata & III & - \\
15703 & 44.997632 & 60.642335 & 14.50(03) & 14.20(06) & 14.01(06) & 13.89(01) & 13.76(01) & 13.75(06) & 13.76(17) & \nodata & III & - \\
15704 & 44.997854 & 60.445031 & 15.21(08) & 14.34(08) & 13.78(09) & 12.96(01) & 12.55(01) & 12.04(02) & 11.16(03) & \nodata & II & - \\
15705 & 44.997893 & 60.565378 & 13.00(02) & 12.58(03) & 12.42(03) & 12.36(01) & 12.37(01) & 12.33(03) & 12.34(04) & \nodata & III & - \\
15706 & 44.998168 & 60.674348 & 13.37(03) & 12.86(03) & 12.78(03) & 12.70(01) & 12.70(01) & 12.74(03) & 12.76(09) & \nodata & III & - \\
15707 & 44.998490 & 60.589806 & 14.35(04) & 14.11(05) & 13.95(06) & 13.81(01) & 13.77(01) & 13.68(06) & 13.31(10) & \nodata & III & - \\
15708 & 44.998537 & 60.576225 & 13.53(02) & 13.20(04) & 13.04(04) & 12.96(01) & 13.00(01) & 12.91(03) & 12.69(06) & \nodata & III & - \\
15709 & 44.999092 & 59.991594 & 14.35(04) & 13.58(04) & 13.32(04) & 13.23(01) & 13.27(01) & 13.24(05) & 13.19(09) & \nodata & III & - \\
15710 & 44.999134 & 60.331192 & 15.07(06) & 14.12(06) & 13.67(06) & 13.20(01) & 13.02(01) & 12.87(03) & 12.49(05) & 7.11(04) & TD & - \\
15711 & 44.999184 & 60.567905 & 14.37(04) & 13.69(04) & 13.42(04) & 13.29(01) & 13.29(01) & 13.20(05) & 13.24(10) & \nodata & III & - \\
15712 & 44.999676 & 60.280433 & 8.60(02) & 7.91(02) & 7.71(02) & 7.63(01) & 7.77(01) & 7.68(01) & 7.64(01) & 7.59(04) & III & - \\
15713 & 44.999721 & 60.142746 & 12.69(02) & 11.98(03) & 11.78(02) & 11.69(01) & 11.71(01) & 11.60(01) & 11.58(02) & \nodata & III & - \\
15714 & 45.000045 & 60.225428 & 11.09(02) & 10.78(03) & 10.72(03) & 10.71(01) & 10.66(01) & 10.63(01) & 10.65(01) & \nodata & III & - \\
15715 & 45.000346 & 59.589779 & 11.37(02) & 10.75(02) & 10.62(02) & 10.57(01) & 10.62(01) & 10.71(01) & 10.50(02) & \nodata & III & - \\
15716 & 45.000590 & 59.803831 & 13.73(02) & 12.94(02) & 12.65(02) & 12.58(01) & 12.64(01) & 12.63(04) & 12.50(06) & \nodata & III & - \\
15717 & 45.000619 & 60.820167 & 14.52(03) & 13.29(04) & 12.72(03) & 11.79(01) & 11.36(01) & 10.87(01) & 10.33(05) & \nodata & II & - \\
15718 & 45.000670 & 60.355564 & 14.10(03) & 13.42(05) & 13.30(04) & 13.18(01) & 13.25(01) & 13.11(04) & 13.22(06) & \nodata & III & - \\
15719 & 45.000829 & 59.677573 & 14.41(03) & 13.72(03) & 13.46(04) & 13.24(01) & 13.12(02) & 12.95(05) & 12.01(05) & \nodata & III & - \\
15720 & 45.000912 & 59.626224 & 13.72(03) & 13.48(03) & \nodata & 13.34(01) & 13.28(01) & 13.12(07) & 13.06(08) & \nodata & III & - \\
15721 & 45.001018 & 60.541002 & 14.39(04) & 14.01(05) & 13.81(07) & 13.74(01) & 13.71(02) & 13.69(06) & 13.82(11) & \nodata & III & - \\
15722 & 45.001054 & 59.689781 & 13.12(02) & 12.39(02) & 12.21(02) & 12.12(01) & 12.10(01) & 12.04(03) & 12.02(04) & \nodata & III & - \\
15723 & 45.001061 & 60.846252 & 10.68(02) & 10.34(03) & 10.28(02) & 10.27(01) & 10.28(01) & 10.20(02) & 10.08(09) & \nodata & III & - \\
15724 & 45.001606 & 61.037586 & 13.17(03) & 12.73(04) & 12.59(03) & 12.51(01) & 12.55(01) & 12.52(04) & 12.64(10) & \nodata & III & - \\
15725 & 45.001615 & 60.370332 & 13.91(03) & 13.12(04) & 12.78(03) & 12.68(01) & 12.69(01) & 12.60(04) & 12.69(07) & \nodata & III & - \\
15726 & 45.003608 & 60.165941 & 13.88(03) & 13.15(04) & 12.85(04) & 12.76(01) & 12.82(01) & 12.71(03) & 12.70(06) & \nodata & III & - \\
15727 & 45.004225 & 60.836662 & 13.54(03) & 13.04(03) & 12.89(04) & 12.82(01) & 12.83(01) & 12.56(05) & 11.92(16) & \nodata & III & - \\
15728 & 45.004724 & 60.245204 & 13.63(03) & 13.10(04) & 12.98(03) & 12.90(01) & 12.91(01) & 12.89(03) & 12.91(06) & \nodata & III & - \\
15729 & 45.004867 & 60.864787 & 12.51(02) & 11.94(03) & 11.59(02) & 11.25(01) & 11.06(01) & 10.87(02) & 10.45(09) & \nodata & II & - \\
15730 & 45.005779 & 60.791570 & 14.53(04) & 13.65(04) & 13.37(04) & 13.17(01) & 13.16(01) & 13.18(05) & 13.38(12) & \nodata & III & - \\
15731 & 45.005884 & 59.817851 & 14.18(03) & 13.60(02) & 13.48(03) & 13.43(01) & 13.40(01) & 13.40(07) & 13.27(08) & \nodata & III & - \\
15732 & 45.006368 & 60.639152 & 13.68(03) & 13.22(03) & 13.03(04) & 12.89(01) & 12.89(01) & 12.84(03) & 12.95(12) & \nodata & III & - \\
15733 & 45.006569 & 60.594624 & 16.08(14) & \nodata & \nodata & 14.10(01) & 13.84(02) & 13.59(05) & 12.65(05) & 9.76(24) & II & - \\
15734 & 45.006596 & 60.705747 & 13.72(03) & 13.31(03) & 13.18(04) & 13.09(01) & 13.06(01) & 13.03(05) & 12.91(14) & \nodata & III & - \\
15735 & 45.006652 & 60.540086 & 14.25(03) & 13.60(04) & 13.39(04) & 13.23(01) & 13.22(01) & 13.31(05) & 13.42(15) & \nodata & III & - \\
15736 & 45.006803 & 60.734834 & 13.34(03) & 13.05(04) & 12.90(04) & 12.81(01) & 12.79(01) & 12.71(03) & 12.74(07) & \nodata & III & - \\
15737 & 45.007267 & 60.515793 & 14.30(03) & 14.10(05) & 14.01(06) & 13.84(01) & 13.85(01) & 13.77(06) & 13.83(13) & \nodata & III & - \\
15738 & 45.007555 & 60.099543 & 11.85(02) & 11.61(03) & 11.54(02) & 11.54(01) & 11.52(01) & 11.50(01) & 11.35(03) & \nodata & III & - \\
15739 & 45.007957 & 61.003701 & 11.71(02) & 11.10(03) & 10.55(02) & 10.03(01) & 9.74(01) & 9.42(01) & 9.14(01) & 8.43(16) & II & - \\
15740 & 45.008014 & 60.759507 & 10.81(02) & 10.13(03) & 9.91(02) & 9.86(01) & 9.98(01) & 9.79(01) & 9.75(01) & \nodata & III & - \\
15741 & 45.008405 & 60.868096 & 13.45(03) & 12.37(03) & 11.99(02) & 11.72(01) & 11.82(01) & 11.56(03) & 11.18(13) & \nodata & III & - \\
15742 & 45.009812 & 60.565406 & 14.88(05) & 14.07(05) & 13.89(05) & 13.64(01) & 13.60(01) & 13.48(06) & 13.41(12) & \nodata & III & - \\
15743 & 45.009987 & 60.061940 & 14.30(04) & 13.88(05) & 13.81(06) & 13.69(01) & 13.67(01) & 13.64(06) & 13.66(11) & \nodata & III & - \\
15744 & 45.010189 & 60.693354 & 13.71(03) & 13.20(04) & \nodata & 13.03(01) & 12.99(01) & 12.88(07) & 12.65(16) & \nodata & III & - \\
15745 & 45.010349 & 60.645663 & 11.33(02) & 10.73(03) & 10.62(02) & 10.56(01) & 10.55(01) & 10.54(01) & 10.51(01) & \nodata & III & - \\
15746 & 45.011173 & 60.541469 & 15.06(05) & 14.34(07) & 13.99(07) & 13.79(01) & 13.72(02) & 13.87(09) & 13.82(15) & \nodata & III & - \\
15747 & 45.011470 & 59.557228 & 13.24(02) & 13.05(02) & 12.94(02) & 12.97(01) & 12.90(01) & 12.78(05) & 12.87(10) & \nodata & III & - \\
15748 & 45.011739 & 60.552054 & 15.38(07) & 14.71(09) & 14.31(09) & 14.25(02) & 14.26(03) & 14.49(14) & 13.84(15) & \nodata & III & - \\
15749 & 45.011942 & 60.815860 & 13.74(02) & 12.83(04) & 12.51(03) & 12.30(01) & 12.31(01) & 12.20(03) & 12.21(12) & \nodata & III & - \\
15750 & 45.012359 & 60.936221 & 14.20(04) & 13.45(04) & 13.21(05) & 12.94(01) & 12.86(01) & 12.77(05) & 12.83(12) & \nodata & III & - \\
15751 & 45.012866 & 60.524894 & 13.96(03) & 13.42(04) & 13.36(05) & 13.21(01) & 13.22(01) & 13.16(04) & 13.27(09) & \nodata & III & - \\
15752 & 45.013240 & 60.753785 & 13.76(03) & 13.39(04) & 13.26(04) & 13.27(01) & 13.21(01) & 13.18(04) & 13.37(12) & \nodata & III & - \\
15753 & 45.013418 & 60.216883 & 11.49(02) & 10.67(03) & 10.43(02) & 10.35(01) & 10.38(01) & 10.33(01) & 10.24(01) & \nodata & III & - \\
15754 & 45.013501 & 60.265790 & 14.28(04) & 13.61(04) & 13.49(04) & 13.41(01) & 13.45(01) & 13.40(05) & 13.35(11) & \nodata & III & - \\
15755 & 45.014038 & 60.091083 & \nodata & 12.29(04) & \nodata & 12.07(01) & 12.04(01) & 12.05(03) & 12.05(06) & \nodata & III & - \\
15756 & 45.014232 & 60.718604 & 13.31(03) & 12.37(03) & 12.17(02) & 11.98(01) & 12.02(01) & 11.92(02) & 11.85(05) & \nodata & III & - \\
15757 & 45.014266 & 60.402217 & 10.26(02) & 9.64(03) & 9.54(02) & 9.46(01) & 9.52(01) & 9.49(01) & 9.45(01) & 9.35(15) & III & - \\
15758 & 45.014752 & 60.747253 & 14.23(04) & 13.77(04) & 13.61(05) & 13.42(01) & 13.42(01) & 13.37(05) & 13.51(12) & \nodata & III & - \\
15759 & 45.014818 & 60.464347 & 12.84(02) & 12.61(03) & 12.48(03) & 12.41(01) & 12.38(01) & 12.30(02) & 12.46(12) & \nodata & III & - \\
15760 & 45.015012 & 60.353120 & 13.90(03) & 13.30(04) & 12.97(04) & 12.80(01) & 12.87(01) & 12.82(03) & 12.90(06) & \nodata & III & - \\
15761 & 45.015253 & 60.935939 & 13.43(05) & 12.91(04) & 12.66(05) & 12.58(01) & 12.55(01) & 12.47(05) & 12.49(09) & \nodata & III & - \\
15762 & 45.015301 & 60.534901 & 14.14(03) & 13.48(04) & 13.19(04) & 13.11(01) & 13.04(01) & 12.98(04) & 13.29(13) & \nodata & III & - \\
15763 & 45.016049 & 60.443875 & 12.86(02) & 12.67(03) & 12.52(03) & 12.52(01) & 12.52(01) & 12.45(03) & 12.48(05) & \nodata & III & - \\
15764 & 45.016981 & 60.511874 & 15.00(05) & 14.27(06) & \nodata & 13.97(01) & 13.98(02) & 13.86(07) & 13.74(13) & \nodata & III & - \\
15765 & 45.016990 & 60.502502 & \nodata & \nodata & \nodata & 14.76(02) & 14.51(03) & 14.48(10) & 13.53(11) & 9.73(19) & III & - \\
15766 & 45.017009 & 60.751088 & 14.35(03) & 13.87(04) & 13.75(06) & 13.69(01) & 13.67(01) & 13.55(07) & 13.67(17) & \nodata & III & - \\
15767 & 45.017499 & 60.092815 & 10.72(02) & 9.77(03) & 9.45(02) & 9.33(01) & 9.44(01) & 9.33(01) & 9.28(01) & 8.89(11) & III & - \\
15768 & 45.017844 & 60.587859 & 14.16(03) & 13.49(04) & 13.21(04) & 13.07(01) & 13.11(01) & 13.13(04) & 13.19(13) & \nodata & III & - \\
15769 & 45.017928 & 60.391146 & 13.89(03) & 13.51(04) & 13.38(04) & 13.35(01) & 13.38(01) & 13.36(05) & 13.42(08) & \nodata & III & - \\
15770 & 45.017998 & 60.528078 & 16.33(14) & 15.33(14) & \nodata & 14.10(02) & 13.69(02) & 13.44(06) & 12.27(05) & 8.56(12) & II & - \\
15771 & 45.018191 & 60.047468 & 11.37(02) & 10.85(03) & 10.69(02) & 10.63(01) & 10.58(01) & 10.55(01) & 10.57(01) & \nodata & III & - \\
15772 & 45.018253 & 60.076900 & 14.42(04) & 13.68(04) & 13.54(05) & 13.48(01) & 13.48(01) & 13.39(05) & 13.70(11) & \nodata & III & - \\
15773 & 45.018302 & 59.552861 & 10.45(02) & 10.09(02) & 9.98(02) & 9.96(01) & 9.95(01) & 9.90(01) & 9.95(01) & \nodata & III & - \\
15774 & 45.018443 & 60.492848 & 16.03(10) & 15.33(11) & 15.02(16) & 14.29(01) & 13.96(02) & 13.79(05) & 13.37(11) & \nodata & II & - \\
15775 & 45.018449 & 60.453690 & 13.95(03) & 13.43(04) & 13.20(04) & 13.09(01) & 13.08(01) & 13.02(04) & 13.09(11) & \nodata & III & - \\
15776 & 45.019453 & 60.483533 & 13.49(03) & 13.28(03) & 13.17(04) & 13.11(01) & 13.09(01) & 13.06(04) & 12.59(05) & \nodata & III & - \\
15777 & 45.019560 & 60.431123 & 14.31(03) & 13.70(04) & 13.42(05) & 13.39(01) & 13.44(01) & 13.39(06) & 13.27(16) & \nodata & III & - \\
15778 & 45.019685 & 60.649767 & 13.81(03) & 12.91(03) & 12.70(03) & 12.51(01) & 12.48(01) & 12.44(03) & 12.45(08) & \nodata & III & - \\
15779 & 45.019700 & 60.288675 & 15.04(04) & 14.64(07) & 14.36(09) & 14.40(01) & 14.35(02) & 14.37(12) & 14.45(14) & \nodata & III & - \\
15780 & 45.020132 & 60.297827 & 14.64(04) & 13.91(05) & 13.74(06) & 13.55(01) & 13.54(01) & 13.46(06) & 13.56(13) & \nodata & III & - \\
15781 & 45.020576 & 60.738871 & 13.65(03) & 13.07(04) & 12.79(04) & 12.68(01) & 12.70(01) & 12.64(05) & 12.73(17) & \nodata & III & - \\
15782 & 45.020584 & 60.459373 & 15.26(05) & 14.55(07) & 13.96(07) & 13.35(01) & 13.00(01) & 12.56(03) & 11.84(05) & 8.57(10) & II & - \\
15783 & 45.020668 & 60.433938 & 14.22(03) & 13.84(04) & 13.51(05) & 13.45(01) & 13.46(01) & 13.46(06) & 13.46(09) & \nodata & III & - \\
15784 & 45.020810 & 60.946503 & 14.20(03) & 13.61(04) & 13.47(04) & 13.29(01) & 13.31(01) & 13.11(09) & 12.98(13) & \nodata & III & - \\
15785 & 45.021367 & 60.396480 & 15.37(06) & 14.59(07) & 14.19(08) & 13.29(01) & 12.68(01) & 12.01(02) & 11.21(01) & 9.47(13) & II & - \\
15786 & 45.021589 & 60.249293 & 12.71(03) & 12.39(03) & 12.31(03) & 12.23(01) & 12.27(01) & 12.24(02) & 12.30(04) & \nodata & III & - \\
15787 & 45.021610 & 60.522123 & 12.72(03) & 12.43(03) & \nodata & 12.28(01) & 12.25(01) & 12.23(02) & 12.22(04) & \nodata & III & - \\
15788 & 45.021675 & 60.514477 & \nodata & \nodata & \nodata & 14.44(02) & 14.12(03) & 13.92(10) & 13.63(10) & \nodata & III & - \\
15789 & 45.021737 & 60.496763 & 15.95(11) & 15.08(11) & 15.07(17) & 14.51(02) & 14.40(02) & 14.45(09) & 14.01(15) & \nodata & III & - \\
15790 & 45.021912 & 59.885700 & 15.10(03) & 14.47(03) & 14.16(05) & 13.94(01) & 13.95(02) & 13.83(09) & 13.48(13) & \nodata & III & - \\
15791 & 45.022201 & 60.153256 & 13.50(03) & 13.07(03) & 12.99(04) & 12.97(01) & 13.00(01) & 12.96(06) & 12.62(17) & \nodata & III & - \\
15792 & 45.022285 & 60.518881 & 14.03(05) & 13.62(05) & 13.45(05) & 13.39(01) & 13.36(01) & 13.28(04) & 13.39(10) & \nodata & III & - \\
15793 & 45.022322 & 60.344478 & 13.25(02) & 12.41(04) & 12.15(02) & 12.00(01) & 12.03(01) & 11.94(02) & 11.96(02) & \nodata & III & - \\
15794 & 45.022485 & 60.136068 & 14.10(04) & 13.54(04) & 13.53(05) & 13.45(01) & 13.44(01) & 13.52(07) & 13.27(10) & \nodata & III & - \\
15795 & 45.023317 & 60.209962 & 13.14(03) & 12.80(03) & 12.59(03) & 12.52(01) & 12.43(01) & 12.40(02) & 12.43(05) & \nodata & III & - \\
15796 & 45.023407 & 60.632848 & 13.78(03) & 13.00(04) & 12.71(04) & 12.39(01) & 12.47(01) & 12.37(02) & 12.29(08) & \nodata & III & - \\
15797 & 45.023658 & 59.986978 & 12.74(03) & 12.15(03) & 11.92(03) & 11.82(01) & 11.92(01) & 11.85(02) & 11.84(06) & \nodata & III & - \\
15798 & 45.023703 & 60.558236 & 13.23(03) & 12.83(03) & 12.71(03) & 12.60(01) & 12.56(01) & 12.63(03) & 12.64(06) & \nodata & III & - \\
15799 & 45.024297 & 60.577837 & 14.87(06) & 14.03(07) & 13.75(06) & 13.47(01) & 13.45(01) & 13.46(06) & 13.79(19) & \nodata & III & - \\
15800 & 45.024910 & 60.618241 & 14.67(04) & 13.48(04) & 12.81(03) & 11.95(01) & 11.50(01) & 11.00(01) & 10.29(01) & 8.06(14) & II & - \\
15801 & 45.024929 & 59.865369 & 13.98(03) & 13.54(03) & 13.47(04) & 13.48(01) & 13.45(01) & 13.57(08) & 13.32(10) & \nodata & III & - \\
15802 & 45.025702 & 60.895668 & 11.52(02) & 10.75(03) & 10.44(02) & 10.29(01) & 10.35(01) & 10.26(01) & 10.21(01) & \nodata & III & - \\
15803 & 45.026021 & 60.119584 & 13.88(03) & 13.12(07) & \nodata & 12.61(01) & 12.60(01) & 12.56(03) & 12.66(06) & \nodata & III & - \\
15804 & 45.026050 & 60.001602 & 10.85(03) & 10.06(03) & 9.79(02) & 9.69(01) & 9.80(01) & 9.68(01) & 9.67(01) & \nodata & III & - \\
15805 & 45.026167 & 60.110466 & 11.71(02) & 10.96(03) & 10.81(02) & 10.73(01) & 10.79(01) & 10.68(01) & 10.69(01) & \nodata & III & - \\
15806 & 45.026191 & 60.304580 & 13.27(03) & 13.07(04) & 12.93(04) & 12.89(01) & 12.84(01) & 12.83(03) & 12.81(07) & \nodata & III & - \\
15807 & 45.026203 & 60.926743 & 10.54(02) & 10.34(03) & 10.26(03) & 10.19(01) & 10.14(01) & 10.13(01) & 10.12(01) & \nodata & III & - \\
15808 & 45.026292 & 60.175707 & 14.10(03) & 13.61(04) & 13.49(05) & 13.48(01) & 13.48(01) & 13.49(05) & 13.41(10) & \nodata & III & - \\
15809 & 45.026577 & 60.235936 & 14.78(05) & 14.20(07) & 14.21(10) & 14.02(01) & 14.00(02) & 14.03(13) & 13.37(16) & \nodata & III & - \\
15810 & 45.026707 & 60.941846 & 11.96(03) & 11.16(03) & 10.90(02) & 10.79(01) & 10.75(01) & 10.75(01) & 10.66(02) & \nodata & III & - \\
15811 & 45.027017 & 59.804353 & 14.89(03) & 14.42(04) & 14.21(04) & 14.14(01) & 14.11(02) & 14.21(14) & 13.48(16) & \nodata & III & - \\
15812 & 45.027498 & 60.549322 & 13.62(03) & 13.16(04) & 12.95(03) & 12.98(01) & 12.95(01) & 12.99(04) & 13.05(12) & \nodata & III & - \\
15813 & 45.027943 & 60.343599 & 12.38(02) & 11.50(03) & 11.31(02) & 11.09(01) & 11.16(01) & 11.11(01) & 11.04(01) & \nodata & III & - \\
15814 & 45.028177 & 60.687019 & 11.59(03) & 10.71(04) & 10.39(03) & 10.28(01) & 10.33(01) & 10.23(01) & 10.17(01) & \nodata & III & - \\
15815 & 45.028194 & 60.453687 & 11.53(02) & 11.35(03) & 11.25(03) & 11.16(01) & 11.30(01) & 11.16(01) & 11.20(02) & \nodata & III & - \\
15816 & 45.028279 & 59.885291 & 13.98(03) & 13.56(03) & 13.37(03) & 13.38(01) & 13.32(01) & 13.38(07) & 13.31(10) & \nodata & III & - \\
15817 & 45.028354 & 60.435665 & 13.48(03) & 12.67(04) & 12.38(03) & 12.19(01) & 12.22(01) & 12.16(02) & 12.05(04) & \nodata & III & - \\
15818 & 45.028419 & 60.356877 & 11.73(02) & 11.24(03) & 11.11(02) & 11.12(01) & 11.17(01) & 11.12(01) & 11.13(02) & \nodata & III & - \\
15819 & 45.028790 & 59.678620 & 14.11(03) & 13.42(02) & 13.16(03) & 13.06(01) & 13.10(01) & 13.00(05) & 12.95(10) & \nodata & III & - \\
15820 & 45.028891 & 59.674302 & 14.47(03) & 14.06(04) & 13.87(04) & 14.24(02) & 13.85(02) & 13.93(09) & 13.89(20) & \nodata & III & - \\
15821 & 45.028997 & 60.519596 & 13.92(03) & 13.53(04) & 13.39(05) & 13.26(01) & 13.24(01) & 13.14(04) & 13.18(07) & \nodata & III & - \\
15822 & 45.029147 & 60.437773 & 11.77(02) & 11.52(03) & 11.42(02) & 11.40(01) & 11.38(01) & 11.34(01) & 11.30(03) & \nodata & III & - \\
15823 & 45.029211 & 60.321541 & 11.88(02) & 11.16(03) & 11.00(02) & 10.89(01) & 10.88(01) & 10.83(01) & 10.77(01) & \nodata & III & - \\
15824 & 45.029992 & 59.987559 & 12.26(03) & 11.57(03) & 11.38(03) & 11.27(01) & 11.30(01) & 11.18(01) & 11.20(05) & \nodata & III & - \\
15825 & 45.030125 & 60.629279 & 14.76(04) & 13.97(04) & 13.73(05) & 13.62(01) & 13.52(01) & 13.26(05) & 13.33(14) & \nodata & III & - \\
15826 & 45.030169 & 60.440176 & 14.46(05) & 13.92(05) & 13.80(05) & 13.65(01) & 13.60(02) & 13.60(07) & 13.67(12) & \nodata & III & - \\
15827 & 45.030349 & 60.543011 & \nodata & 15.54(15) & \nodata & 14.78(02) & 14.54(02) & 14.09(08) & 13.52(09) & \nodata & II & - \\
15828 & 45.030648 & 60.645305 & 13.90(03) & 13.59(04) & 13.35(04) & 13.15(01) & 13.03(01) & 12.96(05) & 12.78(15) & \nodata & III & - \\
15829 & 45.031115 & 60.262686 & 14.91(04) & 14.19(05) & 13.88(06) & 13.73(01) & 13.76(01) & 13.83(07) & 13.79(11) & \nodata & III & - \\
15830 & 45.031342 & 60.032703 & 13.60(03) & 13.11(04) & 13.06(04) & 12.87(01) & 12.83(01) & 12.84(04) & 12.93(12) & \nodata & III & - \\
15831 & 45.031396 & 60.443732 & 13.51(02) & 13.22(04) & 13.09(04) & 12.99(01) & 13.01(01) & 13.01(05) & 13.03(09) & \nodata & III & - \\
15832 & 45.031454 & 60.687450 & 12.92(03) & 12.54(04) & 12.30(04) & 12.14(01) & 12.12(01) & 12.01(02) & 11.97(06) & \nodata & III & - \\
15833 & 45.031529 & 60.500017 & 15.37(06) & 14.46(06) & 13.98(07) & 13.24(01) & 12.96(01) & 12.73(03) & 12.14(04) & 8.63(08) & II & - \\
15834 & 45.031593 & 60.426901 & 15.70(08) & 14.56(07) & 14.12(08) & 13.60(01) & 13.39(01) & 13.36(05) & 12.53(06) & 8.31(05) & TD & - \\
15835 & 45.031708 & 60.673678 & 12.72(02) & 11.87(03) & 11.59(02) & 11.42(01) & 11.44(01) & 11.35(01) & 11.36(03) & \nodata & III & - \\
15836 & 45.031889 & 60.598023 & 16.60(17) & \nodata & 14.82(12) & 14.24(01) & 13.74(01) & 13.65(06) & 12.81(09) & \nodata & II & - \\
15837 & 45.032052 & 60.385498 & 14.96(07) & 14.11(08) & 13.67(07) & 13.67(02) & 13.60(02) & 13.57(06) & 13.69(13) & \nodata & III & - \\
15838 & 45.032340 & 61.005254 & 12.12(02) & 11.71(03) & 11.64(02) & 11.55(01) & 11.57(01) & 11.51(02) & 11.65(07) & \nodata & III & - \\
15839 & 45.032537 & 60.475792 & 16.55(17) & 15.69(18) & 15.37(19) & 14.57(01) & 14.26(02) & 13.84(07) & 13.39(11) & \nodata & II & - \\
15840 & 45.032565 & 60.913484 & 13.61(02) & 13.04(04) & 12.83(03) & 12.76(01) & 12.75(01) & 12.60(04) & 12.52(07) & \nodata & III & - \\
15841 & 45.032611 & 60.382878 & 11.84(02) & 11.16(03) & 10.99(02) & 10.91(01) & 10.89(01) & 10.84(01) & 10.83(01) & \nodata & III & - \\
15842 & 45.032808 & 60.158199 & 12.57(02) & 11.86(03) & 11.53(02) & 11.41(01) & 11.43(01) & 11.39(02) & 11.29(09) & \nodata & III & - \\
15843 & 45.032926 & 60.610069 & 12.91(02) & 12.50(03) & 12.36(03) & 12.31(01) & 12.29(01) & 12.28(02) & 12.32(05) & \nodata & III & - \\
15844 & 45.033886 & 60.557930 & 13.57(03) & 13.18(03) & 13.03(04) & 12.90(01) & 12.85(01) & 12.70(03) & 12.87(09) & \nodata & III & - \\
15845 & 45.034137 & 60.400359 & 13.60(03) & 13.15(04) & 12.98(04) & 12.90(01) & 12.90(01) & 12.85(04) & 12.93(09) & \nodata & III & - \\
15846 & 45.034637 & 59.764787 & 10.29(02) & 9.43(02) & 9.19(02) & 9.10(01) & 9.10(01) & 8.97(01) & 8.93(01) & \nodata & III & - \\
15847 & 45.034696 & 60.623177 & 13.09(02) & 12.47(03) & 12.34(03) & 12.24(01) & 12.25(01) & 12.21(03) & 12.29(08) & \nodata & III & - \\
15848 & 45.035225 & 59.718503 & 13.46(03) & 12.73(02) & 12.42(03) & 12.30(01) & 12.32(01) & 12.28(03) & 12.17(05) & \nodata & III & - \\
15849 & 45.035393 & 60.495647 & 13.18(03) & 12.19(03) & 11.89(02) & 11.73(01) & 11.78(01) & 11.70(01) & 11.65(03) & \nodata & III & - \\
15850 & 45.035737 & 60.652339 & 9.81(02) & 8.67(03) & 8.30(03) & 8.04(01) & 8.27(01) & 8.04(01) & 8.01(01) & 8.12(08) & III & - \\
15851 & 45.036036 & 60.366475 & 13.61(03) & 13.18(04) & 12.97(04) & 12.95(01) & 12.86(01) & 12.90(04) & 12.97(06) & \nodata & III & - \\
15852 & 45.036644 & 60.389955 & 14.14(03) & 13.76(04) & 13.56(05) & 13.38(01) & 13.37(01) & 13.39(06) & 13.38(14) & \nodata & III & - \\
15853 & 45.037077 & 59.708314 & 10.72(02) & 10.52(02) & 10.43(02) & 10.39(01) & 10.41(01) & 10.41(01) & 10.41(01) & \nodata & III & - \\
15854 & 45.037855 & 60.333046 & 13.79(04) & 13.52(05) & 13.35(05) & 13.08(01) & 12.98(01) & 12.91(03) & 12.78(04) & \nodata & III & - \\
15855 & 45.037935 & 60.650216 & 13.41(03) & 12.79(04) & 12.69(05) & 12.42(02) & 12.45(02) & 12.43(03) & 12.50(09) & \nodata & III & - \\
15856 & 45.038651 & 60.683992 & 13.07(02) & 12.59(03) & 12.54(03) & 12.48(01) & 12.47(01) & 12.37(03) & 12.15(10) & \nodata & III & - \\
15857 & 45.038663 & 59.640831 & \nodata & 16.45(21) & 14.83(08) & 12.67(01) & 11.98(01) & 11.36(02) & 10.23(01) & \nodata & II & ? \\
15858 & 45.039088 & 60.153468 & 10.35(02) & 10.15(03) & 10.11(02) & 10.13(01) & 10.13(01) & 10.10(01) & 10.08(03) & \nodata & III & - \\
15859 & 45.039147 & 60.517452 & 16.58(17) & 15.45(15) & 14.98(15) & 14.26(01) & 13.85(02) & 13.46(05) & 12.76(05) & \nodata & II & - \\
15860 & 45.039690 & 59.732351 & 13.22(02) & 12.76(02) & 12.60(02) & 12.54(01) & 12.59(01) & 12.52(04) & 12.53(06) & \nodata & III & - \\
15861 & 45.039862 & 60.713534 & 14.15(04) & 13.49(04) & 13.38(04) & 13.27(01) & 13.30(01) & 13.41(06) & 13.41(16) & \nodata & III & - \\
15862 & 45.040343 & 60.112456 & 13.02(02) & 12.34(03) & 12.10(02) & 11.97(01) & 11.96(01) & 11.87(02) & 11.72(06) & \nodata & III & - \\
15863 & 45.040366 & 60.775451 & 13.91(02) & 13.21(04) & 12.94(03) & 12.82(01) & 12.78(01) & 12.72(05) & 12.57(20) & \nodata & III & - \\
15864 & 45.040607 & 60.328076 & 14.98(05) & 14.41(07) & 14.26(08) & 14.10(01) & 14.12(02) & 14.10(08) & 14.14(17) & \nodata & III & - \\
15865 & 45.040731 & 59.651275 & 13.14(02) & 12.90(02) & 12.74(03) & 12.71(01) & 12.63(01) & 12.63(04) & 12.68(07) & \nodata & III & - \\
15866 & 45.040802 & 60.469688 & 13.89(03) & 13.64(04) & 13.34(04) & 13.25(01) & 13.17(01) & 13.27(05) & 13.28(13) & \nodata & III & - \\
15867 & 45.040828 & 59.738827 & 13.29(03) & 12.91(02) & 12.79(02) & 12.79(01) & 12.76(01) & 12.96(06) & 12.71(09) & \nodata & III & - \\
15868 & 45.041547 & 60.133465 & 13.99(03) & 13.65(04) & 13.45(04) & 13.47(01) & 13.36(01) & 13.22(04) & 13.26(13) & \nodata & III & - \\
15869 & 45.042188 & 60.477728 & 11.69(02) & 10.88(03) & 10.66(02) & 10.54(01) & 10.56(01) & 10.51(01) & 10.51(01) & \nodata & III & - \\
15870 & 45.042604 & 60.404889 & 16.28(14) & 15.29(11) & 14.96(14) & 13.79(01) & 13.44(01) & 13.13(04) & 12.76(06) & 9.78(14) & II & - \\
15871 & 45.043018 & 60.689716 & 12.98(02) & 12.16(03) & 11.91(02) & 11.69(01) & 11.72(01) & 11.62(02) & 11.69(04) & \nodata & III & - \\
15872 & 45.043124 & 60.573525 & 14.00(03) & 13.54(04) & 13.42(04) & 13.27(01) & 13.18(01) & 13.14(04) & 13.44(12) & \nodata & III & - \\
15873 & 45.043834 & 60.644341 & 12.77(02) & 12.46(03) & 12.29(03) & 12.29(01) & 12.20(01) & 12.15(02) & 12.26(09) & \nodata & III & - \\
15874 & 45.043887 & 60.621749 & 14.93(05) & 14.68(08) & 14.36(09) & 14.24(02) & 14.19(02) & 13.80(09) & 12.99(15) & \nodata & II & - \\
15875 & 45.044287 & 60.094218 & 14.23(03) & 13.84(04) & 13.72(05) & 13.73(01) & 13.66(01) & 13.75(07) & 13.82(13) & \nodata & III & - \\
15876 & 45.044588 & 60.390858 & 11.73(02) & 11.07(03) & 10.90(02) & 10.82(01) & 10.86(01) & 10.80(01) & 10.76(01) & \nodata & III & - \\
15877 & 45.044752 & 60.650514 & 12.77(03) & 12.31(03) & 12.22(03) & 12.23(01) & 12.15(01) & 12.15(02) & 12.16(05) & \nodata & III & - \\
15878 & 45.044797 & 60.326521 & 14.58(04) & 14.23(06) & 14.08(07) & 13.97(01) & 13.94(01) & 13.94(07) & 13.67(12) & \nodata & III & - \\
15879 & 45.044928 & 60.022538 & 13.46(02) & 13.08(03) & 12.93(03) & 12.80(01) & 12.79(01) & 12.75(05) & 12.89(05) & \nodata & III & - \\
15880 & 45.044998 & 60.565945 & 13.76(03) & 12.87(04) & 12.55(02) & 12.33(01) & 12.34(01) & 12.25(02) & 12.21(06) & \nodata & III & - \\
15881 & 45.046145 & 60.732394 & 14.24(04) & 13.41(04) & 13.09(04) & 12.98(01) & 12.98(01) & 13.00(04) & 12.88(05) & \nodata & III & - \\
15882 & 45.046320 & 60.131199 & 14.01(03) & 13.31(04) & 13.15(04) & 12.97(01) & 12.94(01) & 12.99(04) & 12.97(16) & \nodata & III & - \\
15883 & 45.047437 & 60.278830 & 15.10(06) & 14.10(05) & 13.45(05) & 12.46(01) & 11.97(01) & 11.35(03) & 10.58(06) & 8.24(17) & II & - \\
15884 & 45.047591 & 60.627240 & 15.65(07) & 14.54(07) & 13.94(06) & 13.15(01) & 12.72(01) & 12.46(02) & 11.70(03) & 8.89(12) & II & - \\
15885 & 45.048002 & 60.015158 & 7.98(03) & 7.49(05) & 7.29(03) & 7.26(01) & 7.28(01) & 7.23(01) & 7.20(01) & 7.24(04) & III & - \\
15886 & 45.048047 & 60.401689 & 12.67(02) & 12.29(03) & 12.17(03) & 12.06(01) & 12.05(01) & 12.01(02) & 12.08(05) & \nodata & III & - \\
15887 & 45.048328 & 60.196441 & 13.28(03) & 12.53(03) & 12.26(03) & 12.16(01) & 12.12(01) & 12.07(02) & 12.12(03) & \nodata & III & - \\
15888 & 45.048344 & 60.193728 & 12.14(02) & 11.64(03) & 11.55(02) & 11.52(01) & 11.58(01) & 11.53(01) & 11.53(02) & \nodata & III & - \\
15889 & 45.048382 & 59.603506 & 11.88(02) & 11.46(02) & 11.34(02) & 11.30(01) & 11.27(01) & 11.20(02) & 11.26(03) & \nodata & III & - \\
15890 & 45.048569 & 60.522315 & 16.00(10) & 14.98(08) & 14.26(07) & 13.50(01) & 13.26(01) & 12.73(04) & 11.75(03) & 8.19(08) & II & - \\
15891 & 45.048635 & 60.462436 & 13.45(03) & 13.13(04) & 12.96(04) & 12.83(01) & 12.79(01) & 12.75(03) & 12.83(07) & \nodata & III & - \\
15892 & 45.048637 & 59.794197 & 13.72(04) & 13.16(03) & 13.03(03) & 12.97(01) & 13.07(01) & 12.95(05) & 13.06(13) & \nodata & III & - \\
15893 & 45.048760 & 60.068851 & 13.79(03) & 13.43(04) & 13.31(04) & 13.31(01) & 13.28(01) & 13.23(04) & 13.25(09) & \nodata & III & - \\
15894 & 45.048875 & 60.480175 & 14.24(03) & 13.93(04) & 13.82(05) & 13.71(01) & 13.67(02) & 13.75(08) & 13.53(17) & \nodata & III & - \\
15895 & 45.049343 & 60.440110 & 14.29(04) & 13.72(04) & 13.58(04) & 13.64(01) & 13.62(01) & 13.64(07) & 13.49(11) & \nodata & III & - \\
15896 & 45.049414 & 60.130314 & 12.88(02) & 12.52(04) & 12.36(03) & 12.34(01) & 12.29(01) & 12.26(03) & 12.24(06) & \nodata & III & - \\
15897 & 45.049697 & 59.720176 & 12.34(02) & 11.91(02) & 11.82(02) & 11.76(01) & 11.83(01) & 11.79(02) & 11.82(06) & \nodata & III & - \\
15898 & 45.050915 & 60.345950 & 15.08(05) & 14.08(05) & 13.50(04) & 12.85(01) & 12.41(01) & 11.90(02) & 10.99(02) & 8.08(06) & II & - \\
15899 & 45.051031 & 60.233727 & 14.45(04) & 13.63(05) & 13.35(05) & 13.14(01) & 13.12(01) & 13.00(05) & 13.21(15) & \nodata & III & - \\
15900 & 45.051062 & 60.772588 & 12.79(03) & 11.98(03) & 11.73(02) & 11.54(01) & 11.61(01) & 11.53(01) & 11.50(05) & \nodata & III & - \\
15901 & 45.051806 & 60.265063 & 13.16(03) & 12.86(03) & 12.78(03) & 12.68(01) & 12.68(01) & 12.64(03) & 12.54(06) & \nodata & III & - \\
15902 & 45.052077 & 59.873765 & 9.50(02) & 8.88(02) & 8.72(02) & 8.76(01) & 8.74(01) & 8.66(01) & 8.60(01) & \nodata & III & - \\
15903 & 45.052162 & 60.554034 & 16.14(11) & 15.06(10) & 14.66(12) & 13.79(01) & 13.38(01) & 13.14(04) & 12.67(05) & \nodata & II & - \\
15904 & 45.052306 & 60.586683 & 13.15(04) & 12.41(04) & 12.12(04) & 11.92(01) & 11.91(01) & 11.85(02) & 11.96(04) & \nodata & III & - \\
15905 & 45.052593 & 60.497711 & 15.71(09) & 14.81(09) & 14.44(10) & 13.72(01) & 13.48(01) & 13.38(04) & 12.65(05) & \nodata & III & - \\
15906 & 45.052773 & 60.540399 & 14.25(03) & 13.90(05) & 13.81(05) & 13.64(01) & 13.64(01) & 13.61(06) & 13.69(16) & \nodata & III & - \\
15907 & 45.053204 & 60.410176 & 13.23(03) & 12.58(04) & 12.45(03) & 12.38(01) & 12.43(01) & 12.33(02) & 12.47(05) & \nodata & III & - \\
15908 & 45.053418 & 60.189387 & 14.04(03) & 13.29(04) & 12.99(03) & 12.83(01) & 12.90(01) & 12.83(03) & 12.72(05) & \nodata & III & - \\
15909 & 45.053459 & 59.782614 & 13.28(03) & 12.82(03) & 12.68(03) & 12.54(01) & 12.55(01) & 12.54(04) & 12.52(06) & \nodata & III & - \\
15910 & 45.053860 & 60.640992 & 16.75(21) & 15.42(14) & \nodata & 14.53(02) & 14.15(02) & 13.90(09) & 12.91(11) & \nodata & II & - \\
15911 & 45.054106 & 60.434900 & 14.37(04) & 14.02(06) & 14.01(08) & 13.83(01) & 13.71(01) & 13.81(07) & 13.74(15) & \nodata & III & - \\
15912 & 45.054878 & 60.419064 & 14.05(03) & 13.67(04) & 13.55(05) & 13.47(01) & 13.48(01) & 13.44(05) & 13.34(06) & \nodata & III & - \\
15913 & 45.054982 & 60.644973 & 14.29(04) & 13.95(06) & 13.67(07) & 13.53(01) & 13.45(01) & 13.50(08) & 12.92(15) & \nodata & III & - \\
15914 & 45.055401 & 60.395636 & 14.08(03) & 13.66(04) & 13.50(05) & 13.19(01) & 13.39(01) & 13.46(06) & 13.59(15) & \nodata & III & - \\
15915 & 45.055543 & 59.870583 & 13.07(02) & 12.38(02) & 12.25(02) & 12.25(02) & 12.22(01) & 12.23(03) & 12.30(05) & \nodata & III & - \\
15916 & 45.055651 & 61.001334 & 12.64(03) & 10.98(03) & 10.31(02) & 9.83(01) & 9.84(01) & 9.68(01) & 9.68(03) & \nodata & III & - \\
15917 & 45.055950 & 60.444411 & 14.38(04) & \nodata & \nodata & 13.73(01) & 13.68(02) & 13.57(07) & 13.72(18) & \nodata & III & - \\
15918 & 45.056237 & 60.573689 & 12.75(03) & 12.62(04) & 12.56(03) & 12.52(01) & 12.52(01) & 12.57(03) & 12.63(06) & \nodata & III & - \\
15919 & 45.056487 & 59.708753 & 13.80(03) & 13.33(03) & 13.25(03) & 13.23(01) & 13.28(01) & 13.00(06) & 13.45(12) & \nodata & III & - \\
15920 & 45.056899 & 59.855692 & 12.47(02) & 11.77(02) & 11.55(02) & 11.47(01) & 11.46(01) & 11.36(02) & 11.37(02) & \nodata & III & - \\
15921 & 45.057671 & 59.658891 & 10.42(02) & 9.65(02) & 9.42(02) & 9.41(01) & 9.42(01) & 9.29(01) & 9.24(01) & \nodata & III & - \\
15922 & 45.057770 & 60.307776 & 14.71(04) & 14.27(05) & 14.09(07) & 14.06(01) & 14.07(02) & 13.94(07) & 14.04(14) & \nodata & III & - \\
15923 & 45.057949 & 60.575204 & 11.77(04) & 11.50(04) & 11.39(04) & 11.33(01) & 11.36(01) & 11.24(01) & 11.24(02) & \nodata & III & - \\
15924 & 45.058162 & 60.159857 & 14.31(03) & 13.93(04) & 13.68(05) & 13.66(01) & 13.69(01) & 13.72(06) & 13.69(15) & \nodata & III & - \\
15925 & 45.058233 & 61.009913 & 13.47(02) & 12.02(03) & 11.51(02) & 11.16(01) & 11.23(01) & 11.02(02) & 11.06(06) & \nodata & III & - \\
15926 & 45.058413 & 59.786413 & 14.87(04) & 14.38(04) & 14.34(06) & 14.18(01) & 14.12(02) & 14.06(13) & 13.35(10) & \nodata & III & - \\
15927 & 45.058867 & 59.639995 & 13.08(02) & 12.63(02) & 12.53(02) & 12.47(01) & 12.46(01) & 12.36(03) & 12.55(06) & \nodata & III & - \\
15928 & 45.059028 & 60.819749 & 13.82(03) & 12.87(03) & 12.53(03) & 12.24(01) & 12.25(01) & 12.12(04) & 12.05(12) & \nodata & III & - \\
15929 & 45.059110 & 60.101259 & 13.66(03) & 12.88(04) & 12.63(04) & 12.46(01) & 12.50(01) & 12.47(03) & 12.26(06) & \nodata & III & - \\
15930 & 45.059175 & 60.286028 & 13.28(03) & 12.60(04) & 12.32(03) & 12.15(01) & 12.19(01) & 12.10(02) & 12.10(03) & \nodata & III & - \\
15931 & 45.059254 & 60.357861 & 16.53(15) & 15.16(12) & 14.47(09) & 13.50(01) & 13.11(01) & 12.69(03) & 12.06(04) & 8.57(08) & II & - \\
15932 & 45.059658 & 60.091829 & 14.72(04) & 14.14(05) & 14.02(07) & 14.05(01) & 13.99(02) & 14.04(10) & 13.92(20) & \nodata & III & - \\
15933 & 45.059867 & 59.678597 & \nodata & \nodata & \nodata & 14.33(02) & 13.34(01) & 12.70(05) & 11.69(04) & \nodata & II & - \\
15934 & 45.059870 & 59.549109 & 5.62(04) & 4.73(04) & 4.52(02) & 5.14(01) & 4.64(01) & 4.44(01) & 4.43(01) & \nodata & III & - \\
15935 & 45.060052 & 60.509802 & 14.92(05) & 14.45(07) & 14.35(09) & 14.21(01) & 14.20(02) & 14.11(07) & 14.06(18) & \nodata & III & - \\
15936 & 45.060251 & 60.416438 & 14.06(03) & 13.26(04) & 12.99(04) & 12.81(01) & 12.81(01) & 12.65(02) & 12.78(05) & \nodata & III & - \\
15937 & 45.060601 & 60.477406 & 16.18(12) & 14.99(09) & 14.62(10) & 13.77(01) & 13.40(01) & 13.05(04) & 12.46(05) & \nodata & II & - \\
15938 & 45.061209 & 60.744605 & 14.53(04) & 14.11(05) & 13.99(06) & 13.90(01) & 13.88(01) & 13.82(07) & 13.63(16) & \nodata & III & - \\
15939 & 45.061329 & 60.992162 & \nodata & \nodata & \nodata & 13.19(03) & 12.32(02) & 11.60(04) & 10.62(09) & 7.15(13) & I & - \\
15940 & 45.061529 & 60.428531 & 13.13(02) & 12.27(03) & 11.99(02) & 11.88(01) & 11.94(01) & 11.84(02) & 11.79(04) & \nodata & III & - \\
15941 & 45.061540 & 60.303458 & 13.42(04) & 12.43(04) & 12.05(03) & 11.91(01) & 11.90(01) & 11.78(01) & 11.79(03) & \nodata & III & - \\
15942 & 45.062039 & 60.522909 & 13.79(03) & 13.41(03) & 13.26(04) & 13.20(01) & 13.20(01) & 13.18(04) & 13.16(11) & \nodata & III & - \\
15943 & 45.062473 & 60.669230 & 15.51(07) & 14.68(08) & 14.52(09) & 14.20(01) & 14.15(02) & 14.00(08) & 13.69(18) & \nodata & III & - \\
15944 & 45.062504 & 60.446120 & 12.73(02) & 12.34(03) & 12.18(02) & 12.11(01) & 12.09(01) & 12.16(02) & 12.19(05) & \nodata & III & - \\
15945 & 45.062664 & 59.798125 & 13.66(02) & 13.26(03) & 13.20(03) & 13.13(01) & 13.13(01) & 13.11(06) & 12.98(09) & \nodata & III & - \\
15946 & 45.062719 & 59.653139 & 13.04(02) & 12.22(02) & 12.01(02) & 11.85(01) & 11.88(01) & 11.86(02) & 11.83(04) & \nodata & III & - \\
15947 & 45.062979 & 60.299212 & 12.84(02) & 11.98(03) & 11.71(02) & 11.57(01) & 11.56(01) & 11.51(01) & 11.52(02) & \nodata & III & - \\
15948 & 45.063244 & 60.602668 & 13.05(03) & 12.88(03) & 12.75(04) & 12.68(01) & 12.69(01) & 12.80(04) & 12.76(12) & \nodata & III & - \\
15949 & 45.063321 & 59.647076 & 14.13(03) & 13.80(03) & 13.64(03) & 13.57(01) & 13.57(01) & 13.61(09) & 13.32(12) & \nodata & III & - \\
15950 & 45.063622 & 60.387839 & 13.91(03) & 13.57(04) & 13.30(04) & 13.28(01) & 13.21(01) & 13.20(06) & 13.07(15) & \nodata & III & - \\
15951 & 45.063709 & 60.314040 & 11.22(02) & 10.21(03) & 9.88(02) & 9.73(01) & 9.84(01) & 9.76(01) & 9.64(01) & 9.94(23) & III & - \\
15952 & 45.063794 & 60.140438 & 12.85(03) & 12.22(03) & 11.99(02) & 11.85(01) & 11.76(01) & 11.70(02) & 11.70(12) & \nodata & III & - \\
15953 & 45.063826 & 59.877608 & 11.53(03) & 11.19(03) & 11.09(03) & 11.04(01) & 10.99(01) & 11.01(01) & 10.97(01) & \nodata & III & - \\
15954 & 45.064163 & 60.826525 & 12.11(02) & 11.86(03) & 11.80(02) & 11.69(01) & 11.69(01) & 11.71(04) & 11.62(13) & \nodata & III & - \\
15955 & 45.064282 & 61.044331 & 14.06(03) & 13.46(04) & 13.18(04) & 13.09(01) & 13.02(01) & 13.04(07) & 12.94(17) & \nodata & III & - \\
15956 & 45.064419 & 60.613616 & 14.70(04) & 13.91(05) & 13.64(05) & 13.39(01) & 13.35(01) & 13.28(04) & 13.06(11) & \nodata & III & - \\
15957 & 45.064912 & 60.496125 & 15.03(06) & 14.23(06) & 13.93(06) & 13.71(01) & 13.68(01) & 13.61(08) & 13.41(12) & \nodata & III & - \\
15958 & 45.064934 & 60.073533 & 14.57(04) & 13.88(04) & 13.70(06) & 13.67(01) & 13.68(01) & 13.51(06) & 13.58(11) & \nodata & III & - \\
15959 & 45.065167 & 59.722239 & 12.47(02) & 12.10(02) & 11.94(02) & 11.90(01) & 11.96(01) & 11.87(02) & 11.98(04) & \nodata & III & - \\
15960 & 45.065272 & 60.048775 & 12.04(02) & 11.81(03) & 11.72(02) & 11.72(01) & 11.72(01) & 11.67(02) & 11.67(03) & \nodata & III & - \\
15961 & 45.065370 & 60.949059 & 13.11(06) & 12.57(07) & 12.43(06) & 12.41(03) & 12.47(04) & 12.35(08) & 12.44(11) & \nodata & III & - \\
15962 & 45.065712 & 59.606946 & 13.00(03) & 12.82(03) & 12.67(03) & 12.56(01) & 12.59(01) & 12.52(03) & 12.95(08) & \nodata & III & - \\
15963 & 45.066275 & 61.000527 & 15.76(07) & 14.53(07) & 14.11(07) & 13.80(02) & 13.79(02) & 13.61(13) & 12.93(19) & \nodata & III & - \\
15964 & 45.066287 & 59.570967 & 11.03(02) & 10.08(02) & 9.77(02) & 9.63(01) & 9.72(01) & 9.61(01) & 9.58(01) & \nodata & III & - \\
15965 & 45.066387 & 60.990045 & 14.73(04) & 12.94(04) & 11.59(03) & 9.90(01) & 9.13(01) & 8.61(01) & 7.56(01) & 4.10(05) & II & ? \\
15966 & 45.066405 & 60.529507 & 14.27(03) & 13.82(03) & 13.70(04) & 13.60(01) & 13.65(01) & 13.54(05) & 13.26(09) & \nodata & III & - \\
15967 & 45.066449 & 60.750742 & 14.28(04) & 13.54(04) & 13.37(05) & 13.35(01) & 13.33(01) & 13.25(05) & 13.20(11) & \nodata & III & - \\
15968 & 45.066540 & 60.859340 & 11.93(02) & 11.39(03) & 11.30(02) & 11.25(01) & 11.26(01) & 11.14(02) & 11.28(06) & \nodata & III & - \\
15969 & 45.066637 & 60.005062 & 12.10(02) & 11.29(03) & 11.08(02) & 10.96(01) & 11.00(01) & 10.89(01) & 10.91(03) & \nodata & III & - \\
15970 & 45.066851 & 60.651221 & 13.18(02) & 12.81(03) & 12.67(03) & 12.53(01) & 12.50(01) & 12.31(03) & 12.28(06) & \nodata & III & - \\
15971 & 45.066987 & 59.678525 & 17.04(17) & 15.73(10) & 15.13(11) & 14.14(02) & 13.55(02) & 13.14(08) & 12.18(06) & \nodata & II & - \\
15972 & 45.067407 & 60.471505 & 16.69(17) & 15.53(15) & 15.09(17) & 14.48(01) & 14.18(02) & 13.89(08) & 13.55(09) & \nodata & II & - \\
15973 & 45.067770 & 60.946591 & 9.11(03) & 8.28(03) & 8.05(03) & 7.91(01) & 8.03(01) & 7.91(01) & 7.88(01) & 7.86(04) & III & - \\
15974 & 45.067897 & 60.918065 & 13.03(03) & 12.19(03) & 11.92(03) & 11.71(01) & 11.77(01) & 11.67(02) & 11.61(04) & \nodata & III & - \\
15975 & 45.068139 & 60.159092 & \nodata & 12.50(04) & \nodata & 12.39(01) & 12.37(01) & 12.32(02) & 12.37(05) & \nodata & III & - \\
15976 & 45.068671 & 60.422762 & 11.53(02) & 11.35(03) & 11.22(02) & 11.06(01) & 11.10(01) & 11.03(01) & 11.04(01) & \nodata & III & - \\
15977 & 45.070227 & 60.954715 & 13.78(03) & 13.25(04) & 13.03(05) & 12.91(01) & 12.85(01) & 12.83(06) & 12.72(12) & \nodata & III & - \\
15978 & 45.070403 & 60.347454 & 16.12(12) & 15.27(13) & 15.05(16) & 14.09(01) & 13.69(01) & 13.29(04) & 12.39(04) & 8.90(14) & II & - \\
15979 & 45.070540 & 59.978842 & 11.18(02) & 10.95(02) & 10.85(02) & 10.87(01) & 10.86(01) & 10.96(01) & 10.85(02) & \nodata & III & - \\
15980 & 45.070824 & 59.894433 & 13.60(02) & 12.85(02) & 12.65(02) & 12.58(01) & 12.57(01) & 12.56(04) & 12.49(06) & \nodata & III & - \\
15981 & 45.071219 & 60.331697 & 13.63(03) & 13.06(04) & 12.79(03) & 12.52(01) & 12.53(01) & 12.42(02) & 12.51(04) & \nodata & III & - \\
15982 & 45.071683 & 60.364153 & 14.69(04) & 13.94(05) & 13.48(05) & 12.81(01) & 12.43(01) & 12.23(02) & 11.66(02) & 8.52(07) & II & - \\
15983 & 45.071800 & 60.745218 & 13.92(03) & 13.10(03) & 12.85(03) & 12.74(01) & 12.72(01) & 12.63(03) & 12.54(08) & \nodata & III & - \\
15984 & 45.071868 & 60.526039 & 11.01(02) & 10.32(03) & 10.15(02) & 10.01(01) & 10.11(01) & 10.07(01) & 9.97(01) & 11.50(95) & III & - \\
15985 & 45.071983 & 60.072030 & 13.99(04) & 13.64(05) & 13.49(05) & 13.46(01) & 13.41(01) & 13.41(05) & 13.57(18) & \nodata & III & - \\
15986 & 45.072000 & 60.213728 & 15.09(05) & 14.24(05) & 14.18(08) & 13.95(01) & 13.92(01) & 13.89(07) & 13.92(18) & \nodata & III & - \\
15987 & 45.072275 & 59.764310 & 13.65(03) & 12.89(02) & 12.71(02) & 12.53(01) & 12.52(01) & 12.48(04) & 12.64(09) & \nodata & III & - \\
15988 & 45.072416 & 60.631701 & 12.71(03) & 12.12(03) & 11.90(03) & 11.70(01) & 11.63(01) & 11.63(02) & 11.62(07) & \nodata & III & - \\
15989 & 45.072421 & 60.800227 & 13.02(02) & 12.59(03) & 12.45(03) & 12.36(01) & 12.31(01) & 12.15(04) & 11.96(17) & \nodata & III & - \\
15990 & 45.072813 & 59.657222 & 12.33(02) & 11.64(02) & 11.38(02) & 11.29(01) & 11.28(01) & 11.22(01) & 11.22(03) & \nodata & III & - \\
15991 & 45.072877 & 60.551383 & 14.15(03) & 13.87(05) & 13.60(05) & 13.52(01) & 13.46(01) & 13.47(06) & 13.31(09) & \nodata & III & - \\
15992 & 45.072917 & 60.266808 & 14.43(04) & 13.42(04) & 13.09(04) & 12.97(01) & 12.96(01) & 12.98(03) & 12.80(05) & \nodata & III & - \\
15993 & 45.073686 & 60.523170 & 14.94(05) & 14.08(07) & 13.82(08) & 13.53(01) & 13.50(02) & 13.54(08) & 13.60(10) & \nodata & III & - \\
15994 & 45.073726 & 60.991454 & \nodata & \nodata & 14.99(15) & 13.96(04) & 13.07(02) & 12.71(11) & 11.67(18) & \nodata & II & - \\
15995 & 45.074111 & 59.728456 & 13.75(03) & 13.51(03) & 13.32(03) & 13.28(01) & 13.25(01) & 13.10(05) & 13.15(13) & \nodata & III & - \\
15996 & 45.074857 & 60.354816 & 9.97(02) & 9.95(03) & 9.90(02) & 9.92(01) & 9.91(01) & 9.93(01) & 9.84(01) & 6.43(29) & TD & - \\
15997 & 45.075566 & 60.658818 & 13.28(03) & 13.04(04) & 13.00(04) & 12.84(01) & 12.84(01) & 12.85(04) & 12.84(06) & \nodata & III & - \\
15998 & 45.076323 & 59.849131 & 13.70(03) & 12.97(02) & 12.79(02) & 12.69(01) & 12.69(01) & 12.69(04) & 12.60(07) & \nodata & III & - \\
15999 & 45.076677 & 60.629974 & \nodata & 9.69(02) & 9.49(02) & 9.39(01) & 9.41(01) & 9.36(01) & 9.32(01) & 8.96(17) & III & - \\
16000 & 45.077000 & 60.855935 & 12.79(02) & 11.85(03) & 11.52(02) & 11.33(01) & 11.33(01) & 11.24(02) & 11.35(08) & \nodata & III & - \\
16001 & 45.077124 & 60.186607 & 10.26(02) & 9.33(02) & 9.03(02) & 8.89(01) & 8.94(01) & 8.86(01) & 8.79(01) & \nodata & III & - \\
16002 & 45.077424 & 59.670690 & 14.08(03) & 13.74(03) & 13.59(04) & 13.54(01) & 13.46(01) & 13.59(06) & 13.68(14) & \nodata & III & - \\
16003 & 45.077452 & 60.454795 & 12.48(02) & 12.20(03) & 12.03(03) & 12.00(01) & 12.00(01) & 11.94(02) & 11.96(04) & \nodata & III & - \\
16004 & 45.077634 & 60.601682 & 14.18(03) & \nodata & \nodata & 13.57(01) & 13.49(01) & 13.50(05) & 13.59(10) & \nodata & III & - \\
16005 & 45.077768 & 60.849657 & 13.46(03) & 13.05(03) & 12.86(03) & 12.60(01) & 12.66(01) & 12.47(04) & 12.72(17) & \nodata & III & - \\
16006 & 45.078166 & 60.170141 & 13.92(03) & 13.11(04) & 12.85(04) & 12.69(01) & 12.72(01) & 12.69(03) & 12.63(06) & \nodata & III & - \\
16007 & 45.078525 & 60.469364 & 14.41(04) & 14.01(04) & 13.79(06) & 13.78(01) & 13.73(01) & 13.82(07) & 14.02(15) & \nodata & III & - \\
16008 & 45.078564 & 60.941090 & 14.55(03) & 13.70(04) & 13.35(04) & 13.20(01) & 13.14(01) & 13.02(06) & 13.08(14) & \nodata & III & - \\
16009 & 45.078989 & 60.555052 & 14.74(04) & 14.25(05) & 14.19(08) & 14.06(01) & 14.05(02) & 13.84(08) & 13.99(17) & \nodata & III & - \\
16010 & 45.079043 & 60.506730 & 14.39(04) & 13.75(04) & 13.60(05) & 13.50(01) & 13.45(01) & 13.41(04) & 13.86(15) & \nodata & III & - \\
16011 & 45.079153 & 59.799351 & 14.12(05) & 13.54(05) & 13.44(06) & 13.30(01) & 13.30(01) & 13.16(06) & 13.25(12) & \nodata & III & - \\
16012 & 45.079388 & 60.657674 & 13.34(03) & 13.12(03) & 12.96(04) & 12.98(01) & 12.91(01) & 12.91(03) & 13.14(07) & \nodata & III & - \\
16013 & 45.079455 & 60.060810 & 13.36(03) & 12.89(04) & 12.78(04) & 12.75(01) & 12.76(01) & 12.65(03) & 12.68(06) & \nodata & III & - \\
16014 & 45.079570 & 60.476942 & 14.10(03) & 13.69(04) & 13.52(05) & 13.51(01) & 13.50(01) & 13.46(06) & 13.71(19) & \nodata & III & - \\
16015 & 45.079695 & 60.479187 & 13.77(03) & 13.39(04) & 13.18(04) & 13.14(01) & 13.12(01) & 13.08(06) & 12.79(07) & \nodata & III & - \\
16016 & 45.079851 & 60.438108 & 11.81(02) & 11.25(03) & 11.10(02) & 11.04(01) & 11.08(01) & 11.05(01) & 11.05(01) & \nodata & III & - \\
16017 & 45.080315 & 60.769015 & 14.68(04) & 14.22(05) & 13.97(06) & 13.87(01) & 13.86(02) & 13.66(06) & 13.82(15) & \nodata & III & - \\
16018 & 45.080360 & 60.404396 & 14.80(04) & 13.94(04) & 13.69(05) & 13.57(01) & 13.55(01) & 13.45(07) & 12.95(19) & \nodata & III & - \\
16019 & 45.080832 & 60.685162 & 10.09(02) & 9.86(02) & 9.77(02) & 9.67(01) & 9.72(01) & 9.69(01) & 9.68(01) & 9.44(16) & III & - \\
16020 & 45.081464 & 60.748891 & 12.14(02) & 11.24(02) & 10.98(02) & 10.83(01) & 10.94(01) & 10.80(01) & 10.73(01) & \nodata & III & - \\
16021 & 45.081599 & 60.461262 & 14.37(04) & 13.42(04) & 13.09(04) & 12.95(01) & 12.96(01) & 12.85(04) & 12.89(07) & \nodata & III & - \\
16022 & 45.082506 & 60.668865 & 14.14(03) & 13.70(04) & 13.66(05) & 13.53(01) & 13.50(01) & 13.46(06) & 13.81(14) & \nodata & III & - \\
16023 & 45.084386 & 60.485395 & 14.63(08) & \nodata & 13.48(06) & 13.18(01) & 13.17(01) & 13.07(04) & 12.98(09) & \nodata & III & - \\
16024 & 45.084826 & 60.901651 & 13.72(03) & 12.90(03) & 12.59(03) & 12.43(01) & 12.46(01) & 12.36(03) & 12.46(08) & \nodata & III & - \\
16025 & 45.084955 & 60.654215 & 13.68(03) & 13.20(03) & 13.03(04) & 13.02(01) & 13.06(01) & 12.99(03) & 13.05(06) & \nodata & III & - \\
16026 & 45.085192 & 60.542721 & \nodata & \nodata & \nodata & 14.91(02) & 14.40(02) & 14.08(08) & 13.25(11) & \nodata & II & - \\
16027 & 45.086434 & 60.580304 & 14.47(04) & 14.05(05) & 13.85(06) & 13.81(01) & 13.76(01) & 13.76(06) & 13.94(19) & \nodata & III & - \\
16028 & 45.086816 & 60.200582 & 13.85(03) & 13.40(04) & 13.29(05) & 13.24(01) & 13.16(01) & 13.24(05) & 13.46(15) & \nodata & III & - \\
16029 & 45.086870 & 60.046775 & \nodata & 14.06(06) & \nodata & 13.85(01) & 13.85(01) & 13.91(07) & 14.10(12) & \nodata & III & - \\
16030 & 45.087069 & 60.714523 & 13.80(03) & 13.48(04) & 13.40(04) & 13.25(01) & 13.24(01) & 13.28(05) & 13.32(12) & \nodata & III & - \\
16031 & 45.087155 & 60.482013 & 14.81(04) & 14.45(06) & 14.29(08) & 14.24(01) & 14.20(02) & 14.27(11) & 14.27(18) & \nodata & III & - \\
16032 & 45.087361 & 60.582677 & 15.08(05) & 14.20(06) & 13.76(06) & 13.28(01) & 13.12(01) & 12.90(03) & 12.41(04) & \nodata & II & - \\
16033 & 45.087408 & 60.068706 & 13.99(03) & 13.70(04) & 13.58(06) & 13.53(01) & 13.45(01) & 13.56(06) & 13.35(13) & \nodata & III & - \\
16034 & 45.087524 & 60.123865 & 14.42(04) & 13.71(05) & 13.48(05) & 13.43(01) & 13.40(01) & 13.46(06) & 13.67(18) & \nodata & III & - \\
16035 & 45.087570 & 60.573011 & 9.80(02) & 9.72(03) & 9.67(02) & 9.69(01) & 9.65(01) & 9.68(01) & 9.67(02) & \nodata & III & - \\
16036 & 45.087954 & 60.139095 & 13.74(03) & 13.47(04) & 13.34(05) & 13.30(01) & 13.24(01) & 13.11(05) & 13.02(17) & \nodata & III & - \\
16037 & 45.088175 & 60.105740 & 9.62(02) & 8.99(02) & 8.82(02) & 8.77(01) & 8.82(01) & 8.72(01) & 8.64(03) & \nodata & III & - \\
16038 & 45.088388 & 60.196421 & 13.64(03) & 13.40(03) & 13.27(04) & 13.21(01) & 13.17(01) & 13.20(04) & 13.34(12) & \nodata & III & - \\
16039 & 45.088760 & 60.127603 & 13.78(03) & 13.39(04) & 13.24(04) & 13.24(01) & 13.20(01) & 13.20(05) & 12.98(17) & \nodata & III & - \\
16040 & 45.088985 & 60.695869 & 10.70(02) & 10.00(03) & 9.80(02) & 9.66(01) & 9.73(01) & 9.66(01) & 9.61(01) & 9.15(13) & III & - \\
16041 & 45.089634 & 60.908281 & 13.17(02) & 12.83(03) & 12.64(03) & 12.63(01) & 12.53(01) & 12.41(04) & 12.02(10) & \nodata & III & - \\
16042 & 45.089646 & 60.922330 & 14.88(05) & 14.35(06) & 14.15(08) & 13.99(01) & 13.69(02) & 13.99(13) & \nodata & \nodata & II & - \\
16043 & 45.089806 & 59.924969 & 14.11(03) & 13.81(03) & 13.65(03) & 13.66(01) & 13.58(01) & 13.44(08) & 13.64(11) & \nodata & III & - \\
16044 & 45.089821 & 60.059807 & 14.42(04) & 13.79(05) & 13.61(05) & 13.48(01) & 13.48(01) & 13.42(06) & 13.48(14) & \nodata & III & - \\
16045 & 45.089851 & 60.477979 & 15.59(07) & 14.85(08) & 14.67(12) & 14.42(01) & 14.34(02) & 14.16(10) & 13.88(15) & \nodata & III & - \\
16046 & 45.090015 & 60.432171 & 14.36(04) & 13.97(05) & 13.80(06) & 13.80(01) & 13.80(01) & 13.75(06) & 13.50(15) & \nodata & III & - \\
16047 & 45.090075 & 60.301392 & 14.38(03) & 13.84(05) & 13.59(05) & 13.58(01) & 13.51(01) & 13.46(06) & 12.91(13) & \nodata & III & - \\
16048 & 45.091182 & 59.992509 & 13.93(03) & 13.26(04) & 13.09(04) & 12.92(01) & 12.92(01) & 12.89(05) & 12.61(11) & \nodata & III & - \\
16049 & 45.091534 & 60.527996 & 15.54(09) & 14.74(09) & 14.37(10) & 13.72(01) & 13.48(01) & 13.19(05) & 12.39(06) & \nodata & II & - \\
16050 & 45.091546 & 59.877691 & 10.45(02) & 9.43(02) & 9.08(02) & 8.94(01) & 8.97(01) & 8.91(01) & 8.81(01) & \nodata & III & - \\
16051 & 45.091602 & 60.675998 & 14.32(04) & 14.00(05) & 13.78(05) & 13.76(01) & 13.71(01) & 13.56(07) & 13.47(17) & \nodata & III & - \\
16052 & 45.092471 & 59.658814 & 12.29(02) & 12.05(03) & 11.93(02) & 11.94(01) & 11.96(01) & 11.91(02) & 11.98(04) & \nodata & III & - \\
16053 & 45.092539 & 60.303654 & 13.27(03) & 12.86(04) & 12.71(04) & 12.67(01) & 12.66(01) & 12.61(05) & 12.88(12) & \nodata & III & - \\
16054 & 45.092927 & 60.486037 & 12.68(02) & 11.98(03) & 11.73(02) & 11.55(01) & 11.51(01) & 11.45(01) & 11.40(04) & \nodata & III & - \\
16055 & 45.093146 & 59.885380 & 12.84(02) & 12.11(02) & 11.95(02) & 11.92(01) & 11.93(01) & 11.84(02) & 11.87(04) & \nodata & III & - \\
16056 & 45.093218 & 60.629558 & 16.16(12) & 15.16(10) & 14.64(10) & 13.83(01) & 13.57(01) & 13.30(05) & 12.40(06) & 8.31(15) & II & - \\
16057 & 45.093560 & 60.416236 & 12.20(02) & 11.39(03) & 11.13(02) & 10.92(01) & 10.94(01) & 10.85(01) & 10.85(01) & \nodata & III & - \\
16058 & 45.093790 & 60.012406 & 9.08(02) & 7.93(02) & 7.52(04) & 7.30(01) & 7.49(01) & 7.28(01) & 7.24(01) & 7.09(05) & III & - \\
16059 & 45.093952 & 60.846530 & 13.01(02) & 12.14(03) & 11.84(02) & 11.62(01) & 11.65(01) & 11.59(02) & 11.74(05) & \nodata & III & - \\
16060 & 45.094231 & 60.571121 & 11.63(02) & 10.77(03) & 10.49(02) & 10.31(01) & 10.39(01) & 10.27(01) & 10.27(01) & \nodata & III & - \\
16061 & 45.094294 & 60.528542 & 14.06(04) & 13.29(05) & 12.98(04) & 12.76(01) & 12.55(01) & 12.27(02) & 11.70(03) & \nodata & II & - \\
16062 & 45.094849 & 60.438205 & 15.16(05) & 14.33(06) & 14.12(07) & 14.00(01) & 14.00(02) & 14.00(06) & 14.00(11) & \nodata & III & - \\
16063 & 45.095100 & 60.474391 & 15.43(07) & 14.43(07) & 14.12(07) & 13.76(01) & 13.55(01) & 13.40(05) & 13.03(07) & 10.05(20) & II & - \\
16064 & 45.095184 & 60.155738 & 11.91(02) & 10.94(02) & 10.63(03) & 10.41(01) & 10.46(01) & 10.37(01) & 10.33(03) & \nodata & III & - \\
16065 & 45.095848 & 60.605294 & 11.82(02) & 10.77(03) & 10.43(02) & 10.19(01) & 10.28(01) & 10.13(01) & 10.09(01) & \nodata & III & - \\
16066 & 45.095958 & 60.920161 & 11.20(02) & 10.79(03) & 10.66(02) & 10.53(01) & 10.52(01) & 10.50(01) & 10.52(01) & \nodata & III & - \\
16067 & 45.095961 & 59.721158 & 13.64(03) & 13.27(02) & 13.10(03) & 13.03(01) & 13.08(01) & 13.04(05) & 12.79(08) & \nodata & III & - \\
16068 & 45.095983 & 60.489240 & 13.53(03) & 13.23(04) & 13.09(04) & 13.07(01) & 13.01(01) & 13.04(04) & 13.02(08) & \nodata & III & - \\
16069 & 45.096360 & 60.955478 & 13.42(03) & 12.98(03) & 12.84(03) & 12.82(01) & 12.81(01) & 12.91(06) & 12.97(13) & \nodata & III & - \\
16070 & 45.096480 & 60.659890 & 13.67(03) & 13.08(03) & 12.96(03) & 12.91(01) & 12.94(01) & 12.84(03) & 12.84(05) & \nodata & III & - \\
16071 & 45.096568 & 59.828992 & 11.45(02) & 10.85(02) & 10.65(02) & 10.65(01) & 10.64(01) & 10.59(01) & 10.57(02) & \nodata & III & - \\
16072 & 45.096575 & 59.580963 & 12.66(03) & 11.87(03) & 11.62(02) & 11.53(01) & 11.54(01) & 11.50(02) & 11.44(05) & \nodata & III & - \\
16073 & 45.096855 & 60.129781 & 13.28(04) & 12.92(03) & 12.78(04) & 12.79(01) & 12.69(01) & 12.83(04) & 12.95(12) & \nodata & III & - \\
16074 & 45.097030 & 59.764017 & 11.90(02) & 11.20(02) & 10.91(02) & 10.79(01) & 10.68(01) & 10.61(01) & 10.64(02) & \nodata & III & - \\
16075 & 45.097255 & 60.389871 & 12.70(02) & 11.79(03) & 11.41(02) & 11.20(01) & 11.19(01) & 11.15(01) & 11.20(05) & \nodata & III & - \\
16076 & 45.097420 & 60.330433 & 13.05(03) & 12.78(03) & 12.67(04) & 12.70(01) & 12.69(01) & 12.69(03) & 12.69(05) & \nodata & III & - \\
16077 & 45.097433 & 60.054222 & 12.69(02) & 12.30(03) & 12.23(03) & 12.15(01) & 12.11(01) & 12.08(02) & 12.14(05) & \nodata & III & - \\
16078 & 45.097443 & 60.079458 & 9.79(02) & 9.36(02) & 9.27(02) & 9.33(01) & 9.32(01) & 9.25(01) & 9.26(02) & \nodata & III & - \\
16079 & 45.097457 & 60.576076 & 12.56(02) & 12.26(03) & 12.12(02) & 12.07(01) & 12.03(01) & 11.96(02) & 12.00(05) & \nodata & III & - \\
16080 & 45.097487 & 60.531103 & 16.38(14) & 15.20(12) & 14.68(12) & 13.82(03) & 13.29(02) & 13.14(05) & 12.58(04) & 9.74(19) & II & - \\
16081 & 45.097588 & 60.352553 & 8.64(03) & 8.07(03) & 7.90(02) & 7.92(01) & 7.95(01) & 7.89(01) & 7.81(01) & 7.95(07) & III & - \\
16082 & 45.097595 & 59.746655 & 13.78(03) & 13.13(03) & 13.03(03) & 13.05(01) & 13.04(01) & 12.97(06) & 12.60(13) & \nodata & III & - \\
16083 & 45.097683 & 60.471967 & 11.96(02) & 11.51(03) & 11.39(02) & 11.35(01) & 11.35(01) & 11.31(01) & 11.25(02) & \nodata & III & - \\
16084 & 45.097911 & 59.881471 & 13.40(02) & 12.59(02) & 12.34(02) & 12.22(01) & 12.21(01) & 12.15(03) & 12.15(05) & \nodata & III & - \\
16085 & 45.098043 & 60.298627 & 13.38(03) & 12.48(03) & 11.96(03) & 11.29(01) & 10.91(01) & 10.48(01) & 9.90(01) & 7.16(14) & II & - \\
16086 & 45.098105 & 60.171950 & 13.95(03) & 13.60(04) & 13.40(05) & 13.39(01) & 13.29(01) & 13.27(05) & 13.36(17) & \nodata & III & - \\
16087 & 45.098117 & 60.510930 & 14.53(04) & 14.06(05) & 13.84(06) & 13.71(01) & 13.66(01) & 13.46(05) & 13.97(17) & \nodata & III & - \\
16088 & 45.098157 & 60.725760 & 13.96(03) & 13.58(03) & 13.49(04) & 13.33(01) & 13.34(01) & 13.25(04) & 13.34(16) & \nodata & III & - \\
16089 & 45.099517 & 60.571049 & 13.41(03) & 12.59(03) & 12.36(03) & 12.21(01) & 12.20(01) & 12.12(02) & 12.17(04) & \nodata & III & - \\
16090 & 45.099763 & 60.444559 & 15.63(07) & 14.75(08) & 14.30(08) & 13.96(01) & 13.79(01) & 13.74(06) & 13.12(11) & 9.36(10) & TD & - \\
16091 & 45.100269 & 60.437912 & 13.69(03) & 12.82(03) & 12.51(03) & 12.35(01) & 12.34(01) & 12.01(02) & 11.38(01) & \nodata & III & - \\
16092 & 45.100484 & 60.543406 & 16.20(11) & 15.03(10) & 14.21(08) & 13.35(01) & 12.84(01) & 12.36(02) & 11.48(02) & 9.07(12) & II & - \\
16093 & 45.100494 & 60.273774 & 14.63(04) & 14.30(05) & 13.86(06) & 13.84(01) & 13.90(02) & 14.09(06) & 14.01(13) & \nodata & III & - \\
16094 & 45.100775 & 60.027295 & 12.44(02) & 12.39(03) & 12.33(03) & 12.31(01) & 12.29(01) & 12.23(02) & 12.27(08) & \nodata & III & - \\
16095 & 45.101037 & 60.165355 & 13.46(03) & 13.12(03) & 12.97(04) & 12.84(01) & 12.78(01) & 12.70(03) & 12.68(11) & \nodata & III & - \\
16096 & 45.101077 & 59.603091 & 13.57(04) & 12.97(05) & 12.77(04) & 12.76(01) & 12.74(01) & 12.73(06) & 12.51(07) & \nodata & III & - \\
16097 & 45.101137 & 60.553669 & \nodata & 12.23(12) & \nodata & 12.04(01) & 11.99(01) & 11.94(02) & 11.85(03) & \nodata & III & - \\
16098 & 45.101300 & 59.726920 & 14.48(03) & 13.75(03) & 13.55(04) & 13.48(01) & 13.50(02) & 13.36(08) & 13.35(10) & \nodata & III & - \\
16099 & 45.101640 & 60.992703 & 14.76(05) & 13.69(04) & 13.27(04) & 13.18(01) & 13.06(01) & 12.90(09) & 11.74(11) & \nodata & III & - \\
16100 & 45.101744 & 60.529003 & 11.18(02) & 10.85(03) & 10.76(02) & 10.78(01) & 10.80(01) & 10.76(01) & 10.74(01) & \nodata & III & - \\
16101 & 45.102104 & 59.737001 & 13.93(03) & 13.16(03) & 12.96(03) & 12.84(01) & 12.87(01) & 12.74(05) & 12.78(08) & \nodata & III & - \\
16102 & 45.102390 & 59.704285 & 11.27(02) & 10.60(02) & 10.42(02) & 10.38(01) & 10.38(01) & 10.34(01) & 10.32(01) & \nodata & III & - \\
16103 & 45.103637 & 60.554009 & \nodata & 15.07(10) & \nodata & 13.52(01) & 13.13(01) & 12.63(03) & 11.90(05) & 9.48(18) & II & - \\
16104 & 45.103990 & 60.003676 & 13.68(03) & 13.42(04) & 13.38(04) & 13.23(01) & 13.22(01) & 13.13(04) & 13.15(12) & \nodata & III & - \\
16105 & 45.104191 & 60.633119 & 11.19(02) & 10.42(02) & 10.21(02) & 10.10(01) & 10.13(01) & 10.08(01) & 10.08(01) & 9.89(18) & III & - \\
16106 & 45.104844 & 60.929691 & 12.01(02) & 11.60(03) & 11.50(02) & 11.44(01) & 11.41(01) & 11.35(02) & 11.49(05) & \nodata & III & - \\
16107 & 45.105142 & 60.606928 & 13.77(03) & 13.04(03) & 12.71(03) & 12.67(01) & 12.65(01) & 12.58(02) & 12.59(06) & \nodata & III & - \\
16108 & 45.105651 & 59.943808 & 14.97(04) & 14.16(04) & 13.94(05) & 13.78(01) & 13.82(01) & 13.88(11) & 14.10(14) & \nodata & III & - \\
16109 & 45.106303 & 60.469412 & 13.57(03) & 12.54(04) & 12.06(03) & 11.46(01) & 11.15(01) & 10.79(01) & 9.82(01) & 6.99(04) & II & - \\
16110 & 45.106522 & 60.145254 & 11.29(02) & 11.12(02) & 11.04(03) & 11.02(01) & 10.96(01) & 10.94(01) & 11.01(04) & \nodata & III & - \\
16111 & 45.106742 & 59.935318 & 13.56(03) & 13.10(02) & 12.96(03) & 12.95(01) & 12.99(01) & 12.91(05) & 13.10(08) & \nodata & III & - \\
16112 & 45.106934 & 60.999834 & 14.76(04) & 14.31(05) & 14.04(07) & 13.93(01) & 13.30(18) & 13.56(08) & \nodata & \nodata & II & - \\
16113 & 45.107081 & 60.559916 & 13.35(03) & 12.94(03) & 12.84(03) & 12.75(01) & 12.74(01) & 12.68(02) & 12.72(05) & \nodata & III & - \\
16114 & 45.107093 & 60.307385 & 15.44(07) & 14.46(06) & 14.13(08) & 13.62(01) & 13.30(01) & 12.98(04) & 12.37(05) & 8.97(09) & II & - \\
16115 & 45.107289 & 60.057531 & 12.20(02) & 11.94(03) & 11.89(03) & 11.85(01) & 11.81(01) & 11.76(02) & 11.82(06) & \nodata & III & - \\
16116 & 45.107555 & 60.165225 & 13.82(03) & 13.59(04) & 13.52(05) & 13.40(01) & 13.33(01) & 13.40(06) & 13.22(12) & \nodata & III & - \\
16117 & 45.107904 & 60.413923 & 12.06(02) & 11.09(03) & 10.80(02) & 10.62(01) & 10.65(01) & 10.54(01) & 10.46(01) & \nodata & III & - \\
16118 & 45.108289 & 60.692448 & 13.30(04) & 12.49(03) & 12.23(03) & 12.04(01) & 12.07(01) & 11.98(02) & 12.05(05) & \nodata & III & - \\
16119 & 45.108416 & 60.851630 & 12.83(03) & 12.49(04) & 12.38(03) & 12.35(01) & 12.34(01) & 12.46(04) & 12.33(10) & \nodata & III & - \\
16120 & 45.108566 & 60.706120 & 14.41(03) & 13.66(04) & 13.44(04) & 13.22(01) & 13.18(01) & 12.98(04) & 12.83(12) & \nodata & III & - \\
16121 & 45.108990 & 59.938064 & 12.58(02) & 12.37(02) & 12.29(02) & 12.23(01) & 12.23(01) & 12.23(03) & 12.33(05) & \nodata & III & - \\
16122 & 45.109183 & 60.554064 & 13.95(03) & 13.22(03) & 13.05(04) & 12.97(01) & 12.92(01) & 12.84(04) & 12.78(08) & \nodata & III & - \\
16123 & 45.109187 & 60.508556 & 14.13(04) & 13.53(05) & 13.34(05) & 13.29(01) & 13.30(01) & 13.35(05) & 13.22(10) & \nodata & III & - \\
16124 & 45.109327 & 60.782180 & 13.12(03) & 12.40(03) & 12.26(03) & 12.14(01) & 12.11(01) & 12.10(04) & 12.02(10) & \nodata & III & - \\
16125 & 45.109395 & 60.269307 & 13.73(03) & 12.86(03) & 12.59(03) & 12.51(01) & 12.52(01) & 12.40(02) & 12.43(05) & \nodata & III & - \\
16126 & 45.109466 & 60.501833 & 11.64(02) & 11.36(03) & 11.27(02) & 11.32(01) & 11.30(01) & 11.23(01) & 11.30(02) & \nodata & III & - \\
16127 & 45.109925 & 60.974001 & 13.54(03) & 12.65(03) & 12.28(03) & 12.05(01) & 12.02(02) & 11.99(03) & 11.99(05) & \nodata & III & - \\
16128 & 45.110130 & 60.492866 & 15.08(05) & 14.16(06) & \nodata & 13.73(01) & 13.72(01) & 13.73(07) & 13.32(15) & \nodata & III & - \\
16129 & 45.110288 & 60.627184 & 13.99(03) & 13.45(03) & 13.33(04) & 13.28(01) & 13.25(01) & 13.29(04) & 13.47(10) & \nodata & III & - \\
16130 & 45.110421 & 60.427691 & 13.21(03) & 12.77(03) & 12.69(03) & 12.65(01) & 12.62(01) & 12.63(02) & 12.74(04) & \nodata & III & - \\
16131 & 45.111225 & 60.307819 & 12.57(02) & 12.26(03) & 12.14(03) & 12.10(01) & 12.06(01) & 12.06(02) & 12.04(04) & \nodata & III & - \\
16132 & 45.111311 & 60.438499 & 12.13(02) & 11.77(03) & 11.65(03) & 11.67(01) & 11.63(01) & 11.62(01) & 11.63(04) & \nodata & III & - \\
16133 & 45.111738 & 59.684149 & 16.43(15) & 15.34(08) & 14.65(10) & 13.57(01) & 12.81(01) & 12.11(03) & 11.05(03) & \nodata & I & - \\
16134 & 45.111752 & 60.888793 & 12.38(02) & 11.50(03) & 11.18(02) & 11.01(01) & 11.44(01) & 10.94(01) & 10.93(04) & \nodata & III & - \\
16135 & 45.111895 & 60.215288 & 14.43(04) & 13.92(05) & 13.63(05) & 13.54(01) & 13.60(01) & 13.48(04) & 13.43(12) & \nodata & III & - \\
16136 & 45.112453 & 60.315864 & 12.84(02) & 11.91(03) & 11.62(03) & 11.46(01) & 11.49(01) & 11.37(02) & 11.24(04) & \nodata & III & - \\
16137 & 45.112586 & 60.803122 & 10.28(02) & 9.87(02) & 9.76(02) & 9.74(01) & 9.81(01) & 9.72(01) & 9.73(03) & \nodata & III & - \\
16138 & 45.112686 & 60.549694 & 14.88(04) & 14.49(06) & 14.37(09) & 14.25(01) & 14.19(02) & 14.17(07) & 14.05(18) & \nodata & III & - \\
16139 & 45.112838 & 59.561809 & 13.81(03) & 12.93(02) & 12.65(02) & 12.42(01) & 12.44(01) & 12.30(03) & 12.36(05) & \nodata & III & - \\
16140 & 45.113102 & 60.527070 & 15.18(05) & 14.37(05) & 14.02(07) & 13.94(01) & 13.93(01) & 13.86(06) & 13.76(12) & \nodata & III & - \\
16141 & 45.113333 & 60.595843 & 16.09(10) & 14.99(09) & 14.49(09) & 13.95(01) & 13.60(01) & 13.24(04) & 12.62(06) & 10.84(51) & II & - \\
16142 & 45.113339 & 60.508493 & 14.91(05) & 14.01(05) & 13.75(06) & 13.69(01) & 13.68(01) & 13.55(06) & 13.71(13) & \nodata & III & - \\
16143 & 45.113353 & 59.806157 & 13.15(02) & 12.69(02) & 12.59(03) & 12.53(01) & 12.62(01) & 12.61(04) & 12.63(08) & \nodata & III & - \\
16144 & 45.114351 & 60.460040 & 12.97(02) & 12.34(03) & 11.88(03) & 10.94(01) & 10.51(01) & 9.86(01) & 8.53(01) & 5.17(02) & II & - \\
16145 & 45.114484 & 61.033854 & 13.45(03) & 13.00(03) & 12.78(03) & 12.71(01) & 12.67(01) & 12.78(05) & 12.50(10) & \nodata & III & - \\
16146 & 45.114824 & 60.666649 & 14.58(04) & 14.20(05) & 14.06(06) & 13.94(01) & 13.87(01) & 13.86(08) & 13.67(11) & \nodata & III & - \\
16147 & 45.114913 & 60.479941 & 15.10(05) & 14.18(06) & 13.77(06) & 13.26(01) & 13.06(01) & 12.87(03) & 12.34(05) & 9.10(08) & II & - \\
16148 & 45.115616 & 60.865491 & 12.98(02) & 12.57(03) & 12.49(03) & 12.37(01) & 12.33(01) & 12.19(03) & 12.19(08) & \nodata & III & - \\
16149 & 45.115746 & 59.854455 & 12.17(02) & 11.96(02) & 11.84(02) & 11.85(01) & 11.83(01) & 11.75(02) & 11.79(03) & \nodata & III & - \\
16150 & 45.115835 & 60.511919 & 14.14(03) & 13.49(03) & 13.23(04) & 13.14(01) & 13.13(01) & 13.07(04) & 13.24(06) & \nodata & III & - \\
16151 & 45.115915 & 60.388088 & 12.14(02) & 11.81(03) & 11.76(02) & 11.73(01) & 11.71(01) & 11.70(02) & 11.73(04) & \nodata & III & - \\
16152 & 45.116041 & 60.490822 & 13.95(05) & 13.28(04) & 12.99(04) & 12.76(01) & 12.76(01) & 12.67(03) & 12.71(06) & \nodata & III & - \\
16153 & 45.116952 & 60.973892 & 10.31(02) & 9.12(02) & 8.69(02) & 8.44(01) & 8.60(01) & 8.42(01) & 8.33(01) & 8.47(07) & III & - \\
16154 & 45.117440 & 60.443603 & 14.84(04) & 14.47(06) & 14.19(08) & 14.11(01) & 14.06(01) & 14.06(07) & 13.68(09) & \nodata & III & - \\
16155 & 45.118007 & 60.525123 & 14.53(04) & 14.29(06) & 14.12(08) & 14.01(01) & 13.96(02) & 13.95(07) & 13.57(14) & \nodata & III & - \\
16156 & 45.118395 & 59.701848 & 12.64(03) & 11.86(02) & 11.61(02) & 11.50(01) & 11.51(01) & 11.44(02) & 11.45(03) & \nodata & III & - \\
16157 & 45.118456 & 60.969656 & 13.53(03) & 12.50(03) & 12.16(03) & 11.98(01) & 11.92(01) & 11.82(03) & 11.78(07) & \nodata & III & - \\
16158 & 45.118502 & 60.696448 & 12.55(02) & 11.56(03) & 11.23(02) & 11.03(01) & 11.10(01) & 10.96(01) & 11.00(03) & \nodata & III & - \\
16159 & 45.118752 & 59.771410 & 13.24(02) & 12.77(02) & 12.64(02) & 12.60(01) & 12.59(01) & 12.61(05) & 12.60(07) & \nodata & III & - \\
16160 & 45.118795 & 60.557582 & 14.92(06) & 14.41(06) & \nodata & 14.01(01) & 13.94(01) & 14.01(07) & 14.12(13) & \nodata & III & - \\
16161 & 45.119267 & 60.491182 & 13.97(03) & 13.08(05) & 12.65(03) & 11.92(01) & 11.67(01) & 11.37(01) & 10.99(01) & 9.31(25) & II & - \\
16162 & 45.119330 & 61.039292 & 14.79(05) & 14.28(06) & 14.03(07) & 13.91(01) & 13.90(02) & 13.70(09) & 13.77(19) & \nodata & III & - \\
16163 & 45.119523 & 60.066570 & 12.04(02) & 11.07(03) & 10.74(02) & 10.50(01) & 10.56(01) & 10.50(01) & 10.43(01) & \nodata & III & - \\
16164 & 45.119602 & 60.737809 & 14.66(04) & 13.79(04) & 13.59(05) & 13.26(01) & 13.24(01) & 13.20(05) & 13.39(09) & \nodata & III & - \\
16165 & 45.119676 & 60.339059 & 12.71(02) & 12.49(03) & 12.39(03) & 12.40(01) & 12.38(01) & 12.33(02) & 12.38(05) & \nodata & III & - \\
16166 & 45.119726 & 60.643988 & 14.35(03) & 13.91(04) & 13.77(05) & 13.68(01) & 13.68(01) & 13.69(05) & 13.61(18) & \nodata & III & - \\
16167 & 45.120375 & 60.355356 & 11.70(02) & 11.45(03) & 11.34(02) & 11.33(01) & 11.29(01) & 11.28(01) & 11.26(02) & \nodata & III & - \\
16168 & 45.120906 & 60.277268 & 11.94(02) & 11.56(03) & 11.45(03) & 11.41(01) & 11.38(01) & 11.37(02) & 11.39(10) & \nodata & III & - \\
16169 & 45.121065 & 60.125709 & 13.01(02) & 11.48(03) & 10.94(03) & 10.58(01) & 10.59(01) & 10.42(02) & 10.23(07) & \nodata & III & - \\
16170 & 45.121251 & 61.059961 & 14.05(03) & 13.11(03) & 12.82(03) & 12.66(01) & 12.64(01) & 12.56(04) & 12.52(07) & \nodata & III & - \\
16171 & 45.121291 & 59.783685 & 14.41(05) & 13.91(05) & 13.77(04) & 13.66(01) & 13.62(01) & 13.74(09) & 13.74(09) & \nodata & III & - \\
16172 & 45.121382 & 60.315602 & 12.28(02) & 11.16(03) & 10.68(03) & 10.40(01) & 10.42(01) & 10.26(02) & 10.16(07) & \nodata & III & - \\
16173 & 45.121571 & 60.428297 & 15.40(06) & 14.50(06) & 13.99(07) & 13.55(01) & 13.36(01) & 13.14(03) & 12.60(05) & 9.52(13) & II & - \\
16174 & 45.121855 & 60.616588 & 16.53(15) & 15.70(16) & 15.32(19) & 14.44(01) & 14.00(01) & 13.55(06) & 12.78(10) & \nodata & II & - \\
16175 & 45.122016 & 60.628143 & 14.08(03) & 13.09(03) & 12.77(03) & 12.52(01) & 12.41(01) & 12.27(02) & 11.95(05) & \nodata & III & - \\
16176 & 45.122289 & 59.572546 & 10.76(02) & 10.06(02) & 9.82(02) & 9.78(01) & 9.82(01) & 9.75(01) & 9.68(01) & \nodata & III & - \\
16177 & 45.122842 & 59.619625 & 13.06(03) & 12.63(03) & 12.50(03) & 12.46(01) & 12.38(01) & 12.37(03) & 12.57(08) & \nodata & III & - \\
16178 & 45.123049 & 60.457098 & 14.05(03) & 13.47(04) & 13.24(04) & 13.19(01) & 13.20(01) & 13.15(05) & 12.96(13) & \nodata & III & - \\
16179 & 45.123080 & 60.541989 & 12.60(02) & 12.25(03) & 12.09(03) & 12.05(01) & 12.00(01) & 11.99(02) & 12.00(02) & \nodata & III & - \\
16180 & 45.123366 & 60.660597 & 14.67(04) & 13.95(04) & 13.85(06) & 13.74(01) & 13.72(01) & 13.88(06) & 13.96(12) & \nodata & III & - \\
16181 & 45.123462 & 59.829784 & 13.46(02) & 13.06(03) & 12.95(03) & 12.99(01) & 12.86(01) & 12.79(03) & 12.79(06) & \nodata & III & - \\
16182 & 45.123821 & 59.881596 & 13.98(03) & 13.24(03) & 13.02(03) & 12.90(01) & 12.88(01) & 12.91(05) & 12.93(09) & \nodata & III & - \\
16183 & 45.123872 & 60.515299 & 16.72(16) & 15.82(17) & 15.07(16) & 14.79(02) & 14.48(02) & 14.00(07) & 13.29(08) & \nodata & II & - \\
16184 & 45.124787 & 60.546525 & 14.38(03) & 14.17(05) & 13.90(06) & 13.89(01) & 13.84(01) & 13.91(06) & 14.02(16) & \nodata & III & - \\
16185 & 45.125087 & 60.602600 & 13.38(03) & 12.61(03) & 12.36(03) & 12.20(01) & 12.19(01) & 12.14(02) & 12.21(06) & \nodata & III & - \\
16186 & 45.125227 & 60.510706 & 10.60(02) & 9.84(03) & 9.60(02) & 9.46(01) & 9.47(01) & 9.38(01) & 9.35(01) & 9.05(18) & III & - \\
16187 & 45.125456 & 59.712753 & 13.89(03) & 13.19(03) & 12.94(02) & 12.89(01) & 12.89(01) & 12.85(03) & 12.79(07) & \nodata & III & - \\
16188 & 45.126043 & 60.232665 & 10.96(02) & 10.30(02) & 10.12(03) & 10.04(01) & 10.06(01) & 9.98(01) & 9.88(03) & \nodata & III & - \\
16189 & 45.126252 & 59.620404 & 11.84(03) & 11.42(02) & 11.30(02) & 11.33(01) & 11.27(01) & 11.35(02) & 11.22(03) & \nodata & III & - \\
16190 & 45.126569 & 60.393930 & 11.90(02) & 11.05(03) & 10.79(02) & 10.63(01) & 10.66(01) & 10.57(01) & 10.57(02) & \nodata & III & - \\
16191 & 45.126607 & 61.069342 & 13.93(03) & 13.51(04) & 13.30(04) & 13.34(01) & 13.33(01) & 13.43(07) & 13.22(14) & \nodata & III & - \\
16192 & 45.126743 & 59.649731 & 13.13(03) & 12.84(03) & 12.69(03) & 12.60(01) & 12.58(01) & 12.72(03) & 12.69(06) & \nodata & III & - \\
16193 & 45.126777 & 60.521639 & 16.64(16) & 15.35(12) & 14.52(10) & 13.64(01) & 13.33(01) & 12.88(03) & 12.31(04) & \nodata & II & - \\
16194 & 45.127112 & 59.896173 & 10.62(02) & 9.88(02) & 9.67(02) & 9.63(01) & 9.70(01) & 9.65(01) & 9.55(01) & \nodata & III & - \\
16195 & 45.127914 & 59.930568 & 9.08(03) & 8.89(02) & 8.85(02) & 8.83(01) & 8.81(01) & 8.84(01) & 8.80(01) & \nodata & III & - \\
16196 & 45.128066 & 60.946916 & 11.32(02) & 10.96(02) & 10.86(02) & 10.83(01) & 10.87(01) & 10.76(01) & 10.92(04) & \nodata & III & - \\
16197 & 45.128126 & 59.749449 & 13.95(03) & 13.54(03) & 13.40(03) & 13.37(01) & 13.35(01) & 13.33(05) & 13.21(13) & \nodata & III & - \\
16198 & 45.128255 & 60.517546 & \nodata & \nodata & \nodata & 13.62(01) & 13.12(01) & 12.67(03) & 11.92(04) & 9.15(10) & II & - \\
16199 & 45.128289 & 60.442535 & 14.34(04) & 13.97(05) & 13.81(06) & 13.74(01) & 13.75(01) & 13.78(05) & 13.80(19) & \nodata & III & - \\
16200 & 45.128894 & 59.642005 & 12.24(03) & 11.48(02) & 11.24(02) & 11.13(01) & 11.21(01) & 11.11(01) & 11.10(02) & \nodata & III & - \\
16201 & 45.129168 & 60.399541 & 14.15(03) & 13.55(04) & 13.31(04) & 13.33(01) & 13.34(01) & 13.31(05) & 13.13(15) & \nodata & III & - \\
16202 & 45.129219 & 60.639724 & 13.58(03) & 13.12(03) & 13.00(03) & 12.93(01) & 12.95(01) & 12.89(03) & 12.87(05) & \nodata & III & - \\
16203 & 45.129220 & 60.225343 & 11.90(02) & 11.54(03) & 11.44(03) & 11.38(01) & 11.42(01) & 11.34(01) & 11.40(04) & \nodata & III & - \\
16204 & 45.129598 & 60.386796 & 12.18(02) & 11.69(03) & 11.58(02) & 11.53(01) & 11.59(01) & 11.53(01) & 11.54(05) & \nodata & III & - \\
16205 & 45.129806 & 59.683723 & 15.43(05) & 14.72(06) & 14.49(08) & 14.23(01) & 14.06(02) & 13.68(08) & 13.50(12) & \nodata & II & - \\
16206 & 45.129917 & 60.599809 & 11.91(02) & 11.18(03) & 10.92(02) & 10.80(01) & 10.83(01) & 10.72(01) & 10.63(01) & \nodata & III & - \\
16207 & 45.130223 & 59.774011 & 11.92(02) & 11.61(02) & 11.56(02) & 11.63(01) & 11.51(01) & 11.44(01) & 11.50(03) & \nodata & III & - \\
16208 & 45.131619 & 60.666831 & \nodata & \nodata & \nodata & 13.17(01) & 12.91(01) & 12.40(02) & 12.01(03) & 9.22(10) & II & - \\
16209 & 45.131958 & 60.583086 & 14.65(03) & 14.12(05) & 13.93(06) & 13.81(01) & 13.79(01) & 13.78(06) & 13.69(19) & \nodata & III & - \\
16210 & 45.132289 & 60.595006 & 13.32(02) & 12.97(03) & 12.75(03) & 12.74(01) & 12.71(01) & 12.69(02) & 12.68(06) & \nodata & III & - \\
16211 & 45.132680 & 60.191799 & 13.93(03) & 13.13(04) & 12.89(04) & 12.69(01) & 12.72(01) & 12.55(03) & 12.27(06) & \nodata & III & - \\
16212 & 45.132784 & 60.476926 & 14.41(04) & 13.70(05) & 13.62(05) & 13.51(01) & 13.52(01) & 13.55(06) & 13.47(13) & \nodata & III & - \\
16213 & 45.132921 & 60.688865 & 13.42(03) & 12.33(03) & 11.97(03) & 11.78(01) & 11.84(01) & 11.71(02) & 11.80(04) & \nodata & III & - \\
16214 & 45.132928 & 60.484479 & 15.36(08) & 14.29(07) & 13.87(07) & 13.26(01) & 13.04(01) & 12.80(03) & 12.30(06) & 8.92(15) & II & - \\
16215 & 45.133080 & 59.943426 & 14.01(03) & 13.31(02) & 13.09(03) & 12.85(01) & 12.88(01) & 12.74(04) & 12.78(11) & \nodata & III & - \\
16216 & 45.133320 & 59.822272 & 13.58(03) & 13.10(02) & 12.98(02) & 13.00(01) & 12.99(01) & 13.16(06) & 13.11(11) & \nodata & III & - \\
16217 & 45.133726 & 60.063238 & 14.76(05) & 13.83(05) & 13.55(05) & 13.45(01) & 13.37(01) & 13.28(06) & 12.96(19) & \nodata & III & - \\
16218 & 45.133933 & 60.176579 & 11.10(02) & 10.38(02) & 10.20(02) & 10.06(01) & 10.10(01) & 10.05(01) & 10.02(01) & \nodata & III & - \\
16219 & 45.134334 & 60.053955 & 14.25(04) & 13.75(05) & 13.51(05) & 13.52(01) & 13.59(01) & 13.50(07) & 13.13(18) & \nodata & III & - \\
16220 & 45.134371 & 60.633871 & 14.92(04) & 14.30(05) & 14.07(07) & 13.93(01) & 13.94(02) & 13.90(07) & 13.40(12) & \nodata & III & - \\
16221 & 45.134541 & 60.563889 & 14.48(04) & 14.26(07) & 13.99(08) & 13.78(04) & 13.92(07) & 12.87(10) & 13.36(18) & \nodata & I & ? \\
16222 & 45.135079 & 59.739338 & 13.64(03) & 13.17(03) & 13.06(03) & 13.02(01) & 13.03(01) & 13.05(06) & 12.99(10) & \nodata & III & - \\
16223 & 45.135327 & 60.640727 & 14.63(04) & 13.66(04) & 13.42(05) & 13.26(01) & 13.34(01) & 13.19(03) & 13.13(07) & \nodata & III & - \\
16224 & 45.135403 & 59.666779 & 12.73(03) & 12.55(03) & 12.44(02) & 12.42(01) & 12.39(01) & 12.30(04) & 12.17(05) & \nodata & III & - \\
16225 & 45.135794 & 60.683167 & 12.94(02) & 12.58(03) & 12.50(03) & 12.48(01) & 12.42(01) & 12.42(03) & 12.56(08) & \nodata & III & - \\
16226 & 45.135840 & 60.718269 & \nodata & \nodata & \nodata & 14.76(02) & 14.32(02) & 13.92(08) & 13.28(07) & \nodata & II & - \\
16227 & 45.135979 & 61.036903 & 12.61(02) & 11.70(03) & 11.33(02) & 11.31(01) & 11.18(01) & 11.08(02) & 11.08(03) & \nodata & III & - \\
16228 & 45.136346 & 60.569076 & 7.62(02) & 6.84(02) & 6.58(02) & 6.56(01) & 6.65(01) & 6.53(01) & 6.49(01) & 6.44(05) & III & - \\
16229 & 45.136372 & 60.520186 & 15.57(06) & 14.75(08) & 14.62(11) & 14.38(01) & 14.31(02) & 14.23(07) & 14.02(13) & \nodata & III & - \\
16230 & 45.136966 & 60.612905 & 14.69(05) & \nodata & \nodata & 13.85(01) & 13.81(01) & 13.80(06) & 14.02(14) & \nodata & III & - \\
16231 & 45.136997 & 60.795618 & 10.33(02) & 9.56(02) & 9.30(02) & 8.86(01) & 9.26(01) & 9.17(01) & 9.15(01) & \nodata & III & - \\
16232 & 45.137267 & 60.460476 & 16.91(20) & 15.65(15) & 15.23(19) & 14.82(02) & 14.54(02) & 14.12(07) & 13.48(11) & \nodata & II & - \\
16233 & 45.137337 & 60.035796 & 10.57(02) & 9.88(03) & 9.59(02) & 9.49(01) & 9.48(01) & 9.43(01) & 9.35(01) & \nodata & III & - \\
16234 & 45.137959 & 60.616543 & \nodata & 12.74(03) & 12.64(03) & 12.37(01) & 12.28(01) & 12.28(02) & 12.00(04) & \nodata & III & - \\
16235 & 45.138046 & 60.418484 & 11.69(02) & 10.63(03) & 10.26(02) & 10.06(01) & 10.18(01) & 10.04(01) & 9.99(01) & \nodata & III & - \\
16236 & 45.139939 & 60.616190 & \nodata & 11.74(04) & 11.69(04) & 11.59(01) & 11.56(01) & 11.52(01) & 11.51(03) & \nodata & III & - \\
16237 & 45.140555 & 60.424867 & 8.66(03) & 7.76(03) & 7.45(02) & 7.38(01) & 7.47(01) & 7.34(01) & 7.30(01) & 7.33(04) & III & - \\
16238 & 45.140865 & 60.437126 & 15.12(06) & 14.73(07) & 14.44(09) & 14.39(01) & 14.35(02) & 14.18(07) & 14.26(15) & \nodata & III & - \\
16239 & 45.140941 & 60.862322 & 12.97(03) & 12.53(03) & 12.40(03) & 12.27(01) & 12.28(01) & 12.25(03) & 12.31(08) & \nodata & III & - \\
16240 & 45.141196 & 59.880952 & 12.57(02) & 11.75(02) & 11.47(02) & 11.37(01) & 11.36(01) & 11.37(01) & 11.26(03) & \nodata & III & - \\
16241 & 45.141402 & 60.502536 & 14.92(04) & 14.26(05) & 13.92(06) & 13.63(01) & 13.65(01) & 13.61(05) & 13.64(14) & \nodata & III & - \\
16242 & 45.141671 & 60.846072 & 13.72(04) & 12.79(03) & 12.48(03) & 12.16(01) & 12.22(01) & 12.12(03) & 12.12(05) & \nodata & III & - \\
16243 & 45.141779 & 60.482156 & 14.94(05) & 14.14(05) & 13.74(05) & 13.66(01) & 13.60(01) & 13.56(05) & 13.55(12) & \nodata & III & - \\
16244 & 45.142321 & 60.630131 & 13.12(02) & 12.23(03) & 11.94(03) & 11.77(01) & 11.82(01) & 11.75(01) & 11.70(04) & \nodata & III & - \\
16245 & 45.142378 & 59.837973 & 14.79(04) & 14.13(04) & 14.02(05) & 13.91(01) & 13.92(02) & 13.53(09) & 13.85(19) & \nodata & III & - \\
16246 & 45.142414 & 60.783147 & 13.21(02) & 12.35(03) & 12.10(03) & 11.91(01) & 11.89(01) & 11.79(03) & 11.78(07) & \nodata & III & - \\
16247 & 45.142436 & 60.565929 & 10.27(02) & 9.63(03) & 9.46(02) & 9.38(01) & 9.41(01) & 9.32(01) & 9.30(01) & 9.57(20) & III & - \\
16248 & 45.142512 & 60.158147 & 14.18(03) & 13.74(04) & 13.57(05) & 13.51(01) & 13.52(01) & 13.47(05) & 13.33(10) & \nodata & III & - \\
16249 & 45.142602 & 59.580728 & 12.59(03) & 11.82(02) & 11.60(02) & 11.48(01) & 11.49(01) & 11.50(02) & 11.42(03) & \nodata & III & - \\
16250 & 45.142628 & 59.613832 & 13.25(02) & 12.44(02) & 12.18(02) & 12.08(01) & 12.05(01) & 11.98(02) & 11.92(05) & \nodata & III & - \\
16251 & 45.142903 & 59.589176 & 13.87(03) & 13.15(03) & 12.84(02) & 12.71(01) & 12.70(01) & 12.56(04) & 12.64(07) & \nodata & III & - \\
16252 & 45.143556 & 60.518893 & 14.31(03) & 13.94(04) & 13.79(06) & 13.65(01) & 13.59(01) & 13.65(06) & 13.60(07) & \nodata & III & - \\
16253 & 45.143739 & 60.775552 & 14.05(03) & 13.64(04) & 13.50(04) & 13.36(01) & 13.39(01) & 13.24(09) & 12.30(09) & \nodata & III & - \\
16254 & 45.143796 & 60.711202 & 13.19(03) & 12.78(03) & 12.71(03) & 12.58(01) & 12.56(01) & 12.56(03) & 12.50(06) & \nodata & III & - \\
16255 & 45.143819 & 60.199265 & 13.30(03) & 13.08(04) & 12.87(04) & 12.88(01) & 12.87(01) & 12.92(06) & 12.65(16) & \nodata & III & - \\
16256 & 45.144186 & 60.043616 & 12.28(02) & 12.00(03) & 11.90(03) & 11.88(01) & 11.85(01) & 11.84(02) & 11.65(05) & \nodata & III & - \\
16257 & 45.144287 & 60.462433 & 16.15(11) & 15.35(12) & 14.63(11) & 13.96(01) & 13.63(01) & 13.31(04) & 12.84(05) & \nodata & II & - \\
16258 & 45.144470 & 60.449584 & \nodata & \nodata & 15.02(15) & 14.31(01) & 13.92(01) & 13.77(06) & 13.54(11) & \nodata & III & - \\
16259 & 45.144523 & 60.280463 & 13.19(03) & 12.88(04) & 12.73(04) & 12.72(01) & 12.72(01) & 12.73(03) & 12.86(13) & \nodata & III & - \\
16260 & 45.144604 & 60.549733 & 13.62(03) & 13.43(05) & 13.32(05) & 13.24(01) & 13.22(01) & 13.26(05) & 13.47(09) & \nodata & III & - \\
16261 & 45.144885 & 60.592330 & 14.19(03) & 13.87(05) & 13.72(06) & 13.46(01) & 13.37(01) & 13.37(05) & 13.01(08) & \nodata & III & - \\
16262 & 45.144901 & 59.998953 & 10.85(02) & 10.63(03) & 10.54(02) & 10.53(01) & 10.52(01) & 10.49(01) & 10.51(03) & \nodata & III & - \\
16263 & 45.145028 & 60.503859 & 14.82(04) & 13.94(05) & 13.65(05) & 13.48(01) & 13.47(01) & 13.35(05) & 13.24(12) & \nodata & III & - \\
16264 & 45.145557 & 60.451115 & 16.19(12) & 15.36(12) & 14.68(12) & 14.18(01) & 13.93(02) & 13.67(05) & 13.66(13) & \nodata & III & - \\
16265 & 45.145724 & 60.032029 & 14.04(03) & 13.69(04) & 13.56(06) & 13.49(01) & 13.52(01) & 13.52(07) & 13.42(19) & \nodata & III & - \\
16266 & 45.145981 & 59.610768 & 12.52(02) & 12.33(02) & 12.23(02) & 12.21(01) & 12.17(01) & 12.11(03) & 12.24(05) & \nodata & III & - \\
16267 & 45.146498 & 60.854925 & 11.84(02) & 11.58(03) & 11.52(02) & 11.45(01) & 11.46(01) & 11.44(02) & 11.48(03) & \nodata & III & - \\
16268 & 45.146549 & 60.444375 & 14.24(04) & 13.77(05) & 13.57(05) & 13.46(01) & 13.45(01) & 13.41(05) & 13.42(08) & \nodata & III & - \\
16269 & 45.146737 & 60.471123 & 15.04(06) & 14.32(06) & 14.14(08) & 13.91(01) & 13.87(01) & 14.10(07) & 13.74(18) & \nodata & III & - \\
16270 & 45.146977 & 59.894775 & 12.31(02) & 11.83(03) & 11.77(03) & 11.66(01) & 11.59(01) & 11.67(02) & 11.72(08) & \nodata & III & - \\
16271 & 45.147041 & 60.439526 & 15.52(07) & 14.62(07) & 14.34(10) & 14.11(02) & 14.07(02) & 14.02(07) & 14.22(18) & \nodata & III & - \\
16272 & 45.147253 & 60.485605 & 15.00(04) & 14.14(06) & 13.69(05) & 13.64(01) & 13.66(01) & 13.63(05) & 14.00(17) & \nodata & III & - \\
16273 & 45.147622 & 59.932617 & 14.07(03) & 13.65(04) & 13.50(05) & 13.37(01) & 13.35(01) & 13.19(07) & 13.52(11) & \nodata & III & - \\
16274 & 45.147890 & 60.600441 & 13.27(03) & 12.91(03) & 12.72(03) & 12.62(01) & 12.60(01) & 12.58(03) & 12.58(05) & \nodata & III & - \\
16275 & 45.148006 & 60.452537 & 14.75(04) & 13.78(04) & 13.38(04) & 13.25(01) & 13.31(01) & 13.13(03) & 12.94(06) & \nodata & III & - \\
16276 & 45.148187 & 60.441563 & 13.68(03) & 13.38(04) & 13.17(04) & 13.08(01) & 13.08(01) & 13.03(03) & 13.12(06) & \nodata & III & - \\
16277 & 45.148571 & 59.942748 & 13.19(03) & 12.91(04) & 12.80(04) & 12.57(01) & 12.55(01) & 12.48(04) & 12.36(08) & \nodata & III & - \\
16278 & 45.149056 & 60.475748 & 14.34(03) & 13.79(04) & 13.59(05) & 13.60(01) & 13.56(01) & 13.56(05) & 13.97(13) & \nodata & III & - \\
16279 & 45.149057 & 59.956148 & 13.97(03) & 13.69(04) & 13.55(05) & 13.26(02) & 13.32(02) & 13.44(11) & 13.28(14) & \nodata & III & - \\
16280 & 45.149242 & 60.869043 & 13.93(03) & 13.56(04) & 13.50(05) & 13.37(01) & 13.31(01) & 13.23(08) & 13.29(14) & \nodata & III & - \\
16281 & 45.149381 & 60.940891 & 13.29(03) & 12.45(03) & 12.14(03) & 11.97(01) & 11.98(01) & 11.87(02) & 11.87(06) & \nodata & III & - \\
16282 & 45.149751 & 60.827516 & 13.68(03) & 13.13(04) & 13.04(03) & 12.91(01) & 13.01(01) & 12.76(09) & 12.24(17) & \nodata & III & - \\
16283 & 45.149892 & 60.496427 & 15.25(05) & 14.26(05) & 13.81(06) & 13.64(01) & 13.55(01) & 13.47(05) & 13.41(07) & \nodata & III & - \\
16284 & 45.150358 & 60.013376 & 13.15(03) & 12.81(04) & 12.77(04) & 12.74(01) & 12.70(01) & 12.65(04) & 12.72(10) & \nodata & III & - \\
16285 & 45.150453 & 59.678493 & 12.72(02) & 12.36(02) & 12.24(02) & 12.19(01) & 12.19(01) & 11.99(03) & 12.20(05) & \nodata & III & - \\
16286 & 45.150603 & 60.571964 & 15.57(06) & 14.48(05) & 14.03(07) & 13.37(01) & 13.13(01) & 12.81(04) & 12.05(03) & 8.80(09) & II & - \\
16287 & 45.150742 & 60.403669 & 15.83(07) & 14.79(07) & 14.41(10) & 13.87(01) & 13.68(01) & 13.54(04) & 12.77(06) & 9.28(15) & TD & - \\
16288 & 45.151238 & 60.636252 & 16.54(16) & 15.67(16) & 15.04(15) & 14.60(02) & 14.42(02) & 14.10(07) & 13.22(08) & 10.68(51) & II & - \\
16289 & 45.152257 & 60.471411 & 13.31(03) & 12.94(04) & 12.79(03) & 12.79(01) & 12.76(01) & 12.81(03) & 12.84(05) & \nodata & III & - \\
16290 & 45.152339 & 60.350173 & 14.22(03) & 13.77(04) & 13.67(06) & 13.70(01) & 13.61(01) & 13.65(06) & 13.67(17) & \nodata & III & - \\
16291 & 45.153823 & 60.414133 & 12.88(02) & 12.36(03) & 12.26(03) & 12.23(01) & 12.24(01) & 12.19(02) & 12.12(03) & \nodata & III & - \\
16292 & 45.154138 & 60.491419 & 15.42(07) & 14.45(07) & 14.16(08) & 13.81(01) & 13.83(02) & 13.74(06) & 13.47(11) & \nodata & III & - \\
16293 & 45.154739 & 60.601539 & 13.93(03) & 13.58(04) & 13.35(04) & 13.33(01) & 13.30(01) & 13.28(04) & 13.02(07) & \nodata & III & - \\
16294 & 45.154874 & 59.719456 & 12.91(03) & 12.03(02) & 11.78(02) & 11.65(01) & 11.70(01) & 11.53(06) & 11.55(03) & \nodata & III & - \\
16295 & 45.154899 & 59.753971 & 14.02(03) & 13.18(03) & 12.85(03) & 12.61(01) & 12.74(01) & 12.55(04) & 12.41(08) & \nodata & III & - \\
16296 & 45.154946 & 60.027948 & 13.73(03) & 13.32(04) & 13.17(04) & 12.94(01) & 12.98(01) & 13.01(05) & 12.85(14) & \nodata & III & - \\
16297 & 45.154978 & 60.364062 & 11.68(02) & 11.01(03) & 10.76(02) & 10.67(01) & 10.67(01) & 10.62(01) & 10.62(04) & \nodata & III & - \\
16298 & 45.155122 & 60.583819 & 13.43(03) & 13.09(03) & 12.94(03) & 12.89(01) & 12.87(01) & 12.79(04) & 12.57(09) & \nodata & III & - \\
16299 & 45.155197 & 60.344887 & 12.78(02) & 11.78(03) & 11.38(03) & 11.23(01) & 11.29(01) & 11.18(01) & 11.11(01) & \nodata & III & - \\
16300 & 45.155304 & 60.181055 & 11.82(02) & 11.05(02) & 10.83(03) & 10.74(01) & 10.77(01) & 10.75(01) & 10.70(02) & \nodata & III & - \\
16301 & 45.155381 & 60.516711 & 11.49(02) & 10.89(03) & 10.67(02) & 10.51(01) & 10.51(01) & 10.43(01) & 10.39(01) & \nodata & III & - \\
16302 & 45.156083 & 60.375173 & 13.11(03) & 12.29(03) & 12.02(03) & 11.85(01) & 11.87(01) & 11.80(01) & 11.72(04) & \nodata & III & - \\
16303 & 45.156501 & 59.859073 & 12.35(03) & 12.20(03) & 12.06(03) & 12.10(01) & 12.06(01) & 12.02(03) & 12.11(05) & \nodata & III & - \\
16304 & 45.156622 & 60.352885 & 15.20(08) & 14.43(08) & \nodata & 14.18(01) & 14.13(02) & 14.13(08) & 13.24(12) & \nodata & III & - \\
16305 & 45.157305 & 60.471877 & 13.95(03) & 13.16(04) & 12.90(04) & 12.77(01) & 12.76(01) & 12.72(03) & 12.82(05) & \nodata & III & - \\
16306 & 45.157456 & 60.318677 & 14.29(03) & 13.73(04) & 13.60(05) & 13.49(01) & 13.41(01) & 13.52(05) & 13.49(16) & \nodata & III & - \\
16307 & 45.157901 & 59.579961 & 13.35(02) & 12.78(02) & 12.68(03) & 12.65(01) & 12.65(01) & 12.63(04) & 12.60(09) & \nodata & III & - \\
16308 & 45.159908 & 60.635016 & 12.74(02) & 11.88(03) & 11.58(02) & 11.40(01) & 11.42(01) & 11.31(01) & 11.24(04) & \nodata & III & - \\
16309 & 45.160240 & 60.182059 & 11.59(02) & 11.26(02) & 11.17(03) & 11.26(01) & 11.24(01) & 11.22(01) & 11.27(02) & \nodata & III & - \\
16310 & 45.160462 & 60.349267 & 13.95(03) & 13.23(03) & 12.96(03) & 12.85(01) & 12.86(01) & 12.87(03) & 12.93(07) & \nodata & III & - \\
16311 & 45.161195 & 59.552449 & 13.13(02) & 12.89(02) & 12.82(02) & 12.73(01) & 12.79(01) & 12.78(04) & 12.81(07) & \nodata & III & - \\
16312 & 45.162335 & 60.619670 & 16.42(13) & 15.66(15) & 15.41(21) & 14.54(01) & 14.15(01) & 13.82(06) & 12.91(08) & \nodata & II & - \\
16313 & 45.162370 & 60.541530 & 15.89(09) & 14.84(08) & 14.19(09) & 13.35(01) & 12.89(01) & 12.66(03) & 12.23(06) & 9.13(10) & II & - \\
16314 & 45.162454 & 60.459383 & 14.61(04) & 13.96(04) & 13.66(05) & 13.65(01) & 13.64(01) & 13.48(04) & 13.53(10) & \nodata & III & - \\
16315 & 45.162498 & 60.363855 & 14.72(04) & 14.25(05) & 13.98(07) & 14.03(01) & 13.99(02) & 13.81(10) & 13.23(13) & \nodata & III & - \\
16316 & 45.162938 & 59.596115 & 12.56(02) & 11.74(02) & 11.44(02) & 11.18(01) & 11.26(01) & 11.17(01) & 11.15(03) & \nodata & III & - \\
16317 & 45.163079 & 60.194553 & 12.38(02) & 12.20(03) & 12.13(03) & 12.06(01) & 12.04(01) & 12.00(01) & 12.05(04) & \nodata & III & - \\
16318 & 45.163568 & 61.000301 & 9.57(02) & 9.47(02) & 9.41(02) & 9.39(01) & 9.42(01) & 9.38(01) & 9.39(01) & 10.79(73) & III & - \\
16319 & 45.163590 & 60.506768 & 10.51(02) & 9.71(03) & 9.46(02) & 9.29(01) & 9.31(01) & 9.22(01) & 9.18(01) & 9.52(18) & III & - \\
16320 & 45.163737 & 60.971945 & 11.87(02) & 10.90(03) & 10.58(02) & 10.39(01) & 10.43(01) & 10.39(01) & 10.33(03) & \nodata & III & - \\
16321 & 45.164354 & 60.274319 & 12.93(02) & 12.63(03) & 12.46(03) & 12.38(01) & 12.35(01) & 12.38(03) & 12.50(11) & \nodata & III & - \\
16322 & 45.164410 & 60.711889 & 10.99(02) & 10.77(03) & 10.62(02) & 10.58(01) & 10.57(01) & 10.53(01) & 10.49(02) & \nodata & III & - \\
16323 & 45.164589 & 60.982230 & 13.55(03) & 12.68(03) & 12.39(03) & 12.22(01) & 12.22(01) & 12.18(07) & 11.89(08) & \nodata & III & - \\
16324 & 45.164935 & 59.743404 & 12.13(02) & 11.44(02) & 11.30(02) & 11.25(01) & 11.29(01) & 11.24(01) & 11.15(02) & \nodata & III & - \\
16325 & 45.165412 & 60.174759 & 12.63(07) & \nodata & \nodata & 11.76(01) & 11.79(01) & 11.76(01) & 11.87(03) & \nodata & III & - \\
16326 & 45.165599 & 60.147758 & 12.74(02) & 12.39(03) & 12.31(03) & 12.26(01) & 12.29(01) & 12.23(03) & 12.73(20) & \nodata & III & - \\
16327 & 45.166328 & 60.467104 & 14.05(03) & 13.49(04) & 13.25(04) & 13.17(01) & 13.13(01) & 13.14(03) & 13.17(07) & \nodata & III & - \\
16328 & 45.166386 & 59.966635 & 5.19(03) & 4.20(04) & 3.99(04) & 5.42(01) & 4.23(01) & 3.68(01) & 3.59(01) & 3.49(16) & III & - \\
16329 & 45.167173 & 60.306982 & \nodata & 13.37(04) & \nodata & 12.85(01) & 12.99(01) & 12.95(03) & 13.04(10) & \nodata & III & - \\
16330 & 45.167463 & 60.546296 & 15.18(06) & 14.25(06) & 13.94(06) & 13.81(01) & 13.78(01) & 13.61(05) & 13.64(12) & \nodata & III & - \\
16331 & 45.168045 & 61.029054 & 13.04(03) & 12.40(03) & 12.22(03) & 12.12(01) & 12.16(01) & 12.16(04) & 12.17(05) & \nodata & III & - \\
16332 & 45.168324 & 59.924211 & 13.75(03) & 13.34(03) & 13.24(03) & 13.26(01) & 13.18(01) & 13.01(10) & 12.63(08) & \nodata & III & - \\
16333 & 45.168894 & 60.758046 & 13.04(03) & 12.24(03) & 12.18(04) & 12.09(01) & 12.19(01) & 12.03(02) & 11.91(06) & \nodata & III & - \\
16334 & 45.169001 & 60.306737 & \nodata & 12.86(05) & \nodata & 12.68(01) & 12.72(01) & 12.64(03) & 12.92(07) & \nodata & III & - \\
16335 & 45.169604 & 60.513578 & 15.35(06) & 14.57(06) & 14.16(07) & 13.93(01) & 13.89(01) & 13.87(06) & 13.79(12) & \nodata & III & - \\
16336 & 45.169630 & 60.138011 & 13.22(03) & 12.78(03) & 12.62(04) & 12.66(01) & 12.65(01) & 12.66(05) & 12.54(15) & \nodata & III & - \\
16337 & 45.169919 & 60.757656 & \nodata & \nodata & \nodata & 12.14(01) & 12.22(01) & 12.33(02) & 11.81(05) & \nodata & III & - \\
16338 & 45.170230 & 61.014051 & 8.12(03) & 6.89(03) & 6.42(03) & 6.19(01) & 6.30(01) & 6.16(01) & 6.09(01) & 6.02(04) & III & - \\
16339 & 45.170311 & 60.068786 & 14.12(03) & 13.59(04) & 13.32(04) & 13.23(01) & 13.26(01) & 13.11(05) & 12.60(12) & \nodata & III & - \\
16340 & 45.170578 & 60.434002 & 13.59(03) & 13.26(04) & 13.15(04) & 13.06(01) & 13.04(01) & 13.02(03) & 13.10(06) & \nodata & III & - \\
16341 & 45.170639 & 60.455289 & 13.82(03) & 13.34(04) & 13.13(04) & 13.10(01) & 13.02(01) & 13.04(03) & 13.00(06) & \nodata & III & - \\
16342 & 45.170768 & 60.916303 & 13.30(02) & 12.88(03) & 12.71(03) & 12.65(01) & 12.66(01) & 12.52(04) & 12.58(11) & \nodata & III & - \\
16343 & 45.170769 & 59.806320 & 13.74(03) & 13.28(02) & 13.15(02) & 13.13(01) & 13.11(01) & 13.12(06) & 13.19(12) & \nodata & III & - \\
16344 & 45.171116 & 60.761429 & 11.97(02) & 11.62(03) & 11.57(02) & 11.58(01) & 11.55(01) & 11.49(01) & 11.54(03) & \nodata & III & - \\
16345 & 45.171175 & 59.907912 & 13.62(03) & 13.34(04) & 13.25(04) & 13.43(01) & 12.99(01) & 13.04(05) & 13.14(10) & \nodata & III & - \\
16346 & 45.171267 & 60.597835 & 13.78(03) & 12.89(03) & 12.58(03) & 12.44(01) & 12.44(01) & 12.39(02) & 12.27(05) & \nodata & III & - \\
16347 & 45.171274 & 61.066966 & \nodata & \nodata & \nodata & 12.81(01) & 12.70(01) & 12.66(05) & 12.62(08) & \nodata & III & - \\
16348 & 45.171314 & 60.417741 & 13.60(03) & 13.13(04) & 12.88(03) & 12.88(01) & 12.88(01) & 12.85(03) & 12.87(05) & \nodata & III & - \\
16349 & 45.171346 & 60.689523 & 10.39(02) & 10.23(02) & 10.11(02) & 10.10(01) & 10.11(01) & 10.09(01) & 10.10(02) & \nodata & III & - \\
16350 & 45.171380 & 61.056299 & 14.28(03) & 13.74(04) & 13.52(05) & 13.41(01) & 13.32(01) & 13.45(10) & 13.15(12) & \nodata & III & - \\
16351 & 45.171593 & 59.899666 & 10.98(02) & 10.06(02) & 9.78(02) & 9.69(01) & 9.75(01) & 9.67(01) & 9.56(01) & \nodata & III & - \\
16352 & 45.171593 & 60.502263 & \nodata & \nodata & \nodata & 14.48(02) & 14.06(02) & 13.59(05) & 12.79(06) & \nodata & II & - \\
16353 & 45.171944 & 59.632925 & 13.55(03) & 12.76(03) & 12.49(03) & 12.36(01) & 12.40(01) & 12.34(03) & 12.17(05) & \nodata & III & - \\
16354 & 45.172017 & 60.265914 & 9.81(02) & 8.85(03) & 8.55(02) & 8.41(01) & 8.48(01) & 8.38(01) & 8.32(01) & 8.36(05) & III & - \\
16355 & 45.172032 & 61.031180 & 11.34(02) & 11.13(02) & 11.05(02) & 11.04(01) & 10.99(01) & 11.07(02) & 11.11(04) & \nodata & III & - \\
16356 & 45.172176 & 60.119919 & 13.12(02) & 12.64(03) & 12.56(03) & 12.53(01) & 12.56(01) & 12.52(05) & 12.33(10) & \nodata & III & - \\
16357 & 45.172215 & 60.844471 & 13.05(02) & 12.63(03) & 12.53(03) & 12.44(01) & 12.51(01) & 12.36(04) & 12.23(10) & \nodata & III & - \\
16358 & 45.172287 & 60.586559 & 11.59(02) & 10.81(03) & 10.54(02) & 10.41(01) & 10.43(01) & 10.38(01) & 10.33(02) & \nodata & III & - \\
16359 & 45.172297 & 60.439237 & 14.48(03) & 13.92(04) & 13.59(05) & 13.26(01) & 13.25(01) & 13.17(03) & 13.04(04) & \nodata & III & - \\
16360 & 45.172380 & 60.526462 & 14.37(03) & 13.70(04) & 13.46(05) & 13.30(01) & 13.26(01) & 13.31(03) & 13.36(06) & \nodata & III & - \\
16361 & 45.172786 & 60.436191 & 15.16(05) & 14.65(07) & 14.32(09) & 14.24(01) & 14.19(02) & 14.43(10) & 14.29(17) & \nodata & III & - \\
16362 & 45.172872 & 60.046756 & 13.80(03) & 13.14(04) & 12.94(03) & 12.76(01) & 12.74(01) & 12.63(03) & 12.59(10) & \nodata & III & - \\
16363 & 45.172904 & 60.665291 & \nodata & \nodata & \nodata & 14.54(02) & 14.22(04) & 13.80(06) & 12.91(07) & \nodata & II & - \\
16364 & 45.173822 & 60.239325 & 14.48(04) & 13.80(04) & 13.58(05) & 13.47(01) & 13.49(01) & 13.44(05) & 13.25(18) & \nodata & III & - \\
16365 & 45.174047 & 60.891216 & 13.69(03) & 12.76(03) & 12.41(03) & 12.27(01) & 12.28(01) & 12.12(03) & 11.90(10) & \nodata & III & - \\
16366 & 45.174452 & 60.189841 & 13.04(02) & 12.66(03) & 12.60(04) & 12.53(01) & 12.53(01) & 12.46(03) & 12.21(09) & \nodata & III & - \\
16367 & 45.174679 & 60.663705 & 15.17(05) & 14.03(05) & 13.41(04) & 12.57(01) & 12.13(01) & 11.68(02) & 10.82(01) & 7.84(06) & II & - \\
16368 & 45.174840 & 60.362354 & 13.84(03) & 12.95(03) & 12.66(03) & 12.57(01) & 12.55(01) & 12.44(02) & 12.55(06) & \nodata & III & - \\
16369 & 45.175117 & 60.203388 & 14.00(03) & 13.57(04) & 13.39(05) & 13.26(01) & 13.25(01) & 13.18(04) & 13.10(15) & \nodata & III & - \\
16370 & 45.175370 & 59.841690 & \nodata & 12.71(04) & \nodata & 12.34(01) & 12.37(01) & 12.29(04) & 12.42(06) & \nodata & III & - \\
16371 & 45.175725 & 60.167875 & 12.08(02) & 11.32(02) & 11.10(03) & 10.93(01) & 10.96(01) & 10.88(01) & 10.91(03) & \nodata & III & - \\
16372 & 45.175868 & 60.487083 & 16.13(11) & 14.90(10) & 14.13(08) & 13.00(01) & 12.49(01) & 12.29(02) & 11.67(05) & 8.65(08) & II & - \\
16373 & 45.176405 & 60.496576 & 14.58(04) & 13.80(04) & 13.60(05) & 13.39(01) & 13.41(01) & 13.38(04) & 13.29(08) & \nodata & III & - \\
16374 & 45.176550 & 60.936872 & 13.98(03) & 13.13(03) & 12.80(03) & 12.67(01) & 12.62(01) & 12.61(05) & 12.73(10) & \nodata & III & - \\
16375 & 45.176843 & 60.548475 & 14.26(03) & 13.39(04) & 13.15(03) & 13.00(01) & 12.98(01) & 12.94(04) & 13.04(07) & \nodata & III & - \\
16376 & 45.177434 & 60.536935 & 16.59(15) & 15.61(15) & 14.89(14) & 14.43(01) & 14.17(02) & 14.08(06) & 13.49(07) & 9.87(24) & II & - \\
16377 & 45.177439 & 60.410409 & 15.03(04) & 14.04(04) & 13.50(05) & 12.86(01) & 12.54(01) & 12.15(02) & 11.49(01) & 8.66(06) & II & - \\
16378 & 45.177532 & 59.564939 & 13.42(02) & 13.18(02) & 12.99(03) & 12.91(01) & 12.96(01) & 13.03(05) & 13.02(11) & \nodata & III & - \\
16379 & 45.178297 & 60.416416 & 14.69(04) & 14.19(05) & 14.10(07) & 13.95(01) & 13.94(01) & 13.88(06) & 13.96(10) & \nodata & III & - \\
16380 & 45.178387 & 60.060767 & 14.16(04) & 13.89(05) & 13.74(06) & 13.58(01) & 13.57(01) & 13.39(07) & 13.24(18) & \nodata & III & - \\
16381 & 45.178395 & 60.531287 & 13.80(03) & 13.63(04) & 13.36(04) & 13.35(01) & 13.31(01) & 13.31(05) & 13.30(08) & \nodata & III & - \\
16382 & 45.178451 & 60.466024 & 11.78(02) & 11.06(03) & 10.79(02) & 10.66(01) & 10.68(01) & 10.64(01) & 10.57(01) & \nodata & III & - \\
16383 & 45.178466 & 60.629770 & 13.62(03) & 13.22(03) & 13.05(04) & 12.95(01) & 12.95(01) & 12.95(04) & 13.09(10) & \nodata & III & - \\
16384 & 45.178470 & 60.573143 & 16.98(21) & 15.60(15) & 15.01(15) & 14.27(01) & 13.78(01) & 13.43(04) & 13.05(07) & \nodata & II & - \\
16385 & 45.179086 & 60.606069 & 11.09(02) & 10.91(03) & 10.83(02) & 10.77(01) & 10.74(01) & 10.73(01) & 10.71(01) & \nodata & III & - \\
16386 & 45.179176 & 60.519286 & 16.70(15) & 15.42(12) & 14.97(14) & 13.82(01) & 13.45(01) & 13.01(03) & 12.12(05) & 9.00(14) & II & - \\
16387 & 45.179381 & 59.742935 & 13.66(02) & 13.26(02) & 13.08(02) & 13.00(01) & 12.98(01) & 13.04(06) & 12.92(09) & \nodata & III & - \\
16388 & 45.179453 & 60.929782 & 12.88(05) & 12.51(04) & 12.39(04) & 12.40(01) & 12.34(01) & 12.30(03) & 12.56(08) & \nodata & III & - \\
16389 & 45.179553 & 60.151926 & 11.32(02) & 11.07(03) & 10.95(03) & 10.94(01) & 10.85(01) & 10.88(01) & 10.90(04) & \nodata & III & - \\
16390 & 45.180824 & 60.489777 & \nodata & \nodata & 14.67(12) & 13.21(01) & 12.67(01) & 12.45(03) & 12.02(06) & 8.58(09) & II & - \\
16391 & 45.181236 & 60.718454 & 11.79(02) & 10.99(02) & 10.73(02) & 10.59(01) & 10.61(01) & 10.54(01) & 10.46(02) & \nodata & III & - \\
16392 & 45.181896 & 61.062245 & 14.82(04) & 14.15(05) & 13.88(06) & 13.83(01) & 13.80(02) & 13.54(10) & 13.57(15) & \nodata & III & - \\
16393 & 45.181920 & 60.449422 & 12.60(02) & 11.84(03) & 11.56(02) & 11.41(01) & 11.50(01) & 11.41(01) & 11.36(02) & \nodata & III & - \\
16394 & 45.181968 & 60.795113 & 13.73(03) & 12.79(03) & 12.47(03) & 12.20(01) & 12.22(01) & 12.25(03) & 12.11(07) & \nodata & III & - \\
16395 & 45.182037 & 60.663535 & 10.63(02) & 9.79(02) & 9.50(02) & 9.38(01) & 9.42(01) & 9.33(01) & 9.28(01) & 9.15(11) & III & - \\
16396 & 45.182310 & 60.667840 & \nodata & 13.95(05) & 13.47(05) & 12.37(01) & 11.91(01) & 11.44(01) & 10.72(01) & 7.92(08) & II & - \\
16397 & 45.182623 & 60.072765 & 13.27(03) & 12.83(03) & 12.68(03) & 12.65(01) & 12.65(01) & 12.65(03) & 12.74(10) & \nodata & III & - \\
16398 & 45.182689 & 60.487836 & 15.35(06) & 14.45(06) & 13.99(07) & 13.48(01) & 13.31(01) & 13.10(05) & 12.38(08) & 8.24(07) & II & - \\
16399 & 45.182755 & 60.580856 & 16.34(12) & 15.36(12) & 14.57(11) & 13.58(01) & 13.19(01) & 13.00(03) & 12.43(06) & \nodata & II & - \\
16400 & 45.182785 & 60.962451 & 12.77(04) & 11.80(04) & 11.42(04) & 11.18(01) & 11.21(01) & 11.13(02) & 11.22(06) & \nodata & III & - \\
16401 & 45.183130 & 60.602857 & 12.17(02) & 11.96(03) & 11.79(03) & 11.72(01) & 11.68(01) & 11.62(01) & 11.59(03) & \nodata & III & - \\
16402 & 45.183228 & 60.547396 & 14.48(03) & 13.94(04) & 13.71(06) & 13.72(01) & 13.68(01) & 13.67(05) & 13.97(12) & \nodata & III & - \\
16403 & 45.183278 & 60.825766 & 12.85(02) & 12.51(03) & 12.38(03) & 12.32(01) & 12.26(01) & 12.22(07) & 11.71(07) & \nodata & III & - \\
16404 & 45.183305 & 60.516411 & 15.45(06) & 14.43(07) & 13.97(07) & 13.54(01) & 13.42(01) & 13.23(05) & 12.69(07) & \nodata & III & - \\
16405 & 45.184959 & 60.786228 & 13.37(06) & 12.78(03) & 12.57(04) & 12.34(01) & 12.25(01) & 12.26(04) & 12.20(11) & \nodata & III & - \\
16406 & 45.185044 & 59.548746 & 13.12(03) & 12.37(03) & 12.10(02) & 11.90(01) & 11.88(01) & 11.84(02) & 11.75(04) & \nodata & III & - \\
16407 & 45.185075 & 60.571741 & 13.94(03) & 12.99(04) & 12.70(03) & 12.55(01) & 12.60(01) & 12.53(02) & 12.60(06) & \nodata & III & - \\
16408 & 45.185249 & 60.637965 & 14.37(03) & 13.98(05) & 13.85(05) & 13.66(01) & 13.59(01) & 13.61(06) & 13.55(19) & \nodata & III & - \\
16409 & 45.185603 & 60.312114 & 14.37(03) & 13.48(04) & 13.17(04) & 12.97(01) & 13.02(01) & 12.91(05) & 12.84(18) & \nodata & III & - \\
16410 & 45.186036 & 60.541360 & 11.47(02) & 11.24(03) & 11.08(02) & 10.98(01) & 10.94(01) & 10.91(01) & 10.90(01) & \nodata & III & - \\
16411 & 45.186407 & 60.722007 & 13.90(03) & 13.45(04) & 13.30(04) & 13.14(01) & 13.07(01) & 13.15(05) & 13.41(12) & \nodata & III & - \\
16412 & 45.186428 & 60.669241 & 14.68(04) & 13.76(04) & 13.01(04) & 11.74(01) & 11.17(01) & 10.69(01) & 9.92(01) & 6.86(04) & II & - \\
16413 & 45.187056 & 60.399636 & 13.24(03) & 12.41(03) & 12.09(03) & 11.95(01) & 12.00(01) & 11.92(01) & 11.86(03) & \nodata & III & - \\
16414 & 45.187190 & 60.001009 & 13.77(03) & 12.88(04) & 12.62(03) & 12.52(01) & 12.45(01) & 12.41(03) & 12.36(07) & \nodata & III & - \\
16415 & 45.187300 & 59.605775 & 13.25(03) & 12.95(02) & 12.79(02) & 12.70(01) & 12.71(01) & 12.60(04) & 12.63(08) & \nodata & III & - \\
16416 & 45.187413 & 60.418803 & 12.59(03) & 12.14(03) & 12.01(03) & 12.00(01) & 11.98(01) & 11.92(02) & 12.00(03) & \nodata & III & - \\
16417 & 45.187494 & 60.589178 & 16.32(12) & 15.38(12) & 14.77(13) & 13.89(01) & 13.31(01) & 12.71(05) & 11.89(11) & 8.16(15) & II & - \\
16418 & 45.187628 & 60.386276 & 15.53(07) & 14.57(07) & 14.32(10) & 14.04(01) & 13.92(02) & 13.79(07) & 13.80(20) & \nodata & III & - \\
16419 & 45.187700 & 60.407919 & 12.43(03) & 11.60(04) & 11.35(03) & 11.19(01) & 11.26(01) & 11.18(01) & 11.15(01) & \nodata & III & - \\
16420 & 45.187813 & 60.011501 & 11.93(02) & 11.13(03) & 10.89(02) & 10.77(01) & 10.79(01) & 10.71(01) & 10.68(02) & \nodata & III & - \\
16421 & 45.187848 & 60.502880 & 15.03(05) & 14.57(07) & 14.43(10) & 14.15(01) & 14.08(02) & 14.04(07) & 13.81(13) & \nodata & III & - \\
16422 & 45.188001 & 59.718229 & 6.44(02) & 5.27(02) & 4.74(01) & 5.22(01) & 4.58(01) & 4.31(01) & 4.17(01) & \nodata & III & - \\
16423 & 45.188145 & 60.620098 & 16.41(14) & 15.25(11) & 14.87(13) & 14.44(01) & 14.13(02) & 13.82(06) & 13.27(13) & \nodata & II & - \\
16424 & 45.188343 & 60.521588 & 14.94(03) & 14.02(05) & 13.46(05) & 12.56(01) & 12.21(01) & 11.87(02) & 11.16(02) & 8.61(10) & II & - \\
16425 & 45.188794 & 60.677649 & 14.52(04) & 13.67(04) & 13.33(04) & 12.51(01) & 12.14(01) & 11.69(02) & 10.91(03) & 8.00(04) & II & - \\
16426 & 45.188867 & 60.844938 & 15.39(06) & 14.55(07) & 14.16(07) & 13.96(01) & 13.97(01) & 13.51(12) & 12.99(15) & \nodata & II & - \\
16427 & 45.188926 & 60.421124 & 15.98(09) & 15.14(11) & 14.68(12) & 14.52(02) & 14.35(02) & 14.27(09) & 14.06(13) & 9.66(16) & III & - \\
16428 & 45.188929 & 59.566050 & 12.10(02) & 11.98(02) & 11.84(02) & 11.82(01) & 11.84(01) & 11.79(02) & 11.92(04) & \nodata & III & - \\
16429 & 45.188951 & 60.533835 & 13.85(03) & 13.29(03) & 13.09(04) & 13.05(01) & 13.08(01) & 12.99(03) & 13.07(07) & \nodata & III & - \\
16430 & 45.188965 & 60.406045 & 13.17(03) & 12.41(03) & 12.14(03) & 12.00(01) & 11.99(01) & 11.92(01) & 11.92(03) & \nodata & III & - \\
16431 & 45.189342 & 59.963662 & 11.80(02) & 11.05(03) & 10.80(02) & 10.64(01) & 10.67(01) & 10.66(01) & 10.59(03) & \nodata & III & - \\
16432 & 45.189740 & 60.639337 & 14.30(03) & 13.31(03) & 12.93(03) & 12.43(01) & 12.19(01) & 11.64(01) & 10.39(02) & 6.92(04) & II & - \\
16433 & 45.190952 & 60.162858 & 11.67(02) & 10.85(02) & 10.61(03) & 10.47(01) & 10.45(01) & 10.21(01) & 10.30(04) & \nodata & III & - \\
16434 & 45.191700 & 60.211839 & 11.49(02) & 10.45(02) & 10.12(02) & 9.91(01) & 9.98(01) & 9.85(01) & 9.82(03) & \nodata & III & - \\
16435 & 45.192066 & 60.449012 & 15.79(08) & 15.06(10) & 14.61(12) & 14.57(01) & 14.58(02) & 14.67(09) & 14.20(14) & \nodata & III & - \\
16436 & 45.192274 & 60.521858 & \nodata & 11.68(04) & 11.48(04) & 11.39(01) & 11.34(01) & 11.27(02) & 11.31(04) & \nodata & III & - \\
16437 & 45.192475 & 60.473074 & 14.84(05) & 13.97(05) & 13.49(05) & 12.73(01) & 12.46(01) & 12.06(02) & 11.26(02) & 8.60(05) & II & - \\
16438 & 45.192500 & 60.744981 & 13.96(03) & 13.11(04) & 12.79(03) & 12.59(01) & 12.59(01) & 12.52(04) & 12.42(08) & \nodata & III & - \\
16439 & 45.192808 & 60.856589 & 14.74(04) & 14.19(05) & 13.94(06) & 13.65(01) & 13.59(01) & 13.45(10) & 13.06(18) & \nodata & III & - \\
16440 & 45.192884 & 59.652946 & 7.87(02) & 7.90(02) & 7.86(03) & 7.92(01) & 7.99(01) & 7.91(01) & 7.92(01) & \nodata & III & - \\
16441 & 45.192896 & 60.525893 & 11.56(02) & 11.21(03) & 11.09(02) & 11.07(01) & 11.09(01) & 11.03(01) & 11.03(02) & \nodata & III & - \\
16442 & 45.192915 & 60.501606 & 14.32(03) & 13.82(05) & 13.63(05) & 13.56(01) & 13.57(01) & 13.52(04) & 13.61(11) & \nodata & III & - \\
16443 & 45.192975 & 60.121598 & 6.55(02) & 5.65(03) & 5.31(02) & 5.57(01) & 5.41(01) & 5.24(01) & 5.17(01) & 5.15(04) & III & - \\
16444 & 45.192985 & 60.700830 & 15.12(05) & 14.57(07) & 14.48(09) & 14.36(01) & 14.40(02) & 14.21(08) & 14.05(14) & \nodata & III & - \\
16445 & 45.193015 & 59.607533 & 13.88(03) & 13.17(03) & 12.95(02) & 12.91(01) & 12.93(01) & 13.10(08) & 12.76(07) & \nodata & III & - \\
16446 & 45.193137 & 60.544474 & \nodata & \nodata & \nodata & 13.05(01) & 12.93(01) & 12.30(03) & 11.55(02) & 8.21(05) & II & - \\
16447 & 45.193285 & 60.523128 & \nodata & 14.29(06) & 13.78(06) & 13.00(01) & 12.65(01) & 12.28(02) & 11.63(04) & 8.80(08) & II & - \\
16448 & 45.193623 & 59.661479 & \nodata & 13.51(05) & 13.37(05) & 13.31(01) & 13.31(01) & 13.36(09) & 13.27(15) & \nodata & III & - \\
16449 & 45.193707 & 60.664636 & 15.82(09) & \nodata & \nodata & 12.42(01) & 11.96(01) & 11.48(01) & 10.77(02) & 8.25(05) & II & - \\
16450 & 45.193821 & 59.950905 & 13.60(03) & 13.19(04) & 13.09(04) & 12.99(01) & 13.05(01) & 13.06(07) & 13.35(16) & \nodata & III & - \\
16451 & 45.194006 & 60.533170 & 15.79(07) & 14.96(08) & 14.09(07) & 13.26(01) & 12.77(01) & 12.48(02) & 11.84(04) & 8.35(07) & II & - \\
16452 & 45.194009 & 60.391006 & 15.54(07) & 14.62(07) & 14.17(07) & 13.73(01) & 13.45(01) & 13.04(03) & 12.18(03) & 9.42(08) & II & - \\
16453 & 45.194152 & 60.478168 & 16.50(15) & 15.51(14) & 15.00(15) & 14.59(02) & 14.46(02) & 14.22(07) & 13.56(10) & \nodata & II & - \\
16454 & 45.194215 & 60.536298 & 15.28(07) & 14.33(07) & 14.11(08) & 13.67(01) & 13.52(01) & 13.41(05) & 13.20(08) & \nodata & III & - \\
16455 & 45.194435 & 60.528067 & \nodata & \nodata & \nodata & 13.91(02) & 13.19(02) & 12.79(05) & 12.24(07) & 9.04(09) & II & - \\
16456 & 45.194552 & 60.379383 & \nodata & \nodata & \nodata & 15.02(02) & 14.16(02) & 13.95(07) & 12.94(08) & \nodata & II & - \\
16457 & 45.194720 & 60.545032 & 12.63(02) & 12.14(03) & 11.95(03) & 11.86(01) & 11.81(01) & 11.73(01) & 11.65(02) & \nodata & III & - \\
16458 & 45.195767 & 60.507089 & \nodata & 14.11(06) & \nodata & 13.82(01) & 13.77(01) & 13.72(07) & 13.49(16) & \nodata & III & - \\
16459 & 45.195821 & 60.620138 & 14.53(04) & 14.05(04) & 13.88(06) & 13.89(01) & 13.85(01) & 13.78(06) & 13.52(11) & \nodata & III & - \\
16460 & 45.196109 & 59.688125 & 11.73(02) & 10.87(02) & 10.59(02) & 10.43(01) & 10.49(01) & 10.39(01) & 10.36(01) & \nodata & III & - \\
16461 & 45.196181 & 60.053643 & 15.20(07) & 14.42(06) & 13.98(07) & 13.87(01) & 13.83(01) & 13.72(08) & 13.41(19) & \nodata & III & - \\
16462 & 45.196249 & 60.751314 & 12.56(02) & 12.19(03) & 12.13(03) & 12.04(01) & 12.06(01) & 12.05(03) & 12.01(12) & \nodata & III & - \\
16463 & 45.196424 & 60.481572 & 15.11(04) & 14.08(06) & 13.37(05) & 12.46(01) & 12.07(01) & 11.77(01) & 11.02(01) & 8.25(04) & II & - \\
16464 & 45.196662 & 60.886675 & 12.09(02) & 11.81(03) & 11.66(03) & 11.54(01) & 11.59(01) & 11.58(02) & 11.74(05) & \nodata & III & - \\
16465 & 45.196934 & 60.019780 & 13.01(03) & 12.72(03) & 12.62(03) & 12.57(01) & 12.55(01) & 12.61(04) & 12.64(11) & \nodata & III & - \\
16466 & 45.197059 & 60.828565 & 14.29(03) & 13.52(03) & 13.22(04) & 13.01(01) & 13.01(01) & 13.04(06) & 13.10(13) & \nodata & III & - \\
16467 & 45.197153 & 59.755223 & 8.91(04) & 8.13(02) & 7.90(02) & 7.79(01) & 7.99(01) & 7.67(01) & 7.75(01) & \nodata & III & - \\
16468 & 45.197344 & 60.638394 & 16.19(11) & 15.17(10) & 14.40(09) & 13.92(01) & 13.69(01) & 13.31(05) & 12.43(10) & \nodata & II & - \\
16469 & 45.197669 & 59.591099 & 13.03(02) & 12.52(02) & 12.32(02) & 12.33(01) & 12.30(01) & 12.28(03) & 12.30(06) & \nodata & III & - \\
16470 & 45.197932 & 60.486673 & 13.49(03) & 13.14(03) & 12.97(03) & 12.92(01) & 12.84(01) & 12.89(03) & 12.86(05) & \nodata & III & - \\
16471 & 45.198225 & 60.495372 & 14.67(03) & 14.39(06) & 14.25(08) & 14.14(01) & 14.14(02) & 14.15(06) & 14.43(19) & \nodata & III & - \\
16472 & 45.198804 & 60.557299 & 14.85(04) & 14.27(05) & 14.03(06) & 13.96(01) & 13.94(01) & 14.03(06) & 14.04(18) & \nodata & III & - \\
16473 & 45.198810 & 60.518479 & 15.32(07) & 14.33(07) & 14.00(07) & 13.67(01) & 13.68(02) & 13.43(06) & 13.03(13) & \nodata & III & - \\
16474 & 45.198966 & 60.527213 & 14.87(06) & 13.92(06) & 13.40(06) & 12.57(01) & 12.26(01) & 11.90(02) & 11.35(04) & \nodata & II & - \\
16475 & 45.199592 & 60.034697 & 11.20(02) & 10.89(03) & 10.82(02) & 10.79(01) & 10.81(01) & 10.79(01) & 10.79(03) & \nodata & III & - \\
16476 & 45.200096 & 60.843328 & 13.38(03) & 12.64(03) & 12.50(03) & 12.33(01) & 12.38(01) & 12.55(04) & 12.27(07) & \nodata & III & - \\
16477 & 45.200663 & 60.433010 & 11.91(02) & 11.54(03) & 11.41(02) & 11.41(01) & 11.41(01) & 11.37(01) & 11.32(02) & \nodata & III & - \\
16478 & 45.200736 & 60.659446 & \nodata & \nodata & \nodata & 13.07(01) & 12.64(01) & 12.30(04) & 11.64(05) & 8.72(12) & II & - \\
16479 & 45.200771 & 60.010187 & 13.41(03) & 12.79(03) & 12.62(03) & 12.56(01) & 12.55(01) & 12.61(04) & 12.50(06) & \nodata & III & - \\
16480 & 45.200803 & 60.519293 & 13.92(04) & 13.34(05) & 12.99(04) & 12.61(01) & 12.36(01) & 12.06(03) & 11.39(03) & 8.56(07) & II & - \\
16481 & 45.200995 & 59.917968 & 10.75(02) & 10.54(02) & 10.50(02) & 10.48(01) & 10.47(01) & 10.42(01) & 10.45(02) & \nodata & III & - \\
16482 & 45.201024 & 60.530787 & 15.47(06) & 14.66(07) & 14.59(10) & 14.34(01) & 14.37(02) & 14.49(10) & 14.73(18) & \nodata & III & - \\
16483 & 45.201205 & 60.399788 & \nodata & 13.90(05) & \nodata & 13.44(01) & 13.43(01) & 13.37(05) & 13.35(08) & \nodata & III & - \\
16484 & 45.202130 & 59.908809 & 14.31(04) & 13.49(04) & 13.21(04) & 12.90(01) & 12.84(01) & 12.92(06) & 12.99(14) & \nodata & III & - \\
16485 & 45.202170 & 60.316038 & 13.67(03) & 13.39(04) & 13.23(04) & 13.13(01) & 13.17(01) & 13.14(04) & 13.11(10) & \nodata & III & - \\
16486 & 45.202468 & 60.738710 & 13.22(02) & 12.34(03) & 12.08(02) & 11.86(01) & 11.87(01) & 11.78(02) & 11.74(05) & \nodata & III & - \\
16487 & 45.203045 & 60.464101 & 14.83(04) & 14.28(06) & 14.13(07) & 13.98(01) & 13.99(01) & 13.99(06) & 14.01(13) & \nodata & III & - \\
16488 & 45.203175 & 60.571466 & 14.79(05) & 14.41(06) & 14.13(08) & 14.04(01) & 14.02(01) & 13.94(05) & 14.17(16) & \nodata & III & - \\
16489 & 45.204884 & 60.729356 & 15.10(05) & 14.58(07) & 14.46(09) & 14.29(01) & 14.27(02) & 14.25(10) & 13.44(11) & \nodata & III & - \\
16490 & 45.205256 & 60.594258 & 14.51(03) & 13.98(04) & 13.83(06) & 13.81(01) & 13.69(01) & 13.90(07) & 13.71(19) & \nodata & III & - \\
16491 & 45.205334 & 60.486578 & 14.14(03) & 13.80(04) & 13.49(04) & 13.46(01) & 13.41(01) & 13.39(04) & 13.46(09) & \nodata & III & - \\
16492 & 45.205526 & 60.220989 & 13.66(03) & 12.75(04) & 12.41(03) & 12.17(01) & 12.21(01) & 12.10(03) & 12.18(17) & \nodata & III & - \\
16493 & 45.205544 & 60.101637 & 9.64(02) & 8.91(02) & 8.73(02) & 8.68(01) & 8.73(01) & 8.68(01) & 8.55(01) & 8.36(09) & III & - \\
16494 & 45.205630 & 60.866935 & 13.71(03) & 12.88(03) & 12.64(03) & 12.47(01) & 12.44(01) & 12.32(03) & 12.45(06) & \nodata & III & - \\
16495 & 45.205919 & 59.819158 & 13.81(03) & 13.03(03) & 12.77(02) & 12.66(01) & 12.61(01) & 12.59(04) & 12.46(06) & \nodata & III & - \\
16496 & 45.205977 & 60.478285 & 11.63(02) & 10.96(03) & 10.76(02) & 10.70(01) & 10.70(01) & 10.65(01) & 10.59(01) & \nodata & III & - \\
16497 & 45.206561 & 60.461877 & 13.54(03) & 13.12(03) & 12.90(03) & 12.77(01) & 12.81(01) & 12.77(02) & 12.89(05) & \nodata & III & - \\
16498 & 45.206776 & 60.882585 & 14.17(03) & 13.75(04) & 13.64(05) & 13.58(01) & 13.46(01) & 13.60(08) & 13.90(13) & \nodata & III & - \\
16499 & 45.206788 & 59.694063 & 12.31(02) & 11.53(02) & 11.33(02) & 11.17(01) & 11.20(01) & 11.13(01) & 11.13(03) & \nodata & III & - \\
16500 & 45.207044 & 60.121082 & 10.23(05) & 10.09(04) & 10.04(04) & 10.05(01) & 10.06(01) & 10.05(02) & 10.05(03) & \nodata & III & - \\
16501 & 45.207064 & 59.953593 & 12.49(02) & 11.71(03) & 11.46(02) & 11.31(01) & 11.34(01) & 11.28(02) & 11.29(02) & \nodata & III & - \\
16502 & 45.207296 & 61.032797 & 13.88(03) & 13.57(04) & 13.40(04) & 13.29(01) & 13.31(01) & 13.16(08) & 13.38(20) & \nodata & III & - \\
16503 & 45.207350 & 60.830926 & 10.03(02) & 9.91(02) & 9.84(02) & 9.83(01) & 9.83(01) & 9.84(01) & 9.82(02) & \nodata & III & - \\
16504 & 45.207615 & 60.529317 & 15.83(08) & 15.09(10) & 14.67(12) & 14.41(01) & 14.38(02) & 14.30(07) & 14.12(15) & \nodata & III & - \\
16505 & 45.207668 & 60.690110 & 13.46(03) & 12.63(03) & 12.33(03) & 12.15(01) & 12.18(01) & 12.10(02) & 12.02(05) & \nodata & III & - \\
16506 & 45.208231 & 60.480106 & 11.51(03) & 11.23(03) & 11.11(02) & 11.16(01) & 11.13(01) & 11.06(01) & 11.03(01) & \nodata & III & - \\
16507 & 45.208233 & 59.796703 & 11.75(02) & 11.54(02) & 11.43(02) & 11.40(01) & 11.41(01) & 11.41(02) & 11.42(03) & \nodata & III & - \\
16508 & 45.208453 & 60.515562 & 15.78(07) & 14.82(09) & 14.32(09) & 13.87(01) & 13.46(01) & 12.94(03) & 12.13(03) & 10.13(29) & II & - \\
16509 & 45.208719 & 60.518552 & 14.69(04) & 14.06(05) & 13.87(06) & 13.80(01) & 13.78(01) & 13.85(07) & 14.03(13) & \nodata & III & - \\
16510 & 45.209037 & 59.655892 & 12.47(02) & 12.21(02) & 12.10(02) & 12.04(01) & 12.06(01) & 12.09(03) & 12.00(06) & \nodata & III & - \\
16511 & 45.209440 & 60.550006 & 13.25(03) & 12.50(03) & 12.19(03) & 12.06(01) & 12.03(01) & 11.98(02) & 11.87(05) & \nodata & III & - \\
16512 & 45.210214 & 59.947493 & 14.39(04) & 13.91(05) & 13.63(06) & 13.51(01) & 13.49(01) & 13.47(11) & 13.33(13) & \nodata & III & - \\
16513 & 45.211224 & 61.027944 & 13.44(03) & 12.97(03) & 12.79(03) & 12.76(01) & 12.72(01) & 12.86(07) & 12.55(10) & \nodata & III & - \\
16514 & 45.211728 & 60.534841 & 13.82(03) & 13.28(04) & 12.99(04) & 13.01(01) & 13.02(01) & 12.97(03) & 12.96(07) & \nodata & III & - \\
16515 & 45.211840 & 60.608956 & 13.96(03) & 13.55(04) & 13.44(04) & 13.35(01) & 13.36(01) & 13.32(05) & 13.30(18) & \nodata & III & - \\
16516 & 45.211925 & 60.683216 & 16.68(16) & 15.23(11) & 14.90(13) & 14.17(01) & 13.82(01) & 13.77(09) & 12.82(15) & \nodata & II & - \\
16517 & 45.211931 & 59.899415 & 12.07(06) & 11.86(03) & 11.87(03) & 11.78(01) & 11.74(01) & 11.75(02) & 11.95(03) & \nodata & III & - \\
16518 & 45.212544 & 60.154794 & 14.23(03) & 13.83(05) & 13.67(06) & 13.57(01) & 13.59(01) & 13.45(07) & 13.45(11) & \nodata & III & - \\
16519 & 45.212875 & 60.660046 & 13.51(04) & 12.42(04) & 11.80(04) & 10.92(01) & 10.46(01) & 10.14(01) & 9.40(01) & 6.16(06) & II & - \\
16520 & 45.213712 & 61.057594 & 11.26(02) & 10.32(02) & 10.03(02) & 9.84(01) & 9.91(01) & 9.83(01) & 9.78(01) & 9.94(15) & III & - \\
16521 & 45.213831 & 60.494165 & \nodata & 13.82(07) & 13.74(06) & 13.44(01) & 13.42(01) & 13.47(06) & 13.47(16) & \nodata & III & - \\
16522 & 45.213949 & 60.462625 & 13.38(03) & 13.10(04) & 12.93(04) & 12.84(01) & 12.82(01) & 12.77(02) & 12.77(04) & \nodata & III & - \\
16523 & 45.214336 & 60.438154 & 14.93(04) & 14.60(06) & 14.50(10) & 14.33(01) & 14.28(02) & 14.30(08) & 13.85(16) & \nodata & III & - \\
16524 & 45.214423 & 60.211550 & 14.07(03) & 13.56(04) & 13.32(05) & 13.20(01) & 13.16(01) & 13.15(04) & 13.24(19) & \nodata & III & - \\
16525 & 45.215153 & 60.663585 & 15.27(06) & 14.18(04) & 13.48(07) & 12.81(01) & 12.27(01) & 11.72(06) & 10.75(07) & \nodata & II & - \\
16526 & 45.215232 & 59.591145 & 13.97(03) & 13.14(03) & 12.76(03) & 12.68(01) & 12.66(01) & 12.64(05) & 12.70(08) & \nodata & III & - \\
16527 & 45.215375 & 60.167544 & 13.28(03) & 12.87(04) & 12.83(04) & 12.75(01) & 12.77(01) & 12.76(04) & 13.05(16) & \nodata & III & - \\
16528 & 45.215513 & 60.493907 & \nodata & 14.19(05) & 14.02(10) & 13.74(01) & 13.76(01) & 13.66(06) & 13.70(17) & \nodata & III & - \\
16529 & 45.215532 & 60.457502 & 13.01(02) & 12.19(03) & 11.92(03) & 11.75(01) & 11.77(01) & 11.70(01) & 11.70(04) & \nodata & III & - \\
16530 & 45.215569 & 60.517405 & 15.30(06) & 14.58(07) & 14.04(07) & 14.10(01) & 14.11(02) & 14.25(08) & 13.90(15) & \nodata & III & - \\
16531 & 45.215892 & 60.536317 & 15.90(10) & 14.92(10) & 14.25(09) & 13.84(01) & 13.56(01) & 13.45(05) & 13.10(09) & \nodata & III & - \\
16532 & 45.216165 & 60.069682 & \nodata & 15.97(24) & 14.59(11) & 13.72(01) & 13.09(01) & 12.57(03) & 11.64(04) & 8.80(16) & II & - \\
16533 & 45.216390 & 59.735195 & 13.46(03) & 13.22(03) & 13.05(03) & 13.00(01) & 12.98(01) & 12.97(05) & 13.08(11) & \nodata & III & - \\
16534 & 45.216727 & 59.640760 & 13.93(03) & 13.25(03) & 13.00(03) & 12.89(01) & 12.06(01) & 12.76(04) & 13.08(10) & \nodata & III & - \\
16535 & 45.217708 & 60.272382 & 11.97(02) & 11.08(02) & 10.80(03) & 10.67(01) & 10.73(01) & 10.64(01) & 10.62(03) & \nodata & III & - \\
16536 & 45.217892 & 60.298658 & 13.87(03) & 13.62(04) & 13.49(05) & 13.42(01) & 13.39(01) & 13.41(05) & 13.38(09) & \nodata & III & - \\
16537 & 45.218210 & 60.519102 & 16.94(21) & 15.72(15) & 15.05(18) & 14.36(01) & 14.08(02) & 13.65(05) & 12.95(07) & \nodata & II & - \\
16538 & 45.218281 & 60.704688 & 12.26(02) & 11.45(03) & 11.20(02) & 11.04(01) & 11.08(01) & 10.99(01) & 11.02(02) & \nodata & III & - \\
16539 & 45.218849 & 60.551425 & 13.62(03) & 13.16(04) & 13.00(04) & 12.97(01) & 12.94(01) & 12.87(05) & 13.00(17) & \nodata & III & - \\
16540 & 45.218872 & 61.070133 & 13.14(03) & 12.35(04) & 12.12(03) & 12.02(01) & 12.02(01) & 11.97(03) & 11.89(06) & \nodata & III & - \\
16541 & 45.218939 & 60.367968 & 14.84(04) & 13.94(05) & 13.66(05) & 13.52(01) & 13.54(01) & 13.59(06) & 13.50(13) & \nodata & III & - \\
16542 & 45.219006 & 60.153343 & 12.91(02) & 12.14(03) & 11.91(03) & 11.80(01) & 11.69(01) & 11.72(02) & 11.77(05) & \nodata & III & - \\
16543 & 45.219104 & 60.478680 & 15.84(08) & 15.04(10) & 14.37(09) & 13.47(01) & 12.92(01) & 12.60(02) & 11.71(02) & 8.57(07) & II & - \\
16544 & 45.219115 & 60.678476 & \nodata & 13.14(04) & 12.82(04) & 12.44(02) & 12.20(01) & 12.31(30) & \nodata & \nodata & II & - \\
16545 & 45.219475 & 60.658853 & 15.04(05) & 14.03(05) & 13.29(04) & 12.05(01) & 11.58(01) & 11.14(02) & 10.40(03) & 7.59(07) & II & - \\
16546 & 45.219529 & 60.656316 & 14.53(04) & 13.60(04) & 13.31(04) & 13.15(01) & 13.16(01) & 13.14(09) & 12.69(16) & \nodata & III & - \\
16547 & 45.219622 & 60.945039 & 8.84(03) & 8.03(03) & 7.72(02) & 7.56(01) & 7.56(01) & 7.49(01) & 7.33(01) & 7.54(05) & III & - \\
16548 & 45.219646 & 60.388419 & 14.85(04) & 14.20(05) & 13.88(06) & 13.93(01) & 13.96(01) & 13.87(05) & 13.98(12) & \nodata & III & - \\
16549 & 45.219809 & 59.706545 & 13.09(02) & 12.27(02) & 12.02(02) & 11.91(01) & 11.87(01) & 11.82(02) & 11.82(04) & \nodata & III & - \\
16550 & 45.219975 & 60.671182 & 17.16(27) & 15.05(11) & 14.26(08) & 12.31(02) & 11.71(01) & 10.99(08) & 9.83(13) & \nodata & II & - \\
16551 & 45.220562 & 59.965338 & 12.02(02) & 11.77(03) & 11.68(03) & 11.69(01) & 11.66(01) & 11.66(04) & 11.59(03) & \nodata & III & - \\
16552 & 45.220594 & 59.583535 & 13.90(03) & 13.37(03) & 13.15(03) & 13.10(01) & 13.06(01) & 12.89(05) & 12.91(09) & \nodata & III & - \\
16553 & 45.220679 & 60.501783 & 12.72(02) & 11.87(03) & 11.58(02) & 11.43(01) & 11.44(01) & 11.34(01) & 11.32(03) & \nodata & III & - \\
16554 & 45.220971 & 60.403351 & 13.95(03) & 13.59(03) & 13.40(04) & 13.24(01) & 13.09(01) & 12.93(02) & 12.66(05) & \nodata & III & - \\
16555 & 45.221034 & 60.677145 & \nodata & 15.54(15) & 14.62(11) & 12.89(04) & 12.30(03) & 11.29(10) & 9.63(13) & 5.46(17) & I & - \\
16556 & 45.221173 & 60.262632 & 14.38(03) & 13.65(04) & 13.35(05) & 13.28(01) & 13.28(01) & 13.08(04) & 12.37(10) & \nodata & III & - \\
16557 & 45.221924 & 60.533954 & 16.23(12) & 14.89(10) & 14.33(09) & 13.43(01) & 13.15(01) & 12.83(04) & 12.28(03) & 9.95(35) & II & - \\
16558 & 45.222309 & 59.847862 & 13.74(03) & 13.23(03) & 13.07(03) & 12.94(01) & 12.92(01) & 12.80(05) & 12.70(08) & \nodata & III & - \\
16559 & 45.222350 & 60.914435 & 14.03(03) & 13.21(03) & 12.86(03) & 12.74(01) & 12.73(01) & 12.70(04) & 12.86(08) & \nodata & III & - \\
16560 & 45.222921 & 60.628718 & 12.40(02) & 12.08(03) & 11.94(03) & 11.89(01) & 11.87(01) & 11.80(02) & 11.88(05) & \nodata & III & - \\
16561 & 45.222964 & 60.876136 & 14.33(04) & 13.61(04) & 13.31(04) & 13.14(01) & 13.14(01) & 12.99(06) & 13.03(11) & \nodata & III & - \\
16562 & 45.223332 & 60.497463 & 14.25(03) & 13.50(04) & 13.39(04) & 13.33(01) & 13.36(01) & 13.29(05) & 13.42(15) & \nodata & III & - \\
16563 & 45.223413 & 61.022642 & 11.93(02) & 11.20(03) & 10.98(02) & 10.89(01) & 10.94(01) & 10.84(01) & 10.82(06) & \nodata & III & - \\
16564 & 45.223498 & 60.955499 & 10.08(02) & 8.85(02) & 8.42(02) & 8.23(01) & 8.26(01) & 8.10(01) & 8.09(01) & 8.19(07) & III & - \\
16565 & 45.223929 & 60.476461 & 13.95(03) & 13.28(04) & 13.06(04) & 13.09(01) & 13.08(01) & 13.06(04) & 13.01(07) & \nodata & III & - \\
16566 & 45.224011 & 60.102224 & 13.76(03) & 12.96(03) & 12.67(04) & 12.49(01) & 12.51(01) & 12.40(03) & 12.31(08) & \nodata & III & - \\
16567 & 45.224054 & 60.374179 & 14.76(04) & 13.80(04) & 13.53(05) & 13.32(01) & 13.33(01) & 13.23(03) & 13.49(07) & \nodata & III & - \\
16568 & 45.224101 & 60.338714 & 13.01(02) & 12.60(03) & 12.46(03) & 12.50(01) & 12.51(01) & 12.50(03) & 12.64(12) & \nodata & III & - \\
16569 & 45.224114 & 59.666004 & 7.27(02) & 7.33(02) & 7.33(02) & 7.42(01) & 7.40(01) & 7.46(01) & 7.41(01) & \nodata & III & - \\
16570 & 45.224490 & 60.651293 & 16.13(11) & 15.19(11) & 14.75(12) & 14.25(01) & 13.89(01) & 13.41(06) & 12.85(16) & \nodata & II & - \\
16571 & 45.224499 & 60.854847 & \nodata & \nodata & \nodata & 14.10(01) & 13.77(01) & 12.91(06) & 12.52(13) & 9.21(11) & II & - \\
16572 & 45.224755 & 60.581994 & 14.01(03) & 13.56(04) & 13.38(04) & 13.37(01) & 13.34(01) & 13.41(04) & 13.45(16) & \nodata & III & - \\
16573 & 45.225065 & 60.823755 & 13.57(03) & 13.10(03) & 12.97(04) & 12.92(01) & 12.89(01) & 12.84(07) & 12.72(13) & \nodata & III & - \\
16574 & 45.225669 & 60.017236 & 14.62(04) & 14.25(06) & 14.12(08) & 13.87(01) & 13.83(02) & 13.63(07) & 13.33(14) & \nodata & III & - \\
16575 & 45.225819 & 60.423818 & 11.95(02) & 11.57(03) & 11.47(02) & 11.42(01) & 11.41(01) & 11.36(01) & 11.34(02) & \nodata & III & - \\
16576 & 45.226508 & 60.614117 & 13.46(03) & 13.01(04) & 12.84(03) & 12.84(01) & 12.78(01) & 12.72(03) & 12.62(11) & \nodata & III & - \\
16577 & 45.226514 & 60.459431 & 12.41(02) & 12.17(03) & 11.99(02) & 12.08(01) & 12.00(01) & 12.04(01) & 12.11(03) & \nodata & III & - \\
16578 & 45.226659 & 61.017869 & 9.27(02) & 8.87(02) & 8.77(02) & 8.85(01) & 8.82(01) & 8.75(01) & 8.71(01) & 8.59(10) & III & - \\
16579 & 45.226905 & 60.660842 & 13.81(03) & 12.83(03) & 12.42(03) & 11.83(01) & 11.53(01) & 11.20(06) & 10.44(15) & \nodata & II & - \\
16580 & 45.227073 & 60.093211 & 13.57(03) & 13.19(04) & 12.97(04) & 12.88(01) & 12.82(01) & 12.80(03) & 12.83(10) & \nodata & III & - \\
16581 & 45.227262 & 60.043335 & 12.03(03) & 11.73(03) & 11.64(03) & 11.63(01) & 11.61(01) & 11.62(02) & 11.65(06) & \nodata & III & - \\
16582 & 45.227316 & 60.535027 & 14.40(03) & 13.72(04) & 13.46(05) & 13.52(01) & 13.53(01) & 13.45(05) & 13.52(08) & \nodata & III & - \\
16583 & 45.227562 & 60.882121 & 14.00(03) & 13.62(04) & 13.44(04) & 13.32(01) & 13.25(01) & 13.29(06) & 13.07(12) & \nodata & III & - \\
16584 & 45.227617 & 60.716024 & 12.57(02) & 11.60(03) & 11.28(02) & 11.11(01) & 11.13(01) & 11.04(01) & 10.97(02) & \nodata & III & - \\
16585 & 45.227666 & 60.500621 & 15.60(06) & 14.95(09) & 14.87(13) & 14.65(02) & 14.58(02) & 14.32(08) & 14.47(16) & \nodata & III & - \\
16586 & 45.227794 & 60.357911 & 13.60(03) & 12.96(03) & 12.80(04) & 12.69(01) & 12.67(01) & 12.56(03) & 12.53(09) & \nodata & III & - \\
16587 & 45.228227 & 59.837770 & 14.11(03) & 13.77(03) & 13.63(04) & 13.52(01) & 13.51(01) & 13.47(07) & 13.74(19) & \nodata & III & - \\
16588 & 45.228299 & 60.681126 & 16.96(23) & 14.93(09) & 13.93(06) & 12.48(01) & 12.01(01) & 11.75(07) & 11.10(21) & \nodata & II & - \\
16589 & 45.229577 & 60.202906 & 15.29(06) & 14.44(07) & 14.01(08) & 13.89(02) & 13.85(02) & 13.63(07) & 12.97(16) & \nodata & III & - \\
16590 & 45.229592 & 60.315094 & 13.26(03) & 12.80(03) & 12.66(03) & 12.59(01) & 12.66(01) & 12.54(02) & 12.52(06) & \nodata & III & - \\
16591 & 45.229619 & 59.856087 & 13.95(03) & 13.24(02) & 13.07(02) & 12.95(01) & 12.92(01) & 12.82(05) & 12.53(09) & \nodata & III & - \\
16592 & 45.230103 & 60.730357 & 12.71(02) & 12.34(03) & 12.21(03) & 12.08(01) & 12.05(01) & 12.07(02) & 12.08(04) & \nodata & III & - \\
16593 & 45.230219 & 60.396662 & 12.86(03) & 12.62(03) & 12.43(03) & 12.43(01) & 12.40(01) & 12.38(02) & 12.35(04) & \nodata & III & - \\
16594 & 45.230365 & 60.672069 & \nodata & 15.08(13) & 13.51(05) & 11.18(03) & 10.05(02) & 8.82(04) & 7.57(06) & 3.32(20) & I & - \\
16595 & 45.230384 & 59.710778 & 11.86(03) & 11.21(02) & 11.06(02) & 10.94(01) & 11.01(01) & 10.98(01) & 11.04(02) & \nodata & III & - \\
16596 & 45.230400 & 59.923156 & 13.47(03) & 12.87(04) & 12.70(04) & 12.43(01) & 12.38(01) & 12.27(04) & 12.22(07) & \nodata & III & - \\
16597 & 45.230964 & 60.661871 & 15.79(07) & 14.50(06) & 13.94(06) & 12.19(02) & 11.57(01) & 11.15(06) & 10.37(13) & \nodata & II & - \\
16598 & 45.231333 & 60.199598 & 11.56(02) & 10.60(02) & 10.26(02) & 10.08(01) & 10.13(01) & 10.02(01) & 10.00(01) & \nodata & III & - \\
16599 & 45.231473 & 60.475562 & 15.23(05) & 14.79(08) & 14.54(10) & 14.51(02) & 14.31(02) & 14.38(08) & 14.10(16) & \nodata & III & - \\
16600 & 45.231909 & 59.632009 & 12.99(02) & 12.14(02) & 11.92(02) & 11.83(01) & 11.97(01) & 11.78(02) & 11.77(04) & \nodata & III & - \\
16601 & 45.232086 & 60.716294 & 13.69(03) & 12.81(03) & 12.56(03) & 12.39(01) & 12.38(01) & 12.36(03) & 12.35(06) & \nodata & III & - \\
16602 & 45.232107 & 60.384625 & 13.75(03) & 13.48(04) & 13.34(04) & 13.35(01) & 13.31(01) & 13.27(04) & 13.68(13) & \nodata & III & - \\
16603 & 45.232554 & 60.416780 & 15.33(05) & 14.88(08) & 14.54(10) & 14.65(01) & 14.57(02) & 14.40(08) & 14.46(14) & \nodata & III & - \\
16604 & 45.232638 & 60.752330 & 14.94(04) & 14.39(06) & 14.16(07) & 13.93(01) & 13.88(01) & 13.72(09) & 13.18(19) & \nodata & III & - \\
16605 & 45.232695 & 60.744986 & 9.05(02) & 8.97(02) & 8.90(02) & 8.99(01) & 8.91(01) & 8.89(01) & 8.87(02) & \nodata & III & - \\
16606 & 45.232708 & 60.310512 & 12.57(03) & 12.25(04) & 12.10(03) & 12.08(01) & 12.09(01) & 12.06(02) & 12.13(04) & \nodata & III & - \\
16607 & 45.233075 & 59.658507 & 13.57(02) & 12.73(02) & 12.46(02) & 12.34(01) & 12.39(01) & 12.23(05) & 12.23(17) & \nodata & III & - \\
16608 & 45.233298 & 59.731224 & 12.24(02) & 11.55(02) & 11.33(02) & 11.26(01) & 11.21(01) & 11.23(01) & 11.17(03) & \nodata & III & - \\
16609 & 45.233711 & 59.960898 & 12.65(02) & 11.83(03) & 11.58(03) & 11.36(01) & 11.42(01) & 11.37(02) & 11.35(02) & \nodata & III & - \\
16610 & 45.233955 & 60.092596 & 14.18(03) & 13.37(04) & 13.05(04) & 12.79(01) & 12.79(01) & 12.66(03) & 12.72(07) & \nodata & III & - \\
16611 & 45.234157 & 60.543208 & 12.95(03) & \nodata & \nodata & 11.90(01) & 11.68(01) & 11.43(01) & 10.92(02) & 8.47(12) & II & - \\
16612 & 45.234721 & 60.976596 & 13.78(03) & 12.89(03) & 12.62(03) & 12.48(01) & 12.42(01) & 12.40(04) & 12.66(08) & \nodata & III & - \\
16613 & 45.234885 & 60.460623 & 12.90(02) & 11.99(03) & 11.68(02) & 11.50(01) & 11.50(01) & 11.45(01) & 11.53(05) & \nodata & III & - \\
16614 & 45.235304 & 60.669934 & 12.36(02) & 11.68(03) & 11.23(03) & 10.50(05) & 9.99(04) & \nodata & \nodata & 0.96(20) & II & - \\
16615 & 45.235436 & 60.609933 & 12.67(05) & 12.14(03) & 12.01(03) & 12.00(01) & 12.03(01) & 11.95(02) & 11.99(06) & \nodata & III & - \\
16616 & 45.235460 & 60.632537 & 13.49(03) & 12.74(03) & 12.56(03) & 12.43(01) & 12.41(01) & 12.31(02) & 12.60(08) & \nodata & III & - \\
16617 & 45.235601 & 60.467720 & 14.06(04) & 13.45(04) & 13.26(05) & 13.17(01) & 13.18(01) & 13.09(04) & 13.19(12) & \nodata & III & - \\
16618 & 45.236049 & 60.424630 & 11.24(02) & 11.01(03) & 10.91(02) & 10.85(01) & 10.84(01) & 10.80(01) & 10.86(01) & \nodata & III & - \\
16619 & 45.236521 & 60.081027 & 12.45(02) & 12.24(03) & 12.13(03) & 12.04(01) & 12.03(01) & 11.98(02) & 12.20(07) & \nodata & III & - \\
16620 & 45.236776 & 60.675069 & \nodata & \nodata & 13.33(07) & 11.47(03) & 10.73(03) & 10.11(05) & 9.31(11) & \nodata & II & - \\
16621 & 45.236841 & 60.499629 & 14.49(04) & 13.51(04) & 12.96(04) & 12.29(01) & 11.97(01) & 11.71(02) & 11.35(07) & \nodata & II & - \\
16622 & 45.236920 & 60.614589 & 14.09(03) & 13.69(04) & 13.38(04) & 13.32(01) & 13.29(01) & 13.40(05) & 13.47(16) & \nodata & III & - \\
16623 & 45.237354 & 59.741625 & 13.61(03) & 12.87(04) & 12.64(04) & 12.65(01) & 12.68(01) & 12.63(05) & 12.65(07) & \nodata & III & - \\
16624 & 45.237373 & 60.782438 & 10.95(02) & 10.35(02) & 10.14(02) & 10.00(01) & 10.02(01) & 9.93(01) & 9.88(02) & \nodata & III & - \\
16625 & 45.237986 & 60.102073 & 14.53(04) & 14.16(06) & 13.88(06) & 13.69(01) & 13.64(01) & 13.36(10) & 12.50(19) & \nodata & III & - \\
16626 & 45.238200 & 60.471605 & \nodata & \nodata & \nodata & 13.27(01) & 13.05(01) & 12.75(04) & 12.37(09) & \nodata & II & - \\
16627 & 45.238309 & 60.545223 & 14.67(04) & \nodata & 12.98(04) & 12.04(01) & 11.63(01) & 11.28(01) & 10.79(02) & 8.43(12) & II & - \\
16628 & 45.238424 & 60.533241 & 13.01(02) & 12.59(03) & 12.47(03) & 12.45(01) & 12.46(01) & 12.39(02) & 12.44(03) & \nodata & III & - \\
16629 & 45.238664 & 60.055578 & 12.24(02) & 11.43(03) & 11.18(02) & 11.03(01) & 11.02(01) & 11.03(01) & 10.93(02) & \nodata & III & - \\
16630 & 45.238760 & 59.739737 & 13.73(03) & 12.93(03) & 12.66(02) & 12.55(01) & 12.52(01) & 12.57(05) & 12.51(06) & \nodata & III & - \\
16631 & 45.238788 & 60.510157 & 15.68(07) & 14.46(06) & \nodata & 12.85(01) & 12.48(01) & 12.19(02) & 11.45(02) & 8.14(12) & II & - \\
16632 & 45.239350 & 60.391733 & 15.46(06) & 15.08(10) & 14.57(10) & 14.63(01) & 14.56(02) & 14.51(08) & 14.26(14) & \nodata & III & - \\
16633 & 45.239434 & 60.488641 & 16.68(17) & 15.47(13) & 14.93(14) & 14.02(01) & 13.49(01) & 12.91(03) & 11.92(04) & 8.92(17) & II & - \\
16634 & 45.239469 & 60.547771 & 15.16(05) & 14.66(07) & 14.45(10) & 14.24(01) & 14.16(02) & 14.13(07) & 14.02(15) & \nodata & III & - \\
16635 & 45.239761 & 60.072129 & 12.88(03) & 12.47(03) & 12.39(03) & 12.37(01) & 12.38(01) & 12.39(03) & 12.44(04) & \nodata & III & - \\
16636 & 45.239983 & 60.676234 & \nodata & \nodata & \nodata & 11.46(01) & 10.91(01) & 10.36(05) & 9.47(12) & \nodata & II & - \\
16637 & 45.240022 & 60.884745 & 14.34(03) & 13.78(04) & 13.74(05) & 13.59(01) & 13.31(01) & 13.51(11) & 13.17(33) & \nodata & II & - \\
16638 & 45.240242 & 60.074758 & 12.20(02) & 11.84(03) & 11.74(03) & 11.69(01) & 11.65(01) & 11.67(02) & 11.78(04) & \nodata & III & - \\
16639 & 45.240243 & 60.822763 & 12.65(02) & 12.28(03) & 12.18(03) & 12.04(01) & 12.04(01) & 11.95(03) & 12.03(06) & \nodata & III & - \\
16640 & 45.240486 & 60.367797 & 13.81(03) & 13.43(04) & 13.21(04) & 13.21(01) & 13.16(01) & 13.23(04) & 13.10(06) & \nodata & III & - \\
16641 & 45.240509 & 60.614289 & 13.85(03) & 13.30(03) & 13.09(04) & 13.08(01) & 13.09(01) & 13.06(04) & 13.19(12) & \nodata & III & - \\
16642 & 45.240629 & 59.964386 & 13.99(03) & 13.49(04) & 13.38(05) & 13.18(01) & 13.25(01) & 13.02(07) & 13.14(09) & \nodata & III & - \\
16643 & 45.240804 & 60.252499 & 13.05(02) & 12.62(03) & 12.53(03) & 12.44(01) & 12.41(01) & 12.38(02) & 12.33(05) & \nodata & III & - \\
16644 & 45.241094 & 59.944797 & 13.77(03) & 13.29(03) & 13.17(03) & 13.13(01) & 13.12(01) & 13.16(07) & 13.18(15) & \nodata & III & - \\
16645 & 45.241377 & 60.503705 & 15.01(05) & 13.93(05) & 13.14(04) & 12.29(01) & 11.86(01) & 11.51(01) & 10.87(03) & 8.08(13) & II & - \\
16646 & 45.241496 & 60.573597 & 14.84(04) & 14.42(06) & 14.23(08) & 14.27(01) & 14.22(02) & 14.30(08) & 13.79(12) & \nodata & III & - \\
16647 & 45.241540 & 60.522668 & 16.03(09) & 15.13(09) & 14.53(10) & 14.33(01) & 14.24(02) & 14.15(07) & 13.98(12) & \nodata & III & - \\
16648 & 45.241889 & 60.564816 & 12.62(02) & 11.76(03) & 11.50(02) & 11.39(01) & 11.42(01) & 11.33(01) & 11.30(01) & \nodata & III & - \\
16649 & 45.242426 & 60.482373 & 12.63(02) & 11.84(03) & 11.57(03) & 11.42(01) & 11.44(01) & 11.36(01) & 11.35(03) & \nodata & III & - \\
16650 & 45.242935 & 59.910393 & 9.47(05) & 8.75(02) & 8.58(02) & 8.53(01) & 8.56(01) & 8.57(01) & 8.46(01) & \nodata & III & - \\
16651 & 45.243242 & 60.378696 & 15.02(04) & 14.41(05) & 14.25(08) & 14.18(01) & 14.12(01) & 14.15(07) & 14.10(20) & \nodata & III & - \\
16652 & 45.243488 & 60.733028 & 13.43(03) & 12.85(03) & 12.72(03) & 12.60(01) & 12.57(01) & 12.57(04) & 12.34(06) & \nodata & III & - \\
16653 & 45.244579 & 60.600521 & 11.49(02) & 10.70(03) & 10.47(02) & 10.32(01) & 10.34(01) & 10.26(01) & 10.24(01) & \nodata & III & - \\
16654 & 45.244611 & 59.719733 & 13.75(03) & 13.04(03) & 12.84(03) & 12.75(01) & 12.75(01) & 12.61(08) & 12.66(10) & \nodata & III & - \\
16655 & 45.244669 & 60.142458 & 10.33(02) & 10.12(02) & 10.06(02) & 10.03(01) & 10.05(01) & 9.99(01) & 10.07(01) & \nodata & III & - \\
16656 & 45.244858 & 61.012149 & 13.14(03) & 12.28(03) & 11.93(03) & 11.77(01) & 11.71(01) & 11.66(02) & 11.80(06) & \nodata & III & - \\
16657 & 45.244963 & 60.710196 & 14.73(04) & 14.34(06) & 14.15(07) & 14.06(01) & 14.04(02) & 13.97(08) & 13.96(18) & \nodata & III & - \\
16658 & 45.245162 & 60.418717 & 15.04(04) & 14.52(06) & 14.47(10) & 14.26(01) & 14.18(02) & 14.20(07) & 14.03(11) & \nodata & III & - \\
16659 & 45.245366 & 59.877994 & \nodata & \nodata & \nodata & 13.92(01) & 13.08(01) & 12.41(03) & 11.37(04) & \nodata & II & ? \\
16660 & 45.245381 & 60.472229 & 13.17(03) & 12.76(04) & 12.54(04) & 12.44(01) & 12.36(01) & 12.37(02) & 12.19(04) & \nodata & III & - \\
16661 & 45.245782 & 60.545013 & 15.62(07) & 15.40(14) & 15.06(16) & 14.81(02) & 14.78(03) & 14.67(13) & 14.70(20) & \nodata & III & - \\
16662 & 45.245784 & 60.876402 & 14.86(04) & 14.19(05) & 14.04(06) & 13.97(01) & 13.93(01) & 13.73(10) & 14.14(15) & \nodata & III & - \\
16663 & 45.245796 & 59.898638 & 11.72(02) & 10.92(02) & 10.73(02) & 10.63(01) & 10.59(01) & 10.59(01) & 10.58(01) & \nodata & III & - \\
16664 & 45.245938 & 60.715493 & 14.71(05) & 13.85(05) & 13.75(06) & 13.62(01) & 13.66(01) & 13.68(06) & 13.70(10) & \nodata & III & - \\
16665 & 45.246331 & 60.769099 & 13.24(03) & 12.22(03) & 11.91(03) & 11.68(01) & 11.70(01) & 11.67(02) & 11.54(06) & \nodata & III & - \\
16666 & 45.246644 & 60.475491 & 15.30(05) & 14.46(06) & 14.14(08) & 13.95(01) & 13.90(02) & 13.87(08) & 13.49(19) & \nodata & III & - \\
16667 & 45.246908 & 59.851593 & 11.67(02) & 11.33(02) & 11.22(02) & 11.23(01) & 11.21(01) & 11.22(01) & 11.18(03) & \nodata & III & - \\
16668 & 45.247635 & 60.532982 & 12.74(02) & 12.39(03) & 12.25(03) & 12.18(01) & 12.12(01) & 12.13(03) & 12.20(04) & \nodata & III & - \\
16669 & 45.247701 & 59.610448 & \nodata & \nodata & \nodata & 10.60(01) & 10.61(01) & 10.52(01) & 10.51(02) & \nodata & III & - \\
16670 & 45.248590 & 60.472701 & 14.35(03) & 13.39(03) & 12.98(03) & 12.09(01) & 11.80(01) & 11.50(01) & 11.01(02) & 7.70(12) & II & - \\
16671 & 45.248921 & 60.669688 & 15.89(09) & 14.75(07) & 14.38(09) & 13.76(04) & 13.44(02) & 12.53(18) & \nodata & \nodata & II & - \\
16672 & 45.249166 & 60.990187 & 14.67(04) & 14.06(05) & 14.17(07) & 13.77(03) & 13.56(02) & 14.11(38) & \nodata & \nodata & II & - \\
16673 & 45.249225 & 59.611567 & 12.88(03) & 12.60(04) & 12.49(04) & 12.32(01) & 12.23(01) & 12.15(03) & 11.91(05) & \nodata & III & - \\
16674 & 45.249415 & 60.102519 & 13.10(02) & 12.80(03) & 12.69(04) & 12.56(01) & 12.59(01) & 12.55(03) & 12.60(10) & \nodata & III & - \\
16675 & 45.249570 & 60.738987 & 14.06(03) & 13.32(04) & 13.12(04) & 12.90(01) & 12.91(01) & 12.89(05) & 12.53(07) & \nodata & III & - \\
16676 & 45.249945 & 60.448518 & 12.09(02) & 11.78(03) & 11.63(02) & 11.62(01) & 11.61(01) & 11.55(01) & 11.56(03) & \nodata & III & - \\
16677 & 45.250336 & 60.731923 & 13.24(03) & 12.40(03) & 12.16(03) & 11.96(01) & 12.00(01) & 11.91(03) & 11.90(09) & \nodata & III & - \\
16678 & 45.250741 & 60.129941 & 14.05(03) & 13.13(04) & 12.73(04) & 12.53(01) & 12.50(01) & 12.47(04) & 12.51(16) & \nodata & III & - \\
16679 & 45.250977 & 60.565968 & 14.03(03) & 13.80(04) & 13.51(05) & 13.56(01) & 13.54(01) & 13.53(04) & 13.80(07) & \nodata & III & - \\
16680 & 45.251194 & 59.661435 & 13.31(03) & 12.75(02) & 12.61(02) & 12.55(01) & 12.57(01) & 12.66(04) & 12.68(16) & \nodata & III & - \\
16681 & 45.251654 & 60.803042 & 13.23(03) & 12.67(03) & 12.49(03) & 12.33(01) & 12.34(01) & 12.38(05) & 12.28(06) & \nodata & III & - \\
16682 & 45.251757 & 60.342926 & 12.93(02) & 12.03(03) & 11.72(03) & 11.58(01) & 11.60(01) & 11.49(01) & 11.47(04) & \nodata & III & - \\
16683 & 45.251760 & 60.413432 & 12.22(02) & 11.48(03) & 11.25(02) & 11.16(01) & 11.16(01) & 11.11(01) & 11.07(01) & \nodata & III & - \\
16684 & 45.251867 & 60.547305 & 11.86(02) & 11.12(03) & 10.88(02) & 10.71(01) & 10.72(01) & 10.63(01) & 10.61(02) & \nodata & III & - \\
16685 & 45.251917 & 60.858224 & 13.44(03) & 12.48(03) & 12.16(03) & 11.94(01) & 11.91(01) & 11.80(02) & 11.63(05) & \nodata & III & - \\
16686 & 45.253298 & 60.862128 & 14.21(03) & 13.83(04) & 13.59(04) & 13.38(01) & 13.35(01) & 13.31(08) & 13.20(14) & \nodata & III & - \\
16687 & 45.253482 & 60.849676 & 14.63(04) & 13.77(04) & 13.45(05) & 13.34(01) & 13.29(01) & 13.38(09) & 12.82(15) & \nodata & III & - \\
16688 & 45.253696 & 60.512315 & \nodata & \nodata & \nodata & 13.68(01) & 13.09(01) & 12.68(03) & 11.90(04) & 9.03(20) & II & - \\
16689 & 45.253784 & 60.557387 & 15.73(08) & 14.86(09) & 14.31(10) & 14.04(01) & 13.83(01) & 13.64(05) & 13.36(10) & \nodata & III & - \\
16690 & 45.253800 & 60.906420 & 12.44(02) & 11.64(03) & 11.35(02) & 11.22(01) & 11.18(01) & 11.19(01) & 11.13(03) & \nodata & III & - \\
16691 & 45.253902 & 60.518275 & \nodata & 15.63(15) & \nodata & 14.37(01) & 13.84(01) & 13.45(04) & 12.74(06) & \nodata & II & - \\
16692 & 45.254080 & 60.627726 & 13.99(03) & 13.48(04) & 13.38(04) & 13.33(01) & 13.32(01) & 13.23(04) & 13.04(13) & \nodata & III & - \\
16693 & 45.254258 & 60.043495 & 13.74(03) & 13.37(04) & 13.26(04) & 13.23(01) & 13.23(01) & 13.24(05) & 13.25(16) & \nodata & III & - \\
16694 & 45.254320 & 60.714363 & 12.91(02) & 12.66(03) & 12.50(03) & 12.40(01) & 12.34(01) & 12.30(02) & 12.32(05) & \nodata & III & - \\
16695 & 45.254342 & 60.637183 & 11.61(02) & 10.83(03) & 10.53(02) & 10.37(01) & 10.36(01) & 10.26(01) & 10.26(02) & \nodata & III & - \\
16696 & 45.254633 & 60.436956 & 13.74(03) & 13.39(03) & 13.14(04) & 13.03(01) & 13.02(01) & 12.96(03) & 13.02(06) & \nodata & III & - \\
16697 & 45.255287 & 60.447960 & \nodata & \nodata & \nodata & 14.77(02) & 14.25(02) & 13.76(06) & 13.34(07) & \nodata & II & - \\
16698 & 45.255290 & 60.477623 & 14.26(03) & 13.30(04) & 12.85(04) & 12.21(01) & 11.88(01) & 11.47(01) & 10.72(02) & 7.59(08) & II & - \\
16699 & 45.255571 & 59.592861 & 13.94(03) & 13.49(03) & 13.33(03) & 13.33(01) & 13.30(01) & 13.29(06) & 13.42(14) & \nodata & III & - \\
16700 & 45.255641 & 60.657938 & 15.86(09) & 14.94(10) & 14.27(09) & 13.81(02) & 13.77(02) & 13.65(11) & 12.90(18) & \nodata & III & - \\
16701 & 45.256070 & 61.030594 & 13.17(03) & 12.32(03) & 11.96(03) & 11.81(01) & 11.76(01) & 11.72(02) & 11.91(07) & \nodata & III & - \\
16702 & 45.256134 & 59.703468 & 13.25(03) & 12.83(02) & 12.66(03) & 12.67(01) & 12.65(01) & 12.62(04) & 12.71(06) & \nodata & III & - \\
16703 & 45.256321 & 60.428542 & 14.55(04) & 14.20(05) & 14.18(07) & 13.98(01) & 13.93(01) & 13.97(05) & 13.87(09) & \nodata & III & - \\
16704 & 45.256597 & 59.722675 & 13.50(02) & 12.98(02) & 12.79(02) & 12.72(01) & 12.76(01) & 12.71(04) & 12.64(08) & \nodata & III & - \\
16705 & 45.257050 & 60.511196 & \nodata & \nodata & \nodata & 14.18(01) & 13.53(01) & 13.14(04) & 12.25(05) & 9.10(22) & II & - \\
16706 & 45.257167 & 60.634466 & 13.21(03) & 12.82(03) & 12.67(03) & 12.55(01) & 12.51(01) & 12.52(03) & 12.45(08) & \nodata & III & - \\
16707 & 45.257270 & 60.439018 & 15.09(06) & \nodata & \nodata & 14.45(01) & 14.37(02) & 14.46(11) & 14.32(17) & \nodata & III & - \\
16708 & 45.257315 & 60.271904 & 12.37(02) & 11.95(03) & 11.79(03) & 11.71(01) & 11.68(01) & 11.63(02) & 11.66(06) & \nodata & III & - \\
16709 & 45.258219 & 60.744602 & 10.36(02) & 9.70(02) & 9.50(02) & 9.42(01) & 9.48(01) & 9.44(01) & 9.40(01) & 9.41(11) & III & - \\
16710 & 45.258233 & 60.365983 & 14.31(03) & 13.24(03) & 12.64(03) & 11.59(01) & 11.08(01) & 10.56(01) & 9.73(01) & 7.08(08) & II & - \\
16711 & 45.258606 & 60.056070 & 12.51(02) & 12.32(03) & 12.19(03) & 12.21(01) & 12.14(01) & 12.14(02) & 12.07(05) & \nodata & III & - \\
16712 & 45.258885 & 60.602474 & 14.85(04) & 14.03(05) & 13.74(05) & 13.57(01) & 13.54(01) & 13.67(07) & 13.39(19) & \nodata & III & - \\
16713 & 45.259620 & 60.401846 & 15.04(04) & 14.59(06) & 14.21(09) & 14.26(01) & 14.19(02) & 14.26(07) & 14.13(13) & \nodata & III & - \\
16714 & 45.259721 & 59.734299 & 13.17(03) & 12.79(02) & 12.64(02) & 12.60(01) & 12.56(01) & 12.65(03) & 12.50(06) & \nodata & III & - \\
16715 & 45.259904 & 60.763250 & 14.55(04) & 13.79(04) & 13.67(05) & 13.54(01) & 13.41(01) & 13.30(04) & 13.49(11) & \nodata & III & - \\
16716 & 45.259996 & 59.706497 & 12.58(02) & 11.89(02) & 11.68(02) & 11.56(01) & 11.55(01) & 11.53(02) & 11.56(02) & \nodata & III & - \\
16717 & 45.260995 & 60.330645 & 12.49(02) & 11.63(03) & 11.32(03) & 11.11(01) & 11.11(01) & 11.01(01) & 10.92(02) & \nodata & III & - \\
16718 & 45.261135 & 60.517214 & 14.74(04) & 14.26(05) & 14.00(07) & 13.67(01) & 13.61(01) & 13.49(06) & 13.26(09) & \nodata & III & - \\
16719 & 45.261542 & 59.946155 & 12.94(02) & 12.56(02) & 12.48(02) & 12.48(01) & 12.46(01) & 12.46(04) & 12.56(07) & \nodata & III & - \\
16720 & 45.261642 & 60.863869 & 14.98(04) & 14.34(06) & 14.15(07) & 13.98(01) & 13.89(02) & 13.57(10) & 13.72(18) & \nodata & III & - \\
16721 & 45.262024 & 60.585660 & 16.23(11) & 15.15(11) & 14.87(14) & 14.37(01) & 14.09(02) & 13.65(05) & 13.22(07) & \nodata & II & - \\
16722 & 45.262093 & 60.522921 & 15.94(09) & 15.05(10) & 14.42(10) & 13.95(01) & 13.71(01) & 13.26(06) & 13.35(06) & 10.03(50) & TD & - \\
16723 & 45.262095 & 59.671316 & 13.58(02) & 12.72(02) & 12.44(02) & 12.31(01) & 12.27(01) & 12.17(02) & 12.29(06) & \nodata & III & - \\
16724 & 45.262142 & 61.036261 & 13.07(02) & 12.52(03) & 12.37(03) & 12.27(01) & 12.34(01) & 12.25(04) & 12.31(07) & \nodata & III & - \\
16725 & 45.262209 & 60.484148 & 14.68(04) & 14.19(05) & 13.93(06) & 13.87(01) & 13.87(01) & 13.89(06) & 13.45(10) & \nodata & III & - \\
16726 & 45.262278 & 59.904461 & 14.69(03) & 13.95(03) & 13.79(04) & 13.63(01) & 13.56(01) & 13.59(06) & 13.60(18) & \nodata & III & - \\
16727 & 45.262721 & 60.692028 & 15.02(04) & 13.30(04) & 12.57(03) & 12.06(01) & 11.93(01) & 11.68(07) & 11.04(19) & \nodata & II & - \\
16728 & 45.262740 & 60.160434 & 13.93(03) & 13.53(04) & 13.40(05) & 13.31(01) & 13.31(01) & 13.18(05) & 12.83(14) & \nodata & III & - \\
16729 & 45.262973 & 59.739959 & 13.01(02) & 12.60(02) & 12.48(02) & 12.48(01) & 12.40(01) & 12.58(04) & 12.49(07) & \nodata & III & - \\
16730 & 45.263383 & 61.054771 & 13.00(03) & 12.04(03) & 11.73(02) & 11.51(01) & 11.61(01) & 11.51(02) & 11.57(03) & \nodata & III & - \\
16731 & 45.263716 & 59.590235 & 13.31(03) & 12.81(03) & 12.65(03) & 12.57(01) & 12.55(01) & 12.62(04) & 12.54(06) & \nodata & III & - \\
16732 & 45.263739 & 60.535498 & 7.96(03) & 6.86(03) & 6.45(02) & 6.25(01) & 6.42(01) & 6.24(01) & 6.20(01) & 6.12(04) & III & - \\
16733 & 45.263812 & 60.081487 & 14.94(05) & 14.64(07) & 14.28(09) & 14.16(01) & 14.13(02) & 14.00(09) & 13.45(16) & \nodata & III & - \\
16734 & 45.264117 & 59.584700 & 13.71(03) & 12.86(02) & 12.62(02) & 12.47(01) & 12.34(01) & 12.37(04) & 12.32(06) & \nodata & III & - \\
16735 & 45.264122 & 60.603153 & 13.54(03) & 13.04(04) & 12.80(03) & 12.71(01) & 12.71(01) & 12.59(03) & 12.68(08) & \nodata & III & - \\
16736 & 45.264201 & 59.634481 & 13.44(03) & 12.58(02) & 12.33(02) & 12.20(01) & 12.27(01) & 12.19(03) & 12.18(05) & \nodata & III & - \\
16737 & 45.264429 & 60.397667 & 13.97(03) & 13.19(03) & 12.93(03) & 12.86(01) & 12.85(01) & 12.81(02) & 12.75(05) & \nodata & III & - \\
16738 & 45.265701 & 59.708385 & 13.20(02) & 12.38(02) & 12.14(02) & 12.05(01) & 12.03(01) & 11.90(03) & 11.90(04) & \nodata & III & - \\
16739 & 45.265904 & 60.090438 & \nodata & 11.68(04) & \nodata & 11.22(01) & 11.23(01) & 11.18(01) & 11.10(03) & \nodata & III & - \\
16740 & 45.266062 & 60.511140 & 13.98(03) & 13.56(04) & 13.32(05) & 13.35(01) & 13.32(01) & 13.28(04) & 13.35(07) & \nodata & III & - \\
16741 & 45.266178 & 60.186026 & 11.80(02) & 11.70(03) & 11.64(03) & 11.62(01) & 11.60(01) & 11.54(01) & 11.38(04) & \nodata & III & - \\
16742 & 45.266302 & 60.492009 & 11.43(02) & 10.58(03) & 10.31(02) & 10.12(01) & 10.16(01) & 10.06(01) & 10.04(01) & \nodata & III & - \\
16743 & 45.266374 & 59.717154 & 14.46(03) & 13.62(03) & 13.28(04) & 13.16(01) & 13.10(01) & 12.93(08) & 12.98(10) & \nodata & III & - \\
16744 & 45.266666 & 60.473344 & 16.89(20) & 15.34(11) & 14.86(13) & 13.73(01) & 13.35(01) & 13.13(04) & 12.45(07) & \nodata & II & - \\
16745 & 45.267102 & 59.914013 & 14.29(03) & 13.96(03) & 13.84(03) & 13.77(01) & 13.86(01) & 13.77(11) & 13.68(18) & \nodata & III & - \\
16746 & 45.267394 & 60.523704 & 15.73(08) & 14.50(07) & 13.81(06) & 12.85(01) & 12.37(01) & 11.94(02) & 11.40(02) & 8.75(20) & II & - \\
16747 & 45.267428 & 59.691342 & 12.99(03) & 12.59(02) & 12.46(02) & 12.43(01) & 12.40(01) & 12.30(04) & 12.06(07) & \nodata & III & - \\
16748 & 45.267442 & 59.848797 & 13.98(03) & 13.15(03) & 12.91(03) & 12.74(01) & 12.76(01) & 12.59(04) & 12.70(08) & \nodata & III & - \\
16749 & 45.267525 & 60.446811 & 15.49(06) & 14.81(07) & 14.52(10) & 14.27(01) & 14.25(02) & 14.32(07) & 14.22(15) & \nodata & III & - \\
16750 & 45.267783 & 59.747277 & 13.89(03) & 13.60(03) & 13.42(04) & 13.41(01) & 13.34(01) & 13.36(07) & 13.37(13) & \nodata & III & - \\
16751 & 45.267958 & 60.886846 & 14.42(03) & 13.86(04) & 13.69(05) & 13.59(01) & 13.59(01) & 13.47(10) & 12.87(16) & \nodata & III & - \\
16752 & 45.268153 & 60.402620 & 14.36(04) & 13.26(04) & 12.58(03) & 11.70(01) & 11.27(01) & 10.93(01) & 10.25(01) & 7.42(04) & II & - \\
16753 & 45.268242 & 60.462172 & 15.88(08) & 15.50(13) & 15.09(17) & 14.98(02) & 14.90(02) & 14.83(11) & 14.44(16) & \nodata & III & - \\
16754 & 45.268575 & 60.726558 & 13.99(03) & 13.51(04) & 13.41(04) & 13.26(01) & 13.26(01) & 13.27(05) & 13.07(12) & \nodata & III & - \\
16755 & 45.268674 & 60.442479 & 14.96(05) & 14.44(06) & 14.18(07) & 14.00(01) & 13.91(02) & 13.91(06) & 13.96(11) & \nodata & III & - \\
16756 & 45.269121 & 60.513951 & 15.38(06) & 14.62(07) & 14.46(10) & 14.32(02) & 14.38(02) & 14.44(10) & 14.08(11) & \nodata & III & - \\
16757 & 45.269165 & 59.589364 & 11.97(02) & 11.30(02) & 11.03(02) & 10.98(01) & 10.97(01) & 10.82(01) & 10.83(02) & \nodata & III & - \\
16758 & 45.269407 & 60.606906 & 13.98(06) & \nodata & \nodata & 12.49(01) & 12.51(01) & 12.43(03) & 12.53(07) & \nodata & III & - \\
16759 & 45.269445 & 60.501870 & 14.97(05) & 14.51(06) & 14.38(10) & 14.17(01) & 14.13(02) & 13.99(07) & 13.72(16) & \nodata & III & - \\
16760 & 45.270252 & 60.606214 & 14.15(03) & \nodata & \nodata & 12.96(01) & 13.02(01) & 12.74(04) & 12.83(11) & \nodata & III & - \\
16761 & 45.270542 & 60.120956 & 13.12(03) & 12.30(03) & 12.02(03) & 11.87(01) & 11.87(01) & 11.82(02) & 11.91(08) & \nodata & III & - \\
16762 & 45.271277 & 59.757528 & 12.18(02) & 11.38(02) & 11.13(02) & 11.05(01) & 11.02(01) & 10.95(01) & 10.87(02) & \nodata & III & - \\
16763 & 45.271281 & 59.838555 & 14.08(03) & 13.69(03) & 13.52(03) & 13.39(01) & 13.28(01) & 13.25(07) & 13.21(13) & \nodata & III & - \\
16764 & 45.271415 & 60.892610 & 15.04(05) & 14.03(04) & 13.69(05) & 13.33(01) & 13.40(01) & 13.13(08) & 12.68(15) & \nodata & III & - \\
16765 & 45.271631 & 59.890634 & 13.30(03) & 12.40(02) & 12.07(02) & 11.96(01) & 11.97(01) & 11.85(02) & 11.84(04) & \nodata & III & - \\
16766 & 45.271654 & 60.532041 & 12.85(02) & 11.90(03) & 11.29(02) & 10.19(01) & 9.80(01) & 9.41(01) & 8.49(01) & 5.79(02) & II & - \\
16767 & 45.271778 & 60.441323 & 13.85(03) & 13.39(04) & 13.24(04) & 13.14(02) & 13.12(03) & 13.12(05) & 13.28(07) & \nodata & III & - \\
16768 & 45.271780 & 60.489293 & 16.45(12) & 15.40(12) & 14.77(12) & 14.21(01) & 13.72(02) & 13.24(05) & 12.59(06) & \nodata & II & - \\
16769 & 45.271799 & 60.449451 & 15.96(09) & 14.87(08) & 14.45(09) & 14.37(01) & 14.34(02) & 14.27(07) & 14.29(15) & \nodata & III & - \\
16770 & 45.273322 & 60.396099 & 13.76(03) & 13.31(04) & 13.13(04) & 13.05(01) & 12.98(01) & 13.03(04) & 13.05(13) & \nodata & III & - \\
16771 & 45.273442 & 60.515937 & 13.10(03) & 12.28(03) & 11.99(03) & 11.84(01) & 11.85(01) & 11.78(02) & 11.74(04) & \nodata & III & - \\
16772 & 45.273580 & 59.669004 & 12.70(02) & 12.42(02) & 12.30(02) & 12.31(01) & 12.20(01) & 12.20(03) & 12.34(06) & \nodata & III & - \\
16773 & 45.273735 & 61.007932 & 13.62(03) & 13.15(03) & 12.99(04) & 12.87(01) & 12.86(01) & 12.68(08) & 12.44(19) & \nodata & III & - \\
16774 & 45.274208 & 60.175875 & 12.48(02) & 11.40(03) & 11.00(03) & 10.76(01) & 10.74(01) & 10.65(01) & 10.74(06) & \nodata & III & - \\
16775 & 45.274359 & 60.467539 & 16.31(11) & 15.42(12) & 14.61(10) & 13.92(01) & 13.43(01) & 13.01(04) & 12.28(03) & \nodata & II & - \\
16776 & 45.274386 & 59.706298 & 13.58(03) & 13.38(03) & 13.22(04) & 13.24(01) & 13.09(01) & 13.16(06) & 13.27(10) & \nodata & III & - \\
16777 & 45.274812 & 59.900983 & 12.91(02) & 12.06(02) & 11.80(02) & 11.65(01) & 11.62(01) & 11.85(03) & 11.62(04) & \nodata & III & - \\
16778 & 45.275689 & 60.440439 & 11.99(02) & 10.97(03) & 10.65(02) & 10.45(01) & 10.53(01) & 10.41(01) & 10.35(01) & \nodata & III & - \\
16779 & 45.275724 & 60.060867 & 12.51(02) & 12.21(03) & 12.04(03) & 11.99(01) & 12.00(01) & 11.95(02) & 11.98(05) & \nodata & III & - \\
16780 & 45.275918 & 60.504914 & \nodata & 14.54(08) & 13.94(07) & 13.13(01) & 12.69(01) & 12.26(02) & 11.61(02) & 8.56(20) & II & - \\
16781 & 45.276658 & 60.102219 & 13.95(03) & 13.54(04) & 13.38(05) & 13.16(01) & 13.14(01) & 13.07(05) & 12.82(11) & \nodata & III & - \\
16782 & 45.277128 & 61.042588 & 12.71(02) & 12.39(03) & 12.24(03) & 12.26(01) & 12.16(01) & 12.13(03) & 12.23(05) & \nodata & III & - \\
16783 & 45.277219 & 60.414167 & 15.46(06) & 14.71(07) & 14.36(09) & 14.41(01) & 14.43(02) & 14.45(09) & 14.10(16) & \nodata & III & - \\
16784 & 45.277601 & 60.510019 & 16.41(13) & 15.39(13) & 14.61(11) & 14.02(01) & 13.68(01) & 13.19(03) & 12.66(07) & \nodata & II & - \\
16785 & 45.277733 & 60.199519 & 14.08(03) & 13.68(05) & 13.59(06) & 13.44(01) & 13.39(01) & 13.25(05) & 13.05(14) & \nodata & III & - \\
16786 & 45.278052 & 59.660207 & 14.16(03) & 13.80(03) & 13.54(03) & 13.47(01) & 13.42(01) & 13.62(08) & 13.36(14) & \nodata & III & - \\
16787 & 45.278393 & 60.597400 & 15.33(05) & 14.76(08) & 14.38(09) & 14.54(01) & 14.49(02) & 14.43(09) & 14.43(16) & \nodata & III & - \\
16788 & 45.278509 & 60.624672 & 14.86(04) & 14.35(05) & 14.23(07) & 14.06(01) & 13.98(01) & 13.99(06) & 13.98(12) & \nodata & III & - \\
16789 & 45.279148 & 59.890571 & 13.04(03) & 12.23(02) & 11.96(02) & 11.81(01) & 11.84(01) & 11.75(02) & 11.76(04) & \nodata & III & - \\
16790 & 45.279713 & 59.690549 & 11.28(03) & 10.79(02) & 10.68(02) & 10.66(01) & 10.66(01) & 10.63(01) & 10.57(01) & \nodata & III & - \\
16791 & 45.279989 & 60.103657 & \nodata & 12.88(04) & 12.63(04) & 12.31(01) & 12.20(01) & 12.16(02) & 12.26(05) & \nodata & III & - \\
16792 & 45.280134 & 60.424114 & 15.88(09) & 14.78(08) & 14.32(09) & 13.25(01) & 12.67(01) & 12.11(02) & 11.29(04) & 8.20(12) & II & - \\
16793 & 45.280316 & 59.923211 & 14.84(03) & 14.35(03) & 14.24(05) & 14.14(02) & 14.05(01) & 14.10(16) & 13.85(11) & \nodata & III & - \\
16794 & 45.280760 & 60.572435 & \nodata & 14.60(10) & 14.50(12) & 14.24(02) & 14.21(02) & 14.08(10) & 14.08(18) & \nodata & III & - \\
16795 & 45.280864 & 60.167066 & 13.66(03) & 13.30(04) & 13.11(04) & 13.02(01) & 13.04(01) & 13.10(06) & 13.05(13) & \nodata & III & - \\
16796 & 45.281003 & 61.052527 & 12.32(02) & 12.00(03) & 11.93(03) & 11.96(01) & 11.89(01) & 11.86(03) & 11.87(06) & \nodata & III & - \\
16797 & 45.281026 & 59.687389 & \nodata & \nodata & \nodata & 13.49(02) & 12.54(01) & 11.70(03) & 10.84(03) & \nodata & I & - \\
16798 & 45.281086 & 60.029393 & 13.31(03) & 12.95(04) & 12.83(03) & 12.79(01) & 12.73(01) & 12.78(05) & 13.02(12) & \nodata & III & - \\
16799 & 45.281092 & 60.677998 & 15.49(08) & \nodata & \nodata & 12.73(02) & 12.24(01) & 11.79(07) & 10.89(10) & \nodata & II & - \\
16800 & 45.281545 & 60.396992 & 16.12(10) & 15.25(13) & 14.60(12) & 14.02(01) & 13.71(01) & 13.29(05) & 12.91(12) & \nodata & II & - \\
16801 & 45.282020 & 59.956970 & 13.77(03) & 13.43(03) & 13.21(03) & 13.14(01) & 13.09(01) & 13.20(06) & 13.30(10) & \nodata & III & - \\
16802 & 45.282278 & 60.489402 & 14.25(03) & 13.04(03) & 12.21(02) & 11.20(01) & 10.79(01) & 10.43(01) & 9.88(01) & 7.49(07) & II & - \\
16803 & 45.282425 & 60.405318 & 14.18(03) & 13.54(04) & 13.26(04) & 13.02(01) & 12.91(01) & 12.93(03) & 12.94(07) & \nodata & III & - \\
16804 & 45.282439 & 59.843607 & 13.44(04) & 12.98(04) & 12.89(04) & 12.71(01) & 12.66(01) & 12.74(05) & 12.62(09) & \nodata & III & - \\
16805 & 45.282844 & 59.802426 & 12.92(03) & 11.84(02) & 11.51(02) & 11.31(01) & 11.33(01) & 11.22(01) & 11.24(03) & \nodata & III & - \\
16806 & 45.282942 & 59.688561 & 12.86(03) & 12.07(02) & 11.80(02) & 11.71(01) & 11.74(01) & 11.60(03) & 11.67(07) & \nodata & III & - \\
16807 & 45.283041 & 60.523990 & 13.73(03) & 12.87(03) & 12.54(03) & 12.40(01) & 12.38(01) & 12.38(02) & 12.38(04) & \nodata & III & - \\
16808 & 45.283133 & 60.447470 & 13.47(03) & 13.08(03) & 12.90(03) & 12.79(01) & 12.75(01) & 12.72(03) & 12.74(04) & \nodata & III & - \\
16809 & 45.283593 & 60.001727 & \nodata & \nodata & \nodata & 9.29(01) & 9.35(01) & 9.27(01) & 9.29(01) & \nodata & III & - \\
16810 & 45.283705 & 60.494962 & 14.53(04) & 14.03(05) & 13.74(06) & 13.73(01) & 13.71(01) & 13.77(09) & 13.97(09) & \nodata & III & - \\
16811 & 45.283832 & 60.650440 & 15.91(10) & \nodata & \nodata & 13.19(01) & 12.72(01) & 12.31(02) & 11.71(06) & 9.00(15) & II & - \\
16812 & 45.284422 & 60.267812 & 14.30(03) & 13.51(04) & 13.21(05) & 13.16(01) & 13.21(01) & 13.16(04) & 13.36(19) & \nodata & III & - \\
16813 & 45.284560 & 60.050489 & 14.51(04) & 14.14(05) & 14.09(07) & 14.01(01) & 13.91(02) & 14.04(09) & 13.78(18) & \nodata & III & - \\
16814 & 45.284878 & 60.874722 & 13.23(03) & 12.38(03) & 12.10(03) & 11.88(01) & 11.87(01) & 11.79(02) & 11.87(04) & \nodata & III & - \\
16815 & 45.284967 & 60.737996 & 15.07(05) & 14.26(06) & 14.01(06) & 13.78(01) & 13.77(01) & 13.79(06) & 13.86(12) & \nodata & III & - \\
16816 & 45.285635 & 60.751318 & 12.32(05) & 12.02(03) & 11.94(03) & 11.83(01) & 11.82(01) & 11.82(02) & 11.90(05) & \nodata & III & - \\
16817 & 45.286096 & 60.033225 & 11.52(02) & 10.70(03) & 10.46(02) & 10.26(01) & 10.22(01) & 10.24(01) & 10.17(02) & \nodata & III & - \\
16818 & 45.286158 & 60.363900 & 11.92(02) & 10.94(03) & 10.60(02) & 10.37(01) & 10.43(01) & 10.32(01) & 10.32(04) & \nodata & III & - \\
16819 & 45.286523 & 60.055137 & 13.57(03) & 12.71(03) & 12.50(03) & 12.33(01) & 12.27(01) & 12.32(03) & 12.34(04) & \nodata & III & - \\
16820 & 45.286578 & 60.292821 & 10.63(02) & 9.97(02) & 9.78(03) & 9.68(01) & 9.71(01) & 9.62(01) & 9.60(02) & \nodata & III & - \\
16821 & 45.287406 & 60.544670 & 13.22(02) & 12.61(03) & 12.32(03) & 12.15(01) & 12.04(01) & 12.01(02) & 11.71(04) & \nodata & III & - \\
16822 & 45.287647 & 60.622681 & 14.22(03) & 13.68(04) & 13.63(05) & 13.51(01) & 13.44(01) & 13.48(05) & 13.56(11) & \nodata & III & - \\
16823 & 45.287834 & 60.531008 & 15.85(09) & 14.86(07) & 14.46(10) & 14.23(02) & 14.04(02) & 14.17(09) & 14.14(13) & \nodata & III & - \\
16824 & 45.288228 & 60.843713 & 15.57(07) & 14.50(07) & 14.09(07) & 13.95(01) & 13.85(01) & 14.03(12) & 13.59(15) & \nodata & III & - \\
16825 & 45.288480 & 60.458519 & \nodata & \nodata & \nodata & 14.17(02) & 14.15(02) & 13.80(09) & 13.51(10) & \nodata & II & - \\
16826 & 45.288528 & 60.382757 & 14.50(04) & 13.84(05) & 13.60(05) & 13.58(01) & 13.57(01) & 13.35(04) & 13.19(08) & \nodata & III & - \\
16827 & 45.288558 & 60.392262 & 14.00(03) & 13.51(04) & 13.33(05) & 13.23(01) & 13.26(01) & 13.20(04) & 13.17(15) & \nodata & III & - \\
16828 & 45.288676 & 60.451372 & 15.13(05) & 14.67(07) & 14.44(10) & 14.27(01) & 14.27(02) & 14.25(09) & 14.22(10) & \nodata & III & - \\
16829 & 45.288716 & 60.895186 & 13.70(03) & 12.73(03) & 12.45(03) & 12.28(01) & 12.78(01) & 12.22(04) & 12.20(08) & \nodata & III & - \\
16830 & 45.289133 & 60.884620 & 14.79(04) & 13.91(04) & 13.61(05) & 13.50(01) & 13.27(01) & 13.36(09) & 13.19(12) & \nodata & III & - \\
16831 & 45.289164 & 60.465725 & 9.04(02) & 7.89(02) & 7.47(03) & 7.28(01) & 7.47(01) & 7.26(01) & 7.27(01) & 7.17(03) & III & - \\
16832 & 45.289547 & 60.554284 & 15.77(08) & 15.07(09) & 14.64(11) & 14.54(01) & 14.53(02) & 14.41(09) & 14.19(18) & \nodata & III & - \\
16833 & 45.289627 & 60.533314 & 12.33(02) & 11.95(03) & 11.78(02) & 11.77(01) & 11.78(01) & 11.73(02) & 11.77(02) & \nodata & III & - \\
16834 & 45.289782 & 59.959674 & 11.98(02) & 11.51(02) & 11.40(02) & 11.43(01) & 11.39(01) & 11.31(02) & 11.32(02) & \nodata & III & - \\
16835 & 45.290027 & 60.581193 & 14.30(03) & 13.56(04) & 13.31(04) & 13.23(01) & 13.20(01) & 13.18(04) & 13.20(17) & \nodata & III & - \\
16836 & 45.291385 & 60.085159 & 12.06(02) & 11.79(03) & 11.75(03) & 11.69(01) & 11.72(01) & 11.69(02) & 11.78(07) & \nodata & III & - \\
16837 & 45.291463 & 60.460430 & 13.45(03) & 12.95(03) & 12.73(03) & 12.67(01) & 12.63(01) & 12.68(06) & 12.75(07) & \nodata & III & - \\
16838 & 45.291652 & 60.264273 & 13.67(03) & 13.44(04) & 13.33(05) & 13.29(01) & 13.24(01) & 13.23(04) & 13.15(17) & \nodata & III & - \\
16839 & 45.291880 & 60.447380 & 15.73(07) & 15.35(12) & 14.87(14) & 14.88(02) & 14.83(03) & 14.76(12) & 14.57(15) & \nodata & III & - \\
16840 & 45.291929 & 60.056386 & 13.30(03) & 12.39(03) & 12.12(03) & 11.98(01) & 11.96(01) & 11.91(02) & 11.84(05) & \nodata & III & - \\
16841 & 45.292574 & 60.476772 & \nodata & \nodata & 13.87(08) & 13.58(01) & 13.57(01) & 13.58(05) & 13.23(10) & \nodata & III & - \\
16842 & 45.292605 & 60.375892 & 14.54(04) & 14.12(05) & 13.97(07) & 13.91(01) & 13.87(02) & 13.66(07) & 13.60(17) & \nodata & III & - \\
16843 & 45.292702 & 60.313662 & 12.96(04) & 12.51(05) & 12.41(05) & 12.31(01) & 12.40(01) & 12.26(03) & 12.17(08) & \nodata & III & - \\
16844 & 45.293669 & 60.428599 & 12.71(02) & 12.32(03) & 12.18(03) & 12.07(01) & 12.13(01) & 12.03(02) & 12.07(02) & \nodata & III & - \\
16845 & 45.293771 & 60.116833 & 12.80(02) & 12.40(03) & 12.32(03) & 12.41(01) & 12.37(01) & 12.31(03) & 12.44(09) & \nodata & III & - \\
16846 & 45.294060 & 60.432391 & \nodata & 15.74(17) & 14.43(09) & 13.33(01) & 12.83(01) & 12.29(02) & 11.77(03) & 9.45(20) & II & - \\
16847 & 45.294332 & 60.622991 & 12.27(02) & 11.51(03) & 11.26(02) & 11.07(01) & 11.16(01) & 11.08(01) & 11.05(02) & \nodata & III & - \\
16848 & 45.294701 & 60.546168 & 15.46(06) & 14.49(07) & 14.14(07) & 13.49(01) & 13.13(01) & 12.85(03) & 12.35(07) & \nodata & II & - \\
16849 & 45.295014 & 60.313988 & 13.73(03) & 13.14(04) & 13.01(04) & 12.90(01) & 13.01(01) & 12.81(04) & 12.71(11) & \nodata & III & - \\
16850 & 45.295130 & 60.521610 & 16.62(16) & 15.27(11) & 14.91(13) & 14.36(01) & 14.02(01) & 13.76(05) & 13.23(08) & \nodata & II & - \\
16851 & 45.295283 & 60.514613 & 15.05(05) & 14.24(06) & 13.89(07) & 13.80(01) & 13.76(01) & 13.73(05) & 14.02(14) & \nodata & III & - \\
16852 & 45.296074 & 60.181090 & 15.15(05) & 14.14(07) & 13.68(06) & 13.02(01) & 12.61(01) & 12.20(03) & 11.49(06) & 8.27(16) & II & - \\
16853 & 45.296101 & 60.626885 & 14.16(03) & 13.21(03) & 12.91(03) & 12.72(01) & 12.74(01) & 12.61(02) & 12.46(06) & \nodata & III & - \\
16854 & 45.296825 & 60.557890 & 13.14(03) & 12.90(03) & 12.74(03) & 12.70(01) & 12.67(01) & 12.58(03) & 12.59(05) & \nodata & III & - \\
16855 & 45.296841 & 60.560791 & 14.45(03) & 14.00(05) & 13.81(06) & 13.77(01) & 13.73(02) & 13.77(07) & 13.85(15) & \nodata & III & - \\
16856 & 45.297900 & 60.512886 & 16.08(10) & 14.96(10) & 14.31(09) & 13.72(01) & 13.28(01) & 12.97(04) & 12.08(03) & 9.86(45) & II & - \\
16857 & 45.298010 & 60.682472 & 15.76(08) & 14.50(06) & 13.99(06) & 12.98(03) & 12.59(02) & 12.01(11) & 10.80(19) & \nodata & II & - \\
16858 & 45.298206 & 60.416293 & 13.94(03) & 13.10(03) & 12.75(03) & 12.67(01) & 12.69(01) & 12.61(02) & 12.62(06) & \nodata & III & - \\
16859 & 45.298349 & 60.171134 & 13.96(03) & 13.68(04) & 13.43(05) & 13.33(01) & 13.41(01) & 13.31(07) & 12.93(12) & \nodata & III & - \\
16860 & 45.299668 & 60.531596 & 14.66(04) & 14.30(06) & 14.05(07) & 13.87(01) & 13.85(01) & 13.76(06) & 13.75(16) & \nodata & III & - \\
16861 & 45.299926 & 60.500024 & 15.39(06) & 14.40(06) & 13.98(07) & 13.51(01) & 13.30(01) & 13.04(04) & 12.68(04) & \nodata & II & - \\
16862 & 45.300639 & 60.644831 & \nodata & 15.37(12) & 14.53(10) & 13.21(01) & 12.55(01) & 12.11(02) & 11.52(05) & 8.27(10) & II & - \\
16863 & 45.300758 & 60.263535 & 13.68(03) & 13.24(04) & 13.12(04) & 13.05(01) & 13.01(01) & 12.95(05) & 12.50(10) & \nodata & III & - \\
16864 & 45.301428 & 60.467664 & 13.96(03) & 13.34(04) & 13.07(04) & 12.91(01) & 12.86(01) & 12.73(03) & 12.83(06) & \nodata & III & - \\
16865 & 45.302135 & 60.551908 & 16.26(12) & 15.21(12) & 14.62(11) & 13.97(01) & 13.58(01) & 12.96(04) & 12.15(04) & \nodata & II & - \\
16866 & 45.302308 & 60.547961 & 14.67(05) & 13.68(06) & 13.28(05) & 12.77(01) & 12.40(01) & 11.93(02) & 11.16(01) & \nodata & II & - \\
16867 & 45.302401 & 60.746038 & 14.82(04) & 13.90(04) & 13.62(05) & 13.39(01) & 13.36(01) & 13.31(06) & 13.17(11) & \nodata & III & - \\
16868 & 45.303370 & 60.409812 & 14.01(03) & 13.70(04) & 13.54(04) & 13.42(01) & 13.38(01) & 13.31(04) & 13.40(10) & \nodata & III & - \\
16869 & 45.303395 & 60.552811 & 16.09(12) & 14.99(11) & 14.62(12) & 13.99(01) & 13.75(02) & 13.27(05) & 12.69(06) & \nodata & II & - \\
16870 & 45.304303 & 60.481023 & 15.68(10) & 14.63(08) & \nodata & 13.11(01) & 12.71(01) & 12.29(02) & 11.56(03) & 8.76(20) & II & - \\
16871 & 45.304999 & 60.538767 & 15.74(07) & 14.68(07) & 14.34(08) & 14.01(01) & 13.95(01) & 13.84(06) & 13.41(10) & \nodata & III & - \\
16872 & 45.305020 & 60.502987 & \nodata & 11.07(04) & \nodata & 10.90(01) & 10.92(01) & 10.86(01) & 10.82(02) & \nodata & III & - \\
16873 & 45.305731 & 60.492249 & 15.69(08) & 14.44(06) & 13.76(06) & 12.83(01) & 12.48(01) & 12.20(04) & 11.66(04) & 9.14(30) & II & - \\
16874 & 45.305813 & 60.547537 & 14.86(05) & 13.94(05) & 13.62(05) & 13.40(01) & 13.32(01) & 13.27(06) & 13.07(05) & \nodata & III & - \\
16875 & 45.307387 & 60.517523 & 12.76(02) & 12.02(03) & 11.81(02) & 11.72(01) & 11.75(01) & 11.72(01) & 11.69(02) & \nodata & III & - \\
16876 & 45.307834 & 60.065397 & 11.67(02) & 10.72(03) & 10.41(02) & 10.40(01) & 10.31(01) & 10.35(01) & 10.21(03) & 9.11(19) & III & - \\
16877 & 45.309202 & 60.620812 & 14.04(03) & 13.54(04) & 13.43(04) & 13.32(01) & 13.30(01) & 13.28(04) & 13.25(10) & \nodata & III & - \\
16878 & 45.309300 & 60.456725 & 15.43(07) & 14.62(08) & 14.29(09) & 14.17(01) & 14.07(02) & 14.29(10) & 14.13(13) & \nodata & III & - \\
16879 & 45.309613 & 60.500451 & 11.99(02) & 11.34(03) & 11.12(02) & 10.96(01) & 10.94(01) & 10.90(01) & 10.85(02) & \nodata & III & - \\
16880 & 45.310513 & 60.475686 & 15.08(05) & 14.73(07) & 14.53(10) & 14.46(01) & 14.47(02) & 14.48(09) & 14.57(18) & \nodata & III & - \\
16881 & 45.311590 & 60.368200 & 13.10(03) & 12.26(03) & 11.96(03) & 11.79(01) & 11.78(01) & 11.70(02) & 11.73(04) & \nodata & III & - \\
16882 & 45.311951 & 60.424748 & 14.30(03) & 13.49(04) & 13.16(04) & 13.08(01) & 13.06(01) & 13.01(04) & 12.96(04) & \nodata & III & - \\
16883 & 45.312007 & 60.039851 & 11.89(04) & 11.54(03) & 11.53(03) & 11.47(01) & 11.44(01) & 11.51(02) & 11.41(04) & \nodata & III & - \\
16884 & 45.312500 & 60.746137 & 13.78(03) & 13.38(04) & 13.22(04) & 13.03(01) & 12.99(01) & 13.00(05) & 12.65(12) & \nodata & III & - \\
16885 & 45.312857 & 60.214732 & 12.23(02) & 12.05(03) & 12.00(03) & 11.91(01) & 11.86(01) & 11.88(03) & 11.91(12) & \nodata & III & - \\
16886 & 45.312900 & 60.193438 & 13.80(03) & 13.42(04) & 13.24(05) & 13.19(01) & 13.10(01) & 13.14(04) & 13.14(17) & \nodata & III & - \\
16887 & 45.313279 & 60.514132 & 15.92(09) & 14.92(08) & 14.51(10) & 14.32(01) & 14.28(02) & 14.37(10) & 14.28(19) & \nodata & III & - \\
16888 & 45.313311 & 60.188933 & 14.65(04) & 13.97(05) & 13.79(06) & 13.50(01) & 13.46(01) & 13.48(07) & 13.95(16) & \nodata & III & - \\
16889 & 45.313593 & 60.372056 & 13.27(03) & 12.80(03) & 12.71(03) & 12.65(01) & 12.63(01) & 12.57(03) & 12.55(05) & \nodata & III & - \\
16890 & 45.313666 & 60.158272 & 14.10(03) & 13.03(03) & 12.74(04) & 12.50(01) & 12.53(01) & 12.37(04) & 12.24(17) & \nodata & III & - \\
16891 & 45.314327 & 60.578892 & 13.93(04) & 13.05(04) & 12.80(04) & 12.64(01) & 12.59(01) & 12.55(04) & 12.55(07) & \nodata & III & - \\
16892 & 45.314423 & 60.518929 & 14.29(03) & 13.95(04) & 13.79(05) & 13.63(01) & 13.58(01) & 13.58(05) & 13.66(08) & \nodata & III & - \\
16893 & 45.315690 & 60.660139 & 16.30(12) & 15.37(12) & 15.10(16) & 14.40(01) & 14.08(02) & 13.65(08) & 12.84(07) & \nodata & II & - \\
16894 & 45.316185 & 60.499831 & 15.98(09) & 14.92(08) & 14.50(10) & 14.42(01) & 14.37(02) & 14.49(14) & 13.98(20) & \nodata & III & - \\
16895 & 45.316446 & 60.616710 & 11.98(02) & 11.67(03) & 11.54(02) & 11.48(01) & 11.48(01) & 11.43(01) & 11.43(02) & \nodata & III & - \\
16896 & 45.316987 & 60.525503 & \nodata & 15.93(21) & 14.95(14) & 14.01(01) & 13.40(01) & 12.97(03) & 12.34(03) & 9.11(24) & II & - \\
16897 & 45.317065 & 60.496416 & 15.76(07) & 14.73(08) & 14.32(09) & 13.59(01) & 13.23(01) & 12.89(04) & 12.20(06) & \nodata & II & - \\
16898 & 45.317636 & 60.093830 & 13.83(03) & 13.55(05) & 13.38(04) & 13.31(01) & 13.25(01) & 13.23(05) & 13.48(14) & \nodata & III & - \\
16899 & 45.317742 & 60.414971 & 14.24(03) & 13.91(04) & 13.70(06) & 13.64(01) & 13.62(01) & 13.59(05) & 13.46(10) & \nodata & III & - \\
16900 & 45.318490 & 60.528958 & 14.98(04) & 14.62(06) & 14.40(08) & 14.35(01) & 14.33(02) & 14.28(09) & 14.59(18) & \nodata & III & - \\
16901 & 45.319033 & 60.572263 & 14.17(03) & 13.23(03) & 13.02(04) & 12.75(01) & 12.80(01) & 12.64(05) & 12.72(13) & \nodata & III & - \\
16902 & 45.319114 & 60.515191 & 13.30(03) & 12.58(03) & 12.22(03) & 11.57(01) & 11.27(01) & 11.02(01) & 10.42(01) & 7.94(14) & II & - \\
16903 & 45.320173 & 60.482733 & 17.14(24) & 16.22(23) & 15.35(19) & 14.57(02) & 14.15(02) & 13.87(11) & 12.84(09) & \nodata & II & - \\
16904 & 45.320718 & 60.501109 & 15.90(08) & 14.85(07) & 14.39(07) & 14.13(01) & 14.07(02) & 14.03(11) & 13.59(19) & \nodata & III & - \\
16905 & 45.321016 & 60.573402 & 13.96(06) & 13.17(06) & 13.02(05) & 12.94(01) & 12.95(01) & 12.83(04) & 12.69(07) & \nodata & III & - \\
16906 & 45.321028 & 60.489760 & 15.42(06) & 14.34(06) & 13.88(05) & 13.49(01) & 13.55(01) & 13.31(11) & 13.36(19) & \nodata & III & - \\
16907 & 45.321285 & 60.290925 & 13.35(03) & 12.93(04) & 12.79(03) & 12.71(01) & 12.69(01) & 12.63(03) & 12.56(11) & \nodata & III & - \\
16908 & 45.321407 & 60.512833 & 16.44(13) & 15.27(10) & 14.85(11) & 13.83(01) & 13.44(01) & 13.37(04) & 12.76(05) & \nodata & II & - \\
16909 & 45.322434 & 60.742536 & 10.31(02) & 9.67(03) & 9.53(02) & 9.48(01) & 9.50(01) & 9.48(02) & 9.54(10) & \nodata & III & - \\
16910 & 45.322465 & 60.070829 & 12.34(03) & 11.65(03) & 11.48(03) & 11.31(01) & 11.36(01) & 11.31(01) & 11.31(04) & \nodata & III & - \\
16911 & 45.322764 & 60.228074 & 14.25(03) & 13.54(04) & 13.20(04) & 13.06(01) & 13.00(01) & 12.91(05) & 12.50(17) & \nodata & III & - \\
16912 & 45.322780 & 60.403667 & \nodata & \nodata & \nodata & 14.57(02) & 13.62(02) & 12.37(02) & 11.11(03) & 6.77(18) & I & - \\
16913 & 45.323380 & 60.406980 & 16.09(11) & 14.84(08) & 14.14(08) & 13.01(01) & 12.61(01) & 12.06(02) & 11.12(05) & \nodata & II & - \\
16914 & 45.323399 & 60.515124 & 13.29(03) & 12.90(04) & 12.77(03) & 12.75(01) & 12.71(01) & 12.67(03) & 12.87(05) & \nodata & III & - \\
16915 & 45.323856 & 60.492270 & 15.88(08) & 15.11(09) & 14.58(09) & 13.44(01) & 12.81(01) & 12.27(06) & 11.33(04) & \nodata & II & - \\
16916 & 45.324215 & 60.260477 & 14.05(03) & 13.55(04) & 13.41(04) & 13.31(01) & 13.33(01) & 13.32(04) & 13.36(14) & \nodata & III & - \\
16917 & 45.325771 & 60.120426 & 12.77(02) & 11.96(03) & 11.68(02) & 11.77(01) & 11.50(01) & 11.40(02) & 11.38(04) & \nodata & III & - \\
16918 & 45.326683 & 60.496824 & 15.69(08) & 14.45(07) & 14.03(06) & 13.27(03) & 12.92(03) & 12.48(06) & 11.87(09) & \nodata & II & - \\
16919 & 45.327175 & 60.113310 & 13.37(02) & 12.51(03) & 12.18(03) & 12.07(01) & 12.02(01) & 11.92(02) & 11.94(05) & \nodata & III & - \\
16920 & 45.327620 & 60.213044 & 13.63(02) & 12.81(03) & 12.53(03) & 12.37(01) & 12.39(01) & 12.26(05) & 12.13(17) & \nodata & III & - \\
16921 & 45.328050 & 60.498951 & 15.59(08) & 14.38(07) & 13.67(06) & 12.60(01) & 12.03(01) & 11.59(03) & 10.88(05) & \nodata & II & - \\
16922 & 45.328250 & 60.599634 & 12.58(03) & 11.77(03) & 11.43(02) & 11.29(01) & 11.26(01) & 11.29(01) & 11.29(03) & \nodata & III & - \\
16923 & 45.328915 & 60.740480 & 9.60(02) & 8.10(04) & 7.20(02) & 6.35(01) & 6.41(01) & 6.27(01) & 5.84(01) & 5.40(12) & III & - \\
16924 & 45.329422 & 60.491997 & \nodata & \nodata & 14.98(13) & 13.97(02) & 13.56(02) & 13.23(13) & 12.22(07) & \nodata & II & - \\
16925 & 45.329606 & 60.391578 & 12.27(03) & 11.90(04) & 11.86(03) & 11.83(01) & 11.84(01) & 11.80(02) & 11.83(03) & \nodata & III & - \\
16926 & 45.329667 & 60.516748 & 15.99(10) & 15.20(12) & 14.62(09) & 14.30(02) & 14.10(02) & 13.94(11) & 13.37(13) & \nodata & II & - \\
16927 & 45.329781 & 60.495660 & \nodata & \nodata & \nodata & 14.06(09) & 13.53(06) & 13.22(14) & 12.69(14) & \nodata & II & - \\
16928 & 45.329905 & 60.651794 & 14.27(03) & 13.80(04) & 13.72(05) & 13.55(01) & 13.53(01) & 13.53(06) & 13.74(11) & \nodata & III & - \\
16929 & 45.330701 & 60.572223 & 8.54(03) & 8.44(03) & 8.32(02) & 8.39(01) & 8.39(01) & 8.33(01) & 8.39(01) & \nodata & III & - \\
16930 & 45.331250 & 60.515573 & 14.52(05) & 13.95(05) & 13.77(06) & 13.75(01) & 13.67(02) & 13.83(09) & 13.82(19) & \nodata & III & - \\
16931 & 45.331671 & 60.528126 & 14.72(04) & 13.93(05) & 13.69(04) & 13.58(01) & 13.56(01) & 13.45(06) & 13.57(11) & \nodata & III & - \\
16932 & 45.331708 & 60.164200 & 12.07(02) & 10.93(03) & 10.50(02) & 10.26(01) & 10.30(01) & 10.23(02) & 10.22(08) & \nodata & III & - \\
16933 & 45.332219 & 60.636022 & 15.01(04) & 14.37(05) & 14.26(08) & 14.10(01) & 14.12(02) & 14.24(08) & 13.96(19) & \nodata & III & - \\
16934 & 45.332775 & 60.503208 & \nodata & \nodata & \nodata & 13.16(01) & 12.77(01) & 12.48(04) & 11.87(10) & \nodata & II & - \\
16935 & 45.332887 & 60.742675 & 10.03(02) & 9.78(03) & 9.68(02) & 9.64(01) & 9.63(01) & 9.60(02) & 9.53(06) & \nodata & III & - \\
16936 & 45.333180 & 60.302145 & 12.66(02) & 12.02(04) & 11.78(02) & 11.68(01) & 11.72(01) & 11.68(03) & 11.74(13) & \nodata & III & - \\
16937 & 45.333350 & 60.517899 & 13.51(03) & 13.19(04) & 12.99(03) & 12.93(01) & 12.90(01) & 12.90(04) & 13.01(08) & \nodata & III & - \\
16938 & 45.334414 & 60.500645 & 15.68(10) & 14.47(07) & \nodata & 12.07(01) & 11.48(01) & 11.05(01) & 10.27(02) & \nodata & II & - \\
16939 & 45.334594 & 60.497028 & 11.99(03) & 11.02(03) & 10.15(02) & 9.12(01) & 8.70(01) & 8.28(01) & 7.51(01) & 4.69(10) & II & - \\
16940 & 45.334896 & 60.753172 & 11.72(02) & 11.40(03) & 11.24(02) & 11.18(01) & 11.16(01) & 11.16(04) & 11.27(18) & \nodata & III & - \\
16941 & 45.335745 & 60.491093 & 16.68(16) & 15.62(14) & 14.79(11) & 13.45(02) & 12.72(01) & 12.47(11) & 11.80(08) & \nodata & II & - \\
16942 & 45.335767 & 60.528692 & 15.79(08) & 15.04(10) & 14.95(12) & 14.70(02) & 14.71(02) & 14.83(15) & 14.26(14) & \nodata & III & - \\
16943 & 45.335792 & 60.492137 & 15.84(09) & 14.79(09) & 14.29(10) & 13.47(02) & 12.95(02) & 12.33(06) & 12.19(13) & \nodata & II & - \\
16944 & 45.336223 & 60.593974 & 13.03(02) & 12.52(03) & 12.28(02) & 12.20(01) & 12.20(01) & 12.19(02) & 12.17(04) & \nodata & III & - \\
16945 & 45.336609 & 60.523492 & \nodata & \nodata & \nodata & 14.28(01) & 13.24(01) & 12.68(03) & 11.74(03) & 9.22(36) & II & - \\
16946 & 45.336642 & 60.582897 & 14.74(04) & 13.89(04) & 13.54(04) & 13.45(01) & 13.43(01) & 13.32(05) & 13.43(12) & \nodata & III & - \\
16947 & 45.336792 & 60.412463 & 12.83(02) & 12.60(03) & 12.35(02) & 12.14(01) & 11.95(01) & 11.73(01) & 11.51(04) & \nodata & III & - \\
16948 & 45.337794 & 60.517456 & 15.17(06) & 14.29(06) & 14.12(07) & 13.97(02) & 13.92(02) & 13.86(07) & 13.96(19) & \nodata & III & - \\
16949 & 45.337972 & 60.495700 & 15.47(10) & \nodata & \nodata & 12.82(02) & 12.14(02) & 11.69(02) & 10.88(04) & \nodata & II & - \\
16950 & 45.338325 & 60.502905 & 15.85(08) & 14.63(08) & 14.06(06) & 12.61(01) & 12.10(01) & 11.74(03) & 11.22(05) & \nodata & II & - \\
16951 & 45.339008 & 60.575452 & 13.18(02) & 12.93(03) & 12.73(02) & 12.65(01) & 12.55(01) & 12.54(03) & 12.55(12) & \nodata & III & - \\
16952 & 45.339638 & 60.669411 & 14.32(04) & 13.47(04) & 13.12(03) & 12.90(01) & 12.90(01) & 12.80(04) & 12.89(12) & \nodata & III & - \\
16953 & 45.339983 & 60.482399 & 11.79(03) & 10.80(03) & 9.87(02) & 8.57(01) & 8.08(01) & 7.44(01) & 6.30(01) & 3.69(07) & II & - \\
16954 & 45.341115 & 60.491540 & 15.70(07) & 14.73(07) & 14.13(07) & 13.67(02) & 13.33(03) & 12.98(18) & 12.04(17) & \nodata & II & - \\
16955 & 45.341614 & 60.449323 & 15.71(06) & 14.74(07) & 14.49(08) & 14.07(01) & 13.84(01) & 13.60(06) & 12.91(11) & \nodata & II & - \\
16956 & 45.342230 & 60.537951 & \nodata & 15.88(18) & 15.15(14) & 13.80(01) & 13.27(01) & 12.81(03) & 11.98(05) & \nodata & II & - \\
16957 & 45.342530 & 60.645910 & 14.18(05) & 13.61(05) & 13.39(05) & 13.25(01) & 13.19(01) & 13.08(04) & 13.07(09) & \nodata & III & - \\
16958 & 45.342553 & 60.597577 & 14.48(03) & 13.62(04) & 13.35(04) & 13.16(01) & 13.19(01) & 12.99(04) & 13.24(11) & \nodata & III & - \\
16959 & 45.342625 & 60.658100 & 15.24(07) & 14.21(06) & 13.88(06) & 13.50(01) & 13.16(01) & 12.99(05) & 12.38(05) & \nodata & II & - \\
16960 & 45.342884 & 60.441364 & 10.68(02) & 9.92(03) & 9.70(02) & 9.63(01) & 9.66(01) & 9.59(01) & 9.55(01) & \nodata & III & - \\
16961 & 45.343075 & 60.567238 & 15.08(04) & 14.39(06) & 14.15(06) & 14.07(01) & 14.14(02) & 13.94(07) & 13.87(18) & \nodata & III & - \\
16962 & 45.343215 & 60.766832 & 13.75(03) & 12.99(04) & 12.81(04) & 12.78(01) & 12.83(01) & 12.64(04) & 12.29(09) & \nodata & III & - \\
16963 & 45.343279 & 60.640707 & 12.63(02) & 11.82(03) & 11.59(02) & 11.44(01) & 11.46(01) & 11.38(01) & 11.36(03) & \nodata & III & - \\
16964 & 45.343355 & 60.500813 & 15.08(07) & 13.91(05) & 13.35(04) & 12.43(01) & 12.04(01) & 11.69(04) & 11.05(09) & \nodata & II & - \\
16965 & 45.343617 & 60.350570 & 12.89(03) & 12.00(04) & 11.59(02) & 11.37(01) & 11.35(01) & 11.23(05) & 11.12(17) & \nodata & III & - \\
16966 & 45.343964 & 60.185781 & 12.96(03) & 11.90(03) & \nodata & 11.22(01) & 11.24(01) & 11.11(02) & 11.17(11) & \nodata & III & - \\
16967 & 45.345085 & 60.661227 & 14.67(04) & 13.71(04) & 13.23(03) & 12.49(01) & 12.13(01) & 11.86(02) & 10.88(02) & 8.38(07) & II & - \\
16968 & 45.345105 & 60.723035 & 14.88(04) & 13.71(04) & 13.34(03) & 13.05(01) & 13.02(01) & 12.83(05) & 12.62(14) & \nodata & III & - \\
16969 & 45.345580 & 60.407744 & 14.40(04) & 14.08(05) & 13.76(04) & 13.72(01) & 13.67(01) & 13.56(05) & 13.43(10) & \nodata & III & - \\
16970 & 45.345596 & 60.093743 & 13.89(03) & 13.03(03) & 12.77(03) & 12.54(01) & 12.58(01) & 12.52(03) & 12.82(08) & \nodata & III & - \\
16971 & 45.346371 & 60.358804 & 12.68(02) & 12.12(03) & 12.01(02) & 11.98(01) & 11.99(01) & 11.99(03) & 11.99(12) & \nodata & III & - \\
16972 & 45.347557 & 60.583756 & 12.83(02) & 12.45(03) & 12.37(02) & 12.32(01) & 12.33(01) & 12.32(03) & 12.33(04) & \nodata & III & - \\
16973 & 45.348044 & 60.530741 & 16.15(10) & 15.06(09) & 14.31(07) & 13.60(01) & 13.18(01) & 12.88(04) & 12.09(05) & 9.40(33) & II & - \\
16974 & 45.349271 & 60.499669 & 16.04(10) & 14.64(08) & 14.04(07) & 13.15(10) & 12.71(05) & \nodata & \nodata & \nodata & II & - \\
16975 & 45.350101 & 60.511727 & 15.98(09) & 14.81(07) & 14.37(08) & 13.62(01) & 13.28(01) & 12.76(08) & 11.72(13) & \nodata & II & - \\
16976 & 45.351431 & 60.321418 & 12.26(03) & 12.03(03) & 11.87(02) & 11.88(01) & 11.79(01) & 11.79(05) & 11.37(14) & \nodata & III & - \\
16977 & 45.351574 & 60.101236 & 14.86(04) & 14.36(06) & 14.24(07) & 14.05(01) & 14.04(02) & 14.26(13) & 13.81(17) & \nodata & III & - \\
16978 & 45.351593 & 60.539520 & 13.80(02) & 12.86(03) & 12.57(03) & 12.40(01) & 12.41(01) & 12.31(02) & 12.09(06) & \nodata & III & - \\
16979 & 45.351609 & 60.580880 & 14.07(03) & 13.76(04) & 13.53(04) & 13.49(01) & 13.43(01) & 13.50(05) & 13.69(11) & \nodata & III & - \\
16980 & 45.351747 & 60.198287 & 10.65(02) & 9.98(03) & 9.74(02) & 9.52(01) & 9.71(01) & 9.63(01) & 9.58(03) & \nodata & III & - \\
16981 & 45.352018 & 60.284715 & 14.38(06) & 13.57(06) & 13.26(05) & 13.03(01) & 13.02(01) & 12.97(04) & 13.02(15) & \nodata & III & - \\
16982 & 45.353034 & 60.502676 & 15.64(08) & 14.31(05) & 13.73(05) & 12.99(04) & 12.47(01) & 11.94(21) & 10.65(37) & \nodata & II & - \\
16983 & 45.353682 & 60.297651 & 10.38(02) & 9.69(03) & 9.46(02) & 9.38(01) & 9.40(01) & 9.33(01) & 9.30(01) & \nodata & III & - \\
16984 & 45.353819 & 60.080678 & 11.22(02) & 10.44(03) & 10.15(02) & 10.11(01) & 10.06(01) & 9.97(01) & 9.97(01) & \nodata & III & - \\
16985 & 45.356416 & 60.189057 & 14.17(03) & 12.78(03) & 12.26(02) & 11.86(01) & 11.84(01) & 11.64(03) & 11.23(09) & \nodata & III & - \\
16986 & 45.356582 & 60.494191 & 14.64(04) & 13.56(03) & 13.00(03) & 12.36(02) & 12.09(01) & 11.70(14) & 11.02(36) & \nodata & II & - \\
16987 & 45.357039 & 60.521657 & \nodata & \nodata & \nodata & 14.23(01) & 13.84(01) & 13.43(07) & 12.75(12) & \nodata & II & - \\
16988 & 45.357430 & 60.488708 & 16.00(10) & 13.90(05) & 12.84(04) & 11.46(02) & 10.92(01) & 10.03(07) & 9.26(16) & \nodata & II & - \\
16989 & 45.357924 & 60.116288 & 14.43(04) & 13.56(04) & 13.32(04) & 13.18(01) & 13.16(01) & 13.12(05) & 13.03(10) & \nodata & III & - \\
16990 & 45.358583 & 60.620356 & 13.30(03) & 12.47(03) & 12.18(02) & 12.04(01) & 12.03(01) & 11.96(02) & 11.95(03) & \nodata & III & - \\
16991 & 45.359888 & 60.515005 & 13.97(03) & 12.99(04) & 12.49(03) & 11.92(01) & 11.68(01) & 11.34(04) & 10.84(09) & \nodata & II & - \\
16992 & 45.361054 & 60.570669 & 11.97(02) & 11.13(03) & 10.87(02) & 10.70(01) & 10.76(01) & 10.63(01) & 10.64(02) & \nodata & III & - \\
16993 & 45.363313 & 60.538083 & 14.60(06) & 14.09(07) & 13.80(06) & 13.78(01) & 13.79(02) & 13.84(10) & 14.07(20) & \nodata & III & - \\
16994 & 45.363357 & 60.066605 & 13.16(02) & 12.77(03) & 12.70(03) & 12.73(01) & 12.70(01) & 12.73(04) & 12.53(06) & \nodata & III & - \\
16995 & 45.363430 & 60.515818 & 16.01(08) & 15.05(09) & 14.24(06) & 13.57(04) & 13.17(02) & 12.71(08) & \nodata & \nodata & II & - \\
16996 & 45.363876 & 60.422505 & 11.24(02) & 10.88(03) & 10.77(02) & 10.78(01) & 10.78(01) & 10.71(04) & 10.36(14) & \nodata & III & - \\
16997 & 45.364258 & 60.510979 & 15.46(07) & 14.29(05) & 13.81(05) & 12.85(06) & 12.52(04) & 11.32(24) & \nodata & \nodata & II & - \\
16998 & 45.365066 & 60.262090 & 12.34(02) & 11.55(03) & 11.27(02) & 11.09(01) & 11.17(01) & 11.08(01) & 11.10(03) & \nodata & III & - \\
16999 & 45.366086 & 60.607400 & 12.68(02) & 11.82(03) & 11.56(03) & 11.40(01) & 11.48(01) & 11.35(01) & 11.35(02) & \nodata & III & - \\
17000 & 45.366121 & 60.451628 & 13.13(03) & 11.99(03) & 11.56(02) & 11.36(01) & 11.37(01) & 11.06(06) & 10.42(18) & \nodata & III & - \\
17001 & 45.366181 & 60.062767 & 13.67(03) & 13.42(04) & 13.22(04) & 13.22(01) & 13.06(01) & 13.06(05) & 12.92(08) & \nodata & III & - \\
17002 & 45.366629 & 60.740438 & 14.50(03) & 13.38(03) & 12.97(03) & 12.70(01) & 12.65(01) & 12.51(04) & 12.56(14) & \nodata & III & - \\
17003 & 45.367526 & 60.396764 & 14.13(03) & 13.10(03) & 12.82(03) & 12.53(01) & 12.52(01) & 12.29(04) & 11.99(10) & \nodata & III & - \\
17004 & 45.369188 & 60.627967 & 13.45(03) & 12.99(03) & 12.89(03) & 12.84(01) & 12.85(01) & 12.83(03) & 12.81(05) & \nodata & III & - \\
17005 & 45.370796 & 60.653717 & 11.98(02) & 11.73(03) & 11.65(02) & 11.58(01) & 11.50(01) & 11.50(02) & 11.50(04) & \nodata & III & - \\
17006 & 45.370902 & 60.119782 & 14.13(03) & 13.49(04) & 13.33(03) & 13.29(01) & 13.29(01) & 13.21(06) & 12.73(10) & \nodata & III & - \\
17007 & 45.371345 & 60.574323 & 14.18(03) & 13.64(04) & 13.47(03) & 13.41(01) & 13.41(01) & 13.21(04) & 13.74(16) & \nodata & III & - \\
17008 & 45.371942 & 60.502670 & 16.45(12) & 14.74(07) & 13.55(05) & 11.99(02) & 11.34(01) & 10.62(05) & 9.90(11) & \nodata & II & - \\
17009 & 45.372176 & 60.520422 & 14.35(03) & 13.13(04) & 12.32(03) & 11.03(01) & 10.49(01) & 10.02(01) & 9.34(04) & 6.52(25) & II & - \\
17010 & 45.372667 & 60.552765 & 14.40(03) & 13.88(04) & 13.68(05) & 13.63(01) & 13.63(01) & 13.65(08) & 13.50(18) & \nodata & III & - \\
17011 & 45.375462 & 60.498779 & 14.53(08) & 12.60(06) & 11.38(04) & 10.26(01) & 9.62(01) & 9.15(01) & 8.61(04) & 4.70(19) & II & - \\
17012 & 45.375738 & 60.493892 & \nodata & 14.06(12) & 12.42(08) & 10.87(03) & 10.20(03) & 9.85(08) & 9.27(10) & \nodata & II & - \\
17013 & 45.375783 & 60.295941 & 12.16(02) & 11.27(03) & 10.96(02) & 10.79(01) & 10.80(01) & 10.73(01) & 10.65(04) & \nodata & III & - \\
17014 & 45.377686 & 60.550102 & 14.40(06) & 13.45(05) & 13.12(05) & 12.93(01) & 12.91(01) & 12.86(05) & 12.65(12) & \nodata & III & - \\
17015 & 45.377969 & 60.643842 & 14.31(04) & 13.88(05) & 13.57(04) & 13.57(01) & 13.57(01) & 13.47(05) & 13.50(10) & \nodata & III & - \\
17016 & 45.378107 & 60.539291 & 14.74(04) & 14.30(05) & 14.05(07) & 13.94(01) & 13.86(02) & 14.03(10) & 13.62(13) & \nodata & III & - \\
17017 & 45.379085 & 60.610627 & 15.14(05) & 14.56(05) & 14.31(07) & 14.28(01) & 14.26(02) & 14.09(07) & 14.23(18) & \nodata & III & - \\
17018 & 45.379199 & 60.507430 & 16.13(11) & \nodata & \nodata & 13.00(04) & 12.54(02) & 11.88(08) & 10.86(15) & \nodata & II & - \\
17019 & 45.379867 & 60.776935 & 14.63(04) & 13.45(04) & 13.04(03) & 12.79(01) & 12.75(01) & 12.77(06) & 12.65(14) & \nodata & III & - \\
17020 & 45.380310 & 60.486940 & \nodata & 9.90(04) & 7.25(02) & 5.27(01) & 4.45(01) & 3.27(01) & 2.56(02) & \nodata & I & - \\
17021 & 45.380393 & 60.155086 & 14.34(03) & 13.78(04) & 13.69(04) & 13.70(01) & 13.67(01) & 13.56(08) & 13.67(17) & \nodata & III & - \\
17022 & 45.380512 & 60.244024 & 13.73(04) & 12.88(04) & 12.59(04) & 12.37(01) & 12.44(01) & 12.32(02) & 12.22(07) & \nodata & III & - \\
17023 & 45.381150 & 60.570257 & 16.20(11) & 15.10(10) & 14.87(13) & 13.99(02) & 13.58(02) & 13.23(05) & 12.82(08) & \nodata & II & - \\
17024 & 45.381810 & 60.567460 & 14.78(04) & 13.71(04) & 13.21(03) & 12.80(01) & 12.41(01) & 11.96(02) & 11.23(02) & 7.62(19) & II & - \\
17025 & 45.382065 & 60.660759 & 13.04(03) & 12.18(04) & 11.89(03) & 11.67(01) & 11.66(01) & 11.61(02) & 11.62(05) & \nodata & III & - \\
17026 & 45.382330 & 60.455570 & 16.66(15) & 15.58(14) & 15.20(16) & 13.47(03) & 13.03(02) & 12.06(09) & 10.73(15) & \nodata & II & v \\
17027 & 45.382848 & 60.490430 & 15.40(05) & 12.92(03) & 11.38(02) & 9.70(03) & 8.97(04) & \nodata & \nodata & \nodata & II & - \\
17028 & 45.382960 & 60.605184 & 13.99(03) & 13.64(04) & 13.53(04) & 13.44(01) & 13.43(01) & 13.41(05) & 13.33(09) & \nodata & III & - \\
17029 & 45.383737 & 60.494823 & \nodata & \nodata & \nodata & 11.51(02) & 10.43(02) & 9.54(08) & 8.74(08) & \nodata & I & - \\
17030 & 45.383884 & 60.447252 & 15.96(10) & 14.68(08) & 14.20(07) & 13.59(03) & 13.20(02) & 12.77(14) & 11.73(31) & \nodata & II & - \\
17031 & 45.384167 & 60.570964 & 13.00(02) & 12.49(03) & 12.37(03) & 12.25(01) & 12.22(01) & 12.11(02) & 12.37(05) & \nodata & III & - \\
17032 & 45.384696 & 60.529850 & 12.46(03) & 12.22(04) & 12.03(03) & 11.95(01) & 11.91(01) & 11.92(04) & 11.85(06) & \nodata & III & - \\
17033 & 45.384975 & 60.431850 & \nodata & 14.95(10) & 13.32(06) & 10.72(01) & 9.44(01) & 8.37(01) & 7.33(01) & 3.17(07) & I & - \\
17034 & 45.386792 & 60.429166 & 14.46(04) & 13.30(04) & 12.83(03) & 12.45(01) & 12.11(01) & 11.90(03) & 11.38(07) & \nodata & II & - \\
17035 & 45.388111 & 60.436188 & \nodata & 14.98(09) & 14.36(09) & 13.22(02) & 12.64(02) & \nodata & 13.19(43) & \nodata & II & - \\
17036 & 45.388747 & 60.615912 & 14.62(03) & 13.81(03) & 13.46(04) & 13.38(01) & 13.37(01) & 13.24(04) & 13.15(08) & \nodata & III & - \\
17037 & 45.388824 & 60.482291 & 15.96(10) & 14.22(08) & 13.28(07) & 11.87(06) & 11.46(03) & 10.17(16) & 9.05(19) & \nodata & I & v \\
17038 & 45.389046 & 60.640853 & 13.88(03) & 13.53(04) & 13.44(04) & 13.37(01) & 13.32(01) & 13.40(05) & 13.51(09) & \nodata & III & - \\
17039 & 45.392282 & 60.435072 & 16.50(16) & 14.89(07) & 14.42(08) & 13.63(01) & 13.23(01) & 13.04(09) & 11.94(20) & \nodata & II & - \\
17040 & 45.392880 & 60.262544 & 14.47(04) & 14.00(06) & 13.85(06) & 13.68(01) & 13.67(02) & 13.62(05) & 13.59(11) & \nodata & III & - \\
17041 & 45.393105 & 60.230514 & 13.25(03) & 12.75(04) & 12.58(03) & 12.48(01) & 12.46(01) & 12.46(06) & 12.16(10) & \nodata & III & - \\
17042 & 45.393166 & 60.502388 & 14.78(04) & 13.43(04) & 12.56(03) & 11.32(01) & 10.81(01) & 10.31(05) & 9.50(10) & \nodata & II & - \\
17043 & 45.393662 & 60.269155 & 12.88(02) & 12.21(03) & 12.06(02) & 11.90(01) & 11.92(01) & 11.85(02) & 12.12(06) & \nodata & III & - \\
17044 & 45.393692 & 60.486907 & \nodata & \nodata & \nodata & 8.63(05) & 8.10(04) & 6.18(09) & 4.34(09) & \nodata & I & v \\
17045 & 45.393734 & 60.480556 & 15.66(07) & 13.70(05) & 12.61(03) & 11.25(01) & 10.64(01) & 10.05(09) & 8.89(12) & \nodata & II & - \\
17046 & 45.395267 & 60.209758 & 11.08(02) & 10.51(03) & 10.33(02) & 10.25(01) & 10.32(01) & 10.25(01) & 10.20(02) & \nodata & III & - \\
17047 & 45.395377 & 60.292662 & 10.67(02) & 9.58(03) & 9.19(02) & 8.98(01) & 9.05(01) & 8.92(01) & 8.92(01) & 9.07(11) & III & - \\
17048 & 45.397105 & 60.677152 & 14.41(07) & 13.62(06) & 13.34(06) & 13.13(01) & 13.12(01) & 13.12(10) & 12.69(17) & \nodata & III & - \\
17049 & 45.398464 & 60.568942 & 12.75(02) & 12.38(03) & 12.31(02) & 12.26(01) & 12.27(01) & 12.06(03) & 12.08(10) & \nodata & III & - \\
17050 & 45.398808 & 60.480282 & 14.87(09) & 13.06(06) & 12.02(04) & 10.85(01) & 10.26(01) & 9.74(05) & 9.11(10) & \nodata & II & - \\
17051 & 45.399037 & 60.373429 & 15.57(07) & 14.27(06) & 13.69(05) & 12.92(01) & 12.39(01) & 11.78(02) & 11.03(03) & 8.22(15) & II & - \\
17052 & 45.400109 & 60.477348 & \nodata & 15.08(17) & 13.63(09) & 12.09(02) & 10.94(01) & 10.02(02) & 9.19(03) & 3.71(13) & I & - \\
17053 & 45.401645 & 60.485016 & \nodata & 14.15(06) & \nodata & 11.69(02) & 11.09(03) & 10.22(12) & 9.14(16) & \nodata & II & ? \\
17054 & 45.401847 & 60.368834 & 11.84(02) & 10.89(03) & 10.55(02) & 10.39(01) & 10.37(01) & 10.29(01) & 10.45(05) & \nodata & III & - \\
17055 & 45.402022 & 60.164083 & 12.95(03) & 11.89(03) & 11.52(03) & 11.41(01) & 11.31(01) & 11.24(02) & 11.24(08) & \nodata & III & - \\
17056 & 45.402932 & 60.508376 & 15.90(08) & 13.74(04) & 12.53(03) & 11.75(01) & 11.58(01) & 11.42(05) & 11.40(18) & \nodata & III & - \\
17057 & 45.402978 & 60.756650 & 13.62(03) & 13.06(04) & 12.80(03) & 12.74(01) & 12.75(01) & 12.68(04) & 12.88(14) & \nodata & III & - \\
17058 & 45.403060 & 60.558678 & 12.97(03) & 12.02(03) & 11.78(03) & 11.64(01) & 11.63(01) & 11.50(01) & 11.43(03) & \nodata & III & - \\
17059 & 45.403497 & 60.670105 & 14.87(04) & 13.84(04) & 13.50(04) & 13.22(01) & 13.20(01) & 13.12(05) & 12.96(11) & \nodata & III & - \\
17060 & 45.403757 & 60.588062 & 13.54(04) & 13.06(05) & 12.82(03) & 12.71(01) & 12.68(01) & 12.63(03) & 12.83(08) & \nodata & III & - \\
17061 & 45.404078 & 60.516830 & 14.95(05) & 13.93(05) & 13.45(06) & 12.53(01) & 12.11(01) & 11.83(09) & 10.67(17) & \nodata & II & - \\
17062 & 45.404952 & 60.749680 & 12.81(02) & 11.61(03) & 11.15(02) & 10.87(01) & 10.79(01) & 10.71(01) & 10.60(03) & \nodata & III & - \\
17063 & 45.405052 & 60.482361 & 15.24(08) & 13.73(07) & 12.91(05) & 12.19(02) & 11.68(02) & 11.27(13) & 10.23(17) & \nodata & II & - \\
17064 & 45.406641 & 60.481636 & 15.62(07) & 14.22(05) & 13.40(04) & 12.22(02) & 11.73(02) & 11.34(12) & 10.40(17) & \nodata & II & - \\
17065 & 45.407695 & 60.390911 & 14.70(04) & 13.24(03) & 12.62(03) & 12.22(01) & 12.21(01) & 11.88(05) & 11.21(08) & \nodata & III & - \\
17066 & 45.408545 & 60.174026 & 14.18(03) & 13.72(04) & 13.54(04) & 13.53(01) & 13.47(01) & 13.23(08) & 12.16(18) & \nodata & III & - \\
17067 & 45.408706 & 60.322133 & 13.41(03) & 12.46(03) & 12.13(02) & 11.94(01) & 11.94(01) & 11.87(02) & 11.91(05) & \nodata & III & - \\
17068 & 45.410201 & 60.674710 & 14.51(04) & 13.84(04) & 13.69(04) & 13.58(01) & 13.67(01) & 13.56(08) & 13.26(15) & \nodata & III & - \\
17069 & 45.411057 & 60.539302 & 12.25(02) & 11.44(03) & 11.18(02) & 11.01(01) & 11.04(01) & 11.02(01) & 10.93(01) & \nodata & III & - \\
17070 & 45.411500 & 60.744468 & 13.83(03) & 13.37(04) & 13.15(04) & 13.11(01) & 13.04(01) & 13.10(07) & 13.40(18) & \nodata & III & - \\
17071 & 45.411698 & 60.577657 & 9.08(02) & 9.07(03) & 9.02(02) & 9.04(01) & 9.04(01) & 8.98(01) & 9.01(01) & 8.65(18) & III & - \\
17072 & 45.412053 & 60.225729 & 13.13(02) & 12.10(03) & 11.79(03) & 11.59(01) & 11.52(01) & 11.47(02) & 11.32(06) & \nodata & III & - \\
17073 & 45.412108 & 60.108383 & 14.80(05) & 13.84(04) & 13.58(05) & 13.37(01) & 13.33(01) & 13.35(06) & 13.24(11) & \nodata & III & - \\
17074 & 45.412400 & 60.425538 & 13.69(02) & 12.47(03) & 12.06(02) & 11.74(01) & 11.70(01) & 11.57(04) & 11.18(13) & \nodata & III & - \\
17075 & 45.412548 & 60.641610 & 9.90(02) & 9.14(03) & 8.94(02) & 8.83(01) & 8.96(01) & 8.75(01) & 8.66(01) & \nodata & III & - \\
17076 & 45.414036 & 60.491301 & \nodata & 16.23(26) & 14.87(12) & 12.42(01) & 11.28(01) & 10.42(02) & 9.62(04) & \nodata & I & - \\
17077 & 45.414286 & 60.637518 & 8.77(04) & 7.45(03) & 6.94(02) & 6.63(01) & 6.87(01) & 6.61(01) & 6.47(01) & 6.02(03) & III & - \\
17078 & 45.414983 & 60.654327 & 16.23(11) & 15.22(09) & 14.70(09) & 14.25(02) & 13.87(02) & 13.60(06) & 12.91(07) & \nodata & II & - \\
17079 & 45.415387 & 60.495365 & \nodata & 15.74(17) & 14.31(07) & 12.94(03) & 12.23(02) & 11.58(11) & 10.20(04) & \nodata & II & v \\
17080 & 45.416774 & 60.464606 & 12.60(02) & 10.49(03) & 9.50(02) & 8.94(01) & 8.88(01) & 8.67(01) & 8.62(01) & \nodata & III & - \\
17081 & 45.417889 & 60.094967 & 15.44(05) & 14.57(06) & 14.27(07) & 14.07(01) & 14.02(02) & 13.81(10) & 13.77(14) & \nodata & III & - \\
17082 & 45.417926 & 60.147298 & 13.62(03) & 12.61(03) & 12.26(02) & 12.09(01) & 12.05(01) & 11.96(03) & 11.90(09) & \nodata & III & - \\
17083 & 45.420015 & 60.727331 & 14.25(03) & 13.52(04) & 13.12(03) & 12.81(01) & 12.77(01) & 12.66(05) & 12.17(13) & \nodata & III & - \\
17084 & 45.420312 & 60.538462 & 13.21(02) & 12.85(03) & 12.66(03) & 12.67(01) & 12.65(01) & 12.59(03) & 12.62(08) & \nodata & III & - \\
17085 & 45.420326 & 60.598702 & 14.97(05) & 14.24(05) & 13.98(07) & 13.83(01) & 13.83(01) & 13.87(08) & 13.87(12) & \nodata & III & - \\
17086 & 45.421018 & 60.208911 & 15.09(05) & 14.14(05) & 13.75(05) & 13.49(01) & 13.52(01) & 13.49(10) & 13.14(14) & \nodata & III & - \\
17087 & 45.421311 & 60.759968 & 13.53(03) & 12.95(03) & 12.66(02) & 12.50(01) & 12.42(01) & 12.30(03) & 12.29(06) & \nodata & III & - \\
17088 & 45.421384 & 60.487757 & 11.10(02) & 10.80(03) & 10.71(03) & 10.64(01) & 10.60(01) & 10.52(03) & 9.77(05) & \nodata & III & - \\
17089 & 45.421459 & 60.644790 & 17.30(28) & 16.00(20) & 15.21(15) & 14.66(03) & 14.06(05) & 13.76(08) & 13.45(12) & \nodata & II & - \\
17090 & 45.428185 & 60.090160 & 13.16(02) & 12.27(03) & 11.94(02) & 11.72(01) & 11.78(01) & 11.69(02) & 11.69(08) & \nodata & III & - \\
17091 & 45.429855 & 60.478460 & 15.88(11) & 14.02(07) & 12.99(05) & 12.35(02) & 11.88(02) & 11.47(04) & 11.01(13) & \nodata & II & - \\
17092 & 45.430248 & 60.224528 & 14.21(03) & 13.86(04) & 13.55(04) & 13.35(02) & 13.31(02) & 13.37(07) & 13.22(16) & \nodata & III & - \\
17093 & 45.430616 & 60.205147 & 13.07(03) & 12.60(03) & 12.48(03) & 12.37(01) & 12.36(01) & 12.29(03) & 12.49(15) & \nodata & III & - \\
17094 & 45.430795 & 60.480435 & \nodata & \nodata & \nodata & 11.37(02) & 10.63(02) & 9.96(01) & 9.26(05) & 4.67(14) & II & - \\
17095 & 45.431272 & 60.777275 & 13.20(03) & 12.21(03) & 11.87(02) & 11.70(01) & 11.66(01) & 11.55(02) & 11.49(05) & \nodata & III & - \\
17096 & 45.431621 & 60.130087 & 13.26(04) & 12.85(05) & 12.71(04) & 12.64(01) & 12.62(01) & 12.59(03) & 12.55(06) & \nodata & III & - \\
17097 & 45.431624 & 60.163084 & 13.58(03) & 13.13(03) & 13.01(03) & 12.98(01) & 12.93(01) & 12.89(04) & 12.74(10) & \nodata & III & - \\
17098 & 45.431810 & 60.666033 & 13.55(03) & 13.11(04) & 12.95(03) & 12.90(01) & 12.96(01) & 12.95(04) & 12.77(09) & \nodata & III & - \\
17099 & 45.432118 & 60.133282 & 13.79(03) & 13.49(04) & 13.26(04) & 13.15(01) & 13.12(01) & 13.05(04) & 13.17(18) & \nodata & III & - \\
17100 & 45.432282 & 60.242441 & 12.55(02) & 11.70(03) & 11.41(02) & 11.18(01) & 11.16(01) & 11.13(01) & 11.22(06) & \nodata & III & - \\
17101 & 45.433308 & 60.079512 & 13.41(03) & 12.73(03) & 12.47(03) & 12.31(01) & 12.15(01) & 12.19(02) & 12.30(06) & \nodata & III & - \\
17102 & 45.433566 & 60.574555 & 14.72(04) & 14.07(05) & 13.91(06) & 13.90(01) & 13.86(02) & 13.54(08) & 12.63(15) & \nodata & II & - \\
17103 & 45.433924 & 60.130890 & 14.09(03) & 13.58(04) & 13.40(04) & 13.27(01) & 13.27(01) & 13.22(06) & 13.20(13) & \nodata & III & - \\
17104 & 45.433982 & 60.289015 & 11.43(02) & 11.16(03) & 10.96(02) & 10.92(01) & 10.91(01) & 10.85(01) & 11.00(05) & \nodata & III & - \\
17105 & 45.434184 & 60.227786 & 11.42(03) & 10.86(03) & 10.68(03) & 10.59(01) & 10.63(02) & 10.53(03) & 10.56(09) & \nodata & III & - \\
17106 & 45.434211 & 60.553004 & 14.37(03) & 13.92(04) & 13.71(04) & 13.58(01) & 13.54(01) & 13.53(04) & 13.59(10) & \nodata & III & - \\
17107 & 45.435478 & 60.395853 & 9.32(02) & 9.05(03) & 8.96(02) & 9.04(01) & 9.01(01) & 8.97(01) & 8.94(02) & \nodata & III & - \\
17108 & 45.435551 & 60.628268 & 14.09(04) & 13.69(05) & 13.56(05) & 13.43(01) & 13.41(01) & 13.46(04) & 13.23(09) & \nodata & III & - \\
17109 & 45.436100 & 60.739158 & 10.65(02) & 9.30(03) & 8.84(02) & 8.55(01) & 8.62(01) & 8.49(01) & 8.44(01) & 7.60(21) & III & - \\
17110 & 45.436769 & 60.231588 & 8.36(03) & 6.98(03) & 6.49(02) & 6.20(01) & 6.32(01) & 6.13(01) & 6.10(01) & 6.02(06) & III & - \\
17111 & 45.436898 & 60.480450 & 15.88(10) & 13.86(06) & 12.48(04) & 10.76(01) & 10.12(01) & 9.58(01) & 8.98(02) & \nodata & II & - \\
17112 & 45.437952 & 60.667558 & 16.80(18) & 15.37(11) & 15.08(14) & 14.10(01) & 13.63(01) & 13.40(08) & 12.43(13) & 10.29(53) & II & - \\
17113 & 45.439113 & 60.562928 & 11.73(02) & 11.40(03) & 11.32(02) & 11.30(01) & 11.28(01) & 11.21(01) & 11.25(02) & \nodata & III & - \\
17114 & 45.439283 & 60.617997 & 14.56(04) & 14.10(06) & 13.94(06) & 13.70(01) & 13.71(01) & 13.58(05) & 13.43(09) & \nodata & III & - \\
17115 & 45.439552 & 60.093059 & 12.87(02) & 11.96(03) & 11.64(02) & 11.40(01) & 11.48(01) & 11.41(01) & 11.29(02) & \nodata & III & - \\
17116 & 45.440746 & 60.487471 & \nodata & \nodata & \nodata & 14.67(05) & 13.62(02) & 13.02(13) & 12.03(14) & \nodata & II & - \\
17117 & 45.441277 & 60.457145 & 14.56(04) & 13.89(04) & 13.72(05) & 13.63(01) & 13.58(01) & 13.41(09) & 12.39(11) & \nodata & III & - \\
17118 & 45.441816 & 60.294841 & 12.74(02) & 12.32(03) & 12.14(02) & 12.07(01) & 12.05(01) & 11.96(02) & 11.89(09) & \nodata & III & - \\
17119 & 45.442929 & 60.485032 & \nodata & 15.56(12) & 14.05(07) & 12.54(01) & 11.93(01) & 11.30(05) & 10.75(08) & \nodata & II & - \\
17120 & 45.443647 & 60.406051 & \nodata & \nodata & \nodata & 13.91(02) & 13.20(01) & 12.39(02) & 11.40(03) & \nodata & I & - \\
17121 & 45.444053 & 60.404731 & \nodata & \nodata & \nodata & 14.48(03) & 13.16(01) & 12.09(03) & 11.00(02) & \nodata & I & - \\
17122 & 45.445065 & 60.481415 & \nodata & \nodata & \nodata & 15.00(09) & 13.76(06) & 12.71(08) & 11.67(10) & \nodata & I & - \\
17123 & 45.445086 & 60.561962 & 15.42(06) & 14.55(06) & 14.26(06) & 14.15(01) & 14.16(02) & 14.04(09) & 14.10(16) & \nodata & III & - \\
17124 & 45.446731 & 60.642065 & 12.87(02) & 12.45(04) & 12.30(02) & 12.19(01) & 12.12(01) & 12.12(02) & 12.25(05) & \nodata & III & - \\
17125 & 45.447332 & 60.405626 & \nodata & \nodata & \nodata & 14.30(02) & 12.72(01) & 11.37(02) & 10.14(02) & 4.97(14) & I & - \\
17126 & 45.447731 & 60.469949 & 15.78(09) & 14.65(06) & 14.01(06) & 12.80(01) & 12.35(01) & 11.88(03) & 11.18(05) & \nodata & II & - \\
17127 & 45.449746 & 60.590006 & \nodata & \nodata & \nodata & 13.56(06) & 12.51(02) & 11.39(11) & 10.62(15) & 5.80(21) & I & - \\
17128 & 45.450314 & 60.607300 & 8.03(04) & 7.36(05) & 7.14(02) & 7.08(01) & 7.27(01) & 7.09(01) & 7.03(01) & 7.11(05) & III & - \\
17129 & 45.451383 & 60.746564 & 13.56(03) & 12.52(03) & 12.09(02) & 11.89(01) & 11.89(01) & 11.81(02) & 11.71(08) & \nodata & III & - \\
17130 & 45.451661 & 60.711414 & 14.31(03) & 13.08(03) & 12.59(02) & 12.33(01) & 12.28(01) & 12.19(03) & 12.39(18) & \nodata & III & - \\
17131 & 45.451899 & 60.307614 & 12.78(03) & 11.84(03) & 11.51(02) & 11.32(01) & 11.38(01) & 11.29(01) & 11.30(05) & \nodata & III & - \\
17132 & 45.452133 & 60.485071 & \nodata & 15.97(21) & 14.88(11) & 11.04(01) & 10.18(01) & 9.27(01) & 8.42(01) & 5.04(06) & I & - \\
17133 & 45.452958 & 60.330134 & 13.31(03) & 12.33(03) & 11.96(02) & 11.74(01) & 11.75(01) & 11.67(02) & 11.76(05) & \nodata & III & - \\
17134 & 45.453798 & 60.644687 & 12.84(02) & 12.00(03) & 11.72(02) & 11.54(01) & 11.58(01) & 11.50(01) & 11.46(02) & \nodata & III & - \\
17135 & 45.453986 & 60.246949 & 13.27(03) & 12.64(04) & 12.37(03) & 12.17(01) & 12.17(01) & 12.12(02) & 12.35(07) & \nodata & III & - \\
17136 & 45.454401 & 60.419265 & \nodata & \nodata & \nodata & 14.43(01) & 13.95(02) & 13.52(06) & 12.93(13) & \nodata & II & - \\
17137 & 45.455568 & 60.126302 & 11.55(02) & 10.56(03) & 10.26(02) & 10.08(01) & 10.07(01) & 10.00(01) & 9.98(01) & \nodata & III & - \\
17138 & 45.456211 & 60.118750 & 13.85(03) & 12.98(04) & 12.62(03) & 12.45(01) & 12.49(01) & 12.36(03) & 12.39(05) & \nodata & III & - \\
17139 & 45.456862 & 60.626062 & 13.32(02) & 12.72(03) & 12.58(03) & 12.56(01) & 12.62(01) & 12.52(02) & 12.59(05) & \nodata & III & - \\
17140 & 45.458293 & 60.480620 & 15.74(07) & 14.34(06) & 13.79(05) & 12.97(01) & 12.42(01) & 11.86(05) & 11.09(12) & 8.00(14) & II & - \\
17141 & 45.458390 & 60.381059 & 11.00(02) & 9.64(03) & 9.12(02) & 8.88(01) & 9.02(01) & 8.77(01) & 8.75(01) & 8.53(07) & III & - \\
17142 & 45.459365 & 60.101295 & 13.62(03) & 13.14(03) & 13.02(04) & 13.11(01) & 12.99(01) & 12.91(04) & 13.11(09) & \nodata & III & - \\
17143 & 45.459506 & 60.633560 & 10.59(02) & 10.17(03) & 10.04(02) & 10.02(01) & 10.04(01) & 9.97(01) & 9.95(01) & \nodata & III & - \\
17144 & 45.459824 & 60.560302 & 12.94(02) & 12.37(03) & 12.20(03) & 12.09(01) & 11.90(01) & 12.04(02) & 12.01(07) & \nodata & III & - \\
17145 & 45.460537 & 60.658032 & 13.61(03) & 13.10(04) & 12.96(04) & 12.88(01) & 12.85(01) & 12.81(03) & 12.88(06) & \nodata & III & - \\
17146 & 45.461521 & 60.137239 & 14.22(03) & 13.34(04) & 12.96(03) & 12.73(01) & 12.78(01) & 12.72(03) & 12.73(06) & \nodata & III & - \\
17147 & 45.462589 & 60.553740 & 14.38(04) & 13.91(05) & 13.79(05) & 13.64(01) & 13.58(02) & 13.45(09) & 12.71(18) & \nodata & III & - \\
17148 & 45.463871 & 60.603700 & 9.47(02) & 8.66(03) & 8.42(02) & 8.31(01) & 8.41(01) & 8.26(01) & 8.24(01) & 8.58(16) & III & - \\
17149 & 45.465187 & 60.211710 & 11.65(02) & 10.65(03) & 10.32(02) & 10.12(01) & 10.27(01) & 10.05(01) & 10.13(03) & \nodata & III & - \\
17150 & 45.466110 & 60.640397 & 12.92(02) & 12.54(03) & 12.42(03) & 12.39(01) & 12.40(01) & 12.34(02) & 12.41(05) & \nodata & III & - \\
17151 & 45.466808 & 60.751447 & 14.84(04) & 14.41(07) & 14.07(06) & 13.93(01) & 13.95(02) & 13.64(06) & 13.73(19) & \nodata & III & - \\
17152 & 45.467244 & 60.155730 & 12.92(02) & 11.99(03) & 11.67(02) & 11.52(01) & 11.65(01) & 11.41(01) & 11.32(03) & \nodata & III & - \\
17153 & 45.467375 & 60.082386 & 13.11(03) & 12.32(03) & 12.00(03) & 11.87(01) & 11.83(01) & 11.76(02) & 11.64(02) & \nodata & III & - \\
17154 & 45.467622 & 60.199674 & 13.24(03) & 12.28(03) & 11.96(03) & 11.72(01) & 11.74(01) & 11.64(03) & 11.65(09) & \nodata & III & - \\
17155 & 45.468186 & 60.301661 & 13.00(02) & 12.13(03) & 11.89(03) & 11.73(01) & 11.74(01) & 11.65(01) & 11.73(04) & \nodata & III & - \\
17156 & 45.468248 & 60.144375 & 11.86(02) & 11.51(03) & 11.42(02) & 11.58(01) & 11.38(01) & 11.34(02) & 11.43(05) & \nodata & III & - \\
17157 & 45.468562 & 60.434342 & \nodata & \nodata & \nodata & 14.96(03) & 13.64(01) & 12.77(06) & 11.44(06) & 6.67(08) & Deep & - \\
17158 & 45.469622 & 60.303696 & \nodata & \nodata & \nodata & 14.47(02) & 14.10(02) & 13.75(07) & 13.32(12) & \nodata & II & - \\
17159 & 45.469771 & 60.624616 & 11.79(02) & 10.99(03) & 10.78(02) & 10.62(01) & 10.69(01) & 10.59(01) & 10.56(01) & \nodata & III & - \\
17160 & 45.470193 & 60.413711 & \nodata & \nodata & 14.78(11) & 12.35(01) & 11.24(01) & 10.24(01) & 9.35(01) & 5.49(03) & I & - \\
17161 & 45.470497 & 60.127614 & 14.54(03) & 13.78(04) & 13.52(04) & 13.38(01) & 13.30(01) & 13.49(06) & 13.24(08) & \nodata & III & - \\
17162 & 45.470588 & 60.268623 & 12.41(02) & 11.99(03) & 11.89(03) & 11.87(01) & 11.87(01) & 11.73(02) & 11.52(07) & \nodata & III & - \\
17163 & 45.470664 & 60.220763 & 12.07(02) & 11.69(03) & 11.62(02) & 11.58(01) & 11.60(01) & 11.56(03) & 11.57(09) & \nodata & III & - \\
17164 & 45.471887 & 60.240206 & 12.60(02) & 12.20(03) & 12.05(02) & 12.00(01) & 11.98(01) & 11.90(03) & 11.89(11) & \nodata & III & - \\
17165 & 45.472113 & 60.300454 & \nodata & \nodata & \nodata & 14.57(02) & 14.04(02) & 13.71(08) & 13.06(18) & 9.35(10) & II & - \\
17166 & 45.473198 & 60.358030 & 13.47(02) & 12.88(03) & 12.57(03) & 12.42(01) & 12.35(01) & 12.30(03) & 12.40(14) & \nodata & III & - \\
17167 & 45.473632 & 60.587828 & 10.73(02) & 10.40(03) & 10.39(02) & 10.37(01) & 10.37(01) & 10.39(01) & 10.41(03) & \nodata & III & - \\
17168 & 45.473915 & 60.489528 & \nodata & 15.76(17) & 14.79(10) & 13.99(02) & 13.86(02) & 13.35(11) & 12.64(16) & \nodata & II & - \\
17169 & 45.475243 & 60.547008 & 14.92(04) & 13.91(04) & 13.45(04) & 12.77(01) & 12.43(01) & 12.03(03) & 11.50(07) & \nodata & II & - \\
17170 & 45.475651 & 60.405630 & 11.28(03) & 10.96(04) & 10.85(03) & 10.85(01) & 10.78(01) & 10.75(01) & 10.65(02) & \nodata & III & - \\
17171 & 45.476974 & 60.162800 & 13.06(03) & 12.06(03) & 11.79(02) & 11.60(01) & 11.71(01) & 11.50(02) & 11.61(05) & \nodata & III & - \\
17172 & 45.478123 & 60.406275 & 14.66(10) & 13.65(09) & 13.15(07) & 12.20(01) & 11.68(01) & 11.18(01) & 10.36(02) & 7.20(05) & II & - \\
17173 & 45.478661 & 60.581528 & 13.10(02) & 12.23(03) & 11.94(03) & 11.77(01) & 11.76(01) & 11.82(03) & 11.86(06) & \nodata & III & - \\
17174 & 45.479899 & 60.721053 & 12.88(03) & 12.35(04) & 11.97(03) & 11.77(01) & 11.71(01) & 11.69(02) & 11.91(04) & \nodata & III & - \\
17175 & 45.480063 & 60.346954 & 14.65(04) & 13.75(04) & 13.23(03) & 12.96(01) & 12.87(01) & 12.75(05) & 12.48(17) & \nodata & III & - \\
17176 & 45.481118 & 60.219746 & 12.53(02) & 11.68(03) & 11.38(02) & 11.22(01) & 11.23(01) & 11.17(02) & 11.23(07) & \nodata & III & - \\
17177 & 45.484412 & 60.634976 & 13.69(03) & 13.01(03) & 12.75(03) & 12.65(01) & 12.64(01) & 12.57(04) & 12.63(10) & \nodata & III & - \\
17178 & 45.484472 & 60.616537 & 13.37(02) & 12.58(03) & 12.36(02) & 12.23(01) & 12.27(01) & 12.16(02) & 12.16(04) & \nodata & III & - \\
17179 & 45.485595 & 60.203280 & 12.71(02) & 12.04(03) & 11.88(03) & 11.84(01) & 11.84(01) & 11.80(02) & 11.90(04) & \nodata & III & - \\
17180 & 45.486341 & 60.774369 & 11.87(02) & 11.49(03) & 11.38(02) & 11.38(01) & 11.36(01) & 11.67(02) & 11.38(03) & \nodata & III & - \\
17181 & 45.488146 & 60.611783 & 10.80(02) & 10.42(03) & 10.32(02) & 10.29(01) & 10.33(01) & 10.27(01) & 10.28(01) & \nodata & III & - \\
17182 & 45.489388 & 60.763343 & 12.36(03) & 11.94(04) & 11.91(03) & 11.88(01) & 11.87(01) & 11.87(02) & 11.92(08) & \nodata & III & - \\
17183 & 45.490731 & 60.633593 & 15.47(06) & 14.60(05) & 14.36(08) & 14.22(02) & 14.10(02) & 14.03(10) & 13.96(16) & \nodata & III & - \\
17184 & 45.491149 & 60.506187 & 12.92(02) & 12.51(03) & 12.33(02) & 12.25(01) & 12.17(01) & 12.14(03) & 12.41(17) & \nodata & III & - \\
17185 & 45.492698 & 60.150114 & 13.29(03) & 12.34(03) & 12.07(02) & 11.89(01) & 11.82(01) & 11.76(02) & 11.83(04) & \nodata & III & - \\
17186 & 45.492802 & 60.762299 & 11.69(03) & 11.43(04) & 11.30(03) & 11.25(01) & 11.21(01) & 11.25(01) & 11.26(04) & \nodata & III & - \\
17187 & 45.493252 & 60.145488 & 12.45(03) & 11.58(03) & 11.29(02) & 11.14(01) & 11.12(01) & 11.05(01) & 11.13(02) & \nodata & III & - \\
17188 & 45.493510 & 60.158118 & 12.42(02) & 12.14(03) & 12.02(02) & 12.09(01) & 11.95(01) & 11.90(02) & 12.01(06) & \nodata & III & - \\
17189 & 45.494426 & 60.095901 & 13.21(02) & 12.39(03) & 12.09(03) & 11.96(01) & 11.90(01) & 11.88(02) & 11.81(03) & \nodata & III & - \\
17190 & 45.495332 & 60.763059 & 10.73(04) & 10.42(04) & 10.30(03) & 10.29(01) & 10.31(01) & 10.28(01) & 10.20(01) & \nodata & III & - \\
17191 & 45.496072 & 60.382903 & 16.61(17) & 14.96(09) & 14.17(08) & 13.56(01) & 13.39(01) & 13.24(07) & 12.76(17) & \nodata & III & - \\
17192 & 45.497664 & 60.139928 & 13.79(04) & 12.85(05) & 12.48(04) & 12.28(01) & 12.20(01) & 12.18(03) & 12.12(05) & \nodata & III & - \\
17193 & 45.499397 & 60.405363 & 14.41(03) & 13.26(04) & 12.92(03) & 12.66(01) & 12.63(01) & 12.46(04) & 12.11(14) & \nodata & III & - \\
17194 & 45.500239 & 60.509319 & 12.74(02) & 11.72(03) & 11.40(02) & 11.21(01) & 11.20(01) & 11.08(03) & 10.98(12) & \nodata & III & - \\
17195 & 45.500913 & 60.139299 & 14.29(04) & 13.34(05) & 13.02(04) & 12.85(01) & 12.90(01) & 12.80(05) & 12.82(17) & \nodata & III & - \\
17196 & 45.502367 & 60.438311 & 12.81(02) & 11.51(03) & 10.99(02) & 10.68(01) & 10.65(01) & 10.54(01) & 10.45(03) & \nodata & III & - \\
17197 & 45.503237 & 60.762272 & 14.37(03) & 13.41(03) & 13.05(02) & 12.82(01) & 12.81(01) & 12.81(03) & 12.59(06) & \nodata & III & - \\
17198 & 45.504421 & 60.182421 & 10.63(02) & 9.83(03) & 9.62(02) & 9.47(01) & 9.54(01) & 9.43(01) & 9.46(01) & \nodata & III & - \\
17199 & 45.505738 & 60.652963 & 12.56(02) & 11.73(03) & 11.47(02) & 11.30(01) & 11.33(01) & 11.22(01) & 11.25(04) & \nodata & III & - \\
17200 & 45.506291 & 60.181146 & 9.94(03) & 9.57(03) & 9.50(03) & 9.48(01) & 9.52(01) & 9.46(01) & 9.46(02) & \nodata & III & - \\
17201 & 45.506783 & 60.375027 & 13.74(03) & 13.02(03) & 12.92(03) & 12.84(01) & 12.87(01) & 12.71(04) & 12.57(13) & \nodata & III & - \\
17202 & 45.507150 & 60.657903 & 15.55(07) & 14.47(06) & 13.92(06) & 13.45(01) & 13.08(01) & 12.67(06) & 11.86(12) & 10.61(95) & II & - \\
17203 & 45.507312 & 60.397145 & 13.97(03) & 13.37(04) & 13.26(04) & 13.16(01) & 13.18(01) & 13.10(05) & 13.25(12) & \nodata & III & - \\
17204 & 45.507539 & 60.384980 & 15.39(06) & 14.11(05) & 13.44(04) & 13.10(01) & 12.96(01) & 12.97(04) & 12.82(06) & \nodata & III & - \\
17205 & 45.508099 & 60.622739 & 13.51(03) & 13.09(03) & 12.97(04) & 12.93(01) & 12.93(01) & 13.00(04) & 12.79(13) & \nodata & III & - \\
17206 & 45.508687 & 60.447850 & 16.10(09) & 13.71(04) & 12.51(03) & 11.74(01) & 11.58(01) & 11.43(03) & 11.43(14) & \nodata & III & - \\
17207 & 45.508944 & 60.137401 & 12.71(03) & 12.27(03) & 12.11(02) & 12.07(01) & 12.10(01) & 11.99(02) & 12.00(03) & \nodata & III & - \\
17208 & 45.509204 & 60.098332 & 14.21(03) & 13.49(03) & 13.25(03) & 13.47(01) & 13.26(01) & 13.33(05) & 13.11(08) & \nodata & III & - \\
17209 & 45.510035 & 60.152649 & 14.03(03) & 13.38(04) & 13.14(04) & 12.93(01) & 12.90(01) & 12.82(04) & 12.70(09) & \nodata & III & - \\
17210 & 45.510217 & 60.223644 & 11.04(02) & 10.90(03) & 10.80(02) & 10.82(01) & 10.90(01) & 10.78(01) & 10.75(02) & \nodata & III & - \\
17211 & 45.510681 & 60.416105 & 12.64(02) & 11.70(03) & 11.35(02) & 11.16(01) & 11.15(01) & 11.08(01) & 11.04(03) & \nodata & III & - \\
17212 & 45.512090 & 60.276366 & 15.55(06) & 14.44(06) & 14.06(06) & 13.72(01) & 13.69(01) & 13.58(05) & 13.50(12) & \nodata & III & - \\
17213 & 45.514115 & 60.768461 & \nodata & \nodata & \nodata & 14.54(02) & 14.03(02) & 13.67(07) & 12.87(12) & 9.73(17) & II & - \\
17214 & 45.515401 & 60.364402 & 10.99(02) & 10.75(03) & 10.65(02) & 10.61(01) & 10.58(01) & 10.57(01) & 10.55(02) & \nodata & III & - \\
17215 & 45.516728 & 60.247646 & 14.29(03) & 13.66(04) & 13.42(04) & 13.30(01) & 13.34(01) & 13.30(04) & 13.20(08) & \nodata & III & - \\
17216 & 45.516742 & 60.153430 & 14.11(03) & 13.58(04) & 13.47(04) & 13.40(01) & 13.38(01) & 13.37(05) & 13.55(16) & \nodata & III & - \\
17217 & 45.518556 & 60.750910 & 14.07(03) & 12.98(04) & 12.60(02) & 12.34(01) & 12.36(01) & 12.31(02) & 12.35(08) & \nodata & III & - \\
17218 & 45.519331 & 60.235928 & 14.97(04) & 13.96(04) & 13.59(04) & 13.47(01) & 13.32(01) & 13.47(05) & 13.58(15) & \nodata & III & - \\
17219 & 45.519638 & 60.465263 & 14.50(04) & 13.21(04) & 12.67(03) & 12.38(01) & 12.30(01) & 12.12(06) & 11.45(17) & \nodata & III & - \\
17220 & 45.521286 & 60.119406 & 12.96(02) & 12.51(03) & 12.42(03) & 12.44(01) & 12.47(01) & 12.42(02) & 12.48(06) & \nodata & III & - \\
17221 & 45.524351 & 60.332943 & 12.66(02) & 12.31(03) & 12.15(03) & 12.13(01) & 12.11(01) & 12.08(02) & 12.28(07) & \nodata & III & - \\
17222 & 45.525060 & 60.766327 & 13.24(03) & 12.22(03) & 11.91(02) & 11.71(01) & 11.74(01) & 11.67(02) & 11.58(05) & \nodata & III & - \\
17223 & 45.529248 & 60.623925 & 14.52(03) & 13.52(04) & 13.17(04) & 12.94(01) & 12.91(01) & 12.77(05) & 12.76(10) & \nodata & III & - \\
17224 & 45.529563 & 60.153506 & 12.11(02) & 11.91(03) & 11.80(03) & 11.76(01) & 11.71(01) & 11.72(01) & 11.82(04) & \nodata & III & - \\
17225 & 45.529586 & 60.386043 & 14.16(03) & 13.72(04) & 13.49(04) & 13.46(01) & 13.38(01) & 13.40(04) & 13.58(13) & \nodata & III & - \\
17226 & 45.529896 & 60.744435 & 14.14(04) & 13.62(04) & 13.40(04) & 13.34(01) & 13.37(01) & 13.36(07) & 13.18(19) & \nodata & III & - \\
17227 & 45.530701 & 60.367223 & 12.13(02) & 11.75(03) & 11.65(02) & 11.61(01) & 11.59(01) & 11.56(01) & 11.50(04) & \nodata & III & - \\
17228 & 45.532129 & 60.482678 & 12.73(02) & 12.46(03) & 12.27(03) & 12.17(01) & 12.08(01) & 11.74(04) & 10.77(07) & 6.79(22) & II & - \\
17229 & 45.533155 & 60.204920 & 14.47(03) & 14.02(04) & 13.81(05) & 13.67(01) & 13.68(01) & 13.58(05) & 13.54(15) & \nodata & III & - \\
17230 & 45.533555 & 60.215452 & 14.57(04) & 14.01(05) & 13.81(05) & 13.65(01) & 13.60(01) & 13.55(05) & 13.37(15) & \nodata & III & - \\
17231 & 45.534464 & 60.125317 & 14.57(04) & 13.73(05) & 13.49(04) & 13.22(01) & 13.25(01) & 13.21(05) & 13.31(16) & \nodata & III & - \\
17232 & 45.535793 & 60.365438 & 12.59(02) & 11.69(03) & 11.39(02) & 11.22(01) & 11.22(01) & 11.13(01) & 11.15(03) & \nodata & III & - \\
17233 & 45.537189 & 60.140726 & 14.36(04) & 13.95(05) & 13.77(05) & 13.68(01) & 13.60(01) & 13.53(06) & 13.44(12) & \nodata & III & - \\
17234 & 45.541175 & 60.251424 & 14.91(04) & 13.88(04) & 13.65(04) & 13.39(01) & 13.36(01) & 13.43(05) & 13.39(16) & \nodata & III & - \\
17235 & 45.541932 & 60.335387 & 14.17(03) & 13.67(04) & 13.52(04) & 13.44(01) & 13.46(01) & 13.33(05) & 13.22(14) & \nodata & III & - \\
17236 & 45.542072 & 60.297079 & 14.60(04) & 13.52(04) & 13.16(03) & 12.86(01) & 12.86(01) & 12.78(03) & 12.50(07) & \nodata & III & - \\
17237 & 45.543035 & 60.350939 & 14.19(03) & 13.77(04) & 13.55(05) & 13.42(01) & 13.35(01) & 13.27(04) & 13.50(12) & \nodata & III & - \\
17238 & 45.543514 & 60.263355 & 13.75(03) & 12.86(03) & 12.50(03) & 12.27(01) & 12.26(01) & 12.11(02) & 12.15(05) & \nodata & III & - \\
17239 & 45.543560 & 60.714743 & 15.02(05) & 14.30(06) & 14.02(06) & 13.80(02) & 13.70(02) & 13.47(09) & 12.81(18) & \nodata & III & - \\
17240 & 45.545125 & 60.765590 & 13.39(03) & 12.88(04) & 12.76(04) & 12.73(01) & 12.68(01) & 12.75(05) & 12.78(09) & \nodata & III & - \\
17241 & 45.545399 & 60.292808 & 14.85(04) & 13.78(04) & 13.35(04) & 13.10(01) & 13.09(01) & 13.06(04) & 13.27(19) & \nodata & III & - \\
17242 & 45.545665 & 60.640109 & 12.14(02) & 11.83(03) & 11.65(02) & 11.54(01) & 11.56(01) & 11.44(03) & 11.46(12) & \nodata & III & - \\
17243 & 45.546245 & 60.359176 & 13.55(12) & 13.05(18) & 12.96(17) & 12.88(01) & 12.83(01) & 12.79(04) & 13.06(14) & \nodata & III & - \\
17244 & 45.547253 & 60.387219 & 11.18(02) & 10.10(03) & 9.70(02) & 9.50(01) & 9.56(01) & 9.46(01) & 9.42(01) & 9.65(17) & III & - \\
17245 & 45.547687 & 60.206264 & 11.45(02) & 10.79(03) & 10.62(02) & 10.52(01) & 10.57(01) & 10.51(01) & 10.44(01) & \nodata & III & - \\
17246 & 45.548465 & 60.740275 & 14.84(05) & 13.63(05) & 13.07(04) & 12.44(01) & 12.16(01) & 12.00(03) & 11.59(05) & \nodata & II & - \\
17247 & 45.548689 & 60.748997 & 13.37(03) & 13.04(03) & 12.82(03) & 12.79(01) & 12.75(01) & 12.75(03) & 12.64(06) & \nodata & III & - \\
17248 & 45.548757 & 60.289623 & 12.65(03) & 12.30(03) & 12.20(03) & 12.14(01) & 12.14(01) & 12.09(02) & 12.21(06) & \nodata & III & - \\
17249 & 45.549157 & 60.357758 & 12.11(02) & 11.15(03) & 10.88(02) & 10.67(01) & 10.73(01) & 10.63(01) & 10.61(02) & \nodata & III & - \\
17250 & 45.549946 & 60.409367 & 12.27(02) & 11.51(03) & 11.33(02) & 11.27(01) & 11.28(01) & 11.14(01) & 11.15(04) & \nodata & III & - \\
17251 & 45.550090 & 60.427229 & 13.50(02) & 13.05(03) & 12.85(03) & 12.81(01) & 12.78(01) & 12.77(04) & 13.02(12) & \nodata & III & - \\
17252 & 45.550222 & 60.399605 & 14.86(04) & 13.77(05) & 13.48(04) & 13.19(01) & 13.18(01) & 13.06(06) & 12.74(16) & \nodata & III & - \\
17253 & 45.550916 & 60.342424 & 12.80(03) & 12.40(03) & 12.20(03) & 12.10(01) & 12.06(01) & 12.00(02) & 12.05(04) & \nodata & III & - \\
17254 & 45.551350 & 60.374486 & 9.73(02) & 8.36(04) & 7.86(02) & 7.59(01) & 7.65(01) & 7.51(01) & 7.51(01) & 7.40(05) & III & - \\
17255 & 45.551442 & 60.117649 & 13.75(03) & 12.68(03) & 12.36(02) & 12.16(01) & 12.06(01) & 12.11(02) & 12.14(05) & \nodata & III & - \\
17256 & 45.552540 & 60.246358 & 14.78(04) & 14.27(05) & 14.13(06) & 13.98(01) & 13.95(02) & 13.99(08) & 13.55(10) & \nodata & III & - \\
17257 & 45.553428 & 60.191131 & 11.83(02) & 11.51(03) & 11.40(03) & 11.41(01) & 11.39(01) & 11.37(01) & 11.43(05) & \nodata & III & - \\
17258 & 45.553992 & 60.334140 & 14.25(04) & 13.33(04) & 13.07(04) & 12.90(01) & 12.89(01) & 12.81(03) & 12.79(07) & \nodata & III & - \\
17259 & 45.554436 & 60.729132 & 13.12(04) & 12.74(05) & 12.59(04) & 12.52(01) & 12.52(01) & 12.55(04) & 12.60(13) & \nodata & III & - \\
17260 & 45.555075 & 60.282429 & 14.28(03) & 13.61(04) & 13.41(04) & 13.25(01) & 13.25(01) & 13.08(04) & 12.89(11) & \nodata & III & - \\
17261 & 45.555446 & 60.223642 & 10.98(02) & 10.20(03) & 9.92(02) & 9.76(01) & 9.98(01) & 9.71(01) & 9.64(01) & 9.45(12) & III & - \\
17262 & 45.555989 & 60.313207 & 14.54(04) & \nodata & \nodata & 13.70(01) & 13.65(02) & 13.53(06) & 13.14(13) & \nodata & III & - \\
17263 & 45.556296 & 60.414318 & 11.97(02) & 11.03(03) & 10.70(02) & 10.52(01) & 10.54(01) & 10.45(01) & 10.42(01) & \nodata & III & - \\
17264 & 45.557878 & 60.382014 & 12.15(02) & 11.11(03) & 10.82(02) & 10.65(01) & 10.66(01) & 10.57(01) & 10.53(01) & \nodata & III & - \\
17265 & 45.558072 & 60.180678 & 14.47(04) & 13.96(04) & 13.76(05) & 13.72(01) & 13.66(01) & 13.57(06) & 13.70(18) & \nodata & III & - \\
17266 & 45.559572 & 60.317876 & 12.41(02) & 11.53(03) & 11.24(02) & 11.05(01) & 11.10(01) & 11.01(01) & 11.01(03) & \nodata & III & - \\
17267 & 45.560425 & 60.354544 & 11.18(02) & 9.94(03) & 9.47(02) & 9.23(01) & 9.18(01) & 9.04(01) & 9.04(01) & 8.97(08) & III & - \\
17268 & 45.563484 & 60.684217 & 11.62(02) & 11.30(03) & 11.23(02) & 11.23(01) & 11.22(01) & 11.17(04) & 11.00(17) & \nodata & III & - \\
17269 & 45.564755 & 60.121845 & 13.14(03) & 12.47(03) & 12.22(02) & 12.18(01) & 12.18(01) & 12.17(03) & 12.16(04) & \nodata & III & - \\
17270 & 45.565377 & 60.254074 & 13.81(03) & 13.01(04) & 12.62(03) & 12.46(01) & 12.44(01) & 12.37(02) & 12.44(04) & \nodata & III & - \\
17271 & 45.567631 & 60.738545 & 13.67(03) & 13.24(04) & 13.05(03) & 13.04(01) & 13.03(01) & 13.02(05) & 13.02(08) & \nodata & III & - \\
17272 & 45.568316 & 60.302244 & 15.26(06) & 14.49(07) & 14.26(07) & 14.26(01) & 14.21(02) & 14.28(10) & 13.71(14) & \nodata & III & - \\
17273 & 45.569663 & 60.422427 & 14.61(04) & 13.60(04) & 13.14(03) & 12.85(01) & 12.85(01) & 12.80(05) & 12.68(16) & \nodata & III & - \\
17274 & 45.572336 & 60.169509 & 13.39(03) & 12.69(04) & 12.51(03) & 12.42(01) & 12.40(01) & 12.35(03) & 12.47(06) & \nodata & III & - \\
17275 & 45.572960 & 60.134479 & 14.00(03) & 13.73(04) & 13.51(04) & 13.38(01) & 13.46(01) & 13.25(05) & 13.28(09) & \nodata & III & - \\
17276 & 45.573023 & 60.468982 & 13.21(03) & 12.82(03) & 12.62(03) & 12.51(01) & 12.45(01) & 12.42(03) & 12.35(09) & \nodata & III & - \\
17277 & 45.573336 & 60.430397 & 14.38(04) & 13.78(04) & 13.47(04) & 13.25(01) & 13.27(01) & 13.28(09) & 12.99(19) & \nodata & III & - \\
17278 & 45.574461 & 60.475581 & 15.81(10) & 14.66(07) & 14.06(06) & 13.73(01) & 13.69(01) & 13.48(09) & 13.34(18) & \nodata & III & - \\
17279 & 45.575490 & 60.496394 & 11.05(02) & 10.77(03) & 10.62(02) & 10.62(01) & 10.62(01) & 10.59(01) & 10.61(02) & \nodata & III & - \\
17280 & 45.577249 & 60.541485 & 12.00(02) & 10.72(03) & 10.25(02) & 9.96(01) & 10.00(01) & 9.88(01) & 9.88(05) & \nodata & III & - \\
17281 & 45.578257 & 60.575751 & 12.73(02) & 11.61(03) & 11.26(02) & 10.98(01) & 10.98(01) & 10.92(02) & 10.79(08) & \nodata & III & - \\
17282 & 45.579433 & 60.239214 & 14.97(04) & 13.75(04) & 13.37(04) & 13.15(01) & 13.23(01) & 13.20(06) & 12.84(08) & \nodata & III & - \\
17283 & 45.580037 & 60.363267 & 13.59(03) & 12.88(03) & 12.53(03) & 12.33(01) & 12.27(01) & 12.21(03) & 12.26(08) & \nodata & III & - \\
17284 & 45.580718 & 60.166943 & 13.90(03) & 13.36(04) & 13.21(03) & 13.03(01) & 12.93(01) & 12.89(03) & 12.87(06) & \nodata & III & - \\
17285 & 45.580941 & 60.456826 & 13.38(02) & 12.83(03) & 12.71(03) & 12.62(01) & 12.71(01) & 12.69(03) & 12.84(11) & \nodata & III & - \\
17286 & 45.582852 & 60.766816 & 15.50(07) & 14.51(06) & 14.21(07) & 14.08(01) & 14.04(02) & 13.94(09) & 13.76(13) & \nodata & III & - \\
17287 & 45.583235 & 60.384284 & 14.60(04) & 13.80(03) & 13.53(04) & 13.43(01) & 13.41(01) & 13.33(05) & 13.37(09) & \nodata & III & - \\
17288 & 45.583278 & 60.247276 & 12.58(02) & 11.59(03) & 11.16(02) & 10.93(01) & 10.93(01) & 10.84(01) & 10.85(01) & \nodata & III & - \\
17289 & 45.584455 & 60.742079 & 14.73(04) & 14.14(04) & 13.85(05) & 13.85(01) & 13.71(01) & 13.77(06) & 13.81(16) & \nodata & III & - \\
17290 & 45.585793 & 60.399444 & 13.92(03) & 13.42(04) & 13.25(04) & 13.13(01) & 13.17(01) & 12.92(04) & 13.14(13) & \nodata & III & - \\
17291 & 45.586864 & 60.523799 & 13.31(03) & 12.91(03) & 12.70(03) & 12.62(01) & 12.60(01) & 12.59(05) & 12.83(18) & \nodata & III & - \\
17292 & 45.587206 & 60.403397 & 14.98(05) & 14.40(06) & 14.14(07) & 13.99(01) & 13.98(02) & 13.97(09) & 13.93(17) & \nodata & III & - \\
17293 & 45.587648 & 60.208838 & 14.00(03) & 13.57(04) & 13.40(04) & 13.32(01) & 13.30(01) & 13.29(05) & 13.23(15) & \nodata & III & - \\
17294 & 45.588894 & 60.277019 & 14.86(04) & 14.26(06) & 13.87(06) & 13.78(01) & 13.76(01) & 13.70(07) & 13.50(11) & \nodata & III & - \\
17295 & 45.590492 & 60.432757 & 13.51(03) & 12.65(04) & 11.86(02) & 10.70(01) & 10.22(01) & 9.62(01) & 8.19(01) & 5.11(04) & II & - \\
17296 & 45.590977 & 60.415090 & 13.79(02) & 12.80(03) & 12.45(03) & 12.28(01) & 12.27(01) & 12.16(03) & 12.22(11) & \nodata & III & - \\
17297 & 45.591056 & 60.399447 & 14.81(04) & 13.83(04) & 13.42(04) & 13.36(01) & 13.26(01) & 12.97(04) & 12.91(10) & \nodata & III & - \\
17298 & 45.591210 & 60.559249 & 12.42(02) & 12.03(03) & 11.92(02) & 11.90(01) & 11.91(01) & 11.80(04) & 11.35(13) & \nodata & III & - \\
17299 & 45.591736 & 60.720945 & 14.02(04) & 13.29(04) & 13.06(03) & 12.92(01) & 12.89(01) & 12.85(07) & 12.66(11) & \nodata & III & - \\
17300 & 45.593595 & 60.419628 & 14.96(05) & 13.69(05) & 12.79(03) & 11.54(01) & 11.12(01) & 10.73(01) & 9.62(03) & 6.47(04) & II & - \\
17301 & 45.593734 & 60.715555 & 12.46(02) & 12.05(03) & 11.97(02) & 12.00(01) & 11.93(01) & 11.91(04) & 12.04(06) & \nodata & III & - \\
17302 & 45.594292 & 60.623052 & 11.35(02) & 10.99(03) & 10.91(02) & 10.88(01) & 10.89(01) & 10.92(03) & 11.20(15) & \nodata & III & - \\
17303 & 45.594429 & 60.539521 & 11.09(02) & 10.19(03) & 9.94(02) & 9.84(01) & 9.84(01) & 9.81(01) & 9.75(01) & \nodata & III & - \\
17304 & 45.594946 & 60.324624 & 12.26(02) & 11.85(03) & 11.77(02) & 11.71(01) & 11.77(01) & 11.75(02) & 11.80(04) & \nodata & III & - \\
17305 & 45.595076 & 60.278259 & 14.70(04) & 14.26(05) & 14.06(06) & 13.94(01) & 13.92(01) & 13.89(08) & 13.83(13) & \nodata & III & - \\
17306 & 45.595866 & 60.690613 & 15.02(04) & 14.21(05) & 13.90(06) & 13.63(01) & 13.67(01) & 13.31(08) & 12.26(13) & \nodata & III & - \\
17307 & 45.596650 & 60.130559 & 13.62(03) & 13.13(03) & 12.98(03) & 13.13(01) & 12.98(01) & 13.00(04) & 12.66(07) & \nodata & III & - \\
17308 & 45.597984 & 60.749625 & 15.43(06) & 14.78(07) & 14.46(08) & 14.31(01) & 14.32(02) & 14.37(10) & 14.15(16) & \nodata & III & - \\
17309 & 45.598112 & 60.571870 & 12.96(03) & 12.40(03) & 12.24(03) & 12.23(01) & 12.26(01) & 12.22(03) & 12.45(11) & \nodata & III & - \\
17310 & 45.598205 & 60.283168 & 15.76(07) & 15.01(08) & 14.65(10) & 14.28(01) & 14.27(02) & 14.09(10) & 13.45(12) & \nodata & III & - \\
17311 & 45.599057 & 60.580243 & 12.31(02) & 11.25(03) & 10.86(02) & 10.62(01) & 10.64(01) & 10.54(02) & 10.57(11) & \nodata & III & - \\
17312 & 45.600085 & 60.236895 & 14.39(04) & 13.56(04) & 13.21(04) & 13.02(01) & 13.05(01) & 12.84(05) & 12.67(13) & \nodata & III & - \\
17313 & 45.601984 & 60.388181 & 11.86(02) & 11.02(03) & 10.74(02) & 10.65(01) & 10.73(01) & 10.64(01) & 10.58(01) & \nodata & III & - \\
17314 & 45.602629 & 60.377167 & 15.12(05) & 14.53(06) & 14.36(08) & 14.20(01) & 14.16(02) & 14.24(09) & 13.95(15) & \nodata & III & - \\
17315 & 45.603160 & 60.131007 & 14.94(05) & 14.22(06) & 14.06(07) & 14.06(02) & 14.10(02) & 14.15(09) & 13.98(15) & \nodata & III & - \\
17316 & 45.604614 & 60.394677 & 11.88(02) & 10.94(03) & 10.60(02) & 10.43(01) & 10.48(01) & 10.36(01) & 10.36(02) & \nodata & III & - \\
17317 & 45.604742 & 60.511213 & 11.60(02) & 10.64(03) & 10.33(02) & 10.17(01) & 10.21(01) & 10.13(01) & 10.13(02) & \nodata & III & - \\
17318 & 45.605013 & 60.148049 & 14.08(03) & 13.15(04) & 12.80(03) & 12.59(01) & 12.62(01) & 12.53(03) & 12.48(04) & \nodata & III & - \\
17319 & 45.607414 & 60.355650 & 14.41(03) & 13.29(04) & 12.83(03) & 12.63(01) & 12.62(01) & 12.59(03) & 12.56(07) & \nodata & III & - \\
17320 & 45.608320 & 60.551019 & 14.04(03) & 13.39(04) & 13.14(03) & 12.93(01) & 12.89(01) & 12.82(07) & 12.05(18) & \nodata & III & - \\
17321 & 45.608532 & 60.427772 & 16.08(09) & 14.87(08) & 14.21(07) & 13.58(01) & 13.28(01) & 13.09(09) & 12.44(24) & 8.69(12) & II & - \\
17322 & 45.608669 & 60.175325 & 14.08(03) & 13.58(05) & 13.35(04) & 13.34(01) & 13.33(01) & 13.18(04) & 13.36(10) & \nodata & III & - \\
17323 & 45.608960 & 60.285055 & 12.89(02) & 12.37(03) & 12.21(03) & 12.15(01) & 12.11(01) & 12.13(02) & 12.25(05) & \nodata & III & - \\
17324 & 45.611064 & 60.411875 & 14.64(04) & 13.62(04) & 13.26(04) & 12.93(01) & 12.92(01) & 12.93(05) & 13.19(17) & \nodata & III & - \\
17325 & 45.611072 & 60.420427 & 16.72(18) & 15.40(12) & 14.58(09) & 13.76(01) & 13.38(01) & 13.10(06) & 12.97(15) & 9.16(13) & TD & - \\
17326 & 45.611814 & 60.175094 & 12.94(03) & 12.38(04) & 12.21(03) & 12.16(01) & 12.16(01) & 12.12(02) & 12.11(05) & \nodata & III & - \\
17327 & 45.612220 & 60.149417 & 14.64(04) & 13.93(04) & 13.52(04) & 13.37(01) & 13.05(01) & 13.33(04) & 13.20(08) & \nodata & III & - \\
17328 & 45.612669 & 60.651001 & 13.16(03) & 12.68(03) & 12.61(03) & 12.57(01) & 12.59(01) & 12.59(04) & 12.71(17) & \nodata & III & - \\
17329 & 45.614502 & 60.413336 & 11.97(02) & 11.66(03) & 11.49(02) & 11.45(01) & 11.43(01) & 11.40(02) & 11.39(05) & \nodata & III & - \\
17330 & 45.615174 & 60.295739 & 13.83(03) & 12.87(04) & 12.44(03) & 12.25(01) & 12.23(01) & 12.10(02) & 12.19(04) & \nodata & III & - \\
17331 & 45.615808 & 60.166594 & 13.34(04) & 12.94(04) & 12.80(04) & 12.73(01) & 12.72(01) & 12.60(03) & 12.80(08) & \nodata & III & - \\
17332 & 45.616755 & 60.539529 & 14.06(03) & 13.47(04) & 13.24(03) & 13.14(01) & 13.08(01) & 13.01(06) & 12.55(16) & \nodata & III & - \\
17333 & 45.616999 & 60.401819 & 14.68(04) & 14.11(04) & 13.85(05) & 13.70(01) & 13.63(01) & 13.46(08) & 13.39(17) & \nodata & III & - \\
17334 & 45.617620 & 60.514659 & 12.40(02) & 11.53(03) & 11.18(02) & 11.04(01) & 11.09(01) & 11.00(01) & 11.08(03) & \nodata & III & - \\
17335 & 45.617724 & 60.386228 & 15.64(06) & 14.73(07) & 14.40(08) & 14.10(01) & 14.08(02) & 13.93(08) & 14.08(18) & \nodata & III & - \\
17336 & 45.618980 & 60.677965 & 14.08(03) & 13.32(04) & 13.00(03) & 12.79(01) & 12.73(01) & 12.76(04) & 12.73(11) & \nodata & III & - \\
17337 & 45.619529 & 60.294516 & 14.45(04) & 13.82(05) & 13.58(05) & 13.40(01) & 13.39(02) & 13.25(06) & 13.46(14) & \nodata & III & - \\
17338 & 45.621704 & 60.277212 & 12.44(02) & 12.06(03) & 11.97(02) & 11.98(01) & 11.97(01) & 11.94(02) & 11.97(04) & \nodata & III & - \\
17339 & 45.622047 & 60.541683 & 13.75(03) & 12.92(04) & 12.54(03) & 12.33(01) & 12.39(01) & 12.26(03) & 12.18(07) & \nodata & III & - \\
17340 & 45.623161 & 60.136150 & 14.16(03) & 13.84(04) & 13.61(04) & 13.55(01) & 13.52(01) & 13.44(05) & 13.36(08) & \nodata & III & - \\
17341 & 45.623500 & 60.518283 & 14.20(03) & 13.24(04) & 12.89(03) & 12.65(01) & 12.72(01) & 12.69(04) & 12.56(09) & \nodata & III & - \\
17342 & 45.623955 & 60.248784 & 10.01(02) & 9.10(03) & 8.78(02) & 8.63(01) & 8.69(01) & 8.54(01) & 8.50(01) & 8.70(10) & III & - \\
17343 & 45.625058 & 60.308175 & 12.88(02) & 12.66(03) & 12.47(03) & 12.34(01) & 12.36(01) & 12.28(02) & 12.31(06) & \nodata & III & - \\
17344 & 45.626203 & 60.699370 & \nodata & 15.57(13) & 14.72(11) & 13.46(01) & 12.93(01) & 12.08(04) & 10.12(06) & \nodata & II & v \\
17345 & 45.626230 & 60.396306 & 14.96(04) & 14.26(05) & 13.99(06) & 13.89(01) & 13.88(01) & 13.83(07) & 14.03(18) & \nodata & III & - \\
17346 & 45.626695 & 60.654711 & 14.68(04) & 13.43(04) & 12.90(03) & 12.63(01) & 12.52(01) & 12.51(04) & 12.21(12) & \nodata & III & - \\
17347 & 45.626712 & 60.738114 & 12.12(02) & 11.04(03) & 10.68(02) & 10.50(01) & 10.52(01) & 10.42(01) & 10.37(01) & \nodata & III & - \\
17348 & 45.629029 & 60.405031 & 14.38(03) & 13.86(04) & 13.64(04) & 13.54(01) & 13.53(01) & 13.17(06) & 12.90(13) & \nodata & II & - \\
17349 & 45.631639 & 60.360578 & 15.04(05) & 14.19(06) & 13.81(06) & 13.56(01) & 13.50(01) & 13.55(06) & 13.46(15) & \nodata & III & - \\
17350 & 45.631689 & 60.766579 & 13.90(03) & 12.85(03) & 12.47(02) & 12.26(01) & 12.27(01) & 12.31(04) & 12.00(06) & \nodata & III & - \\
17351 & 45.633039 & 60.508626 & 12.35(02) & 12.03(03) & 11.82(02) & 11.76(01) & 11.74(01) & 11.72(02) & 11.76(10) & \nodata & III & - \\
17352 & 45.633557 & 60.670408 & 13.11(02) & 12.68(03) & 12.55(03) & 12.54(01) & 12.56(01) & 12.54(03) & 13.02(15) & \nodata & III & - \\
17353 & 45.634747 & 60.357492 & 14.36(03) & 13.16(03) & 12.76(03) & 12.44(01) & 12.47(01) & 12.34(03) & 12.39(08) & \nodata & III & - \\
17354 & 45.634879 & 60.178673 & 12.43(02) & 11.57(03) & 11.25(02) & 11.03(01) & 11.07(01) & 10.95(01) & 10.99(02) & \nodata & III & - \\
17355 & 45.637236 & 60.502479 & 13.58(03) & 13.18(04) & 12.96(03) & 12.90(01) & 12.91(01) & 12.68(05) & 12.11(07) & \nodata & III & - \\
17356 & 45.638069 & 60.688708 & 12.68(02) & 11.65(03) & 11.29(02) & 11.06(01) & 11.10(01) & 11.03(01) & 11.07(04) & \nodata & III & - \\
17357 & 45.638798 & 60.518989 & 13.15(03) & 12.19(03) & 11.89(02) & 11.67(01) & 11.73(01) & 11.65(02) & 11.61(08) & \nodata & III & - \\
17358 & 45.638818 & 60.452855 & 15.83(09) & 14.48(07) & 13.93(05) & 12.96(01) & 12.55(01) & 12.27(04) & 11.78(07) & 8.54(12) & II & - \\
17359 & 45.639565 & 60.674242 & 14.67(04) & 13.66(04) & 13.25(03) & 13.06(01) & 13.02(01) & 13.07(04) & 13.09(13) & \nodata & III & - \\
17360 & 45.640159 & 60.489177 & 13.68(03) & 13.11(04) & 12.85(03) & 12.76(01) & 12.69(01) & 12.68(04) & 12.78(10) & \nodata & III & - \\
17361 & 45.642032 & 60.387824 & 12.76(02) & 12.38(03) & 12.27(03) & 12.22(01) & 12.26(01) & 12.21(03) & 12.26(08) & \nodata & III & - \\
17362 & 45.642792 & 60.708343 & 10.08(02) & 9.36(03) & 9.13(02) & 9.08(01) & 9.08(01) & 8.99(01) & 8.96(01) & \nodata & III & - \\
17363 & 45.643128 & 60.735229 & 14.76(04) & 13.64(04) & 13.17(03) & 12.93(01) & 12.97(01) & 12.67(04) & 12.89(09) & \nodata & III & - \\
17364 & 45.643235 & 60.485874 & 11.43(02) & 11.12(03) & 11.03(02) & 11.03(01) & 10.99(01) & 10.99(01) & 11.04(05) & \nodata & III & - \\
17365 & 45.643365 & 60.312644 & 12.18(02) & 11.79(03) & 11.68(02) & 11.65(01) & 11.67(01) & 11.60(01) & 11.62(04) & \nodata & III & - \\
17366 & 45.644052 & 60.739190 & 12.33(02) & 11.05(03) & 10.63(02) & 10.34(01) & 10.45(01) & 10.32(01) & 10.30(03) & \nodata & III & - \\
17367 & 45.644107 & 60.359399 & 14.14(03) & 13.51(03) & 13.30(03) & 13.23(01) & 13.18(01) & 13.18(07) & 12.58(09) & \nodata & III & - \\
17368 & 45.645155 & 60.749695 & 12.80(02) & 11.76(03) & 11.45(02) & 11.18(01) & 11.25(01) & 11.18(01) & 11.17(05) & \nodata & III & - \\
17369 & 45.646066 & 60.448965 & 15.82(08) & 14.38(06) & 13.49(04) & 12.12(01) & 11.57(01) & 11.23(02) & 10.55(04) & 7.79(05) & II & - \\
17370 & 45.646198 & 60.205815 & 13.08(02) & 12.04(03) & 11.69(02) & 11.45(01) & 11.45(01) & 11.38(01) & 11.22(04) & \nodata & III & - \\
17371 & 45.646831 & 60.150001 & 11.42(03) & 11.16(03) & 11.02(02) & 10.95(01) & 10.95(01) & 10.89(01) & 10.89(02) & \nodata & III & - \\
17372 & 45.647384 & 60.498032 & 14.56(04) & 13.63(04) & 13.23(04) & 13.05(01) & 13.02(01) & 13.01(06) & 12.93(11) & \nodata & III & - \\
17373 & 45.647455 & 60.385753 & 12.22(02) & 11.44(03) & 11.20(02) & 11.11(01) & 11.10(01) & 11.03(01) & 11.04(03) & \nodata & III & - \\
17374 & 45.649110 & 60.279152 & 11.28(02) & 10.58(03) & 10.36(02) & 10.25(01) & 10.26(01) & 10.17(01) & 10.20(01) & \nodata & III & - \\
17375 & 45.649233 & 60.676404 & 14.93(05) & 14.07(04) & 13.76(05) & 13.58(01) & 13.51(01) & 13.11(08) & 12.26(15) & \nodata & II & - \\
17376 & 45.649341 & 60.148078 & 11.40(02) & 10.80(03) & 10.63(02) & 10.59(01) & 10.64(01) & 10.54(01) & 10.58(02) & \nodata & III & - \\
17377 & 45.649460 & 60.488984 & 13.90(03) & 12.85(03) & 12.41(03) & 12.19(01) & 12.15(01) & 12.03(02) & 11.92(05) & \nodata & III & - \\
17378 & 45.650071 & 60.368562 & 14.92(04) & 13.88(04) & 13.60(04) & 13.34(01) & 13.32(01) & 13.32(07) & 13.05(11) & \nodata & III & - \\
17379 & 45.650993 & 60.421567 & 14.57(04) & 14.00(04) & 13.77(05) & 13.66(01) & 13.62(01) & 13.60(06) & 13.87(17) & \nodata & III & - \\
17380 & 45.652025 & 60.352980 & 13.79(03) & 13.34(03) & 13.14(03) & 13.05(01) & 13.00(01) & 12.98(05) & 12.81(09) & \nodata & III & - \\
17381 & 45.652080 & 60.531017 & 13.33(02) & 12.51(03) & 12.19(03) & 11.99(01) & 12.01(01) & 11.96(02) & 11.89(06) & \nodata & III & - \\
17382 & 45.654174 & 60.432628 & 15.48(07) & 14.27(06) & 13.58(05) & 12.81(01) & 12.43(01) & 12.26(04) & 11.93(12) & 9.19(14) & TD & - \\
17383 & 45.654349 & 60.710791 & 13.43(02) & 12.05(03) & 11.48(02) & 11.10(01) & 11.11(01) & 10.97(02) & 10.93(11) & \nodata & III & - \\
17384 & 45.654811 & 60.386342 & 16.74(17) & 15.50(13) & 14.78(11) & 14.35(02) & 14.12(02) & 14.00(07) & 13.60(15) & \nodata & III & - \\
17385 & 45.655621 & 60.163302 & 11.07(02) & 9.85(03) & 9.46(02) & 9.25(01) & 9.30(01) & 9.14(01) & 9.13(01) & 9.27(10) & III & - \\
17386 & 45.655910 & 60.481351 & 13.95(03) & 12.55(03) & 11.95(02) & 11.59(01) & 11.51(01) & 11.43(01) & 11.45(05) & \nodata & III & - \\
17387 & 45.657230 & 60.322754 & 13.46(02) & 12.45(03) & 12.02(02) & 11.77(01) & 11.72(01) & 11.64(02) & 11.57(07) & \nodata & III & - \\
17388 & 45.658031 & 60.747000 & 14.79(04) & 13.72(04) & 13.30(03) & 13.08(01) & 13.10(01) & 13.08(05) & 12.90(11) & \nodata & III & - \\
17389 & 45.659284 & 60.652840 & 14.39(04) & 13.68(04) & 13.62(04) & 13.51(01) & 13.54(01) & 13.28(06) & 12.76(10) & \nodata & III & - \\
17390 & 45.659474 & 60.622402 & 13.86(03) & 13.33(04) & 13.16(04) & 13.02(01) & 12.94(01) & 12.82(06) & 12.36(20) & \nodata & III & - \\
17391 & 45.660178 & 60.293447 & 14.20(03) & 13.39(04) & 13.13(04) & 12.84(01) & 12.84(01) & 12.65(03) & 12.70(07) & \nodata & III & - \\
17392 & 45.660795 & 60.489845 & 13.65(03) & 12.64(04) & 12.22(03) & 11.98(01) & 11.97(01) & 11.86(02) & 11.84(04) & \nodata & III & - \\
17393 & 45.661986 & 60.676803 & 10.84(02) & 10.22(03) & 10.08(02) & 10.04(01) & 10.09(01) & 10.03(01) & 10.10(03) & \nodata & III & - \\
17394 & 45.662459 & 60.427196 & 16.88(20) & 15.22(12) & 14.22(07) & 13.17(01) & 12.77(01) & 12.43(03) & 11.66(05) & 8.11(07) & II & - \\
17395 & 45.662759 & 60.552541 & 14.06(03) & 13.08(04) & 12.71(03) & 12.50(01) & 12.44(01) & 12.43(05) & 12.20(16) & \nodata & III & - \\
17396 & 45.663268 & 60.483319 & 15.34(06) & 14.38(05) & 13.86(05) & 13.21(01) & 12.90(01) & 12.65(04) & 11.96(07) & 8.43(10) & II & - \\
17397 & 45.664441 & 60.273945 & 13.56(03) & 12.49(04) & 12.12(03) & 11.91(01) & 11.91(01) & 11.80(02) & 11.81(05) & \nodata & III & - \\
17398 & 45.665045 & 60.326114 & 14.57(04) & 14.02(05) & 13.67(04) & 13.52(01) & 13.41(01) & 13.40(05) & 13.75(16) & \nodata & III & - \\
17399 & 45.665762 & 60.156782 & 14.79(04) & 14.29(05) & 13.98(06) & 13.88(01) & 13.82(02) & 13.69(06) & 13.54(12) & \nodata & III & - \\
17400 & 45.667322 & 60.288995 & 14.04(03) & 13.18(04) & 12.86(03) & 12.64(01) & 12.67(01) & 12.57(03) & 12.52(06) & \nodata & III & - \\
17401 & 45.667619 & 60.673852 & 11.82(03) & 10.58(03) & 10.14(02) & 9.94(01) & 10.02(01) & 9.90(01) & 9.86(02) & \nodata & III & - \\
17402 & 45.667901 & 60.457713 & 11.07(02) & 10.77(03) & 10.66(02) & 10.67(01) & 10.65(01) & 10.65(01) & 10.69(06) & \nodata & III & - \\
17403 & 45.668443 & 60.160415 & 14.13(03) & 13.61(04) & 13.33(04) & 13.26(01) & 13.26(02) & 13.27(06) & 13.20(12) & \nodata & III & - \\
17404 & 45.669488 & 60.163204 & 11.96(02) & 11.12(03) & 10.81(02) & 10.67(01) & 10.57(01) & 10.67(01) & 10.56(01) & \nodata & III & - \\
17405 & 45.669789 & 60.478588 & 13.01(02) & 12.60(04) & 12.48(02) & 12.46(01) & 12.41(01) & 12.36(04) & 12.55(14) & \nodata & III & - \\
17406 & 45.670151 & 60.681202 & 12.80(02) & 11.81(03) & 11.45(02) & 11.22(01) & 11.26(01) & 11.19(02) & 11.25(11) & \nodata & III & - \\
17407 & 45.670444 & 60.238759 & 14.38(03) & 13.73(04) & 13.52(04) & 13.31(01) & 13.28(01) & 13.15(06) & 12.86(18) & \nodata & III & - \\
17408 & 45.672340 & 60.587221 & 13.77(03) & 12.72(03) & 12.31(03) & 12.06(01) & 12.06(01) & 11.89(04) & 11.56(12) & \nodata & III & - \\
17409 & 45.672468 & 60.574727 & 13.86(03) & 13.13(03) & 12.83(03) & 12.65(01) & 12.65(01) & 12.72(04) & 12.83(19) & \nodata & III & - \\
17410 & 45.672703 & 60.764335 & 11.30(02) & 10.28(03) & 9.99(02) & 9.83(01) & 9.85(01) & 9.78(01) & 9.78(04) & \nodata & III & - \\
17411 & 45.672813 & 60.712858 & 12.91(02) & 12.36(03) & 12.27(03) & 12.24(01) & 12.20(01) & 12.14(03) & 11.79(12) & \nodata & III & - \\
17412 & 45.672896 & 60.149969 & 14.55(03) & 13.76(04) & 13.61(05) & 13.51(01) & 13.56(01) & 13.54(05) & 13.61(14) & \nodata & III & - \\
17413 & 45.673168 & 60.289095 & 13.93(03) & 13.39(04) & 13.24(04) & 13.22(01) & 13.24(01) & 13.27(05) & 13.12(10) & \nodata & III & - \\
17414 & 45.674866 & 60.424849 & 12.95(03) & 11.91(03) & 11.47(02) & 11.26(01) & 11.28(01) & 11.18(01) & 11.14(04) & \nodata & III & - \\
17415 & 45.675166 & 60.412571 & 13.99(03) & 13.13(04) & 12.75(03) & 12.52(01) & 12.52(01) & 12.42(03) & 12.50(07) & \nodata & III & - \\
17416 & 45.675299 & 60.466225 & 16.07(10) & 15.11(10) & 14.57(09) & 13.07(01) & 12.54(01) & 12.09(03) & 11.30(07) & \nodata & II & - \\
17417 & 45.676130 & 60.213733 & 12.53(03) & 12.08(03) & 11.89(03) & 11.81(01) & 11.79(01) & 11.77(02) & 11.68(04) & \nodata & III & - \\
17418 & 45.677873 & 60.147345 & 14.96(04) & 14.38(06) & 14.18(07) & 14.13(01) & 14.04(02) & 14.00(10) & 13.97(14) & \nodata & III & - \\
17419 & 45.679373 & 60.355049 & 11.82(02) & 10.64(03) & 10.24(02) & 10.04(01) & 10.11(01) & 9.98(01) & 9.87(01) & \nodata & III & - \\
17420 & 45.679652 & 60.152542 & 14.35(05) & 13.90(07) & 13.71(06) & 13.58(01) & 13.57(02) & 13.65(10) & 13.43(14) & \nodata & III & - \\
17421 & 45.680321 & 60.630143 & 11.96(02) & 11.76(03) & 11.56(02) & 11.54(01) & 11.49(01) & 11.48(01) & 11.48(04) & \nodata & III & - \\
17422 & 45.680820 & 60.651614 & 13.91(04) & 13.35(04) & 13.10(04) & 12.90(01) & 12.84(01) & 12.85(04) & 12.97(13) & \nodata & III & - \\
17423 & 45.680887 & 60.174260 & 13.17(03) & 12.79(03) & 12.63(03) & 12.51(01) & 12.53(01) & 12.43(03) & 12.59(06) & \nodata & III & - \\
17424 & 45.681100 & 60.308392 & 14.40(03) & 13.69(04) & 13.44(04) & 13.38(01) & 13.38(01) & 13.24(04) & 13.12(10) & \nodata & III & - \\
17425 & 45.682588 & 60.207199 & 10.00(02) & 9.88(03) & 9.81(02) & 9.86(01) & 9.78(01) & 9.78(01) & 9.80(01) & \nodata & III & - \\
17426 & 45.682862 & 60.691683 & 11.86(02) & 11.21(03) & 11.01(02) & 10.90(01) & 10.92(01) & 10.85(01) & 10.86(03) & \nodata & III & - \\
17427 & 45.685734 & 60.674214 & 13.82(03) & 13.38(04) & 13.12(03) & 13.02(01) & 12.97(01) & 13.00(05) & 13.02(17) & \nodata & III & - \\
17428 & 45.685854 & 60.641085 & \nodata & \nodata & \nodata & 13.89(01) & 13.41(01) & 12.86(05) & 11.76(09) & \nodata & II & - \\
17429 & 45.686247 & 60.584727 & 13.80(03) & 13.15(04) & 13.01(04) & 12.78(01) & 12.72(01) & 12.71(04) & 12.49(08) & \nodata & III & - \\
17430 & 45.686646 & 60.747727 & 13.51(02) & 13.06(03) & 12.98(03) & 12.97(01) & 12.93(01) & 13.00(04) & 12.94(10) & \nodata & III & - \\
17431 & 45.691131 & 60.432841 & 13.78(03) & 12.80(03) & 12.34(03) & 12.04(01) & 12.02(01) & 11.96(02) & 12.20(05) & \nodata & III & - \\
17432 & 45.693402 & 60.601891 & 14.03(03) & 13.54(04) & 13.26(03) & 13.14(01) & 13.11(01) & 12.99(05) & 12.41(13) & \nodata & III & - \\
17433 & 45.693654 & 60.748727 & 14.86(04) & 13.84(04) & 13.44(04) & 13.22(01) & 13.26(01) & 13.38(06) & 13.45(14) & \nodata & III & - \\
17434 & 45.694340 & 60.383478 & 13.28(04) & 12.62(05) & 12.42(02) & 12.41(01) & 12.38(01) & 12.27(03) & 12.24(11) & \nodata & III & - \\
17435 & 45.694767 & 60.707790 & 13.90(03) & 13.25(04) & 13.05(03) & 12.99(01) & 12.97(01) & 12.90(05) & 12.82(12) & \nodata & III & - \\
17436 & 45.696114 & 60.479964 & 12.22(02) & 11.86(03) & 11.74(02) & 11.74(01) & 11.73(01) & 11.72(03) & 11.79(11) & \nodata & III & - \\
17437 & 45.696811 & 60.201839 & 13.43(03) & 13.13(04) & 12.85(03) & 12.82(01) & 12.79(01) & 12.83(03) & 12.95(08) & \nodata & III & - \\
17438 & 45.696893 & 60.382579 & 14.70(04) & 13.73(04) & 13.35(04) & 13.11(01) & 13.13(01) & 12.96(04) & 12.84(14) & \nodata & III & - \\
17439 & 45.698577 & 60.182845 & 14.53(05) & 13.68(06) & 13.29(04) & 13.08(01) & 13.04(01) & 12.99(04) & 12.78(09) & \nodata & III & - \\
17440 & 45.699300 & 60.484947 & 14.03(03) & 13.49(04) & 13.02(03) & 12.82(01) & 12.73(01) & 12.41(08) & 11.95(17) & \nodata & II & - \\
17441 & 45.702301 & 60.749535 & 13.67(03) & 12.72(03) & 12.36(02) & 12.16(01) & 12.14(01) & 12.06(02) & 11.85(06) & \nodata & III & - \\
17442 & 45.703022 & 60.702457 & 13.60(03) & 13.31(04) & 13.03(03) & 12.91(01) & 12.86(01) & 12.86(05) & 12.96(13) & \nodata & III & - \\
17443 & 45.703312 & 60.724563 & 12.30(03) & 11.95(03) & 11.83(03) & 11.84(01) & 11.81(01) & 11.85(02) & 11.87(08) & \nodata & III & - \\
17444 & 45.705913 & 60.544275 & 13.20(03) & 12.30(03) & 12.01(02) & 11.84(01) & 11.85(01) & 11.78(03) & 11.90(10) & \nodata & III & - \\
17445 & 45.706032 & 60.161676 & 13.27(02) & 12.45(03) & 12.08(02) & 11.89(01) & 11.87(01) & 11.77(02) & 11.69(03) & \nodata & III & - \\
17446 & 45.706727 & 60.344661 & 14.24(03) & 13.67(04) & 13.48(04) & 13.39(01) & 13.42(01) & 13.41(06) & 13.51(16) & \nodata & III & - \\
17447 & 45.707448 & 60.523811 & 12.48(02) & 11.21(03) & 10.77(02) & 10.55(01) & 10.56(01) & 10.39(02) & 10.17(09) & \nodata & III & - \\
17448 & 45.707514 & 60.267272 & 11.53(02) & 10.54(03) & 10.24(02) & 10.09(01) & 10.15(01) & 10.03(01) & 10.04(01) & \nodata & III & - \\
17449 & 45.712176 & 60.313352 & 15.06(06) & 14.45(06) & 14.29(07) & 14.02(01) & 14.03(02) & 14.14(07) & 14.18(19) & \nodata & III & - \\
17450 & 45.712216 & 60.261652 & 12.53(02) & 11.39(03) & 10.99(02) & 10.79(01) & 10.91(01) & 10.73(01) & 10.80(02) & \nodata & III & - \\
17451 & 45.713194 & 60.315658 & 13.78(03) & 12.82(04) & 12.54(03) & 12.35(01) & 12.37(01) & 12.26(03) & 12.38(07) & \nodata & III & - \\
17452 & 45.714520 & 60.192742 & 14.14(03) & 13.60(04) & 13.32(04) & 13.24(01) & 13.15(01) & 13.13(04) & 13.36(16) & \nodata & III & - \\
17453 & 45.714602 & 60.712489 & 13.29(03) & 12.66(03) & 12.49(03) & 12.39(01) & 12.42(01) & 12.41(04) & 12.42(14) & \nodata & III & - \\
17454 & 45.714704 & 60.556230 & 14.11(04) & 13.39(04) & 13.18(04) & 12.97(01) & 12.96(01) & 12.78(06) & 12.68(20) & \nodata & III & - \\
17455 & 45.714866 & 60.283470 & 14.25(06) & 13.57(07) & 13.40(07) & 13.10(01) & 13.05(01) & 12.98(05) & 12.90(07) & \nodata & III & - \\
17456 & 45.715672 & 60.542121 & 11.76(02) & 10.89(03) & 10.58(02) & 10.38(01) & 10.38(01) & 10.32(02) & 10.34(07) & \nodata & III & - \\
17457 & 45.715974 & 60.732839 & 14.55(04) & 14.00(05) & 13.72(05) & 13.63(01) & 13.59(01) & 13.62(08) & 13.38(12) & \nodata & III & - \\
17458 & 45.716315 & 60.283203 & 14.58(04) & 14.06(05) & 13.71(05) & 13.46(01) & 13.18(01) & 13.22(06) & \nodata & \nodata & II & - \\
17459 & 45.717079 & 60.639782 & 14.12(03) & 13.56(04) & 13.46(04) & 13.34(01) & 13.24(01) & 13.44(05) & 13.73(17) & \nodata & III & - \\
17460 & 45.718343 & 60.370747 & 13.53(03) & 13.06(03) & 12.92(03) & 12.93(01) & 12.87(01) & 12.92(05) & 13.02(13) & \nodata & III & - \\
17461 & 45.719062 & 60.290557 & 12.65(03) & 12.06(03) & 11.79(02) & 11.66(01) & 11.62(01) & 11.65(01) & 11.63(03) & \nodata & III & - \\
17462 & 45.721081 & 60.642585 & 14.80(03) & 14.23(04) & 13.97(06) & 13.80(01) & 13.77(01) & 13.52(09) & 12.84(19) & \nodata & III & - \\
17463 & 45.722023 & 60.468428 & 16.39(13) & 14.88(08) & 13.97(06) & 13.06(03) & 12.65(02) & \nodata & \nodata & \nodata & II & - \\
17464 & 45.722436 & 60.608928 & 13.01(02) & 12.60(03) & 12.43(03) & 12.32(01) & 12.27(01) & 12.24(03) & 12.25(10) & \nodata & III & - \\
17465 & 45.723473 & 60.340754 & 13.81(03) & 13.08(03) & 12.79(03) & 12.53(01) & 12.50(01) & 12.43(04) & 12.37(06) & \nodata & III & - \\
17466 & 45.724150 & 60.360316 & 14.50(04) & 13.57(04) & 13.19(03) & 12.98(01) & 12.98(01) & 12.89(05) & 12.70(11) & \nodata & III & - \\
17467 & 45.727632 & 60.185977 & 13.53(03) & 13.08(04) & 12.89(03) & 12.71(01) & 12.70(01) & 12.70(03) & 12.97(11) & \nodata & III & - \\
17468 & 45.728970 & 60.267829 & 8.86(02) & 8.21(04) & 8.06(03) & 7.99(01) & 8.07(01) & 7.99(01) & 7.98(01) & 8.02(04) & III & - \\
17469 & 45.729492 & 60.648635 & 13.91(03) & 13.04(04) & 12.78(03) & 12.56(01) & 12.52(01) & 12.46(04) & 12.27(14) & \nodata & III & - \\
17470 & 45.729785 & 60.463692 & 13.94(03) & 12.54(03) & 11.67(02) & 10.83(01) & 10.49(01) & 10.09(06) & 9.11(20) & \nodata & II & - \\
17471 & 45.731880 & 60.592424 & 12.79(02) & 11.76(03) & 11.34(03) & 11.07(01) & 11.08(01) & 10.98(01) & 10.89(04) & \nodata & III & - \\
17472 & 45.731945 & 60.376583 & 12.96(02) & 12.54(03) & 12.45(03) & 12.48(01) & 12.41(01) & 12.36(10) & 11.75(13) & \nodata & III & - \\
17473 & 45.732060 & 60.369832 & 16.20(11) & 15.55(15) & 14.91(13) & 13.85(01) & 13.43(01) & 13.08(06) & 12.36(07) & \nodata & II & - \\
17474 & 45.733238 & 60.603206 & 11.73(02) & 11.36(03) & 11.23(02) & 11.27(01) & 11.26(01) & 11.21(01) & 11.20(05) & \nodata & III & - \\
17475 & 45.733454 & 60.707959 & 12.15(02) & 11.87(03) & 11.81(02) & 11.79(01) & 11.75(01) & 11.79(02) & 11.88(08) & \nodata & III & - \\
17476 & 45.735587 & 60.639162 & 14.63(04) & 13.50(04) & 13.20(04) & 12.96(01) & 12.97(01) & 12.80(05) & 12.79(17) & \nodata & III & - \\
17477 & 45.736397 & 60.594479 & 13.41(03) & 12.48(04) & 12.15(03) & 11.90(01) & 11.90(01) & 11.81(02) & 11.72(06) & \nodata & III & - \\
17478 & 45.736824 & 60.181073 & 11.66(02) & 11.38(03) & 11.31(02) & 11.26(01) & 11.23(01) & 11.19(01) & 11.34(03) & \nodata & III & - \\
17479 & 45.736874 & 60.592196 & 12.77(02) & 11.85(03) & 11.57(02) & 11.38(01) & 11.40(01) & 11.29(01) & 11.26(05) & \nodata & III & - \\
17480 & 45.737853 & 60.715442 & 14.89(04) & 14.22(04) & 14.22(07) & 14.04(01) & 13.97(01) & 13.90(07) & 13.93(16) & \nodata & III & - \\
17481 & 45.738380 & 60.628198 & 11.13(02) & 10.25(03) & 9.90(02) & 9.75(01) & 9.70(01) & 9.58(01) & 9.49(01) & \nodata & III & - \\
17482 & 45.739170 & 60.319859 & 15.43(06) & 14.45(07) & 14.16(06) & 13.90(01) & 13.90(02) & 13.51(07) & 13.00(13) & \nodata & II & - \\
17483 & 45.741109 & 60.541570 & 12.48(02) & 11.50(03) & 11.15(02) & 10.94(01) & 10.92(01) & 10.85(03) & 10.69(14) & \nodata & III & - \\
17484 & 45.741884 & 60.465859 & 13.75(03) & 11.84(03) & 10.40(02) & 9.01(01) & 8.23(01) & 7.36(01) & 5.95(04) & \nodata & I & - \\
17485 & 45.741945 & 60.299044 & 12.99(03) & 12.40(03) & 12.19(03) & 12.08(01) & 12.04(01) & 12.01(02) & 12.13(06) & \nodata & III & - \\
17486 & 45.742838 & 60.704146 & 10.40(02) & 9.60(03) & 9.38(02) & 9.26(01) & 9.29(01) & 9.19(01) & 9.17(01) & \nodata & III & - \\
17487 & 45.742882 & 60.322428 & 13.88(03) & 12.89(03) & 12.08(03) & 11.39(01) & 10.74(01) & 10.37(01) & 9.04(01) & \nodata & II & - \\
17488 & 45.743469 & 60.569780 & 12.40(02) & 11.70(03) & 11.47(02) & 11.30(01) & 11.19(01) & 11.11(02) & 11.05(08) & \nodata & III & - \\
17489 & 45.745662 & 60.510775 & 12.33(02) & 11.26(03) & 10.85(02) & 10.58(01) & 10.65(01) & 10.60(03) & 10.71(12) & \nodata & III & - \\
17490 & 45.745833 & 60.285970 & 14.13(04) & 13.21(04) & 12.84(03) & 12.69(01) & 12.70(01) & 12.63(04) & 12.59(09) & \nodata & III & - \\
17491 & 45.747821 & 60.658229 & 12.58(02) & 11.69(03) & 11.46(02) & 11.35(01) & 11.36(01) & 11.31(02) & 11.31(05) & \nodata & III & - \\
17492 & 45.749627 & 60.754391 & 14.34(03) & 13.40(03) & 12.97(03) & 12.83(01) & 12.84(01) & 12.79(03) & 12.77(11) & \nodata & III & - \\
17493 & 45.750606 & 60.463960 & 15.32(07) & 14.02(07) & 13.25(05) & 12.26(10) & 11.65(08) & 10.57(45) & \nodata & \nodata & II & - \\
17494 & 45.751291 & 60.747047 & 12.93(02) & 12.42(04) & 12.27(02) & 12.26(01) & 12.28(01) & 12.27(02) & 12.28(05) & \nodata & III & - \\
17495 & 45.752255 & 60.749859 & 14.85(04) & 14.26(06) & 13.91(05) & 13.90(01) & 13.87(01) & 13.78(08) & 13.37(11) & \nodata & III & - \\
17496 & 45.753051 & 60.466647 & 13.82(03) & 12.72(04) & 12.00(04) & 11.08(14) & 10.42(10) & \nodata & \nodata & \nodata & II & - \\
17497 & 45.753309 & 60.435100 & 13.94(03) & 13.13(04) & 12.57(03) & 11.86(01) & 11.59(01) & 11.33(03) & 10.81(08) & \nodata & II & - \\
17498 & 45.754206 & 60.294887 & 13.90(03) & 13.32(04) & 13.07(04) & 12.87(01) & 12.82(01) & 12.79(03) & 12.63(07) & \nodata & III & - \\
17499 & 45.755175 & 60.288288 & 14.55(04) & 14.02(05) & 13.67(06) & 13.50(01) & 13.50(01) & 13.45(06) & 13.34(10) & \nodata & III & - \\
17500 & 45.755883 & 60.767831 & 13.90(03) & 13.26(04) & 12.93(03) & 12.85(01) & 12.83(01) & 12.82(05) & 12.72(10) & \nodata & III & - \\
17501 & 45.757735 & 60.277199 & 14.17(04) & 13.71(05) & 13.37(04) & 13.27(01) & 13.25(01) & 13.20(04) & 13.28(09) & \nodata & III & - \\
17502 & 45.758199 & 60.451658 & 15.96(09) & 14.94(08) & 14.41(09) & 13.66(15) & 13.27(08) & \nodata & \nodata & \nodata & II & - \\
17503 & 45.758648 & 60.289468 & 12.66(02) & 11.76(03) & 11.40(02) & 11.24(01) & 11.24(01) & 11.18(01) & 11.13(02) & \nodata & III & - \\
17504 & 45.759508 & 60.724604 & 13.65(03) & 13.26(04) & 13.08(04) & 12.99(01) & 12.95(01) & 12.97(05) & 13.00(19) & \nodata & III & - \\
17505 & 45.759733 & 60.709767 & 13.39(03) & 12.25(03) & 11.90(03) & 11.68(01) & 11.68(01) & 11.56(03) & 11.32(12) & \nodata & III & - \\
17506 & 45.760247 & 60.456447 & 11.71(03) & 11.20(04) & 10.85(03) & 10.00(01) & 9.09(01) & 7.96(01) & 6.20(01) & \nodata & I & v \\
17507 & 45.761362 & 60.140179 & 13.90(03) & 13.58(04) & 13.35(03) & 13.25(01) & 13.21(01) & 13.16(08) & 12.95(10) & \nodata & III & - \\
17508 & 45.762321 & 60.373515 & 11.59(02) & 10.45(03) & 10.00(02) & 9.77(01) & 9.77(01) & 9.66(01) & 9.57(06) & \nodata & III & - \\
17509 & 45.762940 & 60.323293 & 12.91(03) & 12.35(04) & 12.23(03) & 12.13(01) & 12.12(01) & 12.11(02) & 12.16(07) & \nodata & III & - \\
17510 & 45.763683 & 60.629406 & 12.18(02) & 11.29(03) & 10.95(02) & 10.78(01) & 10.76(01) & 10.69(01) & 10.72(03) & \nodata & III & - \\
17511 & 45.763736 & 60.284173 & 14.12(03) & 13.38(03) & 13.16(04) & 12.92(01) & 12.87(01) & 12.84(04) & 12.88(08) & \nodata & III & - \\
17512 & 45.764256 & 60.518870 & 12.63(02) & 11.45(03) & 11.03(02) & 10.81(01) & 10.81(01) & 10.71(01) & 10.73(04) & \nodata & III & - \\
17513 & 45.765841 & 60.657252 & 12.92(02) & 12.46(03) & 12.36(03) & 12.34(01) & 12.33(01) & 12.32(04) & 12.19(14) & \nodata & III & - \\
17514 & 45.765898 & 60.513984 & 8.62(03) & 8.37(03) & 8.31(02) & 8.33(01) & 8.38(01) & 8.29(01) & 8.30(01) & \nodata & III & - \\
17515 & 45.766540 & 60.167443 & 13.42(03) & 12.93(03) & 12.72(03) & 12.74(01) & 12.70(01) & 12.67(03) & 12.81(09) & \nodata & III & - \\
17516 & 45.767246 & 60.626834 & 12.17(02) & 11.82(03) & 11.70(02) & 11.70(01) & 11.69(01) & 11.61(02) & 11.63(08) & \nodata & III & - \\
17517 & 45.769373 & 60.275489 & 13.66(03) & 12.59(03) & 12.25(03) & 12.00(01) & 11.96(01) & 11.93(02) & 11.88(04) & \nodata & III & - \\
17518 & 45.769427 & 60.443689 & 10.91(02) & 10.41(03) & 10.30(02) & 10.30(01) & 10.32(01) & 10.09(03) & 9.71(09) & \nodata & III & - \\
17519 & 45.770719 & 60.639291 & 14.16(03) & 13.57(04) & 13.32(04) & 13.21(01) & 13.22(01) & 12.90(05) & 12.61(15) & \nodata & III & - \\
17520 & 45.771149 & 60.522958 & 14.06(03) & 13.49(04) & 13.20(04) & 12.91(01) & 12.88(01) & 12.65(07) & 12.15(12) & \nodata & III & - \\
17521 & 45.773241 & 60.314450 & 15.07(04) & 14.12(05) & 13.62(04) & 13.44(01) & 13.36(01) & 13.35(05) & 12.99(13) & \nodata & III & - \\
17522 & 45.773762 & 60.660897 & 11.80(02) & 10.78(03) & 10.37(02) & 10.23(01) & 10.28(01) & 10.18(01) & 10.12(02) & \nodata & III & - \\
17523 & 45.774626 & 60.748555 & 12.18(02) & 11.28(03) & 10.98(02) & 10.81(01) & 10.80(01) & 10.79(01) & 10.77(03) & \nodata & III & - \\
17524 & 45.775486 & 60.600546 & 12.77(02) & 11.71(03) & 11.40(02) & 11.16(01) & 11.22(01) & 11.09(01) & 11.08(04) & \nodata & III & - \\
17525 & 45.777092 & 60.141959 & 12.65(02) & 11.67(03) & 11.36(02) & 11.16(01) & 11.21(01) & 11.12(01) & 11.06(03) & \nodata & III & - \\
17526 & 45.778090 & 60.451773 & 16.51(14) & 14.95(10) & 14.12(07) & 12.44(05) & 12.18(03) & 10.68(16) & 9.09(18) & \nodata & I & v \\
17527 & 45.779117 & 60.457061 & 16.62(15) & 14.97(08) & 14.06(05) & 12.68(02) & 12.13(02) & 12.15(16) & 12.02(67) & \nodata & II & - \\
17528 & 45.779207 & 60.307955 & 13.55(03) & 12.61(03) & 12.22(03) & 11.96(01) & 11.91(01) & 11.82(02) & 11.95(08) & \nodata & III & - \\
17529 & 45.781973 & 60.282860 & 14.61(03) & 13.90(05) & 13.55(04) & 13.35(01) & 13.32(01) & 13.37(04) & 13.58(11) & \nodata & III & - \\
17530 & 45.782464 & 60.620236 & 13.87(03) & 13.26(03) & 13.04(04) & 12.90(01) & 12.80(01) & 12.79(05) & 12.89(10) & \nodata & III & - \\
17531 & 45.783065 & 60.462670 & \nodata & 15.82(18) & 14.16(07) & 12.08(02) & 11.02(01) & 10.23(05) & 9.58(10) & \nodata & I & ? \\
17532 & 45.784149 & 60.474100 & 15.87(08) & 14.22(05) & 13.07(02) & 11.63(01) & 10.99(01) & 10.57(04) & 10.01(14) & \nodata & II & - \\
17533 & 45.784593 & 60.509979 & 13.14(03) & 12.16(03) & 11.75(03) & 11.58(01) & 11.53(01) & 11.37(05) & 11.04(17) & \nodata & III & - \\
17534 & 45.784618 & 60.477004 & 14.12(03) & 12.78(03) & 11.96(03) & 10.83(01) & 10.29(01) & 9.66(06) & 8.62(11) & \nodata & II & - \\
17535 & 45.784814 & 60.376354 & 12.16(02) & 11.85(03) & 11.69(02) & 11.72(01) & 11.69(01) & 11.49(06) & 10.93(16) & \nodata & III & - \\
17536 & 45.788939 & 60.645313 & 13.53(03) & 12.48(03) & 12.17(03) & 11.95(01) & 11.98(01) & 11.95(03) & 12.09(15) & \nodata & III & - \\
17537 & 45.790057 & 60.272969 & 14.00(03) & 13.07(03) & 12.70(03) & 12.54(01) & 12.51(01) & 12.43(02) & 12.44(05) & \nodata & III & - \\
17538 & 45.790478 & 60.287212 & 15.03(05) & 13.97(05) & 13.67(05) & 13.44(01) & 13.40(01) & 13.36(05) & 13.41(09) & \nodata & III & - \\
17539 & 45.791375 & 60.647048 & 16.77(16) & 15.72(14) & 15.14(15) & 14.59(02) & 14.30(02) & 13.85(12) & 13.24(16) & \nodata & II & - \\
17540 & 45.791870 & 60.765576 & 12.86(02) & 12.50(03) & 12.38(02) & 12.38(01) & 12.34(01) & 12.32(03) & 12.35(06) & \nodata & III & - \\
17541 & 45.792614 & 60.319712 & 14.52(03) & 13.98(04) & 13.87(06) & 13.78(01) & 13.76(02) & 13.80(08) & 13.44(16) & \nodata & III & - \\
17542 & 45.793682 & 60.266208 & 14.21(03) & 13.93(05) & 13.66(04) & 13.53(01) & 13.51(01) & 13.46(04) & 13.51(12) & \nodata & III & - \\
17543 & 45.793836 & 60.257800 & 13.44(03) & 12.50(04) & 12.19(03) & 11.96(01) & 12.00(01) & 11.87(01) & 11.79(03) & \nodata & III & - \\
17544 & 45.794215 & 60.450465 & 13.90(03) & 12.78(04) & 12.35(03) & 11.99(01) & 11.68(01) & 11.42(12) & 10.73(35) & \nodata & II & - \\
17545 & 45.794588 & 60.151658 & 14.34(04) & 13.65(04) & 13.37(03) & 13.32(01) & 13.41(01) & 13.44(07) & 13.05(09) & \nodata & III & - \\
17546 & 45.795985 & 60.308497 & 12.95(03) & 11.81(03) & 11.37(02) & 11.05(01) & 11.03(01) & 10.92(01) & 10.82(02) & \nodata & III & - \\
17547 & 45.796796 & 60.683565 & 14.72(04) & 14.31(06) & 14.05(05) & 13.89(01) & 13.80(01) & 13.83(08) & 13.63(19) & \nodata & III & - \\
17548 & 45.797135 & 60.451488 & 16.56(15) & 15.07(09) & 14.37(09) & 13.73(07) & 13.34(05) & \nodata & \nodata & \nodata & II & - \\
17549 & 45.797180 & 60.335376 & 16.20(13) & 14.87(10) & 14.15(09) & 12.17(01) & 11.68(01) & 9.46(01) & 7.87(01) & \nodata & I & v \\
17550 & 45.799678 & 60.529520 & 15.31(05) & 14.10(05) & 13.47(04) & 12.70(01) & 12.37(01) & 12.30(05) & 11.58(15) & \nodata & II & - \\
17551 & 45.800147 & 60.578227 & 14.50(03) & 13.32(04) & 12.52(03) & 11.39(01) & 11.03(01) & 10.77(02) & 10.09(04) & \nodata & II & - \\
17552 & 45.800169 & 60.498051 & \nodata & \nodata & \nodata & 13.81(02) & 13.12(02) & 12.47(08) & 11.46(16) & \nodata & II & - \\
17553 & 45.800223 & 60.275189 & 12.53(02) & 11.60(03) & 11.26(02) & 11.08(01) & 11.07(01) & 10.99(01) & 11.04(01) & \nodata & III & - \\
17554 & 45.800303 & 60.557947 & 12.19(02) & 11.27(03) & 10.95(02) & 10.75(01) & 10.73(01) & 10.70(04) & 10.65(15) & \nodata & III & - \\
17555 & 45.800813 & 60.311816 & 14.86(04) & 14.23(05) & 14.06(07) & 13.86(01) & 13.79(01) & 13.58(06) & 13.46(10) & \nodata & III & - \\
17556 & 45.804910 & 60.272963 & 14.34(03) & 13.43(04) & 13.08(03) & 12.81(01) & 12.77(01) & 12.71(03) & 12.86(06) & \nodata & III & - \\
17557 & 45.806029 & 60.515444 & 12.69(04) & 11.72(04) & 11.45(03) & 11.24(01) & 11.24(01) & 11.13(02) & 11.21(06) & \nodata & III & - \\
17558 & 45.807644 & 60.588456 & 13.20(03) & 12.82(04) & 12.64(03) & 12.59(01) & 12.57(01) & 12.53(03) & 12.68(08) & \nodata & III & - \\
17559 & 45.807841 & 60.469222 & 14.02(03) & 11.96(03) & 10.60(02) & 8.98(01) & 8.37(01) & 7.87(02) & 7.19(05) & \nodata & II & - \\
17560 & 45.807909 & 60.295460 & 8.81(03) & 7.53(02) & 7.03(02) & 6.71(01) & 6.93(01) & 6.74(01) & 6.68(01) & \nodata & III & - \\
17561 & 45.808280 & 60.691454 & 13.17(03) & 12.63(03) & 12.39(03) & 12.07(01) & 11.99(01) & 11.87(01) & 11.88(03) & \nodata & III & - \\
17562 & 45.810091 & 60.472290 & 16.41(12) & 14.63(07) & 13.57(04) & 12.15(06) & 11.71(07) & 10.87(26) & \nodata & \nodata & II & - \\
17563 & 45.810397 & 60.277771 & 11.89(02) & 11.57(03) & 11.45(02) & 11.41(01) & 11.41(01) & 11.37(01) & 11.37(02) & \nodata & III & - \\
17564 & 45.811277 & 60.752712 & 14.33(03) & 13.84(04) & 13.67(05) & 13.65(01) & 13.65(01) & 13.64(08) & 13.42(19) & \nodata & III & - \\
17565 & 45.811283 & 60.356331 & 13.59(03) & 12.99(03) & 12.80(03) & 12.82(01) & 12.87(01) & 12.90(05) & 12.68(17) & \nodata & III & - \\
17566 & 45.811378 & 60.748908 & 15.18(05) & 14.07(05) & 13.54(04) & 13.32(01) & 13.31(01) & 13.29(05) & 13.33(11) & \nodata & III & - \\
17567 & 45.811773 & 60.253414 & 13.96(03) & 13.65(04) & 13.37(03) & 13.32(01) & 13.33(01) & 13.26(04) & 13.26(10) & \nodata & III & - \\
17568 & 45.814316 & 60.478699 & 16.34(12) & 14.91(08) & 14.10(06) & 13.25(04) & 12.88(05) & 12.04(13) & \nodata & \nodata & II & - \\
17569 & 45.814382 & 60.595966 & 13.97(03) & 13.51(04) & 13.34(04) & 13.32(01) & 13.30(01) & 13.10(05) & 13.24(19) & \nodata & III & - \\
17570 & 45.814519 & 60.375906 & 15.57(08) & 14.32(06) & 13.79(05) & 13.05(02) & 12.73(02) & 12.33(18) & 11.08(30) & \nodata & II & - \\
17571 & 45.814571 & 60.288746 & 15.09(04) & 14.51(06) & 14.32(07) & 14.14(02) & 14.04(02) & 14.08(09) & 14.28(17) & \nodata & III & - \\
17572 & 45.816676 & 60.689680 & 14.49(04) & 14.00(05) & 13.90(05) & 13.67(01) & 13.64(01) & 13.45(06) & 13.26(20) & \nodata & III & - \\
17573 & 45.817442 & 60.463953 & 14.30(02) & 11.69(04) & 10.24(02) & 9.21(01) & 8.78(01) & 8.38(05) & 7.27(08) & \nodata & II & - \\
17574 & 45.817966 & 60.641287 & 13.22(03) & 12.24(03) & 11.86(03) & 11.65(01) & 11.64(01) & 11.54(02) & 11.58(04) & \nodata & III & - \\
17575 & 45.818593 & 60.314478 & 14.70(04) & 13.58(04) & 13.18(04) & 12.91(01) & 12.88(01) & 12.69(03) & 12.60(10) & \nodata & III & - \\
17576 & 45.818690 & 60.275820 & 15.28(05) & 14.64(06) & 14.25(07) & 14.21(01) & 14.15(02) & 14.30(10) & 14.34(20) & \nodata & III & - \\
17577 & 45.821800 & 60.755152 & 13.69(03) & 13.33(04) & 13.17(04) & 12.94(01) & 12.89(01) & 12.85(05) & 12.66(14) & \nodata & III & - \\
17578 & 45.821962 & 60.253548 & 12.84(03) & 12.52(03) & 12.32(03) & 12.22(01) & 12.25(01) & 12.12(02) & 12.24(05) & \nodata & III & - \\
17579 & 45.822400 & 60.384082 & 12.31(02) & 11.10(03) & 10.60(02) & 10.32(01) & 10.33(01) & 10.21(01) & 10.21(07) & \nodata & III & - \\
17580 & 45.822973 & 60.732193 & 12.05(02) & 11.01(03) & 10.65(02) & 10.38(01) & 10.38(01) & 10.36(01) & 10.33(03) & \nodata & III & - \\
17581 & 45.823629 & 60.324195 & 14.34(04) & 13.30(04) & 12.83(03) & 12.52(01) & 12.53(01) & 12.43(03) & 12.38(07) & \nodata & III & - \\
17582 & 45.825628 & 60.700609 & 13.75(03) & 13.15(04) & 12.92(03) & 12.74(01) & 12.73(01) & 12.70(04) & 12.68(15) & \nodata & III & - \\
17583 & 45.825851 & 60.620231 & 12.82(03) & 12.57(04) & 12.37(03) & 12.20(01) & 12.21(01) & 12.11(03) & 12.00(06) & \nodata & III & - \\
17584 & 45.825884 & 60.671049 & 14.03(03) & 13.01(04) & 12.70(03) & 12.48(01) & 12.50(01) & 12.54(03) & 12.31(04) & \nodata & III & - \\
17585 & 45.827238 & 60.664803 & 14.65(04) & 14.10(05) & 13.96(06) & 13.73(02) & 13.69(02) & 13.80(09) & 13.59(19) & \nodata & III & - \\
17586 & 45.827851 & 60.551826 & 13.06(03) & 12.11(03) & 11.81(02) & 11.59(01) & 11.56(01) & 11.54(03) & 11.57(13) & \nodata & III & - \\
17587 & 45.827890 & 60.621667 & 13.53(03) & 12.95(04) & 12.73(03) & 12.50(01) & 12.41(01) & 12.37(03) & 12.32(05) & \nodata & III & - \\
17588 & 45.828447 & 60.753334 & 13.16(02) & 12.76(04) & 12.53(03) & 12.45(01) & 12.43(01) & 12.45(04) & 12.42(15) & \nodata & III & - \\
17589 & 45.828620 & 60.737187 & 15.01(04) & 14.43(06) & 14.04(06) & 13.91(01) & 13.83(01) & 13.74(07) & 13.76(16) & \nodata & III & - \\
17590 & 45.829755 & 60.524936 & 7.67(05) & 7.14(03) & 7.02(02) & 7.05(01) & 6.95(01) & 6.94(01) & 6.90(01) & \nodata & III & - \\
17591 & 45.830630 & 60.280381 & \nodata & 15.03(09) & 14.79(12) & 14.42(01) & 14.40(02) & 14.21(10) & 14.24(20) & \nodata & III & - \\
17592 & 45.832513 & 60.464855 & 14.94(06) & 13.08(06) & 11.79(04) & 9.71(04) & 9.28(04) & \nodata & \nodata & \nodata & II & - \\
17593 & 45.833314 & 60.671048 & 14.89(04) & 14.07(05) & 13.94(06) & 13.79(01) & 13.71(01) & 13.79(09) & 13.62(13) & \nodata & III & - \\
17594 & 45.833897 & 60.377960 & 16.01(09) & 14.74(07) & 14.14(07) & 13.41(02) & 13.03(02) & 12.73(16) & 11.91(46) & \nodata & II & - \\
17595 & 45.836823 & 60.491218 & 14.23(04) & 13.05(03) & 11.85(02) & 9.72(01) & 8.83(01) & 7.89(01) & 6.15(03) & \nodata & I & - \\
17596 & 45.838859 & 60.324734 & 15.67(08) & 14.49(06) & 14.12(06) & 13.88(01) & 13.89(02) & 13.69(09) & 13.27(13) & \nodata & III & - \\
17597 & 45.839208 & 60.527685 & 15.25(07) & 14.51(06) & 14.46(08) & 14.28(03) & 13.34(02) & 14.73(50) & \nodata & \nodata & II & - \\
17598 & 45.844239 & 60.357578 & 10.05(02) & 9.87(03) & 9.81(02) & 9.83(01) & 9.82(01) & 9.81(01) & 9.81(01) & \nodata & III & - \\
17599 & 45.846213 & 60.676820 & 14.01(03) & 13.40(03) & 13.29(03) & 13.17(01) & 13.16(01) & 13.12(05) & 12.95(10) & \nodata & III & - \\
17600 & 45.846264 & 60.309464 & 13.95(03) & 13.20(03) & 12.84(03) & 12.70(01) & 12.68(01) & 12.55(03) & 12.53(09) & \nodata & III & - \\
17601 & 45.848799 & 60.621354 & 13.91(03) & 13.39(04) & 13.15(03) & 13.03(01) & 12.92(01) & 12.96(04) & 12.83(10) & \nodata & III & - \\
17602 & 45.849929 & 60.594120 & 14.14(24) & 13.57(05) & 13.46(05) & 13.27(01) & 13.20(01) & 13.16(05) & 13.29(10) & \nodata & III & - \\
17603 & 45.850126 & 60.596894 & 15.21(06) & 14.56(07) & 14.24(07) & 14.21(01) & 14.18(02) & 13.81(07) & 13.89(15) & \nodata & III & - \\
17604 & 45.850981 & 60.264833 & 13.17(03) & 12.14(04) & 11.78(03) & 11.51(01) & 11.55(01) & 11.48(01) & 11.49(03) & \nodata & III & - \\
17605 & 45.852306 & 60.476258 & 15.53(06) & 14.10(04) & 13.30(04) & 12.41(03) & 11.94(02) & 11.41(21) & \nodata & \nodata & II & - \\
17606 & 45.854186 & 60.724505 & 15.08(04) & 14.05(05) & 13.73(04) & 13.50(01) & 13.49(01) & 13.60(07) & 13.56(15) & \nodata & III & - \\
17607 & 45.856193 & 60.483505 & 15.02(04) & 13.76(05) & 12.95(03) & 11.90(02) & 11.54(02) & 11.01(13) & 9.98(26) & \nodata & II & - \\
17608 & 45.856518 & 60.305387 & 12.68(02) & 11.70(03) & 11.26(02) & 10.99(01) & 11.02(01) & 10.94(01) & 10.91(02) & \nodata & III & - \\
17609 & 45.857765 & 60.385978 & 11.67(03) & 10.06(03) & 8.83(02) & 7.26(01) & 6.70(01) & 6.20(01) & 5.25(01) & \nodata & II & - \\
17610 & 45.858140 & 60.707196 & 14.95(05) & 14.20(06) & 13.93(05) & 13.79(01) & 13.69(01) & 13.65(09) & 13.20(16) & \nodata & III & - \\
17611 & 45.859394 & 60.722884 & 13.29(03) & 12.40(03) & 12.07(02) & 11.88(01) & 11.90(01) & 11.84(02) & 11.88(05) & \nodata & III & - \\
17612 & 45.860734 & 60.256178 & 13.99(03) & 13.18(04) & 12.86(03) & 12.70(01) & 12.70(01) & 12.68(03) & 12.71(07) & \nodata & III & - \\
17613 & 45.862875 & 60.531092 & 15.95(08) & 15.06(08) & 14.45(08) & 13.77(02) & 13.45(02) & 13.11(17) & 12.48(60) & \nodata & II & - \\
17614 & 45.863753 & 60.675918 & 10.96(02) & 10.23(03) & 10.01(02) & 9.85(01) & 9.87(01) & 9.77(01) & 9.80(06) & \nodata & III & - \\
17615 & 45.863841 & 60.314085 & 14.19(03) & 13.57(04) & 13.38(04) & 13.31(01) & 13.31(01) & 13.40(06) & 13.39(13) & \nodata & III & - \\
17616 & 45.863870 & 60.553790 & 12.07(02) & 10.89(03) & 10.50(02) & 10.29(01) & 10.35(01) & 10.22(01) & 10.20(04) & \nodata & III & - \\
17617 & 45.867039 & 60.333912 & 11.80(02) & 10.83(03) & 10.41(02) & 10.18(01) & 10.18(01) & 10.07(01) & 10.04(01) & \nodata & III & - \\
17618 & 45.867195 & 60.567882 & 12.78(02) & 12.39(03) & 12.19(02) & 12.08(01) & 12.10(01) & 12.05(02) & 12.22(08) & \nodata & III & - \\
17619 & 45.867515 & 60.299284 & 12.80(03) & 11.85(03) & 11.46(02) & 11.18(01) & 11.19(01) & 11.05(01) & 11.08(01) & \nodata & III & - \\
17620 & 45.867806 & 60.380130 & 16.62(17) & 15.50(13) & 14.76(10) & 14.32(03) & 13.89(05) & 12.82(14) & 11.14(16) & \nodata & I & v \\
17621 & 45.868043 & 60.263403 & 13.32(03) & 12.87(03) & 12.59(03) & 12.46(01) & 12.44(01) & 12.40(02) & 12.34(06) & \nodata & III & - \\
17622 & 45.869282 & 60.603643 & 12.01(02) & 11.60(03) & 11.51(02) & 11.52(01) & 11.51(01) & 11.42(02) & 11.51(06) & \nodata & III & - \\
17623 & 45.871341 & 60.372031 & 15.87(10) & 14.48(07) & 13.64(05) & 12.44(01) & 12.01(01) & 11.56(02) & 10.89(05) & \nodata & II & - \\
17624 & 45.872130 & 60.326016 & 14.75(04) & 14.18(04) & 14.01(06) & 13.78(01) & 13.73(01) & 13.55(07) & 13.52(14) & \nodata & III & - \\
17625 & 45.872554 & 60.537417 & 11.56(02) & 11.08(03) & 10.87(02) & 10.77(01) & 10.74(01) & 10.66(01) & 10.66(03) & \nodata & III & - \\
17626 & 45.874285 & 60.528102 & 12.37(02) & 11.25(03) & 10.91(02) & 10.66(01) & 10.65(01) & 10.57(01) & 10.62(05) & \nodata & III & - \\
17627 & 45.876396 & 60.265467 & 14.95(04) & 14.45(05) & 14.12(06) & 13.93(01) & 13.96(02) & 13.79(07) & 13.84(13) & \nodata & III & - \\
17628 & 45.878643 & 60.713778 & 15.52(07) & 14.82(08) & 14.51(08) & 14.44(01) & 14.36(02) & 14.13(11) & 14.17(18) & \nodata & III & - \\
17629 & 45.878946 & 60.647499 & 15.21(05) & 14.38(06) & 13.83(06) & 13.48(01) & 13.35(01) & 13.09(07) & 12.64(11) & \nodata & II & - \\
17630 & 45.879253 & 60.708350 & 13.75(03) & \nodata & 12.49(03) & 12.25(01) & 12.21(01) & 12.16(03) & 12.24(05) & \nodata & III & - \\
17631 & 45.879558 & 60.651413 & \nodata & \nodata & 14.86(12) & 12.77(01) & 12.12(01) & 11.79(02) & 11.86(04) & \nodata & III & - \\
17632 & 45.880545 & 60.484816 & 15.36(06) & 13.43(04) & 12.54(03) & 12.00(01) & 11.90(01) & 11.71(03) & 11.56(10) & \nodata & III & - \\
17633 & 45.882338 & 60.638033 & 11.34(02) & 10.68(03) & 10.53(02) & 10.47(01) & 10.52(01) & 10.43(01) & 10.27(05) & \nodata & III & - \\
17634 & 45.882490 & 60.306357 & 13.79(03) & 12.67(03) & 12.28(03) & 12.03(01) & 12.05(01) & 11.97(02) & 11.89(03) & \nodata & III & - \\
17635 & 45.882513 & 60.352656 & 13.93(03) & 13.43(04) & 13.25(04) & 13.11(01) & 13.12(01) & 13.08(05) & 12.65(10) & \nodata & III & - \\
17636 & 45.882967 & 60.626790 & 14.97(05) & 14.14(05) & 13.82(06) & 13.61(01) & 13.54(01) & 13.42(09) & 13.28(14) & \nodata & III & - \\
17637 & 45.883179 & 60.628657 & 15.14(05) & 14.33(05) & 14.00(06) & 13.80(01) & 13.72(01) & 13.54(10) & 13.40(13) & \nodata & III & - \\
17638 & 45.883317 & 60.561283 & 12.85(03) & 12.38(04) & 12.29(03) & 12.29(01) & 12.22(01) & 12.27(03) & 12.60(16) & \nodata & III & - \\
17639 & 45.883405 & 60.266069 & 15.08(04) & 14.68(06) & 14.23(07) & 14.13(01) & 14.13(02) & 14.22(11) & 13.79(12) & \nodata & III & - \\
17640 & 45.884933 & 60.284527 & 14.03(03) & 13.46(04) & 13.35(04) & 13.09(01) & 13.08(01) & 13.00(04) & 13.21(07) & \nodata & III & - \\
17641 & 45.885193 & 60.487880 & 11.67(02) & 11.09(03) & 10.76(02) & 10.59(01) & 10.55(01) & 10.54(02) & 10.48(08) & \nodata & III & - \\
17642 & 45.888607 & 60.666536 & 12.10(02) & 10.93(03) & 10.62(02) & 10.40(01) & 10.38(01) & 10.29(01) & 10.20(02) & \nodata & III & - \\
17643 & 45.888857 & 60.650451 & 14.45(03) & 13.81(04) & 13.65(05) & 13.50(01) & 13.48(01) & 13.34(07) & 13.52(19) & \nodata & III & - \\
17644 & 45.889840 & 60.468891 & 15.39(05) & 13.30(03) & 11.82(02) & 9.69(01) & 8.88(01) & 8.17(01) & 7.24(01) & \nodata & I & - \\
17645 & 45.891008 & 60.584650 & 11.23(02) & 10.80(03) & 10.72(02) & 10.65(01) & 10.64(01) & 10.61(01) & 10.50(05) & \nodata & III & - \\
17646 & 45.891529 & 60.301537 & 14.41(04) & 13.88(04) & 13.61(05) & 13.43(01) & 13.48(01) & 13.39(08) & 13.55(07) & \nodata & III & - \\
17647 & 45.891589 & 60.614343 & 13.07(03) & 12.42(03) & 12.22(03) & 12.81(01) & 12.03(01) & 11.79(02) & 12.07(05) & \nodata & III & - \\
17648 & 45.891643 & 60.372802 & 15.13(05) & 14.16(05) & 13.47(04) & 13.00(01) & 12.77(01) & 12.59(03) & 12.22(10) & \nodata & II & - \\
17649 & 45.892145 & 60.423476 & 14.26(03) & 13.20(04) & 12.85(03) & 12.58(01) & 12.56(01) & 12.36(03) & 12.00(08) & \nodata & III & - \\
17650 & 45.893472 & 60.316256 & 14.35(04) & 13.61(04) & 13.48(04) & 13.37(01) & 13.41(01) & 13.38(07) & 13.41(17) & \nodata & III & - \\
17651 & 45.893624 & 60.312630 & 12.66(03) & 12.14(03) & 11.99(03) & 11.89(01) & 11.87(01) & 11.77(02) & 11.82(04) & \nodata & III & - \\
17652 & 45.895516 & 60.278983 & 14.92(05) & 14.27(06) & 13.88(05) & 13.69(01) & 13.65(01) & 13.59(06) & 13.69(13) & \nodata & III & - \\
17653 & 45.895920 & 60.606796 & 14.50(04) & 13.39(04) & 12.98(03) & 12.70(01) & 12.70(01) & 12.53(07) & 12.86(16) & \nodata & III & - \\
17654 & 45.896449 & 60.269354 & 15.62(06) & 14.59(07) & 13.89(05) & 13.46(01) & 13.07(01) & 12.57(03) & 11.66(02) & \nodata & II & - \\
17655 & 45.897845 & 60.272815 & 14.88(04) & 13.71(04) & 13.05(03) & 12.40(01) & 12.10(01) & 11.84(01) & 11.53(03) & \nodata & II & - \\
17656 & 45.900648 & 60.261084 & 14.56(04) & 13.98(05) & 13.72(05) & 13.65(02) & 13.64(02) & 13.66(07) & 13.60(13) & \nodata & III & - \\
17657 & 45.900658 & 60.560143 & 14.32(03) & 13.73(04) & 13.47(04) & 13.33(01) & 13.30(01) & 13.45(06) & 13.23(13) & \nodata & III & - \\
17658 & 45.902243 & 60.706049 & 14.20(03) & 13.46(04) & 13.24(04) & 13.10(01) & 13.05(01) & 13.14(05) & 13.04(12) & \nodata & III & - \\
17659 & 45.902450 & 60.287026 & 13.29(03) & 12.84(04) & 12.56(03) & 12.43(01) & 12.34(01) & 12.32(02) & 12.37(04) & \nodata & III & - \\
17660 & 45.903246 & 60.348649 & \nodata & \nodata & \nodata & 14.07(02) & 12.22(01) & 10.77(01) & 9.85(02) & \nodata & I & - \\
17661 & 45.904753 & 60.517672 & 14.19(03) & 13.08(03) & 12.77(03) & 12.49(01) & 12.47(01) & 12.40(03) & 12.26(09) & \nodata & III & - \\
17662 & 45.905400 & 60.268121 & 12.84(03) & 12.27(03) & 12.10(03) & 11.95(01) & 11.93(01) & 11.93(02) & 11.97(03) & \nodata & III & - \\
17663 & 45.905830 & 60.662583 & 13.12(03) & 12.39(03) & 12.25(02) & 12.16(01) & 12.23(01) & 12.06(04) & 12.09(05) & \nodata & III & - \\
17664 & 45.906806 & 60.263592 & 11.38(02) & 10.38(03) & 10.03(02) & 9.79(01) & 9.89(01) & 9.78(01) & 9.74(01) & \nodata & III & - \\
17665 & 45.907343 & 60.551603 & 13.58(03) & 12.98(04) & 12.67(03) & 12.46(01) & 12.41(01) & 12.40(04) & 12.42(15) & \nodata & III & - \\
17666 & 45.907390 & 60.289000 & 12.82(02) & 11.63(03) & 11.21(02) & 10.83(01) & 10.96(01) & 10.87(01) & 10.82(01) & \nodata & III & - \\
17667 & 45.909719 & 60.470249 & \nodata & \nodata & 14.07(06) & 12.29(01) & 11.09(01) & 9.99(01) & 8.90(01) & \nodata & I & - \\
17668 & 45.910960 & 60.600606 & 16.17(10) & 14.87(08) & 14.20(07) & 13.62(02) & 13.16(01) & 13.00(09) & 11.89(15) & \nodata & II & - \\
17669 & 45.911191 & 60.266274 & 12.14(02) & 11.23(03) & 10.90(02) & 10.71(01) & 10.73(01) & 10.65(01) & 10.61(01) & \nodata & III & - \\
17670 & 45.911514 & 60.697564 & 14.34(03) & 13.35(04) & 12.98(03) & 12.84(01) & 12.66(01) & 12.53(05) & 12.37(12) & \nodata & III & - \\
17671 & 45.912311 & 60.492214 & \nodata & 15.63(14) & 14.02(07) & 12.65(01) & 12.35(01) & 12.03(02) & 12.08(07) & \nodata & III & - \\
17672 & 45.912466 & 60.303208 & 14.25(03) & 13.56(04) & 13.26(04) & 13.09(01) & 13.02(01) & 12.88(04) & 12.94(05) & \nodata & III & - \\
17673 & 45.912807 & 60.258495 & 11.84(02) & 11.44(03) & 11.32(02) & 11.28(01) & 11.28(01) & 11.17(01) & 11.25(03) & \nodata & III & - \\
17674 & 45.914162 & 60.290388 & 15.41(06) & 14.84(08) & 14.73(10) & 14.44(02) & 14.37(02) & 14.29(11) & 14.02(11) & \nodata & III & - \\
17675 & 45.915719 & 60.325230 & 12.01(02) & 11.75(03) & 11.61(03) & 11.56(01) & 11.51(01) & 11.45(01) & 11.48(03) & \nodata & III & - \\
17676 & 45.915974 & 60.375445 & 13.83(03) & 13.24(04) & 13.15(04) & 13.03(01) & 13.09(01) & 13.13(05) & 13.26(17) & \nodata & III & - \\
17677 & 45.917631 & 60.297391 & 15.15(05) & 14.67(07) & 14.36(09) & 14.17(01) & 14.13(02) & 13.94(09) & 14.23(13) & \nodata & III & - \\
17678 & 45.919091 & 60.450275 & 12.87(03) & 12.11(04) & 11.81(03) & 11.70(01) & 11.72(01) & 11.64(03) & 11.59(07) & \nodata & III & - \\
17679 & 45.921159 & 60.343617 & 14.10(03) & 13.56(03) & 13.41(04) & 13.41(01) & 13.42(01) & 13.29(06) & 12.84(11) & \nodata & III & - \\
17680 & 45.921838 & 60.275967 & 12.09(02) & 11.16(03) & 10.80(02) & 10.60(01) & 10.59(01) & 10.51(01) & 10.47(01) & \nodata & III & - \\
17681 & 45.922316 & 60.417416 & 10.76(02) & 9.51(03) & 9.14(02) & 8.86(01) & 8.98(01) & 8.86(01) & 8.83(03) & \nodata & III & - \\
17682 & 45.922848 & 60.449652 & 15.41(07) & 13.72(04) & 12.99(03) & 12.57(01) & 12.50(01) & 12.36(04) & 12.13(14) & \nodata & III & - \\
17683 & 45.923553 & 60.527074 & 14.25(04) & 13.80(03) & 13.61(05) & 13.52(01) & 13.43(01) & 13.34(07) & 12.85(16) & \nodata & III & - \\
17684 & 45.923843 & 60.467158 & 13.81(03) & 13.26(04) & 13.11(03) & 12.95(01) & 12.91(01) & 12.96(06) & 12.78(20) & \nodata & III & - \\
17685 & 45.924750 & 60.488165 & 16.12(10) & 13.87(04) & 12.93(03) & 12.26(01) & 12.20(01) & 12.05(02) & 11.95(05) & \nodata & III & - \\
17686 & 45.926218 & 60.341912 & 15.17(05) & 14.36(06) & 13.99(06) & 13.82(01) & 13.80(01) & 13.78(08) & 13.32(18) & \nodata & III & - \\
17687 & 45.927842 & 60.544414 & 12.42(02) & 11.48(03) & 11.16(02) & 10.97(01) & 10.95(01) & 10.89(01) & 10.88(04) & \nodata & III & - \\
17688 & 45.928050 & 60.540055 & 10.92(02) & 10.23(03) & 10.10(02) & 10.05(01) & 10.09(01) & 10.03(01) & 10.01(01) & \nodata & III & - \\
17689 & 45.929991 & 60.577023 & \nodata & 12.89(04) & \nodata & 12.27(01) & 12.27(01) & 12.24(05) & 12.02(07) & \nodata & III & - \\
17690 & 45.930282 & 60.290210 & 10.95(02) & 10.66(03) & 10.47(03) & 10.53(01) & 10.37(01) & 10.31(01) & 10.21(01) & \nodata & III & - \\
17691 & 45.930518 & 60.441216 & 15.33(05) & 14.68(07) & 14.28(07) & 14.21(01) & 14.10(02) & 13.92(11) & 13.67(16) & \nodata & III & - \\
17692 & 45.931105 & 60.495484 & 14.71(05) & 13.66(04) & 13.25(04) & 12.87(01) & 12.55(01) & 12.21(02) & 11.62(04) & \nodata & II & - \\
17693 & 45.933506 & 60.477985 & 13.18(03) & 12.03(03) & 11.48(02) & 11.21(01) & 11.18(01) & 11.07(01) & 11.04(02) & \nodata & III & - \\
17694 & 45.933689 & 60.386598 & 15.23(05) & 14.43(06) & 14.14(07) & 13.91(01) & 13.85(01) & 13.91(08) & 13.52(20) & \nodata & III & - \\
17695 & 45.933767 & 60.500901 & 9.96(02) & 9.32(03) & 9.15(02) & 9.10(01) & 9.07(01) & 9.04(01) & 8.98(01) & \nodata & III & - \\
17696 & 45.934737 & 60.365160 & 14.94(05) & 14.21(05) & 13.77(05) & 13.56(01) & 13.51(01) & 13.36(05) & 13.01(12) & \nodata & III & - \\
17697 & 45.935108 & 60.303655 & 14.22(02) & 13.72(04) & 13.57(04) & 13.36(01) & 13.32(01) & 13.26(07) & 13.23(06) & \nodata & III & - \\
17698 & 45.935478 & 60.356163 & 12.22(02) & 11.88(03) & 11.69(02) & 11.61(01) & 11.54(01) & 11.52(01) & 11.52(04) & \nodata & III & - \\
17699 & 45.935850 & 60.270574 & 14.74(03) & 13.70(03) & 13.38(04) & 13.11(01) & 13.11(01) & 13.06(05) & 13.05(09) & \nodata & III & - \\
17700 & 45.935897 & 60.497812 & 14.37(05) & 13.80(05) & 13.63(05) & 13.50(02) & 13.50(04) & 13.60(09) & 13.23(12) & \nodata & III & - \\
17701 & 45.940035 & 60.562765 & 13.20(03) & 12.68(04) & 12.49(03) & 12.36(01) & 12.31(01) & 12.33(03) & 12.51(08) & \nodata & III & - \\
17702 & 45.940061 & 60.435040 & 13.31(03) & 12.28(03) & 11.93(02) & 11.62(01) & 11.75(01) & 11.65(02) & 11.65(06) & \nodata & III & - \\
17703 & 45.941165 & 60.572949 & 12.96(03) & 11.96(03) & 11.61(02) & 11.32(01) & 11.35(01) & 11.28(02) & 11.20(08) & \nodata & III & - \\
17704 & 45.941807 & 60.319620 & 13.90(02) & 13.36(03) & 13.20(03) & 13.10(01) & 13.08(01) & 13.22(06) & 12.99(16) & \nodata & III & - \\
17705 & 45.943326 & 60.505418 & 12.85(02) & 11.47(03) & 10.96(02) & 10.64(01) & 10.59(01) & 10.55(01) & 10.41(01) & \nodata & III & - \\
17706 & 45.945843 & 60.558268 & 12.34(02) & 11.30(03) & 10.95(02) & 10.74(01) & 10.77(01) & 10.68(01) & 10.66(02) & \nodata & III & - \\
17707 & 45.946280 & 60.529334 & 14.56(04) & 13.76(04) & 13.54(04) & 13.33(01) & 13.26(01) & 13.14(05) & 13.28(14) & \nodata & III & - \\
17708 & 45.948152 & 60.408792 & 12.99(03) & 12.46(04) & 12.29(03) & 12.18(01) & 12.31(01) & 12.09(03) & 12.36(10) & \nodata & III & - \\
17709 & 45.948509 & 60.466272 & 15.41(05) & 14.26(06) & 13.91(06) & 13.54(01) & 13.48(01) & 13.32(05) & 13.29(12) & \nodata & III & - \\
17710 & 45.948595 & 60.286048 & \nodata & \nodata & \nodata & 14.05(01) & 14.08(02) & 13.96(10) & 13.50(09) & \nodata & III & - \\
17711 & 45.948938 & 60.428920 & 14.30(04) & 13.69(05) & \nodata & 13.33(01) & 13.29(01) & 13.29(05) & 13.12(13) & \nodata & III & - \\
17712 & 45.950291 & 60.399369 & 13.89(03) & 12.92(03) & 12.52(03) & 12.28(01) & 12.22(01) & 12.22(04) & 12.09(14) & \nodata & III & - \\
17713 & 45.952483 & 60.312387 & 6.29(03) & 6.12(03) & 6.03(02) & 6.09(01) & 6.06(01) & 6.01(01) & 6.02(01) & \nodata & III & - \\
17714 & 45.953211 & 60.279620 & 13.00(03) & 12.04(03) & 11.69(03) & 11.47(01) & 11.49(01) & 11.34(02) & 11.38(02) & \nodata & III & - \\
17715 & 45.953726 & 60.386824 & 14.07(03) & 13.12(03) & 12.74(03) & 12.61(01) & 12.47(01) & 12.49(04) & 12.31(16) & \nodata & III & - \\
17716 & 45.954328 & 60.426604 & 12.51(02) & 11.72(03) & 11.45(02) & 11.30(01) & 11.33(01) & 11.22(01) & 11.17(03) & \nodata & III & - \\
17717 & 45.954968 & 60.506509 & 11.63(02) & 11.11(03) & 10.97(02) & 10.92(01) & 10.89(01) & 10.89(01) & 10.81(01) & \nodata & III & - \\
17718 & 45.958871 & 60.292264 & 14.95(04) & 14.27(05) & 14.03(05) & 13.75(01) & 13.66(01) & 13.64(07) & 13.79(10) & \nodata & III & - \\
17719 & 45.958974 & 60.336970 & 14.86(08) & 13.50(08) & 11.61(04) & 8.94(01) & 7.99(01) & 6.55(01) & 5.24(02) & \nodata & I & - \\
17720 & 45.959292 & 60.421506 & 14.27(03) & 13.66(04) & 13.47(04) & 13.36(01) & 13.31(01) & 13.44(06) & 13.53(16) & \nodata & III & - \\
17721 & 45.959480 & 60.410237 & 11.80(02) & 10.86(03) & 10.57(02) & 10.39(01) & 10.38(01) & 10.30(01) & 10.23(02) & \nodata & III & - \\
17722 & 45.960608 & 60.323308 & 12.84(02) & 12.41(03) & 12.35(03) & 12.30(01) & 12.23(01) & 12.33(06) & 12.45(13) & \nodata & III & - \\
17723 & 45.963288 & 60.291114 & 15.02(04) & 14.32(05) & 14.08(06) & 13.84(01) & 13.67(01) & 13.59(07) & 13.85(14) & \nodata & III & - \\
17724 & 45.963959 & 60.286433 & 14.15(03) & 13.62(04) & 13.42(04) & 13.28(01) & 13.18(01) & 13.16(06) & 13.21(07) & \nodata & III & - \\
17725 & 45.964471 & 60.561248 & 13.43(03) & 13.04(04) & 12.82(03) & 12.74(01) & 12.69(01) & 12.68(04) & 12.86(09) & \nodata & III & - \\
17726 & 45.965349 & 60.309265 & 12.97(04) & 11.94(04) & 11.55(03) & 11.34(01) & 11.34(01) & 11.26(04) & 11.26(04) & \nodata & III & - \\
17727 & 45.965353 & 60.310614 & 13.69(03) & 13.21(04) & 12.97(03) & 12.84(02) & 12.76(03) & 12.72(13) & 12.62(12) & \nodata & III & - \\
17728 & 45.965911 & 60.563754 & 12.61(02) & 12.15(03) & 12.05(03) & 12.01(01) & 12.01(01) & 11.96(03) & 12.09(05) & \nodata & III & - \\
17729 & 45.967322 & 60.543687 & 15.20(04) & 14.36(06) & 14.07(06) & 13.86(01) & 13.79(01) & 13.66(08) & 13.46(17) & \nodata & III & - \\
17730 & 45.967580 & 60.302247 & 14.27(03) & 13.61(04) & 13.46(04) & 13.38(01) & 13.53(01) & 13.35(07) & 13.34(15) & \nodata & III & - \\
17731 & 45.967841 & 60.489025 & 13.77(03) & 13.30(04) & 13.10(04) & 12.92(01) & 12.85(01) & 12.88(04) & 12.85(06) & \nodata & III & - \\
17732 & 45.967983 & 60.455908 & 14.59(04) & 13.86(04) & 13.66(05) & 13.54(01) & 13.58(01) & 13.70(07) & 13.37(10) & \nodata & III & - \\
17733 & 45.970275 & 60.298646 & 12.04(02) & 11.53(03) & 11.43(02) & 11.38(01) & 11.39(01) & 11.31(01) & 11.33(04) & \nodata & III & - \\
17734 & 45.972120 & 60.570964 & 12.21(02) & 11.38(03) & 11.09(02) & 10.93(01) & 10.99(01) & 10.96(01) & 10.89(01) & \nodata & III & - \\
17735 & 45.972197 & 60.281490 & 14.20(03) & 13.56(04) & 13.38(04) & 13.06(01) & 13.00(01) & 12.78(07) & 13.03(09) & \nodata & III & - \\
17736 & 45.972437 & 60.303725 & 13.71(03) & 13.06(04) & 12.90(03) & 12.85(01) & 12.90(01) & 12.80(05) & 12.84(09) & \nodata & III & - \\
17737 & 45.973278 & 60.288146 & 11.98(03) & 11.59(03) & 11.50(03) & 11.51(01) & 11.48(01) & 11.79(02) & 11.06(02) & \nodata & III & - \\
17738 & 45.975127 & 60.485530 & 15.16(05) & 14.62(07) & 14.24(07) & 14.03(01) & 13.96(02) & 14.03(09) & 13.73(13) & \nodata & III & - \\
17739 & 45.975415 & 60.400461 & 10.63(02) & 10.28(03) & 10.20(02) & 10.18(01) & 10.13(01) & 10.15(01) & 10.13(04) & \nodata & III & - \\
17740 & 45.976266 & 60.339056 & 14.02(03) & 13.41(04) & 13.18(03) & 13.07(01) & 12.97(01) & 13.07(05) & 13.00(18) & \nodata & III & - \\
17741 & 45.977137 & 60.494025 & 12.74(02) & 12.26(03) & 12.03(02) & 11.96(01) & 11.89(01) & 11.86(02) & 11.95(04) & \nodata & III & - \\
17742 & 45.977436 & 60.344888 & 13.68(03) & 13.05(04) & 12.86(03) & 12.74(01) & 12.61(01) & 12.59(03) & 12.66(09) & \nodata & III & - \\
17743 & 45.978425 & 60.588589 & 15.12(04) & 14.59(08) & 14.38(07) & 14.00(01) & 13.96(02) & 14.00(08) & 13.90(15) & \nodata & III & - \\
17744 & 45.981106 & 60.533141 & 14.71(04) & 14.17(05) & 13.82(05) & 13.75(01) & 13.68(01) & 13.63(07) & 13.36(13) & \nodata & III & - \\
17745 & 45.981736 & 60.540263 & 14.11(04) & 12.95(04) & 12.50(03) & 12.22(01) & 12.19(01) & 12.10(02) & 12.01(03) & \nodata & III & - \\
17746 & 45.982245 & 60.288141 & 13.86(03) & 13.42(04) & 13.26(04) & 13.15(01) & 13.08(01) & 12.90(07) & 13.18(11) & \nodata & III & - \\
17747 & 45.982608 & 60.557767 & 14.78(04) & 14.13(05) & 13.82(05) & 13.59(01) & 13.49(01) & 13.56(07) & 13.20(11) & \nodata & III & - \\
17748 & 45.982830 & 60.395941 & 12.26(02) & 11.97(03) & 11.89(02) & 11.86(01) & 11.81(01) & 11.82(02) & 11.67(05) & \nodata & III & - \\
17749 & 45.984070 & 60.478711 & 14.06(03) & 13.55(04) & 13.46(04) & 13.40(01) & 13.41(01) & 13.52(06) & 13.76(11) & \nodata & III & - \\
17750 & 45.991362 & 60.579399 & 14.65(04) & 13.54(04) & 13.20(04) & 12.95(01) & 12.88(01) & 12.82(04) & 12.58(06) & \nodata & III & - \\
17751 & 45.992161 & 60.570836 & 16.05(10) & 14.85(08) & 14.11(06) & 13.06(01) & 12.61(01) & 12.16(02) & 11.11(02) & \nodata & II & - \\
17752 & 45.993150 & 60.514379 & 16.30(12) & 13.68(05) & 12.34(03) & 11.54(01) & 11.32(01) & 11.12(01) & 11.09(01) & \nodata & III & - \\
17753 & 45.993843 & 60.532615 & 13.76(03) & 13.19(04) & 13.00(03) & 12.91(01) & 12.92(01) & 12.91(05) & 12.90(08) & \nodata & III & - \\
17754 & 45.994147 & 60.306241 & 10.94(02) & 9.64(03) & 9.18(02) & 8.87(01) & 8.98(01) & 8.80(01) & 8.77(01) & \nodata & III & - \\
17755 & 45.994269 & 60.525361 & 15.07(05) & 14.27(05) & 13.93(06) & 13.76(01) & 13.67(01) & 13.73(08) & 13.67(12) & \nodata & III & - \\
17756 & 45.995005 & 60.482952 & 12.39(02) & 11.44(03) & 11.11(02) & 10.90(01) & 10.82(01) & 10.80(01) & 10.76(01) & \nodata & III & - \\
17757 & 45.995556 & 60.583030 & 14.61(04) & 13.96(04) & 13.62(04) & 13.62(01) & 13.52(01) & 13.64(07) & 13.69(14) & \nodata & III & - \\
17758 & 45.996843 & 60.469144 & 14.23(03) & 12.93(03) & 12.44(03) & 12.13(01) & 12.10(01) & 12.00(02) & 12.01(05) & \nodata & III & - \\
17759 & 45.998237 & 60.506591 & 15.41(06) & 14.58(06) & 14.20(06) & 13.95(01) & 13.85(02) & 13.91(09) & 13.63(10) & \nodata & III & - \\
17760 & 45.998289 & 60.585306 & 14.24(03) & 13.73(04) & 13.53(04) & 13.37(01) & 13.27(01) & 13.29(06) & 13.42(14) & \nodata & III & - \\
17761 & 45.998873 & 60.451352 & 12.89(02) & 12.33(03) & 12.19(02) & 12.17(01) & 12.14(01) & 12.07(02) & 12.11(04) & \nodata & III & - \\
17762 & 46.003590 & 60.541697 & 14.85(04) & 14.24(05) & 14.08(06) & 13.99(01) & 13.89(02) & 13.82(08) & 13.86(12) & \nodata & III & - \\
17763 & 46.004694 & 60.547905 & \nodata & 12.86(04) & \nodata & 12.47(01) & 12.42(01) & 12.47(04) & 12.45(07) & \nodata & III & - \\
17764 & 46.006176 & 60.479399 & 12.49(02) & 12.12(03) & 11.97(02) & 12.00(01) & 11.93(01) & 11.91(02) & 12.01(04) & \nodata & III & - \\
17765 & 46.006754 & 60.499001 & 12.09(02) & 11.62(03) & 11.54(02) & 11.64(01) & 11.49(01) & 11.52(02) & 11.45(03) & \nodata & III & - \\
17766 & 46.008251 & 60.524644 & 14.43(04) & 13.40(03) & 13.11(04) & 12.83(01) & 12.75(01) & 12.74(03) & 12.76(06) & \nodata & III & - \\
17767 & 46.008647 & 60.569738 & 11.06(02) & 10.14(03) & 9.89(02) & 9.68(01) & 9.75(01) & 9.70(01) & 9.62(01) & \nodata & III & - \\
17768 & 46.009003 & 60.589350 & 13.11(02) & 12.61(03) & 12.38(03) & 12.28(01) & 12.17(01) & 12.20(03) & 12.25(04) & \nodata & III & - \\
17769 & 46.015912 & 60.584144 & 13.06(02) & 12.46(03) & 12.22(02) & 12.05(01) & 11.99(01) & 11.98(02) & 12.00(04) & \nodata & III & - \\
17770 & 46.022295 & 60.492157 & 13.38(02) & 12.33(03) & 11.95(02) & 11.72(01) & 11.72(01) & 11.67(03) & 11.53(03) & \nodata & III & - \\
17771 & 46.039649 & 60.584126 & 14.18(03) & 13.11(03) & 12.58(03) & 11.97(01) & 11.64(01) & 11.38(02) & 10.36(02) & \nodata & II & - 
\enddata
\tablecomments{Values in parentheses signify error in last 2 digits of magnitude value. Right ascension and Declination coordinates are J2000.0.} 
\tablenotetext{a}{Source class as defined in text.}
\tablenotetext{b}{Sources with unusual SED shape flagged with `v' or uncertain source class `?'}
\end{deluxetable}

